How Nonconformity Functions and Difficulty of Datasets Impact the Efficiency of Conformal Classifiers

The property of conformal predictors to guarantee the required accuracy rate makes this framework attractive in various practical applications. However, this property is achieved at a price of reduction in precision. In the case of conformal classification, the systems can output multiple class labels instead of one. It is also known from the literature, that the choice of nonconformity function has a major impact on the efficiency of conformal classifiers. Recently, it was shown that different model-agnostic nonconformity functions result in conformal classifiers with different characteristics. For a Neural Network-based conformal classifier, the inverse probability (or hinge loss) allows minimizing the average number of predicted labels, and margin results in a larger fraction of singleton predictions. In this work, we aim to further extend this study. We perform an experimental evaluation using 8 different classification algorithms and discuss when the previously observed relationship holds or not. Additionally, we propose a successful method to combine the properties of these two nonconformity functions. The experimental evaluation is done using 11 real and 5 synthetic datasets.

==> plots/algo.tex <==
\begin{tikzpicture}
 
\node[draw, minimum width=2cm,
      minimum height=1cm] at (0,4) {Prediction with \textit{IP} and $\epsilon$};
      
%\draw [-stealth](0,0) -- (1,0);
\draw[-{Stealth[length=3mm, width=2mm]}] (2.23,4) -- (5,4);
\draw[-{Stealth[length=3mm, width=2mm]}] (7.75,4) -- (5,4);
\draw[-{Stealth[length=3mm, width=2mm]}] (5,4) -- (5,3.1);

\draw[-{Stealth[length=3mm, width=2mm]}] (0.7,2) -- (0,2);
\draw[-{Stealth[length=3mm, width=2mm]}] (0,2) -- (0,0.5);

\draw[-{Stealth[length=3mm, width=2mm]}] (9.3,2) -- (10,2);
\draw[-{Stealth[length=3mm, width=2mm]}] (10,2) -- (10,0.5);
      
\node[draw, minimum width=2cm,
      minimum height=1cm] at (10,4) {Prediction with \textit{M} and $\frac{\epsilon}{2}$};
 
\node[diamond,draw,aspect=4] at (5,2) {\textit{M} produces a singleton and \textit{IP} not};

\node at (10.5,1.3) {YES};
\node at (-0.5,1.3) {NO};      

\node[draw, minimum width=2cm,
      minimum height=1cm] at (0,0) {Take result of \textit{IP}};
      
\node[draw, minimum width=2cm,
      minimum height=1cm] at (10,0) {Take result of \textit{M}};

\end{tikzpicture}

==> plots/balance-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.4658064516129
%0.03 1.26612903225806
0.05 1.18016129032258
0.1 1.02967741935484
0.15 0.909354838709677
0.2 0.838387096774193
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.425
%0.03 1.27241935483871
0.05 1.18564516129032
0.1 1.02677419354839
0.15 0.900806451612903
0.2 0.835161290322581
};
\addplot [color0]
table {%
0.01 1.425
%0.03 1.26629032258065
0.05 1.17516129032258
0.1 1.0241935483871
0.15 0.900645161290323
0.2 0.835161290322581
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 2.95241935483871
%0.03 2.45322580645161
0.05 2.02596774193548
0.1 1.60935483870968
0.15 1.33629032258065
0.2 1.1491935483871
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 2.93774193548387
0.05 2.60483870967742
0.1 1.70338709677419
0.15 1.35548387096774
0.2 1.16596774193548
};
\addplot [color1]
table {%
0.01 3
%0.03 2.90096774193548
0.05 2.4941935483871
0.1 1.68048387096774
0.15 1.35370967741935
0.2 1.1641935483871
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/balance-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.79774193548387
%0.03 1.73532258064516
0.05 1.6641935483871
0.1 1.28838709677419
0.15 1.10241935483871
0.2 0.986935483870968
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 2.97306451612903
0.05 2.6608064516129
0.1 1.38774193548387
0.15 1.24048387096774
0.2 1.05709677419355
};
\addplot [color0]
table {%
0.01 3
%0.03 1.85467741935484
0.05 1.79016129032258
0.1 1.385
0.15 1.24048387096774
0.2 1.05532258064516
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.33064516129032
%0.03 1.22548387096774
0.05 1.15112903225806
0.1 1.01935483870968
0.15 0.92241935483871
0.2 0.85258064516129
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.94596774193548
%0.03 1.79516129032258
0.05 1.67693548387097
0.1 1.30935483870968
0.15 1.05193548387097
0.2 0.90758064516129
};
\addplot [green!50.1960784313725!black]
table {%
0.01 1.94596774193548
%0.03 1.23048387096774
0.05 1.15854838709677
0.1 1.01112903225806
0.15 0.91758064516129
0.2 0.848387096774193
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/balance-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.62838709677419
%0.03 1.49774193548387
0.05 1.41096774193548
0.1 1.0741935483871
0.15 0.882419354838709
0.2 0.824032258064516
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.33177419354839
%0.03 2.14354838709677
0.05 1.90983870967742
0.1 1.10935483870968
0.15 0.879677419354839
0.2 0.822741935483871
};
\addplot [color0]
table {%
0.01 2.33177419354839
%0.03 1.6941935483871
0.05 1.55322580645161
0.1 1.09935483870968
0.15 0.879677419354839
0.2 0.822741935483871
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 1.27064516129032
%0.03 1.19822580645161
0.05 1.12048387096774
0.1 0.956451612903226
0.15 0.860806451612903
0.2 0.814032258064516
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.39225806451613
%0.03 1.25564516129032
0.05 1.13112903225806
0.1 0.960967741935484
0.15 0.860322580645161
0.2 0.813387096774193
};
\addplot [black]
table {%
0.01 1.39225806451613
%0.03 1.20903225806452
0.05 1.12548387096774
0.1 0.960322580645161
0.15 0.860322580645161
0.2 0.813387096774193
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/balance-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 2.02467741935484
%0.03 1.78935483870968
0.05 1.65
0.1 1.29967741935484
0.15 1.06258064516129
0.2 0.939516129032258
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.44129032258064
%0.03 2.16854838709677
0.05 1.93967741935484
0.1 1.32548387096774
0.15 1.07548387096774
0.2 0.958709677419355
};
\addplot [blue]
table {%
0.01 2.44129032258064
%0.03 1.92516129032258
0.05 1.72354838709677
0.1 1.26806451612903
0.15 1.06016129032258
0.2 0.954516129032258
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.50225806451613
%0.03 1.25290322580645
0.05 1.17338709677419
0.1 0.986451612903226
0.15 0.876290322580645
0.2 0.823709677419355
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.00032258064516
%0.03 1.21790322580645
0.05 1.12629032258065
0.1 0.98016129032258
0.15 0.876935483870968
0.2 0.823225806451613
};
\addplot [white!50.1960784313725!black]
table {%
0.01 2.00032258064516
%0.03 1.21612903225806
0.05 1.12451612903226
0.1 0.979193548387097
0.15 0.876935483870968
0.2 0.823225806451613
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/balance-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.217451612903226,
ytick style={color=black},
ytick = {0,0.05,0.1,0.15,0.2},
yticklabels={.00,.05,.10,.15,.20},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0953225806451613);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.207096774193548);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.179354838709677);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0875806451612903);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0958064516129032);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0337096774193548);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.153387096774194);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0845161290322581);
\end{axis}

\end{tikzpicture}


==> plots/balance-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Dist. between classes},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0, 1, 2},
xticklabels = {1,2,3},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=302.4,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,49);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,288);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,288);

\node[draw=none,align=center] at (axis cs:0,29) {49};
\node[draw=none,align=center] at (axis cs:1,268) {288};
\node[draw=none,align=center] at (axis cs:2,268) {288};

%\draw (axis cs:0,52) node[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{\bfseries 49};
%\draw (axis cs:1,291) node[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{\bfseries 288};
%\draw (axis cs:2,291) node[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{\bfseries 288};
\end{axis}

\end{tikzpicture}


==> plots/balance-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05458064516129,
ytick style={color=black}, 
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.736612903225806
%0.03 0.833064516129032
0.05 0.874516129032258
0.1 0.951290322580645
0.15 0.902903225806452
0.2 0.838387096774193
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.698225806451613
%0.03 0.78741935483871
0.05 0.838225806451613
0.1 0.936290322580645
0.15 0.894193548387097
0.2 0.835161290322581
};
\addplot [color0]
table {%
0.01 0.698225806451613
%0.03 0.793387096774194
0.05 0.848709677419355
0.1 0.938870967741936
0.15 0.894354838709677
0.2 0.835161290322581
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.022741935483871
%0.03 0.255967741935484
0.05 0.46
0.1 0.663064516129032
0.15 0.799677419354839
0.2 0.889838709677419
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.0258064516129032
0.05 0.172741935483871
0.1 0.568064516129032
0.15 0.745
0.2 0.858387096774194
};
\addplot [color1]
table {%
0.01 0
%0.03 0.0441935483870968
0.05 0.228225806451613
0.1 0.581290322580645
0.15 0.746451612903226
0.2 0.859838709677419
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/balance-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05458064516129,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.569193548387097
%0.03 0.57258064516129
0.05 0.59758064516129
0.1 0.755322580645161
0.15 0.89241935483871
0.2 0.916612903225806
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.01
0.05 0.134838709677419
0.1 0.67
0.15 0.754354838709677
0.2 0.846451612903226
};
\addplot [color0]
table {%
0.01 0
%0.03 0.569193548387097
0.05 0.571129032258064
0.1 0.672741935483871
0.15 0.754354838709677
0.2 0.848225806451613
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.74
%0.03 0.81241935483871
0.05 0.866612903225806
0.1 0.958709677419355
0.15 0.913870967741935
0.2 0.85258064516129
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0891935483870968
%0.03 0.208387096774194
0.05 0.309838709677419
0.1 0.59
0.15 0.742903225806452
0.2 0.77758064516129
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0891935483870968
%0.03 0.773064516129032
0.05 0.828225806451613
0.1 0.888225806451613
0.15 0.877258064516129
0.2 0.836774193548387
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/balance-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.6,0.05)},
  anchor=south west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05458064516129,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.595
%0.03 0.643870967741935
0.05 0.682096774193548
0.1 0.871451612903226
0.15 0.877903225806451
0.2 0.824032258064516
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.228225806451613
%0.03 0.278870967741936
0.05 0.354516129032258
0.1 0.833387096774194
0.15 0.873225806451613
0.2 0.822741935483871
};
\addplot [color0]
table {%
0.01 0.228225806451613
%0.03 0.595
0.05 0.631935483870968
0.1 0.843225806451613
0.15 0.873225806451613
0.2 0.822741935483871
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.844193548387097
%0.03 0.884032258064516
0.05 0.923064516129032
0.1 0.942903225806452
0.15 0.860806451612903
0.2 0.814032258064516
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.72258064516129
%0.03 0.818548387096774
0.05 0.899516129032258
0.1 0.93241935483871
0.15 0.860322580645161
0.2 0.813387096774193
};
\addplot [black]
table {%
0.01 0.72258064516129
%0.03 0.86516129032258
0.05 0.905161290322581
0.1 0.933064516129032
0.15 0.860322580645161
0.2 0.813387096774193
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/balance-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05458064516129,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.448064516129032
%0.03 0.542741935483871
0.05 0.594516129032258
0.1 0.751612903225807
0.15 0.918548387096774
0.2 0.923870967741936
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.20758064516129
%0.03 0.295806451612903
0.05 0.371129032258064
0.1 0.693387096774194
0.15 0.892903225806452
0.2 0.918387096774194
};
\addplot [blue]
table {%
0.01 0.20758064516129
%0.03 0.467258064516129
0.05 0.535322580645161
0.1 0.749193548387097
0.15 0.908225806451613
0.2 0.92258064516129
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.683870967741935
%0.03 0.855806451612903
0.05 0.903064516129032
0.1 0.942258064516129
0.15 0.876290322580645
0.2 0.823709677419355
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.319838709677419
%0.03 0.839354838709678
0.05 0.902258064516129
0.1 0.944032258064516
0.15 0.876935483870968
0.2 0.823225806451613
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.319838709677419
%0.03 0.841129032258065
0.05 0.904032258064516
0.1 0.945
0.15 0.876935483870968
0.2 0.823225806451613
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/cars-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.44416049758307
0.03 1.12935097860258
0.05 1.03335293918805
0.1 0.921508298685056
0.15 0.854371091505256
0.2 0.798232092755975
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.2316509481797
0.03 1.09155325693811
0.05 1.02453368488659
0.1 0.921152689044384
0.15 0.856103843423588
0.2 0.799156948247304
};
\addplot [color0]
table {%
0.01 1.23049487881554
0.03 1.09155325693811
0.05 1.02453368488659
0.1 0.921152689044384
0.15 0.856103843423588
0.2 0.799156948247304
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 1.7862393942467
0.03 1.33406179224555
0.05 1.22126660582091
0.1 1.09526079167089
0.15 0.984489740729473
0.2 0.881494777405943
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.39518879085962
0.03 1.26957982625156
0.05 1.21569786701822
0.1 1.09293986411114
0.15 0.983100429300612
0.2 0.880620964743265
};
\addplot [color1]
table {%
0.01 1.37177500591556
0.03 1.26848088429165
0.05 1.21448331812189
0.1 1.09195652908765
0.15 0.982984822364196
0.2 0.880620964743265
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/cars-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.73042287800426
0.03 1.40842409491938
0.05 1.27596863063246
0.1 1.08507859243484
0.15 0.964441064124666
0.2 0.910979954703715
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.05789203258628
0.03 1.71024101680019
0.05 1.41372443633168
0.1 1.25008315586655
0.15 1.06612987188588
0.2 0.915073521955177
};
\addplot [color0]
table {%
0.01 1.97494405570767
0.03 1.5370746712639
0.05 1.34157894736842
0.1 1.23896325592401
0.15 1.04200621978839
0.2 0.915073521955177
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.45406449650137
0.03 2.35065814826083
0.05 2.22209072778285
0.1 1.50159010242369
0.15 1.36038130007099
0.2 1.18636176182267
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.12104958929115
0.03 2.0238322685326
0.05 1.90511442382449
0.1 1.48847648987594
0.15 1.30812730284285
0.2 1.14924923097725
};
\addplot [green!50.1960784313725!black]
table {%
0.01 2.11641990332285
0.03 2.01642125545077
0.05 1.90332251631004
0.1 1.48847648987594
0.15 1.30169894872055
0.2 1.13299225906771
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/cars-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.87511679004834
0.03 3.78244092891187
0.05 3.70296386438157
0.1 3.21823107866004
0.15 2.77204543149782
0.2 2.15244160497583
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.83275867897103
0.03 2.62823513504377
0.05 2.51138457898117
0.1 2.2427164249738
0.15 1.87023188993679
0.2 1.61326133252206
};
\addplot [color0]
table {%
0.01 2.82917215968631
0.03 2.62823513504377
0.05 2.51138457898117
0.1 2.2427164249738
0.15 1.87023188993679
0.2 1.61326133252206
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 1.40761518439644
0.03 1.24161410269411
0.05 1.15936517594564
0.1 1.00120914038468
0.15 0.919088665787783
0.2 0.839049792110334
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.37095696852922
0.03 1.25434573910692
0.05 1.16938342967245
0.1 1.00612987188588
0.15 0.914160497583071
0.2 0.830549978027922
};
\addplot [black]
table {%
0.01 1.3378521448129
0.03 1.22940269749518
0.05 1.15567116249197
0.1 1.00537639860731
0.15 0.914102694114863
0.2 0.830549978027922
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/cars-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 1.60917486394213
0.03 1.43552378054964
0.05 1.33796234323767
0.1 1.15597674339993
0.15 1.030625021127
0.2 0.910790318764155
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.5815792854004
0.03 1.40318189500727
0.05 1.3124023932664
0.1 1.13717270053747
0.15 1.01801338606632
0.2 0.901724639150864
};
\addplot [blue]
table {%
0.01 1.47673393503025
0.03 1.33101916641314
0.05 1.25347327857215
0.1 1.10527296082209
0.15 1.00093161613089
0.2 0.897096305310482
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 4
0.15 4
0.2 4
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 4
0.15 4
0.2 4
};
\addplot [white!50.1960784313725!black]
table {%
0.01 4
0.03 4
0.05 4
0.1 4
0.15 4
0.2 4
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/cars-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1.01050370145016,
ytick style={color=black},
ytick={0,.2,.4,.6,.8,1},
yticklabels = {.00,.20,.40,.60,.80,1.0},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0669658249670419);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.119047087854511);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.107197376871852);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.231207450224791);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.373855254707095);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.073851874387317);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.147174052665382);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.962384477571578);
\end{axis}

\end{tikzpicture}


==> plots/cars-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for cars dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1270.5,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,384);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,69);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,1210);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,65);

\node[draw=none,align=center] at (axis cs:0,320) {384};
\node[draw=none,align=center] at (axis cs:1,130) {69};
\node[draw=none,align=center] at (axis cs:2,1130) {1210};
\node[draw=none,align=center] at (axis cs:3,130) {65};


\end{axis}

\end{tikzpicture}


==> plots/cars-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.803660548287868
0.03 0.915797248419701
0.05 0.959603826521989
0.1 0.921508298685056
0.15 0.854371091505256
0.2 0.798232092755975
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.795486597032079
0.03 0.909546361085759
0.05 0.959259709968563
0.1 0.921152689044384
0.15 0.856103843423588
0.2 0.799156948247304
};
\addplot [color0]
table {%
0.01 0.796642666396241
0.03 0.909546361085759
0.05 0.959259709968563
0.1 0.921152689044384
0.15 0.856103843423588
0.2 0.799156948247304
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.67780853868776
0.03 0.736156914444106
0.05 0.787713213670013
0.1 0.905317243011189
0.15 0.962857722340533
0.2 0.881494777405943
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.654971436297874
0.03 0.733553730182875
0.05 0.78430213298178
0.1 0.902192475408174
0.15 0.955915221579962
0.2 0.880620964743265
};
\addplot [color1]
table {%
0.01 0.665321637426901
0.03 0.734652672142785
0.05 0.785516681878106
0.1 0.903175810431667
0.15 0.956030828516378
0.2 0.880620964743265
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/cars-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.526222154615827
0.03 0.70536220126424
0.05 0.75501707061488
0.1 0.913283980664571
0.15 0.916877936652807
0.2 0.910979954703715
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.318660717303857
0.03 0.442275969306696
0.05 0.641587398167867
0.1 0.749916844133455
0.15 0.838095527836933
0.2 0.909108609674475
};
\addplot [color0]
table {%
0.01 0.359412162390562
0.03 0.613419193455701
0.05 0.713732887131123
0.1 0.76103674407599
0.15 0.862219179934422
0.2 0.909108609674475
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.403269107257547
0.03 0.458002569043031
0.05 0.52647804482304
0.1 0.719345908122908
0.15 0.788950410708853
0.2 0.851583679816111
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.389673799141399
0.03 0.448526856640638
0.05 0.516990163269445
0.1 0.680357299800561
0.15 0.731836189703546
0.2 0.772923976608187
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.394303485109691
0.03 0.455937869722476
0.05 0.518782070783896
0.1 0.680357299800561
0.15 0.738264543825846
0.2 0.78918094851773
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/cars-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0370946151505932
0.03 0.0674806476692695
0.05 0.0863543251191563
0.1 0.196535172227293
0.15 0.380300848460264
0.2 0.521987628029612
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0263310009126863
0.03 0.0619818814859886
0.05 0.0792330054423148
0.1 0.145842544704729
0.15 0.343218402460873
0.2 0.483736267450901
};
\addplot [color0]
table {%
0.01 0.0289341851739174
0.03 0.0619818814859886
0.05 0.0792330054423148
0.1 0.145842544704729
0.15 0.343218402460873
0.2 0.483736267450901
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.714346753202853
0.03 0.792239461853091
0.05 0.851975796910388
0.1 0.975294256836697
0.15 0.919088665787783
0.2 0.839049792110334
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.656413818747253
0.03 0.748895311496468
0.05 0.829401345367272
0.1 0.951382888821283
0.15 0.913813676773823
0.2 0.830549978027922
};
\addplot [black]
table {%
0.01 0.689287428590745
0.03 0.773780549639996
0.05 0.843113612547747
0.1 0.952136362099855
0.15 0.913871480242031
0.2 0.830549978027922
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/cars-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.637669945576852
0.03 0.689228272994625
0.05 0.730845756008518
0.1 0.852815468343305
0.15 0.94739039313119
0.2 0.90911401818612
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.519912111685765
0.03 0.618456207957273
0.05 0.691642497380252
0.1 0.844307203461447
0.15 0.899359429402021
0.2 0.882055234425177
};
\addplot [blue]
table {%
0.01 0.62192103572998
0.03 0.689751884528276
0.05 0.750398201669878
0.1 0.876206943176824
0.15 0.916441199337457
0.2 0.886683568265558
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.55, 
ymax=1.05458064516129,
ytick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9902875
0.03 0.9710375
0.05 0.9505375
0.1 0.899075
0.15 0.8493875
0.2 0.797425
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9903875
0.03 0.9710875
0.05 0.9506
0.1 0.899325
0.15 0.8494625
0.2 0.7973375
};
\addplot [color0]
table {%
0.01 0.9903875
0.03 0.9710875
0.05 0.9506
0.1 0.899325
0.15 0.8494625
0.2 0.7973375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addplot [color1]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.55, 
ymax=1.05458064516129,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addplot [color0]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    at={(0.03,0.03)},
    anchor=south west,
    draw=white!80!black
    },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.55, 
ymax=1.05458064516129,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.9503625
0.1 0.9000375
0.15 0.8484375
0.2 0.796725
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.950375
0.1 0.9000125
0.15 0.8484
0.2 0.7965875
};
\addplot [color0]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.950375
0.1 0.9000125
0.15 0.8484
0.2 0.7965875
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.990175
0.03 0.970625
0.05 0.95035
0.1 0.8996625
0.15 0.8481375
0.2 0.7966625
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.990475
0.03 0.970975
0.05 0.950525
0.1 0.8996
0.15 0.8480125
0.2 0.796425
};
\addplot [black]
table {%
0.01 0.990475
0.03 0.970975
0.05 0.950525
0.1 0.8996
0.15 0.8480125
0.2 0.796425
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.55, 
ymax=1.05458064516129,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.9947125
0.03 0.9819375
0.05 0.9714625
0.1 0.94605
0.15 0.9334875
0.2 0.925975
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9948125
0.03 0.984375
0.05 0.9701875
0.1 0.945225
0.15 0.9344875
0.2 0.929375
};
\addplot [blue]
table {%
0.01 0.9948125
0.03 0.984375
0.05 0.9701875
0.1 0.945225
0.15 0.9344875
0.2 0.929375
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.899825
0.15 0.8483875
0.2 0.7965875
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.89985
0.15 0.84835
0.2 0.7966625
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.89985
0.15 0.84835
0.2 0.7966625
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.00039375,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000325);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0001);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.000375);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,7.5e-05);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,6.25e-05);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\end{axis}

\end{tikzpicture}


==> plots/gen-05-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.64842660388175, xmax=1.64676517875504,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.64652348893352, ymax=1.6494790412297,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-0.237126238968158 -1.38626931806903
0.312534316700288 -1.36508118451938
-0.0525787577466165 -1.10647822379565
-0.411508709876854 -1.45196256798801
0.386239013071972 -1.09817194162393
-0.101459438415747 -1.06351297911074
-0.197980642709417 -1.06475038722707
-0.404998996737552 -0.951017530377306
0.0493032222935832 -0.577535318519631
-0.398817518910317 -0.951367395959531
-0.14127705234499 -0.698237105826631
-0.00362827316188913 -0.93909706631986
-0.219873279342315 -1.44766149007693
0.430076633068584 -1.04391571734682
0.382880695853042 -0.819928961606134
0.0251784484916376 -1.44229663310209
0.234507923598897 -1.05592098891503
0.391277365361725 -1.46923331127602
0.120295166652302 -0.79102473553021
0.350601366716479 -0.630161820226481
-0.0980233750912118 -1.38614178839374
-0.322851585492554 -1.04121071611408
-0.496595651694626 -1.15727875998014
0.17035578937834 -0.641319221555843
0.0962891693859515 -0.951591522037196
0.110624286169083 -0.833931241729334
-0.0571594395236983 -0.868383844096406
-0.278159529279327 -0.804978999511167
-0.292899410859579 -0.868489808178162
-0.469454052118513 -0.729036817388856
-0.338464099871004 -0.546850426044571
0.277899639764409 -0.924999357968138
-0.312010922725698 -0.692582551341359
0.254315752973888 -0.999425038938897
-0.355887613761579 -0.516706489506106
0.17185482099969 -1.44761118784481
-0.290133336055518 -1.38834512746047
-0.379936038744501 -0.832692425349709
0.307835807211443 -1.36346530517807
0.479785863181394 -1.28056830367329
-0.0258342849357256 -0.909522881961485
0.360827330302702 -0.757195088026846
-0.0798566451836037 -0.791168541007333
-0.307637717547289 -0.800382477300075
0.191700642940262 -0.994369554022457
0.0520037661730308 -0.626983133424148
0.00711207915598122 -1.2605326531764
0.380247326324238 -1.04200965163825
-0.262766150403523 -0.819260754444878
-0.3025210758154 -1.4224107465602
-0.312047167402185 -0.724278197435196
0.443648080843933 -1.39327639504452
0.289006041295178 -0.80962361145468
-0.061864069328166 -0.966682268792115
0.0347362779988974 -1.26063397600971
0.171939079875653 -0.650612412801666
-0.21092243430436 -1.0331086486018
0.0717352077967218 -0.88834767116199
0.43093650544445 -0.838021534220598
0.21831623658336 -1.45934780346498
-0.0918883142763879 -1.31009078284979
0.2626002986568 -0.93131457378211
0.17325457961751 -0.653592992383132
0.256584862317771 -1.44346222712052
-0.012563030214003 -0.963346008465379
-0.462156024486495 -0.776543715761218
-0.412563039804341 -0.998334237859748
0.339971703855844 -0.518247402690064
-0.394835305719557 -1.49670519210792
-0.390887109201517 -0.754905401896618
0.258829634614403 -1.35944226398782
0.270299755615222 -1.10124146126169
0.0795303575182751 -0.970858506327104
-0.453153257651538 -1.09020095226072
-0.136614207945038 -1.26107461053472
0.0259597668175702 -1.39900020681678
0.369650209438034 -0.951723527654528
-0.0894468439287235 -1.10449300899152
0.448241996190794 -0.860556109394983
0.383464719641334 -0.815497372584026
-0.300007190667716 -0.79220570875892
0.227853276902908 -1.09238844808758
0.133009437874904 -1.19601486764541
-0.131172084824248 -1.30496581031622
-0.199868815378001 -0.823075182687634
0.198815401650518 -1.13982427104052
0.398141914411055 -0.894061339867307
0.214915280627443 -0.602288180942412
-0.409936166863401 -0.64689610261664
0.193129072561457 -1.28863030987133
0.311604137436609 -0.880497689837524
0.199824659695339 -0.650646509291064
0.480093031687127 -0.84110155337267
0.48891950589465 -0.71961340601829
-0.169385924993967 -0.505206499950327
-0.344075879624022 -0.664761668929948
0.474854386807441 -0.925642524624107
-0.268126611673449 -0.821506665777574
0.457008767454825 -1.34997667261031
-0.398958475190605 -0.617664436341355
-0.188025142100084 -0.535087053043715
-0.360015441115918 -0.692590129016358
0.215321332332857 -0.770515377368043
0.0109556721403383 -0.915586481396154
0.0584747406887221 -1.23344591188502
-0.0452391932121867 -0.832286446065321
0.170730933318043 -1.35821291267729
-0.11925350590348 -1.42806855808698
0.0678115144517806 -0.500547527613182
-0.143077732235538 -0.694216731140968
0.129628176616667 -1.24444915945126
0.0870809312131413 -0.698705344652481
0.413091657140922 -0.525646203998297
-0.0238910777358146 -0.80285626842768
-0.439510526291303 -1.16006598745164
0.166718199486945 -0.871191592894408
0.280762730901686 -0.988422704910352
0.309894696076412 -0.857217995544616
0.400989136993176 -1.44546721551766
0.378535657506202 -0.687235547367898
0.148157203365474 -1.14459593771936
-0.178698791414949 -1.20585061699349
-0.324214344859176 -0.625048505491121
-0.248577460995463 -0.992993527119517
-0.341816148279858 -0.654726112736777
0.448118049628902 -1.26768885335818
-0.46841130973801 -0.797120386170257
0.094851475754843 -1.42593446788421
0.068298864114398 -1.13899074565124
0.20085931740061 -1.08736229711875
0.299947687197777 -0.753598857665614
-0.347432610395745 -1.27845542886715
-0.298457763066997 -0.729131283612021
-0.279194716882975 -1.4695706599996
-0.393669049176095 -0.874233127503648
0.428174882466917 -0.788533464468864
0.0506042305509383 -0.750535461671161
-0.10315372622962 -0.984125770077778
0.45501724445932 -0.879161650593988
-0.430180521656072 -1.07770799607508
-0.211332444504977 -0.716272015010847
0.0245218116134157 -0.777456219028165
0.333338199793801 -1.1167565477722
-0.355451671879454 -1.1119871111278
-0.244881258205298 -0.664770126033768
0.00950966936633146 -0.751637594422326
-0.172134272344852 -1.31050077248286
-0.353229120992692 -1.1018130170756
0.188812023881446 -0.88794029620921
0.18767008716775 -1.29860343838063
-0.200833511815302 -1.27021767518461
0.161661875248751 -1.10094509161455
-0.407105053556872 -0.691638486081604
-0.345961748313303 -1.26315742766235
-0.360261320157991 -1.26200505855448
-0.480200231829239 -0.793894784612156
0.496209755543617 -1.43556462643511
0.213011672495479 -0.559291915603396
-0.449365193420811 -0.544981581042672
-0.23676341290208 -1.22986715293295
0.309933077984054 -0.798733512371938
-0.139546817865732 -0.96051606516967
-0.100702344445828 -0.823807679310038
-0.125587829251877 -1.49465262928841
-0.02537333436654 -1.41842332718547
0.16873284581218 -0.729360762577533
0.0816234226968072 -0.757295056477398
-0.0757180555791504 -0.645276024268924
0.0387985310477979 -1.24806941816495
-0.408105055448756 -1.34340554587537
-0.387210070322845 -1.34572043205344
-0.214206619375139 -1.12818322123863
-0.077671786957427 -1.01338377644002
-0.12760040262156 -0.525179696800432
0.0528742589888205 -1.21237242449334
-0.444761377022874 -1.10074617257446
0.396400969767608 -1.08825011828303
0.373987972302588 -1.06351161582142
-0.222821962557629 -1.17026183689398
-0.325013622531629 -1.03503132920956
0.30944834029971 -1.44474431486508
0.369866959509712 -0.980788975213111
-0.127257268586167 -1.33579328123008
0.376966323790446 -1.47703834636846
-0.0500773842661807 -0.989008668459188
0.0966651905712328 -0.852542514585137
-0.471497420564838 -1.11704730923401
-0.331555300620761 -1.00673088133112
-0.349064952024873 -0.613180535444218
0.470409072203035 -0.858176626690546
0.0484051139528397 -1.04451424685629
0.049422199884135 -0.728653313474871
-0.271395713614377 -0.694178296777137
-0.489427748207463 -0.794576613240176
-0.493539325714189 -1.48028391303493
-0.157499413923608 -0.642284578510712
0.305340916924238 -0.535807961596811
-0.473423624011739 -0.73100627735144
-0.245993040664001 -1.46508736044128
0.0870542383047496 -0.532280767138152
0.110569946495028 -0.545724098610375
0.0178274689871255 -0.934767886401839
-0.294595483717332 -0.675343455845985
0.172601469699109 -0.622587302937508
0.198404808715809 -0.517345323257345
-0.438916930444132 -1.34098617848512
0.172673396924657 -1.18444386164201
-0.356028769092128 -0.656494575429213
-0.180495444210446 -1.04359092065092
0.399828586421893 -0.619910422618658
-0.30556046233892 -1.45328051535557
0.330796554201716 -1.30636924714342
-0.248238868750779 -1.4318306645142
0.12749291000379 -0.916381423047314
-0.0852876228072907 -0.811574340652685
-0.173468954718565 -1.31391326704973
0.205983060723401 -1.14383571399087
0.0784931363045845 -0.792741051826895
0.4207134603674 -1.04451042481709
-0.248806648114415 -1.01784972168474
0.313368847466986 -0.918607523295724
-0.46549899980228 -1.38784353643721
-0.485311006895394 -0.751090452559294
-0.478353002997814 -1.2618933177054
-0.189571369129268 -0.709573832581363
0.490207216078927 -0.665535820343127
-0.303674743393799 -0.926126749710459
0.0648094492445936 -1.03258705748092
0.0928288073279588 -0.787501198185427
0.0252863210964793 -1.08468680289039
-0.0614931265592434 -0.985510591807818
0.376285644019983 -1.03436562096083
0.374217398188962 -0.759407255063043
0.0319087408502292 -0.586092796461825
-0.334485028493867 -1.45768431204363
-0.0131772944474421 -0.60603001432159
0.469596930835823 -1.47647537525099
-0.0583680210434639 -0.714494861440312
0.321640508207475 -1.30646863059091
0.0087168445433396 -1.41558798840208
-0.466889877632692 -1.13533238311385
0.0195778008710329 -1.27153552993603
0.356426806723582 -0.567007704599488
-0.387320620807779 -0.760270682868967
0.300473362145355 -0.580772129535207
0.261935365782168 -0.585270392519146
0.415057968573791 -1.26310908805168
0.235440416341118 -1.11487551396099
0.327407585898586 -1.13996377852632
-0.177603071475939 -0.676741042153623
-0.471490235854744 -0.83584874627919
0.432953406216265 -1.21078875015926
0.474791957287268 -0.906012199732311
0.218396133919202 -1.04204989897853
-0.254367564899257 -0.642666763049909
0.0379817337143946 -1.40629249712177
-0.147958815368791 -1.12581991192924
0.0898023351030557 -0.762902008004976
-0.296513616877892 -0.644139178842733
-0.0488379939623593 -0.731460627952172
-0.281646066735133 -0.838438540445971
0.456467946522381 -1.33136259285249
0.230761088843327 -1.25476100493551
0.247205317813632 -1.41799164315867
-0.453945914004553 -1.1756508062795
0.256517213811042 -1.47274473941062
-0.403101628154444 -0.841362320147234
0.0797951118380431 -1.42361276592721
0.450463101212416 -1.265613280354
0.19144717620053 -0.990355025009646
-0.105345464018597 -1.4260592071135
0.314915020238109 -0.635364568186405
-0.154088816317771 -0.784862908761268
-0.45629523405636 -1.36037931951441
-0.000902366288101531 -1.25005181028145
0.20781969936046 -1.20302588842076
0.156566830636173 -0.91636600498421
0.279248037017714 -1.02967083566735
-0.0263533993390125 -1.42809292815234
-0.309096744299685 -0.66154262942062
0.344428367953257 -1.1364109752347
-0.276164514328135 -0.707394916009255
-0.222199430093075 -0.669225020080156
-0.205248938932576 -0.751638720155853
0.498523298116673 -1.27437630836358
0.32575541007313 -0.67495427936403
0.30752710384124 -0.518286271846723
-0.450800171229548 -0.625180430638962
-0.373961320859894 -1.1987868301864
-0.123671753951444 -0.988148645498982
0.292675369385783 -1.02542571201484
-0.494850366978009 -1.36958662818596
0.0998727894323885 -0.675765335005059
0.372778614888937 -0.802844870460726
0.063514827479095 -0.858780943583579
0.0808717588381549 -1.0815325599586
0.398239660921536 -0.533477672357913
0.240606049797005 -1.26927173979318
0.264127567404491 -0.802778705174103
-0.325615126832527 -0.717296583238566
0.363919584007187 -0.8395656966648
0.437094600297657 -1.11979358374759
-0.217707981099057 -0.648356342684085
0.33526737554042 -0.668201046068329
-0.36220031103771 -1.03186649399376
-0.381790401913342 -0.656335777118073
-0.341563242406468 -1.01361086267711
-0.100680242652061 -0.736710445248766
-0.469924778339029 -0.674943835202278
-0.105532974795162 -0.691693760640207
-0.12982965022949 -0.649706248694281
-0.122581038646604 -0.653580185892715
0.381662059897982 -1.30546969205663
-0.161625479663477 -1.00044004657696
-0.401615505063432 -0.540854979130433
0.0193491778556542 -1.00118876620001
-0.022834402753469 -1.23340552083938
0.0389765115830385 -0.715976725625653
-0.481138577953801 -1.16699255045774
0.45763247753648 -1.45561088166772
-0.0896271878276166 -1.03532156196654
0.171880171365425 -1.41958637575317
-0.132795941644534 -0.70456840647685
-0.151730747150538 -0.804471994563991
0.324315328047008 -1.44813555736217
0.155392368426465 -1.48388488171367
-0.0528120545567557 -0.539615164007407
0.426788101686368 -0.864893578637021
-0.319021294870966 -1.47504403916062
-0.217421310612564 -1.47648155498277
0.284016818572823 -0.911133182017316
-0.424427743121167 -1.10426532726848
-0.168221058195776 -0.849007326642037
0.361669200597507 -0.700413314980693
0.229772698185692 -1.41502366521347
-0.440598801386446 -1.48243135958995
0.346452691895595 -0.875707855978099
-0.0479690251222041 -1.11120622810707
0.458299410262158 -0.650416872659216
0.301273421638943 -1.23013766966138
-0.340723609909123 -0.636959407653266
-0.245143729209488 -0.687767852343884
-0.165156169928108 -1.29081119863252
0.0826197338396189 -0.808020246637758
0.221523370161421 -1.48147361907184
0.491682383204457 -0.997432230227469
-0.456670459150419 -0.737384034744033
-0.195503658788493 -1.25331600230348
-0.335669114720291 -1.41580843546464
-0.0720156524519589 -1.14194077311948
0.358898792246063 -1.25900715767687
0.196370695640919 -1.20074264485343
0.0764613462745754 -1.0634540976351
-0.207091938768739 -0.973506736708822
-0.153248996925131 -1.09306562736604
-0.496436787504848 -1.30159007062065
-0.432397561658112 -1.06089493429137
-0.0260941951397735 -1.23696375729301
-0.46162961228485 -0.685697425407016
0.461889216827865 -1.47472612124746
-0.388798272628033 -0.894109732384825
-0.0926622098868562 -1.32263366631131
-0.042738333670185 -0.789947867220101
0.39744551435135 -1.23818386028296
-0.417127007527653 -0.747409675171147
0.312215346486481 -1.01751424088848
0.354234194582626 -1.13229212878867
-0.13009851673788 -1.45536416129062
-0.24011262641402 -0.538088731269194
0.317283017911034 -1.41660419958112
-0.136156131652408 -1.19620569813427
-0.412536322565786 -1.21075854096683
0.226397423461005 -0.818310202164184
-0.0556310656076011 -0.842982406544662
-0.27055619365329 -0.623319014252738
-0.271958996276355 -1.12459081611825
-0.313492179256617 -0.946260175099663
0.195162838289086 -1.29901716747664
-0.149171439414804 -1.10622788156172
0.288265383511458 -1.17377382357462
0.347381562543 -1.22789967486988
0.303133762950943 -1.30444879532526
-0.481571287726207 -1.36139275777196
0.184248162933139 -0.820580878542431
-0.0809866613297379 -0.563486986668635
-0.391346394599961 -1.46005579323502
0.0815882483860367 -0.927084889817384
-0.430414024736172 -1.15366139132917
0.474124670340718 -0.958491472364348
0.368114333072057 -0.824062208253096
0.384741961419013 -1.30786719838913
-0.433574093754943 -1.00428774385935
-0.420593029681495 -1.18793294078479
-0.463684519913176 -0.614325698451559
-0.0226202987134365 -1.3164007980949
-0.0937178720195477 -0.962628581326791
-0.106752960214701 -1.46092547530717
-0.196738306164402 -0.609619173202782
0.354430923883181 -1.41896824689576
0.374067783990315 -0.783083921160681
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.645804411278782 -0.43411989219482
0.517498409382569 -0.0481312454704315
0.700983985818074 0.387513197870719
1.12957261768165 0.409827245099053
1.33720850662378 0.0137656423573219
0.615602922148201 0.0258151039222881
0.670547960494855 -0.0395243676944997
0.650925296622793 -0.197145480067639
1.05034220409405 -0.456288222696099
0.695993775390935 -0.285702226818158
1.33394446949533 -0.216234930318712
1.01119905556678 0.485760761940751
0.753766768452115 0.288412039988946
1.35950718264806 0.0932951679268648
0.842464475697725 -0.364684060467584
1.42454699407345 -0.0561542607908369
0.907199389146448 -0.237232173263502
1.26951296950638 0.390373137975243
1.2863829318772 0.182115334563941
0.83214330001151 -0.0462990564465875
0.683042748618478 -0.432413402715471
1.17541982540596 0.0376384381106297
0.654454875943732 0.356332564027325
1.15771937616449 -0.468421296201317
0.620321707861151 -0.112538449399959
1.16053218228944 0.216676492007361
0.992176830056922 0.0380998608502454
1.48622123846425 -0.256612373706175
0.787731480981599 -0.183018551719996
0.895495952282063 -0.136420193015342
1.3502432815387 -0.46496912674531
0.789923461829696 0.404912678473793
1.44986056657867 0.0507686054104546
1.33196078288396 -0.448790634512329
1.14810018331079 -0.165106249052234
0.988890912691508 0.215476901538923
0.864501591230701 -0.0162662361337192
0.825729849684361 -0.254640512509136
1.43904150050629 -0.0222195779340836
0.5085811791375 -0.1378619865324
0.63606652256366 0.170264017568898
1.20932783717925 -0.370559864464489
1.33449544534747 0.0122170546578652
0.575978332180227 0.190918410861291
1.37582608982384 -0.0560137533201911
1.43252717241989 0.376160237253981
1.27989329962778 -0.273547950527248
0.853575205643837 -0.154759851399112
0.832642841280336 0.14679075499139
1.06644787143079 0.162061808166082
1.46159834224098 0.231328038813506
1.40775885860299 -0.199794655556618
0.654489724048409 0.0261783545554405
1.49698373408973 0.142842979912433
0.591058560834394 -0.0356947370667032
0.606321532804109 -0.199113852520489
1.12568556751066 -0.115853426123425
1.09725718807324 -0.303741780309242
1.31750047125825 -0.437550578274073
1.42570542178919 -0.0175182166115943
0.623455128418174 0.425324896487368
1.00664779190792 -0.44939980132109
1.00442251761324 0.200749578865831
0.996518036736596 -0.179919615049038
1.01316635603215 0.223425122893015
1.16177517332488 0.398697914157951
1.43918850942747 0.209300031342853
0.748754379359119 -0.0334994868941819
0.855985355658124 0.119728945498443
1.00870539056311 -0.344145618413955
0.590530201965144 -0.265753774538756
1.19740315167243 0.248207287625368
0.85938668648597 0.189912089991411
1.46506591408151 -0.141710588389497
1.25393312338469 -0.307362853308247
1.32416963856222 0.0520222083108317
1.25576718145014 -0.304351812294452
1.38245656865154 -0.32338999516792
0.500699087233413 -0.367511872292671
0.50409923509596 0.315995461429601
0.865839341526424 0.322070123111762
1.17753476736746 0.387233268189727
0.919206958405047 -0.381190547804781
0.511675966487373 -0.0470862804932157
0.764422034558668 -0.337138873990921
1.27917796818236 -0.103783911811026
0.559815042834621 0.235268399070621
0.871728926250785 0.183333141943446
1.39798123311758 -0.346228516194392
0.782183489243267 -0.440449090082184
0.574629116694379 -0.0448202803911365
0.690462948921765 -0.265321436983904
0.853223127971281 0.380971892592771
0.531861964242687 -0.295984802834643
0.508808071774455 0.440288985767326
0.907474991372073 -0.348636771395955
0.96625065863367 0.065594241428243
0.771328025080548 -0.00813006838621605
1.47274260789917 -0.227014790012784
0.550785342552097 0.0885023521406016
0.954169608821416 0.470492111882707
1.23305779751615 0.198760322600512
0.586153849243697 0.0632031453046275
1.35713279323789 0.367592662989021
1.14404551720132 0.334071195377262
0.986041583840737 -0.485266025019183
0.632766774476128 0.116288117272351
1.45304821724442 -0.0982250433685244
0.841366080248741 0.347016397455483
1.3451557316574 0.299147968995586
1.49522293647826 0.0930378533736713
1.41423890914476 -0.478400099675009
1.42529278720441 0.370463152149531
0.809796818543653 -0.0727722308622132
0.831674475597726 -0.400114922356385
0.79378711802038 -0.434629765373683
0.783314517961579 0.499031385868448
0.840034914699041 -0.19057949146622
1.19262322078824 -0.0479822379880229
1.03820135478283 -0.334989275150908
1.21572942511602 0.291196172605315
0.686226854065756 0.265784793013985
1.0420900519852 -0.0563215667693346
0.781452450199785 -0.0780939360409349
0.607804737984352 0.493628070750818
0.816577075400418 -0.416860709748579
1.42545804322764 -0.132669651638512
1.4217997556643 0.373708335473218
1.25832167063754 -0.0494281287817221
0.985681714288127 -0.361350012594168
1.21952837926648 -0.129898834016452
0.669969912874367 0.340524944561295
1.01420110501319 0.243282486511114
0.734804207232192 0.151384585454652
0.758797866660832 0.116689448176943
1.03894241752119 -0.412462357611486
1.08342034036609 0.200199496357371
0.980431224084737 -0.422999569299708
1.01010378016667 0.373262304201226
0.864721841741257 0.245719644100932
0.715487778945741 0.211362218091369
0.785872525501087 0.305643359602303
0.816632766849211 -0.338416600834017
1.00257396021541 -0.148042355404408
1.10601353826277 0.154626988601635
1.12872294229393 -0.279769283769553
1.38489527170291 0.0945792315033378
0.896456666072849 -0.126221017001873
0.68951846188568 -0.307960887219603
1.38051580904746 -0.0420607046110584
1.0464502217331 0.342534177639561
0.953886837028268 0.349805597460489
1.22380221420208 0.228616603065267
0.993556157125347 -0.236785957287676
0.53570992763661 -0.176038289940059
1.45982275291494 0.22593705867293
1.17129141902664 0.197759480436378
0.606375390364383 -0.481626641571791
1.35954134840415 0.173477392417057
0.624715254460367 0.311604858339197
1.02242458232945 0.303134186601649
1.03040480442965 0.186604001755374
1.01642710652808 -0.349640048122474
1.17015114912642 0.441336436329972
1.37729460162134 0.319899039573727
0.914501767247524 -0.301959714214855
1.35123698399572 -0.0191248883563609
0.517307867249582 0.0858078273674854
1.46224372648069 -0.117015278849894
1.12306427918443 -0.403758977051104
1.31141948333494 -0.268595989824998
1.4319357283693 0.454487189912269
1.08918112561558 0.0763204760857067
0.521129261868902 -0.372771543742575
0.876240111502957 0.00634720226043212
0.604595131996487 -0.121285834355894
1.08971381885118 -0.190616324270064
0.893034100855462 -0.427020985027672
0.762230387586416 -0.203168038543559
1.02612602055134 0.444680825956887
1.02138393071968 0.110776367236396
0.569843006795859 0.110125034843871
1.31223264536794 -0.135912041127365
1.09904136114885 -0.353301844840371
1.11105715502426 0.0436460221979769
0.607253034698602 0.181047004945749
1.11053882816687 -0.386047368618963
0.629164590685775 0.0986977957398573
1.3743132008757 -0.400319130442584
0.643650465263973 0.392231125921925
1.40879370352161 -0.318009146420015
1.10873881211271 0.183517067053427
0.528606479279147 -0.364930642443539
1.0356379396827 -0.135863299408226
1.03258184668861 0.406889472293945
1.10099545192129 -0.484022456736671
1.17374343757804 0.303932081991886
1.37071066246702 -0.164066025295102
0.903927334049066 -0.427003820080513
1.32584905789851 0.23035900716882
0.598251109343594 -0.150635300227569
1.45923924945793 0.472621620332085
0.517180969806752 -0.275009932799514
1.37679925143003 0.485874093989526
0.536530860537354 -0.323647996734585
0.673930645066062 0.0993265373437579
0.674347132418805 -0.110592989151962
1.39053294281511 0.258069814251959
1.48955508898108 -0.0512748157728109
0.518025536943248 -0.249174736127199
0.898647239844284 -0.428634865530467
0.775535306503384 0.126587839294084
1.09071854248299 -0.0274814430781077
1.03642272386863 -0.220053735831875
1.13492894693677 0.252618995751373
0.726799277790271 0.423980959983481
1.35828287324572 -0.359855318163956
0.966011830571547 -0.314587903527141
1.28313239410457 0.313051848477444
1.20008943108333 -0.387187953111965
0.662800001545881 -0.118564867540484
1.03946970181316 0.356418992029629
1.30178204528236 0.201207273423472
0.625329104865581 0.250121081827994
0.839337797582671 -0.475347718950746
1.36424603083098 -0.0185968062576037
1.23565170091247 -0.0929022853653986
1.32557454905891 -0.105890938548149
1.41997227568573 0.259757995221867
0.81817029314143 -0.239275445217884
1.22980485518733 0.357533332729289
0.69558235968929 0.352768893998231
0.832616921054173 -0.349102353218275
1.13581765102536 -0.326454959029129
1.42888205726169 0.392467514913438
0.799358752849764 0.304016037402282
1.48873404615119 0.448075671478359
1.07656920158685 0.184555255614999
0.875427827203854 0.490992809978052
0.874831738744407 -0.1173291427674
0.78628364929589 -0.0350612826535398
0.968764765892326 -0.280614308991365
0.553643415031558 -0.418497575800649
0.668202257552188 0.271906517302594
0.580961864173096 -0.0992262186238639
1.16091800919288 -0.428038880535587
0.763223352999896 0.243244547733099
1.06454732461987 0.410027419263303
1.47535431245529 0.44358134327667
1.25762813339614 0.265141980519765
0.652632975881237 -0.019928167848813
0.581507801125011 0.125198604062421
1.27790668321847 0.202609617035245
1.42796052991777 -0.254115733912196
0.895643376121627 0.222973676195068
1.25077488200375 0.116848935552526
1.34990447304878 0.426109570077703
0.691611282708448 -0.222495667301478
1.11290220772899 -0.390621488300682
1.02432203843757 0.39196792654142
1.45274274568961 0.0776965726732298
0.655891127210243 0.29615865687014
1.24381028222881 0.293358488227187
1.07287422688889 0.24384518804089
1.32112294937019 -0.00939248495069794
0.640238465892904 -0.0180920227718721
1.19474781466607 -0.444485946372976
0.892604244332796 0.286867371727734
1.35861903833442 -0.0321672466682386
1.39528873853575 0.335573413614776
1.29466282941222 0.194692742717814
0.528534135484075 -0.261529755805937
1.17453760294516 0.288905075735476
0.847731317541931 -0.256389905761945
1.15632384398151 0.109728558228777
0.654462108146834 0.443709890026682
0.861871765869933 0.192514960297641
0.564113065692558 0.423465771156149
1.27651616462209 0.238383129157859
1.15954735876716 0.0552462634201273
0.536148614282373 -0.0730737147095167
1.12687339482838 0.0690768192572337
0.888214838401905 0.399880272797287
0.872771326907358 -0.284112597989701
0.754419854868642 -0.44554962247026
0.830226288531087 0.381144405433356
1.29745526513859 -0.354901355821014
1.48412483274884 -0.342737329079778
0.661498899041403 -0.307189493427268
1.22121375357855 0.0844299277789486
0.741296938484332 0.213153680598
1.12189205399705 0.164345451829089
1.04415828990621 -0.430507294782861
0.93888816178771 0.187671954126374
0.983592801416783 -0.153783032196905
1.14088421059597 -0.146578516438874
0.79480479241981 0.313542365645095
0.622260624935278 0.0290946589918555
0.666807038307805 -0.17779430832773
1.39944307671795 -0.413380187934681
0.94428711382077 -0.0198672676888683
0.839135167021978 0.432649035072546
0.652451667999579 -0.476985590065247
0.771551834085187 -0.0442974449136445
1.14309827667703 0.423490405635119
1.19073739447479 0.347536463572956
0.864877873907681 0.333562557897681
1.0702338050201 0.30867502349343
1.11602500083999 -0.47556138124559
1.0988472657026 -0.140405863086054
0.776577192717876 -0.376612594137537
0.860933386994499 0.439197460695877
0.802394967927534 0.341013896400396
1.23800255965134 -0.183491216731021
0.686122621538175 0.415866358274473
0.534040989857078 -0.00910284323968058
0.982816118698508 0.328499537927426
0.996936421555361 -0.18238022814918
0.915772408419262 0.111384907829316
0.565350881540829 0.251085440821785
1.0690831939732 0.227731813435511
0.697116521462208 -0.286691145102598
1.31152479272228 0.267115042261391
0.676077974893541 0.306714593141343
0.824389587394648 0.0805616923918536
1.49388444618391 0.0539212871144265
1.27550426264935 -0.413343695772979
0.677442555911388 -0.0735525883708655
1.20227344839953 -0.268209481276076
0.58242539224914 -0.338355410505349
0.809569224584005 -0.462876434085597
1.29921157018975 -0.0598018176197068
1.00698957134153 0.342226100956225
1.01499729359951 -0.298733118722295
1.01250878829735 0.10014768674501
0.515710255890946 -0.431581465959864
1.25658529939956 -0.233257431412479
0.532253557681529 0.399219411363545
0.755653033202939 0.252880311172969
1.10737657628168 0.41784369030733
1.39427967557449 -0.358820871971499
1.20033402384125 -0.362087251045134
1.43650183314017 -0.0672887601951845
1.00792325255159 0.0840563501561488
0.603307711205636 0.433039240826174
1.30021883866926 0.326222047125879
1.46426375185523 0.0870270567550029
1.37130709722377 -0.288496048026904
0.900430015780339 0.0889297628285395
1.40801140038324 0.361404113901481
1.3767464894801 0.326814254223445
0.531989179004964 -0.194615015072796
0.738273737139379 -0.200193856337499
1.22583721217068 -0.489744905616363
1.31415720348103 0.018819660485116
0.720123776386411 0.32999641158931
1.07837065731578 0.0792627822798744
0.676568037295436 0.0768779614572009
0.687408144480595 0.0353109121307738
1.36977785587705 0.406110910244636
1.25544187802623 0.0543187200254708
0.655723148262141 0.114532511901974
1.28141175310074 0.485827732880664
0.996093448777097 0.111233613888263
0.82178685289479 -0.244351115006914
1.03843585423786 -0.475057521712513
1.18780068758979 -0.471363599556535
1.23423157978274 -0.158989211418963
1.32970953931259 0.225154498093086
1.04524082028628 0.055269431683498
0.870780508922967 -0.366405234622925
0.872615453603783 -0.469112215220667
0.543922662749533 0.168753465644033
1.17952523284598 -0.332559001660227
1.10310736618054 0.0879102393678392
1.07108363204489 0.177507634353308
0.633214115733031 0.0646039932996147
0.799231055598089 0.0950209441757349
1.26625641057506 -0.265642079983412
0.824579171173167 0.401118772529431
1.38350783602201 -0.152626332851991
1.4530053583278 0.291909148847507
0.631144690382732 -0.327547467408752
0.511373469276348 -0.117520632850859
1.09184394081733 -0.15936582703431
0.884027465493 0.178640824224266
1.37145294051062 0.140452458463683
0.831272233717796 0.40017975590689
1.22876865415625 0.142591377882849
0.982827148775294 -0.0838049605122715
1.32204493095707 -0.207595501039733
0.697830841073866 -0.0447460850185011
0.728054028990785 0.31683351293044
1.0836725139363 0.418510236503906
0.615856609937369 -0.101398863305462
0.782702396446983 -0.0861564253676687
1.39794100995047 0.19107444948455
1.38595654309403 0.407154180774262
0.980135660531337 -0.381338731089942
1.2059287712124 -0.113186098963612
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.232564705700776 1.18513208403369
0.443302675647441 0.544592173948862
-0.134503623321023 1.08853269512055
0.260934355199427 0.837083948648444
0.121135733197277 0.661452778743113
0.468929180944598 1.49448300635214
0.392884142073284 1.05290499879142
0.0684349968690849 0.833049145548616
0.401754696879303 1.09355140400375
0.25496610679745 0.86388613700325
0.450070596527446 0.99557727390948
-0.405834716658694 0.605397089395069
-0.383839493814246 1.0466504695445
0.409177779489168 0.67014824852454
-0.439491084064097 1.42068210495814
-0.0235080152403846 1.13166847064542
-0.0853228347514329 1.19754102348082
0.281571770537447 1.22021302216203
0.302415576002323 0.948017382453988
-0.322409965899331 0.854145278427923
0.261768131035369 1.35228934382715
0.0981630312709403 0.906439082229196
-0.493196096439261 0.968480513758856
0.360386347421468 0.772065184008281
0.150414512870064 1.25670142460271
0.160632548707948 1.45906395605815
0.144101681981485 1.10337435792034
-0.453412513167515 0.737912664407455
0.263644419300902 1.30810261829137
-0.0740821810235809 0.89115550286773
0.149999015455303 1.357972740295
0.228951210697972 1.09486550083546
-0.477391651339867 0.866697135056475
0.399923476781724 1.1201681252472
-0.209369282501692 0.857127063770684
-0.0761004577570119 1.06082736554361
0.202942144221132 0.76042860026817
0.269988537551257 1.26223404234616
-0.11286793263064 0.706184706121051
-0.198201014220518 0.815659822989219
-0.427132478116247 1.47357699090151
0.391954538126256 0.643286172698694
-0.398119743066267 1.34517134947275
0.193867668985973 0.759654110449757
0.28401078947159 1.2140275613245
-0.264993106535323 1.30104351348606
-0.109355886008399 1.02204165230533
0.195506140378955 0.757285096918381
-0.268341235407984 1.15287333226788
0.152336376743841 0.80007572584219
-0.0276913015677068 0.523728953219591
0.0450699151407411 0.897942860008323
-0.0714318335831867 0.580662520141658
-0.0562191803736681 0.909775054944643
0.0786959025006421 1.4314024213942
0.0136697452449869 1.07497428382924
0.145012147632193 1.25555960430799
-0.0823557475016798 0.883219212586114
0.221058054548884 0.665411118220015
0.133359640928549 1.21711809907222
0.197161824159701 0.955823241845107
0.38552979341632 1.25164060880149
0.311157547400425 1.44170716235852
-0.00389092018736808 1.308895692296
-0.241746868212525 0.676706726055908
-0.260984183563958 0.888899243620922
-0.452540887888254 1.36869377503515
0.350427586491747 1.06274174687453
0.369172508137772 0.706806195870222
-0.34044198237286 0.740921419009983
-0.478729427073544 0.972978496651413
0.420312702199075 0.901035217738579
-0.189014083609201 0.501401642566307
-0.262973832088097 0.624390306811643
0.390936322506086 0.977865344818867
-0.489122181232053 1.31605416066907
-0.342320698118005 0.757751070286577
0.0929578266694141 0.627675997477909
-0.223001984634285 1.45417603780278
-0.274552425411915 0.79597781740404
0.494167387706521 1.04117261035297
0.491406152471659 0.832402048331663
0.162906736031149 0.966087776402063
-0.11466108244948 0.941907744068044
0.261191062405486 1.40507789436309
0.124875923307716 1.45014427476315
0.421526855157184 1.12591027082625
-0.101553706873815 0.758306148217344
0.114208082162444 1.05056465823025
0.108573300227997 0.856785255382712
0.237353356622251 1.02375564699007
-0.247266319685156 0.901941238497503
0.11187801407508 0.759606343196504
0.234654101434437 1.02015729662874
0.188183570598928 1.1831003977169
0.49125845022326 1.34007591970879
0.215952642404136 1.05612197752845
0.358285633028553 1.47893995735547
-0.464139674613633 1.12722652282976
0.228301263752769 1.14561478666742
0.143564705981946 1.39759552778625
-0.454798607367893 0.709964785855153
0.0950670888751859 0.530279307305904
-0.202774234923922 0.676364161695601
0.0873352329566426 1.2372716677177
-0.18968720159762 1.31462430819363
0.206831268672759 0.706208103545287
0.315490959771168 0.984275084050036
0.402342975521444 0.989385757227773
-0.0202375471317982 1.42150872256987
0.133300866113768 1.2138856659526
-0.289531153773426 0.798681100117313
-0.477722787770598 0.764639680035409
-0.148712879084039 0.836549574870058
-0.327556307488277 1.00732451372064
0.118819766824017 1.09177301379098
0.375999835280834 1.10581985683972
-0.433076455990665 1.30085751924832
-0.230574334240068 0.919499542620596
0.21652257890544 0.935168817827855
-0.218487120462456 1.00610502609491
-0.146070443160619 1.32552124246328
-0.359956572915357 1.12637010704182
-0.449984969546154 1.44967249040184
-0.411216156084601 0.935397197910247
-0.0946320332680609 0.909664545481802
0.411709344403334 1.11451174150624
-0.178745287434818 1.31515245584946
0.424322012005521 0.537971113232704
0.299750900925316 0.853211724023853
-0.404998232013999 0.661675493812974
-0.232904915296993 0.500547691095881
0.386629894693811 0.887623867462806
0.296936124471057 1.26628157709321
-0.148319197148075 1.29416021604737
0.0356032176020062 1.38918809249744
0.341900433958032 1.2453854986331
-0.0404632276001231 1.36180686936527
-0.0735164899531822 1.46939434003887
0.0249677471300023 1.1300374316015
0.480039399217491 1.38863045204517
-0.0784638241790851 0.897996470449379
-0.210055577014917 1.31491582375038
0.123073701066465 1.40756191030655
-0.121904488197273 1.42602711053247
0.248722469610344 0.654173497875419
-0.499308696320605 1.03346186018809
0.273079973105774 0.595659717492684
-0.235840670158571 0.571272760169359
-0.367547261425853 1.02622446679879
0.0162147709328072 0.753083112611629
0.0918458094260929 1.41921570714793
-0.0143061234994277 0.959180050632766
-0.0339586886924697 1.40285085510712
-0.181966209234714 1.26423292355866
0.495984598247525 1.35563954553362
0.283058724526578 0.968861815800402
0.0903558824125826 0.886755690097397
0.105623261788342 1.316542469668
0.33889710301498 0.830263042568483
-0.371782815835287 1.28667934814735
0.119097794233804 1.11994586851031
0.47236346523859 1.4996607444041
-0.311651916711059 0.848762503369661
-0.372886273348596 1.02002212656751
-0.24904475978692 0.663705365201487
-0.361706881784061 0.791487890158719
-0.447886812164717 0.908606452347299
0.434558081822196 1.03395440826162
-0.272913004182783 0.769575554707474
0.253298803367973 1.23007198958705
0.242435542351606 1.16877747343603
0.482157015274531 1.37699872936854
0.391649453150594 1.231973970627
-0.297976461660609 0.522629230025692
-0.258256592418928 0.980196867720003
0.110761959952143 1.04202941684776
0.153376544543304 1.0012276164717
0.324551061311122 0.604951605157457
-0.0823419036716386 0.75591363139354
-0.190734172291361 1.09927703804801
0.284691638938895 1.17865486931373
-0.223348685976745 1.22860635282428
0.0215196870389458 0.52445661779063
-0.0491310333053758 0.774765114693083
-0.279697510983424 1.30821276475664
0.326704937407802 0.628373052132681
-0.210632357723231 0.702572152327857
-0.0852740152131147 1.44885013698055
-0.0435935418416157 1.42180412528758
0.0978672323726323 0.513170539164949
0.258404513996704 0.738275931377369
-0.208981034142297 0.94712100968307
-0.357650867385612 1.3711111332765
-0.0214396044620198 1.12691775109006
-0.494954335259117 1.44601277142254
-0.441437132702677 1.12715023324871
-0.0829313873118105 0.864103560019927
0.0595466467004573 1.17117745549643
0.323078998540393 0.612878570641185
-0.134834993254798 0.97349718123601
-0.216832757557224 1.40034704669609
0.21782508868977 0.88019022627827
0.184436681560724 1.23187746361071
-0.458539408286464 1.06052997581794
0.329463260013729 1.10624048383641
0.208837980806772 0.764306689729043
0.431864194661787 1.15182934212256
-0.33994317933537 1.33838282768242
0.0115820489982326 1.25530345878582
-0.264478624901675 1.30142482654351
-0.142056383508884 1.072484445223
0.104972704466924 0.539562957270819
0.443172431915739 1.23088782740282
-0.494847906840418 0.573340142689906
-0.465511912136425 1.21414881636419
0.190486783129593 1.3431033099051
-0.226098928018633 0.640897866377046
0.0260264218079902 1.28004641232795
-0.394018501014712 0.719380971584072
-0.0453739909999291 0.873849339660732
0.314676921236499 1.0331882975178
0.303211675222823 0.971408604333383
-0.038044889656479 1.34109322612851
0.487217625573413 1.13856516355453
-0.425756699104089 1.39643730632331
-0.397311535855413 0.692457916455099
-0.344093400365833 1.42113227123497
-0.0176310546034709 0.540356064754187
0.24993617175917 0.970458404036696
-0.111961356563458 0.753848246541713
0.20253126358659 1.00874993569285
0.0677686125678973 1.10550916454484
0.277565750444576 0.529402288382454
0.335108587098306 0.842199607917843
0.0241516894266285 0.621194858659208
-0.455214308344777 0.813545891447192
0.0765127951453791 0.589879413296392
-0.055109985579011 1.47158287333204
-0.115630547356865 0.552738581216099
-0.00845160241551168 0.707520991994954
0.268394160229909 1.28128539244044
0.271336746910561 1.44899816724943
-0.0585261367607481 1.25419608386388
-0.318885405535223 0.920233238869336
0.216110577210837 0.865580785057166
0.374412689178011 1.16272288879493
-0.290848999256365 0.975466421275029
0.00853334727698546 0.833221592599021
-0.123036513210896 1.11469519997904
0.21316617509458 0.986198030590163
-0.0444330074584695 0.867810007069341
-0.166374602703938 0.954327274618224
-0.201995000751281 0.714431319269134
-0.310719791505935 0.505115887750561
0.214409129110909 0.582666485878174
-0.118729894663633 0.702795757755964
-0.0281851879301554 1.41578851996417
-0.22257429324864 1.27550462554836
0.0916342062894306 0.587539701973975
-0.411357898860447 1.06896995499416
0.48153867740015 0.938562911330287
0.0304337652702832 0.933277003683345
0.206369392663913 0.882270373379737
-0.494426262236854 1.38428208981857
0.263175278843292 0.598511579986765
-0.303413748008007 0.904236256293336
-0.275543744538024 0.873271868893274
-0.378981138161747 1.40479057183598
-0.497041793258481 0.94287920668341
0.307565769297955 1.40536499656355
0.433305771771521 1.22329587280683
-0.281052784624779 0.600875390019585
-0.461231949869031 0.685309440937994
0.434561208671946 1.27656602830431
-0.362567514205617 1.28130733733772
0.293977346748239 0.732898021108747
-0.456904441388612 1.4347172140842
0.485903465857433 0.722136061028058
0.0567106915537785 0.822088698761365
-0.498237283126026 1.16568644479573
-0.464477098657517 1.29147064516907
0.192072035511734 0.848982283251812
0.479173514652316 0.671565898011322
0.285549514303148 0.972061707198257
0.461639559612531 1.28005521949371
-0.0397397711118582 1.35351083634632
0.212126891664939 1.32433477283556
-0.029259159013237 0.904444388588691
-0.48254617188007 1.21117639104143
-0.257150140517566 0.516415393142508
-0.453362534305001 0.583512939063981
0.349122044068075 1.35520420689966
0.0169261132987478 1.03520940371756
0.214522193381384 1.17264714271485
-0.134788030768016 0.780665744207126
0.469038564059229 1.17380693014249
0.209685170527353 1.22881695744452
0.400171681968255 1.18312644194008
0.471037706369444 0.854433498631307
-0.05740909677164 0.899857327635377
-0.315471035364018 0.817478690204641
-0.259948454291 0.988666562611362
0.430472081532719 1.07566558321478
-0.280446570932653 0.598518503775139
-0.127132103822381 0.63384656213666
0.3549120670087 1.46451215608684
-0.152947754378876 1.24967498542604
0.32454176389912 1.301012737682
-0.356192777588273 1.20964265878565
0.435506879629686 0.963699509016937
-0.430697140590498 0.750918483407274
0.249629784612424 1.357426843593
0.0694672954741115 1.49451185752442
-0.0771743344820172 0.735728774948066
0.195716213431579 1.36187374873138
0.116557321780947 1.42673967473982
0.104679373783627 0.925425237485445
0.402302925068357 0.748581999474998
-0.292565472477814 0.982602466052879
0.0707430983100968 1.4907000333727
-0.0574615595830248 0.627206582156187
0.111479725338389 0.942223859827452
-0.265389307669296 0.515248063829796
-0.28280876151785 1.46709160462008
0.28907052785832 1.46965427378128
0.171680015408516 0.813283517878128
-0.499997353510777 1.05719144361233
-0.351978940817713 0.651570608527168
-0.263771524376108 0.764901511980972
0.404701743509291 0.840736455861008
-0.0128169272858131 1.1010268721256
0.151069542089276 0.583729445653384
-0.276734218064921 0.982873769819415
0.373059823545569 0.568896944970554
0.413405985713848 0.685349640739339
0.375345763960517 0.518339937449976
-0.0383435121608922 0.61651863501521
0.00599728788111981 1.34787505690483
0.367253186898217 0.692779262716169
-0.082558806684883 0.547863921149944
-0.34165819812418 1.01973358872012
0.0082624670002836 1.16411118876716
-0.434173133061705 1.35525580729325
-0.153859825977351 0.566423161414325
0.0936584274236976 0.950193103891984
0.354890391602522 1.24857288260417
-0.00675306812213228 0.898620093283501
0.191942048474414 1.09864257515983
0.379996728488935 1.04188821209856
-0.0649087858449655 1.21464261507144
-0.00591611509728657 0.587373637748854
0.495017716084189 1.03586980324991
0.196828352486081 1.43883224739043
0.263796239491482 0.689498406168148
0.179445326641756 1.45668206487834
0.131446682490348 0.678522635323699
-0.0121649822456873 1.29737274404593
-0.136861472187021 1.48186657330196
-0.0477707038933621 0.7413450458208
0.43951934749986 0.839060756220004
-0.492201987587782 1.27128311454913
-0.263682322843625 1.07138434523443
-0.206926878997512 1.08612862154987
0.398189246315103 0.682015641660257
-0.335545005095576 0.775548282569133
-0.309967788034576 1.22501667795735
-0.457615513355391 0.574854927127197
-0.0148061935981142 0.715098177648136
-0.156046945853043 1.19320028836941
-0.163457476881226 1.05155828207069
-0.108966635983 1.01118535444439
-0.13108153553806 1.4992671828233
0.414306425091529 0.559440681315495
0.00533508609450861 0.618960068089155
-0.499726760943208 1.06490718275
-0.121274676430743 0.923088836804012
-0.308988828139847 1.28202596927274
0.222918970614775 1.19875838517196
-0.45173352845884 0.507157742756319
0.385932106241511 1.05193986312702
-0.390139688616899 0.633880285394939
-0.45415096627225 1.43558008836658
-0.340376798638596 1.41048499444491
0.113765590894564 1.03991190645999
0.0295948902615267 1.29951296874176
0.48337471641758 0.781798186044704
-0.387840260206801 1.4875548875279
-0.488898854604548 1.30187395826379
0.382904120151837 0.728453974487212
-0.173602898451448 0.976291018588757
-0.434239301794489 0.973596521132711
-0.215135319266433 1.04119016728801
-0.206596230689677 0.503298559610656
0.385154927949589 1.22618060607686
0.16714520055621 0.884290609017482
0.0891413287475427 1.13584096948333
-0.202725234521917 0.745444243574609
0.368524944879148 0.540945134564609
0.254252472643055 0.848715770493668
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.811239619821282 -0.146675257370993
-0.743237166624209 0.0781165068480647
-0.754014035200482 -0.377901006736366
-1.29633681177091 -0.440466291237941
-0.654531558460056 -0.383581336589046
-0.951706407676532 0.0982954528396571
-1.34609421744274 -0.290690496388232
-1.4125593596844 0.367386704832416
-0.955095848151714 0.130023087794436
-1.3353060986374 -0.231022581231401
-1.46069852438406 -0.348617104705211
-1.05734649261163 0.0715539477621817
-0.713147809872906 -0.246967208116545
-1.391357356006 -0.405513531025971
-0.729976534577829 -0.306365541099217
-0.714918408447084 0.279954454953607
-1.17357313821896 -0.102310558578474
-1.31412231703187 -0.396311731326496
-0.790311771335712 0.369768317122799
-0.697647031732209 -0.371462651769234
-1.01327963592404 0.0300600968940117
-1.33253282108541 -0.0767137673910123
-0.727473532827471 -0.0812298667714088
-1.41160748112817 0.271747727708262
-1.41246262802703 0.434640637235504
-0.635797603841657 0.297596785356322
-0.695303127626464 -0.166877549321803
-1.11569649810291 -0.386549286560741
-0.613330185235529 -0.10350884756645
-1.09277391622597 -0.400951653041923
-0.987369480939191 0.245860981352662
-1.49807749452844 0.414703317680264
-0.605977925527714 0.441920430472221
-1.23134076714411 -0.170780020045766
-1.24675768969438 -0.446423613074408
-0.993316123509682 0.120210075403368
-0.624236730954307 0.159999288765664
-1.00753006729963 0.47250081375978
-1.48050311796483 -0.35363699431434
-1.17993948494659 -0.481121930117506
-1.10811633093954 0.000692699834708155
-1.01413084442212 -0.320876276787652
-0.967460624935202 0.169274852947553
-0.59751213180159 0.233512749163514
-0.876258103167848 0.137187087278944
-1.35795729957551 0.201983223289908
-0.590941588248054 0.0107435657736103
-1.44295395203581 -0.29630554966917
-1.16829861547244 0.403120713803279
-0.98309148324125 0.320881809813463
-0.872444200899499 -0.110970068536419
-1.13309986320048 0.352606794796749
-1.24985257190283 -0.029219973570679
-0.908278858453175 -0.234702057939453
-1.24799158652853 0.135701071127406
-1.36301005567471 0.48059475197705
-1.3739091660972 -0.369904052669786
-0.551825099808371 0.230516857539776
-0.810139819480224 -0.165046102255361
-1.16813687368182 -0.170517211061414
-0.803001054086334 -0.0162038746003238
-0.674163037344012 -0.117302851388106
-0.898451219486053 0.23611098026463
-0.556202957308884 0.212841210054045
-0.892792257966143 0.256455946170146
-1.2583781416786 0.0324082678662974
-0.923996312076878 0.0412356336275417
-0.718625262682044 -0.0643280480726267
-1.18537905984759 0.170713367555266
-1.1958045584866 0.300637075778558
-0.727694549154596 -0.354017141679991
-1.2571339398087 0.037584385263404
-1.18649401656507 -0.0259819024643932
-1.1917933585049 -0.343063074582512
-1.2098848242229 -0.0415425826939098
-0.771361818329119 0.134395414648287
-1.23019643268864 0.37764725700894
-1.27833182816553 0.428640797351155
-1.02446901562565 0.237892304115367
-0.995790290860383 -0.345081980149836
-1.07986407085161 0.0382168192939544
-1.39580161552211 0.0457010116039629
-1.06679733137946 0.426286862327685
-0.581269236998732 0.260189892568207
-1.15230745027344 -0.338893317130186
-0.896355296084723 0.405999959615949
-1.35993945993472 -0.0593186956786735
-0.745397605451514 0.268517614259239
-0.971282708770071 -0.27360438925883
-1.27600810506402 0.113867758861284
-0.990814603114413 0.0115913933119698
-1.36459206750007 0.158804114750485
-0.668091325006711 -0.22817712255731
-1.03884230773399 -0.15854226520703
-0.505145282914036 -0.43993360043244
-1.12532560538581 -0.023862038815137
-1.4571256947953 0.283000405121092
-1.06666534285827 -0.21742905971384
-0.813723085594285 0.236825198543258
-0.759958370462958 -0.25715786986554
-1.28158054166805 0.387080087996457
-1.49621214228392 0.347605049473719
-1.1767201922806 0.404737611906073
-0.64394847866272 0.250392508593334
-1.4108359013249 -0.182756725947258
-1.25291740758418 0.1629594117894
-1.42594853726391 -0.370524390688119
-0.778758114067518 0.165930135978031
-1.29104922802219 -0.275652850183711
-0.62528964704198 -0.330075301109083
-1.23442638655085 -0.106085129856869
-0.791384644525963 0.00591097816583625
-1.08389540698456 0.0166064555080185
-0.798035800423898 0.216707735383625
-1.0421140245708 0.0300973574450533
-0.947528246052568 -0.368210746462913
-1.03021779804546 -0.463125703766241
-0.825041716178853 0.196635299660872
-0.847909027414891 -0.40293218990694
-0.551345366285341 -0.399596588936388
-1.19317112955465 -0.356471314290503
-0.645977411488903 0.401284571146769
-0.988301862116847 0.0567875282782854
-0.617795522804006 -0.303258402458206
-1.3243205013952 0.3723656937236
-1.40161949970675 -0.163588524326935
-0.706042978859832 0.0250496124905374
-0.575857589390892 -0.422551759667219
-0.912376594985079 0.461299605243738
-1.24912901798861 -0.250005745301135
-1.05095416351209 -0.319536888587377
-0.831458340397674 0.0117100300653662
-0.660816412077563 -0.171995311560451
-0.776242051808818 0.42950731180682
-0.910087487546232 0.0846329884049241
-0.688194492050435 -0.166056632222097
-1.12573955676586 0.208829149311552
-0.990019364560941 0.211389783425229
-1.06453399875882 0.0322690689290501
-0.691782419780093 -0.0372171158576056
-1.32722591133683 -0.175194611968442
-1.2036666852362 -0.0198668274905485
-0.500921187721157 0.413227525122935
-1.26802984661217 0.0854790945424508
-1.46794059307064 0.219402883634934
-0.538315608770842 0.318897260183703
-1.15548626008912 -0.0526100765032032
-0.546278774947292 0.126919085148415
-0.994380345081934 -0.435344230248183
-0.613471719934547 -0.112376124857472
-1.22348838560153 0.0722442464624905
-1.3294032558584 0.283985898821751
-1.15653376705484 -0.317762131716266
-0.9744600288205 0.397389388621647
-1.44318897707636 -0.334394613599244
-1.33412520611053 -0.0509400420991388
-1.10920539131539 -0.138727923755748
-1.26781936000121 -0.110254643819612
-1.22914032620732 0.362042627546323
-0.769463212800469 0.110231274742067
-1.378588967263 0.191170014944917
-1.21832190908076 0.170770445339794
-1.49552067994373 -0.450556605006671
-0.649590920558059 -0.242603369823377
-0.556216074164765 0.320071727712338
-1.20409248611853 0.100587241958148
-0.882941665755124 0.0173632449053865
-1.02036975715916 -0.103845017874013
-0.683736267200429 -0.339451160364296
-1.07062780938678 0.0580527998287759
-0.664115566824026 -0.458255827695763
-1.31480031498849 -0.355981897470227
-0.620908394094312 0.134967250382307
-1.13476755137805 -0.426716950361658
-1.27212574332829 0.144941678152083
-0.765713100559509 -0.111225923561813
-1.02787107183345 0.0286823287509401
-1.28382856562721 0.145166626812646
-0.768421285164052 -0.127241127644435
-0.652266326858162 0.488623956063602
-0.650855280893549 -0.293879218938556
-1.02414810055875 0.119169240810436
-0.662723840901426 0.0572163049595521
-1.11277586628926 -0.0299637552640991
-1.11340288287509 -0.0948533589042703
-0.537825231432187 0.150085892482047
-1.12516574173864 -0.332474897958051
-1.26527090079963 -0.317158849087902
-1.15323228189997 0.192765592925549
-1.16405783209719 0.430774099423526
-1.21820952253761 0.097756922455446
-0.845187095202745 0.169725641131127
-0.902985929970911 0.379687273030109
-1.12817314543039 -0.151142674515114
-0.906286026979416 -0.254161219244101
-0.900480761340369 -0.446902046474886
-1.40592646961487 0.136444683838259
-0.531625940919606 -0.299075570163155
-1.12345211733893 0.0761279224163652
-0.676940958042959 -0.274432420230627
-1.36409355161921 0.409989448160332
-1.25231418036718 -0.351083560136099
-1.11454820928957 0.324319079668404
-0.817113006253725 -0.0771690556988106
-0.876404510952189 -0.0152775631740745
-1.32421562190385 -0.443206668469463
-1.28480735873928 0.432971127281289
-0.827003849941353 -0.092239668296568
-1.30354752055554 -0.454902170669845
-0.646561062685206 0.261187477575099
-0.542589419687576 -0.0431751484817026
-0.901431438542171 0.247591251291917
-0.668465791587116 -0.475305106220912
-0.678235183182875 -0.495834383164236
-1.4763923919398 -0.21289269499716
-0.626629248150281 -0.184277408991616
-0.588852055471243 0.129043710955808
-0.709354009516813 0.0725229874422581
-0.582187925314485 -0.310598885585251
-0.586719300332246 0.346000685491423
-1.3317662784116 -0.213042908755773
-0.540801284151162 -0.323274689077311
-1.04449022193903 -0.128575948757856
-0.775260772759902 0.357333273298565
-1.33288108200766 -0.0842764961327896
-1.12315300906588 0.486555265425211
-1.27374365114556 0.255435869561698
-1.29860478982436 -0.081124285975815
-1.16095216823469 0.00151276626926028
-1.05008239940246 0.342930332774067
-1.20484608992546 -0.424736469116112
-0.816958006775191 0.0656371645836506
-0.507256093708603 0.133111937880262
-1.49110269780799 0.431015463737704
-0.945674657036643 0.030444961090993
-0.974221043214245 0.0718831741468101
-0.840904846077813 0.364991161465228
-1.46940723790636 0.039514559581111
-0.89085394890303 0.370828595564079
-0.885951518568627 -0.0652363199292305
-0.801138462897812 -0.248502758147501
-1.43781475204329 0.0873479955336343
-0.533658538264247 -0.00163139732535089
-1.13721102895311 0.308066846139468
-1.04716844989101 0.308220870799097
-0.548398793661371 0.432300053950263
-0.974364053530398 -0.331201683306074
-0.880492770200509 -0.396874634975654
-0.825587972491246 0.362540768850746
-0.763890159642105 0.124882514416433
-0.915060033246305 0.458321015153997
-1.10661139319807 -0.407431344971162
-0.887683028562974 0.284000402771504
-1.23435876347134 -0.359314625911684
-0.794194794328567 0.390001415598287
-0.825886240417908 -0.416502779373199
-1.25449446736287 0.211825279570318
-0.527953479004442 0.288582498550275
-1.26994392867712 0.466802093386867
-1.05914904322048 -0.363637400385825
-0.634158660712705 0.364469567740415
-0.897539419717273 0.170952635131291
-0.97297168020244 0.23096714751739
-1.09774913134378 0.035678145296581
-1.41793931511261 0.159829747751922
-0.696478632793822 0.433067139606046
-1.14692675529892 -0.263261291943169
-1.0381320171086 -0.439209852195796
-1.1545486597898 -0.385529053346882
-1.34332099768133 -0.152807271568661
-0.717225917062596 -0.348470665283124
-1.3145844012835 0.0724581688927538
-1.31844579069058 -0.267844761436984
-1.29632735820373 -0.0068260722067256
-0.670071236627782 -0.157530427654866
-0.88279892549599 -0.108520540385217
-1.4558234312651 0.0131072507673289
-0.749061369780828 -0.144319386309723
-1.37591561999303 0.416733827382641
-1.34232909314943 0.0455404529176614
-0.968781708744001 0.397093760217834
-1.13729912988145 0.094423408395138
-1.10135639066519 0.24856308051502
-0.895598796117261 0.367718445453489
-0.717568064966603 -0.235411846711214
-0.566581894399582 -0.0854342092725004
-0.956990801415556 0.102449983618374
-0.502671271812639 -0.0795782355090683
-0.573368391165762 0.0955984522945932
-0.752266346714017 0.385852074343827
-0.739293859358407 -0.41320929130187
-0.852182630072427 0.320243837141912
-1.11048040751724 0.451063345138851
-0.653890067523254 0.000565898684470656
-0.969472526419214 -0.0349173792731896
-0.753873214783816 0.264049461052078
-0.632665437065665 0.0749325220569323
-0.68830924354837 0.265306773758411
-1.0137624942893 0.31236630268209
-0.774539159011924 -0.120882719627263
-1.29667392387408 -0.0580347024202705
-1.49173231259606 -0.22452576372177
-0.829268985667273 0.115325332006199
-0.644693930095803 0.306346660774491
-0.556195300501691 0.325423001860179
-0.546645618115347 -0.301412219008244
-0.720719321471631 -0.356855579350786
-0.621813480756049 -0.481664995485547
-1.30398522033759 0.443837327022925
-0.674833470614273 -0.482318511762066
-0.657648286995633 -0.214077699335627
-1.26506264207377 0.466821637600519
-0.672896260015552 -0.445167939783987
-0.637396580227064 -0.294881392773962
-0.661540481368728 0.371754505328926
-1.37381800910516 0.484786040841151
-0.811422870168057 0.24242326428761
-1.07740170298508 -0.331895691602564
-0.789710754494508 0.496858493362619
-0.539321853984521 -0.319986191305054
-0.772024170255485 -0.00556805491872492
-1.45049115628421 0.107997202387951
-1.48452588990116 0.303027995277424
-1.30889381933086 -0.312975446832708
-1.23223223217452 -0.110482954644557
-0.940291675473937 0.44981804583343
-0.600812934433913 0.152861546148532
-0.736977071060281 0.321930997811386
-0.512455476613686 -0.289894379803896
-1.25982906031362 -0.0760025340538134
-1.40617293596381 -0.472000489423919
-1.20702437104434 0.328099331945648
-0.684853158174477 0.415371070716707
-1.20853807024207 -0.43956813259879
-0.553155712784413 0.241045310216219
-0.946202326306812 -0.0484987448922113
-0.718226251083823 -0.172397335208585
-0.580385773230984 -0.259382245325501
-0.596259152442962 0.459235076393749
-1.18971707413512 -0.0947192693275014
-1.43662713414132 0.212902713357424
-1.44668045702083 -0.441995130594052
-1.05350223226232 0.186905226654069
-1.05000030063077 -0.268566947443782
-1.14113428308147 0.410743710031061
-1.10144780084517 -0.12600489827875
-1.23870627373777 0.0512052486631694
-0.946823508983928 -0.179884551908277
-0.521457053865581 0.126200150836283
-1.46382694240044 0.180021123093262
-0.513959267294644 0.0679794896392037
-0.746959661932884 -0.390832185628919
-0.609427633513277 -0.271827450414042
-1.1888621818737 -0.286090981933202
-0.726094852769422 0.0805405037848912
-1.0590126751546 -0.286797820278505
-0.8322249951964 0.310492341930818
-0.971773291123663 0.429423356211954
-0.806829867692214 -0.0988252898939756
-0.530478820826562 -0.304095293512157
-0.773548404775406 -0.345807704886733
-1.36681861849473 -0.40338000169771
-0.684454658072234 0.0183749958552039
-0.987037017472858 0.11073799480813
-1.29129050674386 -0.455051783866086
-0.944146116398 0.237633095253802
-1.49642569622362 -0.0459011081547455
-1.49864515921644 -0.226683192585813
-0.669822936896755 -0.179866283987728
-1.33829836779576 -0.110471964727574
-0.529878138144498 0.267709124754701
-0.942048955270298 0.152766811216255
-1.21924333552592 0.0305971820616815
-1.11975578464418 0.390698563214663
-1.08310015711564 0.297452148066442
-0.978445959004026 0.308336924048688
-0.724228165046289 -0.230483118206811
-0.504918272392447 -0.120914969719639
-1.05586119464773 0.00388740171654467
-0.762725251702928 0.0304329461667399
-0.993243897416618 -0.307940687099055
-1.49186457173379 0.0739295095180766
-1.24680761286359 0.402594681134947
-0.704904021284452 0.124597308142596
-1.17500442795255 -0.314758547921164
-1.443169669384 0.2444072646919
-0.508279219355177 -0.453864324061235
-0.675662873558007 -0.397577179035854
-0.691835173336064 -0.0598867608059624
-1.1547547992604 0.46984163499678
-1.3206173044343 -0.204270372003878
-1.03227431633666 0.37584377441901
-1.33102256006355 -0.447412102222567
-0.546320607483255 -0.206145944033575
-1.05890213775615 0.157506507615287
-0.923992955679128 0.165289345357454
-0.998791798406553 0.0596054110721858
-0.828730771582906 -0.000206618581346962
-1.16116359849222 0.169569221873581
-0.665469523838002 0.301211627438082
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-05-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.6497383514337, xmax=1.64837416957539,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.64957621298216, ymax=1.64962440904154,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-0.237126238968158 -1.38626931806903
0.321792634152939 -1.37542554994781
-0.420259479805729 -1.21251929639969
-0.342983532193453 -1.4233723432038
-0.379163397649666 -1.35383326493263
0.312534316700288 -1.36508118451938
-0.257116173128119 -0.521887170876318
0.355788364699368 -0.818914921634162
0.28022937525712 -1.01378341716108
0.245699748484071 -0.988531769813268
-0.0525787577466165 -1.10647822379565
-0.24201549589243 -0.711521992182296
0.169928537659275 -1.16916525164345
0.196756790641309 -0.998323481215468
-0.406528562353415 -0.990647068314516
-0.411508709876854 -1.45196256798801
0.231750617501338 -1.16651558605624
0.283591997277752 -0.542267400790478
0.159009659492829 -0.679596771004512
-0.101059352655597 -1.4588941034625
0.386239013071972 -1.09817194162393
-0.118416648118253 -0.817607912305841
-0.402543727726997 -0.62372630790922
0.0800782102445365 -0.792190748586884
0.31592267630688 -0.559112688262474
-0.101459438415747 -1.06351297911074
0.370429065058386 -0.844098579484464
-0.322348014717239 -0.695368247528617
-0.434466437055078 -1.42591575873228
0.31189510144127 -1.43485205253438
-0.197980642709417 -1.06475038722707
0.0518759580075447 -1.41014440857079
0.2409110094313 -0.618338601365513
-0.393109035120554 -1.16258551375895
-0.108784451472045 -1.14822228875865
-0.404998996737552 -0.951017530377306
0.494628191737587 -0.633243379449657
-0.470952580951712 -0.610004685276565
-0.408974426241096 -0.898050875598807
-0.285915864833483 -1.39513780472114
0.0493032222935832 -0.577535318519631
0.295892641036177 -0.873522409018879
-0.0232435878996142 -0.846845817186086
0.26955526403079 -1.37723126886126
0.181535193032366 -1.18826822727751
-0.398817518910317 -0.951367395959531
-0.329517192315528 -1.08859924262426
0.472363254007211 -1.10922815401919
0.0609507853383498 -0.76392100473273
-0.0568374867915482 -1.01445677180607
-0.14127705234499 -0.698237105826631
-0.229183864997134 -0.608950706555921
0.0950069139131736 -0.843439205562451
-0.0530560960989373 -0.789996070273186
0.0375626132901086 -0.917592065254687
-0.00362827316188913 -0.93909706631986
-0.266165073469455 -0.842771210201253
-0.22506272161579 -0.706981780263576
0.0119364264724064 -1.05279389463773
0.0450402882144815 -1.09641534284179
-0.219873279342315 -1.44766149007693
-0.257627676102385 -0.653630150003496
0.0329546971042439 -1.10948179253666
0.232029698643084 -0.943649618921952
-0.0113433711486429 -1.40790302839005
0.430076633068584 -1.04391571734682
-0.0544644064611091 -0.988085307048456
-0.332825941558508 -0.920124903548807
-0.00301885624994619 -0.938699232361784
0.247624379715799 -1.34884268975546
0.382880695853042 -0.819928961606134
-0.176121096879435 -0.926059048553248
0.134177411314667 -1.15650121496206
-0.353063556955701 -0.964296425604924
-0.248489202391809 -0.887492374950854
0.0251784484916376 -1.44229663310209
-0.45701204410058 -1.33165824181005
0.292423025829825 -0.768321041688391
0.146374103389697 -1.33669613584016
-0.227023254667539 -0.57466073848214
0.234507923598897 -1.05592098891503
-0.129953881291545 -0.696147427854259
0.201598213194713 -1.31593711442283
0.0251254085414289 -0.967813246359258
-0.48197955795508 -1.07882365100544
0.391277365361725 -1.46923331127602
0.442804728878577 -0.875975725862375
-0.123222781749026 -1.43204833066867
-0.0564917801068753 -1.27155724813186
-0.466816347628608 -1.0559660031466
0.120295166652302 -0.79102473553021
-0.144720014158937 -0.822402770888079
-0.286396800681262 -1.29192314736462
0.0113809067621694 -1.31434106443344
-0.181027205164327 -0.636678864108524
0.350601366716479 -0.630161820226481
-0.00258438028659841 -1.21941708657896
-0.495326438039246 -0.680907371812752
-0.340185640554438 -0.683542445781728
-0.361977577547015 -0.722180751861351
-0.0980233750912118 -1.38614178839374
0.227973056228055 -1.30386492379196
0.246541091880926 -1.32320919848511
0.111978511539285 -0.518085867949061
-0.155825203149833 -0.939328863513929
-0.322851585492554 -1.04121071611408
0.0528438313192633 -0.574499062501612
-0.312290178051325 -0.554257179763774
-0.077990243406105 -1.22560948481142
0.142165011512403 -0.620759845424237
-0.496595651694626 -1.15727875998014
-0.403377036132564 -0.726237539062435
-0.294252903468598 -1.10661813942732
0.282300299998129 -1.06913241245081
0.123599031391412 -0.984761233745377
0.17035578937834 -0.641319221555843
-0.330420590451548 -0.813798554592664
0.469038734523384 -0.990573259496728
0.0959716392216366 -1.11110987163792
0.295966973562567 -1.43639756800738
0.0962891693859515 -0.951591522037196
-0.220831669027284 -1.08223523048304
0.486745252335007 -0.808275856978235
0.240202151795671 -1.0946272241101
-0.255194713298906 -0.821587371803842
0.110624286169083 -0.833931241729334
0.347366730425278 -0.77274389602233
0.401530205005754 -1.09004328565893
-0.350919211048676 -1.07242311966688
-0.484590891171901 -0.849291466100381
-0.0571594395236983 -0.868383844096406
0.150472134202625 -1.32187096720685
-0.422484009154761 -0.674159153252586
-0.237075430541062 -1.37088248810037
-0.186732313237099 -0.94036123036695
-0.278159529279327 -0.804978999511167
-0.18415482045198 -1.24826947793171
0.0271938248825295 -0.864685040879972
-0.303295577770193 -1.4422040006012
-0.448629552358397 -0.994146838786687
-0.292899410859579 -0.868489808178162
-0.194507149798512 -1.4683392534026
-0.475201672384555 -0.758400314024519
-0.10305679348037 -1.17625457383052
-0.378487128981515 -1.07893261501552
-0.469454052118513 -0.729036817388856
0.0712608462002393 -1.39752136156294
0.457338450547032 -0.60591541994691
0.313342543898999 -1.22132815361961
0.291211686746786 -0.708474686852356
-0.338464099871004 -0.546850426044571
0.136167103496914 -1.04406937987721
0.249329190266379 -1.45087918905641
-0.285506368102854 -1.16831507207801
-0.308257823084073 -0.608968595065334
0.277899639764409 -0.924999357968138
-0.453356668576371 -0.898930640788621
0.329847290696621 -0.579803218805238
-0.034576771070501 -0.685060718373596
-0.145557379359894 -0.947865020879266
-0.312010922725698 -0.692582551341359
0.248118720050249 -1.16099132248757
0.446706066741375 -1.12784282590692
0.220025752060756 -0.926271894026822
0.00583778814867747 -0.758592961165043
0.254315752973888 -0.999425038938897
0.189068373819074 -0.703700265274667
0.192516653797172 -0.695110223375906
-0.411397839624718 -1.19148323155383
0.409269198912385 -0.768422831521146
-0.355887613761579 -0.516706489506106
-0.425661221400508 -0.785118255860038
0.247430806021778 -0.548404075380274
0.230655415668456 -1.23945359552085
-0.347966035820925 -0.785444202380912
0.17185482099969 -1.44761118784481
-0.0480646656341958 -0.994483003119262
-0.383595900672808 -1.13486645225232
-0.00989313319586071 -1.14322207128905
-0.386018370328245 -0.961612841316471
-0.290133336055518 -1.38834512746047
0.181343356579306 -1.03850630123242
0.319770623308113 -1.25474662569805
-0.210899352293009 -0.600520541130576
-0.480707096226289 -0.762565899763408
-0.379936038744501 -0.832692425349709
0.0665722810238418 -0.837485560151318
-0.259368156779672 -1.2528265634529
0.119529083615712 -0.504322403835092
0.240832773199317 -1.09202097682648
0.307835807211443 -1.36346530517807
-0.335271515709122 -1.18987509237508
-0.277501708942429 -0.751213140073124
-0.0109795209635745 -0.847932800217047
-0.218005422662063 -1.05490427793049
0.479785863181394 -1.28056830367329
0.375957260997476 -0.841487337395922
0.406257389179634 -1.45265211241872
0.498390293166243 -1.48218083944707
-0.0394759113052893 -0.521591415217251
-0.0258342849357256 -0.909522881961485
-0.451820781904582 -1.22450229619131
-0.361192619759833 -0.831372967334079
-0.391426267932769 -0.565173265333576
-0.492144427656009 -1.28539889617756
0.360827330302702 -0.757195088026846
-0.287441305705523 -0.632338153417293
0.287830164912285 -0.80592971508737
-0.259161469474538 -1.23906563800409
0.414796134110342 -0.514602251533917
-0.0798566451836037 -0.791168541007333
-0.112251887561968 -1.29594332484218
0.422174575312424 -1.49118168774127
-0.11183315245506 -0.827893030061524
-0.280248989198582 -0.798940969208954
-0.307637717547289 -0.800382477300075
-0.0654166216863711 -0.911584322087536
-0.29902484020455 -1.21426725573615
0.28981588111922 -1.17298160685588
-0.332167194703918 -0.735694887495604
0.191700642940262 -0.994369554022457
-0.363240308038816 -1.29769584658131
-0.123800053048136 -1.00452428407452
0.462416893362066 -0.557135613978156
0.0767746602953766 -0.918843027428353
0.0520037661730308 -0.626983133424148
-0.386510962740443 -1.01662637384106
0.145047393758835 -1.24421521276127
0.285360786808237 -1.21911321809869
-0.269810822699365 -0.932183228380098
0.00711207915598122 -1.2605326531764
0.284963089565236 -0.823198615940196
-0.139549785188792 -1.3636717664405
0.38098420141474 -0.986306868436593
-0.152731849354456 -0.905983468498489
0.380247326324238 -1.04200965163825
0.0118053461572493 -0.566196430376126
-0.113990743410164 -0.544074778089447
-0.14430992044297 -1.11883241658782
0.134623680634345 -0.790686282420455
-0.262766150403523 -0.819260754444878
-0.140148543186777 -1.42972258177219
0.0072425331010475 -1.03195759209346
0.335086503700636 -1.03666141863181
-0.24147954961573 -0.990631590022896
-0.3025210758154 -1.4224107465602
-0.1240128502646 -0.559578430673552
-0.437025373367648 -1.41049225558764
0.479187984959459 -0.802245778469762
-0.476777508320639 -0.778675940688009
-0.312047167402185 -0.724278197435196
0.287178607930713 -1.34909266338591
0.252819062233899 -0.915077717268447
-0.484332454147234 -1.06257169274718
0.054457350637033 -0.945551817414385
0.443648080843933 -1.39327639504452
-0.278109103223502 -1.4580743015264
-0.23336420037772 -1.00872848506197
-0.119312994983744 -1.45551431460258
-0.23162767019696 -1.34361826889513
0.289006041295178 -0.80962361145468
0.0723033212765641 -0.909229979042528
-0.0669483895732525 -0.522030426952937
0.117223603725871 -0.744084460380608
0.0900722745118487 -0.936634864427223
-0.061864069328166 -0.966682268792115
-0.0579850853609973 -1.10628973975037
-0.00490867117196869 -1.2879114864347
-0.321713833881816 -0.89584071663258
-0.159893673612573 -0.757896794362233
0.0347362779988974 -1.26063397600971
0.3651001123375 -1.41654289609452
-0.228601535283938 -0.651410386085332
-0.134252631609159 -0.832515771454657
0.180456534073258 -0.978301928536166
0.171939079875653 -0.650612412801666
0.350501209340469 -0.781759868050728
0.00329447119819309 -0.982550214819386
-0.438522234409924 -0.768663714266993
0.440322258598566 -0.584868306777316
-0.21092243430436 -1.0331086486018
0.274344427911884 -0.704766010941004
0.397140233794631 -0.998492234654405
-0.372726784634522 -0.581017678113634
-0.148711151639305 -0.642584535029449
0.0717352077967218 -0.88834767116199
-0.474924173716695 -1.2272868181802
0.45080081015995 -0.920476044196492
-0.0263315097684788 -0.527889906951505
-0.35445632101955 -0.706483810475699
0.43093650544445 -0.838021534220598
-0.218154251329202 -1.02562341823931
0.0870854257916591 -0.534264955599443
0.140568000385308 -0.603285958976817
-0.0198833745035701 -1.10080459243476
0.21831623658336 -1.45934780346498
0.368464413039296 -1.05723563249758
0.357043481970849 -1.10961236523018
-0.49340822109587 -0.867536550906453
-0.347829777668664 -0.644091318346284
-0.0918883142763879 -1.31009078284979
0.378744014696467 -0.697744252889328
-0.229322390447883 -0.967436444129235
-0.24893886184371 -1.28743395516507
-0.418895894154275 -1.01577228999782
0.2626002986568 -0.93131457378211
0.428532799116574 -0.893649038557611
0.00647096167951805 -1.13312917966831
-0.0810301183551633 -1.39388845602759
-0.0718041256850617 -0.674802461884587
0.17325457961751 -0.653592992383132
-0.237539725957817 -1.41339192695754
0.345840188288685 -1.17010547673373
-0.363461763012598 -0.533109680381628
-0.425974116665088 -0.857737153061864
0.256584862317771 -1.44346222712052
-0.328696745244582 -0.554532692300353
0.31384214281965 -0.932377643755401
-0.478944317337738 -0.909430312933091
-0.488375815727255 -0.715340497963347
-0.012563030214003 -0.963346008465379
-0.0507900843864076 -1.46995731289911
-0.220515067460778 -0.965203736451687
0.400158287777595 -1.30579172385471
-0.411380673202125 -0.850562669057513
-0.462156024486495 -0.776543715761218
0.258054126021641 -1.17742248516716
-0.0496945850509413 -0.743059602995508
0.0961566312668558 -1.00078796538705
-0.073563745047685 -0.629878152748749
-0.412563039804341 -0.998334237859748
-0.408287336928359 -0.646829134976634
0.114215710387617 -1.13597745902788
-0.205386520026456 -0.978037683249136
-0.412584521312763 -1.31035760230719
0.339971703855844 -0.518247402690064
0.0621006724347111 -1.21605047386376
-0.362101337214282 -1.01009628629052
0.361463801366872 -0.74584610045128
-0.018924602231144 -0.587244980906311
-0.394835305719557 -1.49670519210792
0.428073940119627 -0.666631690383992
0.0217454389974026 -1.29473160377867
-0.0380884143322981 -1.11097675385344
0.201035488506733 -1.16730232407666
-0.390887109201517 -0.754905401896618
-0.17700416002531 -1.42925945988525
-0.146473658821031 -0.873689813866571
-0.269152922049818 -0.770163517075544
0.363748987787151 -1.18984442483821
0.258829634614403 -1.35944226398782
-0.264761755668261 -1.16001728227623
0.36215470955275 -0.972629071067669
0.429935203188434 -1.06891294556492
-0.193990544220366 -1.12327194680309
0.270299755615222 -1.10124146126169
-0.305485962335835 -1.17607494313071
0.476727736582714 -0.529915686465096
0.06100932412344 -0.586448923375969
-0.0380316633683546 -0.628568388575827
0.0795303575182751 -0.970858506327104
-0.11128423191378 -0.576332737415002
-0.140490951463157 -0.50224311997121
0.149241900194042 -0.770192818432479
-0.0596282271588121 -0.802384299819404
-0.453153257651538 -1.09020095226072
0.494811175617049 -0.839915406547595
0.213294171589219 -1.11479365697965
-0.14985502238951 -1.08018387185546
-0.394916761648522 -1.15858632709957
-0.136614207945038 -1.26107461053472
0.399827119653843 -0.783525641286751
0.245559028287369 -0.756696342610151
-0.0263910049659508 -1.11223220074357
0.133537473829969 -1.32442784380898
0.0259597668175702 -1.39900020681678
0.290220386376212 -0.740225383968733
0.0690345998531789 -1.16492998541292
-0.122728873310794 -1.15637725106639
0.392200774591978 -1.04809890171544
0.369650209438034 -0.951723527654528
-0.201681949871349 -1.01365147685621
0.161752096406864 -0.770242396758829
-0.0192469563397784 -1.37677979771552
0.154207316843992 -0.696609216746486
-0.0894468439287235 -1.10449300899152
0.293696685462568 -1.01973355064263
0.472599296592523 -1.20394437526793
0.298543033138206 -1.49955488471463
0.264951738437727 -1.36078865564437
0.448241996190794 -0.860556109394983
0.407200065097127 -1.44825735066123
0.245611950758848 -0.770770779088456
0.215583516940937 -0.521724985410104
0.0881427981767559 -1.37739618591751
0.383464719641334 -0.815497372584026
-0.164121141956348 -1.1913180851529
-0.139486729718473 -0.851461942408347
-0.47938550998935 -1.28169387337471
0.182433652233053 -1.04721895684125
-0.300007190667716 -0.79220570875892
-0.176067518241394 -1.39225348839681
0.485349923552862 -0.853444096105223
-0.287738665146373 -1.14925499743929
-0.192508740345728 -0.861323127676403
0.227853276902908 -1.09238844808758
-0.473140273036069 -0.922356103700249
0.463912823855817 -0.941995767472809
0.127409785225706 -0.550197632635111
0.155202647077556 -0.864043147266355
0.133009437874904 -1.19601486764541
0.423483360607464 -1.35313455214975
-0.0315156572904796 -0.925864087253711
-0.345467898237253 -0.652701913041608
-0.323629935692908 -1.00785480146929
-0.131172084824248 -1.30496581031622
-0.208967937084585 -0.551062643137719
0.334269021808905 -1.36650374180985
-0.0852889865058664 -0.933078679290522
-0.0738168173615287 -1.21945103775636
-0.199868815378001 -0.823075182687634
0.0140013691981783 -1.27962392200977
-0.0886231879942915 -1.41990965439951
0.461408843671358 -1.18450484285232
0.0817822505218361 -1.15111259391076
0.198815401650518 -1.13982427104052
-0.445844219404795 -0.540619917958724
-0.0909921425339755 -0.953114549040743
-0.255505566634177 -1.42449120108234
0.378118272860461 -1.03946028563604
0.398141914411055 -0.894061339867307
0.103792688588276 -1.08411506612571
0.261798669849141 -0.524671388286465
-0.0957483811015798 -1.42450894752752
-0.3246818090788 -1.12967399527565
0.214915280627443 -0.602288180942412
0.499941888746336 -0.626563357993659
-0.0402623938155272 -1.45939780072181
-0.33054870695131 -1.33858853719329
-0.249707056105844 -1.06982705410305
-0.409936166863401 -0.64689610261664
-0.040471799371512 -0.881461124251364
0.065133451316584 -1.07950617967744
0.0260355211163201 -0.848181389254487
0.261175733708373 -1.00172345601284
0.193129072561457 -1.28863030987133
0.406699235989724 -0.771586196346971
-0.41807248294446 -0.814406507323287
-0.443134322574736 -1.47661389488713
-0.328590487723253 -0.54616289231046
0.311604137436609 -0.880497689837524
-0.31895112431734 -1.43523100278754
-0.212773458785833 -1.12709728617549
0.200277371275114 -0.518339447749689
-0.465958457079817 -0.833584030940062
0.199824659695339 -0.650646509291064
0.0675938759897268 -1.25189425908663
-0.391605430033221 -0.551079977680795
0.255122466803166 -1.15702884345861
0.486928019243532 -0.873984018957925
0.480093031687127 -0.84110155337267
-0.486696917367769 -1.00420169069955
-0.0546843930518517 -0.833511786762642
0.341665211578665 -1.08872823681011
0.439194644629759 -0.602877816335135
0.48891950589465 -0.71961340601829
0.233528298950047 -1.03680427929558
0.248179405296113 -1.22910404033299
-0.201631728300089 -0.681268727091868
0.124897287773316 -0.622025462627346
-0.169385924993967 -0.505206499950327
-0.440950365722281 -1.17534864442982
-0.476154022342637 -1.38751054251855
0.317466210988752 -1.15243229026651
0.421244012253609 -0.580041507361597
-0.344075879624022 -0.664761668929948
-0.275016853286158 -1.32811389221843
0.386000979831718 -1.33578853833696
0.179034775338648 -0.538606707063234
0.165553096538427 -1.27504587518182
0.474854386807441 -0.925642524624107
-0.207626789225476 -0.626549208639364
-0.346842551219148 -0.667020290602008
-0.464437623873167 -0.56969386176714
-0.00496478959935592 -0.701358969067308
-0.268126611673449 -0.821506665777574
0.0940392411117367 -1.42737757557944
-0.131247922349858 -1.23825093643569
0.260787266790666 -1.40573379786103
0.272684460966967 -0.513432507168025
0.457008767454825 -1.34997667261031
0.172696847346935 -0.594661018133534
-0.359597459767534 -0.790404335056964
0.232756824050766 -0.838076347986629
0.34244042428552 -0.702895259379191
-0.398958475190605 -0.617664436341355
0.0403121562681125 -0.840133637392699
0.468065694151197 -0.832212434597752
-0.30954396008102 -0.616636192448511
0.155156622030326 -1.20967882517408
-0.188025142100084 -0.535087053043715
-0.0453403522016205 -0.575350710539617
-0.46988476522197 -1.09096362973239
0.4603685377556 -1.22874784330306
-0.324284247662081 -0.938011995265522
-0.360015441115918 -0.692590129016358
0.320428140190782 -1.08207277058667
0.45483142473197 -0.858296867418698
-0.0956542614826572 -1.47748771720741
-0.131254324591364 -1.0654327216656
0.215321332332857 -0.770515377368043
-0.411731067829721 -1.19772830011351
0.00500075526068872 -1.47039363573961
-0.413338801680299 -1.38413410649521
-0.211689137032321 -1.15333526662916
0.0109556721403383 -0.915586481396154
-0.363091346632758 -0.717654347660605
-0.0594363286717943 -0.881860253392355
-0.103416212017729 -0.76538830015149
0.369319775548223 -1.18658318589825
0.0584747406887221 -1.23344591188502
-0.371619351787045 -0.813977541567927
0.407783308228571 -1.06302317738602
-0.350522647408323 -0.74016192333604
0.461398158366183 -1.30398177617184
-0.0452391932121867 -0.832286446065321
-0.334969047773155 -0.693018366765705
-0.153515639208515 -0.945675203968984
-0.456733837716829 -0.980978058352195
-0.1156496082361 -0.792350370101419
0.170730933318043 -1.35821291267729
-0.000611401045585158 -1.19182347359486
-0.00331028020010121 -0.655225124855978
0.338158203911223 -0.80337427249432
0.113730725965969 -1.19613271981467
-0.11925350590348 -1.42806855808698
0.0919671029472267 -1.18824733920146
0.27569727920854 -1.36022520728521
-0.441960006925481 -1.02728704820294
0.182529248443466 -1.31847088447024
0.0678115144517806 -0.500547527613182
0.348127289973353 -1.33177898035623
-0.284346124697976 -0.797897565419129
-0.311377221852637 -1.16335189209697
-0.438812505003747 -1.16568474834869
-0.143077732235538 -0.694216731140968
-0.19575865667819 -1.08605432041148
0.256881987199697 -0.822072902111032
-0.338917728416208 -1.35555867600189
0.0707277906655093 -0.640042657670076
0.129628176616667 -1.24444915945126
-0.354290112964048 -0.953776172767098
0.240837278260574 -0.568235645009266
-0.0802531618972488 -1.27428322044552
-0.364070764617615 -0.716541583306519
0.0870809312131413 -0.698705344652481
0.349817385572275 -0.557255847758267
0.45549819724413 -0.661109527882221
-0.255991412450674 -1.1955091750072
-0.174040827921077 -0.642980969565597
0.413091657140922 -0.525646203998297
-0.423363107252391 -1.15150225315992
-0.29403402490289 -0.670006967016424
0.29406118613753 -1.33340820202063
-0.41558082702755 -1.34009781166684
-0.0238910777358146 -0.80285626842768
0.293492034058279 -0.86619659806184
0.0442076149303685 -0.539063071597142
-0.134850438117392 -0.876437381621777
-0.235555317814771 -0.571653049649961
-0.439510526291303 -1.16006598745164
-0.242597209315256 -0.913386895231259
0.165352300392896 -0.561064651216096
0.0345525196735741 -1.33272762785466
0.0503593376965134 -1.32621613302592
0.166718199486945 -0.871191592894408
0.353721252414141 -1.25035340625255
-0.33246765578582 -1.23285312294656
0.302832108256067 -1.23417112234177
-0.35993442289976 -1.44816058292759
0.280762730901686 -0.988422704910352
-0.0438858922167448 -1.2135571704596
0.0354057437721268 -0.561858701375718
0.129831065376617 -1.24376648929851
0.495104608484283 -0.757768687499029
0.309894696076412 -0.857217995544616
0.22697563107043 -1.07865743452058
-0.0503345248254901 -1.12977124713844
0.0675246628838258 -0.679425121518246
0.173560264812904 -1.2966187885094
0.400989136993176 -1.44546721551766
-0.283019939951946 -1.33547129765701
0.357688951378536 -1.07892714001078
-0.0628332303646251 -1.31395320619628
0.469197647051672 -1.47872841859882
0.378535657506202 -0.687235547367898
-0.441373108927214 -1.16204424489948
0.0390251001069769 -0.799269174585646
0.360346538958837 -1.27653039709069
0.282079138421255 -1.33863815870611
0.148157203365474 -1.14459593771936
-0.0228853086056849 -1.29442988095781
0.324404231206782 -1.39021014390644
-0.137838843013482 -0.599885510910817
-0.266328737320786 -0.82713928519039
-0.178698791414949 -1.20585061699349
0.414905426178484 -0.775256238869547
0.394167088322209 -1.43071835830332
-0.359104477437999 -1.12768340016761
-0.175668440736856 -1.2411994520497
-0.324214344859176 -0.625048505491121
-0.371901491660487 -0.632295671053975
-0.283412018023915 -1.24973319178341
0.424131826045612 -1.2962263811437
0.126504898372387 -1.1541921478691
-0.248577460995463 -0.992993527119517
0.0916153743826841 -0.948029432968449
0.358447582360047 -0.93549770751241
0.242267632513027 -1.35762860383134
-0.305491417425876 -1.25773016171984
-0.341816148279858 -0.654726112736777
0.289772228263242 -1.27111234352787
-0.418149423900032 -1.05326775088612
0.0500107086025545 -1.08613134092351
0.373163610591865 -0.993556403643929
0.448118049628902 -1.26768885335818
0.489027350351376 -0.877002705853303
0.0134731230351901 -0.842536538090322
0.343229302533763 -0.506006794904511
-0.249061418428298 -0.525124638492794
-0.46841130973801 -0.797120386170257
-0.0345274123565252 -1.21749745231154
0.115447045601808 -0.846261947969335
-0.365760950766076 -0.876231684349826
-0.446595162518219 -1.49532919145436
0.094851475754843 -1.42593446788421
-0.0443508816781512 -0.500147859457989
-0.1821179786226 -0.940976606807897
-0.23739030208981 -1.18874085954733
-0.130591427904303 -1.46276531550166
0.068298864114398 -1.13899074565124
0.165588148060704 -0.565870367038666
-0.261035465237721 -1.11285594831668
0.0416319871655472 -0.974149938273049
-0.143078744702633 -0.836500047997408
0.20085931740061 -1.08736229711875
-0.0370518190952216 -0.797833455786527
-0.0398464737869014 -1.35444719607823
-0.22272941435432 -0.567677180337733
0.0160393248204126 -0.642947484924511
0.299947687197777 -0.753598857665614
-0.0344599137218126 -0.531650888474766
0.0742306965297787 -0.683126882177875
-0.3030937853884 -1.34120728679301
-0.163891222760005 -1.32674932972801
-0.347432610395745 -1.27845542886715
-0.428136184371211 -1.22049612287823
-0.204553197087088 -0.598950568913953
-0.250949867856946 -1.42290778785334
-0.0136423467368173 -0.74429052212841
-0.298457763066997 -0.729131283612021
-0.113123354464843 -1.45933454374499
-0.223659960249921 -0.504110685805557
0.305584306691096 -1.3387002297712
0.462160267155422 -1.02050392375774
-0.279194716882975 -1.4695706599996
-0.0291688679999776 -1.00579384921671
-0.108948215984967 -1.2560276573715
0.351114638556393 -0.831082118995357
-0.138429165603886 -0.874502650730216
-0.393669049176095 -0.874233127503648
-0.472031739758566 -1.07138670474677
-0.436723864539049 -0.766122120526611
0.335609373568625 -1.11010725956468
0.498942751373786 -0.843834380614545
0.428174882466917 -0.788533464468864
-0.238651154988193 -1.09631247831191
0.427851179835528 -0.531759793257928
-0.249466703177315 -0.874860207208213
-0.434905199665179 -0.769177218112787
0.0506042305509383 -0.750535461671161
0.307176342139944 -0.52192484041404
0.434813297048853 -1.11067162048307
-0.407865788223308 -1.26250423826526
-0.404430168684278 -1.0910100722617
-0.10315372622962 -0.984125770077778
-0.373228777554015 -1.48172862352866
-0.165926861676632 -1.32653457234625
-0.00272627030866185 -0.683204370940397
0.379387408324273 -0.502685240932943
0.45501724445932 -0.879161650593988
-0.133714200542453 -0.804041678957329
0.0950145567604488 -0.817941795680267
0.0739370456802528 -1.37136549638906
0.0721355740812784 -1.16365727729624
-0.430180521656072 -1.07770799607508
-0.25723112761349 -0.934745074904005
0.0124018841948005 -0.783787393568105
0.428989714617259 -1.2654961365766
0.234638648799756 -0.831173922780784
-0.211332444504977 -0.716272015010847
-0.431303848841301 -1.12828969418139
0.0393156811170403 -0.99238867951406
-0.0840794308409871 -0.738132003585156
-0.326690863619829 -1.23493033297486
0.0245218116134157 -0.777456219028165
-0.00131435466447882 -1.26728730029761
0.0522950609494136 -1.02358774326828
-0.402675650376653 -0.794871007172926
0.483300243468702 -0.58454019774056
0.333338199793801 -1.1167565477722
-0.396956821295406 -1.29714690692212
0.125954716232556 -0.736053457450827
0.197330072736668 -1.39430318741835
-0.305893097691279 -0.963950878526834
-0.355451671879454 -1.1119871111278
0.0940253644707504 -1.34478621769608
0.0790032084090813 -0.568522335807241
-0.188815729738481 -0.84863547438324
0.107087612924466 -1.27393927513312
-0.244881258205298 -0.664770126033768
-0.0617093745694249 -1.25435945324679
0.274823034982987 -0.645211146522081
0.448635899968566 -1.20611170786313
0.239754737196651 -0.803010084428937
0.00950966936633146 -0.751637594422326
0.220432175204572 -1.28745012737737
0.103188089326215 -0.602651887225262
0.207412502733157 -0.879871305578454
-0.0729098884601482 -0.822476675172724
-0.172134272344852 -1.31050077248286
0.170551977671514 -0.91445440467996
0.0476383656099155 -0.90812287947688
0.254599246871924 -0.96220013267218
0.403346741585831 -1.24827322329
-0.353229120992692 -1.1018130170756
0.237707063461938 -0.7092381230987
0.237093163474339 -1.06265267937379
0.351147924438569 -0.567913304008026
-0.218390741829375 -1.15805971287951
0.188812023881446 -0.88794029620921
-0.142983150653569 -0.979247348284826
0.061525047808205 -1.41840866385209
-0.206855332285804 -0.701019312183359
0.188807277461585 -0.596404174452198
0.18767008716775 -1.29860343838063
-0.0286125705969994 -1.40862918062501
-0.0582907051039022 -1.04991744447586
0.164377584055584 -1.1015358950775
-0.40120567309581 -1.23959988811557
-0.200833511815302 -1.27021767518461
0.472043119846682 -1.35970310055596
-0.0966674497132876 -1.08964395547052
-0.133024578988871 -0.985964532784999
0.336149911874227 -1.24533743993744
0.161661875248751 -1.10094509161455
0.450090077569238 -1.13782168255317
-0.114185475836082 -0.864986112338674
0.410931183246613 -1.28589376658291
-0.246460167356427 -1.28639575359337
-0.407105053556872 -0.691638486081604
0.2334653929604 -1.15382563115701
0.0178920028182105 -0.946352758962216
-0.163172626151699 -0.812679962117113
-0.0439884140212872 -0.691382513000695
-0.345961748313303 -1.26315742766235
-0.284240251922574 -1.29894803597504
-0.236338569469534 -1.16367794646226
0.368068174016877 -1.20231330347596
-0.0659657578786727 -0.914782860277596
-0.360261320157991 -1.26200505855448
0.149846224231159 -1.22694151391285
0.026189107927263 -0.791151773851672
-0.345994298684924 -1.1496356147268
-0.423847789438748 -1.20191796925702
-0.480200231829239 -0.793894784612156
0.221229128462328 -1.20271301907799
0.364389364872356 -0.762467381579652
-0.24244409049186 -1.37920162094985
-0.384841300822368 -0.821273390775467
0.496209755543617 -1.43556462643511
0.412819008582711 -1.39745190040771
-0.13967176629933 -0.635647019862739
-0.380066707816956 -1.07731197470802
-0.0370188629723225 -0.939819224483299
0.213011672495479 -0.559291915603396
0.156457225018069 -0.76305473669984
0.194395197424698 -0.771835962411769
0.373778842281831 -1.13872636498237
-0.0733679512820404 -0.526651701820622
-0.449365193420811 -0.544981581042672
0.272458956232505 -0.528367659864405
0.142411703623838 -0.640907727641796
0.0617282623171257 -1.06049048045768
-0.266189759340198 -0.89504301971359
-0.23676341290208 -1.22986715293295
0.0432324411627931 -0.811704516441104
-0.120276415043366 -0.86786537276848
0.143746448057541 -0.772586144049687
-0.0204954873120155 -1.22702627774804
0.309933077984054 -0.798733512371938
0.114776929614331 -0.740721869095237
0.316165945891969 -0.606451165562518
0.22495640189559 -0.795454241579832
0.194652873341307 -0.516486180392158
-0.139546817865732 -0.96051606516967
0.265639575513895 -1.20346521101562
0.231718134562951 -1.04426867483911
-0.311470574693739 -0.747222860240128
-0.277884075766087 -1.41831330573844
-0.100702344445828 -0.823807679310038
-0.0131068514438019 -0.635929309098159
0.444572046586399 -1.35703741796971
-0.313250713562688 -1.04782783985738
0.208927797808019 -1.29413943058782
-0.125587829251877 -1.49465262928841
-0.231205150035807 -0.57179919151758
0.233649611622248 -0.539819422687074
-0.196552729561634 -0.520153675897489
-0.408019249163731 -0.930593627894177
-0.02537333436654 -1.41842332718547
0.103068405487317 -0.507668766233121
0.0174713459851875 -1.41810569963361
0.0569808231717143 -1.12203880577135
-0.454497395878045 -0.763622853864725
0.16873284581218 -0.729360762577533
0.140960848390798 -1.29975274811645
-0.459408387994823 -0.787315970692743
-0.199807319814 -0.529577137869443
0.120354727527267 -1.09362849030182
0.0816234226968072 -0.757295056477398
-0.0639631118590648 -1.29501226520929
0.00545451410239056 -0.522619463875563
0.493810996155419 -1.08350950743474
0.290399011461594 -1.13129354498525
-0.0757180555791504 -0.645276024268924
0.2290327715271 -0.937850147400376
-0.0099551178508428 -0.932840046552138
-0.325263640067538 -0.559493601933415
0.155611768657397 -1.38697178655023
0.0387985310477979 -1.24806941816495
0.485937486277775 -1.03780927057222
-0.0295176103905194 -0.656669882357911
0.379371453456253 -1.22124751507745
0.27848822216011 -0.600389178815622
-0.408105055448756 -1.34340554587537
-0.491319586462041 -0.537105031770573
0.174882633453158 -0.852268064882818
-0.352102769765991 -1.33614888999721
0.481033370680469 -0.529008101128226
-0.387210070322845 -1.34572043205344
-0.244834350513914 -1.14996821736602
-0.427114695355561 -1.28095491701742
0.320009324057793 -1.10697530036993
-0.379938068531602 -1.36655026868088
-0.214206619375139 -1.12818322123863
-0.0864911955763497 -1.0809608666064
-0.317575070468206 -0.785174938071723
0.28980764070492 -1.16861992293897
0.228651675757304 -0.890807456481043
-0.077671786957427 -1.01338377644002
-0.199560249175288 -1.41017302006556
0.0759476437856034 -0.908920866064518
0.00575917472239623 -0.640768379353151
-0.223202697863461 -1.46027693964331
-0.12760040262156 -0.525179696800432
-0.380699414327877 -0.964660498011946
-0.264133937428909 -1.00113906204109
0.0929156324779453 -0.815825111563232
0.16795280818001 -0.543072120709069
0.0528742589888205 -1.21237242449334
0.188303673941539 -1.28073933827281
-0.170504733657238 -1.29829443892083
-0.384341535344308 -0.934761495347041
-0.124599216888483 -1.21349851689262
-0.444761377022874 -1.10074617257446
-0.349533510651708 -1.48654526793319
-0.336552805871385 -1.28573791928987
-0.258367364475956 -0.84356900669113
-0.45800760106327 -1.10053394133958
0.396400969767608 -1.08825011828303
-0.411653934871088 -0.562789345775511
0.313813365016271 -1.05155792898103
0.276425416302236 -1.08136353671698
0.188970794517525 -1.11145747275672
0.373987972302588 -1.06351161582142
-0.319877230521997 -1.24975059614126
-0.215015850178621 -0.501175854263019
-0.366106397287596 -1.39294926983304
0.497671530138866 -0.916524495436999
-0.222821962557629 -1.17026183689398
0.486005867433967 -0.999480647814529
0.343423631644129 -1.08717200695266
0.401792357290223 -1.3840782125716
0.377496388613865 -1.06305234273202
-0.325013622531629 -1.03503132920956
-0.32215734602813 -0.785650559929854
0.355476837633628 -0.622445691213053
0.36475865879828 -1.38256431079404
0.270170223705711 -0.638278080633307
0.30944834029971 -1.44474431486508
-0.263188407337953 -1.33763040426168
0.294712595241136 -0.841309651577719
0.400067741898975 -1.09939215633746
0.488092779393376 -0.937076152090635
0.369866959509712 -0.980788975213111
-0.372632693906587 -1.35405022361194
-0.0868784515764097 -1.36097568830324
-0.265389890476695 -1.19553691922751
-0.353610980027915 -1.13180222247766
-0.127257268586167 -1.33579328123008
0.0836053090213821 -1.44582216074859
-0.236416145613985 -1.24504757237557
-0.0392165483862541 -1.29258904488243
0.0108406376983552 -1.38296917310383
0.376966323790446 -1.47703834636846
0.234646402562789 -1.32543942576889
-0.133089525560605 -1.31591448078074
-0.260808506504317 -1.18725951567114
-0.157786587385514 -0.865736404353743
-0.0500773842661807 -0.989008668459188
0.106355588929177 -1.4619486466076
-0.32004259947707 -1.45743099403151
0.154288769012778 -0.638942215302725
-0.0358466909018251 -1.11832484272577
0.0966651905712328 -0.852542514585137
-0.457554087382715 -1.47872145716289
-0.496716315868823 -0.970233632640581
0.100425478643947 -1.27677490962365
0.278944953022401 -1.38882319051273
-0.471497420564838 -1.11704730923401
-0.00123170449909527 -1.15922374812693
-0.30483129343866 -1.09514524828094
-0.328983409235648 -0.578651472729984
-0.471522446420459 -1.45433814288592
-0.331555300620761 -1.00673088133112
0.238459957278578 -1.10004050775095
0.0929697038976813 -1.07374822428005
-0.132202597356978 -0.759267739090867
-0.0209579384363321 -0.683788489313643
-0.349064952024873 -0.613180535444218
0.257526175439208 -0.757428655283249
-0.391663574162478 -1.23393059263206
0.364414146180251 -0.980122052576214
0.397740197071851 -0.908426254946037
0.470409072203035 -0.858176626690546
0.301421054443426 -0.50055721906616
0.166674351509828 -1.15821630507659
0.0123721519191924 -0.693116631769584
-0.052948047431116 -1.20596724812198
0.0484051139528397 -1.04451424685629
0.341906883836776 -1.18101532604824
-0.12419553131932 -0.715485890968413
0.260332119327166 -1.13676229636154
0.49941573129772 -1.20841819253313
0.049422199884135 -0.728653313474871
-0.0038776698403043 -0.666783265859633
0.272429202455826 -1.01951186466104
0.15734747280353 -1.02768079782557
-0.459663490349818 -0.992340215101758
-0.271395713614377 -0.694178296777137
-0.0491222692386671 -1.04423031611012
-0.282747124328695 -0.665728849340658
0.0865415175411687 -1.38351293673533
0.00345704435857264 -0.919104544051658
-0.489427748207463 -0.794576613240176
-0.360626088659474 -0.563925092561867
0.221557196113007 -1.24369748524097
0.245648018689685 -1.3571883524131
-0.474105185355851 -1.41569096139493
-0.493539325714189 -1.48028391303493
0.140435395828944 -1.43268481060458
0.048278911276799 -0.962864859737463
-0.0132889380473087 -0.940144400904344
-0.394877257601578 -0.600531000268837
-0.157499413923608 -0.642284578510712
0.339921510844918 -0.607020636809308
-0.0369018515283775 -1.12526413154172
-0.158099999921088 -1.08339592357094
-0.0187478087476676 -0.772451448422594
0.305340916924238 -0.535807961596811
0.0905305869048381 -1.1847230852669
0.286280758010371 -1.14651691395392
-0.202913330630555 -0.78607147807989
0.390546624831804 -0.9810193100329
-0.473423624011739 -0.73100627735144
-0.428490679695478 -0.75978063675052
-0.487112837230993 -1.05803157195276
0.181281080841576 -0.59429195208
-0.292886147942917 -1.49724475027907
-0.245993040664001 -1.46508736044128
-0.369755020028293 -0.928492119699947
-0.0385711537394783 -1.36010621780912
0.197948385716115 -1.04884273855358
-0.276309721085949 -0.975807159091142
0.0870542383047496 -0.532280767138152
-0.149491016674454 -1.37507921609046
-0.48842836345027 -0.70681564974197
-0.17759212441781 -1.48049160307027
0.0581595458786578 -0.570408679363343
0.110569946495028 -0.545724098610375
0.167333681585045 -1.34322636299816
-0.161612212610739 -0.523770807388982
0.384601000364195 -1.25744660852503
0.459202883312528 -0.804758008014894
0.0178274689871255 -0.934767886401839
-0.370919889782577 -1.48642669499986
0.480764489045058 -0.640910798750895
0.398590422050355 -0.597436661264035
-0.117504408944627 -1.12966697901888
-0.294595483717332 -0.675343455845985
-0.00781435076580095 -1.07168340714071
-0.335398911207858 -1.22112206760719
0.0347930627586346 -1.0282618738599
0.0623234764594296 -0.585858676166831
0.172601469699109 -0.622587302937508
0.420709762298835 -0.836213800207333
0.0976132855138711 -1.36853958509121
0.367467386735675 -0.833185712105637
-0.337640398035638 -0.775379918302269
0.198404808715809 -0.517345323257345
-0.054966992464307 -1.3126928314779
0.255120550794956 -0.648501580943884
0.0277340677176978 -0.971512453272978
0.342896328730655 -1.16214595467098
-0.438916930444132 -1.34098617848512
-0.286841122301628 -0.901003827825044
0.30038431624356 -0.665675813339967
-0.104741553703251 -1.22290193763271
-0.0623183368730149 -1.23331058231731
0.172673396924657 -1.18444386164201
-0.294613257818786 -1.12239042083529
0.156463210879422 -0.99671513485099
0.49317625828677 -0.537046909985719
-0.345260415488971 -1.17681243521741
-0.356028769092128 -0.656494575429213
0.361576238820496 -0.846173756807674
-0.168708517958869 -1.00559809734034
-0.366830053771855 -0.939185644730748
-0.0977423747258763 -1.2508287017232
-0.180495444210446 -1.04359092065092
0.0188568532099913 -0.99779863889115
-0.255949026417922 -0.889965763435039
0.286950361674879 -1.14713453419223
-0.459043869078359 -0.87218241075902
0.399828586421893 -0.619910422618658
0.049590940584844 -1.28853104639876
0.166085795279164 -0.537619599384803
-0.218563351056797 -0.546779786579784
-0.0162640443956398 -0.969971537261182
-0.30556046233892 -1.45328051535557
-0.344255283121745 -0.588090533021312
0.199722164157566 -1.31703241402383
-0.184164900841209 -1.15938535840021
-0.0241851022181538 -1.07882102552557
0.330796554201716 -1.30636924714342
0.389926511895097 -0.904675605096761
0.455935895075559 -0.728531961422055
0.07921543877277 -0.654137406677196
-0.129864853365381 -1.08480008590837
-0.248238868750779 -1.4318306645142
-0.138238520175147 -1.14511052766023
-0.224450255533227 -0.704420285507141
-0.23079806951213 -0.688201853702153
0.326400497836977 -0.860948208479518
0.12749291000379 -0.916381423047314
-0.233674720150184 -1.40292635649411
-0.276730446387083 -1.35512199759997
-0.226036283325265 -1.28046121123215
0.0255302484690871 -1.32630998075811
-0.0852876228072907 -0.811574340652685
-0.0166024497272795 -1.06749398808533
0.103277291458334 -0.574232157499308
-0.141048987405588 -0.513169888509728
-0.409342166617473 -1.47139211577066
-0.173468954718565 -1.31391326704973
0.343933086164423 -0.559946876390782
0.131904673055158 -1.15523833989399
-0.0457072470823787 -0.529442073721956
0.0362599396299988 -0.66343798720776
0.205983060723401 -1.14383571399087
0.254060225169585 -1.3273561259807
0.487641675777987 -1.22546380748255
-0.241903617773358 -1.45296232049939
0.498017472963179 -0.745359584272471
0.0784931363045845 -0.792741051826895
0.02606662382064 -0.878288746287278
0.283727566121715 -1.21034587966685
0.152757114678241 -1.04999528082349
0.0485871489842687 -1.33948772256125
0.4207134603674 -1.04451042481709
0.43655133699375 -1.3294668824251
0.242957049512416 -1.37616525055202
0.491739999320569 -0.734874353206235
-0.170235297528629 -1.42360209787922
-0.248806648114415 -1.01784972168474
-0.311794590273426 -1.04284448659211
-0.0602737725070032 -0.913524787591966
0.49633949915666 -0.759129440921364
-0.117364908042715 -0.562669695120414
0.313368847466986 -0.918607523295724
0.39337259599874 -1.4477123165655
-0.42072143451725 -0.588279845691943
0.0908191722299066 -1.00488013587809
0.24467591219602 -1.08680843035162
-0.46549899980228 -1.38784353643721
-0.184612566868265 -1.36066336695395
0.100145838520983 -0.773886611302358
-0.026913410054513 -0.642015411632355
0.290873112466669 -1.1719693756462
-0.485311006895394 -0.751090452559294
0.177109469781886 -0.834147440059512
0.444235707725355 -0.915910447414207
0.186743881105802 -0.753556001515032
-0.215090214856321 -0.664305833296774
-0.478353002997814 -1.2618933177054
0.432900085789571 -0.96886826822208
0.126466170239308 -1.24102411824913
0.239248506262415 -1.06442733365216
0.183221153140108 -1.21885083555146
-0.189571369129268 -0.709573832581363
-0.118763535899389 -1.30871474338134
0.249595015275355 -1.08225585825658
-0.100977667588935 -0.713384347677839
-0.178349066298266 -1.15439117261521
0.490207216078927 -0.665535820343127
0.443296320641103 -0.762204265263138
-0.423028556257698 -1.35262925464053
0.269492801949158 -1.32019979010308
-0.0727697967688127 -1.11800786777255
-0.303674743393799 -0.926126749710459
-0.16554916553406 -1.09870129152528
-0.127397535322966 -0.511999597896919
0.316417085869837 -0.703901500989674
-0.168944282923954 -0.852639648074091
0.0648094492445936 -1.03258705748092
-0.432448225901295 -0.756191703379401
-0.279382721103067 -1.1765169180244
0.247038316087825 -1.27569562542493
0.333590900901227 -1.08060974898431
0.0928288073279588 -0.787501198185427
-0.226458113510067 -0.572524131450409
0.452677887387193 -1.29028529668759
0.286839411506398 -0.910205331952469
0.28428058940867 -0.82529274356709
0.0252863210964793 -1.08468680289039
0.312259199297589 -0.876308434923186
0.180167173454527 -0.677439481596884
-0.229510991088601 -0.585412763037605
-0.114634617652524 -1.34961350471619
-0.0614931265592434 -0.985510591807818
0.150298622427257 -0.642817700819453
-0.404231104834895 -1.19452639465066
-0.219290373497645 -0.660212780056696
-0.185990333324316 -0.601855809420688
0.376285644019983 -1.03436562096083
0.478345349287708 -1.29875301396136
0.447834817838616 -1.10793616118512
0.450953141184136 -0.506932746802387
-0.373602265354053 -0.884681115081143
0.374217398188962 -0.759407255063043
0.395279698979006 -0.611433693829485
-0.123816556321647 -1.48883871668494
0.42988364626978 -0.599822998929228
-0.190010700963566 -0.699806075872427
0.0319087408502292 -0.586092796461825
-0.0645204320324448 -1.05897700606545
0.422070474049607 -0.74908072494249
-0.483269197908915 -1.38146850243687
0.0278591924075151 -0.901673335817464
-0.334485028493867 -1.45768431204363
-0.277662015754105 -0.789371401595616
0.0899632117488712 -0.683396883789509
0.39534037159604 -1.06203571247817
-0.274525369214038 -1.44765008863326
-0.0131772944474421 -0.60603001432159
-0.384542037982789 -1.35522548433553
0.402162570752809 -0.99940844065151
-0.341780568667382 -1.43378037397412
-0.142565128309796 -1.25560247780855
0.469596930835823 -1.47647537525099
-0.100625381170787 -1.34564931230923
0.330952255915691 -1.03151472834797
0.38267391198256 -1.10854525578774
-0.265193261701113 -0.908756433272318
-0.0583680210434639 -0.714494861440312
-0.44331295994614 -0.875160627679184
-0.426187236293998 -0.90712027835463
-0.40546743859133 -0.906105379159333
0.371769862125659 -0.822639934287124
0.321640508207475 -1.30646863059091
0.442667564780752 -1.14832142391497
0.489865552927208 -1.06828941519099
-0.49729342918302 -1.23260907302674
0.3559268562546 -1.31873017509944
0.0087168445433396 -1.41558798840208
-0.146827648118217 -1.27973534819624
-0.0537041518229612 -0.801661322854269
-0.259320822516478 -0.583608904666674
0.393508795847971 -0.727513848054031
-0.466889877632692 -1.13533238311385
-0.294034494208319 -1.04888689949274
-0.0675929213394935 -0.904418071500304
0.369300618627889 -1.04595630130922
-0.293481583912027 -0.619710682290258
0.0195778008710329 -1.27153552993603
0.00641029985643576 -1.06423967244216
-0.0984386456118338 -0.86277042749911
0.333179047458086 -1.27935170313075
-0.256710708239648 -0.862430368890683
0.356426806723582 -0.567007704599488
0.293572401849298 -0.595094291636646
0.37228608316593 -0.908122701280125
0.457464275962664 -1.01174201337361
0.101212837677907 -0.777252515209645
-0.387320620807779 -0.760270682868967
-0.425744192709461 -0.632324600515401
-0.101645407146915 -0.734276445434676
-0.325152739963911 -0.543215495619597
-0.379152865645157 -0.780592676905048
0.300473362145355 -0.580772129535207
0.0250987141260579 -0.900890264073986
0.0323252822529038 -0.712868086259339
-0.414973439143847 -1.10000717067008
-0.167498386682263 -1.42683740255441
0.261935365782168 -0.585270392519146
0.141785300968108 -1.18562171352577
-0.32369942718819 -1.38972527952499
0.386606635260794 -0.858591070389348
-0.0206361864542915 -1.32442614666415
0.415057968573791 -1.26310908805168
0.287180049831114 -1.31358782919198
-0.213759421776813 -0.795088904241539
-0.423937351832201 -1.20553794855089
0.00517859585878344 -1.01376236849175
0.235440416341118 -1.11487551396099
0.0284871404108526 -1.47828311968169
0.246459904674581 -1.34732837591473
-0.421505329705133 -0.513010357847212
-0.176308806529806 -0.91127628216288
0.327407585898586 -1.13996377852632
-0.19200059556164 -1.17317310782292
-0.155895043411664 -1.49961254834472
0.232111876690023 -1.02172670111491
-0.0711549589948339 -1.35876868449083
-0.177603071475939 -0.676741042153623
-0.07563716052956 -1.13820868167402
-0.0328564886921872 -0.564766751782684
0.10694131647203 -0.687319300234866
-0.135439835035552 -1.02627980818914
-0.471490235854744 -0.83584874627919
-0.0426465937303295 -1.17042576246806
0.183890716906453 -0.988478322050868
0.382594725927383 -1.46841829725501
0.381142881778403 -1.15240693228468
0.432953406216265 -1.21078875015926
-0.124419256081649 -0.673534954537885
0.498343486387389 -0.524523347461891
-0.0204309632898186 -0.783774178258368
-0.187232134631737 -1.45567210554228
0.474791957287268 -0.906012199732311
-0.0594741499257483 -0.631433977029173
-0.490893874767809 -1.06849892982064
0.413464301743926 -1.02033947066534
0.0027830926070298 -0.931492757174403
0.218396133919202 -1.04204989897853
0.307185864106847 -1.20123806458269
0.478142323353138 -0.953985141939966
0.0450009210017689 -1.02851103099168
0.237179486717358 -1.47413925100491
-0.254367564899257 -0.642666763049909
-0.299733312216212 -0.675212643656709
0.267104548202392 -0.536383489081275
0.439777298419438 -0.930589788583189
0.372418734636294 -0.940334061210593
0.0379817337143946 -1.40629249712177
0.173108377922633 -1.12954117121932
-0.077981907232294 -0.827111582944296
-0.267526102012077 -0.962986368560383
0.389149727956402 -0.692028195453892
-0.147958815368791 -1.12581991192924
0.288939881040648 -1.01937955124962
0.106153781479377 -1.39348268822649
-0.0967727043507791 -1.22525297443942
-0.207904625282956 -0.508757535170324
0.0898023351030557 -0.762902008004976
-0.270934197653542 -0.691972343156397
0.152792557387191 -0.9746689800006
0.31771739335417 -0.723193846365877
-0.102365154877429 -0.653066612911303
-0.296513616877892 -0.644139178842733
-0.426478798468893 -0.80156966020242
0.0687514758571561 -1.05563505411869
-0.484322473039212 -0.630630501515094
-0.352257246593443 -0.994404292361016
-0.0488379939623593 -0.731460627952172
-0.131352823981796 -1.48934688687282
-0.00498840047812715 -1.43443376163325
0.328505784971287 -0.590856737328878
0.173441772713323 -0.69286214755147
-0.281646066735133 -0.838438540445971
-0.144986397679299 -0.517137447060112
-0.491791632119228 -0.615357542835952
0.0784958413512961 -1.17393554556505
0.0427265245069926 -0.794124723818581
0.456467946522381 -1.33136259285249
0.498591475085846 -1.15298209702926
0.065982429939481 -0.831727151085776
0.0768341138017319 -0.812955765298519
-0.0526133475505154 -0.901354994029745
0.230761088843327 -1.25476100493551
-0.0782038640361922 -0.667493716850868
0.052108247617207 -1.13375335934204
0.378386845040635 -0.511648610617159
-0.359962729774161 -0.691972092021703
0.247205317813632 -1.41799164315867
-0.20082710419233 -0.989197775040736
-0.334779037207122 -0.635501774671997
-0.431617953301913 -1.10453944763152
-0.380921178254223 -1.14994321259893
-0.453945914004553 -1.1756508062795
-0.233325961209534 -1.49766478849767
0.172619794232565 -0.860551167566596
0.401145410666163 -1.46851212226999
0.414632471652858 -0.769552440526399
0.256517213811042 -1.47274473941062
0.214514921739658 -0.942240737645899
0.433891230812522 -0.67351288546864
-0.232658556751111 -0.735914467927441
-0.36127265522728 -1.40333446773082
-0.403101628154444 -0.841362320147234
-0.295742943128247 -1.41728424404608
-0.338495588351632 -1.45691017093155
0.400981136982441 -1.00602672727831
-0.187920755732736 -0.95580115755711
0.0797951118380431 -1.42361276592721
-0.328865166551935 -0.579310432541234
0.240557931236647 -1.329498919951
-0.381406140088831 -0.710581254869357
0.127023870183274 -0.58998596731526
0.450463101212416 -1.265613280354
0.447511141838643 -1.22291522442495
-0.256594380525558 -0.562224231007803
-0.152301942636028 -1.1186464135633
0.405335224259932 -1.40674274257029
0.19144717620053 -0.990355025009646
-0.166626340698518 -0.73251335708344
-0.251754858763146 -1.38040731099331
0.492997763621872 -0.989082044033946
-0.0572560437258769 -1.34835614309912
-0.105345464018597 -1.4260592071135
0.0599211776978254 -0.600115194689685
0.342817804360252 -1.28590448463384
-0.41000566214076 -1.09617193322705
0.473967608939835 -0.78888581128096
0.314915020238109 -0.635364568186405
-0.263314317374026 -1.45682284706108
0.357649330537239 -1.30191574682536
-0.313456019665589 -1.33075540691552
0.270934982855767 -0.97204898635457
-0.154088816317771 -0.784862908761268
-0.438965758610485 -1.15479138833438
-0.351878996289743 -1.06082261900955
0.305820444005698 -0.860898644334535
-0.270282231829601 -0.725034716342017
-0.45629523405636 -1.36037931951441
-0.45871391413891 -1.4761671500077
-0.360861389092895 -1.02409661187723
0.197702582086198 -0.880853950444105
0.0309790779855388 -1.43662957083836
-0.000902366288101531 -1.25005181028145
0.48042897220473 -1.32437947670342
-0.0592972677752596 -1.23168802954487
0.176252215546795 -0.600134791025012
0.0158278818174534 -0.753923595035839
0.20781969936046 -1.20302588842076
-0.45674567887771 -0.865749561295442
-0.438639663574837 -1.3059278385986
-0.00532621026429397 -0.874985484718531
-0.355125056690666 -0.898703437429669
0.156566830636173 -0.91636600498421
-0.248377402975869 -1.04512936310216
-0.222244842744919 -0.794647094150937
0.189929015059252 -1.35494766320079
0.23916542440699 -0.551733820838289
0.279248037017714 -1.02967083566735
0.108467882169422 -0.744535940277524
-0.123460233809025 -0.682892059045081
-0.0948064964901182 -0.877560031149055
0.0947362238846594 -1.12845687245615
-0.0263533993390125 -1.42809292815234
0.461391292309695 -1.42769689924528
0.416017217890142 -0.551912927463795
-0.0433179981409825 -0.89431805986474
0.136077061601501 -0.67747157879143
-0.309096744299685 -0.66154262942062
0.2006553307014 -1.07189510427086
-0.0761690703551343 -0.65173381005469
0.0894166091482596 -1.33961574664077
0.119030230080176 -1.30054761111617
0.344428367953257 -1.1364109752347
0.178979747284006 -1.26113404372989
-0.160526428471907 -0.538238435029645
0.48644149810677 -0.693404448239982
0.346680885819692 -0.887900635768337
-0.276164514328135 -0.707394916009255
-0.418106987621982 -1.26919037261806
-0.268181442199199 -1.02288167731763
0.39462153964376 -1.00580910775307
0.164965279755809 -1.19837377587404
-0.222199430093075 -0.669225020080156
-0.48541788147584 -1.26354751851782
-0.0135794798403668 -0.675243855194566
-0.42477639093804 -1.21798170242281
0.165314591519781 -1.08158107228812
-0.205248938932576 -0.751638720155853
0.373582241436278 -1.06952794445591
0.199328448406216 -0.747472055200458
0.264289114693656 -0.719985334797204
0.289744187680852 -1.4154142710951
0.498523298116673 -1.27437630836358
-0.0453828785314291 -0.872757705714811
-0.132528432875564 -1.47782499190509
0.0359054918888386 -0.558560978932498
-0.31846160073067 -1.01553953604397
0.32575541007313 -0.67495427936403
-0.375416043442252 -1.33628038201268
-0.0507133779965965 -0.644659546809987
-0.425897931516466 -1.07232407792191
0.292570725124826 -1.18616778304077
0.30752710384124 -0.518286271846723
-0.293147672495973 -0.784747564046189
0.0984914687651348 -0.676045958429157
0.395424798857858 -0.51814111324064
-0.248949686545857 -0.864093103995275
-0.450800171229548 -0.625180430638962
0.448965657101092 -0.673164159802687
-0.186224141017409 -0.660888246617919
0.363692780977073 -1.32746770708449
0.168057427055315 -1.28790823405965
-0.373961320859894 -1.1987868301864
-0.210998966767665 -0.64606921834842
-0.46565767559371 -0.558449701953181
0.391519584392129 -0.524084432236493
-0.174769555643429 -1.09573284671282
-0.123671753951444 -0.988148645498982
-0.436261123642005 -0.781140407667563
-0.413277361455611 -0.60903033713988
0.377014285259529 -0.821767620370274
0.287249754403796 -0.593131049530254
0.292675369385783 -1.02542571201484
-0.0286472682449951 -0.891137698548808
-0.0713773388585569 -0.997159604147108
-0.177742321228249 -1.09070960580382
0.239411824801703 -1.22844250791728
-0.494850366978009 -1.36958662818596
-0.105205778813328 -0.941230183506397
-0.461583953762409 -0.885108882922022
-0.0440254050080315 -1.15081765075725
-0.37891637767897 -0.536436167826638
0.0998727894323885 -0.675765335005059
-0.435332276333452 -1.22330149727121
-0.274294055422188 -1.24053813862212
-0.495071485597357 -1.33294669472657
0.158395590317674 -0.795736273337295
0.372778614888937 -0.802844870460726
0.167414117432916 -1.15257954474527
0.157778259963987 -1.41718119222337
0.309399409775368 -1.07471025157926
0.35285034930234 -0.974440902334508
0.063514827479095 -0.858780943583579
0.0324378436286082 -0.79049608125271
-0.454540223289295 -1.10027901083578
-0.429835206642874 -1.25302812073488
0.492357954538035 -0.884820013684464
0.0808717588381549 -1.0815325599586
0.496513412956527 -1.18301567959096
-0.297672291020989 -0.573881051319203
0.477598588173482 -0.617906270067111
-0.402798180066981 -0.501177781779777
0.398239660921536 -0.533477672357913
0.00151977759520877 -1.08722431999924
-0.430640230450407 -0.749249816960533
-0.393717940806426 -0.988523025256893
-0.219806024190043 -1.46819495296041
0.240606049797005 -1.26927173979318
-0.310205612260458 -0.955050255242393
0.444859302303336 -0.731967655081877
-0.477486695882663 -0.554525346866088
0.109554443501631 -0.850555306759566
0.264127567404491 -0.802778705174103
-0.259986634596009 -1.41448215723911
0.282609398569272 -1.40321040671815
-0.398208496968355 -1.28495700588741
0.168051173936955 -0.832076106057048
-0.325615126832527 -0.717296583238566
0.154648948479303 -0.539377617646979
-0.19222494915764 -0.630998476290936
-0.320755699205243 -0.633579855508398
-0.309735623176126 -0.850435091519893
0.363919584007187 -0.8395656966648
0.483185423757483 -0.666705106381407
-0.360015545741645 -1.14021634020315
-0.0942684620093716 -0.991556256667301
-0.281770862853156 -0.515196985502111
0.437094600297657 -1.11979358374759
0.0782912847523214 -1.39180919238568
0.46879408806153 -1.3486733621459
-0.466184520619962 -1.41282442870624
-0.276607468847488 -1.1249795738931
-0.217707981099057 -0.648356342684085
0.279262090289257 -1.08489274027981
-0.10447881083675 -0.73359985300759
0.0998946999723976 -0.889836470993663
0.336944381922113 -1.01439933533828
0.33526737554042 -0.668201046068329
-0.192127031976602 -1.06949519361283
0.0421584147134216 -1.46385184292463
-0.17432228565908 -1.2576617700474
0.237804896749537 -1.2037025736141
-0.36220031103771 -1.03186649399376
0.173002764533023 -1.43862363033663
0.0646227701047299 -1.37825409629067
-0.198671721766581 -1.24252423564896
0.264261111281062 -1.1635206928133
-0.381790401913342 -0.656335777118073
-0.175967441072793 -0.776998171491085
-0.494301817577037 -0.715636588864966
-0.407682411607607 -1.48606266276739
0.294327703769613 -0.758467509943806
-0.341563242406468 -1.01361086267711
0.0610412699654191 -0.942965316526007
0.465194399365385 -0.642341187132392
0.0974572181308364 -1.00019453737679
-0.348998310163418 -1.25910445987564
-0.100680242652061 -0.736710445248766
0.232201690959621 -0.826448787303647
0.315458708461244 -0.61080039749432
-0.0970559319997452 -0.761179037877717
-0.28131390945077 -1.0229744056781
-0.469924778339029 -0.674943835202278
-0.413979374774398 -1.35226485345235
0.433798090096467 -0.612262058622948
0.290858017628081 -1.15208642965563
0.476574745645535 -0.966461072705292
-0.105532974795162 -0.691693760640207
0.130496442162379 -1.21015125628498
0.137433844214889 -1.21528742890962
0.456772731480172 -1.13636779624944
0.457623424856677 -1.03807648618662
-0.12982965022949 -0.649706248694281
0.0589058589581681 -0.690457748182512
-0.40551465308826 -1.2757972474178
-0.0198485735051621 -0.66991741501099
0.0271770745731757 -0.647900231445339
-0.122581038646604 -0.653580185892715
0.230821055961442 -1.39897703880977
0.035384611184765 -1.41578888875703
-0.449660987938058 -1.36091756092762
-0.383544660672563 -1.06022158559358
0.381662059897982 -1.30546969205663
0.272480101199265 -0.877288742125049
-0.0747568044965621 -0.792707201790413
-0.318467115018368 -0.56456071329339
0.454686693636764 -1.32794251415764
-0.161625479663477 -1.00044004657696
-0.429591394096415 -0.720423485936268
-0.216329173833352 -1.03761859175975
-0.476621752050454 -0.931512504034606
-0.191940413943792 -0.778503561684667
-0.401615505063432 -0.540854979130433
0.157480394060974 -1.29435194372102
-0.394586607029211 -0.618517295233566
0.485373287632994 -1.39488211013784
0.15802355473903 -1.13998664345569
0.0193491778556542 -1.00118876620001
0.034799424513929 -1.26790793228148
0.499130707566305 -0.753215419182961
0.336183118677937 -0.548880561681444
-0.160013532515893 -0.564561809651778
-0.022834402753469 -1.23340552083938
-0.121030580211965 -0.774455960802707
-0.404801201344164 -1.44501733002404
0.234513199150016 -1.30451823418335
0.0877316463259075 -0.863632492594617
0.0389765115830385 -0.715976725625653
0.413545230547256 -0.946817527501261
-0.265162940744832 -1.32291774821901
-0.303779797373325 -1.25416152841423
-0.339903838566654 -1.39149538258512
-0.481138577953801 -1.16699255045774
0.281132252460655 -1.09374100769145
0.0402658360013175 -1.33516665771826
0.202968380283602 -0.543157715627362
-0.208112978329964 -0.737548422996146
0.45763247753648 -1.45561088166772
-0.308796747939004 -1.43765920505312
0.302330510619638 -1.40736172838543
-0.417693543994061 -1.45920821651377
0.429339151312804 -0.512881462939128
-0.0896271878276166 -1.03532156196654
-0.313415477032813 -0.666520094318715
-0.461022275285734 -0.697936085892371
-0.301512313335473 -0.690564905467967
-0.275245200162587 -1.15378348576003
0.171880171365425 -1.41958637575317
-0.18111359425485 -1.10425719457084
0.358885160605808 -1.11702670880656
0.267264201720035 -0.507093488947893
-0.254414969789197 -1.35674637840611
-0.132795941644534 -0.70456840647685
-0.0181261979946984 -0.532344559025739
0.488482644839038 -1.28831367675485
0.0999559784713311 -0.669345183822939
0.0358756505574997 -1.04544390294046
-0.151730747150538 -0.804471994563991
-0.343675958833007 -1.35817882348603
-0.0192026995833748 -1.26144765369158
-0.258302122692119 -0.58944962352815
0.459794694777628 -0.984168755694395
0.324315328047008 -1.44813555736217
-0.195889082427689 -1.13506153212932
0.422105571296087 -0.690432357512893
0.129032707080402 -1.41089541260042
0.47773096182768 -0.737195333134371
0.155392368426465 -1.48388488171367
-0.378235240339748 -0.772187897414291
0.0759160217591459 -0.727999753283266
0.0827580808531713 -0.741998769616266
-0.490368761823825 -0.722819388169493
-0.0528120545567557 -0.539615164007407
0.104091076418266 -0.687477022767068
-0.22211938768764 -1.29657074229454
-0.0553173112073896 -1.05477153516379
-0.39505243151978 -0.97659961061922
0.426788101686368 -0.864893578637021
0.281339434000078 -1.12174127453638
0.405615565691867 -1.39284450042782
-0.275614265743711 -1.12859391830894
0.140017748999899 -1.15913841895172
-0.319021294870966 -1.47504403916062
-0.167263623562869 -1.47096815479059
0.256885490332813 -0.572121879526739
0.457429620346306 -1.24980444702129
0.391758900529879 -0.745611984880196
-0.217421310612564 -1.47648155498277
0.333241751569097 -0.696778714693264
-0.0191757202318569 -0.841677477191488
-0.480376522973736 -0.904391028438833
0.382530391124575 -0.975556193606124
0.284016818572823 -0.911133182017316
0.453630796421154 -0.664298820931882
-0.219322338165861 -0.680045647796922
-0.0344624017390349 -1.18804638917965
0.309487542843477 -0.874541135972177
-0.424427743121167 -1.10426532726848
-0.472316303666733 -1.1812722736749
0.227841532069324 -0.790773386649833
-0.136751791417578 -0.747163114723143
0.360491501784057 -1.41118876508363
-0.168221058195776 -0.849007326642037
0.0255502667823085 -1.21982130989376
0.324482107505248 -0.914823098328603
0.35809984321923 -1.27214545014955
-0.250540287403869 -0.534627670340521
0.361669200597507 -0.700413314980693
-0.451791643713483 -0.916146528432626
0.242037923421994 -1.23122625524184
0.102001710178505 -0.776507025997364
0.471024376293574 -1.10948072101525
0.229772698185692 -1.41502366521347
-0.345602160748359 -1.21037077959152
-0.359112078334606 -1.20841414498963
0.467027638041745 -1.08123643135873
-0.332889716293368 -1.47895776164344
-0.440598801386446 -1.48243135958995
-0.206838633770081 -0.727998617222031
0.0897743387718035 -0.836694858102063
-0.249751312578132 -1.32595267885096
0.0485350263068145 -0.937289930415444
0.346452691895595 -0.875707855978099
-0.25539271386084 -0.820755070489823
-0.34086280402006 -0.884795888104638
-0.446099176505127 -0.721969086657729
0.227294368413862 -0.899167359127091
-0.0479690251222041 -1.11120622810707
0.271365969379855 -0.555737460332868
0.445908161167132 -0.544527757482801
2.42778517003384e-05 -1.27642530450279
0.453772450373132 -0.527017218486159
0.458299410262158 -0.650416872659216
-0.392809459983257 -0.681498798280206
0.202898384705407 -1.16364660856449
0.261431651998768 -0.617869473051428
0.272563650940422 -1.36370436967887
0.301273421638943 -1.23013766966138
0.233301219180823 -1.17644960449184
0.369663182198259 -0.551611374032079
-0.303960761985162 -1.45731615169258
-0.126056525873894 -0.642726889102605
-0.340723609909123 -0.636959407653266
-0.445554654051538 -0.970105693782053
0.369839287509499 -1.41271721107288
-0.352614733053145 -1.12087887067693
0.276103897457417 -0.743886346609251
-0.245143729209488 -0.687767852343884
0.357567736136873 -1.0042711616884
-0.385004445453869 -0.992025778190536
0.210368197588119 -1.25254206255453
-0.437297519010641 -1.1710184670505
-0.165156169928108 -1.29081119863252
0.24102886408781 -0.675655564023703
-0.138888418284227 -1.33675837674057
-0.42769445662754 -0.59646020932855
-0.242820569606731 -1.38171279289153
0.0826197338396189 -0.808020246637758
0.358429309381413 -0.957299489361028
-0.119678379896659 -1.4784763871107
-0.454676500638468 -1.19282444607717
0.31975779198213 -1.05533945236469
0.221523370161421 -1.48147361907184
0.412712223235573 -1.04000546153187
0.0081213230295793 -0.594877457688656
0.106417600597207 -0.677581886615518
0.270039390330297 -1.44254965665445
0.491682383204457 -0.997432230227469
0.0539249233783187 -0.694558903982517
0.324311267324687 -0.748859816120969
-0.121540302633607 -0.669783644143076
-0.245352337901501 -0.595939737123274
-0.456670459150419 -0.737384034744033
0.116639569207221 -1.08257445024466
-0.0378199059033518 -1.26558374319775
-0.0281021201580445 -0.882070676288429
-0.49989075500515 -1.34821374533275
-0.195503658788493 -1.25331600230348
-0.163122242461808 -0.963953738530335
-0.0655052323721275 -1.00734008102385
0.385910006719009 -0.808519861033078
-0.298772883300796 -1.09087300736973
-0.335669114720291 -1.41580843546464
-0.288137422429745 -0.835523554461974
0.110181459276587 -1.38155668728928
0.120968206488442 -1.48943854643695
0.248358093162323 -0.852702730164435
-0.0720156524519589 -1.14194077311948
-0.326085215771426 -1.32179614321631
0.339342441713183 -0.769575476998241
0.384247328133208 -0.635066595283768
0.218515297184202 -1.06944700736179
0.358898792246063 -1.25900715767687
0.19427790068253 -1.00163602934904
-0.370328799276002 -1.24091202310222
0.355719159368603 -1.10899317240401
-0.03803405307928 -0.999388301252924
0.196370695640919 -1.20074264485343
-0.0280490383433097 -1.30563526445031
-0.413317809512846 -1.37235963393927
0.352440181372746 -0.76597143994103
0.487192632595607 -0.865936531680964
0.0764613462745754 -1.0634540976351
-0.326282433723987 -0.650430299783799
0.380337966709962 -1.20670592924952
-0.253884145795935 -1.32244752332279
0.102064118519399 -0.826996334245191
-0.207091938768739 -0.973506736708822
-0.164444385815516 -1.38807168922527
-0.0182124002581026 -0.584078062713214
0.0838769733578805 -1.06908173033956
-0.393500374698057 -1.323090839382
-0.153248996925131 -1.09306562736604
0.386147242893015 -0.790651158996824
0.451557398641858 -1.34397423365114
-0.22361295663457 -1.28113655264385
-0.302790418719085 -1.12077853271189
-0.496436787504848 -1.30159007062065
-0.493193858913553 -0.553354286026114
-0.296122644016979 -1.20432334019492
-0.026833294815244 -1.28783102093144
-0.0567517104779697 -1.12850132613451
-0.432397561658112 -1.06089493429137
-0.357655896804029 -1.41945986482372
-0.455061468867282 -1.09230098095585
0.322731154258758 -0.760994837074465
-0.00181798420357893 -1.31400582346159
-0.0260941951397735 -1.23696375729301
-0.299197226759701 -1.11998534313106
0.240644113575728 -0.55827588515741
-0.416522322855383 -0.96371352059562
-0.421514254766968 -0.515827025010784
-0.46162961228485 -0.685697425407016
0.478618804492328 -1.19564745047286
0.0451377318097104 -0.545230806470068
-0.422164512722285 -0.990698188041494
-0.285944034354184 -0.970621498734952
0.461889216827865 -1.47472612124746
0.107189264052082 -0.850573262482629
0.471354720894212 -0.710755090453883
-0.234367878870352 -0.924697316692968
0.283181341775115 -0.868197735760647
-0.388798272628033 -0.894109732384825
-0.167697705894919 -1.11521606655414
-0.0108443680770764 -0.871912605130848
-0.229870550384499 -0.921263454015149
-0.148836690768913 -1.18089244265195
-0.0926622098868562 -1.32263366631131
0.0749628285684452 -1.10515788858042
0.15400142986841 -0.629328666866177
0.222564747085419 -0.513112480149421
0.191893054747498 -1.31426053953723
-0.042738333670185 -0.789947867220101
0.0592287192937514 -0.500990761094747
0.377978960012364 -0.805080514698602
0.453064922244685 -1.29599833952856
0.391017544225467 -1.33323574244136
0.39744551435135 -1.23818386028296
0.0626570565895774 -0.876123793276461
0.24229878842436 -1.40495639064703
-0.276973847863965 -1.19457006828642
0.0937661351499746 -0.759555428685952
-0.417127007527653 -0.747409675171147
-0.0439322886546977 -1.21673792333998
-0.364953721573547 -0.892261637361849
-0.225456970634963 -1.24346996959625
0.132395728818045 -0.925134029867993
0.312215346486481 -1.01751424088848
-0.209256468061937 -1.49362970374078
0.0744274171798351 -1.31679566821913
-0.0800728376032769 -0.730595709465383
-0.113391656334383 -0.630543730897811
0.354234194582626 -1.13229212878867
0.0371657514541745 -0.501827891685281
0.103055797071264 -1.23295636150406
-0.247963168490289 -0.628417189331582
0.393499779426084 -0.832654615694155
-0.13009851673788 -1.45536416129062
0.412205981365553 -1.10563580211276
0.289091957931237 -1.17919360747511
-0.195860370436686 -1.04800455896157
-0.335711957933404 -1.40700342183975
-0.24011262641402 -0.538088731269194
0.158065308460363 -1.32479504874163
-0.249049660566197 -1.36007499807345
0.201469757898549 -1.23199864603878
0.49236040770658 -0.906828764113737
0.317283017911034 -1.41660419958112
-0.465567307300269 -1.31103865121749
-0.424058689379228 -1.00764662353825
-0.148975597296231 -1.41758591503282
0.0666007456045426 -0.566971402635087
-0.136156131652408 -1.19620569813427
0.147700568201481 -1.42908815882746
0.117947929329022 -0.594142632213987
-0.0369177090041556 -0.704132719897948
-0.249811602459286 -1.28578656508073
-0.412536322565786 -1.21075854096683
0.0540652362817668 -1.36848701721214
-0.426789262634962 -1.29210120783098
-0.349517067399027 -0.734370317691105
-0.378166732039748 -1.01785411442873
0.226397423461005 -0.818310202164184
-0.251037432081601 -0.712530122957537
-0.284986987784467 -1.16183465733905
0.389031104721278 -0.900626558924305
0.23432090421202 -1.18217394579451
-0.0556310656076011 -0.842982406544662
0.23994059799198 -0.664532986492312
-0.411199221124612 -1.19471324885237
-0.0452860663537518 -1.14327920179356
-0.491414401229111 -0.513850003754815
-0.27055619365329 -0.623319014252738
0.00398877569208639 -1.48602147903492
-0.15064597768952 -1.12044055670505
0.257213942525481 -0.641963810691337
-0.0097616053793681 -1.12355991717746
-0.271958996276355 -1.12459081611825
-0.189469094746971 -0.979063539572889
-0.452436453573105 -0.935995939388284
0.10901214415427 -0.561582634270413
-0.174188472241433 -1.22919645128528
-0.313492179256617 -0.946260175099663
-0.473388640312619 -1.23504486421593
0.361585285652542 -0.982736821575574
0.279527065851048 -0.69700142766105
-0.393897215134201 -1.21431547732349
0.195162838289086 -1.29901716747664
-0.471902131877933 -0.928763214086042
0.294436855372926 -1.10088363696437
0.294889395123541 -0.960763225464266
-0.16991912192502 -0.605440167266123
-0.149171439414804 -1.10622788156172
0.280657671133632 -1.41336358664275
0.496021658096753 -1.43338151857695
-0.0671574787606736 -1.15684707990134
0.130492790515424 -0.577458140535322
0.288265383511458 -1.17377382357462
-0.0648518635213885 -1.38831639469646
-0.332168818104475 -0.515647507189958
-0.45413588551822 -1.14745476780689
0.226742897273345 -1.34756252583723
0.347381562543 -1.22789967486988
-0.473203796037671 -1.10466613175036
-0.339717064193518 -0.892218948613924
0.115589669206359 -1.0679754956076
0.287680774684856 -0.648017897905158
0.303133762950943 -1.30444879532526
-0.0586671594530234 -0.632542937720797
0.343548151088549 -0.638994375443679
0.15676474305389 -1.28842689545918
0.00698177278651813 -1.14736359728128
-0.481571287726207 -1.36139275777196
-0.386021125840652 -1.41669293860635
0.00882513704320675 -0.811087992693694
0.362771134572229 -0.866551521342884
0.479520219214847 -0.514707196692152
0.184248162933139 -0.820580878542431
-0.265337590350895 -1.40849606835971
-0.380660211451165 -0.914758715802498
-0.211532074671141 -0.9080466954774
-0.353610059248538 -1.42325886715103
-0.0809866613297379 -0.563486986668635
0.191299169943237 -1.33325315121661
-0.146363952342231 -0.715849160079143
-0.11574777980413 -0.604402910218832
0.190736721073405 -1.05900823198995
-0.391346394599961 -1.46005579323502
-0.06137590453072 -0.743991579780436
0.107077864839531 -0.979966212159434
0.208149486903263 -1.21317692329449
-0.0926597868934236 -0.961208442126782
0.0815882483860367 -0.927084889817384
0.271051022372927 -0.661564231839005
0.472659968807669 -1.17346833394971
0.406736266825996 -0.991758441551306
0.277594974061065 -0.811995414640393
-0.430414024736172 -1.15366139132917
-0.395903616598481 -0.692411056523644
0.365151106296204 -1.33145663447726
0.243111873148705 -0.619480031756036
0.456182478929215 -1.17656675569107
0.474124670340718 -0.958491472364348
0.44856774308527 -1.15917710446887
-0.0543747586262274 -0.61660406876202
0.0369106349808657 -0.912138118721735
0.425228680175194 -0.688555563407534
0.368114333072057 -0.824062208253096
-0.0446973349415557 -1.36390033545258
-0.0466698416649741 -1.25390970767559
0.239907680062972 -1.08001913913018
-0.383518449593201 -0.581819335514416
0.384741961419013 -1.30786719838913
-0.379907823935602 -1.19053875369771
-0.246395204856902 -1.12338134678892
-0.0816620866754401 -1.03545330966541
0.121940372610601 -1.34834562616921
-0.433574093754943 -1.00428774385935
0.186104612707942 -0.747584386484393
-0.434710949190656 -0.509459469664799
0.3422722745137 -1.00268354072107
-0.363408045535355 -1.48802244384995
-0.420593029681495 -1.18793294078479
0.437809069845474 -1.41452739427842
-0.195831299707341 -1.14544235835347
-0.250266552726725 -0.981079544674583
0.471509725883981 -0.64046387366487
-0.463684519913176 -0.614325698451559
0.0333113481311785 -0.870344399026685
-0.413138353783806 -0.94939279036134
-0.383269352612089 -1.41624830711455
-0.174121839213837 -1.40058070217792
-0.0226202987134365 -1.3164007980949
-0.38907137765379 -0.741076339023701
0.339825335349586 -0.863627270538865
0.157716114086296 -0.513369711227994
0.110725896990155 -0.644606668657327
-0.0937178720195477 -0.962628581326791
0.366395762676089 -1.10932242613203
0.476755010228327 -1.28273542438673
-0.0489651934720364 -0.862161967718899
0.250028545177205 -1.41190496689678
-0.106752960214701 -1.46092547530717
-0.488312537994399 -1.09750039878951
-0.220003189642132 -0.857875613316718
0.0346595916099798 -0.790635534718338
-0.0179332246753972 -1.22687519461266
-0.196738306164402 -0.609619173202782
-0.4099568563819 -1.2827399223294
0.266780599303783 -1.05009411954464
0.0960368237558255 -0.725430885258909
0.0157192162895632 -1.31307975993563
0.354430923883181 -1.41896824689576
0.103300027765175 -0.936648958983304
0.447867087627251 -0.941535607999079
0.149228448276539 -0.504824371738429
-0.27193842285188 -1.32793438394878
0.374067783990315 -0.783083921160681
0.210883175691526 -1.03402357190685
-0.226637903176929 -0.759237475351228
-0.043046663652283 -1.15765453264862
0.462748511980316 -1.31082161081751
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.645804411278782 -0.43411989219482
0.861571344914957 -0.0552186603861447
1.3460139919214 0.204762676722012
0.53597537240637 -0.167184706215507
1.49845996407498 0.330258560174834
0.517498409382569 -0.0481312454704315
0.709774895735071 0.169468539128684
0.907495851351606 -0.420723174607551
1.26584251985128 -0.190730752330797
0.982183070761962 0.143364217067815
0.700983985818074 0.387513197870719
0.657562309424888 0.423599322763144
0.903835474334244 -0.249829587037875
0.545757145137072 0.313097382223168
0.948592024699316 -0.42431484359274
1.12957261768165 0.409827245099053
0.863166657489309 0.400478344317502
1.11084036498264 0.45892197659967
0.709971320018134 -0.119182857352982
1.2080839315728 -0.329237936160153
1.33720850662378 0.0137656423573219
0.64472064930333 -0.12926132421331
0.822432080620556 0.0513299818441397
1.33805791367819 -0.473266385465727
0.507854223806571 -0.178891353970874
0.615602922148201 0.0258151039222881
0.838476428291068 0.00766207508373001
1.27223061305232 -0.132227641726565
0.572792024660203 -0.104449963287839
0.65601006797192 -0.285920515526865
0.670547960494855 -0.0395243676944997
0.909045589261378 -0.0368928923187779
0.593192679387079 0.277651725890471
0.502020261107287 0.0287967661481406
1.274134210787 -0.0731024959929256
0.650925296622793 -0.197145480067639
0.944152731841506 -0.145919824443563
0.869280310250073 -0.0141477820969224
1.22037226195433 -0.353240652617631
0.846475280735636 -0.0336410453633056
1.05034220409405 -0.456288222696099
0.602333747562213 0.152971997143199
0.927853770786157 -0.486665719237959
0.923915649164714 -0.407325346541098
0.891088332222138 -0.337330472996658
0.695993775390935 -0.285702226818158
1.3871351063403 -0.423974550353118
0.555020894690965 0.186382900316296
1.38257202077684 0.0828600563890972
0.878241862669599 -0.477065726262746
1.33394446949533 -0.216234930318712
1.0624401129866 0.0163603867267387
0.615510616557314 0.0197273049891816
0.960379607877056 0.462876102988284
0.706733025819038 0.375085944788929
1.01119905556678 0.485760761940751
1.34887018432829 -0.381023970506419
1.37914672421655 0.0452716657814234
0.502790448753462 -0.210816944551966
1.05746489377077 0.012321895351717
0.753766768452115 0.288412039988946
1.49246287194086 0.0742224223915802
1.05827477594349 0.374069655897838
0.890102309012701 -0.279647142217836
0.602106696880419 0.373685436288218
1.35950718264806 0.0932951679268648
0.900747793460411 0.479745346287497
0.793474934100446 0.432076093909272
0.937886571783 0.299737149147862
0.98938393425817 -0.328956994668457
0.842464475697725 -0.364684060467584
0.665000983509795 -0.0524041781401298
1.11321261141966 0.390573452125561
0.673180738374279 0.184756451810166
0.542330543786618 0.0867993701512935
1.42454699407345 -0.0561542607908369
0.792480047441463 0.356796994072739
0.696590063521181 -0.0275061590221727
0.947170349369332 0.185015164107163
1.45616062437243 0.481601424920723
0.907199389146448 -0.237232173263502
1.38759135396066 -0.45776161233099
0.9034777095451 0.324527770491279
1.00553026645875 0.36560474780731
1.34032149469681 0.498879200187397
1.26951296950638 0.390373137975243
0.525758387401983 0.349666211476533
0.96979371183756 0.207183919326193
1.20237934568931 -0.259437491528615
0.536877200577398 0.153153343853471
1.2863829318772 0.182115334563941
0.783325165936509 -0.0308735876434683
1.2474914910012 -0.421753325926783
1.30031356496152 0.247839763766654
0.798466415654471 -0.0783801568532598
0.83214330001151 -0.0462990564465875
0.542134906992117 0.183654693889676
1.45965792070206 0.0180941311815756
0.867787515216526 0.236735784001951
0.99022068951521 -0.396721020478187
0.683042748618478 -0.432413402715471
1.18136346599633 -0.0597513868010476
1.04804336751745 0.143148927790184
0.628105548139603 0.484085817540416
0.936368414136937 0.257427346763102
1.17541982540596 0.0376384381106297
1.15385088104278 0.0833264794733188
0.995082673151754 0.416695810209271
1.39825970659198 -0.379069286284002
1.38744914912455 0.282043045099237
0.654454875943732 0.356332564027325
0.791645005053491 -0.249624114078118
0.544485247794743 -0.4589677461715
1.00184740100076 -0.206295940525782
1.49738496729497 -0.344501620282462
1.15771937616449 -0.468421296201317
1.1734133451932 0.495051553843028
1.44759811132244 0.414655206588422
0.765101329084922 -0.07426250882995
1.12682654544574 -0.454927356692968
0.620321707861151 -0.112538449399959
1.42652135059619 -0.412379094772343
1.3363199008688 0.378764675695922
0.548060817298353 0.193134328692841
1.21716200402281 0.418553908517212
1.16053218228944 0.216676492007361
0.652890764321361 0.0717697291232746
1.42443685015471 0.0195713713676761
1.44968423782061 0.334489690969585
1.19982789170219 -0.357084804317688
0.992176830056922 0.0380998608502454
0.70694949986445 -0.494049484634297
1.28875137171239 0.242251801780464
1.4839719298501 0.281721326852678
0.962847488566613 -0.279085222394184
1.48622123846425 -0.256612373706175
1.00238739119344 0.300549936628742
1.23245690008857 -0.139792771066321
0.804933594714515 0.145794930223651
1.45838651362354 -0.157416586600142
0.787731480981599 -0.183018551719996
0.544348402564702 0.472089686132885
1.40282313981938 -0.141332366045499
0.964024206742148 0.192932585102424
0.535893593245713 -0.350528166828446
0.895495952282063 -0.136420193015342
0.671762424086583 0.422868945633151
1.3675382511231 0.331859870344502
1.03224219626637 -0.441364428467986
0.623224373489483 0.49706862379084
1.3502432815387 -0.46496912674531
0.533759935556943 -0.266205958985102
1.2851417837106 0.178998959684967
1.25034996180052 0.490549551075898
1.19616611315603 -0.0896665437610203
0.789923461829696 0.404912678473793
1.18990525325917 0.257557694821026
1.04849027904011 0.374266148874914
0.895185651606897 0.149410714041317
1.25337461786155 0.323394734245413
1.44986056657867 0.0507686054104546
0.724468366058311 0.47762034586953
0.615778057144313 -0.33996690637075
0.880559411621567 0.222900427574776
1.25847643726343 -0.376948642203143
1.33196078288396 -0.448790634512329
1.29752517833715 0.421808471788234
0.839192091833474 -0.471696284177759
0.991971198675396 0.45425789064403
0.772070155689193 -0.10002027528506
1.14810018331079 -0.165106249052234
0.639245491366283 0.109474934766648
0.82080861917866 0.00382040205234457
0.760692052579221 0.326333488084138
0.655682713403768 -0.349023659331171
0.988890912691508 0.215476901538923
1.24066312588722 -0.490870173985259
1.37745108118085 0.301480558368275
0.555247602619797 0.319234710851685
0.940323433513118 -0.0915850073280942
0.864501591230701 -0.0162662361337192
0.731539464823833 0.345089837937303
0.93218907323161 -0.0388537524275124
1.3662145959436 0.265598322369934
1.2193173216992 0.236616096621144
0.825729849684361 -0.254640512509136
1.12811770912215 -0.470803640788407
1.09218772778974 -0.432757891101455
0.912652414988871 -0.419152608363708
0.575350624226431 -0.341597976097086
1.43904150050629 -0.0222195779340836
1.44042020256236 -0.372370170341564
1.21061492225925 -0.41463014509552
0.729895148715032 -0.0490591132500421
1.47983778446876 -0.274696517497218
0.5085811791375 -0.1378619865324
0.855874822791178 -0.203954084291711
1.0867254302021 -0.449463623789923
1.1604394312325 0.160278793379694
0.699224129539584 0.228748097266045
0.63606652256366 0.170264017568898
0.913746053585116 0.377559966307707
1.11875657439249 -0.110797012020037
1.47349783523706 0.377821791712646
0.89152299883185 -0.183535089442193
1.20932783717925 -0.370559864464489
1.3039015446024 0.388241205221206
1.20143167505094 -0.490290207656727
0.649861489117807 0.209328352804042
1.21596836389768 0.262763007457244
1.33449544534747 0.0122170546578652
1.08247265450043 -0.154464852247832
0.773627718018177 -0.242714046206807
1.47546041840577 -0.185784418988911
1.32306542999305 0.393749140647248
0.575978332180227 0.190918410861291
0.935264567397938 -0.280110450392135
0.867380481792724 0.419814500678503
1.15901672453658 0.256004843448874
1.18850670174878 0.457563005981514
1.37582608982384 -0.0560137533201911
1.31746241681843 -0.0320854276669912
1.13510164666396 0.235982564111233
0.681090286605803 0.436935522436608
1.05234196859531 -0.317243032908591
1.43252717241989 0.376160237253981
0.650164893311934 0.407795027629172
0.582138217569269 -0.054861031908
0.813835989598305 -0.0748733695824418
0.680425380618772 0.330252113105669
1.27989329962778 -0.273547950527248
1.14076033517412 -0.209208418060883
0.68460363042449 0.319674212602868
0.847330068047197 0.237244996925477
0.770919584724777 -0.066354550169673
0.853575205643837 -0.154759851399112
0.829987120999827 0.0510796840433122
0.78567731808885 -0.196347599169764
0.775689824447348 0.0695066336575927
0.594311137885265 -0.275978155432624
0.832642841280336 0.14679075499139
0.661569718123514 -0.362959548410484
1.22605335849558 -0.413813120316087
0.585566901530661 0.299882434713457
1.25404095571967 -0.491498445740717
1.06644787143079 0.162061808166082
0.752670162774746 -0.132394378839195
0.887670784524975 -0.470447279406946
0.868006193444548 -0.283385872578039
1.32194012995268 0.272193677916283
1.46159834224098 0.231328038813506
1.08472172184582 0.0493475538052771
0.894392246874167 0.116286646783304
1.36738248617437 -0.396645843602961
1.38989392825281 0.488111432696215
1.40775885860299 -0.199794655556618
0.801181148629274 -0.473150712934868
0.97642937038501 -0.0665851546334892
0.549993300659815 0.16835912587542
0.569913269215029 0.349687282511246
0.654489724048409 0.0261783545554405
0.96154575339144 0.441179791994356
0.617325203715637 -0.185014358948154
1.40225804965304 0.148126178534345
0.924216922602031 -0.388825677152638
1.49698373408973 0.142842979912433
0.757383109907513 -0.124476472449613
1.11372207797184 0.0908084890957513
1.10045022360278 -0.0343828398093967
1.21810075531782 0.3728502268004
0.591058560834394 -0.0356947370667032
0.991013275559698 -0.34685967304787
0.658421110156799 0.199703300470341
1.49476531440971 0.382173620147808
1.27286728398717 -0.416946550185654
0.606321532804109 -0.199113852520489
0.569905286968351 -0.404497127262319
0.922427313114706 -0.168109774177112
1.26663813940574 -0.0842029854335731
0.575343768176018 0.324381490243333
1.12568556751066 -0.115853426123425
1.43843334949797 -0.34680442642497
0.796196604815113 0.35027858101904
0.64062336692918 0.424858913505395
1.38888594501261 0.228580861669173
1.09725718807324 -0.303741780309242
1.34544457431989 -0.207362048782898
1.30105095774933 -0.184102074992342
1.43385778966777 -0.0563349814006468
0.989544075778951 0.38787314049701
1.31750047125825 -0.437550578274073
1.02981512285512 -0.292527459648102
1.41473180902343 0.0793527990221526
0.548069029887323 -0.271481508199839
0.843511027714691 -0.24349955594471
1.42570542178919 -0.0175182166115943
0.76203050122785 0.184129671826981
0.773036548921811 -0.357577637910023
1.13189516452162 0.145250895787159
1.14216352670945 0.13325920840763
0.623455128418174 0.425324896487368
0.535227863826317 0.118501068059489
0.8659240954582 0.229410721615538
0.733112684072966 -0.252973397312367
1.29885426113711 0.0904272905352228
1.00664779190792 -0.44939980132109
0.74261579948868 -0.195322024452079
0.709904489814564 -0.0200068519194005
0.792691275325786 -0.295507872128147
0.62020480234895 -0.230862417919854
1.00442251761324 0.200749578865831
1.12261482641421 -0.222182359166149
1.16349740113042 0.202446729974396
1.1670044657264 0.0228272366439416
0.813445766571069 0.0294542462882504
0.996518036736596 -0.179919615049038
1.16441087837657 -0.225085953771652
1.30050875238525 0.31043838356081
0.527900182609286 0.299140227262521
0.586033881854238 -0.434372731891751
1.01316635603215 0.223425122893015
1.16856107485765 -0.211895901990963
1.08134163785932 0.262946787925075
0.726429726078629 -0.0603254953502244
1.38550673497179 0.300228733838135
1.16177517332488 0.398697914157951
0.76141682333116 -0.219043174617956
0.754158729767792 -0.0094859162160747
0.991435659588693 0.031369650661253
0.515091039769439 -0.173721449226098
1.43918850942747 0.209300031342853
0.78641116497851 -0.28533234675485
0.66858074625847 0.106996342641298
1.18631144293217 -0.192364948442647
1.47453779502092 -0.0953385783640984
0.748754379359119 -0.0334994868941819
1.31941264825563 0.353480383625303
1.34650940814566 -0.416349381870542
1.40023609345171 -0.479285031645405
1.17828359493079 -0.298825646298571
0.855985355658124 0.119728945498443
0.942807080818212 -0.485490752812485
0.595756469029982 0.0500264421131639
0.780850486517771 -0.337900405595077
1.26638696377782 0.0231402143026664
1.00870539056311 -0.344145618413955
0.897073581833992 -0.083400020794563
1.38705033806115 -0.483707358990608
1.06830204099617 -0.490670161677691
0.773236520949225 -0.394982213665346
0.590530201965144 -0.265753774538756
1.00181783394521 0.101390791827541
0.811074977957254 -0.482657688417045
0.69463397893257 0.234392202395763
0.563965904637917 -0.407604319466848
1.19740315167243 0.248207287625368
0.958218024792011 0.37447117522842
0.919691531353692 -0.426210917299466
1.35887544339728 -0.285022724007096
0.567280321459069 -0.323876927054674
0.85938668648597 0.189912089991411
1.38142605530441 0.12153828023567
0.513703657403653 0.363196278138134
1.15651578309785 -0.0833159182970373
0.82050489324716 0.0325726042922882
1.46506591408151 -0.141710588389497
0.643786361841358 0.235596414044967
0.833151128665774 -0.0811193324963542
0.802224784922206 0.110296071945855
0.599679625557868 0.276867160770371
1.25393312338469 -0.307362853308247
0.647625419795507 0.0374181850490016
0.963027704224258 0.294187789408369
1.09828678954291 0.208613706468211
0.775784692293038 -0.232116284859072
1.32416963856222 0.0520222083108317
1.1528256374464 0.0279143961694326
1.26328933683395 0.119445293903149
1.01075108377216 -0.186501128029274
1.18358003294904 0.332948599284596
1.25576718145014 -0.304351812294452
1.44352029259713 -0.115450309016931
0.963153829377056 0.158946705024892
0.847177896832807 0.0981104041278729
1.24469964789177 -0.394934165150846
1.38245656865154 -0.32338999516792
0.827289384427393 0.327532565411266
0.505846154030428 0.441653231929671
0.79610057110595 -0.216880120203748
0.847467511137436 0.465029973849839
0.500699087233413 -0.367511872292671
0.60631598752528 -0.207649843946081
0.546541941494169 0.495914355294848
0.688153303792052 -0.356175749047713
0.530555797680962 0.18679851002749
0.50409923509596 0.315995461429601
1.0365399296832 0.431175883576636
0.935609118339952 0.253997308694098
0.90168909743436 -0.0812816841700987
0.586370965947875 -0.354282555543618
0.865839341526424 0.322070123111762
0.906194588099067 -0.311087548925228
1.21956220636622 -0.429916444234828
1.31906930701407 0.143840959753574
0.889256198726606 0.469730825831551
1.17753476736746 0.387233268189727
1.40439121089706 -0.307290272147462
0.597841771862046 -0.110420220086833
1.05801988802665 0.0926008354619294
1.47300859166262 0.12988340621067
0.919206958405047 -0.381190547804781
1.26986708249905 0.0225075462332929
1.46991214762811 0.186220409819558
0.648456934718371 0.215153438272147
1.23272016343838 0.275923765922926
0.511675966487373 -0.0470862804932157
1.44773758407946 -0.138430079604108
0.792351384072906 -0.33594956973558
1.35119994807629 0.437170924492441
0.508394180066007 0.46980075112422
0.764422034558668 -0.337138873990921
0.926279218191471 0.440392536321329
0.540393119998511 -0.122522890919212
1.21787706287256 0.118750518356841
0.660675428757632 0.337925954213058
1.27917796818236 -0.103783911811026
0.516796673875882 0.49598659139144
1.25167669302836 -0.334804239957763
1.3069036114409 -0.199296217048397
1.41703939692363 0.0254881520480849
0.559815042834621 0.235268399070621
0.834083963215826 -0.175941034562176
0.727477663303651 -0.289815280145226
0.990878116518357 0.0574649549697937
0.879579176260401 0.0644689374487907
0.871728926250785 0.183333141943446
0.548979842867029 -0.0456469772185026
0.862833333737692 0.415436986489364
0.621237713649714 -0.197910964778274
0.544547185364643 0.492021297114344
1.39798123311758 -0.346228516194392
1.14925853918422 -0.487534004866303
1.39558507404007 0.269232021293188
1.20738061769333 0.0552006267749426
0.632169141090378 -0.468831997928389
0.782183489243267 -0.440449090082184
0.604580525142218 -0.393322753785803
1.29599605462444 -0.437087159591533
1.33822429239983 0.417800837216796
1.39369191538183 -0.424558442603437
0.574629116694379 -0.0448202803911365
0.600004113711384 0.257133381587863
0.830303517057257 0.374599370876919
0.619066444490164 0.0898163029753146
0.804133281192402 -0.162104817501008
0.690462948921765 -0.265321436983904
0.697215540636776 0.418916550962266
0.640500005176774 0.132865381336011
0.521878897191479 -0.108689718477753
0.698534010483288 0.117542823928908
0.853223127971281 0.380971892592771
1.16099878603708 -0.0660182119740322
1.4008853797845 -0.357201207707508
1.29626766800701 -0.184794372333023
0.515627098934883 -0.233062298334376
0.531861964242687 -0.295984802834643
0.875493066189698 -0.236976271517798
1.00806800224904 -0.192330144037006
0.643971202834387 0.42429397419144
0.684941247329054 -0.476440027232758
0.508808071774455 0.440288985767326
0.503623670528295 0.471963659317177
1.07983268548964 -0.452676376545181
0.80323260202697 0.378643651546895
0.546813169795097 -0.269153334195679
0.907474991372073 -0.348636771395955
1.28231824585684 -0.304390878522121
0.530638748579925 -0.492725898835515
1.47772584268424 -0.268263085130086
0.583110462760371 -0.387660665950595
0.96625065863367 0.065594241428243
0.798757799974879 -0.202983637868604
0.759966730952315 -0.175532152658406
1.0503354010091 -0.0862776137901719
1.26928339420677 -0.107176198625135
0.771328025080548 -0.00813006838621605
0.992017343762331 -0.438816201518501
1.07930811112697 -0.191690189662614
0.958272919213781 -0.473168204537579
1.43797521209817 -0.369144383243117
1.47274260789917 -0.227014790012784
0.876075047530418 0.0152304535247864
0.803030532930166 -0.349951839266849
1.05900189962726 0.159511620910769
1.4407016676495 0.0737040279416657
0.550785342552097 0.0885023521406016
1.22332351466828 0.449059474517118
1.12726506525576 0.00851192930654898
0.662401222471948 0.244182065166721
1.45753267689661 0.397136226292522
0.954169608821416 0.470492111882707
1.40608210358607 -0.36030244819081
0.970087746189273 0.185778915920308
0.512486926949467 -0.0685038316461797
1.39198261548182 -0.173305971443935
1.23305779751615 0.198760322600512
0.69963197358767 -0.389856443733048
1.48394979193779 -0.0962981727687365
1.07443548472671 -0.186730921914498
0.952876834525343 -0.190904332822168
0.586153849243697 0.0632031453046275
1.37080190360272 -0.209122252768671
1.44223596405583 -0.211809068384222
0.941307067807741 -0.142719393536066
1.15661441433554 -0.352772523829591
1.35713279323789 0.367592662989021
0.942331818764909 0.211689369772422
0.714448921788758 0.112396268103011
0.991995962184417 0.107590403677141
1.46756519014636 -0.138877620399279
1.14404551720132 0.334071195377262
0.702334739779593 -0.393258588034101
1.47299440107181 0.166624316742874
1.37024919265626 0.490266306610845
1.41026613845997 -0.23996496587008
0.986041583840737 -0.485266025019183
0.840278936726213 -0.444080857098076
1.25299635357686 0.345861034392187
0.888836671625122 -0.428419612636291
1.21678225634486 -0.202985306902269
0.632766774476128 0.116288117272351
1.26783091773257 0.453834623883764
0.764281943164541 0.417608819671598
1.45190481137322 0.148099269245162
0.843175358214934 0.324169210802165
1.45304821724442 -0.0982250433685244
1.31326590637008 0.424300548206492
0.816887692780187 -0.00755773049190039
0.97380651063193 0.278695755405322
0.933126044931767 -0.313517498914351
0.841366080248741 0.347016397455483
1.02061419637196 -0.36162205587572
1.38927704415864 0.354077770223289
0.987199376665079 -0.0869525360969991
0.945276001850644 -0.485471512004668
1.3451557316574 0.299147968995586
1.16129909153988 -0.46562430582737
0.551228583721601 -0.130178981059958
1.06898278523319 -0.121523834208783
1.42170950747929 0.373162335317239
1.49522293647826 0.0930378533736713
0.533599958398163 0.135144353315711
1.18166012298393 -0.431737964066803
0.614113767330237 0.298080582152841
0.600638920783242 0.27104860736248
1.41423890914476 -0.478400099675009
1.15473872220943 0.459704949856964
1.43809973676971 -0.285227927589683
0.642017274199162 -0.401890624958605
0.522948156058638 0.159542513608887
1.42529278720441 0.370463152149531
0.505684336993123 0.104670771238117
1.24079907216184 0.39133148102119
1.47347528765611 0.42091336928508
0.981393428568862 -0.160098065603517
0.809796818543653 -0.0727722308622132
1.26958183131166 0.132153468607282
0.632858472926912 0.154175129942828
0.938303063402288 0.15501369144916
1.31876301250838 -0.302323217982142
0.831674475597726 -0.400114922356385
0.784495938392429 -0.393397391340991
0.805377842657811 -0.0779350395001595
1.2370015853111 -0.359742080372298
0.744108288351711 0.44086270549174
0.79378711802038 -0.434629765373683
0.654931633535746 0.465062941122712
0.715506426267965 -0.223014039310289
0.742629023744865 -0.0259298094404273
0.898903638734189 0.293518493747172
0.783314517961579 0.499031385868448
1.22046376828367 -0.0377726935018862
1.06119267626016 -0.416848981276373
1.11465555251597 -0.201842977151446
0.609121021137426 -0.0877537154360954
0.840034914699041 -0.19057949146622
1.1675211181226 0.31331396552698
1.40819551121482 -0.3917884256832
1.18123349473064 -0.0747130714830722
1.37151367987789 -0.381776279338557
1.19262322078824 -0.0479822379880229
0.970189583807794 -0.152725403322571
1.07645468868281 -0.147352232917631
1.09947899462087 -0.172219103022988
0.779442333182643 0.171736758841465
1.03820135478283 -0.334989275150908
0.721473248267616 -0.292185082756522
1.10414254997492 0.178424479377083
1.23899194545925 0.22424771470648
1.17255627846676 -0.0568791031949531
1.21572942511602 0.291196172605315
0.672451749647258 0.254633472971412
0.538679206628 0.175969086899166
1.11401776731335 -0.287634828841018
1.43114459904421 -0.0340632966701981
0.686226854065756 0.265784793013985
1.26205009424996 -0.239128206076492
1.02592251257306 0.411519079923835
0.59565462029519 -0.296400071659629
1.00955800708336 0.222794579741912
1.0420900519852 -0.0563215667693346
0.54806141674278 -0.262640876529422
0.686469021276301 0.0623056458087164
1.46474805052866 -0.310230243508808
1.01419642814337 0.117694613846189
0.781452450199785 -0.0780939360409349
0.690740325051019 0.219675087946548
1.1056396865839 0.421255749365459
1.22344576984913 -0.141077667823008
1.09682791272248 -0.249682641295033
0.607804737984352 0.493628070750818
1.13459464787796 0.369214830722066
0.559167093366791 -0.147685974970257
0.947417310226598 0.303553578874334
1.41354866601782 0.286434814166897
0.816577075400418 -0.416860709748579
1.01541230866913 0.0690151132838978
1.17031633870325 -0.0182969338870345
1.43097121918169 0.445269930492853
0.826290463370155 -0.49701223324709
1.42545804322764 -0.132669651638512
1.36653923010074 -0.239452788472987
1.04495039178706 0.435380922985649
1.0306112721853 -0.466771463985353
0.971785638247665 0.473025216253013
1.4217997556643 0.373708335473218
0.711423164170187 -0.405192129921103
1.42518597205416 0.369488295988981
0.831166466548427 0.129275616358054
1.14237497559201 0.169137700564985
1.25832167063754 -0.0494281287817221
1.422267100786 -0.401187029293315
0.75413016152578 -0.180787214026967
1.42586608898039 -0.145619934187802
1.20653497083887 0.0528506123896818
0.985681714288127 -0.361350012594168
1.36147536830997 -0.231639933298386
0.921054537787988 0.329561189134023
1.25895780448509 -0.0590189888394014
1.28319067575679 0.0815888188439338
1.21952837926648 -0.129898834016452
0.603507014608093 -0.371332790532107
1.35116185037348 0.09668480618634
1.07667317926575 -0.421717450205895
1.29215358421115 -0.218220373282912
0.669969912874367 0.340524944561295
1.44446750588299 -0.177476689575831
0.811827389469856 0.242187905575452
1.34267844510915 -0.0281367772084413
1.3398333947473 -0.4922156802879
1.01420110501319 0.243282486511114
1.2989125472856 -0.409683661438587
0.873582352360796 0.396513680694964
1.19591449885019 0.0390471172902935
1.07269596327955 -0.287287187569251
0.734804207232192 0.151384585454652
0.637679023668866 0.236285249201903
1.2396501031711 0.44541295235496
0.898348602822074 0.228698653238217
0.685018202460889 -0.343652929061225
0.758797866660832 0.116689448176943
1.16963497057391 0.131788550091863
0.615007304219933 0.468934382284959
1.39191044414879 -0.122952696243797
0.906503420944652 -0.298750158142224
1.03894241752119 -0.412462357611486
0.904726665373945 0.373497199620853
1.30552008278127 -0.406442283888056
1.38075574137076 -0.124719003469213
0.973960159853554 0.0631675907986816
1.08342034036609 0.200199496357371
1.06152394562827 -0.130910986160713
1.06126557227398 -0.0195025557174073
0.877599950500886 0.0391869103634421
1.41202308895949 0.147183178026495
0.980431224084737 -0.422999569299708
0.594420394591371 0.341602516615263
0.652267387127947 0.36149692796706
1.32357242975574 -0.0831436203667604
1.06927048908949 -0.120029243726538
1.01010378016667 0.373262304201226
1.21873704084742 -0.0784396247106381
1.05418851186088 -0.34883148151227
0.822788289253497 0.0043413766377704
0.548111982656128 -0.247037359572611
0.864721841741257 0.245719644100932
0.754090576338123 0.363010471957091
0.991357497157748 -0.498566916022692
0.802360809043326 0.170715232476357
0.851599749715746 -0.00691526589899566
0.715487778945741 0.211362218091369
1.38749358764296 -0.0336075924719324
0.905723545164216 0.0817981414928781
1.47295044517913 0.0342993551709891
1.41183486697696 -0.112514670298903
0.785872525501087 0.305643359602303
1.41031913626925 0.0814409226150534
1.31068399609884 0.315712858078571
0.717296646735415 -0.236703626088044
1.36697349342891 -0.196632837203659
0.816632766849211 -0.338416600834017
1.49706892288503 0.0537730022322257
1.41954821212827 0.455471344204275
1.28212232816958 -0.424582416742381
0.683602490316045 -0.223835205182657
1.00257396021541 -0.148042355404408
0.884430557256093 -0.190770327524283
0.902944486586989 -0.378970139126798
0.856667623066213 -0.324442343930648
1.28136178031428 0.412900611584952
1.10601353826277 0.154626988601635
0.943622152952958 0.0646814475969291
0.589593570595282 -0.462974497256539
0.682243683547634 0.181822669341895
1.17134573741535 0.0442532910316585
1.12872294229393 -0.279769283769553
0.638343119613195 0.254550989268291
1.37882435091657 0.332821878691317
1.22403433914263 -0.306060910203217
1.10649235936988 0.383334946274744
1.38489527170291 0.0945792315033378
1.03764690283211 -0.210222666860527
0.569208084150935 0.132311466117131
0.970493833639389 0.353711242492402
0.635143372010626 0.495049674772983
0.896456666072849 -0.126221017001873
1.23300541484134 -0.366661152668853
1.36398128284999 0.484269527733949
1.49758071148712 -0.0387193173105038
0.713392256812472 -0.0900613704845604
0.68951846188568 -0.307960887219603
0.682620662238334 0.425192494732949
1.20024331419696 -0.371637445344783
1.28917369828474 0.151472011592595
1.23710083902823 0.0847667436207395
1.38051580904746 -0.0420607046110584
0.614783744833995 -0.438411069284296
1.2257844973183 0.308724163326332
1.04160051831268 0.372938560650696
1.2000652792551 0.363789766047831
1.0464502217331 0.342534177639561
0.539357461900482 -0.456171370685719
0.819093674929568 -0.35215265805788
1.3165380764361 0.169310645080768
0.701568794210041 -0.409331871095546
0.953886837028268 0.349805597460489
0.705531082575211 0.331986917686374
1.14915733571929 -0.316663231329142
1.16990998683669 0.0735420748170423
0.887066536454476 -0.131862626955896
1.22380221420208 0.228616603065267
0.711716329962634 0.226997863991455
1.25917388472641 -0.453145874921969
1.06864522982543 0.447045530492524
0.538399804086704 0.439805444047055
0.993556157125347 -0.236785957287676
1.45185165740266 -0.0103622900898256
1.25869781733961 0.0403843584590758
1.25215046867955 0.437125232691867
0.62525107243428 0.46013067704314
0.53570992763661 -0.176038289940059
0.614235561745212 0.240540121031227
1.03041447613917 0.236548786788745
0.779307463631975 -0.369135803352045
1.18020055867436 0.318072104617138
1.45982275291494 0.22593705867293
1.20013907926244 0.173723595114534
0.913106898044107 0.196896303457087
0.651648734466191 -0.353211158740311
1.2264278491301 0.263900034230342
1.17129141902664 0.197759480436378
0.515666650495109 -0.192563819780019
1.27257302828412 0.216296549257248
0.64909543779328 0.45926460346566
0.574343131719654 -0.488097762381284
0.606375390364383 -0.481626641571791
0.916290750775652 0.0784813267462017
1.34817935440743 0.210781978260798
1.42899045284791 -0.119254738014604
1.1768812792766 0.00775026178191129
1.35954134840415 0.173477392417057
0.961096590128205 -0.332397892194236
1.06332584654556 -0.295465683429123
0.652085232577294 -0.0262627303889136
1.00264502736849 -0.0275556076215445
0.624715254460367 0.311604858339197
1.35613234606982 0.269293967964701
1.39837269861265 0.281418998215299
0.842900381350856 0.0879452895037738
1.03056896335164 0.091039423097626
1.02242458232945 0.303134186601649
1.14853742877885 0.193860451874117
0.895170962145827 0.316138552716901
0.75831940543684 -0.114970311868375
1.1682366939197 -0.274168435192019
1.03040480442965 0.186604001755374
0.678820234376785 0.382296021985594
0.695207589666846 0.30745852636131
1.11236282627351 0.325732419897708
0.766063954911992 -0.38880724643601
1.01642710652808 -0.349640048122474
0.914189937847644 -0.168544399352789
0.679047255604849 -0.129865034767241
1.13657489849158 -0.176055967432621
0.795646911967123 0.393100007294443
1.17015114912642 0.441336436329972
1.47885915241419 0.397151134108399
0.803347508104655 -0.0821288133002135
0.899305513692587 -0.101579998820265
1.22517027365187 0.295810306592273
1.37729460162134 0.319899039573727
1.22939119837916 0.140112534806106
0.780666557527927 0.0141194276469392
0.555283985527912 -0.467512321577262
0.538953752749218 0.337224263536723
0.914501767247524 -0.301959714214855
1.22480043965412 -0.330812023781534
1.3501348779888 -0.282258320904563
0.803878447816519 -0.465389329958764
0.771648286303353 0.136420901210664
1.35123698399572 -0.0191248883563609
1.02908561852243 -0.498680571580264
1.02789826516531 0.155720549477308
0.770663570189202 -0.0636590231461075
0.982441440963254 -0.384863929780525
0.517307867249582 0.0858078273674854
1.26654925219941 -0.447256421184739
0.799506136952382 -0.190193635897757
1.25125041515081 -0.0670240372975524
0.66356121319679 0.286987961985005
1.46224372648069 -0.117015278849894
0.516567893655193 -0.279019507717165
0.956094081766496 0.0836731663593706
0.846974449910474 -0.15302815312048
0.560678518532845 0.400350505425762
1.12306427918443 -0.403758977051104
1.37698551041046 -0.474238164664692
1.34951687349267 -0.120568735907964
1.00537231063101 -0.305383105523738
0.776163057346492 0.359589223371202
1.31141948333494 -0.268595989824998
1.21365386385489 -0.228641898767385
0.650380402804989 -0.284390297246162
1.47285769835981 -0.267971312052271
1.4471282567015 -0.28965478348007
1.4319357283693 0.454487189912269
1.0794063043389 0.320315994119818
1.29602567642182 -0.412639727127774
0.920185674830739 -0.346133740120308
1.03277724314612 -0.32569291140834
1.08918112561558 0.0763204760857067
1.36689401137165 -0.336730702361425
1.31691422994364 -0.0189242928841156
1.27615282528043 -0.498136466427888
0.734481479816535 0.167198548382062
0.521129261868902 -0.372771543742575
1.17284138659049 -0.31681393457106
1.30882771932016 0.279529488061276
1.31002975209261 0.156475224259927
0.995223985405326 -0.341320341514521
0.876240111502957 0.00634720226043212
1.43146305295131 -0.190615111403673
1.35099096413937 0.0357462250597716
0.682781602228326 0.339283765280882
0.578056422021687 0.231249523435761
0.604595131996487 -0.121285834355894
1.0770125071859 0.284573364989862
1.0548050887698 -0.143837536026999
1.03637412435692 0.445889944030783
1.31047337612498 -0.467720051394609
1.08971381885118 -0.190616324270064
1.01660792134253 -0.15154838132901
1.24263208685643 -0.117323852435041
0.751372425522013 0.297773802802784
1.19436049529799 0.416923472786634
0.893034100855462 -0.427020985027672
0.578148046212691 -0.271526410005475
1.07732441069348 0.173603908444241
1.10608919196882 -0.302227275582922
0.907512963821919 -0.472368297381731
0.762230387586416 -0.203168038543559
1.47115989766727 0.19536022250236
0.558050106776368 0.30991533660446
0.622918292082676 -0.358383414204506
1.05352965032892 -0.325512622343289
1.02612602055134 0.444680825956887
1.04132696465749 0.167985484140822
1.4294394121749 0.320134680875968
0.922778897118394 0.284409415014183
1.45019165658348 0.00585459609636346
1.02138393071968 0.110776367236396
1.2826369463636 -0.354028623760461
1.10137899174472 0.0118660906714103
1.18585456702345 -0.102651703004863
1.26411740132217 0.195506407204013
0.569843006795859 0.110125034843871
1.0651778804739 -0.431000921438713
1.18763661082691 -0.263550955392408
0.505146693889365 0.116796269461919
1.31702594646286 0.376525520765269
1.31223264536794 -0.135912041127365
0.990969798732458 -0.0610117871880046
0.818900835147708 -0.191497149925001
0.863661287320864 0.0642316339208857
0.753501691032431 0.479705729752303
1.09904136114885 -0.353301844840371
0.846970355829885 -0.0486291714936941
0.567932944253755 -0.293969821216483
1.32578457163245 -0.0290264288622996
0.594086819302523 0.375421866201073
1.11105715502426 0.0436460221979769
0.732242836254797 -0.354621336692951
1.11535874396776 -0.451848486713935
0.614799103493869 0.298622769782146
0.527516510228698 0.486197540957093
0.607253034698602 0.181047004945749
1.19305040262643 0.0538290307956855
1.16627284172502 -0.124425607323909
1.23561548848662 0.291052707292004
0.794127053445486 0.146091251624405
1.11053882816687 -0.386047368618963
0.73036589612472 -0.366149239337334
0.568880870288949 -0.148648622360744
1.42631151356695 0.187422482697242
0.749058958403838 -0.129018539825662
0.629164590685775 0.0986977957398573
1.28526232408087 0.259742990887268
1.10927027369955 0.203069967157435
1.22995469786458 -0.413628661278507
0.983088871460374 -0.434825528949598
1.3743132008757 -0.400319130442584
0.697149356720848 0.181625562497234
0.619181161354736 -0.373996808920763
1.24313291386179 0.24033274801092
0.931024350960093 0.48780226863973
0.643650465263973 0.392231125921925
1.17754620247037 0.447685560790774
1.37116687197124 0.361581918013364
1.40488908504097 0.324033153128829
0.640006870099223 0.229470343889084
1.40879370352161 -0.318009146420015
0.926967600498611 0.0535599340515246
0.891367788559912 -0.0101263180000523
0.544191916810573 0.353890670181948
0.833872880017662 -0.113232690814667
1.10873881211271 0.183517067053427
0.572509626362296 -0.312042649239278
1.25243043564654 -0.291935381008505
0.878604934898917 0.163086060673331
0.744320119093063 0.113830970022208
0.528606479279147 -0.364930642443539
0.640740814779912 -0.393247298215108
1.32495308529606 0.164389111060012
0.883666244700755 -0.0876811287679504
1.22285350412003 -0.45853428584525
1.0356379396827 -0.135863299408226
1.36024169763759 -0.0110027213631055
1.47913723501253 -0.496911316978837
0.811790306884992 0.143985967110965
1.026999004423 -0.172783859365003
1.03258184668861 0.406889472293945
0.753051116774574 -0.316524932407042
1.22885121361772 0.407395822340793
1.2594196096057 0.194335921711482
0.798552134801505 0.466511744342192
1.10099545192129 -0.484022456736671
0.6540049094169 -0.463192488427444
1.44462686300736 -0.293646684527726
0.705555842808154 0.1636063469785
0.554325913949996 -0.371915906242487
1.17374343757804 0.303932081991886
1.35045351338961 0.182153124317264
0.551189750718502 -0.308292576409531
1.47467974923098 -0.419051969785235
1.29777327852429 0.148336075507997
1.37071066246702 -0.164066025295102
0.913334208223211 -0.117393666754922
1.16730094005225 0.300693173333888
1.24313014652727 0.116182549190425
0.6237215173231 0.351407972586468
0.903927334049066 -0.427003820080513
1.1509078696457 0.325287404739745
1.38476119076973 0.244857800429927
1.16932087940144 0.106009999281103
0.500664771001059 0.444924082249104
1.32584905789851 0.23035900716882
1.34417663964808 -0.154913196650236
0.537933732977655 0.0897584699378865
0.611547457495988 -0.0483448027415683
1.02094481591211 -0.305237563446773
0.598251109343594 -0.150635300227569
0.533666548311263 -0.303318399549707
1.11469629019055 0.178918779215647
0.780953123027041 0.0824979609464775
1.39979274192998 -0.02960882427967
1.45923924945793 0.472621620332085
0.606276830165582 -0.363866179376574
1.48648491683016 -0.432678699477693
0.97056912040258 -0.130836466263169
0.751323087609986 0.138712831635212
0.517180969806752 -0.275009932799514
0.615799470410358 -0.199246583306024
0.628041335941871 0.0359596657551993
1.00701184164034 0.189936544588939
0.591076590244024 -0.212363343183562
1.37679925143003 0.485874093989526
1.43854121999381 0.30130032331224
0.899875072605889 -0.263605758517856
0.977441588823957 -0.0948740198033832
1.24246144217988 -0.16250754425362
0.536530860537354 -0.323647996734585
0.654100407430517 0.255129491592798
1.02538789804824 0.301760932384265
1.2056695966347 0.458165448739847
1.08097171640828 -0.133054492870676
0.673930645066062 0.0993265373437579
0.850373025035419 -0.286499654438243
0.551924225040912 -0.254190147228067
1.28740749278508 0.433308598290841
1.28235934122675 0.208613222520294
0.674347132418805 -0.110592989151962
1.12217365146264 -0.203918131845263
1.42533721587406 0.34153827662749
0.602170634182923 -0.393443390217894
0.789827421502693 -0.00710471827186015
1.39053294281511 0.258069814251959
1.39262679740539 -0.480070804460644
0.500471582643504 -0.465153833514513
0.750468429290427 0.252831884721029
1.4836916293808 0.244603942545313
1.48955508898108 -0.0512748157728109
0.737197649323398 -0.350380347842599
0.976867915450127 -0.373795973127757
0.621726953436189 0.338285627198334
0.533016858228476 0.203176199334183
0.518025536943248 -0.249174736127199
1.01839717652091 0.0199438270378917
1.05111036645992 -0.381507835855424
0.546303944554182 -0.230660212445338
0.91086105297616 -0.348432106113398
0.898647239844284 -0.428634865530467
0.541668215551549 0.474921092313127
0.854176555657856 -0.0672667263133579
1.35111208727383 0.394292843762364
0.582027547492692 -0.448340649051681
0.775535306503384 0.126587839294084
0.586730720029989 0.478792423773687
1.33432645397958 -0.253836097425879
0.545725778891486 0.41219827138216
0.619635898201007 -0.144201353544257
1.09071854248299 -0.0274814430781077
1.34454512123121 -0.0662978622937926
1.28361959887936 0.481480995703716
1.25153649049983 -0.252073330728198
1.41025767930706 0.425717422280517
1.03642272386863 -0.220053735831875
0.922976924162549 0.426962643284876
0.537973722146017 -0.245194316915941
0.503359483198071 -0.012902498902205
1.25212045185355 0.125390618774419
1.13492894693677 0.252618995751373
0.564513579487987 -0.0874722295482003
0.823211747475121 -0.210469126893512
1.04371543089434 0.391438376885071
1.4587565742967 0.427803609498327
0.726799277790271 0.423980959983481
0.773868268028948 0.285149045419792
1.42513064606035 0.488169832621942
0.839897046621951 0.363580419518513
0.797375314403288 -0.0545117785755849
1.35828287324572 -0.359855318163956
1.19529795103974 -0.336855310160865
0.521078029351004 0.423591647231098
0.896936538754739 -0.000612632865011675
0.735282460570105 0.101297007355188
0.966011830571547 -0.314587903527141
1.43992997190326 -0.201073964606566
1.00878935152391 -0.209911115790457
0.555012370555201 0.29631521841637
1.3333386443916 0.494570288460126
1.28313239410457 0.313051848477444
1.08720638474206 0.0960583910667867
1.45854893800099 0.48475980125991
1.2541913894674 0.23652891430704
1.09171635518822 -0.387517204973816
1.20008943108333 -0.387187953111965
1.29171668332738 0.17925848653628
1.37337077866017 0.149062368788432
1.12438157460009 -0.403508354629337
0.88538937856618 -0.433628593727666
0.662800001545881 -0.118564867540484
1.34794034473397 -0.23917666516797
0.546601701444544 -0.284780435001817
0.785859524960294 -0.224568441720618
1.04405322622818 -0.214537650706342
1.03946970181316 0.356418992029629
1.29782120951009 -0.0571548283498866
1.33730457266267 -0.295760677101171
0.712371261911565 0.0216383015579491
0.592670740892385 0.370257244651924
1.30178204528236 0.201207273423472
0.948711620271042 -0.08984044192779
0.78140736956779 0.426864481375276
1.19321166302379 0.208197810300627
1.36947005262922 0.446131675037071
0.625329104865581 0.250121081827994
1.02927318941974 -0.348264255421417
1.38855605084526 -0.155274106569385
0.809040257361719 -0.0828778057159031
1.45057715775689 -0.0389307113634867
0.839337797582671 -0.475347718950746
1.44411712308364 -0.452459380852147
1.14070309514405 0.157647467123636
1.41590875239759 0.1039099211997
1.26909975922685 -0.415311672499167
1.36424603083098 -0.0185968062576037
0.611305371562417 -0.437278133422605
1.42565541926326 0.257291014184554
1.34722692882866 0.197546237393425
0.923271240155208 0.0907037341565212
1.23565170091247 -0.0929022853653986
1.43476231748037 -0.464276712648156
1.21323415550165 -0.171194686517106
1.21939446630529 0.0922637921348048
1.43894437968041 -0.219474994007111
1.32557454905891 -0.105890938548149
1.45213073207451 -0.349433564895028
0.850833746929936 0.195314669271339
1.03640750800603 0.365082395016619
1.05269358360794 -0.147809334032585
1.41997227568573 0.259757995221867
1.17255032477473 0.0545410973747316
0.860779575732129 0.444411533427727
1.01380787781816 0.0715837443640021
1.36742159280983 0.145153187411795
0.81817029314143 -0.239275445217884
0.868087324473808 0.322324587287807
0.903264220533646 0.0890303011350178
1.45060393358817 -0.235948185664828
1.48719169656435 -0.438817950520381
1.22980485518733 0.357533332729289
1.48842910001903 -0.312373796637738
1.40260128434445 -0.352938130660274
1.16981317710654 0.474036519548521
1.14624573397852 -0.415889415094782
0.69558235968929 0.352768893998231
1.33146263930685 -0.342348212144916
1.3151269360802 0.140414758339638
0.683998918849196 0.00344188576734839
0.827486336394117 -0.214079505722705
0.832616921054173 -0.349102353218275
0.881897949628235 0.355192125346375
1.10526821671749 -0.467684147227937
0.629988160676164 -0.105039999125457
1.3968846405686 0.16563789054506
1.13581765102536 -0.326454959029129
0.978572035838994 0.270912560226485
0.568624195524232 3.77638015541803e-06
1.30298413112868 -0.476014410965027
1.08481265539415 -0.137705330425795
1.42888205726169 0.392467514913438
0.959975784924088 -0.148190745447203
1.42775468454342 0.120287617634092
0.917627929147377 -0.0875297033239235
0.933974158139753 0.49177305541273
0.799358752849764 0.304016037402282
0.587273825470672 -0.358866244015821
1.41120974664623 0.345207687996972
1.20314757828828 0.114409103278029
1.2903425682008 -0.29928447680845
1.48873404615119 0.448075671478359
1.16829998186374 0.181488984291567
1.0988717862799 -0.0091449004194345
0.587387434719746 0.156128810971173
0.839238750142536 0.166971896765496
1.07656920158685 0.184555255614999
0.512277495181696 0.139183690533945
0.541663808180224 0.37327656524749
1.12174427762078 0.307629337452129
0.572039888900782 0.0135668919097615
0.875427827203854 0.490992809978052
0.560209318889689 0.41283977209338
1.30831473138064 0.351182040726837
0.814758558460268 0.356313829217333
0.919084211171019 -0.397671484217273
0.874831738744407 -0.1173291427674
1.26994719394475 0.377207298467242
0.622636346642061 -0.416141486272348
0.579832614339939 -0.163185298493702
0.845549049781887 0.438022799631723
0.78628364929589 -0.0350612826535398
0.69726363577677 -0.401547600008566
1.3630357089972 -0.3045355178777
1.48442155979147 -0.174728568548246
1.05862964517402 0.0541282586603397
0.968764765892326 -0.280614308991365
0.52399847832185 0.383475691454467
0.937650745185663 0.246669489661701
1.40426049734362 -0.469617129269012
1.28340500201807 0.183468283953177
0.553643415031558 -0.418497575800649
1.48988451805687 -0.040754234565413
1.25962932786973 -0.143772396480172
0.689842924503735 0.289936029070433
0.81670458691543 -0.00810096237839708
0.668202257552188 0.271906517302594
1.02607850109937 0.131715519006716
0.61119187521819 0.368163211119054
1.48817456019615 0.317510196725342
1.38666059645933 -0.198049750507599
0.580961864173096 -0.0992262186238639
1.09330790105845 0.346413167225066
0.784550431117818 -0.34863317399165
0.586439450108133 -0.415018727211885
1.38206876494605 -0.118100258856031
1.16091800919288 -0.428038880535587
1.47267137464467 0.21824695219385
1.48124248583002 0.270260840250692
0.593821962986067 -0.126282204531653
1.17203699419855 -0.441337135129904
0.763223352999896 0.243244547733099
1.21601237653571 0.0375701671117603
0.867270105843492 -0.34025215834417
1.208298901985 0.274727907742961
0.546251075521972 0.364558348162475
1.06454732461987 0.410027419263303
0.567602943896115 0.121526874671831
1.44972584373043 0.0436889548161932
1.19297114040859 0.492160048262487
1.00118043239998 0.104514928095356
1.47535431245529 0.44358134327667
1.30390154740218 0.386143962912507
0.523707723771803 0.330898330927821
0.583928144285763 -0.319415487264814
0.872590953857377 0.327391516402055
1.25762813339614 0.265141980519765
1.35660752001481 0.333012080543036
1.47989562336356 -0.319451413236133
0.989607372291993 -0.383198071782839
1.34044779884119 0.355175447736191
0.652632975881237 -0.019928167848813
1.37734011502422 -0.189813426527742
1.30720699818635 -0.40342700019231
0.811485662790026 0.390670213886747
0.640869007532062 -0.24779268083825
0.581507801125011 0.125198604062421
1.16737855399828 0.0859077509327253
1.25299626412255 0.384724320065061
0.526158336940755 0.24510612243257
0.844554519331816 -0.37871841154372
1.27790668321847 0.202609617035245
1.03987083709542 0.289458449588752
0.632872473457704 0.269777218614308
1.08305460741564 -0.283535219894043
0.864309413441361 -0.0552179164357814
1.42796052991777 -0.254115733912196
1.09295457292223 0.0561776386398501
0.530006973267191 0.194500861511114
0.625926862983882 0.243309742383505
1.20681104156239 -0.497026674748706
0.895643376121627 0.222973676195068
0.966642369232024 -0.484068689306253
0.650010842804466 0.451332436436276
0.600465367204943 0.264913312071179
0.619526215732846 -0.0866578951907575
1.25077488200375 0.116848935552526
1.27853460536241 -0.281161810515048
1.31356953022142 -0.167058601073033
1.15838143404077 0.474724577547662
0.943608439988225 -0.284006503567763
1.34990447304878 0.426109570077703
1.35820101268778 -0.214154925581547
1.18171954721033 -0.390833284898127
1.4752708824889 0.0464477609535359
0.874916436610367 0.303641974847102
0.691611282708448 -0.222495667301478
0.53846968291692 0.0442084495791215
1.26840750164455 -0.349357851368244
0.996651905837281 -0.00483760333115463
1.46935648151836 -0.405928643998839
1.11290220772899 -0.390621488300682
0.800401347025208 -0.313334022447386
0.783060478615644 0.255321819027293
0.58523379427032 -0.236602231793441
0.961944584760558 -0.100285419990732
1.02432203843757 0.39196792654142
0.870737481207708 -0.173135645445094
1.0280062315927 0.115237750402717
1.46990142909706 -0.0850882687961668
1.23067366989819 0.0891612162564322
1.45274274568961 0.0776965726732298
1.47750582831387 -0.323234664628662
0.841297445212288 -0.115899970538658
1.27511791389784 0.191765204610752
0.989339893124281 0.187110310581827
0.655891127210243 0.29615865687014
0.94740790826771 -0.37300724265034
0.67172571196498 -0.334375099698592
0.925280012525411 -0.223592563442073
0.517260698640622 0.397826131900784
1.24381028222881 0.293358488227187
0.517490335102851 0.286467869274554
0.521610565144887 -0.110852438803317
1.2631042858951 0.0267881601078754
1.3330564979941 0.00485420305156464
1.07287422688889 0.24384518804089
1.06055716746845 0.389121562474901
1.362035977548 -0.030600578251909
0.642827225449047 -0.179120174535646
1.41940755310331 -0.348136503329752
1.32112294937019 -0.00939248495069794
0.778434033664619 0.0636795647247254
1.37177761018683 -0.184409355998186
0.97868013719612 0.25641411863969
0.812964387809206 -0.00306816231469265
0.640238465892904 -0.0180920227718721
1.20374938793408 0.192035459139783
0.547322742759561 0.28845355430838
0.982998313902897 -0.207275135881812
0.788093160158732 -0.145397892114468
1.19474781466607 -0.444485946372976
0.695083885075268 -0.283749111712417
0.789451516330046 -0.206793846428069
0.927654511841475 0.375839380167858
1.2733852860901 0.0734324966902338
0.892604244332796 0.286867371727734
0.763618261525853 0.123885508943537
0.593088136183088 -0.2025849514948
1.00402302755352 -0.0338013813723237
0.73309239048834 0.0268596831023857
1.35861903833442 -0.0321672466682386
0.840404857694566 -0.0811572796779494
0.534428387990444 -0.306713793380278
1.06491861396275 0.408777909453611
1.04557495765472 -0.376994285529969
1.39528873853575 0.335573413614776
1.05636939035377 0.213913187416798
1.45078601402802 0.0241212250114661
0.795117435195104 -0.202082053559468
1.09213835649597 -0.464260269493001
1.29466282941222 0.194692742717814
1.45957258233 0.158413264899347
0.817951743506789 -0.404522169865871
1.20040456247124 0.295926085003723
1.06280155475675 0.180696986480758
0.528534135484075 -0.261529755805937
1.25923403092058 -0.35722641633535
0.934747413541306 0.234005565085674
1.10180402721581 0.278680564819502
0.917660392552616 0.396771064464084
1.17453760294516 0.288905075735476
1.14581458298337 0.0752320143524825
1.13252800181681 0.0661864197224832
0.921831323811 0.111150743968224
1.31026043222105 0.150721907884437
0.847731317541931 -0.256389905761945
1.09115722303752 -0.102827584147714
0.769774097208724 0.0724352601246442
0.96452131659198 0.103627836890569
0.550125437165282 -0.0878532192176354
1.15632384398151 0.109728558228777
1.16622671295906 0.4434938281924
1.00869029055642 0.237707284678551
1.14539528904066 0.0714783911260736
1.14046643230317 -0.203902000717759
0.654462108146834 0.443709890026682
0.739046171556295 0.386212832463836
1.26324298145941 0.1344637881671
1.02101270921238 0.417409484641987
1.13635009308235 -0.292069356202248
0.861871765869933 0.192514960297641
1.26887212538153 -0.215556125166755
0.802460925819624 0.213946048387597
1.47042620660835 -0.374298422376926
1.26145577369714 0.0249785523263283
0.564113065692558 0.423465771156149
0.658535627614002 0.0687502341001744
0.865905952041328 0.476589740405047
1.32148325067012 0.493945014238639
1.31675652262025 -0.125129133514858
1.27651616462209 0.238383129157859
0.919823357529106 -0.0507788023052761
0.770408764162016 -0.437252983331809
0.829333441538025 0.366231748933578
0.694940065578826 -0.0414065265533297
1.15954735876716 0.0552462634201273
0.911195447607807 -0.10213935307973
0.769848236095246 0.207763911978036
1.46577860635994 0.470983738281332
0.512968336378555 -0.373470268364231
0.536148614282373 -0.0730737147095167
0.562074648282546 -0.423674246930793
1.1667893116757 0.223312072178382
1.10025843523839 -0.263483028789661
1.37184669169207 -0.384516660622537
1.12687339482838 0.0690768192572337
0.735109509275119 0.434342784093299
0.725208736774514 0.130800828603052
0.888980913628525 -0.488314627646897
1.04762142913151 -0.360635239330613
0.888214838401905 0.399880272797287
1.41385502235232 0.248088332058371
0.971617118116293 -0.235232969820519
1.08836846680591 -0.402211681020615
1.15014942701795 0.325702779996965
0.872771326907358 -0.284112597989701
0.838225286331565 0.180230973214293
1.36848130901261 -0.243623673242001
1.45804153218076 -0.073376674261989
1.37524898365831 0.498398426996123
0.754419854868642 -0.44554962247026
0.590092353167031 -0.199121623047154
0.831117443050111 -0.367197539666376
0.664457740086141 -0.317446291328905
1.0912315581517 -0.318620960499367
0.830226288531087 0.381144405433356
0.599762448873169 0.260778381672672
1.0321644843852 -0.445840649584401
0.550168577548296 0.279735062282127
1.12233947375274 -0.272617735620603
1.29745526513859 -0.354901355821014
1.38718796236285 -0.0611219588596457
0.931910030371326 -0.125300855510905
1.16099886185872 0.452681310442452
0.526322586773265 0.472089417442348
1.48412483274884 -0.342737329079778
1.3411456028563 -0.0796050369597354
0.681696060723454 -0.253578015039543
0.885773756169808 0.14877833540729
0.945525592458014 0.272955905276604
0.661498899041403 -0.307189493427268
0.827530533454941 0.161392965873147
1.0138515069052 0.227853571402334
1.25568943329554 0.0129798300998027
1.37085711804556 -0.459230285049621
1.22121375357855 0.0844299277789486
1.36354372692405 -0.0419070946330244
1.46717942906228 -0.239914835775058
0.73884486786174 -0.158336450201976
0.761989294781255 -0.353792495883765
0.741296938484332 0.213153680598
1.25406188516416 -0.364639621443886
0.628983592252095 0.309482021906334
0.842000450669561 0.105177845713325
1.41597019769745 0.492743469086844
1.12189205399705 0.164345451829089
1.30752736421106 0.0439041542313506
0.528671902844029 -0.202866503955542
0.660557950867038 0.424223319973376
1.2570997587654 0.282370570445582
1.04415828990621 -0.430507294782861
0.864726871357826 -0.407993835927298
0.968101813333535 -0.160929729419963
1.01671215066365 0.404258365525894
0.80134963931715 0.234763336956678
0.93888816178771 0.187671954126374
0.894895024784082 -0.205349386366962
1.04363581043776 0.363648734690262
0.680034399911775 0.361421376548164
1.20748624175104 0.357338845129349
0.983592801416783 -0.153783032196905
1.00324411671427 -0.156257438342612
1.16062059677539 -0.230013584005528
1.34261463243676 -0.350746304797369
0.895800579438155 -0.00146724952950072
1.14088421059597 -0.146578516438874
0.859500693659098 0.22840928939796
1.30922506308637 -0.448470373906664
1.06264957490549 -0.123494054645287
0.914794234095012 0.296357574848991
0.79480479241981 0.313542365645095
1.42558750872093 0.0378823198962845
0.95492171096593 -0.113162494188406
0.983586039783132 0.403217714369805
0.673551391333139 -0.122988529904352
0.622260624935278 0.0290946589918555
1.25124624583402 0.0817272497748432
0.702500624339046 0.176617506191323
0.577972137197214 0.199851675226701
0.619647855202762 -0.42798855712255
0.666807038307805 -0.17779430832773
0.595580904424124 -0.3351477487906
1.37372472457178 0.464162953126743
1.16043925357696 0.181101830045566
1.18262418747535 -0.39023289155502
1.39944307671795 -0.413380187934681
1.35073134434169 -0.0870676519199005
0.829739219309808 -0.170609815985503
0.717303111025845 -0.41727628266852
0.81667846616224 -0.38740601199104
0.94428711382077 -0.0198672676888683
1.34563295209596 0.323875173800488
1.16145259363886 0.309039041877967
1.08029130301438 -0.258956161177392
0.724906587203451 -0.207573033564024
0.839135167021978 0.432649035072546
0.632367396318613 0.321085716069283
0.901965818840895 0.246451349626782
1.42604583104481 0.459657656991876
1.44905975936458 -0.201896471606689
0.652451667999579 -0.476985590065247
1.44492416873902 -0.423645239619019
1.37349301017187 -0.206309675341897
0.732473973610585 -0.409069884875794
0.764675348352696 0.290457377537365
0.771551834085187 -0.0442974449136445
1.43696776556396 0.113824623580265
1.02538111444002 0.153507326381264
1.3836061783532 -0.229444774200094
1.45989301532498 -0.255173260425298
1.14309827667703 0.423490405635119
1.00351149592037 -0.301739219881081
1.03710097142766 -0.410261389380961
1.08629770703441 0.221553483344442
0.595711033474033 -0.230650359419252
1.19073739447479 0.347536463572956
0.791492382144644 0.038823359461386
0.5872924145412 -0.324551990707148
1.37980990935632 -0.320551468023054
0.972671954205194 0.174184887558516
0.864877873907681 0.333562557897681
1.36997266076904 0.277059989162955
0.900535168395515 0.304610192652355
0.603336362900851 0.407508677963769
0.604765058226479 0.00656779478462277
1.0702338050201 0.30867502349343
0.523120779128737 -0.458738983917113
1.33516237138879 -0.163005605054715
0.713453021679874 -0.228627724147038
0.831057584200769 -0.0928529294975099
1.11602500083999 -0.47556138124559
0.856286839851308 0.48629338267461
1.36958469525956 0.375931987160214
1.04196381523526 -0.150502810326123
0.512850076468396 -0.391354188982958
1.0988472657026 -0.140405863086054
0.984275288103022 0.256471612099675
0.857996977771583 0.281802561909638
0.961317401944241 0.34577087772342
1.30060340464333 0.479367421143473
0.776577192717876 -0.376612594137537
0.797091909290142 -0.11355266729739
0.528015833225489 0.456456662540682
1.08065703762941 -0.485682896929528
0.751563598613204 -0.200000550372245
0.860933386994499 0.439197460695877
0.983345771309899 0.382049641199791
1.11157852417793 -0.0856946621983766
0.799151919294712 0.28829198526616
0.879292624969849 0.100278501187461
0.802394967927534 0.341013896400396
1.3371661718065 -0.499231862576215
0.516862115997055 0.25358102594113
1.49673281402715 0.306803933469849
1.11910239362032 -0.0535118728426218
1.23800255965134 -0.183491216731021
0.768023671592521 -0.206300364782241
1.03188229737454 0.337756431826404
1.35911694942298 -0.456056035268645
1.14133823490507 -0.264679955701774
0.686122621538175 0.415866358274473
0.709258118158101 -0.356709771979237
0.995686662699498 -0.424882558171772
0.965894856745191 -0.107018532304791
0.676777693971462 0.372850243185373
0.534040989857078 -0.00910284323968058
1.31721829790627 -0.0159541634910064
0.590490265383334 0.360321850942269
1.38870491438422 -0.375796738579178
0.805855946720022 -0.413419086842819
0.982816118698508 0.328499537927426
1.26946536937761 0.0547984365642966
1.31530841885584 0.0639903870840446
1.03429890984497 0.316459817496363
0.662475907616338 -0.126906502257205
0.996936421555361 -0.18238022814918
0.981810018239731 -0.299983715871585
0.98885670264364 -0.37791753426073
0.738170732338849 -0.480504989665748
1.08552249661158 -0.287441356636706
0.915772408419262 0.111384907829316
0.757772101598634 0.290549057789424
1.05764324831086 -0.145229619172644
0.860092953419858 -0.165467511510733
0.927815354725424 0.346857020023336
0.565350881540829 0.251085440821785
1.20517692767515 -0.192617722873554
0.90351211258754 -0.357910186153893
0.705966320412008 0.22993692286886
0.517057710609916 0.203965033036706
1.0690831939732 0.227731813435511
0.741357242195918 -0.0129852231354204
0.877746745142073 0.199587362921249
1.21857130807256 -0.429610321609656
1.18605958206308 -0.447050851582934
0.697116521462208 -0.286691145102598
0.881886830909204 -0.461592987603378
1.48313182201426 -0.150384821496651
0.992001468655408 -0.371273185577296
0.523642568221627 -0.346215664780622
1.31152479272228 0.267115042261391
0.605465721555807 -0.105481016137615
0.831801870565839 -0.357389278171045
1.30827196986705 -0.179497128610187
1.01428314268977 0.110559180353315
0.676077974893541 0.306714593141343
0.931964048884684 0.417044509148675
0.837422589552412 -0.0372116981468548
0.659713050126693 -0.106895484434547
1.1039385968224 -0.265872238476975
0.824389587394648 0.0805616923918536
0.703059257415229 0.47623971424324
1.17643222601832 0.35364796624674
1.10057258748583 -0.272037658074323
1.33147363119832 -0.367195161297973
1.49388444618391 0.0539212871144265
1.12668404828351 0.0147330461105469
0.834882571402033 0.0693177433121254
0.639579848212365 -0.465868492729375
0.97248363333342 0.470761725687046
1.27550426264935 -0.413343695772979
0.626176159297472 -0.0455598076963734
1.48031486402845 0.298511438529756
1.03616012188724 -0.17970017611789
1.31313897233561 -0.396263169329323
0.677442555911388 -0.0735525883708655
1.07168781201675 0.119153942490353
1.20030684250536 -0.204946886308682
0.635463607337439 0.0897815460347786
1.19156227433971 -0.0476936241204089
1.20227344839953 -0.268209481276076
1.32407705323471 0.27711925335688
1.05147487548848 -0.399280607963279
1.27248466132781 -0.307838853304962
0.567152346006405 -0.428234172584718
0.58242539224914 -0.338355410505349
1.25677489595815 -0.464075218468977
1.12105766114272 0.252265806737623
0.738206932319771 0.0800678947499129
0.660520557771044 -0.427452688058897
0.809569224584005 -0.462876434085597
0.58320174358802 0.449890171202756
0.580447434083371 0.404082929690599
1.41048558772063 -0.141787939358434
0.982756944096115 -0.0452618456285081
1.29921157018975 -0.0598018176197068
1.10765360075702 -0.102377416528314
1.00461621862211 0.227672415227133
1.220441112026 -0.119069085373479
1.4021769857631 0.252510403576554
1.00698957134153 0.342226100956225
0.516522874286073 0.0814806916625437
1.21551930389063 0.141180704778758
1.17407695837061 0.093817286587986
1.3007287860241 0.261287125707668
1.01499729359951 -0.298733118722295
0.673276116369278 0.418613998142603
1.01467271014635 -0.137817005361559
0.986926869320914 -0.335600039084364
1.26241575442281 0.263616567973924
1.01250878829735 0.10014768674501
1.02568955292582 0.41972923528719
1.26588496922733 0.200181286605451
1.41553851576524 0.303013011827577
0.83501583545983 0.114474096133428
0.515710255890946 -0.431581465959864
0.521126112760645 0.467929141824868
1.12859324831573 -0.219096013041231
0.743020823547079 0.0545537406906736
1.26899600109186 -0.260782485561971
1.25658529939956 -0.233257431412479
1.35714727616164 0.253908215891479
0.891054805185766 -0.385300846304724
0.708402278167702 -0.128042574158136
1.36044838711021 -0.302089446694378
0.532253557681529 0.399219411363545
0.919817991949441 -0.0311250968749136
1.38022704220669 0.183374992124211
1.49768954827993 -0.414108049151067
1.31433369679304 0.450196002969901
0.755653033202939 0.252880311172969
1.45180510034942 -0.459534034169636
0.780401964182036 0.28797770008413
1.29575945106606 -0.136288053615256
0.611771735925096 0.10549541465455
1.10737657628168 0.41784369030733
1.10678692113653 0.0705979741163824
0.995159906753819 0.131123352452494
0.817680402600663 0.231297670107109
0.78107743012304 -0.497063085235297
1.39427967557449 -0.358820871971499
0.65262707496636 -0.337341793251338
1.02877414688916 0.361905447336958
0.620120449486457 0.183954818256476
0.860576837651537 0.462693818611006
1.20033402384125 -0.362087251045134
1.49622871181094 0.321870497521456
1.11356940712482 0.317436678593695
0.752128786012025 0.0279621381277867
1.20000771724706 -0.0208041868719216
1.43650183314017 -0.0672887601951845
0.980110246492646 0.0867236417030676
1.37804112685071 -0.139406672888061
0.597034967985032 0.426718427937174
1.22456346719358 0.250501382088206
1.00792325255159 0.0840563501561488
0.635253749722424 -0.278259435664298
0.843268479619799 -0.272285971111324
0.7378757533464 -0.388668420633716
0.867570543003852 -0.303840774516699
0.603307711205636 0.433039240826174
1.20502610231162 -0.340801775719839
1.09171231227886 0.0165852729320744
1.18723116304511 -0.248605316449465
0.63877197326586 0.362266443169022
1.30021883866926 0.326222047125879
1.40632529225225 0.43883685509921
0.670279854177315 0.481670432747196
0.579749309434994 0.203378908107317
0.877572864009833 -0.121477205441401
1.46426375185523 0.0870270567550029
1.20277884124711 0.279652675994692
0.750591612524723 0.343894115256162
0.635358923457242 0.04072319714823
1.07165816486871 0.242546563178197
1.37130709722377 -0.288496048026904
1.34806668119744 0.363545206368297
1.39185585561124 -0.164333742945863
1.12125408460534 -0.0178569129743022
1.09380211617398 0.00691967555095035
0.900430015780339 0.0889297628285395
1.21695563484235 0.066056211256025
0.729907602742848 0.496920134126389
1.20111003447832 0.473328711773972
1.18871971065128 -0.0238863705486704
1.40801140038324 0.361404113901481
1.46760516769767 0.298487833201072
1.39291896463168 -0.122093002236898
1.19125765081704 0.0372100464236017
0.827887505455873 0.269909040651225
1.3767464894801 0.326814254223445
1.13773206195285 0.241041639329805
1.20199697482443 0.133468972141398
1.050278518946 -0.00852490389362598
1.32904355251204 -0.222395986608401
0.531989179004964 -0.194615015072796
1.16243025858439 0.13132953653726
0.59269602775063 0.352634748580366
1.41160713100134 0.203409380323496
1.30444871026616 -0.0267914174724186
0.738273737139379 -0.200193856337499
0.828656759512704 0.234781506590545
0.90299348161178 -0.210830877910604
0.975431881750209 0.437314004919057
0.963999128753993 0.0979877158515252
1.22583721217068 -0.489744905616363
0.846515029000346 -0.189071819142353
0.633729989060121 -0.2364683622802
1.25225720868795 -0.472315698042915
0.57544938160462 -0.471321745234579
1.31415720348103 0.018819660485116
0.949026113223225 0.233892791280943
0.656618539929644 0.0368827851824117
0.977677929943749 -0.213966495606083
1.02898677902399 0.128919364210407
0.720123776386411 0.32999641158931
1.05832643840765 -0.272267599047534
0.754727655518203 -0.464030949841913
0.673700851083473 0.26323669917848
1.49278210070667 0.461813402175692
1.07837065731578 0.0792627822798744
1.19053754645802 -0.0733421859855556
1.12491706947297 -0.495408281344519
1.08133634235685 -0.0217705166128105
1.28627888091633 0.488332286531835
0.676568037295436 0.0768779614572009
1.33161808988469 -0.133617503989149
0.806160771263384 -0.0773776508368672
1.27007054096349 -0.365456213922168
0.810859766210543 0.0342198456260915
0.687408144480595 0.0353109121307738
1.25671382293442 0.0024931925723351
1.29641695275743 0.10396206615556
1.17698667497589 0.0791766423305864
1.39434918990751 -0.369358330900538
1.36977785587705 0.406110910244636
0.565840853984348 0.350553748275443
1.07674286889296 0.481581757614255
0.685395548441142 -0.436929680378359
1.08181463282195 -0.409000336376298
1.25544187802623 0.0543187200254708
0.625657468094625 -0.00819551627610088
0.78432423995779 -0.0324965061038816
0.735663385557307 0.112277830888771
1.0744895140564 0.219759925785611
0.655723148262141 0.114532511901974
1.14537643254586 0.313331783235284
0.726847804440493 -0.308993164095728
1.23210825836925 0.0121327471801553
1.49527696570271 0.0400147693633252
1.28141175310074 0.485827732880664
0.585686002883911 0.415566181730739
1.3012837597135 0.0999339877244731
1.06693472255408 0.0271760797856123
0.946557269724388 0.185847988198454
0.996093448777097 0.111233613888263
0.568454158327305 -0.00904571617137118
1.40961296699585 -0.0383978833340052
1.1488817590166 0.0515503898959371
0.78138836634947 -0.163124590797112
0.82178685289479 -0.244351115006914
0.536225501759327 0.0477177017250862
1.44369757129832 0.160693670977095
1.42778622174787 0.00948574593407514
1.22649593873566 0.461796297416693
1.03843585423786 -0.475057521712513
1.14638562572894 -0.195309577497721
1.39671502972491 -0.273400348797646
1.16176331353867 0.353273157626017
1.07270086702611 0.253068874693359
1.18780068758979 -0.471363599556535
0.563301371102454 0.27959730810671
1.41684610628398 0.467180939593288
0.722148544259324 -0.0412156466119997
1.35703378997073 0.275716286999876
1.23423157978274 -0.158989211418963
1.23386701998945 0.264313246188665
1.39500995895974 0.373750507496286
1.03326764956468 -0.0629968429933438
0.795332987957327 0.48148151192274
1.32970953931259 0.225154498093086
0.637886661812926 -0.0565250392207191
0.562909036323693 0.406618636243171
1.05031709753379 0.351567611200496
1.35655627689334 0.436675805342505
1.04524082028628 0.055269431683498
0.516959893469002 0.153832740157145
1.44383153898849 0.457465484229835
1.11859858614684 -0.180955558684348
1.09407834256346 -0.0875596605423318
0.870780508922967 -0.366405234622925
0.959590095215866 -0.362324488383608
0.659156425738102 0.0874738808128001
0.884878267737677 -0.000454472557809671
1.25547870370772 0.344735868565084
0.872615453603783 -0.469112215220667
1.17861991615633 -0.225545891696794
0.967857635001336 0.337254708385371
0.868346686231383 -0.436983623583435
0.608755976070914 0.429802315551068
0.543922662749533 0.168753465644033
1.13033069130621 -0.300090285204671
1.06694284921779 -0.0158273298665594
0.51529904600737 0.223607696283037
0.858573014675729 0.244215524821183
1.17952523284598 -0.332559001660227
0.949481973055812 0.338653314504578
1.49701682638682 0.480248352726132
0.929294535976821 -0.458555284358235
1.00659535547536 -0.159113991613537
1.10310736618054 0.0879102393678392
1.12791814463835 0.216959634528333
1.04608803421287 0.332563889570247
1.10754644078453 -0.348855683024832
0.849834910570061 0.442945301040479
1.07108363204489 0.177507634353308
0.576872094323674 -0.463840248968607
1.31219469546397 -0.421014623065721
1.15073627294567 0.311403983060545
0.92383007279447 0.264467820276025
0.633214115733031 0.0646039932996147
0.76655349335329 -0.120986514659137
1.00537897107576 -0.286971397029044
1.10661350975521 0.0422031487503877
1.09133868768715 -0.462755380286661
0.799231055598089 0.0950209441757349
0.836289042107551 -0.125300804083386
0.808270727888708 0.0452308651906596
1.31124432060749 0.0769596092435444
0.765487707051809 0.342151494268334
1.26625641057506 -0.265642079983412
1.063977066685 0.458853074172281
1.41666149588192 -0.325268125240495
0.689661739291954 -0.26067365484103
0.735229284269342 0.408164127240204
0.824579171173167 0.401118772529431
1.49191051482404 0.0356551348110765
1.49423303854974 -0.388933585520573
1.20347525118503 0.0500992041190185
0.945552958795489 0.026479733803449
1.38350783602201 -0.152626332851991
0.714127088582349 0.104246176098982
1.34173807332158 0.499644309685402
1.16253199423259 0.399835141309199
1.33647984108525 0.157610962443002
1.4530053583278 0.291909148847507
1.45869616769752 -0.270952530939086
0.595709377774773 0.385914600927153
0.51466754980741 0.0306151035702513
0.748482485378453 -0.317971120068761
0.631144690382732 -0.327547467408752
0.979242429123102 0.0186629112416749
0.846379761219653 0.359614338718051
1.13930276593413 -0.383417849643479
0.533649743795133 -0.130843121724419
0.511373469276348 -0.117520632850859
0.999892267901632 -0.00857709611189605
1.36832136938477 0.151126575634544
1.48797254725114 0.359080203736377
0.610544827071668 0.310293548972243
1.09184394081733 -0.15936582703431
1.28686909006561 -0.0878798307763218
1.48963033025848 0.338161600524018
0.518737582370674 0.428360437860629
0.621142031090864 -0.437574263802973
0.884027465493 0.178640824224266
0.937952462738974 -0.414863997983214
0.764760118472571 0.221903739677047
0.918791887765007 -0.120546451829291
0.514822665905681 -0.494840545475837
1.37145294051062 0.140452458463683
1.11902297197504 -0.375625486464503
0.561229582645082 0.197444461602378
0.871349480297548 0.23149099755153
1.19732140411685 0.021981029506935
0.831272233717796 0.40017975590689
1.08589523773422 -0.103317408038744
0.913948625049454 0.0214782140665196
1.27064922806961 0.0736844427758891
1.08416281292553 0.0947668333535818
1.22876865415625 0.142591377882849
0.501066957495914 -0.377310383615237
1.01000379201236 -0.161140015466222
0.814339496562135 0.0495001317048999
0.956528858439999 0.483640630083751
0.982827148775294 -0.0838049605122715
1.48402771891672 -0.126937923156674
0.795049759334977 0.213590977496704
1.38964298200534 0.115703189261275
1.37728384838429 -0.456644165069847
1.32204493095707 -0.207595501039733
0.821681805230938 -0.242891552817432
0.68493648981249 -0.465779313975472
0.799856981356808 0.326943627160072
1.28030654936486 -0.437939554955505
0.697830841073866 -0.0447460850185011
1.22713574482923 0.0193986930810819
1.00130585703851 0.306306778487037
0.797282531790053 -0.415352733970346
1.04514648306906 0.352329484109774
0.728054028990785 0.31683351293044
1.3168948979696 0.20052619035066
0.830231282639578 0.455017066154368
0.637589334405095 0.249803845466865
0.625381339496629 -0.168103227011835
1.0836725139363 0.418510236503906
1.11108724196295 0.166494440548173
0.952270107135811 -0.456666963315437
0.506418837012306 0.347517145559425
0.855248927904768 -0.0735544752765578
0.615856609937369 -0.101398863305462
1.36829075531967 0.354485570198068
0.681265825130141 -0.099409091983727
0.785346811752375 -0.479090659023199
1.18216232303387 0.280168067587345
0.782702396446983 -0.0861564253676687
1.40916569682735 -0.231714919777812
0.967417850080216 -0.281024471747764
0.584867573971298 -0.41887111651846
0.722868228889156 -0.0391566350727156
1.39794100995047 0.19107444948455
1.47778344202247 0.0863547313357477
1.18501923183447 -0.429362446575756
1.18267716159364 0.217268520261164
1.42313543904331 -0.0143417038323432
1.38595654309403 0.407154180774262
0.854701581872824 -0.294956019824445
1.18500184586239 -0.148978570986311
1.18917517275645 -0.343534092504703
0.611642088628819 -0.265834303450098
0.980135660531337 -0.381338731089942
0.988474812953535 -0.0324709102473884
0.768943493583902 -0.411783782462785
0.573138022607055 -0.130755062779113
1.2864673962562 -0.0827973576913287
1.2059287712124 -0.113186098963612
1.35647592411806 -0.179368696793761
1.1517126840208 -0.043593416618135
0.642988791191948 -0.305212703523135
0.815410152546197 -0.249189391808768
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.232564705700776 1.18513208403369
-0.0950277610940672 0.747970007291709
-0.194848508295419 0.700361374517139
0.445433764414662 1.37738653679029
0.117078066872293 1.31858393328228
0.443302675647441 0.544592173948862
0.419611041367737 0.530684114018406
-0.37819676045493 1.15647570533617
-0.0364473030474125 0.521345340616179
0.102743893262115 0.602835188045314
-0.134503623321023 1.08853269512055
0.409174044605692 1.26533069987651
-0.0801369333944609 0.511168897423125
-0.00813472121294567 0.511576460278383
-0.116021821266366 0.939323529673348
0.260934355199427 0.837083948648444
-0.291629433956415 0.669564608606865
0.448540817123777 0.808728723691049
0.162436950454937 1.36678093680464
-0.19606061731891 1.16471355361568
0.121135733197277 0.661452778743113
0.244263006344919 0.92784016208621
0.211945385529367 0.661515879190515
0.401590330680628 1.36176730311736
0.233376969594308 1.05171118754012
0.468929180944598 1.49448300635214
0.463139660869813 1.16882678520157
-0.373979044963624 1.40591739012705
0.216353151843328 1.32640078750054
-0.109338428946978 0.660780937855479
0.392884142073284 1.05290499879142
-0.447159570582188 0.975607803251761
-0.32991633724441 1.10090079677698
-0.183976268843792 1.22984184414075
-0.422356049130604 0.749604088340843
0.0684349968690849 0.833049145548616
0.306226122567678 0.73554890503797
0.202244314841522 0.797380186494751
0.0182117446867104 0.901120937094162
-0.438974428724635 1.28941581222665
0.401754696879303 1.09355140400375
0.384830255003827 0.906778699395917
-0.203119812346524 1.47785430242252
-0.0639428290225905 0.843871448805967
0.377684600680542 1.22120813180555
0.25496610679745 0.86388613700325
-0.0236059069652003 1.21677936876148
0.172181527724304 1.29650352940309
0.20067676426911 1.37179704665345
-0.282539642983784 0.534796354953307
0.450070596527446 0.99557727390948
0.405402376147484 0.884425690963582
-0.318628486866964 1.38847178515696
-0.24385178692588 1.27502786153375
-0.1078685391481 0.61039105435132
-0.405834716658694 0.605397089395069
-0.458276296318146 0.875174306210787
-0.35416100396415 0.706237722123059
0.160684566079788 0.817024338005774
-0.0526143404543467 0.894250963071868
-0.383839493814246 1.0466504695445
-0.0589763612297526 1.13135196662016
-0.375842536859678 1.46741368541545
-0.170944490736807 0.928593859693818
-0.156566533299076 0.940649818546701
0.409177779489168 0.67014824852454
-0.412956202862695 1.26315705503635
0.184557553941435 0.983086799233235
0.377463402550599 0.619824057222008
-0.284336942522149 0.899183952343354
-0.439491084064097 1.42068210495814
0.208096912146302 1.28687396686317
-0.202751625915088 1.42749147310406
0.135482820558523 0.964376649351572
0.22079689043824 0.91751811159402
-0.0235080152403846 1.13166847064542
0.158448952377889 1.25261177682921
-0.128687847774054 1.38904350036188
0.114235099532152 0.688833156232856
0.0550297739092017 0.732965979041587
-0.0853228347514329 1.19754102348082
0.250210254876736 0.644738526947414
0.420467081181552 1.29418315247461
-0.0838751715821539 1.14368699168397
-0.477739066047666 0.606167514957028
0.281571770537447 1.22021302216203
-0.296278798661611 1.03506726003158
-0.423447191949578 1.10131446543671
-0.406304894444141 0.627127619185616
-0.0106267929241372 1.41967778553757
0.302415576002323 0.948017382453988
0.201372131780295 0.611662444438127
-0.406166238479327 1.28664544622063
0.319207976281831 0.651774044073483
-0.28746173890515 1.06462930146664
-0.322409965899331 0.854145278427923
0.318017610527863 1.34905385318485
-0.329939726591892 1.34493879309609
-0.251513455966297 1.43616607083147
-0.289352796268058 1.14734595614362
0.261768131035369 1.35228934382715
0.392159998516243 1.0007167895504
-0.405189927373518 1.44732850574852
0.413178838334728 0.680239035945192
0.235825080483807 1.04290255462392
0.0981630312709403 0.906439082229196
-0.227470601847929 0.647166397313728
0.298117430970849 1.1258799157679
-0.227904287629209 0.523302433052456
-0.231035260309226 0.506539537531089
-0.493196096439261 0.968480513758856
-0.00180718752916792 0.709193849497865
-0.0879551011741139 0.689872437888901
0.139729743428876 0.793297528580914
0.221697595010579 1.4797647825902
0.360386347421468 0.772065184008281
-0.0251396123437825 1.49407702915885
-0.341411218852882 1.13252405365412
0.464372752121341 0.992955824976563
0.196692789855538 1.18659041425299
0.150414512870064 1.25670142460271
0.0983211950319873 1.4316351783033
0.323983176383315 1.48204639849615
-0.0519125191613051 1.1954022113456
-0.380566907811413 1.08991658096905
0.160632548707948 1.45906395605815
0.252741565291154 1.17429620442519
-0.285245359601983 0.886611878994621
-0.0758788907933896 0.872750459852801
0.420006769572539 0.644896958933152
0.144101681981485 1.10337435792034
-0.0282065030555776 0.756705050733412
0.207946291410533 1.38345920135691
-0.365234611132643 1.05766424565155
-0.166491668382076 0.814960484992598
-0.453412513167515 0.737912664407455
-0.292146810701214 1.37285984912394
-0.156347985771064 0.653901179656835
0.359014386859691 0.912782421811298
-0.434417954965189 1.43916468939441
0.263644419300902 1.30810261829137
-0.251854283174771 0.884951060790465
-0.213013223397606 1.47725527581362
0.457678039873066 1.20114731981381
0.156518866248514 1.01778778285049
-0.0740821810235809 0.89115550286773
0.321904762143748 0.773782603782966
0.00457628001559124 0.965701261883345
-0.113219614610776 0.566108922215898
0.212464402958174 1.38459093617649
0.149999015455303 1.357972740295
0.0421025782054572 0.506403539830156
-0.208300573529572 0.794369361843635
-0.188280769551244 0.925277202947922
-0.440870859018117 0.724246797561287
0.228951210697972 1.09486550083546
0.342549533449093 0.883914400416948
-0.256385216375433 0.912383177402015
0.126364173505667 1.14689688237445
-0.375419664485893 0.738573251998972
-0.477391651339867 0.866697135056475
0.190179566549316 1.12572713063545
-0.260160868872694 0.807938993467166
-0.0465937529892666 1.44715830474024
-0.13349042599942 1.06637966587843
0.399923476781724 1.1201681252472
-0.108931540200049 0.72825816259975
0.483940678889334 1.47359211497603
0.435191709389166 0.587633792466734
0.305169759376371 0.920103955300498
-0.209369282501692 0.857127063770684
-0.165462869107501 0.595596205415744
0.117701325587637 1.14182520138294
-0.0673588203606224 1.46613851909854
-0.0848763497208304 1.34966706319395
-0.0761004577570119 1.06082736554361
-0.20344795144805 1.35172911988807
0.261211768887762 0.611002249835159
-0.0954862197388883 1.42868963044988
0.298197489540987 0.53346174961447
0.202942144221132 0.76042860026817
-0.230063871174544 1.42688949394827
-0.248095312451441 1.36487098082775
0.439036643081171 1.25462152593619
0.457810326122902 1.23822299072157
0.269988537551257 1.26223404234616
0.227051874184798 0.719008218859455
0.0871234258966164 0.926274646671526
-0.00304086534036507 0.73301564095137
-0.151123455491063 1.21320414855082
-0.11286793263064 0.706184706121051
-0.34524450029878 1.4300463955653
-0.0226918630350371 1.39846630183707
0.173495027090889 0.600325555189295
0.171260220924433 1.25358613604474
-0.198201014220518 0.815659822989219
0.0486622584641431 0.846689025511369
0.267668726247135 0.820456373858948
0.17724620049213 1.32319202918375
0.378531061590561 0.5292716631446
-0.427132478116247 1.47357699090151
-0.211586392366893 1.28489455742536
0.270935539678192 1.12869250057491
0.410476068516691 1.49171626485225
-0.226331670964288 1.47321674404879
0.391954538126256 0.643286172698694
0.412303413878937 1.44797244028833
0.321309927307133 1.16972559535198
0.2916492906381 1.19220009998328
0.280787257126045 0.672504819206668
-0.398119743066267 1.34517134947275
-0.0598260662391172 0.886564434764767
0.481838527602138 0.725002313454628
-0.0234404021237216 1.34211049926132
-0.280983331599012 1.1633691583544
0.193867668985973 0.759654110449757
-0.337829154285717 1.10360058107436
0.352720537194238 1.10647380885796
0.441894110555768 0.709526308260537
0.00504299854364892 0.82985529301768
0.28401078947159 1.2140275613245
-0.496391312669939 0.511029004861248
0.0690157995729097 0.864760898940905
0.327417269926528 1.18596260998199
0.380179396256855 1.06043947033671
-0.264993106535323 1.30104351348606
0.179082853871106 1.24069281818459
0.0478222204610496 0.75238137017184
-0.169451978624075 0.935892088620761
-0.22743434562965 1.42923044780335
-0.109355886008399 1.02204165230533
-0.465631221073102 0.996465335257016
-0.355212062957312 0.581752857759218
0.087076175809543 1.32466501002349
0.37892759929128 1.01751679577439
0.195506140378955 0.757285096918381
0.164715192668222 0.633342122501492
0.113287407283025 0.531667736982123
-0.385958285683695 1.15346234662421
0.249965271353147 0.775754652359567
-0.268341235407984 1.15287333226788
0.324181834599217 1.2497258450524
0.364308910847583 1.36271411771854
-0.183247033808289 0.830174489335932
-0.169767839854044 1.45809666591006
0.152336376743841 0.80007572584219
-0.484031441579753 0.987269858997341
-0.0320304820470462 0.958748060028981
0.480567601005561 1.02961254894623
0.474903428340379 0.64845879599301
-0.0276913015677068 0.523728953219591
-0.433293234565353 1.34120882027106
-0.196047638428025 1.05081155168019
-0.184472798633486 1.05912553157411
-0.198841296683358 0.904019125294885
0.0450699151407411 0.897942860008323
-0.0302153086677722 1.47891477537757
-0.2927757683265 1.25483624633948
-0.48425417146174 0.653281213885063
0.285658231734392 0.882510862325739
-0.0714318335831867 0.580662520141658
0.101050045704794 1.16597116624279
-0.166493664781546 1.02766626894363
0.12173400227693 1.49232206540851
-0.239921061014017 1.46086681715892
-0.0562191803736681 0.909775054944643
0.352972300975829 1.47940915675542
-0.363157040731253 1.03942546869124
-0.249085764440179 1.09749960049874
-0.184029068188482 0.719797021002274
0.0786959025006421 1.4314024213942
0.181050181458173 0.741970556847937
0.103945458928352 1.43936421398084
0.429135135259685 0.772088093430955
-0.1447843594763 1.31897951402533
0.0136697452449869 1.07497428382924
0.027100455248631 1.4759614257077
-0.499293660369409 0.830926691424717
0.120544329977022 1.4568840694523
0.0159877450775161 0.882390927477152
0.145012147632193 1.25555960430799
0.318222152650778 1.3753294174809
0.218119751254253 1.05828191443208
0.056337100333679 0.90069563612
0.331778036490233 1.1045997554102
-0.0823557475016798 0.883219212586114
-0.0424457481026524 1.27173727489801
0.319107748125277 1.48642864893821
-0.479931633323276 0.55712734522016
0.409276226664911 0.887081506575171
0.221058054548884 0.665411118220015
-0.435338037256013 0.593328917040689
-0.428811329327848 1.06958678539057
-0.298704263530332 0.746810890246462
0.302925707986694 0.775945634715009
0.133359640928549 1.21711809907222
0.332362641741922 0.590986409992251
-0.139381429990404 1.42798701872099
0.137446275111976 0.600492414005331
-0.40144963510908 1.13284590905294
0.197161824159701 0.955823241845107
-0.360097861566195 0.86768416721816
-0.288640257488679 1.1673032190674
0.0575518763681981 0.813847378316362
0.455528597555841 1.19298874961328
0.38552979341632 1.25164060880149
-0.476599624170794 0.779588473766954
-0.000254674812284583 1.41107933552908
-0.183303161653808 1.38788022226875
-0.48958989149437 0.860762593087477
0.311157547400425 1.44170716235852
-0.419555081513525 0.655073827591182
-0.416163667339215 0.874084192317616
0.317712238522818 0.910478266128216
-0.0362838000941272 1.21286001016393
-0.00389092018736808 1.308895692296
0.10422242512208 1.13544651492074
0.477600378903077 0.664403219606776
-0.00868571553971209 0.707173732979411
0.271643923488947 0.798220340494778
-0.241746868212525 0.676706726055908
0.292244578756481 0.610539421497069
-0.473179527011164 1.31875073831568
0.42955266808426 1.15179537496588
-0.463295386342338 1.42189721749393
-0.260984183563958 0.888899243620922
0.432383152429371 0.590277237228031
0.284923961425586 0.934576123694
-0.0693854499348573 0.868141224407984
-0.339757292428504 0.650957986329688
-0.452540887888254 1.36869377503515
0.317299431392873 1.21765727377438
-0.00668637659351373 1.3406747218987
0.0658460175394071 1.04727759607987
-0.387605132699068 1.10527852484787
0.350427586491747 1.06274174687453
0.0231342851444919 0.839872377539158
0.0927942631467277 0.50086271209679
-0.232384303189646 0.669387593062728
-0.225126552602167 0.982880947062675
0.369172508137772 0.706806195870222
-0.222827075759619 1.08641262573701
-0.346808736267009 0.930616738575467
0.343360803852552 0.650822286700871
0.10541566807246 1.41399462768809
-0.34044198237286 0.740921419009983
0.383257510962932 0.655184666655632
0.316282157016917 1.25989911040064
-0.245097696449949 0.707445291202815
0.462301538282039 1.28393812440724
-0.478729427073544 0.972978496651413
0.100312503489131 1.29142143159617
-0.327857297178193 0.641505223600691
0.357384260002157 1.19025982957959
-0.451355224391828 0.941637134495356
0.420312702199075 0.901035217738579
0.0339598258304229 0.976134948999884
0.483225100687024 1.44336639561137
0.0738473365367988 1.34652252063921
-0.18648237622129 1.03671339547074
-0.189014083609201 0.501401642566307
-0.117216745518127 0.517305570956478
0.053346958465729 1.29226302521254
-0.484429224650555 1.15921245314955
-0.334306916097161 0.754179633577176
-0.262973832088097 0.624390306811643
-0.280820905619955 1.25369086981464
-0.277642966248764 1.47105137894491
-0.286630694029287 1.40322576795098
-0.495380584870931 1.28334611503411
0.390936322506086 0.977865344818867
-0.260753849915584 0.501771524679632
0.339345706767761 0.977441215547641
-0.111990723767426 1.36951856349903
0.145999407543301 0.748079804312045
-0.489122181232053 1.31605416066907
0.464910297089554 0.761206407965167
-0.30610236797402 1.08172308306202
-0.328886234746636 1.28672378606354
-0.170917456285336 1.39382068187045
-0.342320698118005 0.757751070286577
-0.245104090625268 0.635964562250463
0.142748777596213 1.26232051888137
-0.131064349676881 1.2876462261857
0.476767237164367 1.18778612699458
0.0929578266694141 0.627675997477909
0.109201533497053 1.31864977885217
0.148663533914729 0.834848448140013
-0.496483731993027 0.719858506982223
-0.192344543040632 0.665532571149986
-0.223001984634285 1.45417603780278
-0.410165400766354 1.42022785974598
0.386608182892294 1.17567867420195
-0.0417546505039949 0.889720978495947
-0.0765015931432464 0.698926725745682
-0.274552425411915 0.79597781740404
0.444728866563457 0.948472825646932
0.237340580376286 1.41772730403852
0.361767589772247 0.510258579702596
0.238304355867178 0.966092936453924
0.494167387706521 1.04117261035297
0.118522801621594 1.34339861396881
0.26065473830496 0.972443034425294
-0.0208769109917702 0.8511324221794
0.371487901655548 0.535853505701249
0.491406152471659 0.832402048331663
0.0958839196369727 1.40291585573341
0.310280658838327 1.40482803756351
0.00842000581852903 1.07298977056058
0.218977979567411 0.869101816443583
0.162906736031149 0.966087776402063
0.243775133736549 1.05096055228116
-0.056776871671153 0.745535568399073
-0.204948205843973 1.25138985686586
-0.37816699937317 0.579539525265054
-0.11466108244948 0.941907744068044
-0.263513839714688 1.0388677691793
-0.318842712043769 0.752180599387652
-0.211708345267871 0.906205208150655
0.298910615671352 1.31438547240081
0.261191062405486 1.40507789436309
0.28172034780532 1.07708284318453
0.446850057780466 1.38476162444949
0.267852384623972 1.400636993535
0.0429349093538606 0.743560487981644
0.124875923307716 1.45014427476315
-0.174057652525134 0.571363733460909
0.370162800650258 0.818470425875189
0.371957432299681 1.47061058519644
0.0998215036954906 1.27099783417929
0.421526855157184 1.12591027082625
0.136309065750912 0.680473102228931
0.15106205974243 1.169255768793
-0.467176263857138 1.32471929111259
-0.0311644813873538 0.520584289037823
-0.101553706873815 0.758306148217344
0.235828094963661 0.598995042602195
-0.487678130326479 0.68739067194517
0.186491433620067 0.917215872717957
0.0777193349691314 1.26526121871383
0.114208082162444 1.05056465823025
0.181602162821714 1.34505174494275
-0.241263432896514 1.0503220528619
-0.068009059250084 0.811359843044002
0.168584318992609 0.786189471246175
0.108573300227997 0.856785255382712
0.0149208103145583 0.59411335973834
0.0240441587215394 0.765641344078287
0.400305263404135 1.28379749688053
0.0424962846941608 0.98577601182203
0.237353356622251 1.02375564699007
-0.483890028629898 1.00279591307392
-0.334555553396738 1.48077202702112
0.35746984898977 1.12213798824918
0.435935341336226 1.44029574562651
-0.247266319685156 0.901941238497503
0.354533298981372 1.02173943711963
-0.212390683205215 1.20684504295687
-0.331004909889501 1.0541168584659
-0.347911115335276 1.37408934382324
0.11187801407508 0.759606343196504
-0.0882713076714061 1.26335591080168
0.310352956248338 0.91733593839389
-0.272755517094046 0.842773586647205
0.490387787664856 1.3212850752212
0.234654101434437 1.02015729662874
0.1296887934286 1.12538087696666
0.499272115912409 0.753873714859616
0.335925242750409 1.34278976789217
0.338760291753373 1.32383017823148
0.188183570598928 1.1831003977169
0.448843157113761 0.856152308071578
-0.114890863601835 1.26430985547238
0.229076893313422 1.06484381800019
0.086381951126649 0.898182518640277
0.49125845022326 1.34007591970879
0.361014714917718 1.13392980333948
-0.372930184609545 0.516330903265398
-0.00940582426137732 0.716980656339876
0.281403981698521 1.2137725211824
0.215952642404136 1.05612197752845
-0.210462328131124 1.41791067188574
0.471991404857894 0.707277213814484
0.211910926727303 0.689121786932523
-0.29765204836413 1.46974408057024
0.358285633028553 1.47893995735547
-0.0386956124168295 1.3137843632221
0.314821944906714 1.23038600256274
0.372453303458049 1.26782627124613
-0.475527484276312 1.37228762443115
-0.464139674613633 1.12722652282976
-0.161779460050039 1.43656301945545
-0.236441594849121 1.10776620261344
0.316824946547785 0.908759555711738
0.369448981533087 0.631805643862017
0.228301263752769 1.14561478666742
-0.223901648207668 1.19796902824974
-0.242259550599344 1.05411030652851
-0.248206231277352 0.836834859809115
0.195001385046651 1.47469229706139
0.143564705981946 1.39759552778625
-0.128902404687458 1.30071735937546
0.0335536979139964 1.09347810934097
0.240900336260021 1.32696087996212
0.018368494104161 0.632230498181959
-0.454798607367893 0.709964785855153
0.492446213610078 0.677904793695701
-0.178437947214846 0.942764322247173
-0.0881534848199323 0.692023689774827
-0.34191206539717 1.09463892206705
0.0950670888751859 0.530279307305904
-0.264700951383349 1.42015599884458
-0.469789973515645 0.717088424315524
0.349879179717561 0.838090968016904
-0.305827578368088 0.755774428798025
-0.202774234923922 0.676364161695601
-0.134779454659063 1.41410618268571
0.273591896374137 1.41020570180002
-0.0973007200159335 1.13963789803087
0.0298396609433521 0.589798951070383
0.0873352329566426 1.2372716677177
-0.405584845702851 0.527197924661742
0.446915878525612 1.06406430315736
-0.107151510901317 1.20751988431045
-0.358125466681099 0.605420907591185
-0.18968720159762 1.31462430819363
-0.164623049782139 0.980441026487182
0.126406193984248 0.641268953034238
-0.320226582042927 0.862714346221542
0.0922540999778594 0.655878962263354
0.206831268672759 0.706208103545287
-0.0173737968493415 1.45027059973532
0.451000012157306 0.89271446708412
-0.0498891875304721 1.29801919638067
0.28984802176019 0.757284340476158
0.315490959771168 0.984275084050036
0.407196579156879 1.48559155710846
0.141147185563443 1.29641447522093
-0.361781612738903 1.06674238105358
0.342106833034463 1.22815298951281
0.402342975521444 0.989385757227773
0.0153316742115522 1.39172101071913
-0.122804125892699 1.37801384973121
-0.100405466718225 1.37212548958438
-0.387803538508533 1.21667806847212
-0.0202375471317982 1.42150872256987
-0.238274480539699 0.692251365512172
-0.311952192728285 0.843115785337264
0.419224533979887 1.00708238618177
0.222186933910091 1.38360950668658
0.133300866113768 1.2138856659526
0.330334538986884 0.746452945248806
-0.126874773484371 0.890971872444027
-0.181642395974283 1.19318792040307
0.482470252531541 1.02611649231778
-0.289531153773426 0.798681100117313
-0.337828116304724 0.821113490076328
0.108302395273763 0.926748198073739
-0.133793750946238 1.01915981276942
-0.0801869608627587 1.14978131516937
-0.477722787770598 0.764639680035409
-0.427754368775424 0.943132133584177
-0.222530220117265 0.649213888506013
0.331997126317934 1.3078631763715
0.489680670232058 0.638996812093369
-0.148712879084039 0.836549574870058
0.15167515596792 1.36984985254188
-0.326119378505599 0.932152867912605
-0.234202450183367 1.45399059760417
-0.318269906095301 0.698890757771209
-0.327556307488277 1.00732451372064
0.0404908544386093 1.31190700151394
0.481152792656358 0.868528147557144
0.0547295070808348 1.18369628933908
0.0420287553487895 0.8269629117863
0.118819766824017 1.09177301379098
0.234229652925049 0.736012837702396
0.484094811178546 1.13096968130678
-0.15420190976192 0.884831578768652
0.359187465037081 0.52795167457247
0.375999835280834 1.10581985683972
0.102134717644504 1.26107681949163
-0.484840100253743 1.44346857939274
0.111954959782461 0.929720965562539
0.152562249090639 1.25738421299894
-0.433076455990665 1.30085751924832
0.220414506759448 1.49001549752747
0.125840331559527 0.780677456514577
-0.494286630472629 0.859691865144195
0.360934387575143 0.785155268048355
-0.230574334240068 0.919499542620596
0.434197340371167 1.48529839794367
0.20426313212814 1.03211208336545
-0.155955382849184 0.92956286172882
-0.0117415154517833 0.796940274940025
0.21652257890544 0.935168817827855
0.178584003444036 0.736362334537846
-0.34721699827906 0.575680643759109
-0.339384970482549 0.96446434253012
0.493013705801642 0.829239713538634
-0.218487120462456 1.00610502609491
0.418799587452431 1.47192305421849
-0.455761609235285 1.37719630441933
0.447456272421205 1.31148858983419
-0.38554133234309 1.44649577103113
-0.146070443160619 1.32552124246328
0.360826543147799 0.843899904715207
-0.485745177489764 1.11329199019915
-0.207108611884909 1.06285167070652
0.187065442150869 0.59882350785552
-0.359956572915357 1.12637010704182
0.404162841592818 0.701162863530469
0.19190191656565 1.16383021758037
0.214140427496589 0.550150739816949
-0.424975900850857 0.64863452349761
-0.449984969546154 1.44967249040184
-0.136018447164162 0.599229161080562
0.0532115569846957 1.26141863092767
-0.209669802855712 0.667776450491218
-0.449938159787158 1.01164919129606
-0.411216156084601 0.935397197910247
0.342803078645794 1.35260053140753
-0.299530308025679 1.34849469257545
-0.147855957450053 0.909789966402519
0.370658539867662 1.19516727158533
-0.0946320332680609 0.909664545481802
0.123176718375778 1.33512812247662
-0.388814499712625 0.795120775384469
0.448182474958649 1.03606638690477
-0.438498461981929 0.539704167068128
0.411709344403334 1.11451174150624
-0.185049556440459 1.04649240898741
0.478262999068379 0.795947711146696
-0.465230771880351 0.598958383950972
0.0653373637364223 0.833985356308187
-0.178745287434818 1.31515245584946
0.413266665915668 1.25249154052136
-0.0523238459127817 0.910327879445094
0.0932638661076577 0.949843736539012
-0.0500616180119635 0.823559585617107
0.424322012005521 0.537971113232704
0.390124877836107 0.679571792413422
0.124077719255814 0.53040281381489
-0.099497177708603 1.35147047824983
0.400528984046301 0.797323363324044
0.299750900925316 0.853211724023853
-0.166778919955185 0.773252650174794
0.282740021170643 1.47886669682532
0.13959568212658 0.881017985905712
-0.127712452066755 0.560787402591378
-0.404998232013999 0.661675493812974
0.346507188132878 1.35476714716695
-0.365071592764343 0.869399181903693
0.256869155651819 0.905877151477565
0.272155116055613 0.748226180311667
-0.232904915296993 0.500547691095881
0.271741757803581 0.966274021374249
-0.47007687763253 0.910553309870357
0.310286547584518 1.21727683602613
0.491052190697833 1.44259230171378
0.386629894693811 0.887623867462806
0.280233450383072 1.15789233012156
-0.201788439144131 0.851257063514917
0.444749858748138 1.06091739116091
-0.100364347175836 0.971110870683787
0.296936124471057 1.26628157709321
0.299895494939948 1.1164662376085
-0.393354584367773 0.978185496984
-0.42946225384439 0.822850664831951
0.233139687058306 1.20027142683683
-0.148319197148075 1.29416021604737
0.266263145083427 1.3150050469981
0.0840308311846766 0.594830707590115
-0.320979438605977 1.4030795839145
-0.333074757689996 1.04908894753447
0.0356032176020062 1.38918809249744
0.29572243655488 0.894980842891802
0.0433964486345142 1.01472532571275
-0.186354748885454 1.07603573851051
0.307628867062468 0.587249417449538
0.341900433958032 1.2453854986331
0.188025611654772 1.11430392752932
-0.158677443886479 0.90196382024653
0.445777003442451 1.20310556361224
0.208033703219201 1.07118446275111
-0.0404632276001231 1.36180686936527
0.0563759421937195 1.27150934930432
0.146847261923147 0.887359429481984
-0.467060493450232 0.736669638921068
-0.0288640711048442 0.968427958568734
-0.0735164899531822 1.46939434003887
0.370290829130653 1.01523067321963
-0.455917076360646 0.607703057469727
-0.405091317042396 0.880732398018756
-0.0987735517427709 0.579369918289054
0.0249677471300023 1.1300374316015
-0.00820208945652834 0.935621032012553
0.0494816267378624 1.01781953781388
0.0300158423872926 0.811997722778656
0.243656231336319 0.86644961306598
0.480039399217491 1.38863045204517
-0.490385961296113 1.18562325312531
-0.292750546932261 0.952096695263597
0.269400751066778 0.869737081572558
-0.465623701885437 1.12867607657573
-0.0784638241790851 0.897996470449379
0.320739880345259 1.20638432718204
0.099809230796732 1.12294711115725
-0.428578566038426 1.37899255253331
-0.0756891900785445 1.0003793450672
-0.210055577014917 1.31491582375038
0.471126281960686 1.23301853630137
-0.42232813750065 0.644654307127807
0.276686786281487 1.47381083006085
-0.0180341635418919 1.12940376275729
0.123073701066465 1.40756191030655
-0.448947163665356 0.591882634440516
-0.203484145786113 1.19978371153718
-0.362537313061618 0.685111183940559
0.416251418024792 0.753734176256961
-0.121904488197273 1.42602711053247
0.323305363837666 1.39948117539934
0.109477586482878 1.39505613145663
-0.0944622113247996 1.03772394685746
-0.0140923461509925 0.725868103479237
0.248722469610344 0.654173497875419
0.0780072576501568 1.34791434129632
0.481499615991226 1.37190749294395
-0.187795102878936 0.827762764183817
0.457399727351221 0.600084613516322
-0.499308696320605 1.03346186018809
0.231598300013439 1.07139170851387
-0.120822650577859 0.718810104468559
0.272533663569159 0.520537830860021
-0.123223875881747 0.875620101202704
0.273079973105774 0.595659717492684
-0.085360257540153 0.89982102651115
0.433097014199347 1.44304904804565
0.468158075877955 1.25671704615945
0.0118117718331987 1.15026096929031
-0.235840670158571 0.571272760169359
0.285452629602752 0.655850792045239
0.228360145227294 1.47721336793678
-0.355701993462937 0.757787321121257
0.0999434276613014 0.715574713355185
-0.367547261425853 1.02622446679879
0.0523976242923927 0.919285943077778
-0.475176605780712 0.895833327905225
0.492088874867607 1.40583390625785
-0.235112153087027 0.929236102041456
0.0162147709328072 0.753083112611629
0.47363935513904 1.05362277489547
-0.468713875087942 0.936682961840877
-0.316811584554945 1.12404325570499
0.0385044471100252 1.18603150403255
0.0918458094260929 1.41921570714793
-0.278505543969116 1.20594272464223
0.0957369486128865 0.508805737661918
0.247746814569391 0.717468410602545
-0.483387836998564 0.900036314108131
-0.0143061234994277 0.959180050632766
-0.317929487590876 1.06708346926725
-0.498087780253373 0.882138419840642
-0.0449121065688184 0.500036970731374
-0.111032518943919 0.927229854400407
-0.0339586886924697 1.40285085510712
0.157028646687972 1.2308795728803
0.381147091854001 1.08237639626831
-0.0557722437654487 1.36447729911687
0.402155778255653 1.15441501917446
-0.181966209234714 1.26423292355866
0.376725391923804 0.837744220078817
0.297137213404386 0.591612771572052
0.11759500993412 0.59651415416288
-0.0363350881026325 0.960028882529824
0.495984598247525 1.35563954553362
-0.455420404085473 0.960357568167804
0.0224952887630882 1.47120574341162
0.0870025837317863 1.11757794459446
-0.37110490747888 1.48373269477056
0.283058724526578 0.968861815800402
-0.013239389305431 0.717560296975631
-0.272868884385842 0.673766994586433
-0.219569072462814 1.24668828549519
0.0779552848703958 0.960313657165354
0.0903558824125826 0.886755690097397
0.395396881380707 0.803565055594189
-0.328517728157376 0.634696093547478
0.249999035512199 1.14082483527464
0.25026046420544 1.25473694522079
0.105623261788342 1.316542469668
0.115334075852638 0.989665266221724
0.0669874698991637 0.635760657467495
0.285690844864511 1.1085742624072
-0.22648711754094 0.812064124702709
0.33889710301498 0.830263042568483
0.0232347079649408 0.507031459580124
-0.445807117126943 0.608167111417363
-0.380380209357647 0.637803680703967
-0.294393630781039 0.901621772064055
-0.371782815835287 1.28667934814735
0.208762959945517 0.862707372257521
-0.0810923485299521 0.959922910728917
-0.20666056712039 1.4208277392121
0.464533182807475 1.10891790994701
0.119097794233804 1.11994586851031
0.496561700551248 0.880076758296607
-0.2600223846488 0.906884765467319
-0.141644543529616 0.521375541348393
-0.234771885962622 0.657364130238545
0.47236346523859 1.4996607444041
0.464452618704508 0.535899835640735
-0.191768495512173 0.613791338203927
0.231122452277987 1.22354998465106
0.346884940085978 1.26373595033997
-0.311651916711059 0.848762503369661
0.254262195902142 0.906742137068019
-0.316528238636512 0.755748125042561
-0.347704830034768 1.26895911839086
0.113629177377543 1.27370733252784
-0.372886273348596 1.02002212656751
-0.0944996435388736 0.819253400931223
0.182627508963907 1.02153852593707
0.201062503320235 0.946680269190948
0.350788682523099 0.833682269019162
-0.24904475978692 0.663705365201487
-0.0907158798589651 1.05383499498394
-0.111966852048571 1.430404516324
-0.498921332278809 1.21352248656736
0.388292677138587 1.10766319767598
-0.361706881784061 0.791487890158719
-0.30133201774401 0.844759584215454
0.324358101228304 0.986301929626932
0.139643799223808 0.81311685519967
-0.364831311079302 1.23408922930305
-0.447886812164717 0.908606452347299
0.355314608009559 1.0498156900992
0.193703531143399 1.00359701569258
-0.185382315162836 1.13760437526201
0.117458862515163 0.954570574181004
0.434558081822196 1.03395440826162
-0.0771532117775294 0.948538749867118
-0.300158534489003 1.36650752115708
-0.0244727297351971 0.925968111786817
0.304704568288346 0.877716544455483
-0.272913004182783 0.769575554707474
-0.0615942711277415 1.06971495189392
0.241976189264004 0.680501045360485
-0.217415267501941 0.947018254203138
-0.0701462036195218 1.16337824869966
0.253298803367973 1.23007198958705
0.341624377704043 0.920650941476902
-0.46345437116422 1.30529222517655
0.0920622005816742 0.716091737515305
0.334711416464617 1.37876982842288
0.242435542351606 1.16877747343603
0.0679124820624932 0.838834231048429
-0.403033086615857 1.25173382401851
-0.396595603227105 1.40446153616826
-0.30893290269245 0.525131897734512
0.482157015274531 1.37699872936854
-0.0516277995335254 0.835678245467187
0.399360602152538 0.897755564431975
0.497190347256061 0.993892117098204
-0.167078601116049 1.40241131992725
0.391649453150594 1.231973970627
0.207540889792244 1.2432467160931
-0.024313088865807 1.04163760757248
0.359038832312011 0.521397560582088
-0.284388862272839 1.27577995543415
-0.297976461660609 0.522629230025692
0.410636398046464 1.49235351184503
-0.0260331969788895 0.658914216054305
0.0728139199796276 0.716989096462448
0.406943911598515 1.4018002309626
-0.258256592418928 0.980196867720003
-0.314077150107627 0.675907310332398
0.297395712446254 0.872797208696935
0.120747125235922 0.574322769420875
-0.468955920172829 1.46251410286421
0.110761959952143 1.04202941684776
-0.163814011830856 1.2768259934365
-0.39744909455936 0.942544876844715
0.184417895446814 0.720477018330943
0.335693054640121 0.88957992986571
0.153376544543304 1.0012276164717
-0.163706974274173 1.2095441369056
-0.29087986372596 1.0508212454775
-0.0311067348006056 1.38122252895301
0.223638946370397 1.21147550170799
0.324551061311122 0.604951605157457
0.397256050928575 0.683900049357724
-0.283105153950894 0.89155785156743
0.112176924833519 0.828199853724195
0.232065605651285 0.62742072944482
-0.0823419036716386 0.75591363139354
0.464063186596976 0.939581303003632
-0.327952679964774 0.731699403988572
-0.214960214958458 1.27440363637341
-0.0138986152791202 0.586278177619609
-0.190734172291361 1.09927703804801
0.255817068801357 0.720507658399102
0.211885593091798 0.670492578210356
-0.367690007358416 1.16780392197116
0.289860250724162 1.37840940464063
0.284691638938895 1.17865486931373
0.172471608831067 0.663487608804652
-0.41660452600562 1.2836637271979
0.403307679248246 0.964102785077846
0.143071216185573 1.44081738140798
-0.223348685976745 1.22860635282428
0.16281943493783 0.837131988941127
-0.196548293702931 1.31908350042796
-0.354086721063842 1.02954069567775
0.270686003657426 1.18130069823092
0.0215196870389458 0.52445661779063
-0.347139952116791 0.616818327992798
-0.437142404177454 1.41164751345985
0.194127518987651 0.65427822531067
0.0969684253414741 1.26527606671479
-0.0491310333053758 0.774765114693083
-0.463098710056607 0.629026124658316
0.069645519188777 1.27365947865672
0.424387262102772 1.03782383903604
0.148563816772145 0.739170123332213
-0.279697510983424 1.30821276475664
0.375061116817196 0.561576592255318
-0.0214315448688006 0.847606736763302
-0.151592133208747 0.534180703303661
-0.4031398650522 0.789911344800579
0.326704937407802 0.628373052132681
-0.364962301534149 0.649585422286372
-0.0146073986861917 0.869659947817182
-0.322814968755457 0.77588778080427
0.177866809603083 1.43754078072167
-0.210632357723231 0.702572152327857
0.243908493054427 0.978117152918172
-0.132593807526254 1.35574973255326
-0.404600615014621 1.08101232392246
0.346538401343277 0.92811515554833
-0.0852740152131147 1.44885013698055
0.114158851801496 1.33132050914753
-0.00312095842720545 0.516394557548842
-0.238721818720709 0.8304576945637
0.467522483041882 1.4249821511997
-0.0435935418416157 1.42180412528758
0.492719366543683 1.21733732725789
0.118823733571374 1.10693355243391
0.47616715127993 1.12820735824363
-0.464963798584465 1.43684256612448
0.0978672323726323 0.513170539164949
0.361723711150621 1.2385048100298
-0.131745109014648 1.16634576035814
-0.347618630421742 0.734423707583757
-0.0853575979278696 1.1839202204506
0.258404513996704 0.738275931377369
-0.269541336988055 1.26730606412073
-0.269639150448658 0.836631585323734
0.348902982978344 0.979734184592365
-0.282089501275709 1.41606823726475
-0.208981034142297 0.94712100968307
-0.485921293556358 1.20434807485059
-0.316737038950333 1.42273657545575
-0.379848247867403 1.22885410352867
-0.0307158300087526 1.29836826060883
-0.357650867385612 1.3711111332765
0.442743952130419 0.774239505535692
0.0955674677266225 0.727784013725172
0.267938580295487 1.38765207482484
-0.386907059322357 0.601721707576831
-0.0214396044620198 1.12691775109006
-0.298166246758804 1.49284795369756
0.0507510389976422 1.37383384173745
0.239390270183692 1.39407724515361
0.0921062494168097 1.33782181500674
-0.494954335259117 1.44601277142254
-0.402284988056063 0.997306618991747
0.410426347154696 1.23348857445245
0.263321147261644 1.26590974022602
-0.386448476566748 0.599194934970124
-0.441437132702677 1.12715023324871
0.091554050672716 1.25858400228013
-0.15753455029242 1.1811343152561
-0.287450276186481 1.4680613448497
0.287759091232571 1.02923042040236
-0.0829313873118105 0.864103560019927
-0.329784684424163 0.93583732170189
0.369739044911927 1.41508386992515
-0.170874447889224 1.08818610209969
-0.242731675914041 1.27917643101938
0.0595466467004573 1.17117745549643
-0.188473008950648 1.10212568699635
-0.077448014818747 1.05457170408591
0.473982044131414 1.24103070906588
-0.396729293544168 1.28748658990428
0.323078998540393 0.612878570641185
0.0457264704366566 0.911637895922408
0.176489667356773 1.42260625273487
0.13422400128035 1.24336255020142
0.0665832972923038 1.13258739832847
-0.134834993254798 0.97349718123601
0.191505809477092 0.791025677362793
0.0373602369025692 0.620339424776256
0.344093711143849 1.40790688328775
0.14069556661847 0.511676599318274
-0.216832757557224 1.40034704669609
-0.142308864835306 1.40889978737522
-0.340320920357053 1.2460088843826
0.433768764368659 0.541996416184798
-0.191742086002111 1.27137713352159
0.21782508868977 0.88019022627827
-0.372148488531589 1.46815914913834
-0.118191174008656 1.39435108032293
-0.0785945886492576 1.2362790433646
-0.356066619634987 1.22327001309152
0.184436681560724 1.23187746361071
0.493429593958529 1.322630657557
-0.212856575602921 0.585994489923954
0.0348653441868143 1.48116643609827
0.401757397629049 0.806874861739532
-0.458539408286464 1.06052997581794
-0.189231918167908 0.618558268103191
0.0573658061060385 0.83056199153576
0.01251448429577 1.13224094523873
-0.484469032528499 1.37501653221539
0.329463260013729 1.10624048383641
0.124882400851417 0.979266995882834
0.477639346340789 1.23845735086656
0.0814933100799023 1.2054356825228
-0.0417065323411261 1.20923921614474
0.208837980806772 0.764306689729043
-0.217782300295361 1.07718725913959
0.418807701422452 0.852951310477821
-0.437365537912755 0.737431391130616
0.375633501079431 1.08278843128366
0.431864194661787 1.15182934212256
0.312183299765755 0.602280866412971
0.0364445658168635 1.41650868763537
0.142218529949925 1.05574417178
-0.0871461702075626 0.928477241435036
-0.33994317933537 1.33838282768242
-0.31454801302837 1.01185538733889
0.378736514751174 1.49110080885926
-0.320214911447119 1.10300121172221
-0.148374129017328 1.03253873340641
0.0115820489982326 1.25530345878582
0.301027940688972 0.557044007581723
0.247622114127644 0.584750951588495
-0.42899620893718 1.35480201232863
-0.465722733695501 0.596521233465
-0.264478624901675 1.30142482654351
0.233257148048107 0.870173104071905
-0.269702009046933 0.579427590812495
0.121249470004616 1.2157951952645
0.247036821144845 0.704740877081301
-0.142056383508884 1.072484445223
0.488921020037891 1.36779704560879
-0.114703439152144 1.37271073820809
0.493114753497831 1.17137586217833
0.278663392906811 0.812493378657068
0.104972704466924 0.539562957270819
0.256590943720756 0.885421353144338
-0.282717431114778 1.44657376734552
0.308391001048694 1.3082002586077
-0.448811686904702 0.792951948046826
0.443172431915739 1.23088782740282
0.2531489991289 0.612470405459807
-0.144391288957244 1.02797579461911
-0.116319999675077 0.817437821062793
-0.241706762821538 0.50083049457226
-0.494847906840418 0.573340142689906
-0.0252684948344941 1.39558886877599
0.490863230133212 1.2350739840451
-0.0538945644976289 0.791312924671635
-0.458868179618166 1.3806332890342
-0.465511912136425 1.21414881636419
-0.237085574841416 0.574163552957303
0.282101940548991 1.157342547573
-0.26750830163811 0.529100942822132
-0.167892570516931 0.592337771563715
0.190486783129593 1.3431033099051
0.199926057658529 1.20543775137436
0.189421602860295 1.30943311346268
0.347936507401069 1.04308125025211
0.170153969300854 1.20992401301847
-0.226098928018633 0.640897866377046
-0.369686456584851 1.39442613464671
-0.21746059726939 1.48147548727192
0.318427356835991 1.38282821155232
0.339716598646581 1.42761723772229
0.0260264218079902 1.28004641232795
0.316464920131709 1.22891423192218
0.0863963295907637 1.23359369799528
-0.441039874204988 0.527909926703652
0.327739515674086 0.984718925553691
-0.394018501014712 0.719380971584072
-0.141009022300504 0.77706983517555
-0.336443444917593 1.17935152493473
-0.426468030848447 0.702401089150123
0.0610800989816741 0.913982294831763
-0.0453739909999291 0.873849339660732
-0.0058675403700103 0.864828847102037
-0.290833973115256 0.946396042601751
-0.016489374699694 1.24720121609961
0.411663634388442 0.605629115955751
0.314676921236499 1.0331882975178
0.25046597578928 1.16420972667085
0.30135886906004 0.692519245106543
0.118774859305134 0.899090377226052
0.0249694573143805 0.563905872620134
0.303211675222823 0.971408604333383
-0.0221217386435084 0.904207976558024
0.0245734015110021 0.74166008833874
0.098865504338994 1.03860851406376
0.150504783533063 0.854418926756147
-0.038044889656479 1.34109322612851
-0.150667779534665 1.01403317326815
0.359135610835955 0.898780069083407
0.00519455633653132 0.613947983624145
-0.11872541702889 0.511710711061023
0.487217625573413 1.13856516355453
0.489500794889328 0.831443644583692
0.427026293088403 1.26018008311426
-0.0191533679012226 0.91836228556893
0.481180939481192 1.18546852946351
-0.425756699104089 1.39643730632331
0.30895247993185 1.14219124391313
0.460544756591724 1.13112330541511
-0.00159254502476619 0.764838319943512
0.193289499507092 1.27193300466352
-0.397311535855413 0.692457916455099
-0.295481715030462 1.01234481204974
-0.121724462069099 0.553615844847736
-0.141075238735448 1.05683536906707
-0.344022199506989 0.675272264043508
-0.344093400365833 1.42113227123497
0.0578606927056141 1.18080395281475
0.326819080954898 1.23889314477512
-0.360191065937218 0.597809264358647
0.392490505884385 0.953359110803156
-0.0176310546034709 0.540356064754187
-0.37272691028411 1.16478254084515
-0.41949517976919 0.618927268806152
-0.345076210371223 0.642642988529116
-0.433236467924694 1.17720585936355
0.24993617175917 0.970458404036696
0.468283977670471 1.07478142747094
0.195225105705942 1.28358384170817
0.348225281331298 1.10635217829544
-0.358806146598271 0.597810134838248
-0.111961356563458 0.753848246541713
-0.212781789534884 0.920068736726776
-0.075513654002226 0.618021092176334
-0.014381358546996 0.786674098182699
-0.429942228049624 1.4658877156245
0.20253126358659 1.00874993569285
0.0859588234258681 0.830488157606182
0.120062793591363 0.550079792274741
0.210247490129962 0.737722007332841
0.254475966784925 1.05415445177228
0.0677686125678973 1.10550916454484
0.119674450398271 1.24438918427195
0.468854477312406 0.7486158939184
-0.493024374890827 0.549785221822807
-0.0619869395249359 0.823790696237603
0.277565750444576 0.529402288382454
0.0900357369646071 0.734464823645529
-0.426946745824089 1.10416661465893
-0.233360502227891 1.22575988031344
-0.289705875591077 1.43389491376369
0.335108587098306 0.842199607917843
-0.316241767729389 1.29402540946132
0.0443430634698655 0.955994798116155
-0.186606582327359 0.847836359241562
-0.488283871621973 0.954423510898474
0.0241516894266285 0.621194858659208
-0.356346736103552 0.9719565853501
0.444742136727569 1.29184056097723
0.470947972551488 1.05308320522287
0.151812561251855 0.58963982493646
-0.455214308344777 0.813545891447192
-0.14237658447754 0.62606168843452
-0.23327196406062 1.12878828818185
-0.423529930931782 0.829606060727681
0.094849041224721 1.38778917419836
0.0765127951453791 0.589879413296392
0.324851538685302 0.978507490210545
0.063374317103834 1.38206079635726
0.126040994735428 0.71609346148307
0.0302786598991744 0.846491047756522
-0.055109985579011 1.47158287333204
0.122114861752704 1.48441977702508
0.210943397430836 1.06300795207642
-0.0968300337445225 0.834971953600136
-0.351023481289626 0.581428592844369
-0.115630547356865 0.552738581216099
0.146435844663371 0.939593862877666
0.103156000595804 0.99391661473223
0.105263807354196 0.622711233461531
-0.208342561905439 1.44233945259619
-0.00845160241551168 0.707520991994954
0.136282906430402 0.939070604554634
0.0328732619945238 0.511039561174413
-0.0567266601423052 0.705516915458194
-0.430356679008478 0.90538579422187
0.268394160229909 1.28128539244044
0.116729905203837 0.57936684007291
-0.258459433107911 0.512082857688786
-0.313862178047453 1.43813484713302
0.172554662575846 0.947350983670484
0.271336746910561 1.44899816724943
0.376894721897822 0.891664427785123
0.073785562811078 1.25555044574807
0.475083480257476 0.896305440429172
0.162083271487908 1.22353338150805
-0.0585261367607481 1.25419608386388
-0.181713208822771 1.02510189143978
0.320997230843539 0.67787184586723
-0.039717655286597 0.751581126321045
0.34502902124674 1.07277378098182
-0.318885405535223 0.920233238869336
0.345561787036874 1.1139422190559
0.0260293238399803 1.44216736869168
0.254915916901666 0.877019820680357
-0.453834452753139 1.42383633117615
0.216110577210837 0.865580785057166
-0.478061743353048 0.927698120694211
-0.360896044308025 1.06276110996413
-0.295777218536798 0.786754473361799
0.329198710555994 0.517244359226458
0.374412689178011 1.16272288879493
-0.0877837955938132 1.18972961895974
0.0869928208972735 0.520442285528287
-0.211570519087739 1.48747842093209
0.0956360892821694 0.926384133911775
-0.290848999256365 0.975466421275029
-0.464392031432359 1.20125711045964
-0.0577894704463138 0.938855711211871
-0.173914495492048 0.700632804837736
0.411937274974679 0.632575472502217
0.00853334727698546 0.833221592599021
0.0900422505856781 0.97716690716033
0.243499487658983 1.16888710575059
-0.075507087300101 1.45716424261651
0.491087935794329 1.49412134138799
-0.123036513210896 1.11469519997904
0.334012370043891 1.05494171135945
-0.0630106179003286 1.08214376515571
-0.47089127785156 0.745537236927841
-0.0981081881572568 1.05124453043465
0.21316617509458 0.986198030590163
0.24799047145137 0.525453439614126
-0.104989885103107 1.43652717252679
0.456279114298353 0.645829969566361
-0.419403698371916 1.48331329188714
-0.0444330074584695 0.867810007069341
-0.0997493536375619 1.47796970377409
-0.410965070438094 1.0819780433729
-0.272266688220436 0.648567224729305
0.151133355096114 0.720791652754354
-0.166374602703938 0.954327274618224
0.374395750047199 0.653180410135799
-0.462644123111079 0.937365670291736
-0.346292578979768 0.505838205813698
0.444283751759926 0.920477895687459
-0.201995000751281 0.714431319269134
0.223427065389407 1.13414369535983
0.189330125745619 1.48597927375355
-0.370150920549314 1.03356104572386
0.473491427889779 0.859409415050996
-0.310719791505935 0.505115887750561
-0.210013973583734 1.25387747974885
0.0447571031764044 1.04549964093105
0.350844980410936 0.561286514966094
0.300745144877251 1.32028320726467
0.214409129110909 0.582666485878174
-0.389132619840504 1.34131697986927
0.185152616379303 0.823567416109736
0.151197779142421 0.84263621838706
-0.0411969246255476 0.743849331690086
-0.118729894663633 0.702795757755964
-0.113081134137208 0.744882599394826
-0.423777065968741 1.30763125613964
0.143320015970205 0.910824422606035
0.0129060893648152 1.35798992210809
-0.0281851879301554 1.41578851996417
-0.193895020984212 0.519533328399616
0.0609331176783032 0.731059465970971
-0.361946104276771 1.19925084748522
-0.137346653690195 0.976950584301482
-0.22257429324864 1.27550462554836
0.122573357407655 0.851076421954853
0.442395178521508 0.586703498922014
-0.431531340771857 1.29965998479806
-0.219180387280567 1.02562134135355
0.0916342062894306 0.587539701973975
-0.270899362200003 1.4760421352334
-0.29364611350398 1.1478411617011
-0.396959633368519 1.07287433624553
-0.378940005519356 0.515045732537336
-0.411357898860447 1.06896995499416
-0.452633279211591 1.08418838242041
0.282980785229686 1.03175424230837
0.31199425812919 1.07324640198628
-0.152531543427421 0.982198019483176
0.48153867740015 0.938562911330287
-0.00386858849467636 1.45147897939102
0.31013363243172 1.297406154582
-0.366534306673073 1.48047167523274
0.115482582922651 0.976419398275692
0.0304337652702832 0.933277003683345
0.192560717316005 0.583643219371384
-0.454803877373224 0.510449314147203
0.287158965261998 0.916381179456378
0.298827476424129 1.19216056973072
0.206369392663913 0.882270373379737
-0.405392590877958 1.29490637899567
-0.143020154761059 0.943823288619342
-0.342796672703335 1.34188490876169
0.34740852369596 1.12039283440869
-0.494426262236854 1.38428208981857
-0.201479519659613 1.11704661023625
-0.118908979035202 0.513755218344874
0.00452657732554751 1.27850177374414
-0.0207445074307928 0.547321809154617
0.263175278843292 0.598511579986765
-0.45571194566882 1.33912308206997
-0.0206525872312409 0.97903819688299
0.476862444953838 1.23710455119328
0.0862111480588398 0.507153779101898
-0.303413748008007 0.904236256293336
-0.416612467384005 1.43358736125808
-0.309241795517647 1.05388941410322
-0.226202582283167 0.513688863430805
-0.410191175014904 0.519370843313578
-0.275543744538024 0.873271868893274
0.340683848394137 1.04214019615793
0.155834901715295 0.64992827635092
-0.253853536076866 1.21162624508897
0.015594632292371 0.956211875052831
-0.378981138161747 1.40479057183598
0.289358338841928 0.534796025894872
-0.451604543578931 1.29317438461841
0.288055789006187 1.4548430946791
-0.43926297383741 1.19728990719808
-0.497041793258481 0.94287920668341
-0.0124620038037409 0.810395409436761
-0.298335979140721 1.23089450633312
0.0175953709788695 0.995245242609101
-0.349660941104402 0.618720172803216
0.307565769297955 1.40536499656355
-0.180173053328436 0.798053626169906
-0.0609377985621486 0.589246833745407
0.100178643974818 0.768559840745269
0.350744676650095 1.48118705723678
0.433305771771521 1.22329587280683
0.244070468155575 1.34067623464901
-0.337483201965929 1.34700239371499
0.399367993909996 0.605260662516572
-0.228212155708442 1.1245380890489
-0.281052784624779 0.600875390019585
-0.136181864133457 1.2779180695647
0.143641220979248 1.01763495008081
0.414311552444799 1.23662959827399
0.00584923137801363 0.785809664348285
-0.461231949869031 0.685309440937994
-0.262976223171624 0.997812934063876
0.388989196443875 0.541840606181911
0.264911182124455 1.44425881038983
0.459527716648093 0.69903000197773
0.434561208671946 1.27656602830431
0.265331517023347 0.715840832484774
-0.209091468651111 1.010353477377
-0.463656819690342 0.919476244305023
0.451343132371169 0.795621229789545
-0.362567514205617 1.28130733733772
0.364972524678393 1.26213673638829
0.0744065055167047 0.563428446592565
-0.314879869273437 0.515075443407285
0.146772751801016 1.40303789911488
0.293977346748239 0.732898021108747
0.25752774092623 0.947520502184923
-0.253539489978171 0.680071045095415
0.184511557131745 1.22589328362452
-0.20546582364959 1.42235212241598
-0.456904441388612 1.4347172140842
0.484787566648943 0.968439277613287
0.215484774576703 0.771337454912405
-0.146695184503584 0.904121259011562
-0.316098962734479 1.18943685540809
0.485903465857433 0.722136061028058
0.158042767242141 0.835280489407074
-0.487770282506404 0.902161828674946
-0.467728788076215 0.968998137167938
0.369384909763798 1.34613086140172
0.0567106915537785 0.822088698761365
-0.210786061494544 1.38690392617105
-0.283840894626951 0.900103718282357
0.181830029003555 1.22133435145609
0.347085092074542 0.66534315683549
-0.498237283126026 1.16568644479573
0.0412214928174981 0.892782905273253
-0.457794525879685 1.36323973606687
-0.262804060522819 1.18462837977717
-0.142421148988282 0.590981893494511
-0.464477098657517 1.29147064516907
0.0376546624504721 0.977817032235757
-0.315405112952575 1.13942403361453
0.203722671615918 0.595641129588417
-0.293845923564233 1.21907419118998
0.192072035511734 0.848982283251812
-0.204406827731955 1.16792417221117
-0.124302451247815 1.10984615683257
0.209101500497373 0.649942158354251
-0.238992104346435 0.816096051221886
0.479173514652316 0.671565898011322
0.183166674133803 1.16966266197349
0.248813162564784 0.887482328001211
0.178300552417086 0.673521159012067
0.437373969807273 0.574230264854482
0.285549514303148 0.972061707198257
0.420260882729473 0.735704502866867
-0.0653459215708769 0.624741230834161
0.482582828222908 0.955409925780287
0.126594209418954 1.35225368496449
0.461639559612531 1.28005521949371
-0.420287619899915 1.47492061850796
0.407153217608721 1.24542275274285
-0.0521469310356767 1.10664533530119
-0.235466743654988 0.688000458568229
-0.0397397711118582 1.35351083634632
-0.20544509915827 0.671983971841829
-0.131685801662348 1.02472144163866
0.123282644537428 1.1653187561839
-0.138469300035681 0.746671508444252
0.212126891664939 1.32433477283556
-0.467787321051985 0.546710824764036
0.166503126399152 0.693245380029035
0.0259211470383718 1.3042775967232
0.422966916604101 1.16213100670184
-0.029259159013237 0.904444388588691
0.41453265287224 1.26144028150503
-0.253840798530432 1.02799170657935
-0.278903462413604 1.20214906234573
-0.112575374273498 1.28183975741026
-0.48254617188007 1.21117639104143
-0.342910956777295 1.27583796579634
0.2970762920112 1.19860944557152
-0.20361705570219 0.576102674074268
0.17010305368937 0.840529315669971
-0.257150140517566 0.516415393142508
0.204674389500183 0.996201859044744
0.0817540029877254 1.21952038636242
0.419991860154029 0.64404970776476
-0.309919696358415 0.800375902890295
-0.453362534305001 0.583512939063981
0.0871888655944417 0.676309119109025
-0.0367112853994714 1.24751685405963
0.0595708693122793 0.641368973620337
0.376103738012553 0.685462180553652
0.349122044068075 1.35520420689966
0.257688980107244 1.30130436623275
-0.361006495635925 1.25870491317677
0.434823349892139 1.07279419401959
0.205054565576255 1.18728752748463
0.0169261132987478 1.03520940371756
-0.391465467613178 0.953025718609892
-0.281470845602804 1.0851767087827
0.451685794141015 0.721632034743584
0.134829978490953 0.602369355919306
0.214522193381384 1.17264714271485
0.283664448997518 1.04115652421101
-0.0576513288298362 0.673853225676999
-0.108661980179088 1.35210141980063
-0.126624542022349 0.850923869091375
-0.134788030768016 0.780665744207126
-0.0348275500226274 1.48543837523057
-0.0179456371326713 0.619390756333607
-0.0658548116648864 0.911518606817264
0.358864253779083 0.74221316334009
0.469038564059229 1.17380693014249
-0.0814724784326125 0.697956013116721
-0.108893523412027 1.44054600454589
-0.356408499069577 1.48582851444108
-0.475385697492773 0.861504281830321
0.209685170527353 1.22881695744452
-0.0271089879609395 1.06203907839985
0.0733130208427511 0.650201284688412
-0.352057031090355 1.20903536349519
0.0769344380728307 0.908208602065697
0.400171681968255 1.18312644194008
-0.462174394333531 1.18556054946631
0.245560343123501 0.916519389838802
-0.473764537119911 0.702331103820566
0.303834629137276 0.640206142044962
0.471037706369444 0.854433498631307
0.118550044560147 1.18070659592376
0.365081774516561 1.35226753069939
0.433366900606442 1.11908392928308
-0.298644378431582 0.850051401364184
-0.05740909677164 0.899857327635377
-0.334289245930358 1.24869295493397
-0.163798453035149 0.747674214634375
0.152093636526083 0.739102118190642
0.0715410595014818 0.982387337484119
-0.315471035364018 0.817478690204641
-0.3698299750444 0.754285756738978
0.236647114329387 0.750138715239841
-0.00448301020373271 0.539355679336938
0.331351944484644 0.84704440934547
-0.259948454291 0.988666562611362
-0.0588346298485248 1.09944886664636
-0.294353967359189 1.28740292411177
0.435764227564286 1.20468431247358
0.365056067600169 1.13772733152702
0.430472081532719 1.07566558321478
-0.357673817107587 0.6571269918729
-0.0479038621221579 1.33703525491842
-0.289912613535495 1.14382521580779
0.309996306277408 1.43435332621143
-0.280446570932653 0.598518503775139
-0.0996396780643367 0.688525011563546
0.498240209892613 1.4233898750001
0.456361575849327 0.620196273238697
0.131189487187564 0.951820097915914
-0.127132103822381 0.63384656213666
0.120669306526293 1.34780620304756
0.31545579116247 1.01605446292123
0.161739506377845 1.2186451064231
0.392388508108428 1.464780297669
0.3549120670087 1.46451215608684
0.431863513064715 0.912694745914237
0.0441431225519101 1.31179349234215
-0.132599305642379 1.20448263458983
0.418280786490079 1.42071508346
-0.152947754378876 1.24967498542604
-0.0940998311462239 1.03407074327056
-0.184470553373578 0.736719489729058
-0.165465855434954 0.530585497306327
0.151776535135677 1.16222085742293
0.32454176389912 1.301012737682
0.364698007719022 0.855697354935801
-0.27938295626798 1.39979290937262
0.368313223331952 0.78484999241259
0.362328344839717 0.991194786926279
-0.356192777588273 1.20964265878565
-0.382550324255161 1.28972914497525
0.39266134767762 1.25562258741092
0.0732808797671849 1.4108580916027
-0.106202682121989 0.891263975272418
0.435506879629686 0.963699509016937
0.473547850739944 0.958997821455512
-0.103336464344244 1.13251623436064
-0.0852541323738129 1.09641798542475
-0.31654626914056 1.17143770822636
-0.430697140590498 0.750918483407274
0.48983214332005 0.801518771264829
-0.254926992568332 0.894257915714621
-0.162703737382673 0.86246350875065
0.401420377941494 0.615510963867218
0.249629784612424 1.357426843593
0.34068671699513 0.839378261736204
0.34641071670253 0.931150381137784
0.178889102498899 0.745686567572098
-0.3771040786159 0.550071085962811
0.0694672954741115 1.49451185752442
0.2559103590809 1.24857214578896
0.00943772739183313 1.02969449905042
-0.393677675510198 0.534616058248548
-0.196699369584367 0.811755806095034
-0.0771743344820172 0.735728774948066
-0.439780008242129 1.45059965046982
0.00279476559432879 0.630772718441581
-0.159327654878369 0.779271939359007
-0.450371938604196 0.988764880119233
0.195716213431579 1.36187374873138
0.115875651892311 1.34200856017073
-0.342355547353553 0.607400684828945
0.214459364857199 0.932596657244674
0.354048526939734 1.01404967457699
0.116557321780947 1.42673967473982
-0.255612341212916 0.878154202692733
-0.177980929514108 1.36315341701299
0.269679955290186 0.55108332447521
-0.02275318978119 1.33264253914387
0.104679373783627 0.925425237485445
0.0944903271906068 0.519525760649566
-0.34191408979978 0.860486823855039
-0.195470165120556 0.979740223319198
0.351906727496922 0.728200962482831
0.402302925068357 0.748581999474998
-0.0954154255318759 0.932529781398652
-0.0318239691468133 0.708825263880709
-0.325433152248029 0.76950181135246
-0.406136933916749 0.514417112865616
-0.292565472477814 0.982602466052879
-0.425209089811778 0.616717929036617
0.492389300073444 1.13452399134865
0.0897520831050014 0.736767981594423
-0.141974418651697 0.562488051336879
0.0707430983100968 1.4907000333727
0.478863018327882 0.781137276558874
0.363166082933411 1.45386715229889
0.437219047279203 1.01263502848805
-0.271375622504045 1.49782467782385
-0.0574615595830248 0.627206582156187
-0.445672021717468 1.1272893456958
0.41846115731846 0.808305232311888
-0.353814595560164 1.13841739101863
-0.41356418258751 1.30644317536804
0.111479725338389 0.942223859827452
0.286203483134846 1.48370237465101
-0.0534545647260874 0.660732200905223
-0.460534648274506 1.40991213288682
-0.273545322817813 0.708211864882725
-0.265389307669296 0.515248063829796
-0.0105651183311254 0.890029903280807
-0.0375290594171686 0.502090127091087
-0.288016088081037 0.882269345008179
-0.499067871446846 1.28563146900268
-0.28280876151785 1.46709160462008
-0.357629256252358 1.27286108885533
0.0656301087182831 1.35274381398313
0.240177464824127 0.506508244684013
0.488897430601994 1.24075862847629
0.28907052785832 1.46965427378128
0.377315572577417 0.698462284097133
-0.495951414083016 0.647554519716329
0.133860761822843 0.9218196426376
0.137856020439389 1.16807832599228
0.171680015408516 0.813283517878128
0.284792365247696 0.679465301674476
0.0495431553679928 0.689635022085198
-0.0200321716783301 0.77721196089095
-0.429385500685177 0.974678469989008
-0.499997353510777 1.05719144361233
-0.116695295541187 1.29226215753976
0.137480741215159 0.828039787187413
0.263103728623553 1.15337822415552
0.22041355407849 0.827253539297617
-0.351978940817713 0.651570608527168
-0.242663149933073 1.13394328061175
-0.35070900382633 0.98485550699497
-0.199041661034777 1.46628231588914
-0.0832755353034122 0.926889305640968
-0.263771524376108 0.764901511980972
0.10507823803933 1.05882985021763
0.287968221922028 0.638819438734162
0.277449746944936 1.08295337095405
-0.0352568558863204 1.4937008627687
0.404701743509291 0.840736455861008
0.381048854210034 1.33109925805891
0.1837611227253 1.30840361484613
0.0272121287109885 0.549681718211314
-0.111415686930861 1.17166550689733
-0.0128169272858131 1.1010268721256
0.270399864317759 0.968205851828811
0.18849213351532 1.40275031728679
0.220742340997619 0.676986545301695
0.440039435664666 0.578364291279508
0.151069542089276 0.583729445653384
0.293596493694422 0.620205655618652
-0.497446628027466 0.726887182223936
-0.227349104933286 1.28549154021599
0.386625749861112 0.681882602317499
-0.276734218064921 0.982873769819415
0.0503139090547713 0.583476546776631
0.244122796180473 0.539412895719122
-0.190628893676822 0.671238048227684
-0.122656026889596 0.835632492966427
0.373059823545569 0.568896944970554
-0.320776498779012 0.599746103292786
0.178340754292205 1.10991528632157
-0.085300269889285 1.4134928380682
0.341947641235837 1.41385292132306
0.413405985713848 0.685349640739339
0.370921587619094 0.763272818700202
-0.203361237075911 1.36612965742003
0.343923448776923 0.98849357697005
0.187837439580518 1.34955108164982
0.375345763960517 0.518339937449976
0.391123174971951 1.28684699854428
0.294125426724268 0.734539534083584
0.138429830005603 1.17000755673984
0.205973410416387 0.629898540516031
-0.0383435121608922 0.61651863501521
-0.339233686313463 1.25835140209041
0.350598414349159 0.88488401279697
0.354174107113492 1.28797444128118
-0.338578277201763 0.78652753125034
0.00599728788111981 1.34787505690483
0.42757889204162 0.58981884755407
0.0232785127814554 0.650184380808252
-0.143625182985751 0.535344247413372
0.32669112363902 0.682601677748795
0.367253186898217 0.692779262716169
0.462072970604795 0.767988938608255
0.131526160753654 1.47598422290388
-0.411373795469369 0.553290368224563
-0.283424308643444 0.76850974252305
-0.082558806684883 0.547863921149944
-0.339587996559942 1.39567412483904
0.052821008769536 0.964117674926388
0.309851638177456 0.940856917473945
0.432188804160568 1.00348688191108
-0.34165819812418 1.01973358872012
-0.22994201018508 1.29138979756968
0.262647469699603 0.641931778169992
-0.228946108538104 0.66313182499318
0.496673197537623 1.31518301602539
0.0082624670002836 1.16411118876716
0.262710228051476 0.535187918143038
-0.134322957217817 0.740017413848889
0.0497280241535519 1.07381433959912
0.471717107129965 1.37782822846925
-0.434173133061705 1.35525580729325
-0.246783536383584 0.548286823656565
-0.370281198397874 1.27208856279581
0.459228327397839 0.753391908558029
0.0760345452891149 0.909995455025303
-0.153859825977351 0.566423161414325
0.0824329942582641 0.636910727286774
0.0380526271370248 0.878925117754494
-0.176629573637391 1.15825172847128
0.0951304667173493 0.578790094269977
0.0936584274236976 0.950193103891984
-0.345699312957028 0.989071256825924
-0.442143376287548 0.531704325275346
-0.253288588477268 0.940084634134121
0.0835183282631138 0.653081250588142
0.354890391602522 1.24857288260417
0.394463442346383 1.24388851086301
0.321197255256522 1.43416824723101
-0.0033854154170902 1.29299814763122
-0.433372612977745 0.702873585870252
-0.00675306812213228 0.898620093283501
-0.0780436990223962 0.791437331401556
-0.326368290135571 0.694493800095539
0.00190580939842755 1.40965003410856
-0.11932314023346 1.00743789479463
0.191942048474414 1.09864257515983
0.172709131814469 1.33441991209217
-0.450065148409987 0.5935546179962
0.267334431816886 1.34602718125005
-0.143176660178148 1.07953414653139
0.379996728488935 1.04188821209856
-0.173547117814154 1.18208109725547
0.201270097010921 0.758775628506727
-0.0152881296085681 0.735945137378185
-0.131152964823349 1.11741008274427
-0.0649087858449655 1.21464261507144
-0.276336750586747 0.952384582311632
-0.158302114147333 0.632472535959996
0.313646647991446 0.824684043044548
0.451282012993742 1.20327403213482
-0.00591611509728657 0.587373637748854
-0.361545118421186 1.26433801364098
0.295164295580779 0.573120925849625
-0.0669069792193538 1.45007205713842
-0.26180274158994 1.23031974174087
0.495017716084189 1.03586980324991
0.157470435232039 1.04541637951682
-0.105021018183026 1.42381374535175
0.213018514437747 1.07595600382118
0.17754102191286 1.17104987739332
0.196828352486081 1.43883224739043
-0.184784897760053 1.13328216152297
-0.41379377035955 1.01451065952019
-0.0177684807150485 0.835080045508144
-0.273904014456122 1.36929424028108
0.263796239491482 0.689498406168148
0.0510168587994597 1.10879365417175
-0.426425134963999 1.26593549844989
-0.228691400106213 0.879238714631099
0.270337840149911 1.21470972894483
0.179445326641756 1.45668206487834
0.48054696632814 1.38466280071967
0.245728225586211 0.85764175010364
0.353783275186298 1.35204166312587
-0.281528437335028 0.655353435747467
0.131446682490348 0.678522635323699
0.0218535690808468 0.802502695969071
-0.0177996920187419 1.13685426524876
0.145413847010715 1.34767203601265
-0.212951468256318 1.21257852944011
-0.0121649822456873 1.29737274404593
0.276779280604478 1.28614508641357
-0.399390895834642 1.4506676898648
-0.185904339458704 1.17299430592393
0.00777655024010665 1.27670825148987
-0.136861472187021 1.48186657330196
0.286526051557018 0.669674138705843
-0.296138568211184 0.642622007686773
-0.228894213508995 1.22186980063185
0.447741851632353 0.602076523475732
-0.0477707038933621 0.7413450458208
-0.07554002963566 0.86317351426695
-0.0259569240834284 0.712590620908769
0.377516922941908 0.702454944697888
-0.363633876394764 0.554010611078763
0.43951934749986 0.839060756220004
0.35638695635004 0.816806579301594
-0.225183795786251 1.12472845038158
-0.373276997883664 0.648311862270926
0.375001393545173 0.804920601781542
-0.492201987587782 1.27128311454913
-0.280251631721844 1.30125398637781
0.401438178208492 1.45374499809624
0.0998603711675376 1.18561595934244
-0.203247845950861 0.779678504824223
-0.263682322843625 1.07138434523443
-0.00316336749053353 0.884075671502599
0.249732915629613 0.857464521410999
0.131785073940379 1.38486819878037
0.358544522950765 0.53104036275719
-0.206926878997512 1.08612862154987
-0.0921104520562922 1.45092714695712
0.0289761540135703 1.35609529920191
0.192852103620236 0.740212858580473
-0.0179878825649635 1.43085576895763
0.398189246315103 0.682015641660257
-0.382262048697246 1.12784843900643
0.194313851081894 1.45251859767657
-0.354892747158721 0.847958862922204
-0.319717365052425 0.760640143591052
-0.335545005095576 0.775548282569133
0.33721935929137 1.39947724163967
0.376141800199319 0.719681914081264
0.00378334461864505 1.07636575927327
0.17721474729284 0.833789084585194
-0.309967788034576 1.22501667795735
0.0282037469950388 1.18175318095205
0.269504517869872 0.820409294382198
-0.302668001389037 1.04192466271995
0.228312277802417 1.4336896227485
-0.457615513355391 0.574854927127197
0.121124741933889 1.2915474648218
-0.0940084828708002 0.843587417299347
0.064250791536834 0.99055417112442
0.0941745418239647 1.094026446923
-0.0148061935981142 0.715098177648136
-0.258515263289965 0.831433565010753
-0.0970378824435493 1.28758340375841
-0.0888799135160055 0.94681757968431
0.279148122926278 0.586205898927715
-0.156046945853043 1.19320028836941
-0.4730367854992 1.18980076500452
0.446590018563926 1.102736666558
-0.188485041428575 0.873502649966283
-0.434009366373369 0.656926311984523
-0.163457476881226 1.05155828207069
-0.132804182011538 1.03730885413249
0.389308408634447 0.886808971915338
0.1359055751096 0.696337167381373
-0.26521066705549 1.46452038468763
-0.108966635983 1.01118535444439
0.294821565632533 1.44717923389428
-0.244109571478116 0.888553941149199
-0.372333885297484 0.565471176557484
0.198515618942665 0.690573362947516
-0.13108153553806 1.4992671828233
-0.287324181491748 0.860595763468642
0.228180110361104 0.50949364980216
-0.383047166936896 1.12103023986635
0.335395346070269 1.2547496337472
0.414306425091529 0.559440681315495
-0.159155782810942 0.693664108602846
0.173971030146301 0.92609144269366
-0.187848423765612 0.819401342203655
0.00549403536678222 0.743122668795059
0.00533508609450861 0.618960068089155
-0.0916485186435735 1.32404728248521
-0.0910380680615312 1.35298620650197
0.00778224920045445 0.888631472046063
-0.415172933260028 1.10141283499331
-0.499726760943208 1.06490718275
-0.381288557781679 1.3934496173135
-0.174117664990778 0.754547789709176
-0.31016395528344 1.15308391672292
-0.11152604250883 0.895041084504157
-0.121274676430743 0.923088836804012
0.0958976939428138 1.47138609020249
0.283673059812106 1.13836762274965
0.234725567718977 0.735551480909739
-0.132124788112125 0.534400359424968
-0.308988828139847 1.28202596927274
0.331090180827357 0.960074581461465
0.217923070008625 0.989424515850077
-0.224033812321449 1.10003373030165
0.288190162745679 0.822883640830321
0.222918970614775 1.19875838517196
0.394020993105727 0.862547371484812
0.247708171393471 0.771104679558586
-0.320065799513531 0.849005047781814
0.393536560561487 1.02202452281838
-0.45173352845884 0.507157742756319
0.324857062003466 1.0032354399185
-0.453990860173759 0.76586522271481
0.222648098384627 1.24496444979549
0.124199248190754 1.36960600431174
0.385932106241511 1.05193986312702
0.122333687366993 1.28863276172975
0.472704803984713 0.742631179212319
0.0965196741539328 0.78700497083813
0.327502589387116 1.10692070665862
-0.390139688616899 0.633880285394939
0.130952996084082 1.00343141317231
0.109978908304127 0.728600419889186
0.0543606378484012 0.732548492532063
-0.441450349536914 0.911173370435232
-0.45415096627225 1.43558008836658
0.422169246781952 0.68862335938481
0.379175162644081 1.41423728304509
0.465908875536805 1.17786146499531
0.330886267666332 1.23512487485145
-0.340376798638596 1.41048499444491
0.247050813569572 1.23081421502982
-0.120355017747052 0.664171752653577
-0.405424143276132 0.964604353756688
-0.35858645466184 1.28231506772497
0.113765590894564 1.03991190645999
0.132097301300557 0.598421803629245
0.341538314408245 1.3152146930479
-0.492526125236688 1.48781109677427
-0.480146095771965 0.697404701300555
0.0295948902615267 1.29951296874176
0.410444352007062 1.24910454752704
-0.0145266616051865 1.17732340993596
0.390366794503695 1.0822934793301
-0.309275620959322 1.43885157207547
0.48337471641758 0.781798186044704
0.174769715456699 0.502868288339523
-0.451463396312353 1.12662387032944
-0.127136885591577 0.621141362121595
0.319349571564268 1.32339892919856
-0.387840260206801 1.4875548875279
0.324306639606816 1.1888227785954
0.251720539845669 0.711388570615889
-0.0578043715726792 1.0285383522172
-0.228561906291499 0.678469336698075
-0.488898854604548 1.30187395826379
-0.223322264127079 1.40463605717348
0.344313072594991 1.03548514492586
-0.422884410853519 1.07976292709403
-0.216428234777496 0.730426765272897
0.382904120151837 0.728453974487212
-0.248201405816168 0.838861508361141
0.151605575452974 0.736405002025582
-0.27351324893627 0.899852675438163
0.177383282433582 0.560520540556343
-0.173602898451448 0.976291018588757
-0.0795897225601127 1.3830656016125
0.192349175349645 0.858330502186163
-0.339485445616066 1.49154482564851
-0.393060428986809 0.782188861533767
-0.434239301794489 0.973596521132711
-0.156869231281983 1.16801528020076
-0.0113249291723497 0.593808659113331
0.197644553371148 1.10553562069579
-0.31663177142665 0.818680536025707
-0.215135319266433 1.04119016728801
0.337949874660805 0.769529646983326
0.0904467556517806 1.24121565015447
-0.159456539603994 1.24376286901496
0.287423856818202 0.797946349917209
-0.206596230689677 0.503298559610656
-0.112571549380428 0.794840727078562
0.404210037847636 0.674287122497974
0.23351451874943 0.658423191797666
-0.0970842201254016 0.996571226069902
0.385154927949589 1.22618060607686
0.28622398841893 1.36151925365781
-0.213817522763437 1.06746388621042
0.270526880045686 1.19660201015091
-0.479504058308925 0.866649131709139
0.16714520055621 0.884290609017482
-0.324419642757066 0.992373167860801
-0.33951324993425 0.762811634543086
-0.455916767471448 0.958120110097318
-0.112929013708991 1.36508061513414
0.0891413287475427 1.13584096948333
0.349518816474722 1.34991889972949
0.244022090791849 0.634928151144771
0.282589311530292 1.14567437465673
0.388394275637143 0.750423782503951
-0.202725234521917 0.745444243574609
-0.337736130317164 1.26430055393764
0.0582018766738316 1.07542496759168
-0.0190243122890039 1.45018055942683
-0.131010769089429 1.25948976619471
0.368524944879148 0.540945134564609
0.405249126123599 0.659655090499686
0.492054807377204 1.06509470927196
0.0164362018695488 1.10870062460014
0.146856304407747 1.04936429510727
0.254252472643055 0.848715770493668
-0.0965877290726195 1.48745716886687
-0.435847459882024 0.672670523372065
-0.178093146428494 1.09056638367461
0.206747121478296 0.771452862710755
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.811239619821282 -0.146675257370993
-0.621121861431159 0.330687741537201
-1.49322489005799 -0.20728064001832
-1.08087219369958 0.452701325559231
-0.681906262820015 -0.120084985584983
-0.743237166624209 0.0781165068480647
-1.33537904012702 -0.27588202236892
-1.47712192001333 -0.49519176687834
-1.46127464668899 0.413420236768155
-1.35500329409514 0.297379119938568
-0.754014035200482 -0.377901006736366
-1.34764540704434 0.199696415524149
-0.901719492907766 -0.371741025876579
-0.793674342198085 -0.0142285198055765
-0.875847413101873 -0.446010222365187
-1.29633681177091 -0.440466291237941
-1.02817333892537 -0.074231897115645
-1.39178992882763 -0.0120214573549933
-0.552734087208534 -0.0996012760538488
-0.985808107599684 -0.105370522992867
-0.654531558460056 -0.383581336589046
-0.736121985690869 -0.497360085586293
-0.649726198596212 -0.0347086019548614
-1.25469185366193 0.0813949301058565
-1.40720838208773 0.066872939182183
-0.951706407676532 0.0982954528396571
-0.631878785698353 -0.294999472224862
-1.28125866103899 -0.390549332025273
-0.933581198817744 -0.196309529853227
-0.898636218264157 0.291466603467261
-1.34609421744274 -0.290690496388232
-0.66672963463101 0.0730129729882
-0.939036137618022 -0.187120841387888
-0.648387988488187 -0.187948238938793
-1.43815700218615 -0.435960796294527
-1.4125593596844 0.367386704832416
-0.534314125725526 -0.104054851892102
-0.505404045127401 0.320702073212232
-1.23809452292931 -0.0984589903666371
-0.892170099105159 -0.391981154411936
-0.955095848151714 0.130023087794436
-1.3317293533478 -0.366325699938816
-1.0401622349092 0.175544937435307
-1.39613318084216 0.231564910105937
-1.38636649418515 0.126855529751908
-1.3353060986374 -0.231022581231401
-1.11428716571232 -0.411971510349569
-0.834528584586302 0.297345176974523
-0.845929889007778 0.0129967855948332
-1.03414028061558 -0.235171510444994
-1.46069852438406 -0.348617104705211
-0.941089267078571 0.323643339182413
-1.0056124319066 0.269651656080026
-0.674714853935768 0.301880638841903
-1.18518070279602 -0.0546940745997779
-1.05734649261163 0.0715539477621817
-0.91948008685931 -0.231841142799288
-1.30539032550013 -0.201021173514281
-1.30014454963893 -0.225715075568763
-1.26798578655588 -0.108443296772728
-0.713147809872906 -0.246967208116545
-1.44554392555042 0.0279370424612428
-0.977224313179938 -0.363434808740136
-1.24762570134219 0.0951938231747848
-1.29541359846784 0.352184123907856
-1.391357356006 -0.405513531025971
-1.19299778403927 0.231298503410377
-0.719919128782546 0.289192087507513
-1.06199105784125 -0.162810216006031
-1.33477506347994 -0.345218826513238
-0.729976534577829 -0.306365541099217
-1.13630547353739 -0.137519794239857
-1.43465725508874 -0.425137493678843
-1.14636327060579 -0.0343993437654445
-0.554754370483696 -0.163055917793485
-0.714918408447084 0.279954454953607
-1.39902180987584 -0.487869515376713
-0.567377614665898 -0.381427304012359
-0.805439868401942 0.152244784212525
-0.664681921628863 -0.144881676591315
-1.17357313821896 -0.102310558578474
-1.05499599705417 -0.321474543285227
-0.693033976142245 0.430976262460224
-0.712897718126671 -0.399464738794131
-1.11848684398771 -0.374147732985815
-1.31412231703187 -0.396311731326496
-0.683007470484028 0.00043710037163941
-0.58400450554331 0.216257970576786
-1.39454419592117 -0.0337668503433089
-0.881974964912411 -0.0329461115717491
-0.790311771335712 0.369768317122799
-0.650503886201118 -0.362442914920589
-1.07018355291244 -0.455981695849528
-0.923630696232274 -0.198859058384815
-1.43016674904638 -0.0998450602257806
-0.697647031732209 -0.371462651769234
-1.22161358218236 -0.364645531612854
-0.514558961330563 -0.119194420882646
-0.61589559058777 -0.322430094597429
-1.44094220524249 -0.142460702948244
-1.01327963592404 0.0300600968940117
-0.972190607200346 -0.310686306377939
-1.04151972257467 -0.0519013139301519
-0.769787125678015 -0.32629981704775
-1.32266605695136 0.189339696754099
-1.33253282108541 -0.0767137673910123
-1.4748087417076 -0.354583342360329
-1.26280228041073 0.216246557080279
-1.15549960381656 0.431974908643416
-0.926951400930511 -0.410114832740539
-0.727473532827471 -0.0812298667714088
-1.38510401437021 -0.425269661925942
-0.742963109491731 -0.0763120034999425
-1.24616233334271 0.0733831074796129
-0.736272761066397 -0.249177597987255
-1.41160748112817 0.271747727708262
-0.76530436765685 0.248168543920136
-1.14564896740805 -0.107596575746041
-1.11799833532539 0.180969216942176
-1.00381012223944 0.314031766262348
-1.41246262802703 0.434640637235504
-0.553479442372922 -0.4299182202583
-0.649683477592594 -0.291370210149366
-1.05916260288237 0.267912257461769
-0.82905859399486 0.243582523936092
-0.635797603841657 0.297596785356322
-0.853471015561311 -0.385391952754667
-1.03609037544691 -0.172587216836956
-0.677674227006872 -0.147173096258788
-1.40887631840081 0.252540695076795
-0.695303127626464 -0.166877549321803
-1.18400918578473 0.432437159933312
-0.676154443438352 0.249262765621027
-0.579264584244724 -0.465270264029702
-0.925418682243307 -0.220044087533065
-1.11569649810291 -0.386549286560741
-0.613220251199671 0.0638315667481916
-0.901110263120059 -0.361889300676819
-0.648701298158855 0.125690400219954
-1.15243501450924 0.0425575528809882
-0.613330185235529 -0.10350884756645
-0.515851141804465 0.345379176666892
-0.611258283765999 -0.277903667919962
-0.910028565708162 0.470457147633255
-1.28693410979512 -0.0711121811467076
-1.09277391622597 -0.400951653041923
-0.853228630214002 -0.228404094128816
-1.30402354452346 0.372451056583745
-1.22350759371277 -0.293397103016997
-0.58283025043874 -0.371455855617322
-0.987369480939191 0.245860981352662
-1.41172204410776 0.412394457544403
-1.41090679528458 -0.242212575232516
-0.809852141495513 -0.200221845445054
-1.22910041998531 -0.195704040941215
-1.49807749452844 0.414703317680264
-0.545869717428769 0.085311126703647
-1.42359416030111 -0.33178020087394
-1.31018677011573 0.148781208774281
-0.719983512125592 -0.0504130472744403
-0.605977925527714 0.441920430472221
-0.838409393157028 0.167149232611996
-0.942607188770542 0.13022522321754
-1.00225589483119 -0.434370131322814
-0.862598892893847 -0.336659095052208
-1.23134076714411 -0.170780020045766
-0.866979843222073 0.318803201888512
-0.856581642881922 0.323654284304068
-1.49247248289467 -0.449886561250667
-1.06882629862837 -0.120247131777097
-1.24675768969438 -0.446423613074408
-1.36139736542135 0.383416225853247
-0.879646288775294 0.0348755588000921
-0.595738278229755 -0.126972603855128
-0.664455886127644 0.496866615889626
-0.993316123509682 0.120210075403368
-0.90305873234263 0.0491786454426935
-1.40392940791728 0.163078185395419
-1.20091158444871 0.359358650441423
-0.538750138915109 -0.0472831644977534
-0.624236730954307 0.159999288765664
-1.41060609650594 0.418689307985219
-1.42916627993256 0.102493950164178
-1.10733053377134 -0.146207135949778
-0.670643188123497 0.00575508623377047
-1.00753006729963 0.47250081375978
-0.579491148746203 -0.25743923032159
-0.654792177963585 -0.113791536431211
-1.37413579697466 0.164400856435159
-0.531570525685279 0.482503724474986
-1.48050311796483 -0.35363699431434
-0.654444104663532 0.191923674263236
-0.95876014745435 -0.287277977453723
-1.26357316260893 0.369924880488114
-0.53650234574094 -0.218160496996224
-1.17993948494659 -0.481121930117506
-0.765892904104182 0.360821486807789
-0.900004063267328 -0.0685707696232159
-1.3546187184905 0.0602959873878044
-0.603904251926045 0.427299432214898
-1.10811633093954 0.000692699834708155
-1.04705174714055 -0.414309379227531
-1.22399021639226 -0.181817592642514
-1.04870632818045 0.410017475221417
-0.882863972070615 -0.112255226493081
-1.01413084442212 -0.320876276787652
-0.893703812752028 0.258217809682254
-0.815000580900815 -0.345101036241496
-1.28762825687194 -0.103625605823328
-1.30905779011607 -0.00388431022213015
-0.967460624935202 0.169274852947553
-1.32154098160605 0.440176793014384
-0.695154114123952 -0.228326974417233
-0.935689104619251 0.0563720385331922
-0.939291000908368 -0.326645840216556
-0.59751213180159 0.233512749163514
-0.855898891630254 -0.410546692397353
-0.999916649954022 -0.0597427216875459
-1.38515113683535 -0.219299056393712
-1.40837060355612 -0.300731895382937
-0.876258103167848 0.137187087278944
-1.26396749775623 0.493888881046343
-0.831971699719552 0.34573141541528
-0.936020961751781 0.467856019637856
-1.11373274987592 -0.256685171184248
-1.35795729957551 0.201983223289908
-0.758006366146527 0.0331903289053752
-1.1606008530223 -0.20820155208997
-0.664235928848368 0.15269787853368
-0.667493614357762 0.235027925016447
-0.590941588248054 0.0107435657736103
-0.90069329999194 -0.338045595914224
-1.13952395493943 0.119730023123386
-1.00570787086324 0.471618235748476
-0.891201016617256 -0.347144045215694
-1.44295395203581 -0.29630554966917
-0.87443816975818 0.33155364588904
-0.972586636450274 0.38741600542455
-0.729664261254776 0.299125969439876
-0.624112198276466 0.426501717713131
-1.16829861547244 0.403120713803279
-1.09838847624326 -0.489610620905243
-1.42900906802776 0.249406455791764
-0.827684295079571 -0.390633294137131
-0.50423520746696 0.114107519526273
-0.98309148324125 0.320881809813463
-0.753865853443436 -0.277225037897206
-1.4652715521306 0.414349600284536
-0.94184444480667 -0.0977853020189597
-0.888599881556796 0.206488768390068
-0.872444200899499 -0.110970068536419
-1.48683117065791 -0.45145752358889
-0.718430370831619 0.164385024661769
-0.766672222357668 -0.0544565779104949
-1.01973134917801 0.279555451591707
-1.13309986320048 0.352606794796749
-0.616045405335812 0.123369073858522
-0.686479488212399 -0.124519751032355
-1.04607046247658 -0.289099624587155
-0.504583097529777 0.481980000325903
-1.24985257190283 -0.029219973570679
-0.548937644599116 -0.171967971827571
-1.3833576002897 0.344567030077609
-1.30471114148101 0.341245965922329
-1.44967001685716 0.234829070762252
-0.908278858453175 -0.234702057939453
-1.01430744689093 0.114596987029902
-1.23756470734839 0.144295810634328
-0.883825912662386 -0.349869110642157
-0.812600188664341 -0.480659132106888
-1.24799158652853 0.135701071127406
-0.60755615108241 -0.339973117270796
-0.704923308522844 -0.285406976189178
-1.19492408838227 0.127011595263076
-1.2379259943522 0.405162527397656
-1.36301005567471 0.48059475197705
-1.03388806563952 -0.287223320529985
-0.982930949598959 0.444530762115708
-0.786721281774774 -0.247924282521672
-1.33447910903887 -0.179838356981003
-1.3739091660972 -0.369904052669786
-1.45130662609056 -0.486303118075922
-0.993099993193022 0.480424028198895
-0.853972053167156 -0.0746648676268503
-1.01374477703817 0.43882070282371
-0.551825099808371 0.230516857539776
-1.03756717753402 0.112764849243526
-0.530797451577433 -0.17888731747396
-0.835895242607923 0.0747156890357867
-1.19289861348719 0.388267362951474
-0.810139819480224 -0.165046102255361
-1.1994078385367 0.256897573641721
-1.4345453623309 0.192177332988358
-1.34268016549075 -0.34305854421322
-1.33133473241126 -0.124166577565278
-1.16813687368182 -0.170517211061414
-1.29791183550614 0.0302562541817436
-0.847558648706719 -0.466746236412768
-0.638021585924087 -0.442102228890971
-1.2853087777901 -0.26621233520563
-0.803001054086334 -0.0162038746003238
-1.38676000505683 0.367779987153129
-0.985025009969567 -0.329759234912815
-1.3294739954007 -0.0463744243337139
-1.25637787101306 0.23482506997486
-0.674163037344012 -0.117302851388106
-0.526582117759596 0.215121740000285
-1.30858302083928 -0.214232243965845
-1.27035521292441 0.347664569383785
-0.538612100857047 -0.190983354109738
-0.898451219486053 0.23611098026463
-1.42555319873898 -0.0456790010240692
-1.3086576277198 0.305364842417555
-1.16734540951452 -0.114697432542826
-0.98664195794345 0.247518129418071
-0.556202957308884 0.212841210054045
-1.25701649297188 0.0447749823568144
-0.583618509911322 0.284612312070423
-1.12328066111809 0.0502330363459822
-0.562682912306896 -0.185828139433766
-0.892792257966143 0.256455946170146
-0.906183921754863 0.0582354311161944
-0.807301592729847 0.0527451468100994
-1.04396190595446 0.142129203480126
-0.89274865304762 0.345240811040485
-1.2583781416786 0.0324082678662974
-1.49011092244353 0.135929522503722
-0.534057310725885 0.0892995647233372
-1.4103415530083 0.0992389288149649
-0.937389470600945 0.224273623185249
-0.923996312076878 0.0412356336275417
-1.08006297565485 0.0164218893299547
-0.863338880460231 -0.105149388020322
-0.935989777624644 -0.386335173039364
-1.37318304890374 0.282521104947717
-0.718625262682044 -0.0643280480726267
-0.804674850286502 -0.0830390219958847
-1.07375252789825 0.186663668273629
-1.29742745521518 0.160727028239459
-1.35990671959433 -0.168054372669738
-1.18537905984759 0.170713367555266
-0.573188689153965 0.156118022277289
-1.37897220939785 0.495836978551226
-0.677759844462903 -0.495178321707941
-1.10202683033286 0.244308881669492
-1.1958045584866 0.300637075778558
-0.691835498594182 0.395733819993709
-0.825533594882973 -0.157442599047267
-1.28335574998158 -0.314457751534318
-1.13924909568334 0.392566777906318
-0.727694549154596 -0.354017141679991
-0.979059070651598 0.139957508271523
-1.48218459998613 -0.266242849633516
-0.930016492795227 -0.307629690389854
-0.964630814915933 0.304326171038769
-1.2571339398087 0.037584385263404
-0.57628065476131 -0.323174301522257
-0.77507370982962 -0.325580283005726
-1.10198406018994 0.309128386747319
-1.47751153381951 0.316619278966094
-1.18649401656507 -0.0259819024643932
-0.837955578329475 -0.0265519536796311
-1.09090581315179 -0.420836927277882
-0.964660636354418 -0.446839322906208
-0.964509742907458 0.0692910718248768
-1.1917933585049 -0.343063074582512
-1.19283798773774 0.294690511190044
-0.955011495804288 0.238078888316256
-0.553026769618531 0.239304376246131
-0.89517771236166 0.00397731449601385
-1.2098848242229 -0.0415425826939098
-0.579184642205667 -0.288847388369992
-0.952821468939595 0.267161506688123
-0.703091800469477 -0.475290077906252
-0.561503229809302 0.39885186746511
-0.771361818329119 0.134395414648287
-0.820146431781192 0.249583553829446
-1.49636562044618 0.0765314828449218
-1.22102592323183 0.048287467567869
-1.31268942461278 0.028531160986544
-1.23019643268864 0.37764725700894
-0.981135714422731 0.126924704411405
-0.982218148513899 0.0631784489092821
-1.23609675750491 -0.0822152455269747
-0.51531747383725 0.37483796480827
-1.27833182816553 0.428640797351155
-1.11656800184716 0.155430968115084
-1.42385690995962 0.15425503360429
-1.05989629867817 -0.39848389404735
-0.8165037365834 0.403401442519683
-1.02446901562565 0.237892304115367
-1.19298643449676 0.400262269673511
-1.47494272621784 0.150093773399487
-0.990687888268878 0.225940663982468
-1.01446410426512 -0.440708189158607
-0.995790290860383 -0.345081980149836
-1.31297461733072 -0.291634790018928
-0.794706273711537 0.235319442592258
-1.47535881678493 0.285418839883715
-1.27900148085806 -0.047884386315614
-1.07986407085161 0.0382168192939544
-1.31031743314221 0.268596279411676
-1.11411787245105 0.469057282037404
-1.36407111398968 0.40746019242162
-1.29570596766288 0.205814175622963
-1.39580161552211 0.0457010116039629
-0.838316956674762 0.314145124164688
-0.952930003958697 0.380089477931865
-0.559606490285163 -0.0125258967185642
-0.973728515845396 -0.0278828613497359
-1.06679733137946 0.426286862327685
-0.7417432123519 -0.340594273552239
-1.22416550906142 -0.0912634575431129
-1.28776999915497 0.251878524674751
-1.24095861114454 -0.0196125553532986
-0.581269236998732 0.260189892568207
-0.832286474957813 -0.20543465295773
-1.21899556546717 0.142677046536344
-0.920920496475332 0.140653281972525
-0.67892236437431 -0.154914096344705
-1.15230745027344 -0.338893317130186
-1.48131803732385 -0.399625815649891
-1.19061695818097 -0.481111774647005
-1.13863943092844 0.434586893321876
-1.20181579980666 -0.162714241559951
-0.896355296084723 0.405999959615949
-1.00846207046676 -0.105184403441262
-0.803099845917671 -0.381623183068141
-1.42269049144844 -0.257839010236433
-1.2634527278432 0.0552357854621511
-1.35993945993472 -0.0593186956786735
-1.23140115826495 -0.283562031130881
-0.886783023310608 0.227840964536226
-1.03096088242356 0.243924299209856
-1.16172508851916 0.0592311014474819
-0.745397605451514 0.268517614259239
-0.887953351013621 -0.342438060332596
-0.668798567170809 -0.115520343514073
-1.39715397598921 0.445820351067659
-0.579569780210825 -0.449229914705409
-0.971282708770071 -0.27360438925883
-0.777561746516226 0.0908602018351883
-0.675788391393986 0.412040675021834
-1.00145783097518 0.00172168535652556
-0.653479656348803 -0.368211809523819
-1.27600810506402 0.113867758861284
-0.733464940047939 -0.219957418455007
-1.33424017547837 -0.356014421209811
-0.811540338164153 0.224773803112338
-1.15438130896198 0.2594107121878
-0.990814603114413 0.0115913933119698
-0.945851059963193 0.0665880175558167
-1.14419355143129 0.489410216606337
-1.29266734768701 0.404766729114242
-1.36368465816573 0.412597171168716
-1.36459206750007 0.158804114750485
-0.832689095132062 -0.0397048697919675
-1.09875313187653 0.0802040290028929
-1.26324561060605 0.332269021696071
-1.41370691868975 0.251443637821214
-0.668091325006711 -0.22817712255731
-1.0284625782005 0.317309730579013
-1.38368442509046 0.439827016613525
-0.506891070335546 -0.155032050234489
-0.553619572740205 0.244685704708007
-1.03884230773399 -0.15854226520703
-1.40322759938148 0.031634405482063
-0.803524030323014 -0.0776486898126904
-0.890559928442808 -0.457787562360273
-0.672325749449528 0.143802792702458
-0.505145282914036 -0.43993360043244
-0.502033042629806 -0.310273997832348
-1.29887155406153 -0.321397662881418
-0.823247444961907 -0.420031450281001
-0.744766233438004 0.159499095492084
-1.12532560538581 -0.023862038815137
-1.13736341620994 0.44365770678312
-1.30826894322674 -0.228524657894165
-1.48565991505673 -0.282940667499492
-1.2888592628198 0.0665931058136046
-1.4571256947953 0.283000405121092
-1.36985490684109 0.13467146878362
-1.03928808899673 -0.397727135696037
-0.73565835568081 0.435485188187394
-1.23887131540008 0.459335446676823
-1.06666534285827 -0.21742905971384
-0.770442136736317 -0.0847289126970568
-0.535242359399223 -0.348127673934222
-0.587347855739013 -0.486170973019762
-1.05131597187057 0.265119080522838
-0.813723085594285 0.236825198543258
-0.718638592012467 -0.129040048146643
-0.623068080453971 -0.117600534173002
-1.22855217157545 -0.0355679623955643
-0.823308384593087 0.288386974053228
-0.759958370462958 -0.25715786986554
-1.35935167728329 -0.167359558473042
-0.73570620418099 -0.0630629189805793
-1.23129889214525 0.31076420578633
-1.43724323110072 0.159356607271259
-1.28158054166805 0.387080087996457
-1.1669763647717 0.00714607569047498
-0.568523736944221 0.2781596204084
-1.32566655587344 0.397434588358508
-1.38664541197388 -0.267196485658068
-1.49621214228392 0.347605049473719
-1.40075121208681 0.046786346278465
-0.768044264155019 -0.415087080563385
-1.21998147904574 -0.354267595728885
-1.32325569098965 0.468628334925945
-1.1767201922806 0.404737611906073
-1.0828849524933 0.12082191993708
-1.12618038827721 0.294776957895376
-1.20712661579899 -0.390834514373304
-0.526449937364851 -0.0881834882113459
-0.64394847866272 0.250392508593334
-0.933458026161365 -0.175601289841476
-0.997158132195498 0.182181713033119
-1.41837357928244 0.307151976739118
-1.48097255651252 -0.0528317784377191
-1.4108359013249 -0.182756725947258
-0.594510808784017 0.11813848754458
-1.03228630526747 0.127603275225943
-1.35285404792759 -0.37844912878181
-0.671406897319701 -0.185292222258395
-1.25291740758418 0.1629594117894
-0.553597700398644 -0.481320028463614
-0.826133035625925 0.424298999882378
-1.36269069822316 -0.255046599019234
-0.608862048794808 -0.330586582702388
-1.42594853726391 -0.370524390688119
-0.718001023488308 0.424795912424659
-0.88163815784767 0.255783294306786
-1.3908595223789 -0.0892540528785687
-1.05554959041219 0.330502158034868
-0.778758114067518 0.165930135978031
-0.512213428080967 0.398118709893121
-0.634955580034294 -0.0323830171426907
-0.605202435513493 -0.415436132082711
-1.12769025114154 0.447069238572138
-1.29104922802219 -0.275652850183711
-0.793528390504873 -0.329627647737902
-1.15822775709601 0.338849525226081
-1.229359312755 0.208915854871267
-0.958990678212474 -0.387169459563761
-0.62528964704198 -0.330075301109083
-0.624454772146884 0.226474257785328
-1.46219088745425 -0.258450257886479
-0.632268368676252 0.312958301470359
-0.816587362785813 0.332906859272835
-1.23442638655085 -0.106085129856869
-0.549736115593581 0.274187145125167
-0.841489985256323 0.138336605750313
-0.936669336463756 -0.248710094062582
-1.43516973982043 -0.26444417401416
-0.791384644525963 0.00591097816583625
-1.13894035882241 0.419437923372912
-1.01274838722915 -0.134773193507474
-1.15822222181064 0.0914889254112272
-1.46566237423519 -0.228778231193815
-1.08389540698456 0.0166064555080185
-1.24774134333683 0.0511020482917486
-1.42100226489769 0.306365116380919
-1.07577477254738 0.372368516105648
-0.644246184953365 0.0529226616892442
-0.798035800423898 0.216707735383625
-1.49022830941274 0.0969838797117576
-1.26977829299704 0.154459007160272
-0.671499518610613 -0.396553289637391
-0.701145728211013 -0.190628044550279
-1.0421140245708 0.0300973574450533
-1.40251669385902 -0.0948223602385522
-0.895459665627609 0.000389918888277274
-0.864587814930727 0.298412559013185
-0.77081547855518 0.0799622020204013
-0.947528246052568 -0.368210746462913
-1.38638892312375 -0.352704816010578
-1.36088717973279 -0.208828903673265
-1.07304270953646 0.209586543512236
-1.12916713167672 0.431659574652995
-1.03021779804546 -0.463125703766241
-1.12949139361921 0.0280255195727278
-1.1559128886554 0.367109415902734
-1.10693608911383 -0.491119744399637
-0.593810543911878 -0.204047208758003
-0.825041716178853 0.196635299660872
-1.3785836745645 0.422979481788782
-1.10923372739844 -0.000614331894097042
-0.515968012179786 0.245429685842857
-0.767677279653593 0.00744661412051689
-0.847909027414891 -0.40293218990694
-1.45445557071561 -0.11591433017378
-0.915415847638964 0.364847235840888
-0.803485451866985 0.188113800243994
-1.47828646927469 0.418868910556633
-0.551345366285341 -0.399596588936388
-1.22659557498784 -0.363533291037285
-0.737704227205342 -0.47076858264981
-1.16433659172612 -0.437317528145766
-0.958904623525847 -0.152426427559169
-1.19317112955465 -0.356471314290503
-1.46249466670526 0.315973239744904
-1.28696098541603 0.0289604489653356
-1.39684905998018 0.0741711038410119
-0.605439808257913 -0.193934821101497
-0.645977411488903 0.401284571146769
-1.36861069252698 -0.298308552704142
-1.22447385020947 -0.0276461580516493
-1.36451845435686 0.365228247928967
-0.917366778119816 -0.362765834522993
-0.988301862116847 0.0567875282782854
-1.43937659733039 -0.0683682538702542
-1.16641475487908 0.23296913853672
-0.635069598420454 -0.10259645477833
-1.34783842828451 0.415891913315458
-0.617795522804006 -0.303258402458206
-1.43174493467672 0.473267905768285
-1.08174343113303 0.0668489908612438
-0.8321796938048 -0.1976400680075
-0.921688933241148 0.160264751237126
-1.3243205013952 0.3723656937236
-1.49278434083592 0.297400276304447
-0.99823762935754 -0.197724778669116
-1.05242378108582 0.448617729568594
-0.610027728431745 -0.107892676272022
-1.40161949970675 -0.163588524326935
-0.773089963627824 0.424651266094873
-1.19599566400018 0.425696152537752
-0.618975041313356 -0.351972886931481
-0.833674787369849 -0.000289218289729387
-0.706042978859832 0.0250496124905374
-0.759472721926217 -0.263726960621667
-1.05935182844636 -0.456678405871261
-0.801061993447765 0.23526013850927
-0.820561353470194 0.432119706371273
-0.575857589390892 -0.422551759667219
-0.840011679536689 0.334907402413475
-0.653589731852807 0.266394628416318
-0.80331630419188 -0.4801197354399
-1.39191672094014 0.236105052467855
-0.912376594985079 0.461299605243738
-1.05348147573674 0.118221900477217
-0.544944536133217 -0.481130197552274
-1.24280221295031 0.298630896523572
-1.12288771763503 0.275813354480703
-1.24912901798861 -0.250005745301135
-1.43612538863584 0.0316212755615766
-1.18324633976874 -0.360851301251258
-1.4961118208754 -0.261553279945215
-0.59576520984913 -0.334486607329463
-1.05095416351209 -0.319536888587377
-0.785930190873015 -0.00139425910716595
-0.974141721946174 0.314958250928085
-1.08641916431491 -0.103542189758005
-0.920974477564078 -0.249882425512066
-0.831458340397674 0.0117100300653662
-0.540526096456904 0.153306069100662
-0.733167011606544 0.192126999539805
-0.674631944592729 -0.0545513090592805
-0.724293762970575 -0.480704408205487
-0.660816412077563 -0.171995311560451
-1.45262951036347 0.425846467286832
-0.546030856305839 0.0686373858566612
-1.35137771744261 -0.193920994477138
-0.853303603087038 -0.363491115901157
-0.776242051808818 0.42950731180682
-0.98925189789753 -0.212891046580314
-1.09750249648882 -0.025584600593957
-0.572145120070099 0.194118152939915
-1.21966273182047 -0.203926399966442
-0.910087487546232 0.0846329884049241
-0.710249775277143 0.49565228520838
-0.508932596576784 -0.0339483521166857
-0.634553367573941 0.277439222268774
-1.02264640414144 -0.147160802464647
-0.688194492050435 -0.166056632222097
-1.32691318046682 0.367384034959897
-1.38522619029684 -0.260227880489261
-0.8279710126576 0.265582459433936
-1.44509682796905 -0.123900200466221
-1.12573955676586 0.208829149311552
-0.507819460574483 -0.0797219819438286
-0.872112148610847 0.0130053580018426
-1.23491156337053 -0.124996991152366
-0.526035446017546 0.180074280908541
-0.990019364560941 0.211389783425229
-0.973312335631823 -0.032122399018105
-0.676308991610558 -0.0816134390261846
-0.702477554840377 0.0688383194473895
-0.893281344157911 0.406050357436679
-1.06453399875882 0.0322690689290501
-1.15971047134592 -0.0580007333647567
-0.698101392994351 -0.0853825459788543
-0.72418501199335 0.203651114995495
-1.44435673378685 -0.245952474695202
-0.691782419780093 -0.0372171158576056
-1.24760295543569 0.419624682918459
-1.30602950916881 0.00394152761438205
-0.7901575245718 0.497095191070261
-1.25946807117537 -0.0860740988581863
-1.32722591133683 -0.175194611968442
-1.31510214606519 -0.296154420958712
-1.40373298460709 0.353314429339775
-0.842810764262314 0.192452454861506
-0.659375978159001 0.204950026531427
-1.2036666852362 -0.0198668274905485
-1.17589347787761 -0.0659441582938202
-0.904056291022872 0.182602434706254
-1.05235672011728 0.00982185740341213
-0.588653635566539 0.0553555763972179
-0.500921187721157 0.413227525122935
-0.944240654959219 0.246489482422467
-0.698965939474765 -0.127637612392814
-1.10853453388536 -0.213684317420677
-0.881850750086556 0.403810818686818
-1.26802984661217 0.0854790945424508
-0.958354428050469 -0.243102475129579
-1.31384970086873 0.364048108198653
-1.47921923992787 -0.307685408883881
-1.0679378630485 0.388978120265126
-1.46794059307064 0.219402883634934
-1.34680919639351 0.335738560028065
-1.47234174176874 0.416832427563864
-1.23541780414768 -0.322511859551904
-1.42724888642247 0.324324402827765
-0.538315608770842 0.318897260183703
-1.18347679470616 -0.24343270356892
-0.758639426760066 -0.24593730305544
-1.37939655484468 0.495880187225371
-0.517366224480638 0.24455585672086
-1.15548626008912 -0.0526100765032032
-0.935514396452338 0.313188382740709
-1.4163146275948 -0.0172546186948477
-0.919729435649598 0.20369097761906
-0.943613526663121 0.438851741904052
-0.546278774947292 0.126919085148415
-1.38125998900656 0.439303793360925
-0.586886798575692 0.246904900402906
-0.533259825166726 0.359820158140293
-1.23480893696587 0.395540725761825
-0.994380345081934 -0.435344230248183
-0.735987475552737 -0.0888965493741376
-1.18058013556049 0.265181362305794
-1.3604376305402 0.269163897242153
-1.08060245566888 0.419672418740991
-0.613471719934547 -0.112376124857472
-0.728860184259136 -0.153346133322411
-0.734193440435601 -0.499359565117919
-1.47294235294864 0.0949324913436858
-1.16536551070078 -0.238535796895079
-1.22348838560153 0.0722442464624905
-0.915365041314072 -0.228223595706379
-0.825123204581115 0.22119890191493
-1.49602895260943 -0.428284123108473
-0.785940966945054 0.145540654083547
-1.3294032558584 0.283985898821751
-0.798552272729785 -0.248043077685564
-1.28811390974567 0.47363669472652
-0.624901903690057 0.0348745805798496
-0.860772893417949 0.311219817885897
-1.15653376705484 -0.317762131716266
-0.601057434621227 0.226470807928935
-1.1880003573837 -0.21843547537341
-1.11937571557863 0.0817593277419602
-1.15809570912627 0.200992209882013
-0.9744600288205 0.397389388621647
-1.01984538584153 0.272669441584695
-1.37725811532816 -0.136283895158691
-1.48493574461795 -0.18767359174167
-1.02043926712638 0.158833869481403
-1.44318897707636 -0.334394613599244
-1.37151487176329 -0.126255598106934
-1.28235296870118 -0.403424954210403
-1.2200070790103 0.414883082109796
-0.691934020670826 0.306905444242217
-1.33412520611053 -0.0509400420991388
-1.37200608528294 -0.211699795202824
-1.39334066625046 0.491791809683428
-0.538570307796843 0.366778217302286
-0.562621392741645 0.121765612868632
-1.10920539131539 -0.138727923755748
-1.08955623853039 0.147329019399474
-0.916370712120202 0.207514636477775
-0.761196795504543 0.183997865147374
-1.49902522322524 0.32935727132637
-1.26781936000121 -0.110254643819612
-1.33940729656275 0.0284450247719127
-1.29386723613661 0.302522085798385
-1.35970089170476 0.259681167863757
-1.38679206943851 0.0546552653049278
-1.22914032620732 0.362042627546323
-0.972758828736495 -0.125463910097579
-1.01521563267127 -0.191241347459888
-1.19437093318884 0.461507421817901
-1.36794235592094 0.41500959035021
-0.769463212800469 0.110231274742067
-1.41064258866762 -0.416142052391681
-0.929998419338081 0.404327722913756
-1.15847710310537 -0.431565876518808
-1.18442120278595 -0.0278803617386145
-1.378588967263 0.191170014944917
-1.3919002720342 -0.408344414176816
-1.00716610755018 0.391393519677888
-1.31505056028738 0.0161589813133706
-0.704228377265821 0.485706231391211
-1.21832190908076 0.170770445339794
-1.0134941087285 -0.183177527725908
-0.912905674570421 0.178305305660982
-1.38771699138285 0.202794014649632
-0.801161854970972 0.0482296301564455
-1.49552067994373 -0.450556605006671
-0.835360253859666 0.4471312055343
-1.29449943366872 -0.395064592643643
-1.21572111797693 -0.266452905157449
-0.666419101641263 0.282565162957943
-0.649590920558059 -0.242603369823377
-0.564629089485993 0.194854520607061
-1.04576922057408 -0.428042626035593
-0.937321773862003 0.286220215746619
-0.71112519792141 0.352329739143513
-0.556216074164765 0.320071727712338
-1.12123495799648 0.117690612197435
-1.0303439457241 0.19906826094384
-0.990578088054163 -0.0820619734470241
-0.674243696446776 0.0730392719907247
-1.20409248611853 0.100587241958148
-1.22284571710132 0.481650828546439
-0.950498202466306 -0.017528453829652
-0.767924106569672 0.24164509012723
-1.11376508347608 0.0427498853343151
-0.882941665755124 0.0173632449053865
-1.26544577625715 0.180051674521898
-0.855418968094223 -0.293125295019004
-0.519463596980351 0.0959826026643514
-0.976681719768849 -0.430185959869315
-1.02036975715916 -0.103845017874013
-0.591445058022534 -0.454047904519411
-0.607855596580621 -0.0516747711872605
-0.932320282438812 -0.414048447323843
-1.43869318084308 -0.355051479316918
-0.683736267200429 -0.339451160364296
-1.22288286337956 0.174229929672236
-1.4755399361061 0.31974752885211
-1.08486690298281 0.497086409802971
-1.1483099888938 -0.185588345522638
-1.07062780938678 0.0580527998287759
-0.929047997724564 -0.00392130025664161
-0.81648553530933 -0.118857729266565
-0.625924030029851 -0.38666928287076
-0.893233962232849 0.316436153351553
-0.664115566824026 -0.458255827695763
-0.645317026353877 0.456563452838544
-1.32746233827559 -0.294976224380947
-0.986720170713276 -0.0755504680665236
-1.06474678006144 -0.314321703813343
-1.31480031498849 -0.355981897470227
-0.83053708107823 0.388132314950089
-1.300846395768 0.323115771171893
-0.664521360683442 0.484524050168865
-0.911251326373432 0.197646874371522
-0.620908394094312 0.134967250382307
-0.798115039990998 0.383928733646287
-0.89880963290693 0.403861621149693
-0.899958244910372 0.0604416927141733
-0.632335070143504 -0.11266924676876
-1.13476755137805 -0.426716950361658
-1.36243268529086 0.162573595024599
-0.816616526278404 -0.437663923706685
-1.22807529441344 -0.472047340647374
-0.977743414612714 0.00623495021507992
-1.27212574332829 0.144941678152083
-0.766442362723743 -0.0314603163431329
-0.920385886340089 0.316552689168419
-0.799632803638222 -0.182204347122361
-0.961035159502394 0.268384064539169
-0.765713100559509 -0.111225923561813
-0.985682595165075 -0.160975019682722
-0.781126181790623 0.388614068983559
-0.504085634721918 0.418077867210629
-0.712483985209046 0.499534358544722
-1.02787107183345 0.0286823287509401
-0.818737310425228 -0.418260289479671
-1.16402072405525 -0.0556064339729781
-0.921173420716431 0.325241079038112
-1.15973052481237 -0.296352192023914
-1.28382856562721 0.145166626812646
-1.4317358823565 0.0207384405431117
-1.15297815935415 -0.265417198543769
-0.600312812264169 0.151538924275938
-0.733036690317693 0.2860905043807
-0.768421285164052 -0.127241127644435
-0.563647348113596 -0.421021694980725
-0.757668855488378 -0.255821360254648
-1.33416767557758 0.144143408090697
-1.02794407260547 0.453868611909425
-0.652266326858162 0.488623956063602
-0.773026570245991 -0.431642625322437
-0.635083022840912 -0.287237612046166
-0.943644661809221 0.370696767241501
-0.78191622279951 0.10572758200845
-0.650855280893549 -0.293879218938556
-1.48577987223703 -0.0265362886823812
-1.01320118379941 -0.112868707608399
-1.30777461780388 0.101884484525738
-1.40514941744156 -0.258101696521081
-1.02414810055875 0.119169240810436
-1.46255864634256 0.268057266305545
-0.799457822276904 -0.0568749615619161
-0.594767227425217 -0.209471601065574
-1.24512078942956 -0.341473975614795
-0.662723840901426 0.0572163049595521
-0.882194779562933 -0.300095768928409
-1.41272487321285 0.427844452312842
-1.02560370213127 0.487827423477938
-0.622157045688798 -0.276632951906391
-1.11277586628926 -0.0299637552640991
-1.04682402510453 0.268896593473282
-0.910453805895972 0.454903457108962
-1.45788034510286 -0.405578126563242
-1.28873489004729 0.0105920196719473
-1.11340288287509 -0.0948533589042703
-0.521823580289056 -0.206664273861186
-0.64061260448992 -0.489702012868683
-0.59156346658552 0.0524195658726134
-1.16218640616955 -0.465774974070895
-0.537825231432187 0.150085892482047
-0.756659589030329 -0.0345400197075638
-1.49085795808154 -0.205171577405967
-1.20075527289383 -0.277860196189192
-1.26261226639865 -0.414706188838448
-1.12516574173864 -0.332474897958051
-1.36897773564091 0.322040100753129
-1.32437756370327 -0.118058426222667
-0.612024944561741 0.0444822314247134
-1.48548607472537 -0.221283208766091
-1.26527090079963 -0.317158849087902
-1.09554769516479 0.382966530229061
-1.14249502580649 -0.183386785512543
-0.969162956076153 -0.175271342245687
-1.15976851315074 -0.41925867557826
-1.15323228189997 0.192765592925549
-1.40020194097189 -0.0768805177477605
-1.09908998022625 -0.386156065230797
-1.19730245126911 -0.210206129200602
-1.25782601582168 -0.133345107189161
-1.16405783209719 0.430774099423526
-1.00123357287714 0.233134248609374
-0.660954808568522 0.317768844667126
-1.12354497752065 -0.189751015660056
-1.11466125730406 0.460798591775135
-1.21820952253761 0.097756922455446
-0.88312561449827 -0.225348329379736
-1.40960155310519 0.315469769396891
-1.14122584481057 -0.458452094630713
-0.817548913995152 0.496015193705937
-0.845187095202745 0.169725641131127
-1.2144157611979 -0.198657729198543
-1.22023674531927 0.147450404794299
-0.595095501373999 0.20030679221776
-0.847040926811136 -0.13581198340488
-0.902985929970911 0.379687273030109
-0.794651138138551 -0.35049930252608
-1.4480232527635 -0.481109394603675
-1.44640784390202 0.458467828593031
-0.511436534093968 0.416714367946885
-1.12817314543039 -0.151142674515114
-0.916928152564588 0.365642123165076
-1.36384397262123 -0.219004561341523
-0.526195704641674 -0.492971207074243
-0.79561705828201 -0.162661453985391
-0.906286026979416 -0.254161219244101
-0.814628057852579 -0.126267270956823
-1.4432022010694 -0.497228637243967
-0.821688842080562 -0.354043599041933
-1.14199505287492 -0.180425875766468
-0.900480761340369 -0.446902046474886
-0.867266892168688 0.0488734897035153
-0.570956283541906 -0.291623768406919
-1.19543256739187 -0.461908294088041
-1.09919260339566 -0.055789703043713
-1.40592646961487 0.136444683838259
-0.845712045810382 -0.126338566894669
-1.38538259939882 -0.364399910098338
-1.43104303913746 0.158327554858472
-1.03501409068456 -0.258545278967474
-0.531625940919606 -0.299075570163155
-0.814191920376831 -0.486129123533878
-0.79160451221232 -0.0438039105522708
-0.922734265287187 -0.0540859328656028
-1.34998237760212 0.204316447318873
-1.12345211733893 0.0761279224163652
-0.841158841613824 -0.366858143026042
-0.563374519614256 0.480631173055225
-1.39681970670398 -0.220422672916573
-1.4343343907635 0.0119974255811987
-0.676940958042959 -0.274432420230627
-1.06851820968786 -0.0238568269642335
-1.37120989950188 0.350379605030995
-0.568626945975722 0.363758612016929
-0.895517388443581 -0.139306634960188
-1.36409355161921 0.409989448160332
-0.599350956423132 -0.357406263248717
-1.42221677285439 0.24142615859739
-0.756847675354381 -0.206596697560894
-0.521912193813515 0.0627819443709945
-1.25231418036718 -0.351083560136099
-0.64266044247329 -0.367527134643651
-1.11573294070978 0.120043046307813
-1.40722872375452 -0.157061965462689
-0.763880820205979 0.155044620701748
-1.11454820928957 0.324319079668404
-1.05177058962517 -0.400208457328955
-1.02556911829924 0.485655475742375
-1.35915782281658 0.336005516916131
-0.928723310217507 -0.276553239285472
-0.817113006253725 -0.0771690556988106
-0.811593868041125 0.106228634913674
-0.925529033346975 0.203551400229675
-1.31672304172292 0.48743684749125
-0.938626917003039 -0.0644987324741966
-0.876404510952189 -0.0152775631740745
-0.791680067005206 0.35899258733176
-0.592236968766712 0.284305407502169
-1.07475001773475 0.35436525238036
-1.16171461362725 0.123838077266481
-1.32421562190385 -0.443206668469463
-0.936214641853721 -0.13811055757531
-1.40448479290654 -0.309892313692421
-0.976121234004194 -0.425861499341719
-1.20526023926511 0.0193301265345354
-1.28480735873928 0.432971127281289
-1.24190886806165 -0.374162516898287
-0.965869559599244 0.119604119419722
-1.40819411499299 -0.255100910242538
-0.819893116461978 0.0394727747956863
-0.827003849941353 -0.092239668296568
-0.616749749157127 0.331440731988107
-0.680805479583828 0.287489927258298
-0.89512421943343 0.356245026278531
-0.974144675606099 0.3197801560147
-1.30354752055554 -0.454902170669845
-1.08399702285775 -0.197881140144653
-0.622170200325992 0.394357762142343
-1.17114441534711 0.362642155816001
-0.960405427553758 -0.499930267115857
-0.646561062685206 0.261187477575099
-0.671827182992879 -0.308051490917373
-1.47125823169618 0.0446777049107742
-0.668302438866947 -0.0597783920056622
-1.12738069152073 -0.206045482072902
-0.542589419687576 -0.0431751484817026
-1.27677928688163 -0.282951034132912
-1.17182503784715 0.472821064209292
-1.12348491469922 0.151330714108507
-0.508224483095896 0.0165179480911081
-0.901431438542171 0.247591251291917
-1.01397476791366 0.352539924225528
-1.44887650028788 -0.296156115342157
-0.951181412905656 -0.02409090372961
-0.691051930289537 -0.405941099916867
-0.668465791587116 -0.475305106220912
-0.571869314400956 0.2291825984827
-1.03290025572423 0.100838712645194
-1.22026491863515 0.300095363720385
-1.34905575751948 0.0608582257459763
-0.678235183182875 -0.495834383164236
-1.3949123139906 -0.460742513258897
-0.754187749770339 0.299655476775809
-0.73285656539266 -0.234047893841461
-1.11207735897675 0.104582220907894
-1.4763923919398 -0.21289269499716
-1.24358208357678 -0.15461825829478
-0.915536254900556 -0.364096110049222
-0.687056829275105 0.383576684527907
-1.07918245868494 -0.09535660342241
-0.626629248150281 -0.184277408991616
-1.29988935999265 0.0389772029246694
-1.16838776379917 -0.360067100360713
-0.510235845967881 -0.144949938598464
-0.824112439730518 -0.471223213274743
-0.588852055471243 0.129043710955808
-0.985548707289413 -0.166346085977474
-0.82458363635135 0.0752851675774412
-1.06765088195058 0.270354802103197
-1.32587845843952 -0.434631634208599
-0.709354009516813 0.0725229874422581
-0.921494923355144 0.231165726639691
-1.02970935049386 0.0306521164593843
-0.89647596703792 -0.138651833520822
-1.38060823365662 -0.0760175136173944
-0.582187925314485 -0.310598885585251
-0.525945254781349 0.326779024158264
-1.04243772629036 -0.234945793486011
-0.891645472728472 0.404086883346149
-1.35192187528934 -0.15638005030645
-0.586719300332246 0.346000685491423
-1.15157918773084 0.124920451862769
-1.15169336126802 0.0424436581867851
-1.33757676444049 0.431647598387322
-0.940875414243353 -0.0924189936133683
-1.3317662784116 -0.213042908755773
-0.940662097247747 -0.154600581204205
-1.09056280709792 -0.165986304779498
-1.27279768123276 -0.36920658553833
-1.0024028432161 0.0475338734087846
-0.540801284151162 -0.323274689077311
-0.891100891960298 -0.480725935577574
-1.01042701884164 0.242520519243436
-1.18285924711054 -0.33395916031949
-0.535722235654467 0.0681775045634926
-1.04449022193903 -0.128575948757856
-1.19299205242246 -0.430508363722989
-0.936814327222368 0.320223576992407
-0.660009208321112 0.480427641194625
-1.14096406082715 -0.366875411056504
-0.775260772759902 0.357333273298565
-0.621498532406295 -0.43368992759159
-0.700682697288385 0.357662697895899
-1.27252506447749 0.480382275288779
-0.594070412570633 -0.0257536172899901
-1.33288108200766 -0.0842764961327896
-1.41378895243691 0.322647913502995
-1.47871350569279 -0.460303045758955
-0.858259717549646 -0.442136288464088
-1.05361785959665 -0.302729882543898
-1.12315300906588 0.486555265425211
-1.36799871317394 0.205517799555849
-1.2896695950503 0.488837803043591
-1.15301356759538 -0.28625235912233
-0.983847630937277 0.0765974591773103
-1.27374365114556 0.255435869561698
-1.0070898666093 0.22487250446627
-1.09614685523719 -0.446283566549888
-1.34981395736333 -0.0904729542140845
-0.595049156774206 0.00802614415040565
-1.29860478982436 -0.081124285975815
-0.593912615357733 0.037247201413249
-0.742213588319807 -0.454383414060086
-0.802237467813178 -0.118109898989311
-1.42759063237508 0.43347507536947
-1.16095216823469 0.00151276626926028
-1.35779167209182 -0.152616015353779
-0.635150055779528 -0.373094445634092
-0.923091292352496 -0.131591110117542
-0.756159360461422 0.260058633101779
-1.05008239940246 0.342930332774067
-1.47116599528253 0.279219820538487
-0.652752029839708 0.326161544318199
-0.604043916292316 -0.276481067707147
-0.72229174635118 0.491039978530701
-1.20484608992546 -0.424736469116112
-0.734846082916256 0.471679340408126
-1.31889698079342 0.0542796444259069
-0.876431180711216 -0.43837693603389
-0.94384024503521 0.171551400260938
-0.816958006775191 0.0656371645836506
-1.48243820181184 0.25206147494864
-1.15246780303124 -0.433815053738643
-1.45454918416784 -0.324400344392186
-0.695242473387322 -0.394432896379593
-0.507256093708603 0.133111937880262
-0.647571800026928 0.348086538235274
-1.07019995552082 -0.399639620177609
-0.836796723017097 -0.324279179249732
-1.2855535166907 0.443086891491955
-1.49110269780799 0.431015463737704
-0.572743911730812 -0.0623440577005697
-1.20302862177737 0.400293648538772
-1.0935622072108 0.103161202038573
-0.504572566107348 -0.469148989928511
-0.945674657036643 0.030444961090993
-1.22092014153536 0.412382226271076
-0.598323078128558 -0.383432084638096
-0.702030248182136 -0.373786247188005
-0.874449766010314 -0.431105389887811
-0.974221043214245 0.0718831741468101
-1.13358097371113 -0.0813840092864531
-1.2135366908614 0.0389991514585652
-1.22398714851473 0.115001385873197
-0.682418941887312 -0.309987648385464
-0.840904846077813 0.364991161465228
-0.975224594906614 0.222301551184897
-0.822720257365498 0.273299610287943
-1.44170464065002 0.388138328131346
-1.3194779301252 0.197582607249508
-1.46940723790636 0.039514559581111
-0.953923367723628 -0.120441649377245
-0.895668405090738 -0.340722564412811
-1.32664454620973 -0.0195971874958223
-0.560237600262234 -0.00870075592627473
-0.89085394890303 0.370828595564079
-1.06493457929869 0.310292774513727
-1.41429112233451 0.495645190381804
-1.09144080790899 0.381717229329217
-1.48097160416564 -0.346652881437464
-0.885951518568627 -0.0652363199292305
-1.03601073913851 0.388520539422932
-1.0145487304147 -0.0441727229331178
-1.47085551235575 0.0159991604497551
-0.923415959353877 -0.27927652878576
-0.801138462897812 -0.248502758147501
-0.618207465210697 0.172877577438496
-1.31989028108963 0.118872060750516
-0.649496144171513 0.0908454975730805
-0.515056627158101 -0.214903746252248
-1.43781475204329 0.0873479955336343
-0.880076497268297 -0.280406849967522
-1.19351542648407 0.386460887760801
-1.40385963027607 0.270577320277929
-1.19637974695036 -0.180104374854984
-0.533658538264247 -0.00163139732535089
-1.33721727818938 -0.36038362214231
-1.27621700460253 -0.00536209587708719
-0.757637133500258 -0.387653826389648
-1.07303354988538 -0.073610676385907
-1.13721102895311 0.308066846139468
-1.13870582653017 0.377620726332107
-0.881330143549698 0.275359300144392
-1.27135232714539 0.322507940820924
-1.26841719578618 0.0458269851794471
-1.04716844989101 0.308220870799097
-1.22854657594811 -0.143958560298202
-1.02445062899401 0.122425071749728
-1.32270427116866 -0.293807411141161
-0.739546098269207 0.0962184188350309
-0.548398793661371 0.432300053950263
-0.625789583039554 -0.0985771198875772
-1.4109307819724 0.3318016184362
-1.17995177901573 -0.017603579759965
-0.827424472029221 0.248511022108417
-0.974364053530398 -0.331201683306074
-1.36668406626875 0.367366886381411
-0.534732439199991 0.295624269274156
-0.604326675970196 0.486792904084576
-0.577765783256458 0.431225481144275
-0.880492770200509 -0.396874634975654
-1.06311819775206 -0.0188270210413848
-1.19881179636121 -0.111897804615546
-0.581416377593211 0.00640198570616096
-1.29344128060634 -0.223499417165144
-0.825587972491246 0.362540768850746
-1.21082880560171 -0.195329031213766
-1.24998514442489 -0.0359755790591773
-1.12633695358054 -0.36720697518551
-0.622215365752275 0.488803646198775
-0.763890159642105 0.124882514416433
-1.28330497583202 0.170402308650815
-0.968002932366915 0.396632346304621
-1.08316611157108 -0.103338287480115
-0.738790967698828 0.281384316727415
-0.915060033246305 0.458321015153997
-0.788795092643401 -0.318066386821267
-1.09731845872069 0.211694250114044
-0.607147937255809 0.202895819729489
-0.928343019186749 0.128826940130375
-1.10661139319807 -0.407431344971162
-0.657351453953582 0.454841809923511
-0.630909635814761 -0.318672449422568
-1.05971494343667 -0.0654667393394294
-0.542684122383433 -0.374827271225547
-0.887683028562974 0.284000402771504
-0.934825293437282 -0.0707730213385137
-0.748941277199446 -0.431821830997322
-1.41781476997198 -0.0487018714587865
-0.779232627844025 0.479081920819273
-1.23435876347134 -0.359314625911684
-1.10456055445553 0.367234820793589
-1.45735494700085 0.201550545954949
-1.03015481925969 0.430357202699258
-1.47451755120182 0.0986977228897938
-0.794194794328567 0.390001415598287
-0.685705342008141 0.0383269615484388
-1.06396615264338 -0.454344772684298
-1.16754268241997 -0.0616071438084893
-1.14867392682045 -0.0615946251455676
-0.825886240417908 -0.416502779373199
-1.29043033850818 -0.271565551861058
-1.02183599002098 0.300341266978606
-1.42132794771099 -0.0904125073589623
-1.40073457523964 -0.195130322004905
-1.25449446736287 0.211825279570318
-0.692460136410295 -0.264211942695161
-1.35443899076251 0.0401620521226483
-1.4067739444209 0.0310286348566877
-0.914662716540862 0.228481660826252
-0.527953479004442 0.288582498550275
-1.15013344321981 0.443057148053212
-0.58460620254822 0.206278482468901
-0.541279237682889 -0.397971714396663
-1.29710895748606 0.497753710126597
-1.26994392867712 0.466802093386867
-0.76637872842963 0.120621926298861
-0.650883036842553 -0.171853952097847
-0.846395250787337 -0.355364082209258
-1.32640674009138 0.128836607128537
-1.05914904322048 -0.363637400385825
-1.12096989433489 -0.276206739197948
-0.834174225668427 0.08684124619863
-0.566634307924751 -0.0458122050899861
-0.864029968145405 0.219439594669136
-0.634158660712705 0.364469567740415
-0.756803505782686 -0.0995696201483999
-0.934643216674414 -0.241179687314206
-0.885202542699115 0.404720525878553
-0.863062157026546 0.0991037977567207
-0.897539419717273 0.170952635131291
-1.41005568371408 -0.44159717818827
-0.881555408742777 0.167542257055665
-1.32418897179111 0.478202356989266
-1.20962485674206 0.248651588013659
-0.97297168020244 0.23096714751739
-1.21404049868313 0.0188510736770641
-0.734397690972206 -0.315201262157999
-0.698287359875814 0.1598746885609
-0.757799833650499 -0.428541537257171
-1.09774913134378 0.035678145296581
-1.25033911735599 -0.436962578813268
-0.769767334546066 0.278403804133098
-0.699098042278118 0.172588263287487
-1.48359182688923 0.365194000895636
-1.41793931511261 0.159829747751922
-0.535841594024487 0.414503832835274
-0.730507058753609 0.475863237871654
-0.772707347883389 0.211261273109027
-0.790824267366584 0.365409725190549
-0.696478632793822 0.433067139606046
-0.760029694570514 0.438308398381774
-1.26606115633508 -0.382363085615958
-0.518380412558329 0.291724555178288
-0.545227727498113 0.231891839508743
-1.14692675529892 -0.263261291943169
-1.49982414593328 -0.43437094833943
-0.775007202481424 -0.251800158002098
-0.985865761291723 0.0837943913440974
-1.28517863653938 0.25081776628048
-1.0381320171086 -0.439209852195796
-1.0241869344273 0.36659519885693
-1.20445039004199 -0.422853640681183
-0.574525995890526 -0.0182419937156361
-1.32081896814283 -0.270756686994874
-1.1545486597898 -0.385529053346882
-0.970529181187801 0.0881925603513484
-0.740997605558046 -0.462217198780498
-1.21702369452102 0.176242275093098
-0.912133214934481 0.31898716200688
-1.34332099768133 -0.152807271568661
-1.32426293137981 -0.443723873718807
-0.554785901635383 0.40983293280562
-0.599846433731797 0.0946407588019556
-0.660077436400144 0.0411161522512467
-0.717225917062596 -0.348470665283124
-1.43462334451666 0.293364440054902
-1.13806711477364 0.4976897129618
-1.09074194813624 0.106247235619871
-0.720298210689878 -0.3209191713574
-1.3145844012835 0.0724581688927538
-0.801225389194354 -0.208197025566241
-0.510075362061465 -0.104226942828339
-1.32550389183703 -0.349533823782827
-1.42944320657162 0.327429869994473
-1.31844579069058 -0.267844761436984
-0.591489889981285 0.23864602891068
-0.844095803464129 0.468952013922686
-1.3859888985579 0.291250443126
-1.13352593840695 0.46045900628357
-1.29632735820373 -0.0068260722067256
-1.40383861560358 -0.138159090239352
-0.653149474712782 -0.265428909383991
-1.46804353012115 0.402451441228346
-0.691178504878431 0.3525965568714
-0.670071236627782 -0.157530427654866
-0.868182091468023 -0.29433757966064
-0.980183542668091 -0.403358341500675
-0.794241854773673 0.479636351820335
-0.965265539681215 0.24348243092222
-0.88279892549599 -0.108520540385217
-0.564913782439063 -0.288339066267811
-1.33758240153341 -0.0523297492701043
-1.38590102273737 -0.280720542750837
-1.48478726499806 -0.391775773246057
-1.4558234312651 0.0131072507673289
-0.764130278568519 -0.359598093166183
-1.21993110590126 0.28172472491783
-1.4893588458517 -0.207629512130351
-1.2581053660886 -0.127491913545865
-0.749061369780828 -0.144319386309723
-0.774496268208549 0.338470140684529
-0.736476236668225 -0.133918249445414
-0.932746350492549 -0.36214014967253
-0.973165791212543 -0.330664353777892
-1.37591561999303 0.416733827382641
-0.730431092578301 -0.0105795925801715
-0.99664001169416 0.318868528562346
-0.628242521685207 0.328187405127509
-1.44244146372985 0.38065338635905
-1.34232909314943 0.0455404529176614
-1.31559613672596 -0.469416727624082
-0.573118614652184 0.365584808954998
-1.00218784664534 0.273223668645708
-0.717924417864422 0.209624711711274
-0.968781708744001 0.397093760217834
-0.977295715515684 0.296413971203621
-0.508162947568421 0.290417832694265
-0.510911619084807 -0.0434570745253269
-0.750981870183152 0.176958334912573
-1.13729912988145 0.094423408395138
-1.35274093479887 -0.148517571511404
-0.904537952688888 0.184959831704841
-0.701034578756111 0.156150601008742
-1.03908047549706 0.0628304712838312
-1.10135639066519 0.24856308051502
-1.17046947313247 0.136569316072469
-0.580236138214162 -0.261597151367398
-0.874878328938163 -0.0402672365042407
-1.47209988563028 -0.00193660948438784
-0.895598796117261 0.367718445453489
-0.906531046743294 0.152210322888669
-1.44571925946492 -0.0743426557820786
-0.935097090615816 -0.175724435382993
-0.89685846476593 0.45742960791291
-0.717568064966603 -0.235411846711214
-1.14319417847802 -0.307743161702971
-1.22044961495026 -0.0588177154669694
-0.939065497452523 0.136738674958121
-1.48949619075889 -0.318246164491479
-0.566581894399582 -0.0854342092725004
-0.740001565382902 -0.0606057372183306
-1.17944514372386 0.197326087289546
-1.02368426451617 0.450028068806986
-1.20715757674247 0.0157355216817934
-0.956990801415556 0.102449983618374
-0.513493229523708 -0.439818832309792
-0.929966079866494 -0.410365908898326
-1.33674044454374 0.488408574217735
-0.890266540149837 0.10349077542876
-0.502671271812639 -0.0795782355090683
-1.19801530495772 0.110729331612657
-1.24374372110348 -0.235450023284651
-1.41246721489779 0.186879008735461
-1.1431725562567 0.0619507310963017
-0.573368391165762 0.0955984522945932
-0.944181834994256 0.316496718343724
-1.48689057063791 -0.168607342979906
-0.705178470002274 0.00960821494134739
-0.955039395593446 -0.176516769060084
-0.752266346714017 0.385852074343827
-0.923385183367303 -0.315712704077603
-1.11492443464854 -0.00575964061937578
-1.00686151246588 -0.123541585286373
-1.02049358778683 -0.497079039412405
-0.739293859358407 -0.41320929130187
-0.821856350472382 -0.147278646129542
-0.798244522306605 -0.380766655835583
-0.86094876706215 0.0367833852979906
-0.852884599027009 0.338355401312163
-0.852182630072427 0.320243837141912
-1.39571781135624 0.119400415931335
-1.12396191166701 0.0387290395639316
-0.960402874487185 -0.103589318127958
-1.32996117690655 -0.127034712018142
-1.11048040751724 0.451063345138851
-1.4358769699083 0.496256699249907
-1.43520463492578 0.0533711330536699
-1.33643937333414 0.355914742488077
-1.26389755521145 -0.463348310630071
-0.653890067523254 0.000565898684470656
-1.21422193831156 -0.00500672663188906
-0.693871220334524 0.205434699621294
-0.662146102053505 0.0220619110437498
-1.44152619423784 0.075337121807635
-0.969472526419214 -0.0349173792731896
-1.063372364074 -0.39384041018779
-0.741909697157635 -0.389642292466035
-1.01411207142042 0.307870180193268
-0.945926327624008 -0.0743987062020504
-0.753873214783816 0.264049461052078
-1.3279032368972 -0.0779591999319442
-1.20434725541466 -0.190133405300503
-1.02969912274573 -0.0424059418568702
-1.3521521774588 -0.211691553722674
-0.632665437065665 0.0749325220569323
-0.780028662962913 0.212887598557466
-1.23047736224707 0.453147836280169
-1.38010170140819 0.238996899747073
-0.750119430210935 0.0306466392445415
-0.68830924354837 0.265306773758411
-0.729171228867072 0.292848377645146
-1.17901303674291 0.105864771554915
-0.544376305819742 -0.274413436934881
-1.23580929605929 -0.0880047493388384
-1.0137624942893 0.31236630268209
-0.959866987189521 -0.426939251761336
-0.854703110404928 0.471998594305305
-1.44279169171184 0.0120889121587327
-1.49536787647273 0.0589822968137716
-0.774539159011924 -0.120882719627263
-0.924375230882331 -0.216215790269665
-1.33599937373071 -0.100805996365096
-1.46059216286001 -0.11250109218716
-1.06155252101621 0.167731478534414
-1.29667392387408 -0.0580347024202705
-0.845564115137473 -0.432099418695064
-1.42031872096234 0.200917075406047
-0.740173049511982 0.0808849201252952
-1.22144232594575 -0.196479445662617
-1.49173231259606 -0.22452576372177
-1.35386718297246 0.0535415459650656
-1.40543650749242 -0.264114956863625
-1.41249805943134 0.213293264806782
-0.733462374881154 -0.141145117465366
-0.829268985667273 0.115325332006199
-0.97260019014736 -0.246580222423075
-1.25359765795345 -0.498145687322902
-0.656082202276113 0.175512419934514
-1.45276479494427 0.381329397815813
-0.644693930095803 0.306346660774491
-1.13263741535445 0.194696267647408
-1.29048162541727 -0.158067996073928
-0.898466280127671 -0.479171628835304
-0.631130829142904 -0.0433112296007379
-0.556195300501691 0.325423001860179
-1.13139307246514 0.494745198350291
-1.21431700962963 -0.0302576068381858
-1.24404666320079 0.024668468925744
-0.600280296985933 -0.0720052368642731
-0.546645618115347 -0.301412219008244
-1.03632422747826 0.420911817987003
-0.737661441333536 0.462281101161332
-0.561222043139533 0.383349250001553
-1.42343796837979 -0.295628912215031
-0.720719321471631 -0.356855579350786
-1.10807325712382 -0.456530139416442
-1.10127812063121 0.0421678229967224
-0.700459585416095 0.416631365018447
-0.534945339176986 0.0162357624777829
-0.621813480756049 -0.481664995485547
-0.575209327739519 0.315619821926924
-1.07816247293999 0.0964206557462648
-1.35047238562093 0.402357852303838
-1.49407930260238 0.452611636794768
-1.30398522033759 0.443837327022925
-0.859729360961477 0.128964366047397
-1.3635302508235 0.370408002747328
-0.763610392900375 0.157610904917252
-1.12408938494939 0.302410405881577
-0.674833470614273 -0.482318511762066
-0.884348398699204 0.0383324776741538
-1.00047901774207 0.439846948438126
-1.15943671319595 0.499427624502888
-1.44977876711242 0.104984838830075
-0.657648286995633 -0.214077699335627
-1.1883764437316 -0.221726409658845
-1.40433208266976 -0.289539967653997
-1.23671430806843 -0.469045337515382
-0.71639186779988 0.153047612360968
-1.26506264207377 0.466821637600519
-1.45630841676767 -0.424097098424586
-0.965479658938411 -0.253383830775855
-1.2921584528961 -0.150293004155798
-0.69342699673195 0.047428971500233
-0.672896260015552 -0.445167939783987
-1.04703248085833 0.328872930962827
-1.13943251295268 -0.10288296979608
-1.10183266896685 0.385604487093336
-0.639273842938399 -0.00962799078481441
-0.637396580227064 -0.294881392773962
-1.28883521268877 -0.422835726577026
-1.03472492371479 0.130643449018046
-1.17149923428098 0.409590614034997
-0.97786378895312 0.1003480024205
-0.661540481368728 0.371754505328926
-1.03900237388265 -0.35715103696069
-1.49764807822292 0.0979124414543585
-0.649293632812463 0.0216363641926119
-1.20314400316121 0.414642184240612
-1.37381800910516 0.484786040841151
-1.03162554085154 0.391795836727319
-0.767643577884814 -0.283069903629977
-1.30024184732729 0.392495134625218
-0.933831613400497 -0.20042144520497
-0.811422870168057 0.24242326428761
-1.07692039030187 -0.456372939449715
-0.591506695703265 -0.308714863041295
-1.43492536603849 0.295238430417475
-0.608293145122486 0.0589927391550426
-1.07740170298508 -0.331895691602564
-0.56281136464209 0.45257314916767
-1.28671255370127 0.155973309078844
-1.40849942802836 -0.109965684001583
-1.05494609108261 -0.317908771872442
-0.789710754494508 0.496858493362619
-1.3044635430884 -0.33609006380256
-0.95593671456086 -0.232131276787773
-1.02955541345702 -0.239014539951906
-1.25923794063814 0.459186574653126
-0.539321853984521 -0.319986191305054
-1.33526608299754 -0.133807658838726
-1.02540367450093 0.448997163400971
-1.1945021007842 -0.0555772080771861
-1.21108744419689 -0.333326957624391
-0.772024170255485 -0.00556805491872492
-1.04217765644235 0.0928647577075967
-1.17070288039303 0.0971471724444508
-0.576054169869207 0.0650474715254132
-1.46449520280204 -0.151534765646731
-1.45049115628421 0.107997202387951
-0.738668270301073 0.330147951435966
-0.670291534969696 0.0428824821631758
-0.888165300455445 0.249444602256086
-1.2305780909337 0.28410085587089
-1.48452588990116 0.303027995277424
-0.578099194334186 -0.270833404087299
-0.84739653065288 -0.35209006572629
-1.07789674660942 0.458769845772868
-0.862797032570626 -0.239136016148787
-1.30889381933086 -0.312975446832708
-1.19557200387316 0.0151658678667454
-0.877095490966588 -0.165931151722813
-0.534087461421154 -0.278647621828953
-0.747291308745935 -0.273639721317008
-1.23223223217452 -0.110482954644557
-1.12649504997658 -0.404678164934785
-1.43699389249699 -0.433569360568222
-0.503640110163188 -0.343520510792938
-1.09694912940398 0.337583159893217
-0.940291675473937 0.44981804583343
-0.837171685390622 0.29338130900999
-0.692471758439127 0.0588166567566645
-0.894812271967904 -0.0303091150469078
-0.644511886067121 0.0469136044985206
-0.600812934433913 0.152861546148532
-1.33864806231955 0.249404893651772
-1.07981058383047 -0.374465176423641
-0.540284472639732 0.232786519219173
-0.766317961005945 -0.364715340384872
-0.736977071060281 0.321930997811386
-0.705528671964673 0.223820971455318
-1.10216960093214 0.491701512819788
-0.988774733754101 0.48599687651303
-0.953483214551503 -0.403801388821476
-0.512455476613686 -0.289894379803896
-1.364576139782 0.273473986992638
-1.28393605218368 -0.246325568637787
-1.04151000305117 -0.264417593847182
-0.995227102964213 0.482184741815223
-1.25982906031362 -0.0760025340538134
-1.49918489924202 0.0372773400562225
-1.09637299513137 -0.440583692891634
-1.30571153511819 -0.305133258412572
-0.718791535000294 -0.189744473400228
-1.40617293596381 -0.472000489423919
-0.987009210645142 -0.382789523859044
-0.805156137024598 -0.4836103126211
-0.765426790306815 -0.327349592139531
-0.811411656478102 -0.421057008607873
-1.20702437104434 0.328099331945648
-1.39308240352314 0.0838411758000349
-1.38012254060268 -0.135954242779481
-1.35263775540267 0.261445130393068
-1.33942568228503 -0.287566725337174
-0.684853158174477 0.415371070716707
-0.706086485986566 0.293744998083338
-1.40931670103098 -0.497673800299451
-1.07369161779699 -0.204078972406967
-1.35687399918254 -0.497480586626595
-1.20853807024207 -0.43956813259879
-1.0526390278462 0.186825274877211
-1.15056859000236 -0.412821717917906
-0.698179403765072 -0.415733314479665
-1.29680766433244 0.220955470708148
-0.553155712784413 0.241045310216219
-1.26352376055785 0.307673311314126
-1.12252575411053 0.454515581463365
-1.43883273400566 0.0680775379203424
-1.33445307969851 -0.422784475472743
-0.946202326306812 -0.0484987448922113
-0.75119304248896 -0.371627672774884
-1.49808621672792 -0.102001098917581
-1.36948571965461 0.283923073887759
-1.02169434531532 -0.147433769963114
-0.718226251083823 -0.172397335208585
-1.49836636572423 -0.0271394944142
-1.30229480443529 0.0144042935539957
-1.05425077438982 0.460847474909424
-0.968436636588244 0.442714803436027
-0.580385773230984 -0.259382245325501
-1.04003659675403 -0.0878415866369382
-0.99237126781601 -0.0799696388395421
-0.729200783776834 -0.363161628160201
-1.32155340423636 -0.208679286905624
-0.596259152442962 0.459235076393749
-0.502736672415582 0.277394391861485
-0.594203194990029 0.0176940870159641
-0.702154464521442 0.439516718369668
-0.811066922008406 -0.19960941480984
-1.18971707413512 -0.0947192693275014
-1.41314034902155 -0.0481559161336354
-1.08909528896923 0.321688614679447
-0.864263281924141 0.0187829061821354
-1.35584083296086 -0.367358424151415
-1.43662713414132 0.212902713357424
-0.761590392892562 0.404103617574727
-1.21207991234933 -0.46503314835189
-0.670723641115069 0.162148605681339
-1.4152489164176 0.0546609635124795
-1.44668045702083 -0.441995130594052
-1.43622431056927 -0.464460046836378
-0.602005353940572 0.377615904997971
-1.23307062467676 -0.3340858746217
-1.41342858872223 -0.24884880171944
-1.05350223226232 0.186905226654069
-0.898958053616442 0.215431599594649
-1.32806731357779 0.081714485162886
-1.12726029402703 0.14665498606501
-0.819383474448484 -0.350198186629901
-1.05000030063077 -0.268566947443782
-0.965785161257467 0.129866807024012
-0.776767305724658 -0.426522208193759
-1.29182543626545 0.0055417271628006
-1.28681253053713 0.29642094539171
-1.14113428308147 0.410743710031061
-1.33152928878098 0.102188989411147
-0.796729978431562 0.118254028043881
-1.17814903100685 -0.473969149708167
-0.719488121183 -0.420795542925522
-1.10144780084517 -0.12600489827875
-1.42382041160926 -0.105318016291797
-1.0118078057648 -0.0944441172894301
-1.07192221131164 -0.137889731851036
-0.586528946392751 0.204497891632096
-1.23870627373777 0.0512052486631694
-0.874736227813658 -0.340667546365191
-0.525306215765669 0.271293862689835
-1.0129899658628 -0.0186544408839859
-1.07087864012246 0.115919191883932
-0.946823508983928 -0.179884551908277
-1.34566009937378 0.216766892082042
-1.44177545885908 -0.253129804726095
-1.12322476674517 -0.0930984609722036
-0.843514568315424 0.0156244360685584
-0.521457053865581 0.126200150836283
-0.595650614830401 -0.0425484482785613
-0.907644292200117 -0.448843601653627
-0.597496956080097 -0.385762424934783
-1.33339918052173 -0.348642937856386
-1.46382694240044 0.180021123093262
-1.23661649551797 0.107157323319932
-0.931504188717645 -0.141372084925041
-1.23995944806904 0.323051785381338
-0.917795052340251 -0.285289887277307
-0.513959267294644 0.0679794896392037
-1.28938571548345 -0.0989641945800098
-1.05875323386156 -0.283216008373718
-1.33026799120923 -0.184892671441295
-0.880640889405098 -0.262623128556386
-0.746959661932884 -0.390832185628919
-0.951194855680143 -0.185929286184823
-0.994377057105776 0.390975478512153
-1.45319655917398 0.448781416291632
-1.30627569443016 -0.370279418188637
-0.609427633513277 -0.271827450414042
-1.222663935395 -0.395808331819245
-1.4909381859044 0.397464741082891
-1.01908440598538 -0.476571893088748
-0.544640247234852 -0.139471048612348
-1.1888621818737 -0.286090981933202
-0.786907027488102 -0.0477357699558379
-0.891708037673487 0.319791497900781
-1.32460464933245 -0.38055732964001
-1.17939685408615 0.466600579427368
-0.726094852769422 0.0805405037848912
-0.788411088478591 0.136466426106428
-1.26431949412009 -0.302965159795749
-1.08818394559851 -0.371172837236279
-1.36168200782052 0.23947742937983
-1.0590126751546 -0.286797820278505
-1.30506355415575 -0.243381667817788
-1.20794047600214 -0.346454663165647
-1.33955573423566 0.477877002660184
-0.848607820130862 0.151576628996379
-0.8322249951964 0.310492341930818
-0.786015811881726 -0.278653867800965
-0.985225479073524 0.374687530257869
-0.674114674920879 0.327632245058801
-0.949962280388289 0.205249584708336
-0.971773291123663 0.429423356211954
-0.903869082089116 -0.0732618609510333
-0.759367249976279 0.259737894790414
-1.02606958189893 -0.312612453101697
-1.3905353794859 0.499087692482169
-0.806829867692214 -0.0988252898939756
-0.623454908899286 0.0726409638948339
-0.607655907686097 0.243230624995936
-0.730501115019998 0.147155533939611
-1.07380563472911 0.418654873762599
-0.530478820826562 -0.304095293512157
-1.22670541540927 0.28680773897624
-0.73893914276278 0.398147332388566
-0.858468830590036 0.187736771077997
-0.520396465324982 -0.348393136032037
-0.773548404775406 -0.345807704886733
-0.668789367141408 0.442074368663428
-1.0603361974012 -0.412280409526562
-1.32170339145084 0.0591472472473412
-0.726339035863701 -0.348279416926784
-1.36681861849473 -0.40338000169771
-1.22335158416563 -0.46721588658896
-0.893776959642747 0.448625648100299
-1.10222356799254 0.497480912876941
-0.99282096698031 -0.437109222940084
-0.684454658072234 0.0183749958552039
-1.2273697149566 0.186160290238702
-0.936171767006466 -0.0959225427484352
-0.69440529413452 -0.161914837567054
-1.22897397385991 -0.0507174388586243
-0.987037017472858 0.11073799480813
-1.35231690505033 -0.404712869936875
-1.27562934907261 -0.253113567878586
-1.43228240797704 -0.231020294429191
-0.514738638253113 0.119298381064332
-1.29129050674386 -0.455051783866086
-0.592601064824086 0.110912991783921
-0.660768004486466 0.480914766192862
-0.765168469994728 -0.0576695251503375
-0.932449502517781 0.127776218385693
-0.944146116398 0.237633095253802
-0.672274017617877 0.369020398481656
-0.916926505646595 0.4020675368537
-0.98039744427105 -0.481904981464655
-0.509275969094382 -0.0784284075715193
-1.49642569622362 -0.0459011081547455
-0.98442160557125 -0.435735133143228
-0.895826901896136 0.277018447868629
-1.43548802783888 0.405250157549444
-0.573912921766676 0.388912520722452
-1.49864515921644 -0.226683192585813
-1.19233211920712 -0.30350179311857
-1.28717705262505 0.229928046575628
-1.28778449486317 -0.121128254886039
-1.05012655352051 0.0329842797236568
-0.669822936896755 -0.179866283987728
-0.918229608218656 -0.294181724628269
-1.1147441945045 -0.459919733417886
-0.84795542131434 0.286913064708475
-1.09154378601823 -0.0654504326546979
-1.33829836779576 -0.110471964727574
-0.798274853949801 -0.301647416346877
-1.28944436615904 -0.107244885907541
-1.13153298070851 0.322097670973916
-0.597789801210404 0.283030597671155
-0.529878138144498 0.267709124754701
-1.07752394521904 0.0594695452149459
-1.43947925590404 -0.338253763131198
-1.16039081860389 0.411734263527467
-1.10931189539493 -0.323315197683391
-0.942048955270298 0.152766811216255
-1.1500298573818 0.472403178781014
-1.27574039142501 0.354552422189964
-0.959259039617006 0.433606363987341
-1.20518716983673 -0.304965510509957
-1.21924333552592 0.0305971820616815
-0.652865520640149 -0.300857512491506
-1.15006975955736 -0.341195201605462
-1.39088690397885 -0.145203507292159
-0.586570702350361 0.236829600006078
-1.11975578464418 0.390698563214663
-1.36952176959671 0.420741514609462
-1.33364788705869 0.320914863933737
-1.41684953609989 0.237147702931452
-1.19182816930618 0.234001939792616
-1.08310015711564 0.297452148066442
-0.553985429264428 0.134392693034845
-1.09138112983622 0.323574574144927
-0.804075014101354 0.497680174216366
-0.969479761833973 -0.130024796285759
-0.978445959004026 0.308336924048688
-0.900536839576511 -0.0285800964889902
-0.946274134707398 0.0250912328803037
-1.31953998314778 0.153085218262439
-1.39605958528788 0.256782527611319
-0.724228165046289 -0.230483118206811
-0.720639282432228 -0.289063531467554
-1.38717903819281 -0.273639415289214
-0.924634516190728 0.374582019013854
-1.01217533969491 -0.141443596648891
-0.504918272392447 -0.120914969719639
-0.547356196181564 -0.309992852536785
-1.43750375823052 0.256483991974449
-1.4892196356956 0.259872344265523
-1.474362026044 -0.0728952439142957
-1.05586119464773 0.00388740171654467
-0.664832073664922 -0.208784987388323
-0.530249000388873 -0.0644615767704154
-1.2866991483223 0.236858192877747
-0.963511706295123 0.175083291117964
-0.762725251702928 0.0304329461667399
-1.38653166631165 -0.327459294798921
-0.568451556493598 0.309430319205943
-0.692656549228042 -0.263493962518391
-1.4886738462542 0.197169524409427
-0.993243897416618 -0.307940687099055
-0.785397088348807 -0.485248612145122
-1.36481807602484 -0.435713031233586
-1.03624183584851 0.482884638101896
-1.25720199554271 0.127712500968695
-1.49186457173379 0.0739295095180766
-1.08863777335589 0.172033221278041
-0.540132857492975 0.283650922241648
-1.31299809855591 0.411768267823028
-0.94389717870402 -0.14396952885352
-1.24680761286359 0.402594681134947
-1.04288915865434 -0.169880891375176
-0.832887883055187 -0.0647736836998739
-1.1193768289257 0.24405246812442
-0.660816752006949 -0.283932600309287
-0.704904021284452 0.124597308142596
-1.37737350845471 -0.433896328075295
-1.07100971161909 0.183814889011243
-0.587646169891531 -0.3422311256947
-0.503721948526327 0.387147886181628
-1.17500442795255 -0.314758547921164
-1.00544132755846 0.300295055610543
-1.10838945175714 0.116919539133787
-1.49258528288176 0.296306437527546
-1.29896797826876 0.219087936613288
-1.443169669384 0.2444072646919
-0.682167985619368 0.164444218914344
-1.11853989836626 -0.387144523693127
-0.939258510542867 -0.476516079101845
-1.25781820453427 0.0777496965060072
-0.508279219355177 -0.453864324061235
-1.23855073577315 -0.473801917380122
-1.05630310796276 -0.116256581860495
-1.29091337213657 0.200018072451059
-1.28644618288127 0.496477906728637
-0.675662873558007 -0.397577179035854
-1.22885966981047 -0.119065194377335
-1.22892215007165 0.370478469201827
-0.565483319416341 -0.478332155385635
-1.14229019246025 0.229248697201247
-0.691835173336064 -0.0598867608059624
-0.739441065201356 0.208775317755825
-0.615498175265498 0.138559511071283
-1.06581546039741 0.404183335732865
-0.625259956625139 0.306746889414475
-1.1547547992604 0.46984163499678
-0.656122956801042 -0.4575553526035
-1.07485599931586 -0.300916632838554
-1.18916282609671 0.232898419656446
-1.23663921397486 0.249494425009716
-1.3206173044343 -0.204270372003878
-0.861817201208312 -0.307237751250067
-1.26977338690143 -0.148270917094108
-1.19930965682028 -0.0304013806034248
-0.685581637413381 0.376115769374367
-1.03227431633666 0.37584377441901
-1.47730038747342 0.277863306587993
-1.354426472532 0.325202653750762
-0.63922090579468 0.286622547002954
-1.00113820064956 0.276060845378071
-1.33102256006355 -0.447412102222567
-1.11968158745463 -0.0338577799571064
-1.00789534545469 0.355733606073297
-0.799056057705106 0.379482177568945
-0.74239929032405 0.0696351407788592
-0.546320607483255 -0.206145944033575
-1.12963218381281 0.386285362380635
-1.3039701072426 0.0707675624115551
-0.952295791284527 0.322160942527863
-0.573635471417603 -0.153950313540196
-1.05890213775615 0.157506507615287
-1.07322660172615 0.38570346171565
-0.515982935807837 -0.0338032133598489
-1.30008508194008 -0.0662414201543112
-1.09604234047227 -0.483546592241867
-0.923992955679128 0.165289345357454
-0.657977565581416 -0.250656573648434
-1.4949055350755 0.488861474139583
-1.16176373751565 -0.318131608618154
-1.42597410918424 -0.341000834871402
-0.998791798406553 0.0596054110721858
-1.1231386611301 0.314669330424153
-0.502514662432688 -0.383349277696467
-1.43340510670134 -0.495136601654871
-0.675835173799159 0.257091385621297
-0.828730771582906 -0.000206618581346962
-1.3934844704323 0.120583675093417
-0.593712222716498 -0.159856460650486
-0.725203395670899 0.0899223871328089
-1.33805558763516 0.126655041916287
-1.16116359849222 0.169569221873581
-0.968465138422421 0.0519399224640436
-0.69941865221714 0.358964678173333
-0.584921910170977 -0.168711791086196
-0.945336003706147 0.309826929625206
-0.665469523838002 0.301211627438082
-1.43970411996814 0.438341822915986
-1.39656904090139 -0.309070892137534
-0.66033071758854 -0.393563630847342
-1.27037003749678 -0.0926693763522263
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-05-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
%ymin=-0.045,
ymin=0.55,
ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
%ytick={.0,.2,.4,.6,.8,1.},
%yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9902875
0.03 0.9710375
0.05 0.9505375
0.1 0.899075
0.15 0.8493875
0.2 0.797425
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9903875
0.03 0.9710875
0.05 0.9506
0.1 0.899325
0.15 0.8494625
0.2 0.7973375
};
\addplot [color0]
table {%
0.01 0.9903875
0.03 0.9710875
0.05 0.9506
0.1 0.899325
0.15 0.8494625
0.2 0.7973375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addplot [color1]
table {%
0.01 1
0.03 1
0.05 1
0.1 1
0.15 1
0.2 1
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=0.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addplot [color0]
table {%
0.01 0.998825
0.03 0.998825
0.05 0.998825
0.1 0.998825
0.15 0.998825
0.2 0.998825
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.99955
0.03 0.99955
0.05 0.99955
0.1 0.99955
0.15 0.99955
0.2 0.99955
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    at={(0.03,0.03)},
    anchor=south west,
    draw=white!80!black
    },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.9503625
0.1 0.9000375
0.15 0.8484375
0.2 0.796725
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.950375
0.1 0.9000125
0.15 0.8484
0.2 0.7965875
};
\addplot [color0]
table {%
0.01 0.9905375
0.03 0.9708875
0.05 0.950375
0.1 0.9000125
0.15 0.8484
0.2 0.7965875
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.990175
0.03 0.970625
0.05 0.95035
0.1 0.8996625
0.15 0.8481375
0.2 0.7966625
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.990475
0.03 0.970975
0.05 0.950525
0.1 0.8996
0.15 0.8480125
0.2 0.796425
};
\addplot [black]
table {%
0.01 0.990475
0.03 0.970975
0.05 0.950525
0.1 0.8996
0.15 0.8480125
0.2 0.796425
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-05-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.9947125
0.03 0.9819375
0.05 0.9714625
0.1 0.94605
0.15 0.9334875
0.2 0.925975
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9948125
0.03 0.984375
0.05 0.9701875
0.1 0.945225
0.15 0.9344875
0.2 0.929375
};
\addplot [blue]
table {%
0.01 0.9948125
0.03 0.984375
0.05 0.9701875
0.1 0.945225
0.15 0.9344875
0.2 0.929375
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.899825
0.15 0.8483875
0.2 0.7965875
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.89985
0.15 0.84835
0.2 0.7966625
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.99045
0.03 0.97095
0.05 0.9502125
0.1 0.89985
0.15 0.84835
0.2 0.7966625
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.7, ymax=2.0555425,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
ytick={0.75, 1.00, 1.25, 1.5, 1.75, 2.},
yticklabels = {0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.868675
0.03 1.501675
0.05 1.2668
0.1 1.0336375
0.15 0.9378375
0.2 0.8545125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.33955
0.03 1.2289125
0.05 1.1574
0.1 1.0337625
0.15 0.9379625
0.2 0.8554875
};
\addplot [color0]
table {%
0.01 1.33955
0.03 1.2289125
0.05 1.1574
0.1 1.0337625
0.15 0.9379625
0.2 0.8554875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 1.224925
0.03 1.179375
0.05 1.139275
0.1 1.0459
0.15 0.94755
0.2 0.8399125
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.20845
0.03 1.179375
0.05 1.139275
0.1 1.0459
0.15 0.94755
0.2 0.8399125
};
\addplot [color1]
table {%
0.01 1.20845
0.03 1.179375
0.05 1.139275
0.1 1.0459
0.15 0.94755
0.2 0.8399125
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.7, ymax=2.0555425,
ytick={0.75, 1.00, 1.25, 1.5, 1.75, 2.},
yticklabels = {0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.703025
0.03 1.2324875
0.05 1.15665
0.1 1.1508375
0.15 1
0.2 0.874325
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.703025
0.03 1.2324875
0.05 1.15665
0.1 1.1508375
0.15 1
0.2 0.874325
};
\addplot [color0]
table {%
0.01 1.703025
0.03 1.2324875
0.05 1.15665
0.1 1.1508375
0.15 1
0.2 0.874325
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.221475
0.03 1.1900375
0.05 1.1592875
0.1 1.052375
0.15 0.946325
0.2 0.849625
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.221175
0.03 1.1897375
0.05 1.1589875
0.1 1.0521625
0.15 0.946325
0.2 0.849625
};
\addplot [green!50.1960784313725!black]
table {%
0.01 1.221175
0.03 1.1897375
0.05 1.1589875
0.1 1.0521625
0.15 0.946325
0.2 0.849625
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.7, ymax=2.0555425,
ytick={0.75, 1.00, 1.25, 1.5, 1.75, 2.},
yticklabels = {0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.736025
0.03 1.3513125
0.05 1.16325
0.1 1.034175
0.15 0.9371375
0.2 0.8547625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.3225375
0.03 1.2198625
0.05 1.1551625
0.1 1.033475
0.15 0.9384
0.2 0.858025
};
\addplot [color0]
table {%
0.01 1.3225375
0.03 1.2198625
0.05 1.1551625
0.1 1.033475
0.15 0.9384
0.2 0.858025
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 1.706575
0.03 1.3146625
0.05 1.1609875
0.1 1.0333625
0.15 0.9375125
0.2 0.8546
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.3212375
0.03 1.219875
0.05 1.154075
0.1 1.03265
0.15 0.93905
0.2 0.8595125
};
\addplot [black]
table {%
0.01 1.320825
0.03 1.2198125
0.05 1.1540375
0.1 1.03265
0.15 0.93905
0.2 0.8595125
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.7, ymax=2.0555425,
ytick={0.75, 1.00, 1.25, 1.5, 1.75, 2.},
yticklabels = {0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 1.2079625
0.03 1.1703875
0.05 1.1321125
0.1 1.032175
0.15 0.9293125
0.2 0.82845
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.20615
0.03 1.1704375
0.05 1.128975
0.1 1.03045
0.15 0.9306625
0.2 0.8291375
};
\addplot [blue]
table {%
0.01 1.2024125
0.03 1.1583625
0.05 1.1110125
0.1 1.01895
0.15 0.9306625
0.2 0.8291375
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.745725
0.03 1.3545125
0.05 1.16125
0.1 1.0334875
0.15 0.9368625
0.2 0.8545375
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.3254125
0.03 1.221275
0.05 1.154125
0.1 1.0328125
0.15 0.93865
0.2 0.858075
};
\addplot [white!50.1960784313725!black]
table {%
0.01 1.3254125
0.03 1.221275
0.05 1.154125
0.1 1.0328125
0.15 0.93865
0.2 0.858075
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.1250025,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
ytick={.0, .05, .1},
yticklabels = {0, .05, .1},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.115325);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.1144625);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.11905);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.114125);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.1147625);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.1152125);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.113725);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.1145375);
\end{axis}

\end{tikzpicture}


==> plots/gen-075-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.92408970883652, xmax=1.91352734390086,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.91954572239647, ymax=1.92396314643692,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.591042290385296 -0.51904033893407
-0.38512043936322 -1.498584252375
-0.17737391753741 -1.14646564194306
0.224193398270931 -1.43485313135413
-0.179853256802161 -1.55851622078574
0.229683285755393 -1.41817586815832
-0.424534873670203 -0.712029720884473
0.56792310169798 -0.541906212926959
0.0705472394067894 -0.555577235852034
-0.61388828528338 -0.656359135185906
0.354549940839169 -0.942640574683727
0.514088130365421 -0.721119363077253
-0.360328631821838 -0.984368054013426
-0.122872513468866 -1.67704945167615
-0.222848634776303 -1.64348394885128
-0.46375057623335 -0.387885091345602
0.520209443717143 -1.29001216740142
-0.189392342956381 -1.64999963251461
0.342019608302624 -1.54439445657034
0.383316046735498 -1.38482767003193
0.108119708394699 -1.22668672414089
-0.721342100107664 -0.352362069802123
0.0551083460821979 -0.963685525610213
-0.0366729951716001 -1.54990699563796
-0.558878361718262 -0.682336787578704
0.0944255730596196 -0.496796716773326
-0.162544480434815 -1.40705020384234
-0.0891292236300565 -1.13206860255073
-0.496927852395605 -1.09248794334683
-0.590716748492261 -1.67058274602489
0.704054598295198 -1.47325529362139
0.510470157761024 -1.53499369915333
-0.326009587077543 -0.617015252723233
-0.301654186692555 -1.58345084890938
0.0386326360174634 -1.62319199370804
0.467956416709559 -1.25882686581197
0.114568509889823 -1.63978342564742
-0.496725818300641 -1.15262782227114
0.667892745069291 -0.556418556667996
0.0294183679948562 -0.99078275034723
-0.201156084734463 -0.568858563171021
-0.734145325833305 -1.1783774100453
-0.59006975676176 -1.52591926969903
-0.477313716357438 -1.60135767113448
0.116761690631337 -1.42391110206063
-0.55455715909691 -1.00030002361845
-0.695212489902348 -0.802943851075626
-0.5052395424193 -0.584326300972818
0.677149229133757 -0.818548983900916
0.450789314774088 -1.17509615601859
-0.0627688034685326 -1.36765174025887
0.268955609955805 -0.526783949945
-0.485474903473123 -1.74484077381313
0.33344535719388 -1.0604519986571
-0.383578569399934 -0.292898745417611
-0.711184675107907 -1.68468157439209
0.570863998221905 -1.0825192195341
-0.705776376214562 -1.33906266734334
-0.320165830686419 -1.40559098121277
-0.666718353277398 -0.696549901154055
-0.586061456121321 -0.736404913388296
-0.444152471128194 -1.51973462825891
-0.0965259482148682 -0.994766580079715
-0.183575044250908 -0.980469833273267
0.0757560816177661 -0.679187846266455
0.28876161167256 -0.883217795788488
-0.600326631359555 -0.626202540279272
0.568759379316424 -0.665589320753467
0.650295061643437 -0.725049650713569
0.235526366933401 -0.758102809416281
0.151146810639989 -0.374914553388563
-0.489130120211696 -0.471105152115232
-0.273901231067579 -1.49527650728019
-0.365327098110809 -0.724891016299023
-0.040729400583821 -1.53549828905447
-0.626495421996143 -1.46358921236139
-0.453629558559531 -1.18199509720622
0.326137052739761 -1.3531737199487
0.222673652505628 -0.503122127491838
0.0954833148194496 -0.962150079995436
0.402404630670311 -1.47753152888206
-0.157647677153585 -0.657237917230904
0.48089526703986 -1.04521177150036
0.663601473175797 -0.377181394632024
-0.389203129477423 -0.847926738398485
0.369653571913203 -0.479661560142796
-0.724614945259566 -1.18043727325852
0.710661555778221 -1.37973729081017
0.366945342264276 -1.0539771583755
-0.280869069158717 -1.1862158552694
-0.532967876000777 -1.18057111283308
0.154874620871688 -1.26757106167287
-0.283470974357798 -0.896868983012771
-0.0282061441035935 -1.40811285413583
-0.333413567689232 -0.960374215637469
-0.68458146740807 -0.837837952673588
0.0350008249688159 -0.630920428995302
-0.222158221339871 -1.02620984642493
0.441607567717403 -1.4911157288911
-0.429909519323986 -1.25383234198118
-0.00943612115201509 -0.662840190399224
0.0750663295433029 -1.24282345656666
0.345549712120595 -0.448012796147867
-0.272959283580314 -1.29174163222622
-0.118987750670358 -1.71432707643354
-0.499901416058975 -1.11367350575174
0.00886528875664305 -1.46332950136949
-0.284607779665252 -0.433401527382044
0.0784260725662575 -0.89537591591088
0.190898971139917 -0.303085623004947
0.179986454444575 -0.657599583936756
-0.496414986570156 -1.36030619543137
-0.360937238355583 -1.6258203204734
0.510196905363656 -1.68109103941241
0.656740092607321 -0.352817485762737
0.363297909055797 -1.72074134419195
-0.154213296807724 -1.2783388077175
-0.463342172856534 -1.56846519732668
-0.330275324509374 -1.66550288955882
-0.477014491060648 -0.617758912897511
0.400432078207485 -1.62384448539967
-0.122423676541654 -0.697464063417768
-0.127032134093215 -1.15069042337196
-0.0577826950667837 -1.63372508705
0.635333724833095 -0.569130237076189
0.624876028259132 -1.29253496561322
-0.104834323876092 -1.24922933344182
-0.00293074804025278 -0.861447030697661
0.0134621396685295 -0.92985772597118
0.544633519760378 -0.900040906122348
0.421337888541319 -1.18646076750753
0.717612908379517 -1.48883974083303
-0.29771450103459 -0.843802531140255
-0.407016219639383 -1.57938488170984
0.129889738628023 -0.432503701133066
0.4850200946068 -0.528457248315695
0.457133387532137 -0.52361750031503
-0.311798937885141 -0.332703587139633
-0.169575593421955 -0.713039340234836
0.504351840175983 -0.777361194028188
-0.3422375486792 -1.5596698879203
-0.739983893156855 -0.631827273910495
-0.0957023798331091 -1.55440918792095
0.67861253458528 -0.257685251993746
-0.471210587721796 -0.97558378072647
0.120393786754775 -1.15135850339973
0.740779628306917 -0.390038007683655
-0.398635132236919 -0.349248221153025
0.426731963454567 -1.10627551818802
0.321260720782753 -0.514578273756215
0.078264892280257 -1.27523532590124
-0.674243563126635 -1.70889706483963
-0.210897369300691 -0.929653102405395
-0.115812440904395 -0.368655229466829
0.201522647384765 -1.44995867014667
-0.444697808538172 -0.652700669830307
-0.0115756408671641 -1.71303438429318
-0.714412356859587 -0.875761299289825
0.143187222727333 -1.72073098562516
-0.297736868497905 -0.324714887914887
-0.191087563268963 -1.42792765525664
-0.617290216526705 -0.515348619056988
-0.731953613803309 -1.43502132531455
0.535760962203779 -1.68337347480146
-0.502217368989188 -1.69712913565877
-0.0793768968277896 -0.376564094393927
0.142675648065789 -1.28637494838235
-0.648407139293995 -0.935992631081284
-0.442479608882038 -0.84304954067307
0.0569180547817588 -0.365211838884038
-0.4484448242542 -1.64427467804469
-0.577262892550229 -1.22516271553464
-0.237174099069688 -0.57507046626754
0.0101607781181861 -1.16682742390271
-0.333029651361257 -0.338568583903151
0.200691305581194 -0.589587228725295
0.652775945837974 -0.522643943597677
-0.542113310061757 -0.318031311665351
-0.199274896114284 -0.687483887436014
-0.586043534841075 -0.965562130238879
0.171370107107317 -1.32266860633821
-0.480872347869982 -1.15029656818548
0.559101188734255 -0.351280452084416
-0.428588218402939 -1.67538545080073
0.264499164360243 -1.4342618132081
-0.161513157964804 -0.368402550170639
-0.427838166857325 -1.67318279820901
0.634931109588137 -1.66477385781299
-0.0113431405209402 -0.502618467214994
0.346368824696569 -1.17862791507383
-0.470355297832959 -1.27917803021175
-0.0500357618330842 -0.359244843052809
-0.0112362626461618 -1.46821171368416
-0.55072948898819 -1.54724154427584
0.689759743080432 -0.352109893532027
0.101414742287039 -0.700924539735633
0.330647205339924 -1.09182938170919
0.385961599481397 -1.74173415449584
-0.25669877023947 -1.07176769809005
-0.0249892865353162 -1.32309398966372
-0.736865277251527 -1.59408814791046
-0.406816303133727 -0.8972070755705
0.391564356327835 -1.25936568621382
-0.52793360135933 -1.08797128638044
0.148120487764938 -1.42430788037879
0.332114192738137 -1.1572888197568
-0.538756544330226 -1.51147401449218
0.501238311675597 -0.958691471198905
0.152475813301495 -0.487907971304858
0.401574262526637 -0.575556581262009
0.718352173659719 -0.677080104197708
0.651819593700128 -0.916540785408011
-0.617457857417722 -1.15962820235753
-0.0135291959747638 -0.349277501379556
-0.736623288288296 -0.393696106654233
0.631698915256426 -0.881176957353837
-0.43973449031173 -1.53283726765617
0.140655515005011 -1.10785453891199
-0.50061698053055 -1.41851116348193
0.360731710417347 -1.45981864892119
0.501815006771973 -1.22657733125032
0.00131255896462878 -0.337321145020632
0.735245386456944 -1.67704014002526
0.165099192163409 -0.360415160649948
0.74641402147852 -0.538912237945414
0.545302392132785 -1.61763452660073
0.248332481687382 -0.484047716970441
0.616883270274518 -0.843174237434398
-0.489739039187036 -0.709659487705705
-0.343709180269189 -0.929798884529608
0.59985665454329 -0.544257532714668
0.331649573062607 -0.580037849185293
0.0568598078191569 -1.37922803605714
0.55465186109438 -0.976251873751949
-0.105073097270907 -1.29805827865236
-0.463991571708486 -1.3461025931909
-0.626353468181444 -1.46195592702756
-0.114126013029953 -1.64412026726398
-0.158607334061273 -1.20223576944165
0.49895219665963 -0.673317887026869
-0.584440783968727 -0.628462463540516
-0.198136267529861 -0.307835147348247
-0.222025602402859 -0.310157223972987
-0.313371917352251 -0.444332853603454
0.225494074197048 -0.432603542964211
-0.280144615038445 -1.54247089222499
-0.734521764081425 -0.859795715526923
-0.713556281712528 -1.28525054929745
-0.712357306711613 -0.95865681269312
-0.420952208999928 -1.28955166355911
0.151876128427708 -1.53228361665513
-0.433477705588389 -0.933707930156946
0.431374252431624 -1.6311176870984
0.492152495809187 -1.15591684987456
0.496943811969783 -1.03680365862249
-0.0944758324935981 -0.465613879197291
-0.523630770712609 -1.66918679360754
-0.100507390053617 -0.726027149077631
0.717162535785856 -0.698600850231681
0.0762934067226667 -1.30098612188848
0.581473704052464 -0.572620824065788
0.160275952643146 -1.22461205967649
0.302184822972211 -1.09340245513096
-0.0357902153201441 -0.477765423071244
-0.626676368621924 -0.930945303974217
-0.350030465409137 -1.22190532319345
-0.728690524796533 -1.49278727835801
-0.748159762880454 -1.20765016898292
-0.621799054975907 -1.13829176437137
0.611138872660347 -1.61005520980262
0.165297491768411 -1.41131845494502
0.515689337913369 -0.649543676605425
-0.49666584560175 -0.256353278610943
0.44767590248529 -1.4232664995995
-0.22937089376818 -0.284704029358955
-0.614916534375105 -0.283030948544299
0.488079588107218 -0.3252408285814
-0.416715758344691 -1.51828446028295
0.409571338221587 -1.66557578927489
0.461583563675351 -0.628533561052722
-0.698856536369864 -1.62197597027027
-0.457483214918093 -0.83630814873178
0.549977474965322 -1.56776363778431
0.59016399887099 -1.32821053998422
0.3667630214944 -1.40013970342319
-0.359266121376581 -1.02982857506968
-0.126367532083656 -1.07049500240954
-0.261773138726143 -1.19762509061915
-0.143766625072903 -0.977246633977534
0.338211855395361 -0.943330802338604
-0.23649019449519 -0.673448285376754
-0.0644034210800817 -1.00978488662032
-0.420474871008814 -0.318583693715196
-0.0574022258036316 -0.870884561916067
0.19467612218509 -0.868905892878861
0.275582767345766 -0.70940271247243
-0.220454737417337 -0.723964485744222
0.299919705684718 -0.453578912196675
0.732143732138527 -0.669556139152294
0.0655712731023727 -1.61549271577467
0.153685682940678 -0.373076473818334
-0.68929007638338 -1.68413227421864
0.536245092910146 -0.899854572870979
0.213670637475942 -1.23886583063574
0.2424956239195 -0.996528033568468
0.306025629200683 -1.23575866747386
0.129954908222453 -0.84571621866649
0.60419165139756 -1.65557908896106
0.421671602357766 -1.70147883586173
0.675161800400808 -0.459423884346305
-0.473639241569213 -0.728053690808244
-0.0111970404453285 -1.70324716469976
0.410027754553879 -0.884633052513499
0.524032463378599 -1.11019240404057
-0.684412478020614 -1.23270331184914
-0.316616257323972 -0.928900695681474
-0.394598515540273 -1.62660732068119
-0.438297777549649 -0.362915080037575
0.700969974308257 -1.26697486625627
0.555136952098919 -0.946782752919394
-0.448456260165591 -1.61081535189206
0.628815167968411 -1.52856722241322
0.402662586401785 -0.276123673442343
0.523458335543634 -0.761767424426687
0.0431210303771083 -0.364633795150293
0.0376697448438043 -0.908782925392523
0.275789494109095 -0.568109533675589
-0.524044847073017 -1.55880790630463
0.457120302706478 -1.29926935327464
-0.396103796569864 -1.4213182585357
-0.389068595350196 -1.70963545674877
0.46342803421009 -0.675453234465928
0.19271502718666 -1.32098832472089
-0.31917172518345 -0.45835632127452
0.497656590491101 -0.442189554477365
-0.275271849703022 -0.626578433286235
0.0384741499155888 -0.448676664290609
-0.73538947910338 -1.18411651890781
0.734435821321707 -0.505092454328833
0.153009168263676 -0.81717837136912
0.627974888287373 -1.74015389223191
0.462635328402706 -0.348788232782377
0.430527437452715 -0.69421172164121
-0.741274791126135 -1.12966798028329
-0.190241661979159 -1.67540940951506
0.446707926013684 -1.58135781601236
-0.484307096013555 -1.3154347866084
0.62824654514631 -1.46034940835875
-0.0602057035310219 -0.704199298376575
-0.741461984742547 -1.09282622906574
-0.745551896534921 -0.857568494693097
-0.420223060714118 -0.684667258186434
-0.384139812026382 -0.922925540814879
0.142372525513249 -0.46728369659091
-0.495764326067986 -1.04027227993511
-0.239001329625819 -1.22315324956296
0.146399198602045 -0.54049237305601
-0.344119371316212 -1.0096804944448
0.125769236197283 -1.02672593521539
-0.511047182103839 -0.319412878387618
0.527348078232072 -0.685090632911974
-0.0517299784513828 -1.32269751070843
-0.205237926645586 -0.446480004541652
-0.215471252960517 -0.598159831312985
0.164807084176556 -0.563705210636787
0.528451868115598 -0.775888042564123
0.331154483572071 -0.892222622307134
0.36305138745388 -1.13574651031369
0.02315111520723 -1.55801101997871
0.319664189860349 -0.51282824738088
-0.502068140091615 -0.313986858629634
0.172395372585911 -0.463725895455211
0.499521348179274 -1.07276647557318
0.50489010279627 -0.765202040934808
0.354542803968377 -0.920317953526526
-0.65187093393312 -1.54534839653868
-0.113815954889664 -1.05693563969789
-0.435755254481148 -0.383218808894289
0.122445953757922 -1.31834599717735
0.429185598141931 -1.54734966323455
0.258304569337082 -0.458957079782216
-0.0357587201143064 -1.28476693244942
-0.370758261087455 -1.03230275921629
0.0716800930087537 -0.740257644029713
0.448227304628287 -1.03855326504872
-0.112547307819939 -0.678672231962785
0.255999917364748 -0.934373557296755
0.626151281952399 -1.53489734642525
-0.543044186537293 -1.55673998010911
0.215516763967064 -1.57601312534213
0.679625596747812 -1.55719247847394
-0.404122718952109 -1.28244871312823
-0.581802164805492 -1.08315436121383
0.657406364286257 -0.475090405369132
-0.581043062170054 -0.37812337936736
0.589148000752737 -0.973950012456445
-0.335188462266865 -1.48275235937868
-0.0138763193864078 -1.69065005559468
-0.590047053353816 -0.992408304218311
-0.274324474393523 -1.03226091701114
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.900756765091798 -0.438096212486057
0.365369763604173 -0.404794563819919
1.71266717632822 -0.745638939180641
0.985306863727522 -0.458750780424409
1.10061934929247 -0.582143900933069
1.63167693560761 0.707845682949886
0.673371155137218 -0.528853868562735
1.05207669768551 0.546741758456008
0.685593315540565 0.498731335153449
1.1627496925737 -0.582277928403196
0.992186386923183 0.618124709316499
1.58496086001361 0.068775471440622
0.603415816555344 -0.175030195165751
1.6409993954797 -0.263695740246884
1.12810650534209 -0.104385306386704
0.89143830747723 0.304404218814033
0.587111907422389 -0.323841768292953
0.871423327958541 0.359941315804221
1.58665224789378 -0.0471568850333489
0.473814205951374 0.740294442630011
1.07964119428866 -0.601717372941569
1.36578759539859 0.601079766599301
1.42687375589432 0.134167697836002
0.772507662137546 -0.558510714757013
1.21388578345801 0.165939116472693
1.40707081631776 0.0761975678946768
1.49972950864775 0.101935665969429
0.412925092961861 -0.635071188268789
1.28241931044689 -0.648891974035726
0.833080689116134 -0.502863523082093
1.51782699266487 0.733103803686747
1.08241930275105 -0.514394824616186
0.79414007608397 -0.630489008569527
1.2149437029518 -0.12022653514842
0.96635483840035 0.278746138978838
1.40275599696822 0.223371077902128
0.396282712274064 -0.68199249806334
1.03587595684739 0.41201652703323
1.36432730157282 0.619536026863671
0.85283013858082 0.209252548385375
0.414395271479332 0.255053674229303
1.03298317759495 0.101317874324813
0.48311953099112 -0.486238223486742
1.14560659303913 -0.677562414236571
0.996603793682487 0.137271774547417
0.507568529339893 -0.148801982856116
1.48460895265729 -0.675731431656677
0.511613842260838 0.0813672672430719
1.67618202272766 0.482807535204892
1.26045546541903 -0.000586586978712361
1.52697970409498 -0.32743286719791
1.37984275153421 0.470945352786089
0.441372267188419 0.627836320473514
0.467707989513078 -0.222261472955515
1.61254154542691 0.389799971013337
1.27438064351621 -0.255177397171477
0.776975282056786 -0.128265584592731
0.673349602750133 0.450641694747552
1.31549535134953 0.00756530117146945
1.28916209313085 0.693911908014193
1.61358279450261 0.0656187723766901
0.278134429358526 -0.260797231451208
0.479464818242812 -0.683468753661702
1.52998477326125 -0.706834238172523
1.08893177553315 0.0492611618357562
1.55610349477485 0.729202174775504
1.00566314345586 -0.474020104631717
1.72666469240141 -0.604636797843004
1.05674728828967 -0.0205536010145522
1.36335247802972 0.513347068787152
1.64109514153933 0.622460163695701
0.90565521949945 0.600239990005727
0.288193007714131 0.10127392356395
1.65107977919514 -0.209832123077909
0.756922362820919 0.278252934354895
0.337923171358891 -0.0237857961563911
1.24109861080605 -0.0193037814642484
0.784341350624446 -0.710932133019178
0.483948895044329 0.207994946837232
1.44758576799809 -0.487337729358968
1.64684518421763 -0.748682852308314
0.55887209471074 0.619615546925244
0.717238121139712 0.27307198683916
1.53400338568375 -0.0987579523042436
1.12496767492311 0.0989592533503476
1.48242386666568 -0.346507643461098
0.658657610990594 -0.228470974113622
0.358380684151949 0.672861340347781
0.932976267261121 0.0953782149355369
1.57598963627503 -0.264650915173816
0.289612007370812 0.404250501591073
0.306655461493455 0.396886674625019
1.60207746428915 0.644987067357559
1.73579685698499 0.455829249420692
1.38976120090373 0.460542747573655
1.50117758097053 0.676511075204563
0.853054420503733 0.228879606503584
1.70498444745938 -0.634713601776444
0.560018750878627 0.36770062980605
0.356199664359832 -0.722298759895718
1.53912021043934 0.402998803535984
1.24070980723715 0.582601912721607
1.29060866151551 0.657228608198596
0.813539380772726 -0.0412944600283889
1.20312739175525 0.663614875502138
1.05410984018625 -0.244614435882448
1.36701464568789 -0.0984207691860232
1.4237742769212 0.119338612890369
1.54677199968416 -0.203358297801139
1.54634615742819 -0.428368959066786
0.61715976091102 0.390924522401674
1.41400497793584 -0.135078049283032
0.70732939916461 -0.41093575258528
1.03125039678327 0.181121943562714
0.956225176713 -0.410974936080766
0.892897171006624 0.485759522768232
0.875770903439242 -0.605427407746671
0.26927721380246 0.18534966722065
1.67483784481774 0.660002339082246
0.743708812462523 -0.726171884153841
0.883530761668664 -0.219164153860621
0.93783567867458 -0.473197220932332
0.470538127289913 -0.730042191292544
0.290229349715544 0.533456055383993
0.477675789256943 0.548598059342065
1.1458152556415 -0.498239550843972
1.43177631639451 -0.49995567321334
0.417957955743853 -0.353927510757929
1.50364425544014 -0.530755131276011
0.440637770477196 -0.477786994051911
0.442469132031999 -0.316726690728632
1.07364453032406 -0.372864961602823
0.670712507640313 -0.110076161533228
0.577746669425605 0.514735950512038
0.83567332209549 -0.102964741561496
0.534465522217337 -0.19837798478636
1.325015476341 0.580829767942219
0.929502852114435 0.319524741170893
1.41543844329175 -0.0758593756464734
1.46408568207468 0.568425123105448
0.652146014719936 -0.291717697308497
0.320569800743714 -0.089510958588921
0.527780426522801 -0.234037731919562
0.42293268622966 0.215399886283395
0.481300813517025 0.244283860730231
1.64789654356496 0.511878885966732
1.05986688942218 -0.709064959451405
1.34862891166482 -0.327148891653626
1.12390037569585 -0.129958281127519
1.58560950721463 0.645680409551693
1.45848273248895 -0.18748954131429
1.34290419653978 -0.745125847414108
1.56251717751353 -0.36202121965208
1.39499151819474 -0.568936540972035
1.66932205517914 -0.336777383889896
0.79782115221554 0.57033278055915
1.64817041995641 0.738220629577529
1.29995080338778 -0.360744449121502
1.44630918637983 0.448837903933382
1.61882155611936 0.0505578359189351
1.22300472968501 0.684001922341309
0.833304755933459 0.118677222947316
1.52375108278779 0.464889948104131
0.331802029958503 -0.661824521326347
1.29964301255388 0.709300572287402
0.257104311323282 -0.612553932380531
0.575229180028521 -0.239645858418426
0.851462839944919 0.371036895440934
1.67729736405411 0.659881310102175
0.655999033132046 0.0154359871684292
1.43303069702408 0.348613729783347
1.18136794138408 0.641888461866548
1.07998464372144 -0.523287936146065
0.731331021571105 -0.251295447006406
0.704455680302359 -0.630189793961603
0.839190426673115 0.626366927857308
0.69526098375164 0.672165927726108
1.53902381744808 0.209219423698103
1.0022898757742 -0.699762138363677
1.15580892114332 -0.677405359189279
0.36780195108215 0.696627359937969
1.20836561746969 0.210561794050164
0.414988805015592 -0.568250778149888
0.430631311619731 -0.389901780731347
1.73425880422012 -0.436236268095777
1.40541813870696 0.386786814946008
1.38982679591145 -0.485891586075384
1.39965431722203 -0.0949778108809436
0.917229098189769 0.0266068495843892
1.32354641171392 -0.111918485042982
0.95471710834754 0.698566468628909
1.51470241571177 -0.18957335385265
0.371234101790386 0.402760495341683
1.16889536126793 -0.4765033443019
1.55345806690598 0.316510601507341
0.468841447150492 0.0747929052209523
1.15690011853293 -0.0934027351714688
0.941189208114781 0.743839615602359
1.16744935312663 0.124359953719327
0.928015584048711 0.525745155280399
0.848095684591494 0.391335681612282
0.89405293325878 -0.268268426257552
1.42474394366585 0.452242909325126
1.27003545285228 -0.123688096589959
0.661112822561492 -0.189979164209618
1.2551486345946 0.124334461754286
0.766716862690908 0.296218071778277
1.20879165111217 -0.187751751342373
1.57486635376793 -0.283496284373942
0.682873085614138 0.53311288550372
1.54165715178012 0.355708906737605
0.387299135963832 0.58932848992921
1.0907846071879 -0.100859222549036
1.13750714840073 -0.242505787094249
0.351688665787354 -0.010941779339912
0.796274391752489 0.71305531364036
0.712490768513325 0.19409984834119
1.03418376196042 -0.519141862792186
1.365026432401 -0.468856351753737
0.81425553745261 -0.624347401425218
1.72116514682828 -0.212211677916842
1.0956309926538 -0.601341949523623
0.50447179692673 0.247739054196179
0.36702001920328 -0.585309195602058
1.22022624520659 0.677497556490349
0.520234042444063 0.137399287564498
1.6247319151942 0.349403867527048
1.29572521167426 -0.648116408587581
1.35167589384291 0.671851031539188
0.842137705821755 0.17959597202972
1.39029561290305 0.314064055876154
0.589297915601428 0.380079022255926
0.523368695168791 -0.0353213193188898
0.301842778872354 0.712416233968914
0.985265902687763 -0.436859793844258
1.39011310690757 0.0888439096100022
0.638005821686626 0.306789136045705
0.353406889793036 -0.685162083197301
1.0939093118912 -0.521149131192273
0.484449212083663 -0.0299378871915855
0.929803770702101 -0.669709518926534
1.21246379700514 0.469862969579769
0.438073769667507 0.669311684035921
0.573262095627005 0.303687201277457
0.739098983665386 0.538656067902474
1.2129150816732 0.335811129424547
0.76419948943628 0.70960494858577
0.370650845616876 0.61718241023919
1.63129942419411 0.72229808534103
1.26606086033054 -0.400533598511956
0.840320798973766 -0.257363208178595
0.869537634697624 -0.442903620537305
1.35903320768195 -0.0343220925896501
0.813226000219522 -0.202416504357863
0.605442753500327 0.581119184797323
1.01169107638488 0.721819575834042
1.2255001318613 0.449262454041434
0.710326076700407 0.211130035548829
0.528287660289313 0.292331301441144
0.624782351153507 -0.734154320331926
0.647759322460282 -0.131108262352686
1.68398982973839 0.159587271467258
1.4282066107284 0.419877696181462
1.73565003224294 -0.384775350860876
0.755782785251695 0.372848331273562
1.37102199816036 -0.460114922902282
1.62515439267932 -0.137718043656323
0.79183844866152 0.339491622017997
1.35796667273139 -0.480985880446836
1.02584708268752 -0.723209985757697
1.33239701004146 -0.398485591523824
1.01348614886995 0.210316536305934
0.499140138674953 -0.134648302378226
1.10170774682022 0.325520675623135
1.43379213718034 0.411210012037693
1.26704970931727 -0.448811002404956
1.0840595566441 0.375148539472754
1.15063958316365 0.0184042099843006
0.585492993378476 0.50892507616803
0.305209778312485 0.281667094165141
0.374256891034517 -0.268422962206405
0.659045672211156 0.672524099100227
0.760437487239491 0.64763402994503
1.56137984809675 0.0916977897224219
1.22182664819228 0.308984730917538
0.906960245759749 -0.338999533887487
1.67194531500868 0.650732975513398
0.360392954620736 0.304970278830741
0.880466872918381 0.250214217106601
0.957401919922576 0.340343336154051
0.514987935470215 -0.0365794809732683
0.434462418995425 0.27721370581113
0.82612154270792 -0.629873072849281
0.28409591960326 -0.00637099786796261
1.07803689691113 -0.232376841113737
0.571199949318519 0.290342986251377
1.13466528965266 0.493766217560629
1.27777431268042 0.123016297912383
1.6873272503325 0.464652376762479
0.451168021593645 0.235547600144045
1.00177112082326 -0.141173183589463
1.62065181360724 -0.470052303325155
0.284820017461662 0.702573163340485
0.260741461533785 -0.54698938819807
1.38867965112363 0.578980487697251
0.983486680731058 -0.182376043974136
0.947391678619104 -0.512952208687455
1.02524023369842 -0.288416449840702
0.638765043844026 -0.160565803953878
1.0234135500692 0.608845286253822
1.05480155635106 -0.368609145959573
1.39162444473395 -0.687329523406279
0.292090015627132 -0.205581826781491
0.731717334774173 0.304074418390565
0.758932644699326 0.346862032375194
1.51080180922794 -0.562333225189825
1.49630838037968 0.00362838493559076
1.55097166486814 -0.368610914952063
0.805716383363363 -0.626137976236138
0.269391344926927 -0.6199494855585
1.36437834121301 0.142016786103618
1.38191228349147 0.42450493539256
1.25067063826708 0.661923075458742
1.31322657543342 -0.739390378661169
0.697454246202491 -0.667768664530095
0.81770120058867 -0.69981199963892
0.895153975161952 0.462295101946005
1.39804370745582 -0.549500947717127
0.945728611780768 0.43177661878513
0.991104615641728 0.228935461264239
1.25931488375225 -0.0863978946043465
1.04088886454268 -0.301727405127202
1.21151955240928 -0.464800154333912
0.443021405045471 -0.535079863443374
0.360515349101695 0.656610993091068
1.68046973894301 -0.181041563355914
0.72004108351076 0.227782137054727
1.11169322899745 -0.279516798182868
1.73909020514007 -0.3112592420461
1.05766677893353 -0.105793846139861
0.578046155754625 0.281658868893672
1.50127760303675 -0.669182940562517
0.253030323593632 0.0935750678630678
1.40787588726992 0.164512746559554
0.364866066193503 0.10125293425274
1.28891640787441 -0.334290494571127
0.306240378438201 -0.0148533414316762
0.918143917657878 -0.249234304212307
1.00497685942707 -0.303255608065575
0.422047153471348 0.709566839251397
0.67484696134419 0.499085649261276
1.06171761529307 -0.626691870748741
0.250779956777766 -0.0436933421059963
0.88707269125796 0.465305718355569
1.29923459052518 0.684341307122511
0.358788314256599 0.437976626312657
1.47331959410625 0.0241921738201967
1.42873181047853 0.338826275554434
0.911282307951592 -0.273364131435449
1.25209317783979 0.0934521745589858
0.656728628348907 0.6566675295455
0.873488523469848 0.619774763818281
0.608516206110824 0.310889226165745
0.876052376164998 0.203238678276693
0.498351969586237 0.505322333583115
0.610644654672936 -0.715504664969031
1.71803290882049 0.199536622360053
1.28504767324858 -0.605595116138149
0.322733024317705 -0.618857247982949
0.504167543410848 -0.693549627690638
1.57770053261749 -0.470573714154807
1.47702420141343 0.254375970846272
1.26969783156 -0.694826738936719
1.72221449663519 0.135371296477806
1.68838531736345 0.735582912365612
1.65881130494052 -0.0874981672532512
0.529433754896074 -0.475656852541438
0.61104027285784 0.26450122937654
0.944624008935095 -0.310354563306957
1.48803926016344 0.675327660814002
0.750445210714275 -0.101148702860306
0.593882800582574 -0.0846340271601342
1.15618817391949 0.340212857104969
0.776979396851685 0.395436908186256
1.73106075382942 -0.0342507240439169
1.63219468773504 0.125084267131204
0.54211240389348 -0.09975881076229
1.10716338035929 0.732260946831785
0.430965433817356 0.380837829503063
1.54658805960516 0.273463747703993
1.36367433663601 -0.363808560311119
0.837796412882151 0.5417885662512
1.04134667406252 -0.522678013141462
0.696286027842906 -0.641007023437047
1.40690792545293 0.329828932561476
1.01477443901674 0.342258511677777
0.696971584588202 -0.0745966817553619
1.1625986819431 -0.480902728144788
1.39096530375168 0.0364865959458213
1.07146799165104 0.360225589258427
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.480002097116961 1.68953506372841
0.276095522336705 0.620122197143427
0.09015863957563 0.800371139309317
0.471273583526476 1.55096486230557
0.590749725204842 0.989232013028146
0.355294660659171 1.26037432360768
-0.206469935847636 0.811647556526755
0.456998486940843 1.23854484569642
-0.688891259056719 0.759108425462153
-0.741415266630157 0.451281382011351
-0.400247329065361 0.394002162778372
0.516715519160794 1.40207193393771
0.678768535023509 1.7419473943824
-0.0470731864436451 1.71543830510205
-0.715745975078992 1.31428605537941
0.139164178819336 0.613731229740266
0.625026818540727 1.14043505645695
0.0455285751129876 0.811224748463272
-0.429376967293231 0.475183700241377
0.702901371971673 1.14950453615083
0.189067767194977 0.267336066776437
-0.701297676466801 1.2933440336882
0.32189339994693 0.274245885272046
-0.335844093253154 1.30639867594845
-0.2491153727718 1.48262751544221
-0.400125417045951 0.668542187836228
-0.300033057115671 0.576462776477069
-0.279063837819427 0.631719872030288
-0.739360005839891 1.18250923322789
-0.374460277140193 1.19677706462507
0.390321385751162 0.939762193692599
0.271577241664514 1.21281681931605
-0.27412490770112 0.800002590883816
-0.706515940343719 0.796851325458402
-0.695302109060875 0.375980470246208
-0.0121774736180012 1.62237921977515
-0.279186172509096 0.311284045866156
0.549723930682819 0.545141498142158
-0.279705413561364 0.402903932333266
-0.38975089008243 1.51786470531685
-0.706320228130329 1.67786619475139
-0.213661084199683 1.49765117958473
-0.630013273419703 1.58017773520417
0.531488623782413 1.28960387813656
-0.209535913453826 0.781406389042868
-0.180911695726673 1.4425646529949
0.590422893371788 0.934273639735039
0.559553399036852 0.895950893396474
-0.574629695247765 0.743144119059085
0.315146354812731 1.7458743018305
0.26572794505833 1.5416408654128
0.0765229204458069 0.526429492643012
-0.488406324125779 0.320152211846146
-0.405148475857227 1.70247496571297
-0.0525181156719073 1.12160811128784
0.23983186998039 0.435657621778589
0.0752345776286953 0.729494072241949
-0.310661203908337 1.71195867354612
0.701124326277496 0.356059486248532
0.484500886755748 0.764578908829916
0.210812619326767 0.432122120065566
-0.0640716381195802 0.485785641201017
0.37146615185581 1.73781180313226
-0.0489870910927938 1.13027606849204
-0.642560319632109 1.65651654949311
0.238421943532063 0.393842937137828
0.724866789804969 0.605459598494829
-0.609280634629862 0.406595905850727
-0.077263125871842 1.26161123946662
0.555803008343417 0.551067166778828
0.175415101059139 1.05757452259222
-0.343993751422375 1.32356551821722
-0.745778724641478 0.29829941793272
-0.485774896323719 0.875389043894671
-0.0661214146408799 0.360218916967088
-0.40943163771699 1.58861323262859
-0.13218828344656 0.945090608909444
-0.120614933136887 0.350847293481666
-0.161940379620869 1.08628152701159
-0.229365253307044 0.527556492310135
-0.739060091567995 0.892586221286156
0.681433013632884 0.770991162363507
-0.0600124381817076 0.252390951940241
-0.634262217810649 1.23100039031465
-0.46315761755454 1.51398713522565
-0.441186996821185 0.925322394380635
0.325258018350231 1.25056693683636
0.640617744985127 0.583014631291549
-0.410460819561765 1.20739014923153
0.59889138070801 0.599731645989703
-0.221432630448548 1.17772608060661
-0.212270676855281 1.59662922737327
-0.402676397682275 1.68959293111651
0.152528454771138 0.720203980621624
0.141579882228454 1.43652745279717
-0.160988082774096 1.71843861782177
-0.0573241781534272 1.46438267102946
0.459774398273104 0.975878239849483
0.683994149551158 1.50723473087555
0.343921888352268 1.32336213316215
0.349975400601784 0.935103321876789
-0.20891168954064 1.22616804472874
0.228179824867725 1.12592744352544
0.186309506261954 1.59287254703851
-0.560777723954323 1.11434769813462
0.564257521119475 0.462178420242507
-0.660783879719361 0.339099385059159
-0.0493491157293867 0.518053095699386
0.18718712514025 0.934161749236299
0.539558774526925 1.54613365084046
0.230302992751091 0.287383833133264
0.369510064005461 0.721231046140559
0.0922851746502282 0.706523335257305
0.137460683613718 0.316733897104115
0.09656025777062 0.43036855976781
-0.439754138576096 0.932979964671859
-0.139894441525325 0.985451184956687
-0.36232528109566 0.48801323763973
0.116215804262735 0.750301004260245
-0.119168082206587 0.899564259455554
-0.17386393167546 0.6504137201746
0.000112642741870395 1.35945074516009
-0.557760468037794 1.72611261202555
-0.138689939551662 0.663136349980158
0.0187365471268199 1.47301964698089
-0.46847764031375 1.33828850257537
0.58037008338957 0.829951030021972
0.529823192557931 1.5898640290567
0.747978801977879 1.08709346343309
0.694525951019702 1.69276463242385
0.0727645702469302 0.406563239531526
-0.545280168581737 1.01699427558924
-0.293110593212505 1.52506077122356
0.611512026237281 0.587614002369341
0.690568948268065 0.821529784849062
0.477701152350801 1.3750787736864
0.0229445110665996 0.994495877541556
0.118027107286263 0.969405607718263
0.119148947499692 1.59276176836715
0.422675448520509 0.587017011630364
0.349070665634799 0.575349526608461
-0.188840562244297 0.736505433658979
-0.289021767763983 0.769878959526867
0.0399056241312736 0.368773677858526
0.159450503910483 1.42357014196949
0.118317665172258 1.42050237792056
-0.0288482287633927 1.15665045468225
-0.367786080790109 1.22489843741342
0.07438148521173 0.454847905507896
0.638462268724035 0.374739878517295
-0.133397883777527 1.2012378017622
-0.600280801843717 1.64436413169506
-0.123548917204621 1.50876223056224
0.732256853655772 1.72590748300426
0.194056674758182 0.615459370655158
0.460499541400316 1.2503435078147
-0.32361272983629 1.17302376773365
-0.310831644366232 1.46399492926604
0.638170566136372 1.14262897404448
-0.0645317107995384 0.758266125455159
0.144429064621909 1.6245802594917
-0.339675528834119 0.667325627710937
-0.607970405512598 0.489214999315899
-0.430527436558076 0.665237826850149
-0.147478953711786 1.46714341825258
-0.304144000144981 0.941341878672258
-0.563386371281087 1.67789766841743
-0.513746864931307 0.262804050179398
-0.0154347445577564 1.5860858895322
0.0830433445896514 1.74313142257249
-0.225768528162622 0.392077763695769
0.645207424019925 1.60403219228037
0.368586859694318 0.97615294182502
0.620785396166351 1.62819231634223
-0.56018327078618 0.89029945485686
0.635540737027184 1.17466437783379
0.15911464286834 0.660763735348745
-0.0577705781920089 1.07793967512006
0.301889908377538 0.756569814481165
-0.484431344941497 1.50279363000645
-0.0184050955166178 1.28758957698793
0.58696482288654 1.33658134059631
-0.659501271896065 0.58384067348462
-0.0673304174242589 0.749817783896541
-0.218812278642993 1.33439848962268
-0.484431628288615 0.497234165760306
0.217050677591614 0.834429324234415
-0.679332232518719 1.56826919410832
0.250581240283253 1.3562020106482
-0.39187025258149 1.54685447564861
0.584158062908653 1.42229772406225
-0.0737230746451918 1.16641247841314
0.173651462064962 1.01039032064493
-0.721713039818453 0.36117735941533
0.706836017311741 1.06039194477568
0.0883562083262761 0.693732612702429
0.344334326138229 1.26216545542947
0.528568392898185 1.4939725276279
-0.420540380334399 1.51239935477157
-0.727631957992263 1.29996003780954
0.748971478077983 1.27594822250277
0.273669926217332 0.638883928261165
0.182620250340396 0.63070256085088
0.591767504951906 0.366799558499151
0.299017768621876 0.320400117535551
-0.261746669675065 1.1773546149175
-0.739025809350344 1.32876323874983
0.302311273131201 1.68249981377242
-0.42654299419967 0.670163088876038
0.440337142762476 0.576447827109487
0.00425411732069475 0.84514591715619
0.542144707576764 0.550428963303199
0.376683696476183 0.586357358496987
0.71958505181623 1.09314761969054
0.430536524819155 1.63942994387818
0.153484100734802 0.313971141798345
-0.117123458504986 0.997580983886541
-0.126998268179687 0.435196635060205
0.738721689808324 0.413484412747438
0.0684405848918291 0.665178076215713
-0.0122391242068152 0.953851876642458
0.161755438456758 0.664283509956115
-0.537135287259686 0.68613334341119
-0.589470467580182 1.66661914846588
0.121223474400274 1.24103986258543
-0.563891088701066 1.36750206945036
-0.494760361865226 0.56335147418802
-0.165811479016948 1.39575319427456
0.62287898097463 1.21523146307493
-0.0438901496635732 0.728086474427447
0.186542635114783 0.389700298453526
-0.639679130624547 1.27448749766195
-0.146435401389157 0.274280548864118
-0.525720224037156 0.91176592306571
-0.148297434115767 1.12311188365684
0.698344440676418 1.59626178573586
-0.540572125825286 1.66593578544113
0.0659852851649306 1.22405946436712
0.120769432036612 0.554811747849145
0.462813353096077 1.53034903074771
0.674017126314986 1.73212466549277
-0.0873401251355186 0.494699222464455
-0.0911071065121563 1.4760231114874
0.639982036057913 1.24720293665582
0.0202631261421403 1.49135542718566
-0.069199781211109 1.6662418256537
-0.148575947787345 0.662845803451569
-0.744410910349767 1.44018412563199
0.0360714693356755 0.257424684257845
0.294369395385542 1.41716149826607
-0.728996241944921 1.31912330187024
0.0921913655762113 0.955400726520843
-0.280192138597924 1.34972527922024
0.519365404563613 0.712846731219949
0.0656504603275285 0.888928110575505
-0.457485362835929 1.4058999179165
0.183513021830541 1.64473888928802
-0.609524981975195 0.684019251973422
0.43400639990371 0.448990594300547
-0.471488734364918 0.424762298166061
-0.36363810530364 0.828417519850479
0.453779399625305 0.862648544905618
-0.373654065545503 1.05396854932255
-0.545094151644407 1.48314950316042
0.0295155173173059 0.453160457823383
0.733656006709143 0.343401663451119
-0.516907876540575 0.433022586960245
-0.0709154611812971 0.711929325598341
-0.539786258450968 1.60057716366347
0.38888891770834 0.724312266662923
0.453911283321062 1.01134391494008
-0.0584890827771251 1.38448291883664
0.263147553227636 0.521827048752856
0.505210422732575 0.99553712513985
-0.420440612654581 1.28464487217041
0.505428650248299 0.350493020859309
0.295485039576139 1.50514485386118
-0.617513515902568 0.50775186487214
0.284564011470776 0.64821134874798
0.314927575927918 1.25938601483694
-0.485943853344536 1.41766427500904
0.142009844215703 0.77679840059753
0.205484726650169 1.66948487191338
-0.222667332072483 0.896748153403849
0.181004987474461 1.48155847031302
0.528537657477853 1.49546582342367
0.551962118122419 1.30110568459473
0.496685003220402 0.976335232920412
0.178149962670946 0.500625092630727
-0.0193661860651148 0.571943092756299
-0.642933099746089 1.21808407810646
0.62955803853475 0.395020472588891
-0.690933194447839 0.877082766537311
0.528621366552604 1.19508855460023
-0.598610991066086 0.981523375186475
0.609326150129112 1.36268387570158
0.706402053140475 0.382085852600565
-0.747153711916883 1.61368576478723
-0.444469234231351 0.820255800490444
0.466480496376564 1.18119922476287
0.101231105140415 0.281928562161584
-0.702619016688248 0.629352514284867
-0.00396443227440021 0.410600402539269
-0.684250815649682 1.35072705585529
-0.585559114633295 0.455027038997564
0.639346866621771 0.6114090686711
0.15174219300175 0.562818883627217
0.70956763030344 0.888382898878526
0.113460451705002 0.565226564010715
-0.157423504450885 1.33773256106344
-0.280640586491251 0.579055668713613
-0.237633554294398 0.898602125925491
0.195915516301436 0.661400537729441
-0.286046073175628 1.07132941811585
0.223952198816026 1.32098335874719
0.262234078309004 0.780792558534517
0.0109882714813832 0.70126298263273
0.475183761172504 0.313330247993203
0.0539911561280539 0.348863111109106
-0.323078452080073 1.01134932975747
-0.637116390908122 0.332737791575482
0.664124592278323 0.265121447458847
0.495081028683264 0.842586460651778
0.558165813633184 1.08150882619872
-0.288758132959159 0.546640314068698
-0.43149366685467 0.947008839694862
0.429942469915784 0.656464887025613
0.112284459295442 0.685080419911661
0.428187689735721 1.28008654881528
0.438595101798184 0.287618891934009
0.480310302344544 0.840718598100471
0.708767923756559 1.50980175457966
-0.0273217098239591 1.51116257732637
0.456442798319841 0.268524211267042
0.2140263043793 1.29425536231834
-0.0463074730049649 0.940616144078485
-0.538856324488449 1.27979740333009
-0.0977052719718806 0.909416128717151
-0.52047076490728 1.38213445356846
-0.34727154843882 1.66398008135103
-0.192432389100962 0.273702592322164
0.531625865358312 0.327463812980972
0.113757741347708 0.811265819767499
-0.0900043940195386 1.30336127333258
-0.617449309283927 1.05150539099996
0.72778667710701 0.69055835470866
0.425769627798763 0.41747894687443
0.487099914941168 1.06642233362641
0.412760738147162 1.61971810369885
-0.0187643711412669 0.434828120834113
-0.438790839609575 0.769152793941989
0.734762822695912 1.26734764455435
-0.0344956479855938 1.54732744437603
0.463424152109796 1.31639537871581
0.0726915886017751 1.32940623874318
-0.0546635371949938 1.72569733576785
-0.196895504992892 1.63588975422202
-0.710905622393221 0.34904589135453
-0.284979840404903 1.41721014740567
0.139377958390697 0.924375158477155
0.166009757066672 1.18738573253482
-0.199683099150207 1.74925819785359
0.141217581301898 1.35805801001942
-0.489330919656437 1.67333496037044
0.581139036787512 0.746299311938596
0.130406097498008 1.2600770097168
-0.134615659040744 0.262149162619551
0.117938332236232 0.670157505714326
-0.312220088849722 1.58031584902015
-0.64437356323695 1.68772437459972
0.16033132860766 0.719077209630998
0.0191541809536508 1.50620682153364
-0.1830670901845 1.60670846340952
-0.52030079342848 1.17213799393647
-0.671014296018974 0.773739811110402
0.505630235519215 0.571495995293388
-0.45491795791913 0.457555585044394
-0.719450998629236 1.48576958797465
0.153101916036009 0.636851010468304
-0.687732967194285 1.45419145993783
0.604265269604501 0.326126368930468
-0.63814857314038 1.31362830476732
-0.20494350238079 0.481347465496005
0.252668759968051 1.28347353937153
-0.0671634949987415 1.08935317029974
-0.0285120712141838 0.836482751325491
-0.15878191036503 1.04150673718583
0.158711886702484 1.74178719107578
-0.52917950110763 0.548749804013445
-0.733403742461344 0.69323161940364
0.346929932230281 0.478119290676567
0.710471620130741 0.972995925407087
-0.51758326928974 0.788387401447109
0.185020382359787 1.23697126211541
-0.358558206017841 0.490998864311411
0.298724141636397 1.40953527101436
0.0277978033463483 0.741042205698004
-0.43016824952403 1.31427199559995
-0.64549167630147 1.49810400742129
0.484100737186356 1.15559750339602
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-1.65710870704946 0.416574106018173
-1.45746864156517 0.696777654673268
-0.88294224283331 0.730348809799425
-0.560487495578477 -0.37463288602264
-0.463421809649477 -0.719663856678413
-0.325158855351543 0.526572100776095
-1.16912563840888 0.653479311367698
-1.65104695111268 -0.743242496423222
-0.250118662182726 -0.650745426205761
-1.0755971856785 0.278950608741103
-0.806497521533702 -0.613137158987401
-1.65747364178962 0.671989943118016
-1.19845316606013 -0.714317391739401
-1.66179182942088 0.180621829836312
-1.554181737689 -0.147000557190523
-0.790457479130888 0.456566858223658
-0.801800312987863 0.702538585605978
-0.752278896774577 -0.149987642500481
-0.927554597099943 -0.00221437898333068
-0.455253905323216 0.699816332697631
-1.27954688232796 0.417191089432556
-0.563416322429719 0.747367339390573
-1.2026073905897 -0.0785533587061853
-1.24381160837443 -0.720047209878386
-0.989477983623998 -0.441502452687498
-1.27291239611909 -0.441723016300016
-0.408001364076813 -0.240559663229606
-0.539334125550907 -0.326087335422318
-1.39727999645638 -0.221135696938118
-0.704263686000685 -0.493694280055224
-1.72054128185418 -0.521095105014362
-0.971562888984137 -0.0108307083192711
-0.422728691885261 -0.18717321727472
-1.14712980305063 -0.572505011602247
-1.29133855704642 0.285411314184351
-1.73647964452956 0.200101831211852
-1.6579081416971 0.141852067430392
-0.975938756448438 -0.201120267489142
-0.998442297884125 0.00563787366383659
-1.43649613408892 0.483807764390433
-0.863085069263532 0.367660683451633
-0.51760350518766 0.327754076314566
-1.16643140158565 0.187109014847684
-1.1135732772522 -0.556852252513974
-0.54385720365459 0.532772361784805
-0.445602270828544 -0.329041821548007
-1.36771137346308 0.531269335383972
-0.975155985923023 0.416530194280572
-1.55317363873659 -0.286960918925675
-1.74315283434587 0.214366955071759
-1.43870992327512 0.190134645506543
-1.66795630056652 0.53290471211778
-1.47592708493389 0.285421206214574
-1.03896108838798 0.159767727807647
-1.50744450311483 -0.325417879136885
-1.00098182595866 -0.632250835927716
-0.595747530324364 -0.110571954621084
-1.21043938878852 -0.493326372577309
-0.274422645952989 -0.183236055425189
-1.05465717394177 -0.398880145389378
-0.942078312057885 0.314222788086438
-1.55718634748456 -0.338195992288058
-0.948793113708217 0.211773380843972
-1.21332551955082 0.349245253021314
-0.354619848520759 -0.61957178740324
-1.34132432036868 0.376244011884826
-1.67785534823917 -0.387780736721023
-0.729652889128775 0.56960581118956
-0.309688880567911 0.360824795703388
-1.66326902738577 -0.0799597651524099
-1.55962766885006 -0.391655806574187
-0.861329163625104 0.337169196435515
-0.314392113854494 -0.578640080199473
-0.979549897909424 0.644617941617268
-0.467013163934388 0.698707574153847
-0.709871735599209 0.532510458968298
-1.39840956478614 -0.386536120890046
-0.84136366518858 -0.141195263990586
-1.27815079099473 0.16440360221452
-0.838689117116776 0.643759946240286
-1.56198046939023 -0.569355454094168
-0.513143448539047 -0.209677448327412
-1.46942281963848 0.500844770518262
-0.345605498514642 -0.677555653468838
-1.30013731492672 0.237208969011282
-0.298183057982453 -0.127385375508662
-0.67810168369861 0.732031265705521
-0.816002672339295 0.0229737355466091
-1.42158039859318 0.292101953257665
-0.612815342127882 0.409619247641817
-1.40999510931568 -0.205839535115421
-0.559251170267733 -0.127003896742275
-1.23086162372125 0.278330818420022
-0.835111375182268 0.338303216021815
-0.404816301512363 -0.584327158412264
-0.681931829448352 0.310840729047593
-0.833741416042421 0.744910949463089
-0.799084287879332 -0.337809641818252
-0.846967035886893 -0.352062931452216
-1.48283800615903 -0.672040405798874
-0.813075626440956 0.430166412676402
-0.550032473978058 0.223108740386958
-1.67213772143302 0.205557235821614
-1.01925602498352 -0.0774510023252699
-1.44079420453598 -0.0881984935214074
-1.25639584618009 -0.704059782524692
-0.401096215988236 -0.622252192599395
-1.41642097615293 0.456472385466167
-0.803184025609148 -0.300188559881059
-0.595396133730754 -0.654134468700728
-0.379102052225248 0.0574141870378409
-1.08470380783563 -0.145713387022903
-0.83678530635159 0.708442577729048
-0.799098624635055 0.739795094503863
-0.789446810901668 0.583931698813993
-0.708310814086868 -0.57836880868715
-0.436093292482283 -0.36563770500553
-0.576392671162651 -0.628285733986735
-1.57840341101769 0.617026845970421
-1.08804877909743 -0.738595750506943
-0.640625421764261 0.451476125310037
-0.40553909665474 -0.0854277914361306
-1.61229559694894 -0.468675017810919
-1.58360288713193 0.61171556896946
-1.69260706977634 -0.428416259505581
-0.991611518849588 -0.0412199162208137
-1.25645472310658 0.46197490027899
-0.587173443653868 0.70979370189358
-1.47089245514426 0.447265077894058
-1.61859691381805 0.446208026310678
-0.780629550997651 -0.368868633279018
-0.340904762689199 -0.316637173560097
-1.01587708411082 -0.319435939243027
-0.521434764486566 -0.727558930844554
-0.35178795427981 -0.681065310518827
-1.22254720010504 -0.0354183684563573
-1.27743698429601 0.191841943563689
-0.888107805055284 0.597013928455683
-1.58067119449005 0.546541537674683
-1.62022920259328 0.414030940808397
-1.42805489103079 0.0919497018425516
-1.06281162363332 -0.21931519997008
-1.71399553841271 -0.743904015113995
-0.290692210517655 0.480554959318647
-1.67591719813303 -0.361331024867556
-1.60002070317785 -0.680172069067669
-0.295548228781737 0.454237473361621
-1.67288446477543 -0.202130316269098
-0.44450926299374 0.576025986653786
-1.19817940038561 0.485997864552993
-0.525772572281204 -0.0312361306985605
-1.19821755863495 -0.291670650933021
-1.61044474140572 0.725610476419169
-1.27794035892227 0.404015961885101
-1.60400041108985 0.533473205797909
-1.25641818294042 0.687131249876128
-0.50762528433025 0.374874564760463
-1.56107100204455 0.473177614225159
-1.25690170988875 0.376147592638027
-0.591319128575541 -0.696198534973027
-1.53412001129511 0.584212621028259
-0.894803984164805 0.287100543251445
-1.35213205998409 -0.678629469092916
-0.643921101825217 -0.565067843357027
-0.62659475310352 -0.0702231575557696
-1.67348867677557 -0.187601761097433
-0.341536290951174 -0.469474211951241
-0.793903961083625 -0.152399800287668
-0.739373725228273 -0.112976320249342
-1.14686933526595 -0.337742930184219
-1.00181768426689 -0.0900131074571031
-1.35359515846258 -0.0235546016236066
-0.919747545616369 -0.458681582980122
-1.39734671954692 -0.0634807919964065
-1.43058021444086 -0.598025556868413
-0.879175695570238 -0.362433820655431
-1.14578924871839 -0.353315113535983
-1.13432383381346 0.4835819478553
-1.0862391422439 0.341630274689812
-1.0733867199859 0.142530014656792
-0.461240878704249 -0.0228654808818616
-0.606211385665005 -0.347856921387502
-1.28766016504601 0.147142526539509
-0.3286479791165 0.66428495381578
-0.348335520856469 0.0817842468088484
-0.820597955304269 -0.397709878838482
-1.4243216671119 -0.543547810995422
-1.15066513219731 -0.363157572874559
-0.874984951087605 -0.16859878286037
-1.54981390556457 0.408242951713071
-0.474111176893872 -0.236345985257934
-0.480358397445004 0.236796670717494
-1.66523870223037 -0.625947409264369
-0.847894551562703 0.108962545216468
-1.72727959194547 0.622277968438778
-0.363984830885757 0.444928810954321
-1.73467246277003 -0.265637206175801
-1.62996508471338 -0.0377097459938144
-0.679832763539544 -0.0174540339758479
-0.809514485638011 0.0545097399917968
-1.6704850701061 0.018961033764524
-1.6686954865837 -0.471222519372838
-0.433644562469835 0.648715101822503
-0.96960122873671 -0.0393621507480093
-0.810385905802559 -0.324805677662561
-0.66538320833213 -0.074728543279541
-1.45521584907833 -0.714789820211267
-0.437605244965095 -0.683517575951911
-0.963205895919376 -0.0354351922003133
-0.633472721299491 -0.457843932371555
-1.30868720885161 0.718420213934556
-0.3229729471863 0.628616296478278
-1.55606708895464 -0.273884648899742
-0.742944731311015 -0.716176337427234
-1.46159350411046 -0.54030105558835
-1.72140893056684 0.481458885871359
-1.71175705304027 -0.423971374672133
-0.838197223681586 0.174683597773376
-1.20821672716705 0.407743716509982
-1.21265917310141 0.0277775669969644
-1.41538251428458 -0.174643290364278
-1.02786634480571 0.21510041415645
-0.567963441636915 0.724933404785283
-1.22331586575441 -0.736463306363564
-0.934590234430141 0.381714049615376
-0.597154426802061 0.708431518505038
-1.55988246428243 0.0516122233755597
-0.358214992807414 0.54007408777341
-0.486582859463675 -0.511481395607474
-1.12546365014782 -0.460568999977412
-0.650745578896356 0.230512968282424
-0.756115839088576 -0.0387828043931444
-1.45258417302135 -0.0580662706509738
-0.737047574338276 -0.272688049559704
-0.506679420392212 0.416186849653793
-1.43339830494644 -0.669177331762728
-0.826819124194107 0.476230075057817
-0.998306578370905 -0.0289093461759343
-0.989445843423807 -0.188270437246159
-0.626885013601437 0.657062453820581
-1.48555662645273 0.501028308330258
-0.694179001769176 -0.675422558100062
-1.19745110606733 -0.205114421222618
-0.251001118150838 0.206663545013199
-0.430955656611948 0.468012924724711
-1.25997300042277 0.284838745761035
-1.3689996353827 -0.061674624632691
-1.73191307775794 0.393590942707078
-0.911202213397737 0.712216292314409
-0.781242766229274 -0.553507185859768
-0.934397253082542 0.205236531226265
-0.766593335853578 0.274442798185567
-0.775425173530105 0.395256842709496
-1.61998729405357 0.0901696610618851
-1.24804693553563 -0.309005682419117
-1.37611730349629 -0.692583012732375
-0.792152759036206 0.344867892066471
-1.71791841645293 0.229306820888041
-0.831294605074129 -0.700246823627508
-0.675672690562014 -0.262905022795887
-1.35960277281545 0.525706833154269
-1.12648360952992 -0.345281631691193
-1.01110456303645 0.122017926835201
-0.772294264947825 -0.369336810232927
-0.46075562568891 -0.314058824276808
-0.471731946688829 -0.27296433526956
-0.913616580706126 -0.529049368166789
-0.415473428630057 0.0740161177333013
-0.315344860742862 -0.683282913383015
-0.59068795367343 -0.645716520151306
-1.71730366963732 -0.655276775315429
-0.536165478013832 -0.657791463423149
-0.958863288197011 0.243747371059293
-0.502759143670649 0.157492258157544
-0.993679445642665 0.0266562989528365
-0.993221551109268 0.267241681564069
-1.26794115762948 -0.299256604676392
-1.30948469792441 -0.0156726334014322
-0.278426927003086 0.235809924512237
-1.11788168165121 -0.423452925959614
-1.52091257723313 0.0429201222888023
-1.53893548051989 -0.14097995128789
-1.0122896933227 -0.686591900187738
-0.549229384821599 0.631434634879404
-0.336584329518261 -0.390408896763302
-0.892308606193088 -0.0810235260989556
-1.13410271677347 -0.742877936489146
-1.29092220306296 -0.381514010479216
-1.16867147522557 -0.316617006703638
-1.15205213015697 0.05980752560245
-0.658049665606775 -0.430475608099444
-1.3294670373618 -0.642750634312728
-0.49015986093603 -0.37047454030628
-0.589044374427667 0.441550974899808
-1.55067578059575 -0.72176854760346
-1.27551643042839 0.16419183935959
-0.511202454683018 -0.124898027698886
-1.23123848958649 -0.684482124085617
-1.50473914303863 -0.493328910668815
-0.366560477823566 -0.525402709824409
-1.02209862385203 0.162850172722394
-1.26423453564862 0.263658930549662
-1.27429530936172 -0.705287157365099
-0.73366694560961 0.38312185197372
-1.13330425697631 0.352806281956153
-0.379696404707826 -0.651101487838276
-1.41654630100787 -0.0752111215671339
-0.475515969338635 0.625429823152583
-0.497795311868743 0.213626030348794
-1.1022334661287 0.262137138346218
-1.41949953161149 0.50498922038044
-1.07464318435555 -0.559880629880589
-1.74965257007573 0.575507738461393
-1.41702064191802 0.684685517796067
-1.54866866625884 -0.718012006823729
-1.58338907644462 -0.375105771840758
-1.27087654887857 -0.516778521518129
-0.914627867043221 0.507288419847375
-1.60891045486083 0.642386852996579
-0.68713853567712 0.0594801428578951
-1.4630976970519 -0.727397423342327
-1.14486216255604 0.22063125782288
-1.22519840279764 0.17855371933028
-0.796541951285988 0.533870033517489
-0.968540360154314 -0.0731101579341616
-1.03268533567597 0.401360030006435
-0.667748169589273 0.106731831329769
-1.11483600904035 -0.387370106419554
-0.826915581746987 0.632379942769871
-0.301939942207584 -0.468746591110273
-1.38805464770162 0.0647585907395374
-1.40193194586866 0.6040996494343
-0.696846925237904 0.355677334057582
-0.991889758169133 0.246861460400069
-0.897199122915371 0.507579985487227
-1.54450994789333 -0.658089434631719
-1.47319366412477 -0.230424577821479
-0.755284501487135 0.705364936881677
-1.7124803584639 0.743563857754449
-0.92050569680962 0.535262652080448
-1.4998629961176 -0.0516104239157893
-1.10320299553528 -0.00481115958758441
-1.38678395471964 -0.47286597628721
-1.23233633932094 -0.216165365667949
-1.46381546837084 0.403565190801967
-0.683629760956785 -0.217378619533548
-1.5715802497244 0.603996978275411
-0.665102011250391 0.575124829274804
-0.31512258368953 0.348170603174666
-1.40608207996347 -0.114063461015418
-0.281645952907108 0.670040127040172
-1.28664533128508 -0.473660902768469
-0.875987715286854 -0.321016447776097
-1.06257269604112 0.731829830742537
-1.09523585813927 0.580566464444402
-1.61867822980774 -0.67699142482838
-1.27559116672396 0.440704692656111
-0.374879063884675 0.0892037760166331
-1.03530306676359 -0.192407716316265
-0.632748967698059 0.129288712924068
-1.05509712946906 0.580240281987008
-1.24699215440026 -0.0614737634652811
-1.12562517671943 0.528941262561039
-1.73686649920488 -0.0507305394669397
-0.421815348948055 -0.680831339710906
-1.00664617058182 0.748322682684796
-1.39655900723645 0.137035294678474
-0.274724834909719 0.290786235807026
-1.22344593236964 -0.730416073866883
-0.707679195346972 -0.0521356180256093
-1.36032539131584 -0.539578641331279
-0.429395138608554 -0.562940895499989
-1.14314384588686 -0.230750871007735
-0.362539799460529 -0.138612429907801
-1.23655442960384 -0.391998782041414
-1.60125933497076 0.268242609518595
-0.392762998648039 0.367585015152176
-0.638028003839633 -0.272570269080384
-1.2297352022868 0.315124698226832
-0.419912940666037 0.0404236431411007
-0.301970226841991 -0.0573343677336633
-0.389552885310716 0.047317098920374
-1.52812218563677 -0.511648936054305
-0.866595977552869 0.398722271822726
-1.14561172604407 0.413121382549628
-1.6187913093635 0.625865149411833
-0.377199291122608 0.463683924792032
-1.46709024366589 0.132735303652341
-1.50878671950843 -0.339679247409561
-0.601692203631062 0.075084291554697
-1.26411237496645 -0.0684517675253604
-0.872235562130369 -0.368687615297194
-0.938363447826312 0.23753783179212
-1.40915087973635 -0.476179813714823
-0.404337071391239 -0.40343055424756
-0.535461346085306 0.404569668252886
-0.75359450713608 -0.0430056363606073
-1.02305769301089 0.393733544433144
-0.409554909502491 0.67974736760241
-1.43261980886672 0.662397530275967
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-075-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.92458726642729, xmax=1.92386480822263,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.92460291154424, ymax=1.92485032798506,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.591042290385296 -0.51904033893407
0.51054092773765 -0.758120924831645
-0.456037684908471 -1.44182984272489
0.732712634375154 -1.40846945682495
0.0335015749872186 -0.441610313660874
-0.38512043936322 -1.498584252375
-0.0310064898541018 -1.74212125194966
-0.0527449252852926 -0.424589335303159
0.490160829138017 -0.579622323640756
-0.472722720617018 -0.675832522842677
-0.17737391753741 -1.14646564194306
0.544037877250274 -0.63815542401183
0.239480367066929 -1.11253592589062
-0.394263000138533 -0.348896363641793
0.0129963307983827 -1.54273331263117
0.224193398270931 -1.43485313135413
-0.181360841111062 -0.389437632550915
-0.433082181856338 -0.841327868118257
-0.48990265582798 -1.05843966471659
0.707385903817526 -1.74222263198625
-0.179853256802161 -1.55851622078574
0.606509218947486 -1.63245146323272
0.426730247880065 -1.65367096612117
0.689609410414469 -0.609384666608864
-0.664796543375285 -0.882904942765356
0.229683285755393 -1.41817586815832
0.266351192252859 -0.443811342706435
-0.384022878176473 -1.12368777640964
0.0447434436459366 -1.66317359196342
-0.721916864177137 -0.26544377384565
-0.424534873670203 -0.712029720884473
0.663338904594003 -1.74076072051456
-0.294959723708164 -0.31684598101986
-0.496170802281546 -1.6770185374203
0.610730220532841 -0.281032170590092
0.56792310169798 -0.541906212926959
-0.474112519366339 -0.774908195918055
-0.653844940395984 -1.31160112618764
0.653163361119807 -1.5304603797323
-0.46651137253682 -1.68797698500409
0.0705472394067894 -0.555577235852034
0.509245333475813 -1.59362739217727
0.56606188839254 -0.911506178270473
-0.671175584961272 -1.37465300981408
-0.681612503354774 -0.660733923587618
-0.61388828528338 -0.656359135185906
0.618608285568357 -1.31185511386685
-0.0462350204606785 -0.830849316185438
-0.105864662631952 -1.30415866518251
0.59331439295349 -0.652248761744313
0.354549940839169 -0.942640574683727
-0.72481603380371 -0.815086613126794
0.624523156976093 -1.23287718672317
0.638601830894921 -1.48194349191659
0.713027873509241 -1.19486876452915
0.514088130365421 -0.721119363077253
0.539992992769644 -0.868429946447985
0.189000725997728 -0.632243571221072
0.726444174670452 -1.0569306526815
0.380138875658306 -0.709869539785423
-0.360328631821838 -0.984368054013426
0.0949542113631747 -1.06412514297106
0.177801633654697 -0.972162805924155
-0.230535657749439 -1.59334585714542
-0.716633065983351 -1.20246105633767
-0.122872513468866 -1.67704945167615
-0.286509997362279 -0.565576626482354
0.547916566632037 -0.635644820630059
-0.278852346558026 -0.460208546524171
0.110568253530346 -0.337902553131382
-0.222848634776303 -1.64348394885128
-0.586162581600446 -1.41873511273725
-0.688548567172574 -1.49779583877147
0.489750324564809 -1.11065099455556
-0.0481818349972873 -1.29511402936371
-0.46375057623335 -0.387885091345602
0.087639843832938 -0.253637555758588
-0.374084034350829 -0.633138242403001
-0.649729154081638 -1.0695379318602
0.20125271198154 -0.983041212719828
0.520209443717143 -1.29001216740142
-0.233273448029795 -0.875980059242005
0.102664462939822 -0.738652273386371
-0.649797498436825 -1.1104174855141
-0.620787398365383 -1.42358792106846
-0.189392342956381 -1.64999963251461
0.53722896521003 -1.49274086128805
-0.3473046526797 -0.421206242814844
0.743201941063535 -0.277606137893441
-0.344797543761276 -1.14482826198257
0.342019608302624 -1.54439445657034
0.578830946664832 -1.47705699856497
0.371737442664405 -0.272523256990602
-0.151796054022999 -0.992286619180346
0.49371026151759 -1.31015007994595
0.383316046735498 -1.38482767003193
0.579276655902558 -1.15943895314373
-0.619642661913841 -1.21083063208641
-0.373685542930623 -1.42662309633869
0.611560049541851 -0.737101394967765
0.108119708394699 -1.22668672414089
0.478056910230163 -0.299288407160449
0.646964607350192 -0.525471744286552
0.736238678524937 -1.61372877486917
0.622803229966429 -0.290860377684174
-0.721342100107664 -0.352362069802123
-0.526163528333868 -0.521712541745391
-0.0339074207948053 -1.09983680917619
-0.428405877626452 -1.29114804305534
-0.421863160653333 -1.08179078402637
0.0551083460821979 -0.963685525610213
-0.0119821318811852 -1.40612956368624
-0.529876786287618 -0.504221341297324
-0.229297277594296 -0.678883328013546
0.32760290709335 -1.06879024074983
-0.0366729951716001 -1.54990699563796
0.17935434253292 -0.40868312315631
-0.214949960348675 -0.896928608869395
0.0404331916667411 -1.01506033551236
-0.562171796873961 -1.59290851326656
-0.558878361718262 -0.682336787578704
-0.677280943724557 -0.92392630579831
-0.140407757491393 -0.283883448512443
0.470216315616202 -1.19382075421064
-0.510279626948396 -0.822631672523028
0.0944255730596196 -0.496796716773326
0.0280175300236373 -1.63627651498776
0.289565571935065 -1.35798022461845
-0.0760670126872119 -0.453707899746001
-0.261433695059526 -1.04136516160631
-0.162544480434815 -1.40705020384234
-0.294450791734125 -1.57138380143713
0.505321162587095 -1.34696300510882
-0.467668809433799 -1.72186836980438
0.620764413999524 -1.00744911132548
-0.0891292236300565 -1.13206860255073
-0.262583583640909 -1.49338221242872
0.436326582125036 -0.275649700009482
0.31476046728014 -1.55892258025962
-0.1767245917663 -1.51346429494294
-0.496927852395605 -1.09248794334683
0.431449871937962 -0.403928652103597
0.278053586782171 -0.924463259376913
0.461045748835973 -1.05339624217839
0.748413393844482 -1.73199302987983
-0.590716748492261 -1.67058274602489
0.615887757507296 -0.97660192568916
0.634592915324176 -1.10698218643965
-0.374366203524879 -1.22702401742759
0.251094089908672 -0.49602332798515
0.704054598295198 -1.47325529362139
-0.578378761692569 -1.35217170722883
0.0395514919622972 -0.378719232603543
-0.343392746631536 -0.947192563968789
0.575937586728935 -1.04056913273942
0.510470157761024 -1.53499369915333
-0.198533133549188 -0.513858951903781
-0.199647321783499 -0.458113922765165
-0.33744588525194 -1.24788259939662
-0.124007694294748 -1.23355373719563
-0.326009587077543 -0.617015252723233
0.159882745969538 -0.869806432743837
-0.694243894833383 -1.07749871708
-0.329010294553014 -1.07810343453173
-0.672786140479159 -0.360531331743974
-0.301654186692555 -1.58345084890938
0.198647090939023 -1.23403087007046
0.367715792179352 -0.598719800272915
-0.590909150635089 -0.286961851070127
-0.478347242906566 -1.5373680050347
0.0386326360174634 -1.62319199370804
0.710215095128431 -1.00093946608559
-0.555751580747144 -1.65489678247978
-0.187459043226888 -0.596750446265631
0.0931024342971307 -1.00319576238429
0.467956416709559 -1.25882686581197
0.358069577838397 -1.16943702355435
-0.734632242851701 -0.812414984472089
-0.185692866637519 -0.730379573543799
-0.0786196560946325 -1.65334187258349
0.114568509889823 -1.63978342564742
-0.0560293145279126 -0.967811355653298
0.725072774526877 -1.36480901731104
-0.641610712055408 -1.26324402647869
-0.352157343527287 -1.67408043192089
-0.496725818300641 -1.15262782227114
-0.283889324366369 -0.440437741093787
-0.104359496645004 -0.406713427498955
-0.612265650019753 -0.775785082645836
-0.204851252011012 -0.301552435502841
0.667892745069291 -0.556418556667996
0.264713191848357 -1.12760002776797
-0.26181307474371 -1.10294545674244
-0.597463094861443 -1.640504032233
0.322614899135174 -1.72902471464045
0.0294183679948562 -0.99078275034723
-0.320785469100193 -0.963493719427129
-0.152950005152629 -1.23144964214583
-0.570499410390981 -1.58245755851608
-0.566466385643186 -0.684666725283959
-0.201156084734463 -0.568858563171021
-0.121135520450009 -0.609506665868805
-0.482449711908639 -1.18717781853575
-0.531406656145738 -0.41873806555469
-0.262695255708576 -1.30184249603383
-0.734145325833305 -1.1783774100453
0.171001105210634 -1.73591852484827
0.712293584921768 -0.280923646151229
-0.149668002509901 -0.806840524111205
0.14869127623672 -0.97302382053063
-0.59006975676176 -1.52591926969903
0.0200048675406145 -1.36678872564409
-0.566793341197046 -0.559952891764789
0.487397448706799 -1.66787658660521
0.356510575775634 -0.950890665961914
-0.477313716357438 -1.60135767113448
0.299249121071678 -1.03735508810792
0.0860818967249138 -1.23032002639081
0.283722425078894 -1.56349162428043
0.236651534468906 -0.960112500135023
0.116761690631337 -1.42391110206063
0.249492031799874 -0.520706665830886
-0.494906239838994 -1.30929776445821
0.306531498716863 -1.63186120981364
-0.697982440313726 -0.629346461812475
-0.55455715909691 -1.00030002361845
0.110585660068464 -0.592019278721264
0.480398061405068 -0.4924193828177
-0.0175992652634847 -1.53613456641973
0.238216245900511 -1.00198977345931
-0.695212489902348 -0.802943851075626
0.396692178888234 -0.690873990584357
-0.518064329280526 -0.848942726510725
-0.264789965760191 -1.08076538993979
0.424488872571131 -1.0498922787138
-0.5052395424193 -0.584326300972818
0.677264089333093 -1.60044127799639
0.234359136487722 -1.57510159135901
0.515653284789741 -0.412706468643397
-0.587853886500528 -1.33106999231742
0.677149229133757 -0.818548983900916
0.000303218962836915 -1.50559237941149
0.598886003203107 -1.07866820319201
-0.0923483227805906 -0.491516275601244
0.312923482120165 -1.25195142364231
0.450789314774088 -1.17509615601859
-0.728121111460406 -0.865784311733546
-0.338413496065288 -0.896953422745289
0.0241837830086542 -1.25836153517104
-0.6830755042457 -0.993348672958248
-0.0627688034685326 -1.36765174025887
0.0898086751261136 -1.01446294707475
0.162414788042514 -0.755825655150104
-0.512351460130476 -1.1528312395961
-0.122021511330286 -1.34510410595497
0.268955609955805 -0.526783949945
-0.28209398196759 -0.361542895221484
0.64545492927202 -1.0559479480617
-0.0143000775020894 -0.811121839888847
0.209541315556079 -1.44865951008498
-0.485474903473123 -1.74484077381313
-0.0217517095305949 -1.20005506270855
-0.529333971163312 -0.50647126144755
-0.12530023605503 -0.987833643580575
-0.598232101165671 -1.67695175221022
0.33344535719388 -1.0604519986571
-0.138177557651032 -0.793862503771607
-0.576371436875936 -1.22429610920032
0.238999549248491 -0.296096582665191
-0.524583084168675 -0.966646234872803
-0.383578569399934 -0.292898745417611
0.451738742893732 -0.710676442541609
-0.329243221276338 -1.49100208046812
-0.106028217634191 -1.43432902601481
-0.462740230045271 -1.07452661537612
-0.711184675107907 -1.68468157439209
-0.0701749116106055 -1.28050582941719
-0.339708688411529 -0.598688434660989
-0.159113834744145 -1.02303576572278
-0.732539472922832 -1.2963375623266
0.570863998221905 -1.0825192195341
-0.589228208366159 -1.73675463002489
0.292409327980755 -0.25573832962706
0.551644137620807 -0.873198745815023
-0.076159174908832 -1.06309414703016
-0.705776376214562 -1.33906266734334
0.259031468902938 -1.23717480833189
-0.581497707708973 -1.18865508744255
0.633829511146843 -1.09462321213277
0.579322777109474 -1.27457431987243
-0.320165830686419 -1.40559098121277
-0.350069999653189 -0.729565873913456
0.633299963631927 -1.42686720367814
-0.316134915887782 -1.02180470263394
-0.643937421655996 -1.15396135793682
-0.666718353277398 -0.696549901154055
0.131793595177453 -0.289277064648482
0.213943771839306 -1.3298345598002
0.281719004762557 -1.68043013481117
-0.505344669456958 -0.66440077691537
-0.586061456121321 -0.736404913388296
-0.341706751721319 -1.22088578056371
-0.718719962290247 -1.08782031410828
0.693123063469106 -1.59331211681668
0.32496646722369 -1.45597671414346
-0.444152471128194 -1.51973462825891
-0.296813812197376 -1.03184540676338
0.325350936044169 -0.811266451956363
-0.386890577910619 -0.606613015916603
-0.586645179559137 -0.311196867161572
-0.0965259482148682 -0.994766580079715
-0.254025258505429 -1.20688764623271
0.286258486746737 -1.04790818519117
0.0689965733883117 -1.51632798174897
-0.0941063811455439 -0.374992944975347
-0.183575044250908 -0.980469833273267
0.347063445528441 -1.25267574122299
0.113103505057805 -0.587936246795098
-0.568795360456763 -0.534297993159919
0.0171467164555122 -0.584152470859553
0.0757560816177661 -0.679187846266455
-0.0903990346337518 -1.17877459642522
-0.458210774229796 -0.798941901645516
0.675579780850298 -1.73602661974302
-0.62772232052538 -1.30612462505625
0.28876161167256 -0.883217795788488
0.622436030517699 -0.758145135897138
0.537292368131537 -1.41332534170237
-0.0424948500796768 -0.606825073554343
-0.238211578160659 -0.726801545480003
-0.600326631359555 -0.626202540279272
0.236015897108725 -1.11679111539504
0.18382752223741 -0.94501729318952
-0.526387998638518 -1.13746524384095
-0.440804715393982 -0.810923848475005
0.568759379316424 -0.665589320753467
0.29598804614424 -1.06750490546843
-0.174883692838374 -1.43222065834408
0.494782123745976 -1.07409120908312
-0.297008340186829 -0.938553817540723
0.650295061643437 -0.725049650713569
-0.280672744500898 -0.719291005243307
-0.322086528991097 -0.337948024017875
-0.137119040055381 -0.711933673238095
-0.373328879042634 -1.52548202041346
0.235526366933401 -0.758102809416281
0.689599742540163 -1.17973679736216
0.22427204395311 -1.18513295628572
0.186372368936391 -1.35825658385721
0.0790640026741844 -0.483490235003113
0.151146810639989 -0.374914553388563
0.24591609144274 -0.283313076863398
-0.330600656094931 -0.624421864823268
-0.737979916002692 -1.5175115485113
0.106264009768652 -1.27980761357341
-0.489130120211696 -0.471105152115232
0.194571690898868 -0.565594186013126
-0.291707056619015 -0.863516922669633
0.581294398029478 -1.33650818399062
-0.470022523983793 -1.34462854099409
-0.273901231067579 -1.49527650728019
-0.312564175930466 -0.997540629197416
0.747680090494868 -0.282576833160975
-0.742749472133032 -1.30179753380101
0.561238666814918 -1.6946848383371
-0.365327098110809 -0.724891016299023
0.26845362984795 -0.426809197083938
-0.245099772807036 -0.85147923183511
-0.0634217684000267 -0.837907237484172
0.698653519431346 -0.872417087049813
-0.040729400583821 -1.53549828905447
0.080398921788749 -0.676646554557566
0.0133952843763012 -0.590459555480879
-0.323949985607584 -0.411752536698317
-0.099946994812654 -1.05236637053784
-0.626495421996143 -1.46358921236139
0.163787477957904 -1.6912349607343
0.24255034377775 -0.893135112703776
-0.621606898382659 -1.14139834053396
-0.441031138680213 -1.12352921282868
-0.453629558559531 -1.18199509720622
0.245214642117405 -0.931556355221043
-0.446327971825201 -0.474562918745801
-0.414663576542338 -0.520145181896128
-0.532496850273587 -1.0769395852075
0.326137052739761 -1.3531737199487
0.739646908357083 -1.50861420949769
0.0691559025162904 -1.67041730449876
-0.586469699354654 -1.5202028803268
-0.612212248774066 -1.30632483836909
0.222673652505628 -0.503122127491838
0.641090189926642 -1.48289007349706
0.48844521060365 -1.33746734970174
0.0555759101009112 -0.461435499341508
-0.565304345899009 -0.802569683782072
0.0954833148194496 -0.962150079995436
-0.613933021528711 -0.804545710014728
0.254597847490605 -0.677963901365128
-0.332563805918408 -0.321707586475909
0.0306704564915433 -0.550831781370648
0.402404630670311 -1.47753152888206
0.279971036556178 -1.12234414522713
-0.552111033557727 -1.5658154814925
0.567474142000713 -0.998000731653286
0.0101477820224708 -1.39932255223171
-0.157647677153585 -0.657237917230904
-0.240130654503443 -1.36846460050685
-0.206263525878682 -0.279699020124304
0.435041139433708 -1.18171888659745
0.581880859066237 -1.0519903591438
0.48089526703986 -1.04521177150036
0.26499268833317 -0.361736861615775
0.031644173363784 -0.479974456792235
0.236262038429431 -0.633682783098997
0.3870820148164 -0.414143679010275
0.663601473175797 -0.377181394632024
-0.643205351079237 -1.24103519595017
0.47990403198196 -1.40776841894623
0.319947186785822 -1.30616058557881
-0.267580896931806 -1.09357716384935
-0.389203129477423 -0.847926738398485
-0.29887992413579 -0.576950000080232
-0.466072391458895 -1.4149129405942
-0.684736921198277 -0.822125463990442
-0.323652622579205 -1.67750307060793
0.369653571913203 -0.479661560142796
-0.105692218596403 -1.29198470567786
-0.383558732320047 -1.27362583386667
0.0954935688766458 -1.55231702216782
-0.0501291720927992 -0.812447684007497
-0.724614945259566 -1.18043727325852
-0.30470150200755 -1.0465431674023
-0.0465831818121626 -1.57822119572502
-0.0866737585969509 -0.822218381370903
-0.0560279348306337 -1.02584817463882
0.710661555778221 -1.37973729081017
0.262341422767122 -1.03260616360294
-0.432731157775747 -1.42530487427333
-0.105369020713691 -1.21247747646007
-0.290106141561288 -0.964912029178103
0.366945342264276 -1.0539771583755
0.270015545606378 -1.37508006075473
0.128324669069311 -1.43288104797149
-0.31685966253202 -0.724639139086464
-0.140560221028453 -0.901724216128175
-0.280869069158717 -1.1862158552694
-0.0296879913610606 -0.646959614343983
0.241012094779073 -0.485062777493826
-0.73249443582776 -1.45121161721171
-0.409148548152268 -1.34092104095685
-0.532967876000777 -1.18057111283308
-0.146390193178397 -0.308161775247557
0.26854800906284 -0.819354369616297
0.671499522888963 -1.62352144413799
0.452686277752579 -1.3202227169163
0.154874620871688 -1.26757106167287
-0.44409570465932 -1.66994341396243
-0.108787602109773 -0.715001062445148
-0.563187350508395 -1.18790657999011
0.0707164649887163 -1.38350270653653
-0.283470974357798 -0.896868983012771
-0.695155901246826 -0.922093663200989
-0.127809040955778 -1.18405097726104
-0.344378479345372 -1.3404412737767
-0.461866778600156 -0.546706514027178
-0.0282061441035935 -1.40811285413583
-0.158410272907255 -0.415875433614097
-0.535926442079786 -0.62177735059072
-0.394445190050493 -1.26870589468954
-0.701026588360614 -1.70740358541997
-0.333413567689232 -0.960374215637469
0.649376527390001 -1.44387122120793
-0.223310564881505 -1.23700706230926
-0.107884334477371 -1.0222602355422
-0.352329072010145 -0.566175452949929
-0.68458146740807 -0.837837952673588
-0.0380354120978942 -1.49203544038957
-0.612663073739455 -0.644810541032194
-0.641997783967977 -1.69087351486046
-0.0425980031891202 -0.994455600408055
0.0350008249688159 -0.630920428995302
-0.102674709126408 -1.04499364113909
-0.350911217921216 -0.283611468738312
-0.405510972701214 -0.616831261519163
-0.68884903370367 -1.08903211999729
-0.222158221339871 -1.02620984642493
0.536056865501856 -1.68470875790626
0.0487110583266841 -0.93958450675156
-0.603669834565227 -0.775625333142316
0.630587889085012 -0.698319086966305
0.441607567717403 -1.4911157288911
-0.331832056340638 -1.61650844412343
0.73094950153054 -1.08267099684583
-0.212414313362689 -1.0784679118913
-0.366245022384525 -0.297287997190371
-0.429909519323986 -1.25383234198118
-0.456339812996369 -1.14524619984518
-0.670728152937989 -1.68876305835545
0.143942657935457 -1.30035403609694
-0.0617417778108518 -1.48633369570508
-0.00943612115201509 -0.662840190399224
-0.354614447473672 -1.00231420070323
0.705011366508879 -0.654224249692059
-0.5620569878468 -0.772750857270316
0.118379792061274 -1.41602578118657
0.0750663295433029 -1.24282345656666
0.216767658829275 -1.66083319291973
-0.743177137058436 -0.57488233263888
0.512280937917276 -1.28633719479465
-0.207116176348561 -0.764928586312961
0.345549712120595 -0.448012796147867
-0.177409271757808 -1.34044188945261
0.364735341278178 -1.15574171721213
-0.190746624064249 -0.556934382805295
-0.587330403040869 -1.34475029712823
-0.272959283580314 -1.29174163222622
-0.457139237157975 -1.58302949084045
0.106438919006076 -1.38846391188618
0.70664933143055 -1.67607507177473
0.429803868233257 -0.890493705311456
-0.118987750670358 -1.71432707643354
0.584785542373936 -0.406204637543346
0.106940926680992 -1.56455490845308
0.472298334927968 -1.58456826751577
-0.0455902085854908 -0.421304716185416
-0.499901416058975 -1.11367350575174
0.128448949330866 -0.27052799208074
-0.682885056321383 -1.68176804536005
-0.303345449820634 -0.76824020443601
-0.620721106988427 -0.739596236204559
0.00886528875664305 -1.46332950136949
0.446105539050766 -0.853905435246337
0.02488408172684 -0.369640373703021
-0.511738943905848 -0.600113135873169
0.374927140395226 -1.38136096174763
-0.284607779665252 -0.433401527382044
-0.332730029865819 -0.532831922665471
0.00739691197534778 -1.25452290529709
0.665404168524404 -1.72866226509815
0.132594794142235 -0.964461865636681
0.0784260725662575 -0.89537591591088
0.561161709744866 -0.726105088538398
0.701262202592539 -0.309744389888737
-0.746763421860647 -0.919053394313739
0.567136908996934 -0.58018943430163
0.190898971139917 -0.303085623004947
-0.507508286606426 -0.6545244307057
-0.279456742988131 -1.21020723703737
0.25946960054462 -1.7230727996216
-0.339035131069602 -1.65222533754687
0.179986454444575 -0.657599583936756
-0.0440093221523378 -0.514645490046083
-0.0381570740591309 -0.278857177609956
-0.456037657864733 -0.885843525542498
0.439590320414866 -0.258528596620455
-0.496414986570156 -1.36030619543137
0.676470490984918 -1.33157519652273
0.303637789753313 -1.08554034593371
0.0726059500566978 -0.683867058155496
0.708252186890207 -0.933007024669677
-0.360937238355583 -1.6258203204734
0.650738727048999 -1.27666535036077
0.679300619255895 -1.61434904667545
0.717038167419523 -0.81047658414271
-0.339382638572147 -1.29133555902728
0.510196905363656 -1.68109103941241
0.547238632634004 -0.528562159473548
0.10372477309418 -1.45993659429418
0.0045026162367853 -1.04130270091619
0.392105105127657 -0.667280233251689
0.656740092607321 -0.352817485762737
0.330416766719135 -1.37742294324568
0.591761995008133 -1.6658258825931
-0.165469051523194 -0.370643473363319
-0.576276661580476 -0.482061251335186
0.363297909055797 -1.72074134419195
-0.478490979256025 -0.384773943571019
0.288244623664486 -1.68763187470733
-0.00658475716905099 -1.39324143091717
0.134403529204482 -1.097603058525
-0.154213296807724 -1.2783388077175
0.009323349764983 -0.739057400081965
0.324803156144897 -1.22479299366282
0.608367720981447 -0.357856412966403
-0.613276464384016 -1.1300475460076
-0.463342172856534 -1.56846519732668
0.23468875907658 -0.32225044721271
0.243761904981997 -1.14611631540933
0.534656130618794 -1.38644294895806
0.457105170039167 -0.999994134041967
-0.330275324509374 -1.66550288955882
-0.187616967149905 -1.34142838115778
0.163432938726209 -1.25812683030072
0.745706135801781 -1.10976511490391
0.227838457397304 -0.548292560487897
-0.477014491060648 -0.617758912897511
0.654810170666782 -0.798001160612981
-0.285693506939692 -0.873924024890159
-0.317393929324899 -1.38395536248519
0.737497708180221 -1.47579470465031
0.400432078207485 -1.62384448539967
0.700193835386501 -1.73682827167573
-0.6355262472952 -1.56185202909233
-0.633468740427539 -1.17563124862842
0.0959298042488638 -1.5799611635496
-0.122423676541654 -0.697464063417768
0.417995036639717 -0.883346349751949
-0.506563776960413 -0.750702339543884
0.142915949608305 -0.416778892256576
-0.325988131006074 -0.786240638917119
-0.127032134093215 -1.15069042337196
-0.424509371150446 -1.52022545826369
-0.588798199881336 -1.31968484637116
0.0967902807350488 -1.48974007134501
0.663749225458826 -1.09696606726764
-0.0577826950667837 -1.63372508705
-0.287523906988875 -1.08637614142702
0.0289849360461111 -0.639387311142847
0.6386859007151 -0.710035997407643
0.462337434873856 -1.12240474813328
0.635333724833095 -0.569130237076189
0.139809245087164 -0.441774880829536
0.670881631620143 -0.328558291685911
0.57239792877364 -1.2986322510233
-0.0675168536710073 -0.577734850612413
0.624876028259132 -1.29253496561322
0.0701656774545614 -0.530081588395383
0.445542524978962 -0.782283890194647
0.422922590058988 -1.65722393420611
-0.0343860366798278 -0.979261126323212
-0.104834323876092 -1.24922933344182
-0.147000045932018 -0.392382281182644
0.426793497616709 -0.563513378155013
0.497694953168378 -0.479734265728459
0.34972388925882 -1.16498424407138
-0.00293074804025278 -0.861447030697661
0.682187842500054 -1.14676209593085
-0.497339580522421 -0.319356356946434
-0.657383307274842 -1.38039975867433
0.140246121863916 -1.15780440679922
0.0134621396685295 -0.92985772597118
0.731326480242287 -0.803376824401653
-0.53877393087707 -0.994047862212296
0.426693884668529 -0.760699840120363
-0.682407424794242 -1.54268641690173
0.544633519760378 -0.900040906122348
0.493657888246235 -0.877278958982555
0.467972921952664 -1.62613729473443
0.463566829218873 -1.44508302687576
-0.126788377899181 -1.23884104324438
0.421337888541319 -1.18646076750753
0.031551005748947 -1.47620009753407
-0.518758953570009 -0.514951598830782
-0.424111425399685 -1.05407870184304
0.381647759333001 -1.42363295433526
0.717612908379517 -1.48883974083303
-0.0716221042519213 -0.784412193273757
0.516323146946313 -0.65569725617038
0.447991782514203 -1.68203181155396
-0.579386582696307 -0.764661611851172
-0.29771450103459 -0.843802531140255
0.649393685066681 -0.263078074818548
0.174210619240068 -0.596168529290922
0.539710177588809 -0.969501251906788
0.715588335404587 -0.972890697083072
-0.407016219639383 -1.57938488170984
0.39510185590657 -1.39209631536848
-0.155303744291925 -0.972276112132631
0.302609977350447 -0.791825814659462
-0.648978364260055 -0.731472605415325
0.129889738628023 -0.432503701133066
-0.0403325571441937 -1.11770889367537
0.437759594023725 -1.73380881146222
0.0611314890175956 -0.360491404745753
0.144876092806949 -1.18903491043336
0.4850200946068 -0.528457248315695
0.549751007419777 -0.913064791619118
0.063038719086505 -0.659881129733425
0.56936734528479 -0.429679918068585
0.748863711049316 -0.513424861128504
0.457133387532137 -0.52361750031503
-0.149363248873082 -1.73952217050886
0.484025767848513 -0.646070722961361
0.387330290011591 -1.14446773367134
0.0515835756065882 -1.08318225407628
-0.311798937885141 -0.332703587139633
-0.318726592152895 -1.42159104889293
0.562307729673455 -1.02155415690355
0.136676798343434 -0.370386834262859
0.447702210102186 -0.473823213178773
-0.169575593421955 -0.713039340234836
-0.42865699451836 -1.66390817074556
0.0463494735715275 -0.459563723646426
-0.0237390576474559 -0.282831957665863
-0.717889027244578 -0.615181113033357
0.504351840175983 -0.777361194028188
-0.45677412681733 -1.09442131571196
0.5777354170296 -1.02980821436609
-0.510714833965689 -0.837268686599484
0.125418703147254 -1.08391186674988
-0.3422375486792 -1.5596698879203
-0.624915463633852 -1.52835213584279
-0.0428670764132277 -0.552289610743088
0.108421860225721 -1.45346681504815
-0.517953954468806 -1.33258307533435
-0.739983893156855 -0.631827273910495
-0.441764125144119 -0.985241537577514
-0.558303047241228 -1.72331954491455
-0.423825720280576 -0.632533822444
-0.408881149957355 -1.56371861820041
-0.0957023798331091 -1.55440918792095
-0.434919068555758 -0.935395382505696
0.238673738554989 -1.02736060309072
0.730437954085043 -0.666438380065585
0.309572506669654 -1.59436476644496
0.67861253458528 -0.257685251993746
0.393919067384292 -0.401204928192532
-0.533010640637658 -0.851667018339826
0.439617871813849 -1.69605297515221
-0.437137943714999 -1.31361595029781
-0.471210587721796 -0.97558378072647
0.615949322936997 -1.26742524129775
-0.453477499496622 -0.758252688232751
0.194810862667415 -0.927548324718637
-0.329444337308752 -0.626224975264037
0.120393786754775 -1.15135850339973
0.571694808652618 -0.852083020671969
-0.273119405201688 -0.778908573578522
0.498140728479809 -1.5404906676172
0.410920880715622 -1.01309345314391
0.740779628306917 -0.390038007683655
-0.262149573775568 -0.468667799162985
-0.671380607341679 -0.611809700124005
-0.544338014299246 -0.346523590503779
0.0695189236654646 -1.43941637862166
-0.398635132236919 -0.349248221153025
-0.694801319928853 -0.931038901509842
-0.1232166518228 -1.61317435031954
-0.358859088494798 -0.717239770029041
0.020162534344857 -1.16719970085362
0.426731963454567 -1.10627551818802
0.71729083243094 -1.06734180540057
-0.147949663685592 -1.2738626018432
-0.0471593613480865 -1.25523261948119
-0.136860389283486 -1.71899356424144
0.321260720782753 -0.514578273756215
-0.42288179449647 -1.42160611975826
-0.293718864656942 -1.26195217848047
0.190002929091431 -1.66943064684152
-0.300367782282346 -1.60064675830289
0.078264892280257 -1.27523532590124
0.687317152660832 -0.696495368889858
-0.0616023080292768 -0.276389712906326
-0.0851117213454306 -1.58793723249981
0.588683525366206 -1.0708943864125
-0.674243563126635 -1.70889706483963
-0.434236062938007 -0.980056931998695
0.4179314450515 -1.4386290731166
-0.699948978748555 -0.47936955804813
-0.00532346610825205 -1.00266472255752
-0.210897369300691 -0.929653102405395
-0.717126799511273 -0.735390844665345
0.0543608087056298 -1.5934326230822
-0.0663682394805239 -0.499652187175763
-0.262684655254443 -0.924077860040383
-0.115812440904395 -0.368655229466829
0.123767941091057 -0.641827182529268
0.561679210563371 -1.6429823287949
-0.303149724300138 -0.281472542746044
0.493984685605459 -1.48080418782942
0.201522647384765 -1.44995867014667
0.130279290223184 -1.14181083453299
0.343170088035617 -0.938564174552832
0.66063397791144 -0.901998475880384
-0.367730431594955 -1.09888363080653
-0.444697808538172 -0.652700669830307
-0.131740489226232 -0.262138558984885
0.273009732184906 -1.29909480238165
-0.0519437680341741 -0.806169292709995
0.563395295917504 -0.550456853963707
-0.0115756408671641 -1.71303438429318
-0.235726459202205 -0.314945112763152
-0.0624594284428271 -1.25630588908428
0.0703146200221676 -0.542004602546899
-0.676682418626353 -1.18286502543392
-0.714412356859587 -0.875761299289825
-0.430137539593633 -1.23016308275701
-0.502329741627841 -1.55472097869886
-0.617298248197989 -0.929863108280788
-0.729094559549674 -0.6369485516582
0.143187222727333 -1.72073098562516
-0.233879925362551 -1.28000367402561
-0.312482738236155 -1.2253893726915
0.329026906841686 -1.62456688929298
0.31729779365004 -0.873224244903987
-0.297736868497905 -0.324714887914887
-0.00563784116058691 -1.29124304270726
-0.0829250543704741 -1.48523056324026
-0.0398409899506395 -0.479997549331774
-0.567054545729717 -0.383303289529905
-0.191087563268963 -1.42792765525664
0.675984045648339 -1.09288149141573
0.61654065938864 -0.295461125085304
-0.203109227359723 -0.9944076802643
-0.676843822537959 -0.463753215530345
-0.617290216526705 -0.515348619056988
-0.574202469914039 -1.1268995850562
0.534728579880147 -0.276289558169903
0.28809767343814 -1.46923737016725
0.120009487951119 -0.596993881061824
-0.731953613803309 -1.43502132531455
-0.588386800368027 -0.851805295449917
0.26638649905039 -1.27102201527254
0.216359543338605 -1.40757811538932
-0.053318790713059 -1.35917746088455
0.535760962203779 -1.68337347480146
-0.418948541061982 -0.646949237303518
-0.0505987257108289 -1.42611946931866
0.310027766024597 -1.5742123032871
0.175809893119735 -0.566161752014847
-0.502217368989188 -1.69712913565877
-0.538132968784914 -1.40177065303115
0.28304022404762 -0.946618531515713
0.490677683187913 -0.914172443098393
0.649549184343595 -1.38073452361808
-0.0793768968277896 -0.376564094393927
-0.125706093634025 -0.57346345054601
0.0875376409653565 -1.03426357559891
-0.452648981498039 -1.2319278430935
-0.335925831234189 -0.646048524240587
0.142675648065789 -1.28637494838235
-0.172120444369233 -1.03882154729174
-0.724720140694917 -0.518696963123365
-0.265105564254758 -0.569878926197987
0.565784254408199 -0.381158528307629
-0.648407139293995 -0.935992631081284
0.727416702458311 -1.70496317977239
-0.400589951806784 -1.6591103763728
-0.611919340916033 -1.0895548236844
-0.387294952819538 -0.944259470625288
-0.442479608882038 -0.84304954067307
-0.446891193640555 -1.08185532399328
0.0308726933265323 -0.379560626627109
-0.63539108071135 -0.363829944304271
0.687085629859401 -0.374946836560991
0.0569180547817588 -0.365211838884038
-0.213591484573483 -1.72221731648688
-0.382389012372341 -0.439074600431101
0.276617791786433 -0.625220703143259
0.342872672909023 -0.260838852529277
-0.4484448242542 -1.64427467804469
0.0971794316122191 -0.643640364688502
0.594416429525419 -0.935540472595194
0.551363952624999 -0.895440631242069
-0.0727404691532581 -1.74707268548268
-0.577262892550229 -1.22516271553464
-0.136670316872771 -1.47200646207419
0.0803140405695402 -0.266352415548967
-0.615825284270952 -0.327992749281652
-0.683390294079979 -1.0160800167667
-0.237174099069688 -0.57507046626754
-0.309207144111556 -0.950610095100808
-0.0208566388536803 -0.610931925986999
-0.0368580536408221 -0.689587108242503
-0.257801467001506 -0.615959406392233
0.0101607781181861 -1.16682742390271
0.546651162900161 -1.5121930655317
0.487533925301154 -1.302818527233
-0.456873386688746 -1.7080454104466
0.44037541251606 -0.35057214634086
-0.333029651361257 -0.338568583903151
0.156282413649084 -0.55670017583884
-0.459484510553786 -0.319519822739221
-0.465589244935787 -1.34950357585149
-0.297426858385026 -0.457441837052732
0.200691305581194 -0.589587228725295
-0.559269094318236 -1.3289351642036
-0.445680570313959 -1.67266592119709
-0.598709211278646 -0.6461529908796
0.632316591026694 -1.07586013376384
0.652775945837974 -0.522643943597677
-0.597525735468131 -0.542013357565469
-0.293800389678843 -0.602868334329781
0.11849215177369 -1.07651859006557
-0.40162625521282 -1.56568800668038
-0.542113310061757 -0.318031311665351
-0.0442924157926322 -0.880029297084156
0.172926351932621 -1.69663197838305
0.583254773340606 -1.44248841481501
-0.0131296237437935 -1.53002528329981
-0.199274896114284 -0.687483887436014
0.605061274207365 -0.679519737811162
0.702333299971492 -0.594870796575227
0.437784382821867 -1.70982573735743
-0.414875849882037 -1.47715219433102
-0.586043534841075 -0.965562130238879
0.0252288420719731 -1.3311614204856
0.483031712702952 -1.16199474902367
-0.421349337529862 -0.756216974375969
-0.287531862777791 -1.24352546960828
0.171370107107317 -1.32266860633821
-0.577457319395375 -0.787302290172874
0.552743074900012 -1.74147398060219
-0.457092117360623 -0.743396649139514
0.351401212439096 -1.42255742623925
-0.480872347869982 -1.15029656818548
0.727750298713897 -1.5462598050058
0.093403238642444 -0.939830303871901
-0.275313532255948 -0.962384035271
0.619871225533767 -1.57627426573084
0.559101188734255 -0.351280452084416
-0.355505929600735 -0.258700112850702
-0.688694744470204 -0.589746415869324
0.648613116965259 -0.376030346158905
0.371515319365712 -1.49806184212923
-0.428588218402939 -1.67538545080073
0.0438478515482809 -0.809247646313856
0.23060154421936 -0.706379702902774
0.0787383925265765 -1.50011118283576
-0.175121583485928 -0.691422597164551
0.264499164360243 -1.4342618132081
-0.374608432286979 -0.901518598726611
-0.109491970981183 -1.54240816841258
0.34508937388584 -0.413156247468265
-0.260817189678986 -1.58326162613707
-0.161513157964804 -0.368402550170639
0.144261997262754 -0.855604421682159
-0.0545431646204328 -0.54276580570768
0.0735833656894595 -1.20669636166188
-0.263632094266345 -0.69414522758118
-0.427838166857325 -1.67318279820901
0.0572693103694305 -0.848227705185129
0.276899834386596 -1.66445886366511
0.119613009127999 -1.59477399472376
-0.18369567842983 -1.62742825826752
0.634931109588137 -1.66477385781299
-0.618048796586852 -1.4665798105537
0.167249946167905 -1.07014283540022
-0.680614658883425 -1.44990630882629
-0.582002044299995 -0.95933624650097
-0.0113431405209402 -0.502618467214994
-0.252133084185416 -0.486283039043823
0.198566776102465 -1.42266417070097
-0.224848134701381 -1.12625047344141
0.343078783616484 -0.269387360325404
0.346368824696569 -1.17862791507383
-0.525041857772843 -1.14359228193974
0.268046683362759 -0.834726737228768
-0.491890807298277 -0.383365247477592
0.0360067870350171 -0.339952649119775
-0.470355297832959 -1.27917803021175
-0.734294604811489 -1.36948537841931
0.295976541288823 -0.918351422919731
-0.338893682459984 -0.73157647795278
0.332104094366289 -0.332751333255917
-0.0500357618330842 -0.359244843052809
0.0716297653629586 -1.04741114429709
-0.0591766428466216 -1.08615563181953
0.0967251995330454 -1.61907079783323
0.547877004512518 -1.45225798747444
-0.0112362626461618 -1.46821171368416
-0.554171608206588 -0.599488173904498
-0.550854143957638 -0.332415097981206
-0.0390060967670494 -1.58776591055421
0.00755445453042744 -1.31779876741182
-0.55072948898819 -1.54724154427584
0.189359748148282 -1.69053992769181
-0.0668065002377535 -0.789273483108305
0.207314384877668 -1.58282141549939
-0.6657257755793 -0.85744221607149
0.689759743080432 -0.352109893532027
-0.465523462318792 -0.934435611776333
0.190399691895736 -1.59649019952469
-0.577192783790516 -0.649813338414617
0.454998313923816 -1.13996429268815
0.101414742287039 -0.700924539735633
-0.366321578466172 -0.976454730808635
0.0886627393180362 -0.566484382442907
-0.703044919447638 -0.686442786141124
0.0564012722338337 -0.992020846402444
0.330647205339924 -1.09182938170919
-0.079061053531152 -1.61737800167516
-0.448595435383667 -0.71431275801432
0.528014382850518 -1.23949962309479
-0.424944997263411 -1.3730536468337
0.385961599481397 -1.74173415449584
-0.10503009344929 -1.66493382712561
0.393217769336121 -1.5534763076599
0.232866551425738 -0.4054259141316
-0.339207201809492 -1.33938096464931
-0.25669877023947 -1.07176769809005
0.197459570826825 -1.4041128594531
0.649829624710504 -0.376212418169548
-0.191007963420621 -0.831492276990831
-0.219686087222805 -0.417959470870982
-0.0249892865353162 -1.32309398966372
0.345852696531958 -0.930169978003794
0.721783315360603 -1.18249525056253
0.127094737794175 -0.310510811408133
0.0822299478099393 -1.15729799348575
-0.736865277251527 -1.59408814791046
0.111208163832648 -1.69269596785141
0.70805159126549 -1.32101269847558
0.419730394089445 -0.748941900684693
0.285272405427815 -0.890632710400827
-0.406816303133727 -0.8972070755705
0.594923151911372 -1.10084213026413
-0.343030536772926 -0.946973412504366
0.662766709658908 -0.269908874394694
-0.36339488250378 -1.62378068003516
0.391564356327835 -1.25936568621382
0.340554316288991 -1.24471157841874
0.681577637208922 -0.930878060823811
0.320777061127285 -0.584759025017556
0.696401619579003 -1.18607836957009
-0.52793360135933 -1.08797128638044
-0.342303715175746 -1.2819051130196
0.0255143029392523 -0.628867135842408
0.290051491297446 -1.28460472188063
0.571931903017116 -1.71882806571977
0.148120487764938 -1.42430788037879
-0.267254747208448 -1.17750070559061
0.704613827761587 -1.16357770235091
0.301467917910661 -1.49890046746687
0.728921550759824 -1.69909938140899
0.332114192738137 -1.1572888197568
-0.0226665648130142 -0.762384087762993
-0.686669878071648 -0.838835640035523
0.598661684873268 -1.46000356708423
0.120887580289144 -0.660119016029529
-0.538756544330226 -1.51147401449218
-0.248157626754454 -1.27567074452672
-0.00634975833347259 -0.46300779095506
-0.0172718675191731 -0.474712891153655
-0.144524880414618 -0.276369251639581
0.501238311675597 -0.958691471198905
0.0725162610526124 -0.487197597498574
0.421953031354285 -0.28159651358249
-0.66260439461877 -0.811757733030767
0.735058328328061 -1.5173313999674
0.152475813301495 -0.487907971304858
0.432204276565758 -0.623085471845555
0.315578774571274 -1.57824744853475
-0.742733297828357 -1.5406092942875
-0.207232992708632 -1.25991520607996
0.401574262526637 -0.575556581262009
0.30465454129895 -1.09975518683256
-0.585639999889963 -0.332632041098976
0.646458033274987 -0.56787905513965
0.421812901974524 -1.12287379096428
0.718352173659719 -0.677080104197708
-0.717693046575866 -0.430131633209333
0.103845609160504 -1.02258122518671
-0.110924134583775 -0.511818032315933
-0.220337227965127 -0.456300300116169
0.651819593700128 -0.916540785408011
0.488364818484886 -0.749268504495809
-0.744170728341296 -1.39007649817953
-0.500701494909971 -1.151327482881
-0.0417281942648911 -0.783041650987843
-0.617457857417722 -1.15962820235753
0.613517505044417 -1.1726085260849
0.000766668544610743 -0.419866349610723
-0.346021670177758 -1.72879164234965
-0.519405639719916 -0.689147192644873
-0.0135291959747638 -0.349277501379556
-0.659946967917225 -0.656101811425014
0.671129873131021 -1.13405060906972
0.55018680856267 -0.301286024257704
0.429183424388872 -0.772605314564805
-0.736623288288296 -0.393696106654233
0.675629828487942 -1.16600674107688
0.453646959756063 -0.29894058556776
-0.522460881020029 -0.43667590299341
0.261923560864079 -1.71628645133124
0.631698915256426 -0.881176957353837
0.631302920725133 -0.397503716657437
0.379594597934545 -0.986948158233168
0.274424401082147 -1.22968404882862
-0.172509671460384 -1.23299417523818
-0.43973449031173 -1.53283726765617
0.124059982025001 -1.70658795819769
-0.609672827934457 -1.32842287821487
0.190635621234192 -1.04096733787856
-0.237759971752227 -1.48957573909087
0.140655515005011 -1.10785453891199
-0.73762267668708 -1.48501391319555
-0.298524792027456 -1.0835808229127
-0.708312422485235 -0.473124498758671
-0.729687144444993 -0.3127281708063
-0.50061698053055 -1.41851116348193
-0.554206862039215 -1.26087965386805
-0.374871012217599 -0.945533714045363
-0.749521403663572 -1.14582861580451
-0.734399232195805 -0.613604332221958
0.360731710417347 -1.45981864892119
-0.337068135153531 -1.5064163354785
-0.261892298343988 -1.15485878979353
0.172880393263127 -0.869006699110394
0.713785840617361 -0.345850905800927
0.501815006771973 -1.22657733125032
-0.622898053812464 -0.331240348691883
-0.000291521042753734 -0.481540700247509
-0.67825111746813 -0.465650860359523
-0.389822775274831 -1.00656692806811
0.00131255896462878 -0.337321145020632
-0.255177542912239 -0.311781314696059
0.202405321523903 -0.419474193539634
-0.636022703372154 -0.677288793390137
-0.458653689733883 -0.527306011073501
0.735245386456944 -1.67704014002526
0.474071819777369 -1.41980545415993
-0.430557974342267 -1.27431661670642
0.262321255995468 -1.20872303244519
-0.4245966905557 -0.637107934471598
0.165099192163409 -0.360415160649948
-0.0107992203074808 -0.986084798080176
0.553638555053272 -0.864556545876189
-0.442106720340626 -0.915530700765014
-0.687506788869625 -0.364313614440654
0.74641402147852 -0.538912237945414
-0.109474130935321 -0.314629135235946
0.42478838694873 -1.73591746362461
-0.084510137789085 -1.46117907780342
-0.247458788393721 -1.20120883505327
0.545302392132785 -1.61763452660073
0.136299680323868 -0.512329862563946
-0.347348176102258 -0.770322167176315
0.276587868614326 -1.03070514501242
0.440533419096635 -0.769630188734966
0.248332481687382 -0.484047716970441
-0.453286245552267 -0.526430572984378
0.578634760261277 -1.4958350517607
-0.135786319957848 -0.983118479240909
-0.286727673608716 -1.47975745784841
0.616883270274518 -0.843174237434398
0.688095433827062 -0.343822073042919
0.674920240304657 -0.251420623584475
0.43600325087653 -0.629857919879562
-0.326361516661956 -0.760989688327347
-0.489739039187036 -0.709659487705705
-0.647551096631536 -1.72251515717312
-0.190924693683478 -1.45447726195542
0.0429535171648488 -1.50045381923888
0.0116657810823928 -0.69217482665185
-0.343709180269189 -0.929798884529608
0.262874614621628 -0.510837540667491
0.386970272955783 -1.0754760818555
-0.624523360898394 -1.28233624302335
0.48292152990355 -0.254200705742633
0.59985665454329 -0.544257532714668
0.130715738115088 -1.39973220194601
0.170029749638093 -0.890372196197298
0.712790853917538 -1.67319305417754
-0.574517752755809 -0.782129107136833
0.331649573062607 -0.580037849185293
0.702628844323612 -0.446882749239085
0.399077706036663 -1.69904038805019
0.531974729774382 -0.533404518045793
0.535590975382693 -1.36214997369006
0.0568598078191569 -1.37922803605714
-0.481794280407606 -1.25371767626142
-0.636293373821921 -0.783172431222042
-0.396031536823948 -0.543090349219709
-0.377503685549939 -0.278451466357716
0.55465186109438 -0.976251873751949
0.088965746598995 -0.52263129407013
-0.701684338682805 -1.72043451962042
0.507170691580124 -0.566543022661188
0.0358612070231999 -0.88727217329612
-0.105073097270907 -1.29805827865236
-0.024540009980529 -0.423986150105996
0.473593054490226 -1.35616051736481
-0.553393454755676 -1.59172885742882
0.57838874860485 -1.51958089851309
-0.463991571708486 -1.3461025931909
-0.579787874053951 -1.64066831937195
-0.0797886363714947 -1.0398346133991
-0.386585347551991 -0.76757123824644
-0.738478257234722 -0.950339875630657
-0.626353468181444 -1.46195592702756
0.433214908880928 -1.41424631781837
0.0521862516209299 -1.2055490079628
-0.0870479875849484 -1.46748113396466
0.271338807705433 -1.52146632263836
-0.114126013029953 -1.64412026726398
-0.228815799745188 -0.326368296949111
-0.239131201553996 -0.3046153211624
0.171626360139741 -1.2198510353402
-0.14140909598083 -0.372318614078986
-0.158607334061273 -1.20223576944165
-0.0700383396308796 -0.767463573147415
-0.0945174246775921 -1.39196489295784
-0.554926141416663 -0.338813859341564
-0.579046076640597 -0.800214772482166
0.49895219665963 -0.673317887026869
-0.362758585252861 -0.467110323618902
0.670616262920238 -0.561462821853953
-0.547151604528859 -1.66426448389159
0.52338367853474 -0.985949585211586
-0.584440783968727 -0.628462463540516
0.292332771153836 -1.47646651478419
-0.0604740455902387 -1.2293609676325
0.701380168653983 -0.656194279682919
0.0322011089021825 -1.44102511726851
-0.198136267529861 -0.307835147348247
-0.718562733292177 -1.54539121061426
0.378378987431508 -0.407241007938404
0.386537607252115 -1.24159330730394
0.345048343449423 -0.861928438364088
-0.222025602402859 -0.310157223972987
-0.562882802840936 -0.581066346810496
-0.107807352889756 -0.564255622053107
-0.200077503511678 -0.93994242593345
-0.271572131447685 -0.477057989239569
-0.313371917352251 -0.444332853603454
-0.0877141321182217 -1.6815326494324
-0.614139454395991 -1.54127622418225
-0.10239367871365 -0.679069846701145
0.507023032921091 -1.52119524287789
0.225494074197048 -0.432603542964211
0.455977516767788 -1.26902884569778
0.424788888836766 -1.4897490845554
-0.595549494218026 -1.54591898193708
-0.116812132260894 -0.48672004711061
-0.280144615038445 -1.54247089222499
0.035603719357845 -0.57741611276907
-0.37565042827951 -1.53527499820527
-0.116197230877905 -0.969535521565138
0.547186839879434 -0.606982239264428
-0.734521764081425 -0.859795715526923
-0.263887527534394 -1.45553520888725
0.219275606325529 -1.38965163930871
-0.127209025927587 -0.756949738787894
-0.444510940485641 -1.19228923339363
-0.713556281712528 -1.28525054929745
-0.168845650200799 -0.860008299777175
0.161357192304975 -1.16386666769306
0.330439561068795 -0.852571119163875
0.151759894443337 -0.400336609953365
-0.712357306711613 -0.95865681269312
0.2009237229207 -1.11793407945538
-0.152949687415402 -0.324519169349469
-0.155082070221039 -1.44646786902933
-0.01150167149459 -0.527910731780517
-0.420952208999928 -1.28955166355911
-0.676279391095288 -1.51000414734363
0.58011048369965 -1.02931361864494
-0.0205834335859651 -1.50722535480807
-0.477609631463199 -0.569811046123767
0.151876128427708 -1.53228361665513
-0.447400008235017 -0.354598982002892
0.697344555070587 -0.791926868777242
0.391542937298486 -0.390770088270643
-0.692258728618617 -0.428707921853038
-0.433477705588389 -0.933707930156946
-0.454380352080119 -0.693233517497727
0.274618029252069 -1.06347506453323
0.453112612662571 -0.762294309483455
-0.423336853250303 -1.1194289347667
0.431374252431624 -1.6311176870984
0.687190149346078 -0.887387219275263
-0.63304579602627 -0.937277792320286
0.0753880897151035 -0.346486756886012
0.284881890248225 -1.16062777939197
0.492152495809187 -1.15591684987456
0.732588743128546 -0.972030114313636
0.500416894717835 -0.395748934571309
-0.269108922341869 -0.523459494838388
-0.602448551876764 -0.814650985383481
0.496943811969783 -1.03680365862249
0.152034978471774 -0.505864265802895
0.488555031152707 -1.01379403181692
-0.259064129751178 -1.28237491295781
-0.429361641792771 -1.55196300979147
-0.0944758324935981 -0.465613879197291
-0.259048726656046 -1.01831196448902
-0.0858655573454548 -0.549356580388656
0.734405680215078 -1.68981217124327
-0.598554329776876 -1.11138132258211
-0.523630770712609 -1.66918679360754
-0.355900429482993 -1.2810205655258
0.0612640538742892 -0.515913477808115
0.226827285301103 -0.579939118470483
0.261282177763373 -1.47330756918201
-0.100507390053617 -0.726027149077631
0.226370009998065 -0.382768838414508
-0.422383338536441 -1.41457288363083
0.00352602187402418 -1.42993131305473
-0.29361108104736 -1.65672102439241
0.717162535785856 -0.698600850231681
-0.739216906198865 -1.64225194070484
0.573316594418829 -0.463022828483883
-0.62095509809013 -0.468831491503481
0.59523233958608 -0.538276504400794
0.0762934067226667 -1.30098612188848
0.2008510535269 -1.7314769208317
0.661925282972624 -0.432926087057543
-0.561080056500681 -0.654908378884472
0.0189004201337537 -1.61891486631383
0.581473704052464 -0.572620824065788
0.490167662254327 -1.43333200508149
0.201992379795651 -1.10671781182482
-0.0293707715284852 -0.409918008997868
-0.639321725340231 -1.68335542302076
0.160275952643146 -1.22461205967649
0.197320929486757 -1.52981239273503
-0.61853962136133 -1.28322558614944
-0.142090518677787 -1.63942122557532
0.0997446663211374 -1.6027384970969
0.302184822972211 -1.09340245513096
0.60585440835149 -0.384340451647317
-0.427495266293437 -1.02466957414297
-0.52271796128036 -1.14409966739853
0.315545019346901 -1.32231921855608
-0.0357902153201441 -0.477765423071244
0.25952913708745 -1.52096415693303
0.543058863087564 -0.937489132933788
-0.709006274562091 -1.22403113296599
-0.40698043443408 -1.70474106009101
-0.626676368621924 -0.930945303974217
0.40955743000393 -1.30095815843913
-0.281663910150871 -1.72192016909197
0.0801395805319216 -1.10596551608548
0.721274277699428 -1.54398698862155
-0.350030465409137 -1.22190532319345
0.634667378134454 -0.547931266139697
-0.677272115965829 -0.931739165165486
-0.73702928917094 -1.16156234135735
-0.372254831627409 -0.955351885764878
-0.728690524796533 -1.49278727835801
-0.409523173893048 -0.85252343090925
0.44297922148714 -0.783730037860859
-0.415141878448779 -1.19933323795299
-0.528407999969486 -0.740168264882395
-0.748159762880454 -1.20765016898292
0.483960889658542 -0.580412422249037
-0.538236670416003 -1.2352465861841
-0.440117477867694 -0.744289046743581
-0.673951885478096 -0.336564058049898
-0.621799054975907 -1.13829176437137
0.474021546217008 -1.38433008646742
-0.197244220615265 -1.43952061822167
-0.376980701340183 -1.34805382934641
0.224705307273942 -1.7293336776815
0.611138872660347 -1.61005520980262
-0.539950079277563 -1.1176942522565
0.0886203351253236 -1.7237701235538
-0.716200523426985 -1.39703833142613
0.517215242194131 -0.497379347992388
0.165297491768411 -1.41131845494502
0.330619125368905 -1.10617161400752
-0.0600913337513775 -1.36175934730145
0.079923286645017 -1.09203057049149
0.607165733429007 -1.42887522484261
0.515689337913369 -0.649543676605425
-0.449309992588768 -1.395024232076
-0.646606556859507 -1.23915794690989
0.184754866690418 -1.32796751338321
0.669123481539906 -0.476537304406814
-0.49666584560175 -0.256353278610943
-0.289913957170603 -1.35311168425586
-0.546270446511128 -0.805477176003727
-0.506859106377893 -1.12819170452796
0.635281637764755 -0.71843587931679
0.44767590248529 -1.4232664995995
-0.181981871705404 -1.37816818905297
0.186223287641116 -1.18449992832547
-0.301796916838418 -0.641812980456902
0.103026394073037 -1.05240573641533
-0.22937089376818 -0.284704029358955
0.742844541012452 -0.904691403471152
-0.113287403005826 -0.968261222870776
-0.180612622887817 -1.55810386775693
0.423356908249397 -1.56682847992136
-0.614916534375105 -0.283030948544299
0.654487385483997 -0.6461143277014
-0.197800444158046 -0.956617857578437
-0.014872131704386 -1.01700233563443
-0.59490021178674 -1.51596929509671
0.488079588107218 -0.3252408285814
-0.27592277221189 -1.08442881234135
-0.0840174347308922 -1.4710752369999
-0.654393861438847 -0.979744813105601
-0.693957216209655 -1.35961773325161
-0.416715758344691 -1.51828446028295
0.171317668108745 -0.604773028663566
0.379451341734319 -0.436246500025057
-0.501032033321141 -1.68120067687897
0.626927964471081 -1.35518946018697
0.409571338221587 -1.66557578927489
0.682004496813083 -1.31315235922901
-0.557923789171652 -0.3179944729209
0.0173133378066827 -1.59613168149625
0.202899999558193 -1.14607071081043
0.461583563675351 -0.628533561052722
-0.43552157037074 -1.62638333336958
0.569196828002088 -1.63855753880589
0.189231155190552 -1.59619614894565
-0.14209569275721 -1.28371522392359
-0.698856536369864 -1.62197597027027
0.331352570577739 -1.27694104263117
-0.366932469220666 -0.759599255631164
-0.15963431713973 -0.502826911671438
-0.747593571765893 -1.68472029504596
-0.457483214918093 -0.83630814873178
0.191887562037509 -1.53762764587608
-0.282496867046061 -0.924073683714859
0.327672892154192 -0.543875956763498
0.747356685739941 -0.350689376864925
0.549977474965322 -1.56776363778431
0.587413961912861 -1.1765976114382
-0.237323823419799 -0.714542077838892
0.352493504158945 -0.472108134738232
0.0686938641535288 -0.2542533697186
0.59016399887099 -1.32821053998422
-0.0229561692871876 -0.887221140896017
0.131661844093998 -1.34121265183061
0.511512628009 -1.64534414575251
-0.646885592410275 -1.12759902293363
0.3667630214944 -1.40013970342319
0.699499394860764 -1.25418669632248
0.748344886417436 -0.539598099038974
-0.722130253566242 -1.31666951996726
0.531747849268009 -0.515735283695596
-0.359266121376581 -1.02982857506968
0.320551517327691 -1.45374640950011
0.435236220894935 -1.0158983914156
-0.518995868212882 -1.49092089632181
0.355588613777286 -1.55566226508518
-0.126367532083656 -1.07049500240954
-0.188692944474027 -1.43742246445388
-0.721037246358936 -0.637545658158082
0.195246970685171 -0.95264710987573
0.170869181317064 -1.57878280513555
-0.261773138726143 -1.19762509061915
0.325786440209348 -0.698218924956136
0.569476991988799 -0.272485872603321
0.307521210475071 -1.7070860717154
-0.0118301808827675 -0.875518222552234
-0.143766625072903 -0.977246633977534
0.585411714478313 -0.602598811701703
0.198451144862811 -0.763339132190485
0.469583802474684 -1.1446300159272
0.413784815703214 -1.05795154910143
0.338211855395361 -0.943330802338604
0.580381737757597 -1.60515023943567
0.521870009564519 -1.42371111467838
0.174310655637315 -0.508458766616964
0.167843982796758 -0.901521915658405
-0.23649019449519 -0.673448285376754
-0.103504820622223 -0.637950804599921
0.606072070521999 -1.08562187136805
0.185504905081333 -0.370465449498477
-0.438494094660079 -1.19508880111695
-0.0644034210800817 -1.00978488662032
0.515530573574261 -0.737058214396975
0.410207950515522 -0.770909831074104
0.746132753902934 -0.451774049795306
-0.646334914155186 -1.18850060041748
-0.420474871008814 -0.318583693715196
0.112802816297379 -0.737914093663484
0.508891146346244 -0.731509382060815
0.117144651527198 -0.482968277761604
-0.689631386510983 -1.67607269500252
-0.0574022258036316 -0.870884561916067
-0.232320253734626 -0.515462027560726
-0.229052557236856 -0.319044906443883
-0.215814984462585 -0.284845184017789
-0.339662346782357 -0.974260803999616
0.19467612218509 -0.868905892878861
0.712082081992021 -0.629035064212753
-0.382169803025034 -0.65064523704226
-0.578763211062145 -1.33750201140617
0.641981211183711 -0.389086620502394
0.275582767345766 -0.70940271247243
0.729990939700397 -1.25405326763638
0.727277425927917 -1.72077637104113
0.175756264595793 -0.835350027276291
0.10884397679383 -1.50698146681513
-0.220454737417337 -0.723964485744222
0.670553205848868 -1.74163170092231
0.592538744974334 -0.867180075241726
-0.538446409080362 -1.16996999533001
0.0365471547994424 -0.433593685328976
0.299919705684718 -0.453578912196675
0.719032659835247 -0.297807994896386
0.677371819327634 -1.13415254187236
-0.590803069027446 -0.550922121252699
-0.15315431390898 -0.556121294417868
0.732143732138527 -0.669556139152294
0.199857059987532 -0.858219497143019
0.107997661069006 -1.36656821650426
-0.45105498022019 -1.05565957864842
0.658888129581425 -1.68894980444192
0.0655712731023727 -1.61549271577467
0.561759141711258 -1.67065057798952
-0.24153361359742 -0.449980275665802
-0.464089278050453 -0.580697795333181
-0.0516760164274581 -0.598108217781123
0.153685682940678 -0.373076473818334
-0.199980571329452 -0.709121646384565
-0.125603807863311 -1.03518162257448
-0.238358410652874 -0.916520753881162
-0.450063210515184 -1.74761383924735
-0.68929007638338 -1.68413227421864
-0.458927748119446 -1.67041846689295
-0.481384154268957 -0.997921693858755
-0.342733673694516 -1.00657309244704
-0.465993832414434 -0.67962055890133
0.536245092910146 -0.899854572870979
-0.220385145722151 -0.366409149675191
0.729639132216887 -0.657542009354499
-0.341457075284642 -0.602073578099606
-0.551776504964276 -1.28072380354239
0.213670637475942 -1.23886583063574
0.705599531485518 -1.08789339187328
0.71934242470183 -0.5377448687834
0.0360190036391689 -0.994289560864211
-0.0737934310279141 -1.2545714337211
0.2424956239195 -0.996528033568468
0.353497145117293 -1.06965553467613
0.686214805822727 -0.599255017222575
0.718701718460458 -1.00022980401329
-0.379131814532813 -1.18000316743115
0.306025629200683 -1.23575866747386
0.394983249460688 -0.739189074985044
-0.40026987055523 -0.334201431470727
-0.586045841784938 -1.36703282567066
-0.498208549624257 -0.658566513619199
0.129954908222453 -0.84571621866649
-0.558808329102672 -1.49756733592081
0.412814053771512 -1.06686739325848
-0.248939189207843 -0.902927446579733
-0.554651229452879 -1.28140512879797
0.60419165139756 -1.65557908896106
-0.462187151941464 -1.62485958466562
0.389266675631364 -1.48926378027904
0.152497879290843 -1.1695782427699
-0.575108068819562 -0.472108483399666
0.421671602357766 -1.70147883586173
0.383257265493267 -1.5819504104876
-0.250297935582487 -1.71216339259625
0.690331566795658 -0.719388294990243
-0.510654887279007 -1.57560267789632
0.675161800400808 -0.459423884346305
0.574744250309283 -1.74962776429291
0.0210500376531705 -1.42001649839679
0.390492918321936 -1.50052838654289
0.245243176220369 -1.25771699197991
-0.473639241569213 -0.728053690808244
-0.418116367521746 -0.843316136035347
-0.499053431554877 -0.598355277910765
0.639785056157517 -1.40951430777039
0.106626185242748 -1.23146950640503
-0.0111970404453285 -1.70324716469976
0.106262869119816 -0.435194299695738
-0.480205395929799 -0.765486724956158
0.55618777730547 -1.65440851364288
-0.524929935740611 -0.277153578804808
0.410027754553879 -0.884633052513499
-0.0934704637367507 -0.522331631226701
-0.365337488062043 -1.00529679417257
-0.184976805729364 -0.427463521220549
-0.429310177824495 -1.23131560608587
0.524032463378599 -1.11019240404057
0.435351251538338 -0.317018415371898
-0.667849347257157 -0.787404028579734
-0.563884852262114 -0.877763746520976
-0.163387184027008 -0.42276241208486
-0.684412478020614 -1.23270331184914
-0.321977923596649 -0.736166968023671
0.135423185555986 -0.400691471065224
-0.059164242746388 -0.954399708227667
0.0656677421998046 -1.21042113878883
-0.316616257323972 -0.928900695681474
-0.317094986498105 -1.39542795124051
-0.405534595095312 -1.4297551341179
0.482067271529049 -1.64138711177138
-0.0810935699059974 -0.608740543304439
-0.394598515540273 -1.62660732068119
0.389696179553137 -1.28386966983246
0.459297584906152 -1.14271506816228
-0.417571468949872 -0.801564087512604
0.0200956827851311 -0.823483390758232
-0.438297777549649 -0.362915080037575
0.0570172158597754 -1.73271803393935
-0.263204582394261 -0.364050951072231
0.573492581312436 -0.848233827167467
-0.234142427108112 -1.57433936479295
0.700969974308257 -1.26697486625627
-0.0455477381164507 -0.290277694472196
0.330485725918435 -1.58861860227756
-0.703912087218425 -0.691609424767567
0.674229192747927 -0.873428236152625
0.555136952098919 -0.946782752919394
-0.655312471325667 -1.59077775809701
-0.312684887262321 -1.24753643741454
-0.390696117848869 -0.515270049632889
-0.613257128655302 -0.400596740002672
-0.448456260165591 -1.61081535189206
-0.127615928764844 -0.987859966330561
-0.37326334642814 -0.84645586084559
-0.170562934628454 -0.310016505025774
0.702751765397479 -0.334131175078314
0.628815167968411 -1.52856722241322
-0.366514276166497 -0.284725786134197
-0.0520235134981681 -1.02237917030446
-0.122059798879572 -1.19404778987299
-0.327947385913434 -0.366922853974359
0.402662586401785 -0.276123673442343
-0.280531082580512 -1.69243031978464
-0.0277678859849824 -1.02345783236856
0.704912296209099 -1.72915873367012
0.0231776595699413 -0.738351854916196
0.523458335543634 -0.761767424426687
0.696687604508911 -1.64627864248373
-0.0984488287272021 -0.436039192213543
-0.716195768671946 -0.680396473234088
-0.149412964264893 -1.07754176088254
0.0431210303771083 -0.364633795150293
-0.707633535828384 -0.805458680833537
-0.143410008970799 -1.03739217638112
-0.178612893073475 -0.503787748520341
-0.567590839468575 -0.409072486089461
0.0376697448438043 -0.908782925392523
0.415756502033927 -1.41035764972632
-0.74729549668994 -1.39184327544549
-0.430798856220942 -0.354642744105876
0.73166182078173 -0.414311802822316
0.275789494109095 -0.568109533675589
0.728354864448933 -0.96142176271973
0.10818157055511 -1.47798902014433
-0.664326605237067 -1.00291265388429
0.256798236183972 -0.690553069166432
-0.524044847073017 -1.55880790630463
0.670054318796779 -0.8170442211569
-0.0546195979185618 -1.64340267115106
-0.000824060360837681 -1.57868604855466
0.36892417702174 -1.44834534266556
0.457120302706478 -1.29926935327464
-0.372807969929563 -0.646833938212253
-0.0290449137671248 -0.411696329417103
0.321338895552114 -1.01517738531602
0.474338676100631 -1.16853881160566
-0.396103796569864 -1.4213182585357
0.0967421813442558 -1.58699981808573
-0.0873161731690835 -1.24867646571536
0.729707702918092 -1.13866793995046
-0.353529127656662 -0.546727980168146
-0.389068595350196 -1.70963545674877
-0.096871696986227 -0.549051543459433
0.327555937936672 -0.458970944912232
-0.393371919726721 -0.33227688229463
0.551129758920934 -1.26513179271457
0.46342803421009 -0.675453234465928
-0.108106933664551 -1.58059506651421
-0.597361670715751 -1.39820119116622
0.671139682799346 -1.55709364679948
0.505603090787096 -0.896987385620086
0.19271502718666 -1.32098832472089
0.0957676284753298 -1.30661175117461
-0.462879300558852 -1.60876730547735
0.190173364598979 -1.21012505738433
-0.464291547685867 -0.702018289007349
-0.31917172518345 -0.45835632127452
0.441918705033228 -1.44694890812251
-0.561501490723127 -0.818988666164341
-0.586577232563625 -0.666346633963953
0.26903831729541 -0.319069876956819
0.497656590491101 -0.442189554477365
0.0659397874480565 -0.6075532408232
0.466908861091829 -0.467886114531297
0.297022760692509 -0.785239337469766
-0.252386854069456 -0.982099474873257
-0.275271849703022 -0.626578433286235
-0.0203738017838968 -0.418637467923788
0.217106094572565 -1.49862133129069
0.433809099694353 -0.466825247938736
-0.107329014725611 -0.585417390702613
0.0384741499155888 -0.448676664290609
-0.535219231978803 -1.25339932566505
0.0661775402380844 -0.267938971812446
-0.251606795044522 -1.05277742742541
0.364400506072201 -0.603444248220745
-0.73538947910338 -1.18411651890781
0.101166751715093 -0.256630313660637
-0.499384487822929 -0.697427878420364
-0.327735864393956 -1.29911392429231
0.0909106099631614 -1.3811154828428
0.734435821321707 -0.505092454328833
0.680606551525898 -1.64260418635498
0.60593719187426 -1.27115693179179
-0.000561290711612511 -0.392458022272954
-0.469285741393799 -1.18866273959364
0.153009168263676 -0.81717837136912
-0.047892509235603 -0.641381088998873
0.670733749991013 -1.33971006596006
-0.744053305498498 -0.889177934350225
-0.111571923950501 -1.27007814947503
0.627974888287373 -1.74015389223191
-0.600991922018489 -1.34237546196344
-0.340853061718173 -1.47138104404445
0.4061745133374 -0.46519420735204
-0.2919275372976 -0.654521270366388
0.462635328402706 -0.348788232782377
0.501632647330871 -1.07398138316555
-0.532496709962067 -0.589332932891181
0.600605369487633 -1.26096399069761
0.272590475532479 -0.445242813554721
0.430527437452715 -0.69421172164121
-0.677831572449364 -0.574703631689535
0.440506865550793 -1.33619121071995
0.468538902858584 -1.2562967633154
-0.307943946050087 -0.705563344230559
-0.741274791126135 -1.12966798028329
0.577496610743971 -1.64218671083305
-0.420884112395454 -0.949175745984264
0.707631804781808 -0.71406681619218
0.363365497097206 -0.595659178980637
-0.190241661979159 -1.67540940951506
-0.0656622341693537 -0.494667867112733
-0.303613268524562 -1.04307742451621
0.0685138812897375 -0.361561905846207
0.150853708774683 -1.66569350533828
0.446707926013684 -1.58135781601236
0.345344973012043 -0.832998653069098
-0.360162987953675 -0.852725695927545
-0.0156020271086594 -0.506629327022913
0.283911453736005 -1.65572807735239
-0.484307096013555 -1.3154347866084
-0.216412743284544 -1.63437037572514
-0.153542889698321 -0.880441419872188
-0.3519810910129 -1.62002257082411
-0.455681177303466 -0.830005970756259
0.62824654514631 -1.46034940835875
0.334595134677531 -0.258567459638221
0.44084306127594 -1.53075607167686
-0.532428946308952 -1.35349185695414
0.584130131055162 -1.72241586131164
-0.0602057035310219 -0.704199298376575
-0.0774278900192439 -1.2930948474548
0.0523381835854661 -1.62022542118935
-0.128688597471497 -0.577903422031965
-0.167019203939521 -1.26020946201198
-0.741461984742547 -1.09282622906574
0.297614211955937 -1.43528476574866
-0.00958632026631104 -1.06197819629126
0.392810877481432 -1.56975746385008
0.00523333254896108 -0.495877762329313
-0.745551896534921 -0.857568494693097
-0.22758839041861 -1.58778776353023
0.425794050320752 -1.39120588132615
0.117171120544825 -1.11539348717334
0.702922953676969 -0.497566994104848
-0.420223060714118 -0.684667258186434
0.373042544752091 -1.5264226332938
0.413119759914948 -1.38061182332878
-0.26148488241156 -0.290747863985347
-0.264374520979976 -0.442159830496668
-0.384139812026382 -0.922925540814879
0.502784696149849 -1.74040005407026
0.679462848470257 -0.630859172627602
-0.0102887959012858 -1.19787746812188
-0.429327187977567 -1.2780321428863
0.142372525513249 -0.46728369659091
-0.382993838298367 -1.18288243484684
-0.725615470525968 -0.305241243850526
-0.145700023411229 -1.70888054339055
-0.209681158621003 -0.901355442942776
-0.495764326067986 -1.04027227993511
0.716978222215476 -0.55652481651828
-0.18737861964381 -1.34836607077366
-0.365366630199353 -0.347131987584425
-0.384885711757428 -0.433359432640648
-0.239001329625819 -1.22315324956296
0.109172669799729 -1.55362913162739
-0.261105171489548 -0.284575913793951
0.237091284727391 -0.504407544642666
0.684009494740539 -1.33414169603847
0.146399198602045 -0.54049237305601
0.0559265410352615 -1.23739409663087
-0.00217498982074416 -1.2923010207745
0.234095508675374 -0.853186515991555
0.185763964313453 -0.879574645791484
-0.344119371316212 -1.0096804944448
-0.248116224302962 -1.31532088955482
-0.385876149307493 -0.609053576251824
0.0469723871200868 -0.527430450855731
-0.714295838295236 -0.308424319530883
0.125769236197283 -1.02672593521539
0.19890770297312 -0.483011162558763
-0.360750590207562 -1.04309999903659
0.703841445527487 -1.52622305084597
-0.483874241607752 -1.30786018963787
-0.511047182103839 -0.319412878387618
-0.635062856802935 -0.673861437945876
-0.391846415408577 -0.738424147127128
0.342041079147656 -1.62149913373367
-0.211998803289178 -0.826133475463212
0.527348078232072 -0.685090632911974
-0.104944209193372 -0.745307293281068
-0.175392122372422 -1.00768941822546
0.730804480037227 -1.25854856765241
0.62062452242641 -1.5511644544681
-0.0517299784513828 -1.32269751070843
0.00728279527137818 -1.28301812767647
0.693064278647597 -0.381894001380396
0.698713388330375 -0.764737986811756
-0.539483288604649 -1.25578188648425
-0.205237926645586 -0.446480004541652
0.0687879709630817 -0.258087156927419
0.119346576787227 -0.599787819257426
-0.565679448929911 -0.451975816664287
0.00573074139826785 -0.345012005014535
-0.215471252960517 -0.598159831312985
0.235855836894574 -1.31976608483914
0.651840257495598 -0.424466652354963
-0.547099760460729 -1.07322999543412
0.149141144984477 -0.766120874774462
0.164807084176556 -0.563705210636787
-0.709853061272354 -0.991269839132394
0.74498559555275 -0.681379564531331
0.643544484898968 -0.948104025217725
0.0731790815479038 -1.06635295941928
0.528451868115598 -0.775888042564123
0.533770265904383 -0.583798582001091
0.680252328509534 -1.10455781070518
0.57666413358942 -0.918656045583314
0.500031817226749 -1.73657168387512
0.331154483572071 -0.892222622307134
-0.518966400268775 -0.392849176577533
0.173505228949118 -1.64320507038547
-0.586482660700375 -0.623875394736618
-0.262285336141755 -1.57040612793071
0.36305138745388 -1.13574651031369
0.656981668161502 -0.902481671454439
-0.128440711969963 -0.433925008332316
0.212790927481261 -0.695811361990117
0.189685011137516 -0.714914542830246
0.02315111520723 -1.55801101997871
-0.592561650649263 -0.729371965151114
-0.565666778061022 -1.28279504220773
-0.62014528173189 -0.56159092609264
0.643674119464878 -0.993896830121946
0.319664189860349 -0.51282824738088
-0.186646337172619 -0.427672582333462
0.0208722166679358 -0.814102216505049
-0.715200144648028 -0.632034056218299
-0.681999858467225 -1.07626451837528
-0.502068140091615 -0.313986858629634
0.67892902689794 -0.87392859837721
0.339199147132582 -0.493901840975241
0.116694601636744 -0.55900473687625
-0.21544271051138 -1.71826070232466
0.172395372585911 -0.463725895455211
0.589853615551932 -0.636141478607663
0.574821778045338 -1.73745789109086
0.685102193159461 -0.994795243453865
-0.375758088359425 -0.446060880715672
0.499521348179274 -1.07276647557318
0.0262577312271718 -1.0171939995126
-0.626117580896596 -1.66180617093509
-0.282834803699935 -1.56266106686005
-0.0418045594235385 -0.556042106361338
0.50489010279627 -0.765202040934808
-0.660684287507322 -1.5193350547847
0.138454673825357 -0.643716003818194
-0.535935829478225 -1.68234706830844
-0.509706577218433 -0.689981257300561
0.354542803968377 -0.920317953526526
-0.343882773891133 -1.56603571817579
-0.681496058230239 -1.64532558218968
-0.657889109733402 -1.67511588931884
0.29547289989504 -1.00402241195766
-0.65187093393312 -1.54534839653868
0.0996444869713611 -1.62650907200296
-0.582727221956418 -1.54195544586405
0.389555466322177 -1.08142616296273
-0.59272545862027 -0.307974318711948
-0.113815954889664 -1.05693563969789
0.188932931125498 -0.313732045519942
-0.16026302630481 -0.519115309184394
-0.246006224383002 -0.97379261784292
-0.442861608965757 -0.637475235701496
-0.435755254481148 -0.383218808894289
-0.0366497626513765 -0.568441415658928
-0.100983347207176 -1.54938720439654
-0.353971996180112 -1.32350406137815
-0.333913037130429 -1.640161085301
0.122445953757922 -1.31834599717735
0.578334597499697 -0.779523732345192
0.523186487324267 -1.65403280639461
-0.727672982756937 -0.640136921618365
-0.179038592402023 -1.58236986361397
0.429185598141931 -1.54734966323455
0.354572851150105 -0.765488364105189
0.0319354366361356 -0.269693924305679
-0.715605820015259 -0.99811291455416
-0.720355124277241 -0.521343133046145
0.258304569337082 -0.458957079782216
-0.737069548627824 -0.536615898189149
0.102395821330442 -1.65872679290829
0.177137326104338 -1.11419516679265
-0.686778697121195 -1.61389937837171
-0.0357587201143064 -1.28476693244942
0.41261859392859 -1.4767339863921
0.619652721069318 -1.02309540360681
0.114756481680965 -0.546079106276221
-0.480782267079889 -0.526459114095877
-0.370758261087455 -1.03230275921629
0.41125015420995 -0.253812566988301
0.563278919282177 -1.49089978767456
-0.0355439920167992 -0.36348732055635
0.674002732744019 -0.960206408680507
0.0716800930087537 -0.740257644029713
0.400547465731455 -1.45822636448998
-0.184777043250519 -1.27423921626725
-0.0763590584745802 -0.424654593237288
0.128070367253539 -0.852604952717163
0.448227304628287 -1.03855326504872
-0.461402637815655 -1.00896767184484
0.627035219135016 -0.826046252284738
0.12738388626716 -1.30513319804324
0.65934388655785 -0.793534606734236
-0.112547307819939 -0.678672231962785
0.320423351328922 -1.67703591683013
-0.0952261306326352 -1.6853320823559
-0.595009264226142 -1.0715444136591
-0.361984566384385 -0.667482696550397
0.255999917364748 -0.934373557296755
-0.267594104107856 -1.53997791689007
0.0318147105161727 -0.952882672779314
0.522914193010729 -0.34232613979237
-0.0897116507999028 -0.382373262796338
0.626151281952399 -1.53489734642525
-0.486627550285051 -0.373407337900767
-0.0808865663099668 -0.980676356750049
-0.622108851464297 -0.585368305313526
0.23485719530545 -1.51010629454957
-0.543044186537293 -1.55673998010911
0.690215376171132 -1.63763678321347
-0.60784520672315 -1.24457857816907
0.208473893418207 -0.970377267256475
-0.657590451144884 -0.990456054520893
0.215516763967064 -1.57601312534213
0.236608215250483 -1.55258177981202
0.367806821820446 -1.31411312726891
0.0411478032426402 -0.527887489300561
0.0888264736789441 -0.71094916333761
0.679625596747812 -1.55719247847394
0.540494499130515 -0.400882572071103
-0.559603257133796 -0.592046750548573
0.413192068970702 -0.589913398154049
-0.57292712174109 -1.59910291882761
-0.404122718952109 -1.28244871312823
0.0913916911227977 -0.680923091176817
0.70278142373027 -0.810593572103113
-0.401652006035449 -0.376992299176333
0.692198396740779 -1.21167095760542
-0.581802164805492 -1.08315436121383
0.565385954603319 -1.18008883316569
0.637555638685665 -0.366955395170495
-0.184307099123054 -0.544150457080566
-0.210815744729232 -0.662812074922234
0.657406364286257 -0.475090405369132
0.252911280432859 -1.08820680272281
0.56805379903824 -0.294686040313273
-0.46781414858569 -1.09210089080748
-0.276135153484113 -1.57027852590868
-0.581043062170054 -0.37812337936736
-0.662723328680343 -1.59042377836353
0.113280666793998 -0.628833372302996
0.520751510337922 -0.69478580065588
0.706826742580523 -1.68683058805629
0.589148000752737 -0.973950012456445
-0.718162771864113 -0.57104938207046
0.188493887848334 -1.49045651717496
-0.605147616416213 -0.762831874329624
-0.662233984735288 -0.592990722463612
-0.335188462266865 -1.48275235937868
0.0434142919700968 -1.38763093741471
0.686863358075596 -1.57266230478197
0.0271150595821092 -0.574322782471453
-0.594489647799178 -1.13005136608672
-0.0138763193864078 -1.69065005559468
-0.334316788096701 -1.26981345335448
-0.721721369560978 -0.948820716513037
-0.247446832358237 -1.53427013521256
0.69020682560282 -0.568800266704913
-0.590047053353816 -0.992408304218311
-0.477945285118849 -1.07327877732756
0.484427355700491 -1.46075945654591
0.0713049324389626 -0.763803560053184
0.608891614172056 -0.356977855571963
-0.274324474393523 -1.03226091701114
-0.389851816007659 -0.42273254904331
-0.731762414440984 -1.06907592745764
0.132733042403671 -1.4365018948641
-0.167160186427046 -0.806011796812593
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.900756765091798 -0.438096212486057
1.07095463291179 -0.240064009071623
0.93721066042434 -0.727488078738826
0.865291727627749 -0.179960129061352
1.64826635460187 0.11121849023372
0.365369763604173 -0.404794563819919
1.53365679522878 0.518810823882812
1.52506320017529 0.632461705357734
0.538676940378052 0.356821280471186
0.774677630772645 -0.584817221215508
1.71266717632822 -0.745638939180641
0.51571511962144 0.382014678654759
0.395271029196036 0.31539391024892
0.351150236306333 0.444199074057073
0.972530653490771 0.0141054764619156
0.985306863727522 -0.458750780424409
0.514388638681546 -0.544541156403902
0.953795616585435 -0.400112213900936
0.751154995795463 -0.677392276346858
1.07408944416261 0.302312667653563
1.10061934929247 -0.582143900933069
1.02413959549693 0.372701702053901
0.69204161219475 0.228026325142055
1.69052933304763 -0.284634064614657
1.04435827994627 0.411708596397168
1.63167693560761 0.707845682949886
1.43617660613774 0.139360813883097
1.23443759429362 0.487218368736051
1.59940657686055 0.277338645192093
1.46167031810738 0.541220348539625
0.673371155137218 -0.528853868562735
0.544421779675073 -0.0751297717707221
1.06559624647082 -0.139179387096592
0.906547726804528 -0.6732615267518
1.11197561981212 0.725368474973942
1.05207669768551 0.546741758456008
1.32942888651176 0.484338382057533
1.56779365881026 -0.410370756685405
1.58060733748592 0.504467699994578
0.590636334770919 0.157515659469796
0.685593315540565 0.498731335153449
1.58464109593507 0.653592812475024
0.53926274678483 -0.466965190839196
1.05594566017727 0.675394310767359
1.55202962629129 0.36739650334879
1.1627496925737 -0.582277928403196
0.690187911460514 0.177727345098568
1.74368128046993 -0.286677531188788
1.2762604573192 -0.342545817971745
1.02100853075034 -0.279452841639831
0.992186386923183 0.618124709316499
0.318435427279974 -0.153838713576935
0.664751989354357 0.565474866983493
0.437545766922177 0.45966691071388
1.11566400064199 0.711510507022954
1.58496086001361 0.068775471440622
0.461830264749165 -0.383101235769113
0.530644181899388 -0.210173249241228
1.48345431714145 -0.681902056537862
1.64647612889208 -0.56329489727783
0.603415816555344 -0.175030195165751
0.328804652419488 0.518068214432099
1.00936494402509 -0.381911280471081
0.422684510886894 0.470708274669119
0.582149035041692 -0.657285900521043
1.6409993954797 -0.263695740246884
0.772210888482827 -0.409101653038223
1.74877737710377 -0.324609122834889
0.94100656014421 0.733144465527777
0.786351671790795 -0.291393981167197
1.12810650534209 -0.104385306386704
0.685221611270569 0.695528496880649
1.67668500353203 0.325303264774605
1.67072114295353 0.245660691781451
1.56080209140073 -0.168872767445222
0.89143830747723 0.304404218814033
0.323812365907927 0.660541381840307
0.257453417492427 -0.319429684016494
0.361867592511236 -0.54887654224613
0.877163298984832 -0.259932617562667
0.587111907422389 -0.323841768292953
1.55384673389666 0.221450608588115
0.361500484784437 0.0117962714165799
1.21589328894556 0.584539587022538
1.36412061397056 0.360267180993501
0.871423327958541 0.359941315804221
0.94129382044472 -0.107631621688237
1.26858350790032 -0.700143359913408
0.884052092559382 0.171509605412915
1.41938852028895 -0.54445513371166
1.58665224789378 -0.0471568850333489
0.693615015138173 -0.532171869894886
1.14178863853318 -0.473046313911463
1.4609900952411 0.277765793363821
1.24195282167236 0.212788195364397
0.473814205951374 0.740294442630011
0.400798914705558 -0.361088601207922
0.961296305288422 -0.609291283934103
0.726725665449096 0.102011157054278
0.672652801988503 0.0791322807600747
1.07964119428866 -0.601717372941569
1.20779849082096 -0.111151037416866
1.54495900447613 0.489831030098969
1.56313159164794 -0.641789564186684
0.606838135215377 0.288946637130201
1.36578759539859 0.601079766599301
0.921744855941948 -0.00854909905829249
1.39273113278143 0.441852151911999
0.467549412801914 0.101633023818403
1.24018444935422 -0.0727997259797641
1.42687375589432 0.134167697836002
0.806816818989371 0.602814356113553
1.19929668252233 -0.281270741751963
1.11110708911547 0.672234149608484
0.380532398926479 -0.73208961151361
0.772507662137546 -0.558510714757013
0.508712589744777 -0.0026704320812696
0.810431779861457 -0.669931989732424
1.55802105298931 0.666349380846637
0.437290273353227 -0.165401775397088
1.21388578345801 0.165939116472693
1.60777855756838 0.0276675505780831
1.06015279733182 0.415105592370417
0.348959449928944 0.550189101407287
0.578551225993497 -0.000793616727663871
1.40707081631776 0.0761975678946768
0.346239007220768 -0.100158675073805
0.383528473335153 -0.712294096484931
1.62422088016523 -0.485808278446335
0.614119725835277 -0.501182821980539
1.49972950864775 0.101935665969429
0.840522671285698 -0.736391021305802
0.943746776320746 -0.259847934944561
1.39815847572165 -0.446812352323815
0.471410451927155 0.10071065336066
0.412925092961861 -0.635071188268789
0.495464726744794 0.0886882125252438
0.508469000635505 0.146541271851006
0.263198854292184 -0.50967437104008
1.61811512954444 0.69338758191032
1.28241931044689 -0.648891974035726
1.74419555645542 0.489345246838751
1.45408275018138 -0.113454454242332
0.619628437751634 -0.731667253326747
1.12301069835519 0.118692228943002
0.833080689116134 -0.502863523082093
0.529516417392352 0.502013381140338
0.494147094493131 -0.0814004902124774
0.96504193897938 0.312009589402874
1.49859093453076 0.518719901708831
1.51782699266487 0.733103803686747
1.45992263999134 0.288665160993385
0.485449978713914 0.502428058410643
0.748382300033426 0.0466837080473154
0.629421092832556 -0.560872031550561
1.08241930275105 -0.514394824616186
1.03194599485774 0.181374932636955
0.259652436128697 -0.405569957452537
1.39382191862842 0.55336431247224
1.41648227106007 -0.259724135399949
0.79414007608397 -0.630489008569527
1.09057932643435 0.299857255632909
0.548455373354688 0.331244814173106
1.57644205278218 0.0944141226424376
1.33956922091834 0.144744849137205
1.2149437029518 -0.12022653514842
1.43222331190143 -0.549174196907003
0.433102229446714 -0.0820888490261617
1.12695207522482 -0.483185162127622
0.726379915325552 -0.24935427165614
0.96635483840035 0.278746138978838
1.22428983333826 0.269753727049169
1.37790123840234 -0.455472693238897
1.28341600716927 -0.711507685052515
0.637087923002225 0.740480056181923
1.40275599696822 0.223371077902128
1.15292815052885 -0.678049158295241
1.71063970634131 0.744704856821315
1.00584564883634 -0.660135531433091
0.792402443255395 0.0443584380208826
0.396282712274064 -0.68199249806334
0.321078436511494 0.390533133326198
1.44607009192231 0.129142645737995
0.878896925160093 -0.710883797579546
1.30399308220625 -0.389239808497925
1.03587595684739 0.41201652703323
0.702586537327478 0.296636197260842
0.864134778928556 0.2980928849242
1.69451001423945 0.447181898133836
0.920264695905808 0.0588569606611965
1.36432730157282 0.619536026863671
0.527546863089777 0.50347091688792
0.528435496143566 0.500574271130298
0.690218851598374 0.193435146917356
1.37946954862578 0.428451454135789
0.85283013858082 0.209252548385375
0.884023740507289 -0.341127261437433
0.321101873077133 -0.334554139568632
1.49599435921328 -0.356107246195053
1.45219000629894 -0.267871949889536
0.414395271479332 0.255053674229303
1.09631050878322 -0.090062124830822
0.501706305966251 0.500909774312066
1.13552050422219 0.378541306462774
1.37490501639822 0.574132271231842
1.03298317759495 0.101317874324813
1.00343806301157 -0.509452044564239
0.425649383263686 -0.0385590113804099
0.531036129984822 -0.126137815173032
0.942433626376023 0.480559651720943
0.48311953099112 -0.486238223486742
0.631988059501907 -0.466096036832226
1.643368001506 -0.478754752324442
0.781466850859397 -0.202800021236839
1.14838005647406 -0.424396657117096
1.14560659303913 -0.677562414236571
1.04960935422325 -0.719426797197671
1.49435807354422 0.245272359023074
1.57375259288913 -0.600187343033051
0.470175679091745 -0.14632981582655
0.996603793682487 0.137271774547417
0.860423230462455 -0.735171380512429
0.390116970156611 0.411545196752317
0.751500248761465 0.239417807454815
0.90411118601638 -0.649126803360197
0.507568529339893 -0.148801982856116
1.24496984789071 0.135789987574232
1.57903254993316 0.233978625192336
1.42138771994755 -0.332620200420378
0.436979192703837 -0.271512724189199
1.48460895265729 -0.675731431656677
1.03904104429104 0.194487434039525
1.1005457976533 0.59254795095337
1.19538203531246 0.256545414658485
0.357106832025799 0.10973694633597
0.511613842260838 0.0813672672430719
0.391385105317354 -0.319508581089577
0.788410512576685 -0.237524960117242
0.728269905949155 0.535235582857646
0.325694675684186 0.526573665831511
1.67618202272766 0.482807535204892
0.878385529744884 -0.252921337534224
0.793613861400674 -0.166446560637661
1.5057549859451 -0.188613910354775
1.24505531319266 -0.508571223184117
1.26045546541903 -0.000586586978712361
0.698324950136718 -0.117629467430084
0.520604842124997 -0.633895505340144
1.17366888146814 0.648996343253841
1.50387353669405 0.357898521416193
1.52697970409498 -0.32743286719791
1.70940864243244 0.240105930143499
0.871363970340201 -0.00057965782273911
0.996910474182166 0.146221475987283
1.07010666218942 -0.742516775717624
1.37984275153421 0.470945352786089
1.31095121328642 0.358825343730828
0.694149307758622 0.567800019639175
1.25571227775252 0.679267898481821
1.53580932600503 -0.194019586899219
0.441372267188419 0.627836320473514
1.28647047768266 -0.484416216851046
0.94353552345109 0.426032781684361
0.32178568616886 -0.542920105791058
0.434408240796827 -0.344337961838236
0.467707989513078 -0.222261472955515
1.09177160758109 0.406741112040091
0.758581124459786 0.62045434764094
0.645035591195327 -0.489734152467731
1.09899552167918 0.629393073820607
1.61254154542691 0.389799971013337
0.799572950365662 -0.00670582653739507
0.791354727182808 0.357032855224844
1.16152591568809 -0.226092321825425
0.424096993970869 -0.70485877643606
1.27438064351621 -0.255177397171477
1.12284732891766 -0.0199259617884834
0.597180333572559 -0.517667739388375
0.884733778829493 0.280636622995102
1.2362922790926 -0.537478136371229
0.776975282056786 -0.128265584592731
1.67011168127923 -0.344345617722139
0.844635002431227 -0.636937158600126
0.995436435675523 -0.169565936311327
0.915340987403265 0.742558453069772
0.673349602750133 0.450641694747552
0.625205495906115 -0.175122936762361
0.289180360204017 0.36344609632679
0.667122289363349 -0.50931670688171
0.569729015523469 -0.322730849328303
1.31549535134953 0.00756530117146945
0.386718742729296 0.719092892940754
0.678081285387227 0.0375887187686811
0.764096927027536 -0.308837990653723
0.952404612373906 0.475319929187582
1.28916209313085 0.693911908014193
1.01605139875779 0.496420303556392
1.68158654729252 -0.0346407674204122
1.05076577572968 0.398165706641133
1.73846557063454 0.359603218145998
1.61358279450261 0.0656187723766901
0.297989032917817 0.704095644028054
1.0517743693059 -0.523411916472301
0.681336098065746 0.732582225115614
1.65909507347437 0.367856088359361
0.278134429358526 -0.260797231451208
0.872464617301836 0.456709954325307
1.58931435343999 0.506812669611486
1.31568149188119 -0.141698195734089
0.529168419529611 0.340473980728103
0.479464818242812 -0.683468753661702
0.368094193324508 0.546317696669471
1.51839044829848 0.643933122402521
1.34198839914785 0.53985130622537
1.47966041303813 0.355209448153691
1.52998477326125 -0.706834238172523
0.644723595785266 0.219235299522072
0.606001258363828 -0.564896086419813
1.19034914761059 -0.737245958138766
0.433383135920201 0.142613018257286
1.08893177553315 0.0492611618357562
0.78577917391724 -0.227562529314719
1.60344059503342 -0.599146168563213
1.69092934932282 0.667133693447453
1.27910629497828 -0.0327581557344418
1.55610349477485 0.729202174775504
0.955234840581726 0.10103848794479
1.35282995748003 0.624531910746467
1.31447656797707 0.480268063308664
0.601774331565123 0.374493453657874
1.00566314345586 -0.474020104631717
0.743034252181149 0.222920014217443
0.955235308380405 -0.146950206667236
0.905743262224311 0.703985097789439
1.18132939896574 0.743540693606555
1.72666469240141 -0.604636797843004
0.456203403234527 -0.292975253912596
0.401301644735575 0.596723643271401
0.65898075906466 0.140525328359935
0.909672258496453 -0.214763013650431
1.05674728828967 -0.0205536010145522
0.916806981759706 0.627043664207494
0.734940028305386 0.219024197300678
1.61520064398286 0.666700947366512
1.49333673187375 -0.553471505768943
1.36335247802972 0.513347068787152
1.21589502432854 0.334373280208922
0.715386358213609 -0.435023699779031
0.735411900489618 -0.0860510909186484
1.43919932140044 0.455032699828982
1.64109514153933 0.622460163695701
1.74816448978808 -0.432228264823696
1.57267655702236 0.420042730775188
1.14373801585918 -0.632111417820276
1.65234369476362 0.186746258522176
0.90565521949945 0.600239990005727
0.922894993783207 0.120149274826824
1.69248419365819 -0.405029346191678
1.50605447450632 -0.456370933002398
0.738501850823961 0.5751285834467
0.288193007714131 0.10127392356395
1.52334353521483 0.386542561448651
0.743654128557522 -0.547092945204392
1.32006506884286 -0.0381282322268238
0.664064074552653 -0.111400849269581
1.65107977919514 -0.209832123077909
0.553181974470755 0.576465524316889
1.70208555582234 -0.690402783624978
1.65503922182124 0.134059100005425
0.35914467995887 -0.0918873877400985
0.756922362820919 0.278252934354895
0.587267748573058 0.19425216130627
0.38214758835803 0.04596854684213
0.632068636887157 -0.558265572623684
0.646983939854411 0.112896301755214
0.337923171358891 -0.0237857961563911
0.44851518953567 0.281309780660024
0.552943003557852 -0.631686627632566
1.68736540237019 0.0386436803039737
1.2488656453429 0.400044111115286
1.24109861080605 -0.0193037814642484
1.12473606971417 0.318795799735745
0.985865756720508 0.258252142306145
0.523601113158259 0.478239389960923
0.980252132972875 0.0325494740453353
0.784341350624446 -0.710932133019178
0.997226763901141 -0.260383993003648
0.558540815498368 -0.611235860033117
1.70638201360171 -0.460951570638238
1.14216924827775 0.0363343901082329
0.483948895044329 0.207994946837232
1.38032956169803 -0.431732587042922
0.557755525305859 0.725837912809862
0.754540903451731 -0.564663818612168
1.13631823240441 -0.613534640579678
1.44758576799809 -0.487337729358968
0.776687945760567 -0.287604720308639
0.628668464645701 0.614800397177458
1.4876966503194 -0.424595828087129
0.359685638324595 0.354430747671794
1.64684518421763 -0.748682852308314
0.497511502691684 0.694498221300533
1.59465682768198 0.561765218071334
0.714397973708995 -0.21573655297087
1.7254333637162 -0.0603799417661326
0.55887209471074 0.619615546925244
0.281234470650272 -0.297689675494297
0.759125812767524 -0.45425792077611
1.38326705979139 -0.359508640216238
1.22760484135419 0.0793380575925084
0.717238121139712 0.27307198683916
0.969146234663649 0.55483650033488
1.21177741276605 0.528291110303499
0.619728717621728 -0.652438083432945
0.593242840136197 -0.440867944495776
1.53400338568375 -0.0987579523042436
1.68244742639494 0.209886773974266
1.11357424380281 -0.571918702833205
0.29330490367439 -0.162310568186326
1.2819019872351 -0.0373154272663866
1.12496767492311 0.0989592533503476
1.02528878963562 0.0252975070419893
0.445909629436692 -0.0915065014475218
1.42019090618749 0.626945008525367
1.35241723863349 -0.201797345423867
1.48242386666568 -0.346507643461098
1.35338954068489 0.0842548188743254
0.389665640891495 -0.217440187145368
0.570052092591523 -0.505578493794128
1.32620526797521 0.43263826651325
0.658657610990594 -0.228470974113622
1.48938695272852 -0.530850398486981
1.66330860462474 0.500282202650749
0.578373904421084 -0.155879510101112
0.570634413299461 -0.115814257833882
0.358380684151949 0.672861340347781
1.16124734276794 -0.273843643413477
0.927983055181319 -0.280432078942446
0.916769231772663 -0.503813912830658
1.67739333303436 -0.523532420862997
0.932976267261121 0.0953782149355369
1.39613964865681 0.365024102670344
1.05577971540519 -0.55701309751213
0.450724168670484 -0.748913063432267
0.726858890646247 0.719476710623666
1.57598963627503 -0.264650915173816
0.997045697584639 -0.463128717702677
1.66525822882406 0.64545370695695
1.01262255322288 -0.343411072918344
1.21211483479377 -0.704256893099411
0.289612007370812 0.404250501591073
1.50473154271743 0.306506668064088
0.292269068951485 -0.642057277244081
0.9115193509493 0.163982653382938
0.430570935512768 -0.649831694568756
0.306655461493455 0.396886674625019
0.970614677216695 -0.287296440476839
0.434979968478762 0.0202885933844343
1.17857338607598 -0.403270237383726
1.41887186950254 -0.119327045314339
1.60207746428915 0.644987067357559
1.38587943967456 -0.467913119473299
0.31457054388895 -0.348102361978221
0.885227273556797 -0.0750546818524851
0.377696767872261 -0.524215197428146
1.73579685698499 0.455829249420692
1.66731180857212 -0.4771417239073
1.45977299495668 0.110287819015835
0.649006521888233 0.706450756900806
1.35759380487387 0.526031210457474
1.38976120090373 0.460542747573655
0.279668820818826 -0.527317118570137
1.21434304185221 -0.540817720676457
0.787750731875564 -0.429180046682203
1.06024511252713 0.130552455937098
1.50117758097053 0.676511075204563
0.941099957352348 0.56666163471321
1.57783843977101 0.354662329550035
0.888707931501814 -0.286047481668786
0.683577870206066 -0.181383578925272
0.853054420503733 0.228879606503584
0.310130728000475 -0.511549510149979
0.277608567145673 -0.108059795236006
1.62144541695141 -0.219388951637485
0.993322978487807 0.726432358690169
1.70498444745938 -0.634713601776444
0.974780589964042 0.148485905927259
0.513865888191584 -0.0328476762684957
0.423281934296025 -0.0639597932976213
0.299117392968208 0.665509207267465
0.560018750878627 0.36770062980605
0.850767350326344 -0.177911539975796
0.48689719728138 -0.308308637192026
0.325259965908197 -0.663944713363224
0.82711517157787 0.220342149029106
0.356199664359832 -0.722298759895718
0.480480831881387 0.544951569472864
0.555608669510284 -0.0918892199910821
1.73041087480561 -0.55112930643042
1.64514297372081 -0.487206434009961
1.53912021043934 0.402998803535984
0.675327349653208 0.596220699783895
1.07840504161467 0.634525382384059
0.742945202692353 -0.406752322758074
1.6614665622731 0.129944638161257
1.24070980723715 0.582601912721607
0.978297018848125 -0.0737315975588211
0.718896337463945 -0.0881419208147787
0.755247726369559 0.463670056569009
1.67686508543215 0.0234539370021569
1.29060866151551 0.657228608198596
1.6789500328542 0.574442842229801
1.63405767513442 0.196007992001002
0.396957071472688 -0.639352546410619
0.766754377390033 0.681310797146431
0.813539380772726 -0.0412944600283889
1.21246880328215 0.44610374000469
0.461830343321903 0.586539939988123
0.998686425921787 -0.672114836508107
1.508972289961 0.460435124249832
1.20312739175525 0.663614875502138
0.723179225186525 -0.331299820929949
1.47669859517799 -0.11703145317221
1.62726117518558 -0.0255636831511681
1.58330711847487 -0.21416659200547
1.05410984018625 -0.244614435882448
0.303618317454937 0.202173443207977
1.24450607674812 -0.4724970726473
1.4665266637638 -0.179442998128616
1.49629900567945 0.281021190938131
1.36701464568789 -0.0984207691860232
0.29193686161021 0.140469512585177
0.362176054958305 0.282825346283079
1.38707109862494 -0.540571018357829
0.851554371003979 -0.63248614140119
1.4237742769212 0.119338612890369
0.472301227790443 -0.613701213584639
1.4900628866139 -0.539802134375229
1.25375837674992 0.0788602814357128
1.28573289385575 -0.0764326377951514
1.54677199968416 -0.203358297801139
1.49287303029976 -0.707104925453735
1.53635829278222 0.317810442053972
0.69117038602718 -0.683786343063788
0.966333804123555 0.351982385643615
1.54634615742819 -0.428368959066786
1.55489282612188 0.0197371563562181
1.52333055506413 -0.207001574397745
1.15034623187736 0.532498696337999
1.16477489389418 0.249920642636663
0.61715976091102 0.390924522401674
1.31729438099602 0.437998548480146
1.2733641619483 0.128755755388781
0.696798843685045 0.399444045178943
1.44239924794703 -0.647373797249025
1.41400497793584 -0.135078049283032
1.59039290013465 0.519769879656818
1.13099377518681 -0.269337556318354
1.73832624137037 0.71619871658306
1.05186363338784 -0.355331805720375
0.70732939916461 -0.41093575258528
0.475525217290038 0.125685867923694
0.724291664662267 -0.289509576883236
1.41339082802294 -0.0987830418287738
1.14798822186731 0.0947223732090586
1.03125039678327 0.181121943562714
0.636428368035664 0.0855015226831317
1.47059979060371 0.038718145218261
0.388254222049377 0.0437113721239998
0.779084070570149 0.0247414826565392
0.956225176713 -0.410974936080766
0.955558495234688 -0.35914007964415
0.339502705730901 0.606175772126429
1.31466713426957 -0.226283671941879
1.47016803809378 0.113175991332225
0.892897171006624 0.485759522768232
1.69516902027776 0.000322478411472565
1.59447714519779 0.45998301704468
1.54969576921069 -0.681194068067703
1.74893516846581 0.25182758652136
0.875770903439242 -0.605427407746671
0.995839221667704 0.218140025736737
0.609553395243325 0.6351583767459
1.15111570530357 0.461385260716934
0.828745281865311 -0.431923499855978
0.26927721380246 0.18534966722065
0.391244030531894 -0.648199429741188
0.73489438958053 -0.676857936230643
0.6349122219494 0.710856697811915
0.425941996293858 -0.0952962503791503
1.67483784481774 0.660002339082246
0.491012495663377 -0.0228323864635525
0.422276115105163 -0.399942108531221
0.687887964204345 0.0573145490723898
1.56869129555285 0.188595671516081
0.743708812462523 -0.726171884153841
0.753752428531904 -0.293574003249379
1.63151635237698 0.359532160203518
0.829478011067319 0.518501968071124
1.22499984978215 -0.0537346958506756
0.883530761668664 -0.219164153860621
1.68025757560289 -0.0679631865204333
1.38387673524718 0.23291729707854
1.06816915875564 0.0124714708662549
1.32442393963395 -0.602422568025746
0.93783567867458 -0.473197220932332
0.37622937909845 -0.558874151521496
1.06119037650467 -0.746285480903164
0.856023022651482 0.465563422551311
0.773950275708664 0.318708748846403
0.470538127289913 -0.730042191292544
1.41443706755412 0.666466183743341
1.25973543571297 -0.630138890428467
0.488582797108449 0.658196662115891
0.962435874764778 0.615492265540409
0.290229349715544 0.533456055383993
0.969198986103163 0.466149787847656
0.345128404552915 0.0329738749070326
0.46465701280275 -0.523124109760533
0.806938482672769 0.527140005396161
0.477675789256943 0.548598059342065
1.35351642383959 -0.217746057279128
0.484099510822323 -0.118855741511122
1.22881066787196 0.328903038959495
1.50452995294329 -0.00711886371113035
1.1458152556415 -0.498239550843972
1.29467403767823 0.728772612851635
1.34394967338962 0.666455369446317
0.299982694940247 -0.164194734418221
0.504468304396364 -0.684418615050559
1.43177631639451 -0.49995567321334
1.18478356351122 -0.106826464210229
0.980368428180722 0.276201720505452
1.15236297739673 -0.368484887800296
0.528412925084793 -0.35474387215027
0.417957955743853 -0.353927510757929
1.49208525823296 0.0667651826896553
1.34060950563621 -0.534251899291445
0.40774811929584 -0.340796216867845
1.23403958949772 0.414226397413379
1.50364425544014 -0.530755131276011
0.593780607224506 -0.743263148795636
1.24904241099017 0.403601333843902
1.2287836050733 0.039857906363493
0.773714634304909 -0.716614398147869
0.440637770477196 -0.477786994051911
0.780589477961242 -0.356296195573353
0.284108187319488 -0.33284635403537
0.729078968181488 0.364228971023122
1.58426588969308 0.521748758952395
0.442469132031999 -0.316726690728632
1.00906289752317 0.518349179258104
0.549108257428731 0.43997671615868
0.376929002468122 -0.704690391096622
1.62198363212338 -0.479915850934456
1.07364453032406 -0.372864961602823
0.89194336130902 -0.309571199984669
0.380974843961514 -0.708387187118921
1.41302340222634 -0.278541443730219
1.16844023064343 0.0506228815076071
0.670712507640313 -0.110076161533228
1.01340057643271 0.157677458724806
0.606592991647467 -0.374251600523243
1.41472580226355 0.0183233218182791
0.746662643110601 0.618439572023512
0.577746669425605 0.514735950512038
1.20392483549174 -0.38689855001588
1.51103198956394 -0.30479939862287
1.31359196574746 -0.386248760731594
0.515029200139489 0.716811784440635
0.83567332209549 -0.102964741561496
1.14596672199569 -0.355597608005189
0.282332788368331 -0.263413000736471
0.321673712645085 -0.420476475422148
0.634246709001689 0.51129483688107
0.534465522217337 -0.19837798478636
1.55622479263814 -0.622324998330676
1.24405097408413 -0.439783059133077
0.253343683919993 -0.582697206565453
1.2767778846984 -0.294342240024679
1.325015476341 0.580829767942219
0.512605600689499 -0.19471337752584
0.436047712899649 0.19432080703726
1.03807364603275 -0.0144872563173892
1.02558813691762 0.704535994224942
0.929502852114435 0.319524741170893
1.06903963702163 0.0959469872732078
0.317644802702869 0.107039007538806
1.3912129020964 -0.215140023308512
0.504992181805966 -0.375489816770315
1.41543844329175 -0.0758593756464734
0.86788982610951 0.545094714468991
1.02265968022809 -0.480950994523338
0.64516666208306 0.412855360638116
0.811646098255605 0.308535354977626
1.46408568207468 0.568425123105448
0.363767290225271 -0.171865995650085
1.26654323771629 -0.65296329804472
0.798853519670931 -0.42951297719322
1.3380058202877 -0.196438600716689
0.652146014719936 -0.291717697308497
0.889969547408542 0.117296878711436
1.10338235618127 -0.370784533474564
0.666317026377924 -0.1707513316745
0.539887409572132 -0.418737355438605
0.320569800743714 -0.089510958588921
1.21629115070065 -0.0770058970554256
1.55481090107382 0.333525030243314
0.985284527116448 0.225446102764718
0.354675951311365 -0.491081480154703
0.527780426522801 -0.234037731919562
0.395317123846049 0.444189047818332
0.862356589691633 0.0479114103606849
0.866862073169538 -0.147420812347973
0.827149572679377 -0.633915667296561
0.42293268622966 0.215399886283395
1.40068746443244 0.528817286919875
1.0152141640691 -0.569283379898124
1.74502548861003 -0.605106369716808
0.431842548851693 -0.47460781467242
0.481300813517025 0.244283860730231
1.65221648053736 0.649585016837116
0.417810838439162 0.0338273603958948
1.60386568464868 0.161457329871838
0.766602090511117 -0.615464422238561
1.64789654356496 0.511878885966732
0.817963607557087 -0.701839246990972
0.893355500412925 -0.459542008860919
1.13272183266607 -0.155671050499933
1.47895702388818 -0.277584138252923
1.05986688942218 -0.709064959451405
1.25810200973334 0.37095996963607
0.614334469519929 -0.0424530029384955
1.19068259390393 -0.714092614700919
1.20838666542167 -0.421720694384567
1.34862891166482 -0.327148891653626
0.675163059872879 0.474443929052362
1.26097316642122 -0.618307538135791
1.0974124358487 0.632967145434239
1.04353655503152 -0.683582759767637
1.12390037569585 -0.129958281127519
0.298075839461456 0.405645311899078
1.53131839628088 -0.312130658015606
0.545187003274126 0.308895436222758
0.325216807192211 0.107592649767586
1.58560950721463 0.645680409551693
0.375004234118076 0.316355486188795
1.02074224144818 -0.318683526461808
0.551522648639949 -0.539383008610557
0.666579695043417 -0.504797468205855
1.45848273248895 -0.18748954131429
1.5604301183584 0.614469823951493
0.421020056073406 0.254254325448275
1.65434269495679 -0.173316758416278
1.50357044433223 -0.261761432233814
1.34290419653978 -0.745125847414108
0.595715389968427 0.254150925577943
1.68441251196868 0.462616430612972
1.61114934243461 0.623864551406504
1.03670374623861 -0.0365955234548511
1.56251717751353 -0.36202121965208
1.60041443541045 -0.747990880819316
0.381900233475771 -0.522840264366701
1.45789539762018 -0.06766113095018
0.683533973008386 0.363928087032001
1.39499151819474 -0.568936540972035
0.5432124591392 0.129628593149286
1.07108938342066 -0.529938870499014
1.3687967104674 -0.0716445046052542
1.0615821688905 -0.0955692591476651
1.66932205517914 -0.336777383889896
0.742325608770501 -0.144568952744217
0.490128197614259 -0.600738333667196
1.39688710807795 -0.528359632401571
1.33755043724728 0.487187405497718
0.79782115221554 0.57033278055915
1.73716469959872 -0.609950711308917
0.93392644578314 -0.628467193127405
1.40447947800397 0.216655931136409
0.808833496718939 -0.304471505997926
1.64817041995641 0.738220629577529
1.2067239331412 0.291963713688365
0.36730824467939 -0.0795819755743479
1.28527008393838 -0.431826327277521
0.624861669723093 0.673633485765018
1.29995080338778 -0.360744449121502
0.701734272841467 -0.0422466650333302
1.45667756257693 0.322271203261464
0.600563858529701 -0.683496982337413
0.396556181592325 0.147894995216488
1.44630918637983 0.448837903933382
0.301068839938091 0.679004043790333
1.19000728815106 0.435850612707485
0.983329165178114 0.135526750123917
0.837753684369012 -0.339846982956589
1.61882155611936 0.0505578359189351
1.45384691599142 -0.373594147167398
1.15001185179052 0.698764148206801
0.748637167681502 -0.566821540417764
0.944646938685471 -0.644044634055805
1.22300472968501 0.684001922341309
0.733820971834661 0.737029272769775
0.892170162852009 -0.183163481163398
0.39703581206244 -0.113883207937923
0.819496811993623 -0.359668067105768
0.833304755933459 0.118677222947316
0.578769771504885 -0.615333214768494
0.874021427991608 0.0186797150926145
1.08822925780145 0.154490977293311
1.50704373629516 -0.34279581339896
1.52375108278779 0.464889948104131
0.515344952238854 0.0128767797439987
1.67173751983628 0.0505703758849656
0.853207915485998 0.65048534264652
0.722454855271366 -0.0498508809027802
0.331802029958503 -0.661824521326347
1.42303871807259 -0.22055198456514
1.10909105363408 -0.542767747117199
0.646409040779894 0.335622654311968
1.24013624840002 -0.674823506218625
1.29964301255388 0.709300572287402
1.39251306157107 -0.086496604929612
0.510137612993178 -0.213467511710977
0.407207061652848 -0.448321889123274
1.13844821655657 -0.232787976402881
0.257104311323282 -0.612553932380531
0.326939833827235 -0.46277932572107
0.414008481708821 0.566926754384666
0.335453140376957 -0.179842541988246
0.520036138653612 0.177313265069191
0.575229180028521 -0.239645858418426
1.66097074983856 0.42056276419948
0.464124051945903 -0.0553393862888966
0.91628699909617 -0.340930575586377
1.37635010566162 -0.274143786624287
0.851462839944919 0.371036895440934
1.35658169160771 -0.506464677838482
1.15271009332711 -0.295389178002406
1.13103499689401 0.299234876707836
0.685334294138734 0.488580651424768
1.67729736405411 0.659881310102175
0.502478621860125 -0.488783692294575
0.888198468281374 -0.068524501343565
1.00329932098903 0.0653189970338703
0.642131435366671 0.152547978555607
0.655999033132046 0.0154359871684292
0.711509435941174 0.0829608291506432
1.30440073908836 -0.0271344190618673
0.672375524303518 0.661448642698614
1.1141883051981 0.204219331955878
1.43303069702408 0.348613729783347
1.72102291034833 -0.244835552183237
0.557560525222911 -0.034665973565577
0.51190112945754 -0.524129806361907
0.559316344432934 -0.387580060131663
1.18136794138408 0.641888461866548
0.470500702589748 0.361071426319693
0.649098875425581 -0.466601403363358
1.71256369984449 -0.679707341745853
0.291003329939216 0.0535726023652758
1.07998464372144 -0.523287936146065
1.02856070841283 -0.247453276063718
1.65714460059021 -0.415722038040537
0.63561875875783 -0.621211275113227
0.748199605845927 0.182055487587552
0.731331021571105 -0.251295447006406
1.61342652979491 -0.453713796090177
0.51240533501055 -0.619457755132534
0.250032953296802 -0.735637529409674
1.44054047018367 0.442619419754817
0.704455680302359 -0.630189793961603
0.738361876019924 -0.127284615717736
0.849789717532073 0.674156355489613
1.29678391986346 0.39968972478871
1.65834966915934 0.237831405177345
0.839190426673115 0.626366927857308
0.995599314135236 -0.487571126052583
1.09427764959505 0.596675146920884
1.01137112623957 0.529817093402375
1.33015773861297 0.219612441523203
0.69526098375164 0.672165927726108
0.716707500084977 -0.325104421701869
1.67418420293073 -0.356419810099332
0.928760658157319 -0.430156697121527
1.317379210291 0.0226322569470177
1.53902381744808 0.209219423698103
1.12563434784426 -0.38783590884948
1.16431794375924 -0.587334084378863
0.964832169823333 0.473135939069368
1.69277602179758 0.282948192612662
1.0022898757742 -0.699762138363677
0.26032458647652 -0.0676110870684181
0.611073510016777 0.112181304286011
1.10411494791022 -0.0868029432204407
0.788450807787287 -0.297834763315083
1.15580892114332 -0.677405359189279
1.20156915083473 0.0348890400822875
1.59074235944941 0.746289294838218
0.564064200778235 0.0164926130389416
1.28940179285429 -0.234767084416433
0.36780195108215 0.696627359937969
0.631925970973446 0.0189031403329518
0.46346444033724 0.634800248336943
0.675335284219995 -0.519061900024283
0.370869054304998 -0.676110173242783
1.20836561746969 0.210561794050164
0.307663850296156 -0.180348556307046
0.898586124389572 -0.0117855435657635
0.841716349036525 -0.627864741876854
0.953201069824352 -0.519698206649461
0.414988805015592 -0.568250778149888
1.64914029443886 -0.734279220089629
0.805524066110636 -0.0321806545887419
1.30038656282076 0.734189196754916
0.541124970824018 0.428010804748748
0.430631311619731 -0.389901780731347
0.437461330063563 0.440774623785772
1.55334756543317 -0.198479846816486
1.65575853657125 0.378519619885096
1.02647732638527 -0.448262487707406
1.73425880422012 -0.436236268095777
1.57192062538197 -0.625759231840722
0.885313532055783 0.600160954351908
0.729109294453478 0.388737443765554
0.262740658314093 -0.149005716162864
1.40541813870696 0.386786814946008
1.49788093611417 -0.589198030849821
1.23927923016621 -0.352162249326063
1.51670085044398 0.23933156539963
0.31749717620522 -0.0863079701970276
1.38982679591145 -0.485891586075384
1.40197558454218 -0.725790565927464
0.646585875018324 0.326332611008292
0.504369513122749 0.149981604598353
1.05306163287798 -0.617214867038197
1.39965431722203 -0.0949778108809436
1.6020729938177 -0.463337161261672
1.43252317616337 -0.11520243122711
1.23665609950568 0.185707449414701
1.45634434185762 0.349040799452317
0.917229098189769 0.0266068495843892
0.842115967401017 0.386642833435535
0.581062716505972 0.74207661717456
0.868318486116137 0.557312480624712
1.74248620246896 -0.0136719186351391
1.32354641171392 -0.111918485042982
1.63831054446568 -0.314648348774783
0.662027002325585 -0.291961242336496
0.555824366288935 -0.0363100997504537
0.351703197409179 -0.132552599760729
0.95471710834754 0.698566468628909
0.267249408903257 -0.739691037632573
1.33364609290922 -0.246440606154789
0.688545459959871 -0.655332475866835
1.5657716321209 -0.0811552651492231
1.51470241571177 -0.18957335385265
0.915399557264066 0.142681894855494
1.00811970634273 0.615321042006042
1.47200651559098 0.576910088922251
1.15241185499506 -0.289079509140658
0.371234101790386 0.402760495341683
1.34990042400613 -0.230206307077507
0.482781914836932 -0.266411522597641
1.13357043248797 0.281709133044177
0.470294207044995 0.0177526296531462
1.16889536126793 -0.4765033443019
0.803339892061893 -0.293385166114564
1.46177939943256 -0.0989876593379197
1.29712784962648 0.0182304922343571
0.72096867644746 0.231425928740928
1.55345806690598 0.316510601507341
0.97427680239757 0.00342475637407461
0.689746975118068 -0.00628512953477786
1.52161515390707 -0.0214237435872291
1.48801411802966 0.732697756071645
0.468841447150492 0.0747929052209523
1.11125983574309 -0.245473018360841
0.766417190537598 -0.103626722513542
0.500949677025564 0.0591050772257522
1.19826372514588 0.0912207935589338
1.15690011853293 -0.0934027351714688
1.27202028475074 -0.100053538609652
1.04083148955266 -0.294667435317558
1.25025496944218 0.550789306035679
1.39725704774597 -0.531485024448784
0.941189208114781 0.743839615602359
1.57063546006526 0.689139576750635
1.43272031994476 0.180024455077089
0.343876662999572 -0.263414949925154
1.53512940896389 -0.667388078294266
1.16744935312663 0.124359953719327
1.71376303045152 -0.202772214149
0.434769657493054 0.638253424057457
0.63486563435337 -0.280051734205871
1.58380788316837 -0.515962872581737
0.928015584048711 0.525745155280399
1.60861893518496 0.72574522910497
0.782907007598558 -0.255106533951745
1.74034195257365 0.643691134121308
1.59261197543824 -0.539288093906103
0.848095684591494 0.391335681612282
1.42182224457328 0.0603144223575079
0.4284955502302 -0.214170837190859
1.70752614145111 0.641003611922719
1.55712605089375 0.052355689508252
0.89405293325878 -0.268268426257552
0.997898099434731 0.504314236858475
0.990502459713998 -0.574384733862525
0.965380390996371 -0.741709845198744
0.282877817760739 -0.713453929376942
1.42474394366585 0.452242909325126
1.09940456434123 0.195502352999529
1.28497488972088 0.0519189095502044
0.664915009007658 -0.403221734251878
1.60697187119993 -0.709493869719181
1.27003545285228 -0.123688096589959
1.18836786328638 -0.47705038739243
1.127236587882 0.0367232761187748
0.705736659785586 0.0103696033911138
0.564492252901549 -0.474164542326633
0.661112822561492 -0.189979164209618
0.556134066917625 -0.418416872091667
0.573413817157113 -0.2874456423679
1.05667130876963 0.173769412809506
0.599865058127081 -0.641876814509222
1.2551486345946 0.124334461754286
0.722555420756607 -0.530818472813316
1.7292641228446 0.707446833487235
0.814625320128689 0.213918246574996
0.635994613289533 0.385749748862857
0.766716862690908 0.296218071778277
0.575748122629324 0.0581420555341964
1.43619016645866 0.37364013930517
0.688953606221774 0.150504027560094
0.827366142612425 -0.113761395356379
1.20879165111217 -0.187751751342373
0.910284806854029 0.090798278208728
1.36704268823453 0.629302566753769
0.622412545756115 -0.0331896587116681
1.23686905808637 -0.72914083180978
1.57486635376793 -0.283496284373942
0.324338289747742 -0.461499431038527
0.922925070928786 0.437520434820273
1.43275296834777 -0.0504331213736654
0.729645960652653 0.5943703299175
0.682873085614138 0.53311288550372
0.50597303039024 0.400036844471396
1.16591076023903 -0.0544367531423043
1.50493481481572 -0.356225144714792
1.26494539431841 -0.187186554767048
1.54165715178012 0.355708906737605
1.43420802927113 0.500063431033281
1.2806252385968 -0.508151697185348
1.46185810080336 -0.277875031986653
0.497172694517375 0.442208190161714
0.387299135963832 0.58932848992921
1.53427352200969 0.444651695150194
1.24337180753822 -0.0333670889448273
0.39819517512909 0.191961746564021
0.727523158769567 0.0211645627258561
1.0907846071879 -0.100859222549036
1.42701641687662 0.315645853702851
1.69241105004313 0.346292940355856
0.588224578951834 -0.230394120596248
0.279324291948381 -0.312013401834145
1.13750714840073 -0.242505787094249
1.53356845483702 -0.182528851379858
0.283730481439092 0.0206052363112872
0.96440737407637 0.356483818200924
0.897674637159359 0.399144288255766
0.351688665787354 -0.010941779339912
0.651652587683743 -0.40933288591553
1.11452168368081 0.530069842244836
1.34120533121276 -0.0370756307734493
1.43400455170995 0.0636359329231158
0.796274391752489 0.71305531364036
0.518937270635924 -0.720111328735444
1.4360461550778 -0.519170875383758
1.1145630398017 0.601877532171942
1.16121624801561 -0.522219149592203
0.712490768513325 0.19409984834119
0.598112080598837 0.563926749208702
0.48218243949217 0.120930122059544
1.01002152578725 -0.627903007101111
0.81340685736027 -0.371676145805902
1.03418376196042 -0.519141862792186
1.01335944408913 -0.250165025620759
0.840166682816554 0.561721531073297
1.36002993235355 0.40740430812961
0.496188587228897 0.208236192703531
1.365026432401 -0.468856351753737
1.70320582528103 0.695455228054572
1.00813385696949 0.315465124730235
1.62934183439407 0.0474740976036408
0.652697388626423 0.00154279537722821
0.81425553745261 -0.624347401425218
1.57318921178703 -0.344068338050709
1.55720100020085 0.587244449207256
1.53283658113555 0.582310315976895
1.51148925553991 -0.717829329529866
1.72116514682828 -0.212211677916842
0.843932299842638 0.746758106963999
0.568199288650178 0.4512959693159
1.0933756564508 -0.248296201345182
0.464790344119951 0.179702212847197
1.0956309926538 -0.601341949523623
0.944509257404154 -0.481351505246332
1.56202874863871 0.200180290737991
1.04589393562282 -0.287481545873103
1.06240862640473 0.0214498461948652
0.50447179692673 0.247739054196179
0.881126851983701 0.697006847432498
0.265083913714526 -0.362398182263094
0.71376978820955 -0.714192994560565
1.26418033128787 -0.556608253997549
0.36702001920328 -0.585309195602058
0.567302655506647 -0.270911839376967
0.604081305600278 -0.548337643973877
0.477362233953633 -0.687382366115116
1.56871423658925 0.649194902876496
1.22022624520659 0.677497556490349
0.330369626195042 0.608388769744289
0.322029934422037 0.384339333200749
0.326463320747629 -0.443518150539081
1.57009431176499 0.0357035538427805
0.520234042444063 0.137399287564498
1.26724381791113 0.280425193008434
1.73817688601326 -0.705351301269326
0.583212696912951 0.328674853435244
0.973857553634147 -0.0489706936171855
1.6247319151942 0.349403867527048
1.21536304917573 0.242170707378939
1.35399217385467 -0.54508583776178
1.01239845361729 -0.224850893807775
0.972858305130611 0.386001706286832
1.29572521167426 -0.648116408587581
1.5678508355406 -0.667987975614784
0.565154240291656 0.471399067968126
0.551472634909192 -0.113941418804708
1.27243649083175 -0.50690492366572
1.35167589384291 0.671851031539188
1.29405045851876 -0.610834353534184
0.403154632028522 -0.6036879789283
0.736700131187002 -0.0374430180095945
0.503536244231007 0.348231309504239
0.842137705821755 0.17959597202972
0.318361643200035 -0.494708772690765
1.37611078191526 -0.125765287686733
0.267985846941519 -0.541263638536473
1.1057120768569 0.0403956697899642
1.39029561290305 0.314064055876154
0.358190149836933 -0.188957552601396
0.586734962161527 -0.597544285476455
0.448857337554143 -0.721757510137858
1.41653353538312 0.375498737857918
0.589297915601428 0.380079022255926
1.25619732554541 0.446430073101233
1.07486804724621 0.739263007860441
0.454721458249545 -0.19796741918297
0.754712419586783 -0.349372601616366
0.523368695168791 -0.0353213193188898
0.397492140448629 -0.474946288072337
0.707988721714992 0.398457882411515
1.21879063678914 -0.310422519756312
1.4292410644369 0.237309811046972
0.301842778872354 0.712416233968914
0.305172383562815 -0.697615334220272
0.944080053038 -0.0276464240979106
0.736244415147392 -0.417363201492901
1.42441219888297 0.194847740934488
0.985265902687763 -0.436859793844258
1.38788471160548 -0.293404864384786
0.579135032379402 -0.458872561650715
0.872551281617371 -0.419706892782992
0.326233828288725 0.512401947980631
1.39011310690757 0.0888439096100022
0.610389219016732 -0.243513564364424
0.585887060526383 -0.725562455667279
0.897347854701865 0.175225346270379
0.524801411685789 0.354801187000366
0.638005821686626 0.306789136045705
0.354378787487219 0.324812556724417
1.04866396337868 -0.490817034509123
0.448985852532242 -0.248117770039662
0.941448085735363 -0.0224919958253387
0.353406889793036 -0.685162083197301
0.992794885295046 -0.632680690098784
0.285233028021085 0.39104603981269
0.35854558598299 -0.602388117417436
0.796493479921439 0.0218054036771539
1.0939093118912 -0.521149131192273
1.24754478648974 -0.185636491018479
0.925299599072092 -0.450152240785105
0.32314749074129 -0.273245018582933
1.52793558689515 0.363696928391422
0.484449212083663 -0.0299378871915855
1.73731671679267 -0.036287938744875
1.35587686809074 0.494716824964891
0.58515811810612 0.18132905408002
1.28307253947259 -0.546367186593586
0.929803770702101 -0.669709518926534
0.426499146079619 -0.116710774083812
0.49878090960424 0.692766489173453
1.02173628178804 0.688182186573854
0.287490780028831 -0.135057191705167
1.21246379700514 0.469862969579769
0.959974370521149 0.594601248981991
0.859159146718161 0.0630925605442699
0.979491366862856 0.00571300740745026
1.46692071284664 0.739040233784031
0.438073769667507 0.669311684035921
0.286026101523831 -0.454533002831676
1.22681637535225 0.48888304710013
1.51341456319553 0.69428972564096
1.24635714280154 0.685000737097317
0.573262095627005 0.303687201277457
1.56733673121656 -0.497863621662756
0.696386673669397 0.519252679636775
1.54451003304574 0.505937910477753
1.69933934054107 0.503933302469617
0.739098983665386 0.538656067902474
1.61992225826662 0.311562681468269
1.37797052332822 0.463531752543541
1.17696276485516 0.404951982603125
1.26952957716317 -0.582423762166725
1.2129150816732 0.335811129424547
0.936038889062544 0.684920166130501
1.59217690186409 -0.499031785046143
0.32385784193997 -0.647067753125955
0.912853203518254 -0.499948926039362
0.76419948943628 0.70960494858577
0.550355548059243 0.447163554560716
1.73406481640475 -0.0443606197591004
1.03568295325984 -0.720404032651472
1.28409888142061 0.382469893068055
0.370650845616876 0.61718241023919
0.785266773472894 -0.066276451736964
1.61384431952115 -0.0059215956584322
1.23915821474088 0.499189514718935
0.564552089682785 0.552135062733944
1.63129942419411 0.72229808534103
0.533046252764294 -0.652377390159121
0.348154654109422 0.49528992759346
0.735276404022696 0.123297941250145
0.841209650480164 0.569179451786534
1.26606086033054 -0.400533598511956
1.23214055204729 0.659810266573439
1.58559250975036 -0.695473397287103
1.56778117724485 -0.593203880941262
0.451338891827742 -0.501238616498476
0.840320798973766 -0.257363208178595
1.25531415010449 0.27925563087216
1.0775200302272 0.345161776474879
1.56405954795911 -0.107662486512554
0.717174740872019 -0.402447948870924
0.869537634697624 -0.442903620537305
1.22948057725798 0.48564032373984
0.367801265085963 -0.278478619490536
0.692657062446163 -0.495220175030764
0.435513649520863 -0.235968297206239
1.35903320768195 -0.0343220925896501
1.69771236278356 -0.595519917380056
1.6290457405848 0.160382840871765
0.399110983907762 -0.598617356198674
0.527388757896683 -0.266927757271548
0.813226000219522 -0.202416504357863
0.873174634903725 0.138582680677337
1.54895056234411 -0.152611457873835
1.27470638310558 -0.423322254716111
1.4829194558052 0.441602865742317
0.605442753500327 0.581119184797323
0.887297957068895 0.0950797965330565
0.656985558287546 0.407772003842272
1.61747999296665 0.519035466876581
0.662304559343818 -0.483988770495777
1.01169107638488 0.721819575834042
0.506453768559618 0.520442006554306
1.21316911237212 -0.0555712059916026
0.277708183714206 -0.172371755467774
0.269518179046116 0.71252344861005
1.2255001318613 0.449262454041434
0.699828921395034 0.10227056631525
1.49435168051633 0.0946713241140012
0.875114702172318 0.122397800263347
1.18628012636623 -0.226830790513878
0.710326076700407 0.211130035548829
0.624228082521667 -0.186083255728389
0.541299384233207 -0.181479215399912
0.495760831292098 -0.662601070714401
1.58373361173273 0.682769862010418
0.528287660289313 0.292331301441144
0.737976518944722 -0.269115546441476
1.48297624902822 -0.525741210968233
0.323171661622008 -0.145860128289355
1.37590775539449 0.197786628402761
0.624782351153507 -0.734154320331926
0.834135106135627 0.212261352441008
0.894848980121545 0.681531431096594
0.912524790922429 0.356647536524619
0.417621148566405 -0.44494248360109
0.647759322460282 -0.131108262352686
0.453481561244943 0.197228312327646
0.716277722400268 0.362407335504319
0.303061015706047 0.274928685555222
0.732374961881724 0.704367150109774
1.68398982973839 0.159587271467258
0.88860750114127 0.707405524134703
0.904672013859603 -0.0722117942255233
1.31244576824892 -0.709077682229159
1.67799224889434 -0.00397919460846846
1.4282066107284 0.419877696181462
1.62775232614257 0.721251240828477
1.58265662563297 0.280291624914121
0.582002482070209 0.640220825635828
0.656257688738419 -0.497487509759691
1.73565003224294 -0.384775350860876
1.66708311587032 0.631904983178682
0.950762883995126 0.350434387449618
0.76723103830579 0.412367859581032
0.666447002317509 -0.504072191170663
0.755782785251695 0.372848331273562
1.56078132159355 0.109188913901766
0.32532165756744 -0.611300337284115
0.490383394955408 0.102635993932342
0.564316696348736 0.695117171495169
1.37102199816036 -0.460114922902282
0.666751296937114 -0.0519667518205273
0.895482890515563 0.147647177136156
1.42840412760432 -0.231896347094169
1.46738914429897 -0.0827388524527717
1.62515439267932 -0.137718043656323
0.306432492264509 0.0791759216672874
0.689966418629971 -0.227266250490325
1.5883230485674 0.218763196247009
0.78932510731623 -0.655918843448932
0.79183844866152 0.339491622017997
1.10767862198192 -0.601484243186207
0.985772405865571 0.310308514465441
0.325214262873659 0.384214125762607
1.24476192352162 0.432514589569058
1.35796667273139 -0.480985880446836
0.808611338658065 -0.0958649570119652
0.405342064433286 -0.219928289252315
0.712047887804417 0.497771769478732
0.701329532129951 -0.171264740379159
1.02584708268752 -0.723209985757697
0.834633898011083 0.121777939394277
0.726909929422512 -0.00264994313563649
1.5114719155553 0.7306525901198
0.443669589759895 -0.0986532750253944
1.33239701004146 -0.398485591523824
0.358027010322004 -0.157295646562308
1.70703691490127 -0.536649223903406
0.365748993096009 -0.248986506344266
1.53564065336073 -0.423052280733515
1.01348614886995 0.210316536305934
1.69524357974755 -0.371904363887545
1.07391604773616 -0.496392273103095
0.728715737038171 -0.0319726397950675
0.996589160941407 -0.348165195963432
0.499140138674953 -0.134648302378226
1.63606372539255 -0.0725271075845617
0.694938136085776 -0.453204637966747
0.932742851297361 0.0303822897490489
0.954590932105611 0.529789337705581
1.10170774682022 0.325520675623135
1.37372842282783 0.00998612860830494
0.863349130962013 -0.17781705828143
1.13147742275402 0.30442082472229
1.11434531988333 0.107120876468675
1.43379213718034 0.411210012037693
0.632173800845812 -0.301003954883478
0.395389787901191 -0.568043060675622
0.399850003215771 -0.191716196670541
0.281722222619483 0.374156633309683
1.26704970931727 -0.448811002404956
1.50205767964311 -0.179365547712628
0.679538164098284 -0.213510895860714
1.25007783157238 -0.37678241463135
1.37032228192846 0.327344521498349
1.0840595566441 0.375148539472754
0.377985426838256 -0.302857931089933
0.830491550228905 -0.257081245048476
0.782628446683932 -0.130501975345197
0.374416976338513 0.72339933407504
1.15063958316365 0.0184042099843006
0.425786238853408 -0.171226851512892
1.24189153514443 0.237075156042754
1.54673128215797 -0.203333058389732
0.343252828200118 0.603065140201141
0.585492993378476 0.50892507616803
0.339175182166067 -0.509760949829153
0.697103900761449 -0.580324052447749
1.32290058712527 0.492600176380744
1.22864407518944 -0.726018239082315
0.305209778312485 0.281667094165141
1.20734752902181 0.657967806914419
1.63671737569595 0.0482193307929411
1.14952851524828 -0.702507167302235
0.731231853352977 0.220801297232643
0.374256891034517 -0.268422962206405
1.57574785565004 -0.501655784132029
1.08288091901704 0.563438187951283
1.69555038934593 0.53041638649664
1.41481044040245 -0.651533049462876
0.659045672211156 0.672524099100227
0.364166598589131 0.19215627270233
1.14156695000298 0.240217314134787
0.851153468794793 0.708269079484318
1.35467800628213 0.488262442048738
0.760437487239491 0.64763402994503
1.73841990699893 -0.594509960499159
1.05687047001344 -0.0152666398684624
1.74141770248811 0.266912504861711
0.414574991208341 -0.0125714959718106
1.56137984809675 0.0916977897224219
1.04073853656128 0.610244291022724
1.53330439263849 0.640378010001486
1.65316746186985 -0.0696303385813945
0.402356782653146 0.626542178095447
1.22182664819228 0.308984730917538
0.480771255066513 -0.103221893916607
0.637383332417039 -0.21749569216411
1.16826459744457 -0.19790133681548
0.484748819062421 -0.617824692189334
0.906960245759749 -0.338999533887487
0.33626418950467 -0.187100742266411
0.879858591494298 0.34530478788838
0.881646065879113 0.127848655760708
0.908992269934997 0.202917260821804
1.67194531500868 0.650732975513398
0.361839302168531 -0.577929232389109
1.27406768167491 0.733315176871899
0.948985193955841 0.653077336300773
0.603647736710905 -0.325334835954871
0.360392954620736 0.304970278830741
1.66111199904076 0.112970903669676
1.38134980998069 0.512209261311072
1.3028702624807 -0.30766179297142
1.13115336825471 0.726049525146674
0.880466872918381 0.250214217106601
0.70437581749177 -0.136154786267495
1.13638469879691 0.186997510755188
1.48402168293176 -0.165399507652662
0.550163209792925 -0.334393378460287
0.957401919922576 0.340343336154051
0.373704218323564 0.60811327019955
1.08555644834695 0.348687790496607
1.61511692238806 -0.308521363342448
0.310363395030937 0.500283295091405
0.514987935470215 -0.0365794809732683
0.253484287376865 0.0309256038857149
0.659979199807633 -0.256730820843079
1.08303106851201 0.38847987414797
0.288337678128276 -0.0744303456364329
0.434462418995425 0.27721370581113
1.22925612029624 0.0597144307447729
1.41434322419996 0.229313296561016
0.353673349323335 -0.111642901161482
0.844517067879759 -0.0456926292641975
0.82612154270792 -0.629873072849281
1.5377422616619 0.35911743335069
1.5997481937158 -0.194210444041349
0.759228628945715 -0.736773896921428
1.24306897276898 -0.53991860429577
0.28409591960326 -0.00637099786796261
0.489084219979539 0.316356566996913
0.899819096884863 0.143379949515326
0.561835323775546 0.561041656113459
0.505044676596818 0.587565668368524
1.07803689691113 -0.232376841113737
1.4151006510141 0.322999743301176
1.58420938231077 0.53960265399869
1.24139903213001 -0.464633415338276
1.61946720824082 0.340443001827501
0.571199949318519 0.290342986251377
0.900710718095479 -0.269428541008553
1.06828646121137 -0.738178996516591
0.292899630971367 0.430427856669509
1.18764707899257 -0.731341904917715
1.13466528965266 0.493766217560629
0.352778056902876 0.564597565501034
0.567948236228823 -0.423557628658563
0.902549705691337 -0.16833039228323
0.823502952089855 0.67677881307238
1.27777431268042 0.123016297912383
0.536090597237008 0.741230729101192
1.423148646123 0.635567011801229
1.18061392516985 0.432482262434507
1.63937418937143 -0.624691210851921
1.6873272503325 0.464652376762479
0.394361288441132 0.138168797087899
0.636970370307479 0.575086356263975
0.38729097630149 0.341054188039965
0.330739781426401 -0.565095730783072
0.451168021593645 0.235547600144045
0.556868312991953 -0.38010821275495
1.37037994272149 0.58221701635154
0.979867104461695 -0.600247946912948
1.24526163619297 0.60189603398861
1.00177112082326 -0.141173183589463
1.19307011591463 -0.345046338285872
1.45010080689915 0.700866568303747
0.327674721266259 -0.12911992995366
0.315990084855516 0.700665149033414
1.62065181360724 -0.470052303325155
1.25328253589888 0.438191470563834
0.39399329417217 -0.649926877680028
1.10909293797638 0.421550664162324
1.4670226769815 -0.353838627125652
0.284820017461662 0.702573163340485
1.5833352005073 0.490666643516242
1.07042081881398 0.555437158033948
0.600997019716786 -0.409076343477813
0.729985962843121 -0.096919424661121
0.260741461533785 -0.54698938819807
1.31609798016402 -0.596431416271888
0.752746766175186 0.7114762205458
0.507002409654485 -0.729960168301617
0.495125701115785 -0.594513184370834
1.38867965112363 0.578980487697251
1.05553638522686 -0.578485879191148
1.68204506400807 -0.26776222551903
1.19645557347056 -0.376974108762745
0.941067781309095 0.701093893499834
0.983486680731058 -0.182376043974136
1.19406100913075 0.577082819714399
0.813965483926304 -0.415401083424338
1.34786624618408 -0.431955955107313
1.28202278273736 -0.287773303625567
0.947391678619104 -0.512952208687455
1.35720860147772 0.588204885693501
0.501080677966823 0.342828566415172
1.5716051359209 -0.199004913557588
0.377456405921064 0.361063645817487
1.02524023369842 -0.288416449840702
1.61270131746783 -0.539771657251862
0.830995616402379 -0.643102782479934
0.665372330717685 0.395801827183954
0.303591454318381 -0.378577159539035
0.638765043844026 -0.160565803953878
1.71722434878615 0.368875892857437
1.3171564956455 0.0431300334859461
0.763348323645531 -0.326328949141093
0.478761204126201 0.743829181001168
1.0234135500692 0.608845286253822
0.255136213063307 0.608970646417888
1.11316435007708 0.367241241955821
0.92752515651219 0.502326464609313
1.52418163930321 0.0584587840084171
1.05480155635106 -0.368609145959573
0.579482242469094 0.250832096481297
0.268788049477994 0.399090740927222
1.48214762189359 -0.168467236126717
1.20254613892439 -0.465830197581137
1.39162444473395 -0.687329523406279
0.422862302688486 0.111401321875064
0.495876238720035 0.31884294325269
1.56953958346343 -0.716072800618802
0.846605360928558 -0.423721654262873
0.292090015627132 -0.205581826781491
0.660080262571117 -0.464393349036631
0.531719150558278 0.615182808385506
0.921865454891844 0.650741680215651
0.374846436464651 -0.592241033880202
0.731717334774173 0.304074418390565
1.35105384792641 0.641162635835009
1.31159988576934 -0.304222192025841
1.22419092555519 0.036104205669813
1.42698011268347 0.601844683804264
0.758932644699326 0.346862032375194
1.61063444619934 -0.0902870558881493
1.03126469281127 -0.682719898613508
0.564873638074306 0.385487203338577
1.61284929370888 0.475003379656731
1.51080180922794 -0.562333225189825
0.839035765809343 -0.0822257035121112
1.15471841388241 0.0775058397940209
0.756651121517158 -0.291307560139282
0.962107035944429 0.470260679190459
1.49630838037968 0.00362838493559076
0.765843242377631 0.102357397059629
1.34955305115422 -0.471578507144158
1.34410812647761 0.0911987352739985
0.253226294089179 0.627995294343337
1.55097166486814 -0.368610914952063
1.60788364908305 0.259501970805394
0.90343407752875 -0.395528429605979
0.499980807683137 0.0828490650108414
0.26810998692566 -0.718947886351088
0.805716383363363 -0.626137976236138
1.38035073068579 0.446471548283105
0.278550042939958 0.0264528242553988
1.09796955354383 -0.322614059633858
1.59312360020387 0.172679787839146
0.269391344926927 -0.6199494855585
0.431981993712579 0.723512361027903
0.731409881225053 0.361892822660144
1.2276285710613 -0.216106061730205
0.979713526033221 0.714390188811676
1.36437834121301 0.142016786103618
1.49187091940005 0.357256106779622
1.44216128043789 -0.302540653383979
1.5609119860796 0.725855597330381
1.53595505907568 -0.465749026391807
1.38191228349147 0.42450493539256
1.64116359648396 0.483350702380783
0.776352950737126 0.0703734424181238
0.842358110449365 0.445357686877899
0.98282384386231 -0.704053434193515
1.25067063826708 0.661923075458742
0.648657545496899 -0.716859462548859
1.37254218437548 -0.69422350886776
0.333754305307537 0.556087675743256
0.541376832360175 -0.152031679428404
1.31322657543342 -0.739390378661169
0.3160787925363 -0.268176336444552
1.17240601597662 -0.683105322883049
0.862145013105507 0.505910574127632
0.562191060819248 -0.544825475574644
0.697454246202491 -0.667768664530095
1.03572573730195 -0.696726773093051
0.435232372232448 -0.384667353125844
0.915309408889219 -0.420847422333939
1.56292343086648 -0.231919869807167
0.81770120058867 -0.69981199963892
0.540068546201689 0.258739186731238
1.6884765584482 0.676532487181486
1.21410307250412 0.666668750041782
1.37979083454978 -0.228566952120235
0.895153975161952 0.462295101946005
0.944092717084898 -0.728168804796051
1.24136471110583 -0.515114915506958
1.15170876417749 0.33348502030843
1.4511618003946 0.270101571060322
1.39804370745582 -0.549500947717127
1.6994387992829 0.187551179069369
0.990462237198424 -0.14033712827503
1.20729180506237 0.140975801050782
0.599822901778913 -0.549899244715313
0.945728611780768 0.43177661878513
0.663419185080647 0.274720249969336
0.697019113716408 0.601025185779705
0.581206118327056 0.0176766466201858
0.467990014164998 -0.0592476687055442
0.991104615641728 0.228935461264239
1.34107899422455 0.623739359049029
0.541880026268884 -0.704560654578751
1.65815911734485 0.440920375030996
1.44130588557681 0.191145387040309
1.25931488375225 -0.0863978946043465
1.01755914208543 -0.502941730942472
0.432717143727637 0.599648679371459
0.793437469484725 -0.618537591442482
1.30599837508009 -0.513849448900263
1.04088886454268 -0.301727405127202
1.42222635359108 0.435740029273863
1.58676677154977 0.531078121313357
0.773338691498038 0.0479697830180459
0.352786474564961 0.686659816170971
1.21151955240928 -0.464800154333912
0.90273386956476 -0.192569532495948
0.77323980030461 0.618465953002511
0.451109722683984 -0.139595959255514
1.67108533486291 -0.467634559827871
0.443021405045471 -0.535079863443374
0.281331643795056 0.254975739282419
0.878599235725673 0.617698610565731
0.450727926221203 -0.708410329498118
1.17321714507835 0.00840078818106449
0.360515349101695 0.656610993091068
0.759611995090849 0.221647531604481
1.15246499578053 -0.599762323173009
1.16709224872638 0.362456003771642
0.417338314745721 -0.521950337886118
1.68046973894301 -0.181041563355914
1.47399243380733 -0.57909407953463
0.606926499374129 -0.487282945368289
1.67467384297567 0.0167272153896815
1.00888993647059 -0.189526596777606
0.72004108351076 0.227782137054727
1.06740817346722 0.707466787326704
0.446667159475799 0.658883074333128
0.339710115339906 -0.136432097747997
0.837315248711131 0.253489526217753
1.11169322899745 -0.279516798182868
1.40268536217128 -0.258470354899491
0.387023331077343 0.658832837902277
1.04084199879649 0.508626277845933
1.20844461627763 -0.253818982614564
1.73909020514007 -0.3112592420461
0.426066969149776 0.169045330167349
1.13113472792035 -0.362800787718607
0.881775019334904 -0.740817117471233
0.780449874072273 -0.0141116014202979
1.05766677893353 -0.105793846139861
0.930078777614837 -0.47775997022437
0.717590098684247 0.642956367197766
0.585549938102014 -0.212317450476065
0.350818752997341 0.144653159251461
0.578046155754625 0.281658868893672
1.03066077993646 0.524413433249144
1.39470479259341 -0.589313795439755
0.320522383448737 0.347566938050984
1.74084570023816 0.204325109514481
1.50127760303675 -0.669182940562517
0.942577025947532 -0.150999341931538
1.30837011521826 0.146504489374435
1.69451815948012 0.634729312392025
0.899764611231417 0.0421974188196765
0.253030323593632 0.0935750678630678
0.254523001015533 0.625209827368616
1.12832679941525 0.670082700667202
0.549806051293152 0.506573894274201
1.2807282473514 0.253933477198618
1.40787588726992 0.164512746559554
0.914512610361709 -0.299962324659162
1.12328787163151 0.454756533019531
0.804617462455883 0.671784746222302
0.965558413519204 -0.0419512576915374
0.364866066193503 0.10125293425274
0.795226966191916 0.039211156621656
1.64396319075555 0.595285813764986
0.348931570168932 -0.040337150914234
1.5951238237441 0.236321754854723
1.28891640787441 -0.334290494571127
1.42486506880587 -0.201639793523743
1.23208143204248 0.287040871858857
0.618498398843021 -0.667986782448446
1.64919336698365 -0.0531851474991767
0.306240378438201 -0.0148533414316762
1.26588672851646 -0.4006710344735
0.49871715011743 -0.735559190017162
0.976361442842842 -0.734766639559375
1.54116522292922 -0.253195432402418
0.918143917657878 -0.249234304212307
0.303584495987609 -0.671498312599594
1.21256224396108 0.488023826989257
1.38338279591819 -0.0846611636411262
1.4733469985482 0.356427031328339
1.00497685942707 -0.303255608065575
0.420691608863363 0.676067201364212
1.53079245491695 0.0241331745454294
0.498804236419567 0.128241918611024
1.19560441347207 -0.69534805264937
0.422047153471348 0.709566839251397
1.64721602553293 0.128020166472324
1.09791108753379 0.0401481051637779
0.673120685611923 0.470359889244943
0.624651130976555 0.171957910920435
0.67484696134419 0.499085649261276
0.885969794224224 0.180044399246336
0.956439750997965 -0.0844752944556769
0.449925920299351 -0.0736041972307069
0.536230805542953 0.44953093079396
1.06171761529307 -0.626691870748741
0.602519979901584 -0.0283670794462642
0.858325919800897 0.261052778092037
0.285735047920982 0.599299052646746
1.45565388355034 0.115963544491276
0.250779956777766 -0.0436933421059963
1.22733163149234 0.350172289013803
1.42103087812582 0.322315786414704
0.795203487001468 0.161910488530993
1.72031922812911 -0.421567961139392
0.88707269125796 0.465305718355569
0.525847850821234 -0.411788450764886
1.17804827798032 0.65516161476677
0.874064154886467 -0.166335080407824
0.706959622532368 -0.318071335469292
1.29923459052518 0.684341307122511
0.888027763457452 -0.175710447230299
0.968528487404214 0.136479754458238
0.313073720293891 0.718370616894836
1.38680515313081 -0.579966982844468
0.358788314256599 0.437976626312657
1.52081963675457 0.430525405156062
1.09990354884655 -0.14007911103855
1.19429693300522 -0.289556229859741
0.949833505887664 0.424914834437961
1.47331959410625 0.0241921738201967
0.395725498410631 0.424704606861273
0.934143231603427 -0.411556869844572
0.267445373747394 0.594149215150369
1.48038564111534 0.406222558712365
1.42873181047853 0.338826275554434
0.861160076305396 -0.720297396439224
0.603754432560431 0.147231633409535
0.34133434600847 -0.323946547250059
0.518933115395582 -0.0340359104356946
0.911282307951592 -0.273364131435449
0.317829660279806 -0.320070431648356
0.887919463565631 -0.563476873315478
1.25500860671749 0.181753203704673
0.662257355990056 0.593081112698019
1.25209317783979 0.0934521745589858
0.3477915866035 0.126078669190569
0.372219344541655 0.375075598403754
0.625972195248429 -0.198337445857834
1.45891191949801 0.563558807122337
0.656728628348907 0.6566675295455
0.910227133213128 -0.133475309562576
1.13240772447554 -0.407074176888176
0.805338471072344 -0.363278278816575
0.54759862817454 0.48596299927869
0.873488523469848 0.619774763818281
1.13851636409367 -0.357086776821437
1.07782725807807 -0.700585987109108
0.500032437373985 0.6640326165516
0.788436519220673 -0.617456734422606
0.608516206110824 0.310889226165745
0.729538970672397 -0.649750072567142
0.572866345683001 -0.264290227758107
0.599498573631783 -0.0917734267481646
0.257136874045572 -0.483240005345056
0.876052376164998 0.203238678276693
1.07669248592138 0.336821521351694
1.04469139816892 0.266071180279397
0.922682358890912 -0.151283219161103
1.12171798899378 -0.0333107440506315
0.498351969586237 0.505322333583115
0.999550500141719 0.244915533516539
0.919301086125699 -0.487246608481996
1.67168607354257 0.243333443618111
1.17371495984617 0.510032530934515
0.610644654672936 -0.715504664969031
0.897557659286774 0.00752572676460908
0.558268391543661 0.272798773751102
0.918163094565928 -0.659112964348899
1.50590839951855 0.117718129687275
1.71803290882049 0.199536622360053
0.637328315512149 -0.225401124992625
1.1692803037014 -0.19927948130603
1.66497121802347 -0.704416065199027
1.7336470333229 -0.243631782840518
1.28504767324858 -0.605595116138149
0.882158209014411 0.30407325384696
1.72848191884333 0.275904744297935
1.60590715130757 0.402686131185576
0.434638438115898 -0.525657339278186
0.322733024317705 -0.618857247982949
1.54784847486612 -0.19968604636268
1.69696219688003 0.32284181275846
0.506303648198805 0.740962029321667
1.60662272603997 0.72932997814887
0.504167543410848 -0.693549627690638
1.40258146742347 -0.290213263990399
1.3438980371599 0.278591620281134
1.06189048263269 0.511334066469097
1.05323921001402 -0.562435003204087
1.57770053261749 -0.470573714154807
1.57636822977303 0.201764061991672
0.857207372396882 -0.65524471175361
0.855644238588177 -0.729355566763699
1.54858306945242 0.496711888199502
1.47702420141343 0.254375970846272
0.30986156015842 -0.372556101706717
0.708097666052026 0.139336040239334
0.846658996135683 -0.617330287306264
0.82528647380833 0.263313478936875
1.26969783156 -0.694826738936719
1.43776207563049 -0.588227721095759
1.71109263137222 -0.499800639656921
0.549712947297646 -0.260571259786782
0.382235417195158 -0.179386215543878
1.72221449663519 0.135371296477806
0.935330887603905 0.649869276229483
0.847914556148748 0.215159749512799
1.74080221533181 0.217024046010341
1.60742775762401 0.0589322183467786
1.68838531736345 0.735582912365612
0.758053048771597 -0.159587479409857
1.27769252029895 -0.227717341902706
1.03596326308411 0.365762419855458
0.286173668377548 0.41191498470597
1.65881130494052 -0.0874981672532512
0.947220500507948 -0.389702429870149
1.16303240806498 0.249890970149736
1.10499299987784 -0.240729130588703
1.59427776937139 0.471463376105976
0.529433754896074 -0.475656852541438
1.55150174371377 -0.360977221596738
1.32285903037412 0.472676133503756
0.54114204746521 -0.692629399803994
0.78043080476353 -0.143112756283692
0.61104027285784 0.26450122937654
1.26908571662426 -0.0367178966049799
0.878835973221098 0.0262477566694038
1.61641833164304 -0.404964771199642
1.42307696724776 0.616593211399407
0.944624008935095 -0.310354563306957
1.66529661570594 -0.568519345317515
0.809991406134121 -0.117819050420812
0.529710913106208 0.669942256953542
0.718278995236028 -0.177518154169068
1.48803926016344 0.675327660814002
1.0701480467066 0.484379353964619
1.66044066849085 0.292812253540641
1.47888303317322 0.491885095232599
1.40343586731168 0.732771261545491
0.750445210714275 -0.101148702860306
1.16660454872208 -0.579655604839312
1.54156718064832 -0.499884951473139
1.19951768721943 0.396715873509104
1.70406224423209 -0.194581348958913
0.593882800582574 -0.0846340271601342
0.94334781769722 0.25182847235262
1.14461495736384 0.068017646879825
0.616983072457398 -0.0538218016766807
1.72662660307741 -0.563475038855973
1.15618817391949 0.340212857104969
0.423136377591811 0.489026765278094
1.66813263767193 0.151810869395152
1.23411859201076 0.0558776818444255
0.327828402734245 -0.0145498695915439
0.776979396851685 0.395436908186256
0.756181186732889 0.315361698921275
1.32474354265292 -0.36687294765865
0.766476108934722 -0.588161783049558
0.580776537323234 -0.239288307223788
1.73106075382942 -0.0342507240439169
1.57948041903858 0.00302029107390445
0.545600796778373 -0.43641954414625
1.25067752520288 0.446345156995642
0.941709526465188 -0.0262801378555251
1.63219468773504 0.125084267131204
0.875126280653553 0.417018195316374
1.04931850192954 0.275222908530877
0.833133094168027 -0.134923237348985
0.422452199427823 -0.603271961346289
0.54211240389348 -0.09975881076229
1.4609998806952 -0.673269174054442
1.50747610031647 0.0725067452816464
1.04221083873537 -0.488997679268897
0.364288944623801 0.438679437099557
1.10716338035929 0.732260946831785
0.993464794401446 0.288056772076774
1.49122446391406 -0.386412040998587
0.580259625682718 -0.249010137222571
1.349495091169 -0.312274651459313
0.430965433817356 0.380837829503063
1.14291334200552 0.308507971408698
0.849578560410729 0.593340438662409
0.342886750845612 -0.724846021108711
1.59090484131721 -0.0853928865897423
1.54658805960516 0.273463747703993
1.21497186255546 0.67037080148002
0.342712759622529 -0.636256566990215
1.29452893880793 0.124266129227545
1.49473930923917 0.728003706213255
1.36367433663601 -0.363808560311119
0.60318070976817 -0.146716689013508
1.54998623954848 0.294741223407779
0.469212989153629 0.175310254713976
1.58367276280266 -0.420162632779935
0.837796412882151 0.5417885662512
0.846800575289466 -0.231020586665324
0.967807535469457 0.0196210459702429
1.4604078019386 -0.287014007538655
1.47980819016329 0.139806294989591
1.04134667406252 -0.522678013141462
0.522659128729948 0.567207522659528
1.23381727084112 0.00903047182479544
1.28819069252018 -0.498524835016242
0.920615426573074 0.387852384619706
0.696286027842906 -0.641007023437047
0.829609493824984 -0.442620633923114
0.723762718136318 -0.512293824147453
1.68894145809086 0.418460205770636
1.59343151393972 -0.271227850301321
1.40690792545293 0.329828932561476
1.40484885172645 0.0684425500642706
1.5532449048456 -0.362799501664806
1.73043092785944 -0.642886971427949
1.44751508361207 -0.714987406412739
1.01477443901674 0.342258511677777
1.73447379078173 0.233833599630241
0.708418530960097 -0.3875259132018
1.26758211999542 -0.389490686857319
1.07650833013856 -0.220995591423432
0.696971584588202 -0.0745966817553619
1.44412793494558 0.465640725029581
0.367850773385331 0.448707486453845
1.47055526131986 0.322365060536884
1.42062512742732 0.227784184899223
1.1625986819431 -0.480902728144788
0.61304263125245 -0.233371936989706
1.23754513615336 0.254750064783263
1.41483189384777 0.684021500391015
1.60752798637145 0.642026968454377
1.39096530375168 0.0364865959458213
1.61239155998637 0.143837528548145
0.265665403916941 -0.692109590697012
0.68884294878829 0.432826936996043
1.39324794876878 -0.725872364658346
1.07146799165104 0.360225589258427
1.11277982163868 -0.368938419373106
0.89699083709975 0.415655452441498
1.19708688299688 -0.357799103590017
0.607778486738516 -0.509512768090481
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.480002097116961 1.68953506372841
0.517818703523876 0.483793106736551
0.72115326235298 1.74728628548467
-0.175554965274251 0.923396039666017
0.681461879814909 1.057340827472
0.276095522336705 0.620122197143427
0.693921507994359 0.844133961028146
-0.147704860854338 0.944382600810997
0.00536143231221922 0.525544134544047
0.263260090578335 0.461278418872866
0.09015863957563 0.800371139309317
0.0520844610406374 0.453204369645451
-0.467492211771716 1.68084432279689
0.637731624356884 1.36857258795414
-0.37680839420381 0.707555086203523
0.471273583526476 1.55096486230557
0.395868804639536 0.716401256469969
-0.685978276484353 1.16398964885453
-0.295832706915287 0.651567284971827
-0.449537271376483 0.524922382337142
0.590749725204842 0.989232013028146
0.565283224816711 0.407331945920392
0.377945254903553 1.47029203945553
0.734452018774875 1.43462472163906
0.0600945697962744 0.743476843348239
0.355294660659171 1.26037432360768
0.33822533723764 1.07966696837077
-0.307712123968118 1.73976255812094
-0.0950688069079413 1.72561221031352
-0.611926824661924 1.60449626630373
-0.206469935847636 0.811647556526755
-0.223996721136648 1.42814938211865
-0.696747704886008 0.850599020507807
0.475582558477571 0.69263114044153
0.401255126875432 0.768744702121253
0.456998486940843 1.23854484569642
-0.723966943248972 1.21140496164662
-0.444594546619126 1.46648822956592
0.65447879350373 1.40026649717843
-0.242887437730791 1.08315153755679
-0.688891259056719 0.759108425462153
-0.472065019271585 0.520344247273757
-0.631004296060229 1.20169247137406
0.164220649145773 0.683372921643992
-0.234368076334586 1.5937912542292
-0.741415266630157 0.451281382011351
-0.317815800166008 1.35217790891956
-0.12479965241889 0.891088155554912
-0.297379244998994 1.57427823401884
-0.330812443432327 1.08494170143658
-0.400247329065361 0.394002162778372
0.0779779053121334 1.62216261790671
0.0854439808740149 1.3283280132364
-0.435057739693746 0.459826120323493
-0.32261929496768 0.883929741144163
0.516715519160794 1.40207193393771
0.113488690097256 0.540145958246769
-0.110955401645763 0.435703286562716
0.728264536760556 1.44265163175581
0.213050927414578 0.257818996014322
0.678768535023509 1.7419473943824
-0.293591346425749 1.62757745592628
0.150478475555105 1.04108073716528
-0.307138861764033 1.5474862110921
-0.497166128893618 1.42489098787152
-0.0470731864436451 1.71543830510205
-0.746475155976398 1.61264948724206
0.694632327935321 1.5345176252435
0.289939655281854 0.8957528841382
0.630884005299206 0.944543409732764
-0.715745975078992 1.31428605537941
-0.187549043217103 1.06470216209171
-0.10500363979015 1.22545607554683
0.721135945516228 0.685354770315107
-0.254399163866875 1.23300845646566
0.139164178819336 0.613731229740266
0.0487340217369544 1.31968444749025
-0.262198462047245 0.272172759310881
-0.336859758597308 0.472254696476521
0.726648436376426 0.313750964912388
0.625026818540727 1.14043505645695
0.263786897466974 1.00830414100871
0.496341028584935 0.620237200940711
0.0753459826821443 1.65686489490562
-0.0831485168830935 1.14993002195552
0.0455285751129876 0.811224748463272
-0.256184698790537 1.48084149818542
-0.369255691773457 0.764755213661615
-0.324229802445817 1.1707979018037
0.632112880003824 1.46626515576448
-0.429376967293231 0.475183700241377
0.700036171467502 0.277993628599085
0.586311274271496 0.673218307062664
0.696478449614444 1.15095833439725
-0.295154946265824 0.878799988496371
0.702901371971673 1.14950453615083
-0.563379556963835 1.56902638528654
0.609886115964855 1.18107103636753
0.0475729962497612 1.36127632167058
-0.0616344533247399 1.07434031167881
0.189067767194977 0.267336066776437
-0.278452331946918 1.74152223765275
-0.468843268227946 1.37956748586565
0.437539945254505 1.17302442980696
0.198360799470661 0.820856524224246
-0.701297676466801 1.2933440336882
0.477486779813684 0.28011396221414
-0.282374375854297 1.07742277723356
-0.0200436423502085 1.49481109689408
0.0253954387323348 0.272891306770829
0.32189339994693 0.274245885272046
0.690183452790953 0.979508037041661
0.143395431601956 1.5933616096249
0.225038445614604 0.573354729594078
0.582909350635154 0.574028259666825
-0.335844093253154 1.30639867594845
0.697135894730207 1.6749538934796
0.624712895411777 0.340995986062077
0.579981730377911 0.380722515937569
-0.640503570945704 0.447284871953134
-0.2491153727718 1.48262751544221
0.322463306882506 0.702217987530912
-0.387815415212567 0.510548680151054
0.212963166380947 0.623355367752649
0.130448475763141 1.48197655004687
-0.400125417045951 0.668542187836228
-0.436302560595862 1.11623152317689
-0.705975530487971 1.54433475029523
0.224538240914257 0.529283509397648
0.194912345056698 1.25964458085339
-0.300033057115671 0.576462776477069
0.653831812936284 1.24299952029915
-0.33889035658729 1.6636791198073
-0.41398810473505 1.73632895547271
0.430881387490054 0.97945614741212
-0.279063837819427 0.631719872030288
-0.151006127716149 0.922098225568414
0.101068558149736 1.33219511928532
-0.510835831855188 1.33754469035489
-0.597056842309517 0.941231577529797
-0.739360005839891 1.18250923322789
-0.158534050627727 1.58725692365413
-0.359851326357303 0.458500472420421
0.261641407486904 0.728119397939802
-0.692432837264041 0.661388279214883
-0.374460277140193 1.19677706462507
-0.582515971899149 1.73843646325951
0.502838189449584 0.637737709570136
-0.296542082169412 1.46964154143255
-0.270958922571137 1.65412709476596
0.390321385751162 0.939762193692599
0.408057261644802 0.806748546494613
-0.0807980731729938 1.03628636132009
0.576563340719332 0.363898303257834
-0.172773821487803 0.71392220501942
0.271577241664514 1.21281681931605
0.706604387920254 0.742235570077783
-0.348467390863203 0.402717707579859
0.243641883430564 1.45275879606315
-0.31126843429651 0.669795904658948
-0.27412490770112 0.800002590883816
-0.658544127216664 0.512386399143934
-0.370895277166919 1.01694590795334
-0.0224879541719139 0.972526953014576
-0.246807800172696 1.52548738822305
-0.706515940343719 0.796851325458402
-0.485206418862007 1.0511150920578
-0.582134712196455 1.17884802252715
-0.637639222348859 0.386755235830566
0.0106816913985629 1.11782510841271
-0.695302109060875 0.375980470246208
0.43011594626555 1.14657445525447
0.580879265919098 1.44862010791136
0.628030268570311 0.25289326309912
-0.570054859428945 0.887006406825016
-0.0121774736180012 1.62237921977515
-0.742095248745788 0.690067933011465
0.502588005680698 0.764833402408646
-0.629711011088061 0.439556904636471
-0.26915652783458 0.654277495040503
-0.279186172509096 0.311284045866156
-0.0763333140329271 0.94176314286285
0.228235968955594 1.07140853203758
-0.577809836527786 1.38555424900794
0.702656037951263 0.878176404867538
0.549723930682819 0.545141498142158
-0.540444328646783 1.2576140551597
-0.236824374401045 0.902322954994917
0.307921326269671 1.58292151667318
0.0441036493359218 1.05649320129932
-0.279705413561364 0.402903932333266
0.0216726698652741 1.07054953241792
0.504309855155784 1.66196648376494
0.102246581024247 1.08529202983292
-0.510527338874175 0.569411290665914
-0.38975089008243 1.51786470531685
-0.49851119655335 0.668405957499705
-0.715567115275808 1.69601746727081
0.650682780733165 1.38501530060857
-0.520646869632047 0.434934486062113
-0.706320228130329 1.67786619475139
-0.085153900077716 1.19186104729393
-0.240641731447559 1.72800131235733
0.221182766709585 1.53752955550378
-0.410158039367962 1.01906966995085
-0.213661084199683 1.49765117958473
-0.0273673661249233 1.36400742526678
0.65718148195693 1.01975321526972
0.34813987090851 0.535409473715117
-0.0602366296619444 1.29136651775679
-0.630013273419703 1.58017773520417
0.211077286257397 0.786428928453857
0.300557118697082 1.69886661414393
0.0567458545773488 0.294716453855323
-0.719264826923023 0.60026245436408
0.531488623782413 1.28960387813656
0.580701464913269 1.50664147778541
-0.228549858872725 0.263756043976903
-0.142017308799415 1.72712470209197
-0.668654911113909 1.54664906755062
-0.209535913453826 0.781406389042868
-0.553013798524414 0.623567206854988
0.20887759349266 0.460391232500249
0.723504110802685 1.29173184571684
0.605209663665374 1.63505886480639
-0.180911695726673 1.4425646529949
-0.206275652225394 0.889321064145746
-0.64181357803064 0.265385030454848
0.0666650628630168 1.62273378214206
0.458541205831771 0.703061354173589
0.590422893371788 0.934273639735039
-0.706556157287658 0.648549440120524
0.507987013836817 1.53611009676312
0.420008603364115 0.830566203183973
-0.378133794598447 0.55891641182988
0.559553399036852 0.895950893396474
-0.452675338350299 1.68972119703754
-0.502527663606052 0.512516797692465
-0.265553607424903 1.61046723794124
0.363749654265422 1.13264554675677
-0.574629695247765 0.743144119059085
0.612857370490035 0.312912650087006
-0.322574565155498 1.69068266851521
-0.708514741126332 0.280923671284667
0.592140985533231 1.5759478424897
0.315146354812731 1.7458743018305
0.195000747125378 1.47739240026383
0.46774339507321 1.42453236246558
0.0782037405749677 0.947438055299723
0.689411456985614 0.864079943801648
0.26572794505833 1.5416408654128
-0.0223937933739183 0.855651640039801
0.117973107796779 1.03246162210184
0.563570318125206 0.875623947026616
-0.718294800815628 0.493693027716267
0.0765229204458069 0.526429492643012
-0.408711604912724 0.64502153919815
0.0781132987768082 1.25637427498915
0.436799663585707 1.70725719543937
0.633160224642057 0.399736818415677
-0.488406324125779 0.320152211846146
-0.360923941881946 1.13022599010925
0.61661895835023 0.695409382325731
0.67243441719382 0.844495330981133
0.528808923895794 1.65238275718273
-0.405148475857227 1.70247496571297
0.251848465172535 0.283714744845851
-0.397107980067184 0.635346128484454
0.466057853590153 1.15717551901858
-0.652939832034215 1.45551244403967
-0.0525181156719073 1.12160811128784
-0.132994870235434 0.620326394822179
0.42437942776394 0.363888457433685
0.434512365064779 0.431609768255373
0.0813838770303704 1.45320961966593
0.23983186998039 0.435657621778589
0.448014012068816 0.275265869345165
0.0393131992372591 0.502731671817036
-0.32465724320382 1.39883140400874
0.668276524187291 0.329901003634009
0.0752345776286953 0.729494072241949
-0.677313360838758 1.38945372365146
-0.0574323372425774 0.250251169400405
0.224768261427403 0.986460461303624
-0.465855155939716 0.862250707479
-0.310661203908337 1.71195867354612
0.273855788114864 1.05247471850808
-0.181496336782921 1.17985999753807
0.153127994746388 0.902421173551495
-0.618273268079205 0.53598775812487
0.701124326277496 0.356059486248532
-0.500559946235096 0.573022032470493
0.557117178676118 1.32178689449308
-0.146515876849496 1.74811870298086
0.142077061640274 1.34881757987657
0.484500886755748 0.764578908829916
0.0902044373286201 0.486577159957684
0.527575159062575 1.2467414855072
0.558305123901967 0.573153299597756
0.203038262389981 0.96892596548242
0.210812619326767 0.432122120065566
-0.0129153655027022 0.647996259532485
-0.540681424038054 1.21275539427783
-0.0508432818371543 0.528005549444608
-0.4123550633789 1.0965667597511
-0.0640716381195802 0.485785641201017
-0.646688445373865 0.833046147067772
-0.068531297572976 0.806430092728916
-0.0443517770851084 1.60366284366382
-0.583229128473542 0.931989359012526
0.37146615185581 1.73781180313226
-0.0565335652715688 1.2877407812258
-0.658459439802125 1.50048997670712
-0.302725828065174 1.45422920234031
-0.649659612265246 1.46283238957289
-0.0489870910927938 1.13027606849204
0.626724585050343 0.419029886905563
0.0486750385910676 0.862080612422883
0.108090120386471 1.64655667537767
0.454013392018583 1.17162157654075
-0.642560319632109 1.65651654949311
0.15677186966649 0.369305766273282
-0.0821429183298374 1.56154345813813
0.297866236921134 0.471272231511775
0.232828545025265 0.811745226106373
0.238421943532063 0.393842937137828
-0.0932582805393596 0.274242750882837
-0.100113092248003 1.14628787400621
-0.000821533638040939 1.23647747861382
0.24417040804462 1.05997983619291
0.724866789804969 0.605459598494829
-0.536176783184697 0.633300340590703
-0.587914081377661 0.881908756845055
0.61216856526561 0.899269359418322
0.506611250462708 0.825979428041962
-0.609280634629862 0.406595905850727
0.195017537375058 0.583653697158121
0.580706493666583 1.62327064622434
0.72051466595778 0.981875503772483
-0.676810992970093 1.70710080104103
-0.077263125871842 1.26161123946662
-0.318964011705837 1.367936537417
-0.201611845513555 1.17576122957504
0.643600507339888 0.689957904324869
-0.675738758221837 0.318060524274158
0.555803008343417 0.551067166778828
-0.473134375422583 0.970380466681702
0.171572697185258 0.594363976298225
0.564182905916804 0.291550677362546
0.513132040989579 1.12609626783288
0.175415101059139 1.05757452259222
-0.114913133640616 1.3664378754928
-0.682316047166919 0.621303587515309
-0.211025678623582 0.731778592602742
0.529970910258659 1.24935144358315
-0.343993751422375 1.32356551821722
0.00910537562869534 1.08522728603671
0.684284565513604 0.908910836121442
0.634710593545948 0.590049305720539
-0.412600612686608 1.59331166812277
-0.745778724641478 0.29829941793272
-0.527263051342356 1.28472210888801
0.396534254416342 0.46524683354555
-0.299163611557919 1.11466310749909
-0.669735575810212 1.03086991079802
-0.485774896323719 0.875389043894671
-0.13615355511584 0.7561965754216
0.531627209753593 0.354672360752675
0.0577027409525218 1.41589126719275
0.74596725786959 1.52590511606421
-0.0661214146408799 0.360218916967088
-0.731454991613401 0.788287301160007
0.481270189095271 1.69632336955444
0.57331215519843 1.5232943415189
0.69256021847441 0.4292387425626
-0.40943163771699 1.58861323262859
0.470016292159477 0.267322198243261
-0.556221334625649 1.47686572534803
-0.602526505310209 1.64192631795412
-0.539349687105045 0.840213848725156
-0.13218828344656 0.945090608909444
-0.341431112991542 0.911958472731507
-0.218780172024276 1.74442321318271
-0.0521254011570839 0.892386044631855
-0.652312670186277 0.944640824338235
-0.120614933136887 0.350847293481666
-0.540263339689272 0.786125642771641
-0.562530761372534 0.894362622678601
0.0215267766846961 0.846305745522532
-0.644565354547424 0.936756729149209
-0.161940379620869 1.08628152701159
0.475995741372383 0.333419654201311
0.241232804097768 1.23212456343453
0.637104974122145 1.62649055338338
-0.507692577721647 0.712264205208895
-0.229365253307044 0.527556492310135
-0.351343780311941 0.737722563476985
-0.401230198178306 0.620844556930357
0.450543987443634 0.557098592140166
-0.27617514726863 1.06030410777622
-0.739060091567995 0.892586221286156
0.584696321490483 0.971522981215265
-0.532243117616569 0.398715670526848
0.210351592807446 1.1138306792235
-0.622817105643996 0.427342388468279
0.681433013632884 0.770991162363507
0.578418579844378 0.855964400702221
-0.716608850976295 0.731279688304424
0.237456271321669 1.74296667148216
-0.674149334508973 0.363124045497518
-0.0600124381817076 0.252390951940241
-0.492532657402096 1.0422609582796
-0.0644882538130833 0.370130941419034
0.394524950145146 0.912034832805908
-0.481595166046028 0.623161326872245
-0.634262217810649 1.23100039031465
0.486175091357858 0.488519007126373
-0.648319392275624 0.642345133347366
0.00943532811822795 0.951650643929348
-0.103183104688988 1.71473318700209
-0.46315761755454 1.51398713522565
-0.51705795037278 0.561735161673806
0.470849992138832 0.399526372654405
0.712400733487115 1.45826817649464
0.00900013037640926 0.482680849632755
-0.441186996821185 0.925322394380635
-0.583703099476714 0.621764064577093
0.31848490880506 0.474751062326128
-0.031911799867324 1.56332573002908
0.0614108925384146 0.759752428767763
0.325258018350231 1.25056693683636
0.393630958762809 1.51304923706204
0.327731377995205 0.264022535291134
0.316823683909174 0.270442075504643
-0.703104122199722 0.963273555713368
0.640617744985127 0.583014631291549
-0.588277633813755 1.29818068151536
-0.0168650029344422 1.40714305295935
-0.0770417722737016 0.251989930645258
0.0365589970126847 1.54325929444516
-0.410460819561765 1.20739014923153
0.371410880207336 1.27008410582556
-0.668588988023516 0.746041206602313
-0.278887162467546 1.58626181596888
-0.503260998411272 0.707319402662324
0.59889138070801 0.599731645989703
-0.367820904184104 0.859954037562127
0.703801396454423 1.69865822956015
-0.427481770962366 0.611281969954545
-0.312847618512983 0.381271714757366
-0.221432630448548 1.17772608060661
0.104848373387381 1.54866922850771
-0.250346269552687 1.0280751133579
0.134148598687773 1.14420492150725
0.742794559949066 0.481902409243789
-0.212270676855281 1.59662922737327
0.139356447532207 1.72042952302917
0.23439889068398 0.75621669119419
0.0514235086682716 0.84044052730403
0.422749458937275 0.614904958740729
-0.402676397682275 1.68959293111651
0.150318135801273 1.30354135665321
-0.168948647243777 0.846501261159857
0.607283193206797 0.351331628680737
-0.0914126541452771 1.57626785726793
0.152528454771138 0.720203980621624
0.0743536300769744 1.71966063288035
0.211281539135351 1.71028409510686
0.361037241796952 1.42395870279185
-0.530136374618601 1.72577386220101
0.141579882228454 1.43652745279717
0.285344102921226 1.67190261326679
-0.522631559860327 1.32772813785157
-0.419609794334644 0.979864816090782
-0.0370172869297283 1.70998518658805
-0.160988082774096 1.71843861782177
-0.245421333711828 1.35990244744221
0.343888608848178 0.929268717960476
-0.508481768765 1.28204075293617
0.092405806536457 1.30571872676033
-0.0573241781534272 1.46438267102946
-0.554734327297819 1.73607342502878
0.15742710217642 0.661169224372933
-0.0961019274683542 0.509050277951264
-0.185049634861758 0.794902486173465
0.459774398273104 0.975878239849483
-0.220908769277859 0.946668313052812
-0.37621684652669 0.66059556112131
-0.349079961653536 1.43659175431164
0.380496916205234 0.394819738337816
0.683994149551158 1.50723473087555
0.446107401966751 1.22637867149901
-0.472036830463032 0.884976885591604
0.0759004601544065 0.786076195496522
-0.0944550596343639 0.674448521464701
0.343921888352268 1.32336213316215
-0.498987806205095 0.687888731597211
-0.483492519884611 0.867410570170223
0.195483553497442 1.20811788242181
0.54566857825492 0.88191037552528
0.349975400601784 0.935103321876789
-0.691598531314432 0.481115508660543
0.482524741389908 0.679210525097364
-0.282481892766378 0.485489331168648
-0.259261942438897 0.511592141376643
-0.20891168954064 1.22616804472874
-0.192077757373327 1.04659928052912
0.730532658921449 1.38113465425379
-0.405445201778748 0.410598725535118
-0.199411301598805 0.977487361045498
0.228179824867725 1.12592744352544
-0.72354972083067 1.66278738800151
0.276414234895908 1.34157978261549
-0.696055912607401 0.270141777000933
0.23968944820778 0.992343101112901
0.186309506261954 1.59287254703851
0.0966948863119308 0.664110992374245
0.165415791971167 1.59484970868702
0.310901197067188 0.554046847418102
-0.34316053331571 0.412692149709475
-0.560777723954323 1.11434769813462
0.557706468117963 0.8862790055967
0.371086367460324 1.62215104451803
0.654061397460766 0.979192680319445
-0.437571534989373 0.985156255915105
0.564257521119475 0.462178420242507
-0.194346290065224 1.26168062768275
0.358707550603745 1.39107764302965
0.0892897694080063 0.873434848016647
-0.048118830025132 1.67162416866473
-0.660783879719361 0.339099385059159
-0.590626322350659 1.40195896841184
0.211635084536101 0.482879752064052
-0.0540988027634343 1.31154910622342
0.124213204497925 0.666071103171343
-0.0493491157293867 0.518053095699386
-0.235308694078511 1.69902766921624
-0.115263104204682 0.708128128634976
-0.186478466693024 1.00500163094565
0.13698940254093 1.49850949798112
0.18718712514025 0.934161749236299
0.396023516920555 0.390555438957695
-0.568710479501248 1.28809555436289
0.595855527781298 1.53685502700517
0.660456519012798 1.65639863076857
0.539558774526925 1.54613365084046
0.53194257198803 0.450825193102169
-0.649853484841182 1.3338060600852
0.64975022481434 0.674196274692999
0.0270821033093618 0.826027210117916
0.230302992751091 0.287383833133264
-0.209592344107062 1.67183761838139
-0.392313452187296 0.883603475463789
-0.55884489667433 0.637633456588729
0.11482654770942 1.58169547457432
0.369510064005461 0.721231046140559
-0.229498501850443 1.07565631114016
0.16121567241424 1.66867477267224
-0.248621529975878 0.845469565396042
0.699469096144423 1.37394521329611
0.0922851746502282 0.706523335257305
0.639077917651317 1.49879029512538
0.634631043577296 0.252912010651821
-0.467250732867678 0.992061175710262
0.411954344617735 0.862277507392172
0.137460683613718 0.316733897104115
-0.0192105495213788 1.21149593803866
-0.612996691641195 1.51287473604412
-0.120415937674422 1.59817319034859
0.224781682299558 0.296395322834662
0.09656025777062 0.43036855976781
0.0625117521845354 1.38819740555153
-0.194496326733565 1.54958968204665
0.148084714136826 1.33945606216922
0.107558458042886 1.50592395859206
-0.439754138576096 0.932979964671859
-0.0483958974454454 1.29347091623426
0.494400829425461 1.39552699927701
-0.664400149019339 1.15810371274579
-0.389443853530574 1.07437915896863
-0.139894441525325 0.985451184956687
0.211158451204915 0.568076444441224
0.604345440039168 1.09933240423501
0.255629051585694 0.640735738792365
-0.492658023057521 1.52384127185856
-0.36232528109566 0.48801323763973
0.134406138385815 1.6723522880875
0.0267178926052213 0.3755430302908
0.593563479914991 1.41305651433514
-0.69487216223768 1.43597603542647
0.116215804262735 0.750301004260245
-0.0926976942941613 1.03007474791708
-0.369852147396502 1.60214817690603
0.727972848510443 1.41902798218418
0.743817658280339 0.879857597489394
-0.119168082206587 0.899564259455554
-0.0444038411907321 0.675160295121506
0.454430473987808 1.66545572053702
-0.686458973717829 1.60013845313301
0.711393625904526 1.31837634633014
-0.17386393167546 0.6504137201746
0.589108515289674 0.638548189987736
-0.413498968483419 1.60648399770879
-0.264418545596691 1.05313412771879
0.412464398040212 1.02331499881789
0.000112642741870395 1.35945074516009
0.310117014882152 0.971128595674616
-0.744658471154155 1.48924979223572
0.747217651757622 0.806856726622438
-0.445919843091562 1.00552578962216
-0.557760468037794 1.72611261202555
-0.0902372149878001 1.53886789856607
-0.330436848957147 1.2470737085862
-0.453204393124556 1.2440600201742
-0.482772954183561 1.47961920691433
-0.138689939551662 0.663136349980158
0.0498528856989844 1.08338741289307
0.591760966700952 1.73142720602598
-0.167685228121763 0.851639476664252
-0.464019807232291 1.70759049552831
0.0187365471268199 1.47301964698089
0.406821840811016 1.22350939052438
-0.533038492058722 1.42006078000409
-0.488426129423318 0.732614147058104
-0.74696596551316 0.361098049063189
-0.46847764031375 1.33828850257537
0.155557101352559 0.848451369217613
-0.64525183812362 1.53380229600991
0.236065846363545 1.07839984516566
0.537997781337218 1.35725207866036
0.58037008338957 0.829951030021972
0.160671668127258 1.02537382371045
0.239811709852896 0.719217488757441
-0.649027485019348 1.57853592879348
-0.710988316009997 0.2650371762792
0.529823192557931 1.5898640290567
-0.701322408817983 0.626597163338961
0.547042408161565 1.32169008536906
-0.320618097534523 0.392117481193675
0.352820479726699 0.867393223496302
0.747978801977879 1.08709346343309
0.0147624448528341 1.19809716542044
-0.499562855145653 1.46298570260784
-0.455383370162437 1.53783973520699
0.231328802870062 1.72506704301564
0.694525951019702 1.69276463242385
-0.261968028919259 1.30114021132761
-0.262802410983833 0.788547657464605
-0.653431799236846 1.59676974221511
-0.211528817634639 1.68702511027422
0.0727645702469302 0.406563239531526
-0.637191347737489 1.37693661276165
0.232961926749878 0.40330745508418
0.046184332537281 0.386424615775459
-0.522711490424563 0.945480508839752
-0.545280168581737 1.01699427558924
-0.534058929065633 1.50517764723257
0.610192175381685 0.875615094646048
-0.57492871868536 0.888444193524615
0.0797762955212686 0.488071643075026
-0.293110593212505 1.52506077122356
0.563110526206234 1.18424186527209
-0.0431725522484398 1.00555714258218
0.161710438297795 0.357905447229666
-0.363571409692407 1.59304547613063
0.611512026237281 0.587614002369341
-0.123947140619513 0.856539742436588
0.557239153866776 1.52002769492358
0.404386040603944 1.2362267413295
0.428434694199576 1.61058989521021
0.690568948268065 0.821529784849062
0.61630522904649 0.57910997236758
-0.732913524592216 1.52765409846404
0.483845464177707 1.53183058508269
0.188564996230689 1.55436645580379
0.477701152350801 1.3750787736864
-0.73520053742895 0.818578188271896
-0.0626906149113416 1.7315880360276
0.350451635871724 0.356465768496964
0.602034668129885 0.396424275922336
0.0229445110665996 0.994495877541556
-0.0681175180001003 0.3478086702649
-0.740410493970758 1.50378828737742
-0.68361657053883 0.430969120201453
0.545339526065713 1.2135352829474
0.118027107286263 0.969405607718263
0.690299314496647 1.66904755735328
0.514365344571643 1.38289891695348
0.158834376115681 1.40088524813814
-0.35732914828725 0.30201409728402
0.119148947499692 1.59276176836715
-0.463695520955934 1.14214660973513
-0.571051209952717 0.34078977111973
-0.277265708155158 1.10953266623974
0.0907743961967092 0.765905794906853
0.422675448520509 0.587017011630364
0.731091717842944 1.4310095285106
-0.749626761126832 1.62353873097594
-0.596528406341777 1.66883327367366
0.127044745955468 0.774174691204267
0.349070665634799 0.575349526608461
0.0290121730623406 0.540662867817052
0.373585765475203 1.07920408826271
-0.294546184932565 0.340782927966852
-0.354546994066938 0.775843772657826
-0.188840562244297 0.736505433658979
-0.293749612001369 0.276537322877076
-0.735351565683799 0.735423048116557
0.0944509407694784 1.14968419748432
-0.230684946232751 1.61060263189288
-0.289021767763983 0.769878959526867
-0.728905490757279 0.557803278655278
-0.0616901007883113 1.14001032334049
-0.492304012117536 0.98628395827871
-0.153079518454207 1.68083937831092
0.0399056241312736 0.368773677858526
0.691949822773849 0.743923642691386
-0.554571278609142 1.02277827060915
0.452975259727599 0.381816936556591
-0.568986286306647 1.00051284400519
0.159450503910483 1.42357014196949
0.658160057353546 1.15920993794621
0.496260628032859 1.42678978448093
0.164260086777996 0.731482609070555
-0.330602957801635 1.23015552309889
0.118317665172258 1.42050237792056
0.517182478228019 0.344734192477335
-0.44205927248854 0.435187013868072
0.442006234105876 0.855406192783318
0.569115888658571 1.70352527605405
-0.0288482287633927 1.15665045468225
-0.0806697270773036 0.882161936336308
0.162725169374988 1.43321138988158
0.574546284100167 1.29937402849738
0.673515490659921 1.3587363826536
-0.367786080790109 1.22489843741342
-0.516568435804816 1.27316211544417
-0.158884828982029 0.385406461720312
0.666404897653059 0.504010168267038
-0.416032806846544 0.398209107019623
0.07438148521173 0.454847905507896
-0.682702711997353 0.838636254907114
-0.615077628420918 1.26418254297245
-0.729024049701814 1.74203558672574
-0.588056452787783 0.304626661622243
0.638462268724035 0.374739878517295
-0.538559022821419 1.61472255042447
-0.699622982087828 0.662816400701208
-0.647854169926057 1.05599640571415
0.381833285369924 0.82793622976713
-0.133397883777527 1.2012378017622
-0.344866477838981 0.949581925323094
0.336543205838851 0.678614770010844
0.640368956473851 0.335492301873884
-0.696219266489467 0.557010028726766
-0.600280801843717 1.64436413169506
0.0903511638505367 0.87810725965581
0.102679729633128 1.21194765123051
-0.316154195933387 0.790309494694331
0.417044451487586 0.466479656423913
-0.123548917204621 1.50876223056224
-0.446866058756983 0.725220670188043
-0.200293458320522 1.15692053839898
0.65486577808888 1.13297546501029
0.729089220684621 0.806605492007358
0.732256853655772 1.72590748300426
-0.669773223878959 1.44543738495541
0.128184248900577 1.34815198239542
0.455843288377356 0.297986143492388
0.097884207870455 0.963723979088762
0.194056674758182 0.615459370655158
0.237799004637071 0.453507799910214
0.247328596556918 0.920198138825924
-0.388203791506261 0.774265574662945
0.108623833577203 1.01393732779124
0.460499541400316 1.2503435078147
-0.129340507414073 1.50577520259515
-0.126045569451426 0.331449422037812
0.301348893610869 0.42193426029628
0.0719549037976071 0.565808137064985
-0.32361272983629 1.17302376773365
0.211326749461673 1.46435401119157
0.232734700627868 1.06841453686199
0.164364755036932 1.09574709173274
-0.232245360267474 0.891075379622438
-0.310831644366232 1.46399492926604
0.651023483952608 1.74198670469364
0.684449713086987 1.42825274879627
-0.27665613284522 1.62767438695548
0.355628209711256 1.74813127894069
0.638170566136372 1.14262897404448
-0.743366919753778 0.508492570112613
0.74636211720754 1.71740054161274
-0.58095205145756 1.72775555348403
0.472443246308921 0.583535177984451
-0.0645317107995384 0.758266125455159
-0.381580653338377 0.873345569056539
0.711545454771607 1.53540462375439
0.445195457327387 1.01828869055892
0.152039320396107 0.895927611202947
0.144429064621909 1.6245802594917
-0.47634603697898 1.5280416706781
0.156358154994627 1.03516433289712
-0.749341883086867 1.3240783370973
-0.479441232818852 1.15029217748247
-0.339675528834119 0.667325627710937
-0.613871920834423 1.03910918000852
0.089429723743975 1.34997106328331
0.483803996137803 1.55657092255361
-0.0148674658283539 1.53118754844142
-0.607970405512598 0.489214999315899
0.581522364774971 1.37092051617564
0.414096564972816 1.66598901989283
0.626642375506491 0.533424857858292
-0.622716566474594 1.73791170169089
-0.430527436558076 0.665237826850149
0.495811930507109 1.51430957681149
-0.157873720443439 1.54157275303031
-0.303358447003458 0.554847953557968
-0.0930589976946562 0.592007599282665
-0.147478953711786 1.46714341825258
-0.342951750114238 1.35003157314871
-0.732414417704434 0.956187798316219
0.284309293251022 0.484585458501381
-0.0426192907296564 0.462800476146757
-0.304144000144981 0.941341878672258
-0.0545681068285517 1.64943951549071
-0.69541829607278 0.253666450330209
0.704601455063721 1.44203227637814
-0.0426530971194865 1.59664659961587
-0.563386371281087 1.67789766841743
0.00113583041178195 0.816725473845697
-0.40548859210055 0.356117199153758
-0.210307794603093 1.01731695127661
0.391085091063562 0.875959293608166
-0.513746864931307 0.262804050179398
0.296429197744149 0.704766598881339
0.102836487889088 0.743118522820042
-0.699379482753743 1.17477682088349
0.54761566726651 0.254546306268673
-0.0154347445577564 1.5860858895322
-0.0442399417892768 1.10682906108549
0.186883189052453 1.70883404143373
0.507423848692271 0.312449962346046
-0.0534140498692083 1.12219656167432
0.0830433445896514 1.74313142257249
0.399814423878793 1.00908090131445
-0.20420599957596 1.06638820432588
0.641514624093686 1.57270215859493
-0.648729563590589 1.44236145051508
-0.225768528162622 0.392077763695769
-0.0459046008653258 0.994301554971643
0.0966702642643824 0.909523922190923
-0.647029037777121 1.59586121044817
-0.289126945241813 1.55750049006417
0.645207424019925 1.60403219228037
0.474412851789019 1.64075825983193
-0.329502352925879 1.60870948635373
-0.613160278138607 0.348266166598384
0.542278277993227 1.31879671190743
0.368586859694318 0.97615294182502
-0.644830069018225 0.270189394027042
0.189244272206785 0.489815411459973
0.61731876399831 1.50399371308761
-0.39892284991839 1.26333789620872
0.620785396166351 1.62819231634223
0.598864484473462 0.544348434882642
0.318835181597732 1.51883085257866
0.428953627959083 0.883505893866423
0.271874321529523 0.939069510336959
-0.56018327078618 0.89029945485686
0.0139672188098268 0.315169231521409
-0.264273064124414 1.40545315666692
0.0297982297361102 1.19547256728631
0.598469847783472 0.252597886927402
0.635540737027184 1.17466437783379
-0.045982065687759 1.32642246830681
0.0297536937231494 1.34539416920789
-0.655371018352393 1.04833879440765
-0.115757047080892 1.56913642860013
0.15911464286834 0.660763735348745
0.490149425855898 1.25671729491755
-0.479083042492314 0.272422458194288
0.658432795971646 1.57741780393112
0.221142148884722 0.829866915136231
-0.0577705781920089 1.07793967512006
-0.554748416112776 0.91921090393963
-0.469834769760584 0.610043269710132
-0.382985143057282 1.32846009142693
0.399803625628408 0.687015776251557
0.301889908377538 0.756569814481165
0.490735519910219 1.651361573078
0.157208084428753 1.36183873655543
0.171746615971941 0.7862591198545
0.259219736229183 0.362662388399171
-0.484431344941497 1.50279363000645
-0.323968164429871 1.21677639717011
0.534292874255632 0.533220248704874
0.690308086238213 0.475769859000782
0.340073062014094 0.38579982387656
-0.0184050955166178 1.28758957698793
-0.614485908642428 0.980635171130273
0.597352786005903 0.624225574323672
0.0519148692176314 0.425866377109583
0.308919748610262 0.567029201000373
0.58696482288654 1.33658134059631
0.133935608760791 0.613850711203047
0.312782070281008 1.4968457594456
-0.619880854940218 0.770219810652085
-0.699100145217951 1.25969990197075
-0.659501271896065 0.58384067348462
-0.270968747580818 0.941817130689953
-0.556311734086526 0.376818686870209
0.1585429761795 1.13148124875044
0.156189092965711 1.19373790731234
-0.0673304174242589 0.749817783896541
-0.274431648258363 1.23755985429351
0.0525629974470099 1.04136238983145
-0.634733491526524 1.34606870567549
0.636056874982811 1.37073656337717
-0.218812278642993 1.33439848962268
0.749123667442198 0.613038974417134
0.639474294149163 1.55171216599823
-0.0742344316447919 1.72520028594211
0.477597872291706 1.38435328328263
-0.484431628288615 0.497234165760306
0.16330145788123 0.328728870359811
0.31218991192373 1.11109329854865
-0.614298738444907 1.50183367202382
-0.140659209714367 1.05932390720886
0.217050677591614 0.834429324234415
-0.100161158417221 0.922883801589252
-0.433210643179134 0.255886170471116
0.0780184561990653 0.757455234888752
0.190529509313344 1.15921192274284
-0.679332232518719 1.56826919410832
0.652212558044949 0.503032979284194
0.371858192814719 1.28804951559326
0.198365270094888 0.97320764156348
-0.273013863137682 1.11067164812668
0.250581240283253 1.3562020106482
0.559279299077135 0.746872182888924
0.230821266609678 0.307773867716619
-0.683629970877569 1.21678343570118
0.397357983756276 1.31632720109496
-0.39187025258149 1.54685447564861
0.236733743179262 0.395412560510555
-0.740433204167494 1.12995174726511
-0.588661959868502 0.84259841656043
-0.694737267887863 0.298961488818515
0.584158062908653 1.42229772406225
-0.421366377681778 0.427536319104043
0.145448359020275 1.27163447606233
0.0298630016253899 1.08142074009829
0.216435912973087 1.64075270302343
-0.0737230746451918 1.16641247841314
-0.363924657992437 0.651664053530544
0.12052609065027 0.458870247988682
-0.0294635759156044 1.47709762127861
0.324658840121986 1.40049986408463
0.173651462064962 1.01039032064493
-0.221439351652079 1.34662234439976
0.283681235054398 0.716157389048083
-0.42359764112184 1.74037098137439
0.644353213186935 0.449729236487748
-0.721713039818453 0.36117735941533
0.169611703581683 0.279113165261475
-0.186834918091966 0.749837786034723
0.373468516975714 0.993409575009744
0.289809827805948 0.707198947383742
0.706836017311741 1.06039194477568
0.515852045579307 0.981510268666205
0.735585472255805 0.673377743798156
0.369215675210142 0.579943058663662
0.656900656213342 0.575817230301296
0.0883562083262761 0.693732612702429
0.103845502909406 1.31328123407211
0.61266899280442 1.7483414551416
0.426594693593515 0.293301753021513
0.15527096927816 1.16992211842361
0.344334326138229 1.26216545542947
-0.195665486186269 0.279442020091795
0.728115909334251 0.380509881203949
-0.0185067778786455 0.381449883190828
0.468931494490081 0.781174267080825
0.528568392898185 1.4939725276279
-0.163010826497946 1.61188019561937
-0.580698769688548 0.79413803946085
0.4582787642812 1.00515192057981
-0.336264717658393 0.881695997263918
-0.420540380334399 1.51239935477157
0.0731777785901705 0.420969672926633
-0.505224919750058 1.46170487795723
0.404121403525677 1.61450419368475
-0.386911197457875 0.524331254677783
-0.727631957992263 1.29996003780954
-0.649802310829937 0.863389851918833
-0.386359278916872 1.59404184679602
-0.177192283195434 1.55619023063453
-0.22681160055661 0.318710035478169
0.748971478077983 1.27594822250277
-0.428027353674976 1.71866976466972
-0.658242393851809 0.664782059955943
0.261816357575925 1.40379518627544
-0.689669796149422 1.70620619364409
0.273669926217332 0.638883928261165
-0.0756274073634652 1.57435227789204
-0.116644494149019 0.681749868485946
0.696528960111622 1.65934720198873
0.148305823542976 1.12606692988963
0.182620250340396 0.63070256085088
0.190897239050709 0.681607737596919
0.692767418013366 1.10775126977221
-0.199912883315676 0.300630176349764
0.310790030241344 1.22841265179059
0.591767504951906 0.366799558499151
0.74764046014235 0.630071148515581
-0.328634246215353 0.32659007449835
0.0655359271490291 1.09249430890784
0.351274047778097 0.781460823704097
0.299017768621876 0.320400117535551
0.687513584658695 1.6536146428013
-0.123667987201383 0.824701879062459
0.596392344562969 1.37538862059903
-0.107916552489727 1.58964869722313
-0.261746669675065 1.1773546149175
-0.466290264993668 0.38519360982804
-0.675234020889007 0.710641621414466
-0.475246110268434 1.39864538162998
-0.0329504938015093 1.73991525612782
-0.739025809350344 1.32876323874983
-0.476347941763901 0.630507625525173
-0.407876816248991 0.367642273028735
-0.438396403250742 1.45220230363411
0.0350162172176215 1.03144770367752
0.302311273131201 1.68249981377242
0.148325526335059 0.748242096581826
-0.240193421242701 0.637066848203113
-0.561230871870487 0.31758229068145
-0.451767260913013 0.49092814385867
-0.42654299419967 0.670163088876038
0.412805021313175 1.12202381294111
-0.561423397861885 0.888284512758351
0.264563397845877 1.51935540362549
0.0589074734156382 1.07595631889829
0.440337142762476 0.576447827109487
0.192054789882842 0.276975731754096
0.200480005774108 0.520062544750896
0.346561506997528 1.07437354019927
0.675797203606929 0.283938613636552
0.00425411732069475 0.84514591715619
0.450181023515098 0.302709269414752
0.530726039789069 1.68612536452963
-0.374770056219369 0.71643832214495
-0.301104040558106 0.534683781555678
0.542144707576764 0.550428963303199
0.559292403248358 0.630404368158589
-0.205965413189983 1.04198840541407
0.0822890275011 1.47571248511501
-0.0983056214756192 0.691877423804811
0.376683696476183 0.586357358496987
0.272290913476112 1.41498378290776
-0.249875977026135 0.39081395702357
-0.616519653267338 0.796617874701605
-0.229705152052545 0.690991721434981
0.71958505181623 1.09314761969054
0.264138191117455 1.29185582581231
0.408866124534559 0.751750571716903
0.732058492144145 0.874991956389866
-0.671641493507338 0.466304860090564
0.430536524819155 1.63942994387818
0.104466255786211 0.464238979038775
-0.231076430002342 1.33084547932527
-0.468658798195687 0.559869081643616
0.727597326551579 0.765265938868243
0.153484100734802 0.313971141798345
0.0573859382150892 1.48281413312767
-0.458430532065944 1.30472713696793
-0.308457347054261 0.618674986103793
-0.561821742522173 0.333264554281952
-0.117123458504986 0.997580983886541
0.179230752126847 0.325484834326801
0.169600299382624 0.444063281867204
-0.123061864878133 0.763159095223355
-0.0461857603629612 1.43497411235233
-0.126998268179687 0.435196635060205
0.301726390301616 1.1758059700989
0.171972811973617 1.28901610409672
0.529895899679866 0.364224255910703
-0.548333804917288 1.19299207471578
0.738721689808324 0.413484412747438
-0.290747146122502 1.48721975653394
0.577530981846414 0.553507043927206
-0.667741911236177 0.491766134974198
0.475928487286054 1.52680122107333
0.0684405848918291 0.665178076215713
0.569110121672455 1.2563898589509
-0.613319339730662 0.676338098953565
-0.481861305541181 1.31391541465128
-0.15081453173035 0.61476813894257
-0.0122391242068152 0.953851876642458
0.389244561722084 1.6451429135771
0.559318042843939 0.692273260450607
-0.298291372338839 1.39797341536962
0.606439999381771 1.44232249376715
0.161755438456758 0.664283509956115
0.746210407395504 0.659011159007068
-0.36699221442179 1.11904860484158
-0.0522785657357964 0.801131420270044
0.132431021108755 0.336149754173618
-0.537135287259686 0.68613334341119
0.381544211889738 1.60201030028439
0.659417392604925 0.627247813728382
0.0753550315366067 1.49586625939064
-0.59293176477379 0.611098525890275
-0.589470467580182 1.66661914846588
-0.353728088169409 0.656825167019829
-0.281544562771252 1.04563248093306
-0.194614407709577 0.853186313370086
0.320635881295247 0.696238227388213
0.121223474400274 1.24103986258543
0.0981412365442941 0.784719441797096
-0.039686448005485 1.55145518374087
0.569554974898076 1.4005141400048
-0.617781363527226 1.61949924506514
-0.563891088701066 1.36750206945036
-0.188120674723691 0.89024966489369
-0.368917592973057 0.586949999496577
-0.296575244200237 0.767676437718309
-0.217221158132794 0.795566303528093
-0.494760361865226 0.56335147418802
-0.206490500335308 0.735463149301288
-0.157751725414771 1.47730505464995
-0.450426554150365 0.69274286425528
0.39029355558017 0.277885361986778
-0.165811479016948 1.39575319427456
-0.31199372668774 0.956601908076214
-0.682789537624655 0.901753633314937
-0.29926534796626 1.11232854450541
-0.42629327403602 0.365822074199801
0.62287898097463 1.21523146307493
-0.441121944093213 0.730022822568826
-0.224984810875793 1.0490766412464
0.381905274922381 1.15511740373157
0.0844844168446827 1.62661773651319
-0.0438901496635732 0.728086474427447
0.0730864921297869 0.632142334387083
-0.127851000478145 1.49829437397046
0.43065777445736 1.23414337762036
0.313850369319585 1.40454010462565
0.186542635114783 0.389700298453526
0.280409534318483 0.355076028179928
-0.034425862995511 0.976556187335882
0.586947655507155 1.43203194272756
-0.295161181392827 0.775938145397994
-0.639679130624547 1.27448749766195
-0.25545108480041 1.26821319010581
0.405091026906101 0.838151231586161
0.471551841528479 0.27318239705587
0.174313792561107 1.55083937695465
-0.146435401389157 0.274280548864118
0.203601999201034 0.655393641777862
0.34473189462601 0.356435036674176
0.297899136056812 0.757639932707267
0.386579565450173 0.36858316170339
-0.525720224037156 0.91176592306571
-0.0711919252505326 0.968003665279411
-0.356647785238867 0.259553955662535
-0.284877718086352 1.60204547836859
-0.294006790227648 1.04600360173539
-0.148297434115767 1.12311188365684
-0.382820328392782 0.92471646040596
0.322267418559627 0.79276633718924
0.253736869368797 1.40204499763656
-0.362715552016104 1.02020482454061
0.698344440676418 1.59626178573586
0.410054998923484 0.849152446170812
-0.115359425636686 0.553555962036069
0.553395905871801 0.796014706852293
-0.574204701419217 0.917596606111721
-0.540572125825286 1.66593578544113
-0.734076243574835 0.28585460125631
-0.290169514254155 0.885580218091436
-0.0528455817581744 0.463849131157879
0.66526282764903 1.74725966728894
0.0659852851649306 1.22405946436712
0.402357521400505 0.853223282759823
0.393518985590878 0.72480738142715
0.452408197507556 1.03369997072991
-0.660608305378797 1.58799465285768
0.120769432036612 0.554811747849145
-0.341648933081226 1.31977923858658
-0.588560198513742 0.410527574352995
-0.0351907774001077 0.256905260323458
-0.5600400214845 0.998647102139659
0.462813353096077 1.53034903074771
-0.16237233728617 1.39151348248609
-0.0504767546927746 0.858879663701763
-0.595919226582286 0.346610372818346
0.0777434934899975 0.704249082576237
0.674017126314986 1.73212466549277
0.642945653939032 0.734061687184524
0.558592354618308 1.36743656568805
-0.72800383964329 0.615608331839321
-0.0447714129012933 1.03373900926646
-0.0873401251355186 0.494699222464455
0.192146218970512 1.24033118182963
0.740008755942496 1.38165969626034
0.662023998355607 0.593782481556093
-0.0778535685736692 1.59757130892084
-0.0911071065121563 1.4760231114874
-0.0761064695303098 0.561511917578857
0.371968027953806 1.66852588879514
0.345434983109648 1.55107918283213
-0.411751888466993 1.33499948956277
0.639982036057913 1.24720293665582
-0.510500857771152 1.69249319153676
-0.254684695811324 1.21661386969888
0.586697294519802 1.04504300545527
0.73640565752935 0.897406125056862
0.0202631261421403 1.49135542718566
-0.0997048026664694 1.60625719709903
0.502715272702035 1.01434971722969
-0.194830700122306 0.672609096414418
-0.375315902373296 1.5771900064519
-0.069199781211109 1.6662418256537
0.0797456825326527 1.2933486551465
-0.709024680468434 1.51756654055465
0.605085656331395 1.10625254223006
-0.0825970395827159 0.645537662144686
-0.148575947787345 0.662845803451569
-0.0296413961401381 0.857896722172594
-0.34478876577366 0.552584596891744
0.698178195003687 0.964459177840488
0.0774908711120976 0.456011082895933
-0.744410910349767 1.44018412563199
-0.640523334309105 1.45651073466719
-0.463304141450037 0.874264716706971
-0.195187529653941 0.564337568003552
-0.267148153765074 1.47187282871209
0.0360714693356755 0.257424684257845
-0.237096536507844 1.46020296104576
-0.720771278483259 0.659612742605121
0.16366769123483 1.62924537858141
-0.0365097419118793 1.67463371249157
0.294369395385542 1.41716149826607
-0.0373967689811094 1.14773805013587
-0.0451497619211647 1.62477731407578
-0.560552676049645 0.780283997819888
-0.486045548607135 0.938248924839268
-0.728996241944921 1.31912330187024
0.44669913034076 0.330964090612484
-0.634329775173912 0.89787605167497
0.153755537565578 0.457724660487476
-0.073278036852381 1.54627141951219
0.0921913655762113 0.955400726520843
0.489944680618043 1.68427631087534
0.127666822594182 0.94038395807888
-0.231465321734223 0.804770090220798
-0.024857465534691 0.367668616937104
-0.280192138597924 1.34972527922024
-0.657419615129501 0.319423753954604
-0.62820598594712 1.12762827034543
-0.671561375529457 1.07437554426194
0.58608319907356 0.568990918227467
0.519365404563613 0.712846731219949
-0.346959681524623 0.789070627048994
-0.0912288071928091 0.701655715851522
-0.0811997654101375 1.60834434476852
0.174415406500533 0.933287954094105
0.0656504603275285 0.888928110575505
-0.0579460271185924 0.753297244681041
-0.0370457033709261 0.446503246484978
0.126923518528407 0.590397754247523
0.627557672233329 0.92940884869049
-0.457485362835929 1.4058999179165
0.0518517062527871 0.663559344838801
0.258404142569607 1.08426547583866
0.291255394512659 1.64053513921994
-0.503777742396694 1.39383907525171
0.183513021830541 1.64473888928802
0.49665620123917 1.63953105443015
-0.210860467000927 1.43194657410672
-0.538791304874113 1.52439392962361
0.636055536878729 0.270362151354367
-0.609524981975195 0.684019251973422
-0.241883127852544 1.24872915494502
-0.281524861390819 0.873837806165776
0.581220283246023 0.26601621370435
-0.653184408826426 1.55250584055203
0.43400639990371 0.448990594300547
-0.677912612780867 1.05118877600575
0.0453356597009305 0.448519263233696
-0.714503249624034 0.86647162417429
-0.581062189436562 0.989219251687043
-0.471488734364918 0.424762298166061
0.137342923143845 1.02398561833825
0.453586170211272 1.09430415546372
0.226950942885994 1.39070478352045
-0.391992667308944 0.762667655224191
-0.36363810530364 0.828417519850479
-0.608115337898743 1.21765085324917
0.68752365169142 0.526176922845515
0.29412336902592 1.3130886383407
-0.00957516701580896 0.944806647108836
0.453779399625305 0.862648544905618
0.685048409365914 1.41096786980139
-0.656994369418102 0.871134327628277
-0.363120626827514 0.580492563708495
-0.0845927560278998 0.329864657204385
-0.373654065545503 1.05396854932255
0.458992574353963 1.21819698868499
0.435599161025151 1.33388383226101
-0.35494377011928 1.52933450203248
0.280974555327921 1.11851545088187
-0.545094151644407 1.48314950316042
-0.598906794438969 0.556512758377544
0.556410955503632 1.04280750182757
-0.151719364016021 1.0927917828835
0.601526718036365 1.65083442038897
0.0295155173173059 0.453160457823383
-0.192081904885817 1.17801981386987
-0.440082755292653 0.765656172520095
0.316759432377073 0.657967321601961
-0.396885601728479 1.30012741617415
0.733656006709143 0.343401663451119
-0.0739007508914618 0.942268958697639
-0.36731428866923 1.14385585061233
-0.252712042621617 1.49552689219569
0.275768808143891 1.45767045085024
-0.516907876540575 0.433022586960245
0.279395056178711 1.36919469243134
-0.104601215461898 0.592657519578087
-0.742492506608499 0.514533545293181
-0.683558665681295 1.40877122194515
-0.0709154611812971 0.711929325598341
0.36846482087495 1.09683389564341
0.674408095944022 0.682808132415444
-0.112332553159575 0.335094559914595
0.650472700352336 1.23064620829034
-0.539786258450968 1.60057716366347
0.688906662461226 0.793126495768272
-0.73557482601916 1.09284536790428
0.306639679140362 0.619307960451617
-0.220793406120917 1.03787463386096
0.38888891770834 0.724312266662923
-0.303093953750286 0.748956028994044
-0.550648285763185 1.03958859463873
0.0460019740997669 0.844623199181664
-0.169197389689801 1.20189242185317
0.453911283321062 1.01134391494008
0.542520593539017 1.07397108635842
0.611963079986263 1.53427023324986
-0.585685122362882 0.890634271987373
-0.547361876332833 1.38131265882812
-0.0584890827771251 1.38448291883664
0.308113260828672 1.4643913571303
0.6698083448431 0.506172278962049
0.540672898441783 1.53688225810624
0.635743920288819 1.28109808235361
0.263147553227636 0.521827048752856
0.0227959444962965 0.682572950335947
0.22071572285282 0.699151786113524
0.55658577856043 0.868603432358045
-0.528960742286449 0.566094237310344
0.505210422732575 0.99553712513985
0.0175808014021925 1.52962629353645
-0.432820827409513 0.743592954519009
0.608730014673847 0.959564849053303
-0.545621516074355 1.10034269338007
-0.420440612654581 1.28464487217041
0.719346313983701 0.316034967623148
-0.250831928741674 1.35791400982696
-0.196413627826341 0.581919465986951
0.0563635249920942 1.14976715303192
0.505428650248299 0.350493020859309
-0.375520797002042 0.560964880577883
0.46761077054842 0.421161195677003
-0.488366689372198 0.433770570523737
-0.18253017935981 0.553939300469315
0.295485039576139 1.50514485386118
-0.584358156481429 0.577471087215797
0.0538298837821102 1.04888216683261
0.470277740801249 1.47149061930692
0.0367224843742333 1.68961431765623
-0.617513515902568 0.50775186487214
-0.263696895988055 1.40193305273828
-0.33118832093202 0.368809766594032
-0.192203981905058 1.06056273341596
-0.202022817693664 1.60609346617166
0.284564011470776 0.64821134874798
-0.219700232805812 0.400879124242271
-0.238323807996397 0.381068458039755
0.343745915176091 0.361151155586091
-0.438366808770387 0.365685160388513
0.314927575927918 1.25938601483694
0.727917671377569 0.493326869640385
-0.129658526266645 0.630303046700223
-0.595662285049781 1.09802291519592
0.622268255342523 0.40888679562678
-0.485943853344536 1.41766427500904
-0.7145134394311 0.387119548148031
0.00437848417948719 0.623145593033072
0.0241868905406072 1.69847344588346
-0.448450986829936 0.877779202241055
0.142009844215703 0.77679840059753
0.327684108095135 0.416990259367999
0.312583765505321 0.927486080475087
0.33199180965108 1.39209915090628
-0.227158348758369 1.52837447261386
0.205484726650169 1.66948487191338
0.369330775258293 1.14252716736576
-0.640548638448037 1.74987518073373
-0.690313716967753 0.81847078314321
0.324280989949779 0.702728328255223
-0.222667332072483 0.896748153403849
0.688952682375064 1.48016247584552
0.648944403363614 1.67731637207936
0.291961506843506 1.2250147938666
0.709192019908516 1.01028510962308
0.181004987474461 1.48155847031302
0.377763651098475 1.03031625111132
0.379802225642205 1.19363210586427
0.420191450911387 1.69124312031082
-0.480071660972971 0.723036711837983
0.528537657477853 1.49546582342367
0.597570605320479 0.516360386717703
-0.659299860425928 0.96931507471039
0.577954525343677 0.929366002675766
0.0491549554232306 0.840318240336578
0.551962118122419 1.30110568459473
0.221233727255709 0.947229656596742
-0.191063846368398 0.651779104254351
-0.333953107878087 0.300078452628204
0.464256421459774 0.644583910122937
0.496685003220402 0.976335232920412
-0.239523314115237 1.62451456698731
-0.180370031486673 1.55971581668903
-0.242027055889045 1.33153729986508
-0.677628041325948 1.61714445476939
0.178149962670946 0.500625092630727
0.274672913069534 0.38122899026485
0.356135218432444 0.318615356499176
-0.0305213738615269 0.804993363511993
0.597676271669431 1.05167463865907
-0.0193661860651148 0.571943092756299
0.698405025186503 1.27504641802143
-0.0371046596712419 0.589922250921532
-0.422663871978401 1.0807591821644
-0.25213115122474 1.46400887370259
-0.642933099746089 1.21808407810646
-0.587255642733583 0.461996133202099
-0.614666611967972 1.36320054468067
0.577995492989954 1.38244602909736
-0.150165952505801 0.964860090350572
0.62955803853475 0.395020472588891
0.176963122182484 1.37256637107884
0.218914079979263 1.26668805784207
0.680638366195783 0.820187181392608
0.63759221047505 1.50667222548908
-0.690933194447839 0.877082766537311
-0.0945554332833366 0.556138775464243
0.63060253163535 1.11125162278882
-0.208658365827733 0.70043748662822
-0.219823073369099 0.356581482517434
0.528621366552604 1.19508855460023
0.53561187892017 1.05113544098275
-0.420889774732572 0.982249438664432
0.134360149530694 1.63402471139377
-0.600680243073872 0.847021645991578
-0.598610991066086 0.981523375186475
0.408598178760689 1.30393641662063
0.0938449018977653 0.882931611815539
-0.565127043464797 0.940683922544774
0.0720627876301235 1.17253843262826
0.609326150129112 1.36268387570158
-0.706505073438439 1.74863946083557
0.207604566155266 1.0060937680754
-0.571175684733547 1.10532187440406
-0.642182685184088 0.627992128715473
0.706402053140475 0.382085852600565
-0.374223585571743 0.956319232025835
-0.0865998462578602 0.823814526872032
-0.543046474925954 1.0469142483311
0.0840142113150512 1.51135327085808
-0.747153711916883 1.61368576478723
-0.665618644213279 1.57898035396265
-0.0565276503137963 1.06160612410215
0.0338468182571503 0.563533259445848
-0.614870789859446 0.657542966126238
-0.444469234231351 0.820255800490444
-0.507076949959276 0.98025403967755
-0.562633590232483 1.48844866521951
-0.173652060658465 1.09268806000685
-0.623989692012263 0.769480647018364
0.466480496376564 1.18119922476287
0.182951575828162 1.17189977605707
0.184361395790766 0.324777540780331
-0.324776851989235 1.48301726165178
-0.511904715864953 0.530708269270265
0.101231105140415 0.281928562161584
0.414536160500253 1.33194236834115
0.0994687162779786 0.698873737150377
0.588342610132998 0.48495270005522
0.399908989011404 1.6042267043806
-0.702619016688248 0.629352514284867
0.205178830455661 0.923499258325289
-0.0901260096098233 0.962894428245621
-0.328551332969556 0.360721913780473
-0.746836184584502 0.322778635289731
-0.00396443227440021 0.410600402539269
0.391156612212464 0.517010144403672
-0.22084180254367 1.58079181396743
-0.449930207985648 1.18561206952717
-0.509878320632218 1.01163888031757
-0.684250815649682 1.35072705585529
0.380488135932181 0.940992760479688
-0.0880260971272484 1.30316672739237
-0.433433864386005 1.57038689387325
0.44911156533916 0.69653473594571
-0.585559114633295 0.455027038997564
0.644096353686202 0.661623098250101
-0.501620786877958 0.673543991834478
0.741338519465637 1.15576467567259
0.10435251747968 1.19808099516637
0.639346866621771 0.6114090686711
-0.597336893150174 1.51269071317293
-0.726957562487799 0.908710322748504
0.157140617822495 1.11798234019653
0.732525301501385 1.38678543823572
0.15174219300175 0.562818883627217
-0.35030563575307 0.33618519777908
0.136253809605486 0.966769935997907
0.0366101666230055 1.52606664706412
0.0916818323635597 0.400423705650274
0.70956763030344 0.888382898878526
-0.510572847402091 1.41246896053468
-0.257935353551523 1.42088006224174
0.0300019175341303 0.428955047606985
-0.469862061209008 1.44213561215054
0.113460451705002 0.565226564010715
-0.134263740107083 0.939530296278602
0.396253539991421 1.29185777706039
-0.145780412290497 1.50863627220688
0.361092170388955 1.14033479067094
-0.157423504450885 1.33773256106344
-0.649255382217808 1.4776969517007
0.674283332605749 1.36379170161025
-0.0185433933020567 0.254983256748639
-0.287226731375448 0.873877332625819
-0.280640586491251 0.579055668713613
-0.592075536110415 0.884608347459973
-0.443779976726473 1.66626943050285
0.228430719074956 1.73482747360416
-0.0393927370045231 0.388455002313468
-0.237633554294398 0.898602125925491
0.547774535447511 0.393946225521194
-0.275110460468687 1.14850704209063
0.565795211609208 0.805955547305385
0.422526602124602 1.03280389054042
0.195915516301436 0.661400537729441
0.210415051958162 0.680961913383722
0.739435792221077 1.3911834972749
0.138533805743241 1.1192034990336
0.570360106480208 1.37950090879389
-0.286046073175628 1.07132941811585
-0.557179132571796 1.69179372627538
0.550363469188218 0.99495313929213
-0.40221845428169 0.427081623454516
0.0304135145766657 0.595684256282973
0.223952198816026 1.32098335874719
0.339547799101177 0.780633711629612
0.383415048058798 1.07728785442846
-0.717136241076662 0.913546354278304
-0.135117371334731 0.423455709423407
0.262234078309004 0.780792558534517
-0.0437450688757381 1.12115448263853
-0.273795017054416 1.20491876483033
0.169548896815475 1.41379236355928
-0.314606692063424 0.595560542805872
0.0109882714813832 0.70126298263273
0.5412969189114 1.67634058016381
-0.0310609189088378 1.51751947297748
-0.0197523127327688 1.08464942094019
0.232435841700182 1.59610396626163
0.475183761172504 0.313330247993203
-0.293565428998003 1.02641096568827
0.65522790921852 0.896382926130951
0.421306786884225 0.578912450134091
-0.579635778071248 0.498602592832422
0.0539911561280539 0.348863111109106
-0.33244388341227 1.31036043010408
0.00163328965348322 0.678690083480107
-0.0744149120597922 1.30025453509197
0.745920896036843 1.28955974656318
-0.323078452080073 1.01134932975747
-0.740267884412249 1.13247643899642
0.055901044337821 0.37852122261404
0.73298830436542 1.56715369136836
-0.512539766910337 0.797648918809114
-0.637116390908122 0.332737791575482
0.512406555244502 1.72415805570489
0.0793846304422764 0.952732604690972
0.424685339305018 0.777578856667518
-0.487534445724359 0.298656909187008
0.664124592278323 0.265121447458847
-0.408802153228991 0.953494179338723
-0.20497586474767 0.822872730783109
-0.052045006574673 0.908518484058254
0.48990759330002 1.04636822413065
0.495081028683264 0.842586460651778
0.123861421237086 0.464371589909194
0.290181519656713 1.42302023098695
0.567644722253274 1.44649211387319
0.105162216056086 0.893168062952022
0.558165813633184 1.08150882619872
0.584463675792605 0.695576264192225
-0.534431590682692 0.791547178617759
0.625325478455402 1.65558756591719
-0.486472892785999 0.533644073741924
-0.288758132959159 0.546640314068698
-0.0623828172630905 0.740968850934621
0.708358360408967 1.00738163934685
0.433799767507393 0.89247894067055
-0.586720823401117 1.27024568526115
-0.43149366685467 0.947008839694862
-0.599654228210951 0.479703170425695
0.625406576272832 1.66687392557722
0.324787402168675 1.58094826789231
-0.545762523166539 1.59353603878091
0.429942469915784 0.656464887025613
0.161665404826678 0.358613773968444
-0.143622328965276 1.60531947546374
-0.728744503936478 0.53360563110509
-0.689686119849917 0.438255160843884
0.112284459295442 0.685080419911661
0.264772190328466 0.538893650768302
0.649926468017027 0.71944131122457
0.421837617884763 1.34345863564152
0.662155367359792 1.33687155669937
0.428187689735721 1.28008654881528
-0.702814735570512 0.715950483195533
0.151965328425755 0.44125368206162
0.419459350085468 1.06904503530832
0.193163100684451 0.35259344386755
0.438595101798184 0.287618891934009
0.261899094428588 1.3787122620544
0.36171608635453 1.48102337983341
-0.123748824696087 0.493256314560115
0.686057605772427 1.39421605175539
0.480310302344544 0.840718598100471
-0.671258578600598 1.45406517564323
-0.234361240800437 0.53704301474259
0.253785051603265 0.527687152597005
-0.212035381454606 0.951928800586097
0.708767923756559 1.50980175457966
-0.634721454957126 1.06140671151157
-0.00600783565889473 1.27450918642374
-0.533801996087214 0.993790601823013
-0.363591510844688 1.00787624042705
-0.0273217098239591 1.51116257732637
0.611891980560325 1.01280976767382
-0.453607104208899 1.69618969950699
0.00105361907162443 1.65444466795114
-0.416869694748654 1.55589878096725
0.456442798319841 0.268524211267042
0.304118263682664 0.855422376548808
-0.118045412888683 0.846455060798201
0.115969296540774 0.968162921033299
-0.288377926085466 0.639950841492247
0.2140263043793 1.29425536231834
0.161280593003834 0.901196801309893
-0.252093230489499 0.857710699185111
-0.0355078155890325 0.468085605468579
0.721192079773462 0.574536176977499
-0.0463074730049649 0.940616144078485
-0.226041591532298 0.745264962231573
0.0689719919680839 0.737671402808942
0.264177054717398 0.819112301043339
0.700523123567728 1.38361492815537
-0.538856324488449 1.27979740333009
-0.344624028167745 1.46709711366614
0.372729545885659 0.29779785575951
0.0653511197714503 0.843807142788816
-0.42614942357268 0.909117992388971
-0.0977052719718806 0.909416128717151
0.119932722227135 0.996769227385548
-0.07652542255307 0.278007850899687
0.0899347692123012 1.58437339889798
0.450343859798092 0.354119053599484
-0.52047076490728 1.38213445356846
-0.661315937224289 1.39183988281648
-0.734313233438709 1.36209998895866
0.739546336845758 1.63096015165081
0.487152875741798 0.729143366473988
-0.34727154843882 1.66398008135103
-0.143711110783202 1.47575961376034
0.151508772734004 0.608912968340927
-0.478295486111029 1.09719107471846
0.647220438488084 0.594779406624118
-0.192432389100962 0.273702592322164
-0.624010503406513 0.569669026855331
0.0921702960286431 0.922563773137795
0.737621375415326 0.331584303410273
0.63745133366745 0.82833350211097
0.531625865358312 0.327463812980972
-0.636035101424096 0.732559859335874
-0.00607830716750452 1.42115921798552
0.309408579605269 1.19879112109096
0.418656285446724 1.18478570574379
0.113757741347708 0.811265819767499
-0.539258902767411 1.67934355395553
-0.0728347239977414 0.902321837771084
0.74562882586369 1.29867152020964
-0.416154444272351 0.732704159360313
-0.0900043940195386 1.30336127333258
-0.643714372920666 1.19716944645955
-0.457412535260244 0.752737222119476
-0.494399859158849 0.531133873523952
0.406544619363294 1.11682245877315
-0.617449309283927 1.05150539099996
-0.689296587224168 1.56284129471033
0.108978831821177 1.07440966381213
-0.671438895742447 0.561756542681872
0.0767630943774186 0.393764218814261
0.72778667710701 0.69055835470866
-0.699681624152096 1.14204220607694
0.410999993748443 1.02458219966006
0.453856539750622 0.620739595597772
-0.701291285960783 0.470790129119483
0.425769627798763 0.41747894687443
0.623499416214835 0.956180658946219
0.30009200686871 0.491163942651413
-0.238000226524828 0.822337389874565
0.158767561797066 0.877081280050652
0.487099914941168 1.06642233362641
-0.248576717729819 1.70181347052152
-0.0326839302956223 1.32850708720885
-0.279110228104017 1.21485833917683
-0.177684145714064 1.51528004723007
0.412760738147162 1.61971810369885
-0.201181917289335 1.59848189921335
-0.735863416216647 0.268611610487055
0.377182322802884 0.787138498868554
-0.159090622794698 1.30102292593872
-0.0187643711412669 0.434828120834113
-0.235659516924846 0.705793232538875
-0.569285372079069 0.373664943741928
-0.0956852649812911 1.19875216901006
0.501497262020124 0.291237885438333
-0.438790839609575 0.769152793941989
0.0743660146950699 1.66633968546335
0.131280557520399 1.62933715053731
0.647125907727481 0.860449838182532
-0.311116624312938 0.983049711355416
0.734762822695912 1.26734764455435
-0.165183347747223 1.51827858060235
0.150624250673406 1.61431307951453
0.378619963085499 0.479895038328585
-0.484003867911156 0.836877283280671
-0.0344956479855938 1.54732744437603
0.509191945597007 1.42697408503037
0.228723781872032 1.2629215111908
0.15361696592644 0.316224988482609
-0.118252584301276 1.69283593756834
0.463424152109796 1.31639537871581
0.714154961209252 0.44807993475101
0.571674050676498 1.1257322112789
-0.205987223530451 0.485647419669735
0.748279606380514 1.39631988494274
0.0726915886017751 1.32940623874318
-0.661088625717697 1.41855059132372
-0.442973075049487 0.65916069493591
0.326342872318021 1.3100674669274
-0.542522009001483 1.01132800866923
-0.0546635371949938 1.72569733576785
0.132532861666299 1.03451776971114
0.29967948879564 1.63658616851687
-0.633737015813619 0.976350444366994
0.684256092350733 0.965200931485557
-0.196895504992892 1.63588975422202
-0.0162749499738626 0.691004435193463
-0.201301818253833 0.678525970371149
0.0697532610684752 0.71858281274137
-0.482005851341545 0.698613483979137
-0.710905622393221 0.34904589135453
-0.0325655634221016 0.934706551059545
-0.343890841186906 0.937194441073391
0.716379457629073 1.57522402698012
-0.518580202621051 0.530758685597022
-0.284979840404903 1.41721014740567
0.352515091519159 1.10412803423597
-0.683682727772943 0.281610694773004
0.0342884927027214 0.36661006059805
-0.0876595493992436 0.34908995037118
0.139377958390697 0.924375158477155
0.646589697156071 0.911531925048157
-0.577006806184292 1.43666070546209
-0.301236272797907 0.324231930596993
-0.0184659431254283 1.59461475661626
0.166009757066672 1.18738573253482
0.355384276095111 0.376707101402557
0.41364508993806 0.698924773658523
-0.0293641460940747 1.22683922253633
0.636790278511283 1.31921589762615
-0.199683099150207 1.74925819785359
0.609193456699419 1.74115223626554
-0.352345856685476 1.25921776958295
0.613389607874516 1.63433779308907
-0.226024237448346 0.280270590067648
0.141217581301898 1.35805801001942
-0.264286995232275 0.536978406573812
0.490523637096509 0.708924937272645
-0.26626799031594 0.98705068292232
0.573596379107175 1.50139093773366
-0.489330919656437 1.67333496037044
-0.411447409763453 1.20072122574209
0.156178530903881 1.68860401596719
-0.216371247716307 1.28171285418889
0.170024155732535 0.759988540204118
0.581139036787512 0.746299311938596
-0.524870038976454 1.13146050932246
0.742065655255797 0.398082307756203
0.724633782885602 0.540376687296238
0.563823106075505 0.778361913465947
0.130406097498008 1.2600770097168
-0.358234730727984 0.875156360256939
-0.431817111540391 1.17236631739845
-0.341113165339714 1.44121178990801
0.215057771128811 1.57233373582838
-0.134615659040744 0.262149162619551
-0.263920160283981 1.43957883538699
0.295538415023067 0.36512033776157
-0.180355623737595 0.320894182753282
0.00751545041828128 1.73813821620834
0.117938332236232 0.670157505714326
-0.417409167373891 0.816268642635405
0.249189342507866 1.38822850644968
0.495551666977006 1.00101788658342
-0.304676687110825 0.61960786136759
-0.312220088849722 1.58031584902015
-0.20806949726384 0.73599743097006
0.152200126325427 0.985260376671863
0.311415817726108 0.576946849256435
0.604314924089414 1.43995402554831
-0.64437356323695 1.68772437459972
0.0425644171372418 1.05571105395021
0.0145223101481855 1.06816118905319
-0.209922678783503 1.47764692065296
-0.115494541024921 1.54310341984348
0.16033132860766 0.719077209630998
-0.642546597735988 1.48259235258019
0.140875742828204 1.67958499367078
-0.312149469754977 0.952071798702578
0.489883678402709 0.929541256555896
0.0191541809536508 1.50620682153364
-0.0585664685507492 0.281813167683728
-0.555366765034308 1.40896584730142
-0.176247923396088 1.41498218288726
-0.248664480494769 0.385374020806255
-0.1830670901845 1.60670846340952
0.70586427814028 1.56243084706367
-0.0398203140781271 1.23309525438706
-0.27765700809687 1.64786379513082
0.0239443697871387 0.351581657691863
-0.52030079342848 1.17213799393647
0.0341769566331178 1.0244665691346
0.336357579742481 1.54576161056134
-0.0785595262657079 1.37622788775113
0.0548843502886343 1.19805452884351
-0.671014296018974 0.773739811110402
0.437268060443984 1.66501288177578
0.12177715214303 0.969066695658374
0.445151611841452 1.04346395016491
0.429659024631432 0.321450936718851
0.505630235519215 0.571495995293388
0.321537653759337 0.999246990157817
-0.487925366151244 0.80044068232747
-0.268880711879324 1.09105135454757
-0.407012150634559 0.468496411416833
-0.45491795791913 0.457555585044394
-0.279719461494626 1.72289597381193
0.360180552426415 1.36044884075519
0.480359892158193 0.66696258331191
0.239646547666092 1.2055723472784
-0.719450998629236 1.48576958797465
0.600429779069832 1.18688049754312
-0.3168853457594 1.40272768859861
0.474797740850909 1.28110907708972
0.623749390744912 0.912395127507475
0.153101916036009 0.636851010468304
-0.124481205626416 1.08610519724494
-0.703075344049768 0.288279515709595
-0.680565679177762 0.260767581267277
0.451746108751644 0.538569562319646
-0.687732967194285 1.45419145993783
-0.179330213471931 0.713583415167039
-0.374178106686693 1.55328236874199
-0.176517085744619 1.00563425055387
-0.358918996973574 1.11945442231653
0.604265269604501 0.326126368930468
0.258649221440534 0.652011169524796
0.68457796585954 1.47618353642751
-0.0583007372999805 1.65828361507346
0.119969498920906 0.530843850384754
-0.63814857314038 1.31362830476732
0.562206217928321 1.48192919885581
0.0392447220988526 0.648995426530596
-0.67053261835415 1.23891635303419
-0.157657210972214 0.741735613465299
-0.20494350238079 0.481347465496005
0.748237418816216 1.03504177793439
0.70994885074126 1.72320815650127
-0.468367466335898 0.57209369836735
0.314420311573207 1.02669094489368
0.252668759968051 1.28347353937153
-0.307405503028319 0.845965481459097
-0.52708043453125 0.358459433855524
0.46376740185334 0.610608197074459
0.685342735760486 1.35614880529223
-0.0671634949987415 1.08935317029974
0.734399772926405 0.519729791340448
0.616160961475264 1.21168907205839
-0.386876365053538 0.882819479219149
-0.0768413896596991 0.384559221690877
-0.0285120712141838 0.836482751325491
-0.607058312405374 0.44630580675809
-0.443286384047306 0.611438077131528
0.447286561752908 1.16773898299249
0.584872264394496 0.946494385168324
-0.15878191036503 1.04150673718583
0.525965022088238 1.61597187602485
-0.742846263405252 0.382596923820054
0.322561574649626 0.868727210200242
0.602873744369894 1.65731257787611
0.158711886702484 1.74178719107578
-0.115973592082168 1.35651347208402
-0.364698766561421 1.18033490604516
0.677712147154819 0.921691123092488
0.0783021926331761 0.912119797904841
-0.52917950110763 0.548749804013445
-0.313581682302646 0.968969384699389
0.405071359751386 0.458218501111874
-0.533127315038011 0.963055149067963
-0.220195029934468 1.29243496128481
-0.733403742461344 0.69323161940364
0.33863578492496 1.03437355545418
-0.175014836833027 1.10528203169244
-0.621150903016545 1.34197748794355
-0.291672390518521 0.943172186863655
0.346929932230281 0.478119290676567
0.18443351028054 1.51162704605632
0.662286543023977 0.883623614944947
0.462578849730189 1.37211224576171
-0.72642493019966 1.2935197096195
0.710471620130741 0.972995925407087
0.715440306636536 0.734428751867336
0.133171413448009 0.723013889506703
0.747243571136665 1.38307302142835
0.12248003735066 0.732731067380636
-0.51758326928974 0.788387401447109
0.69384181241052 1.28855326683075
0.329825379495353 1.69415616860976
0.390493184627034 1.50263280295122
0.0686942853800312 0.49029707650838
0.185020382359787 1.23697126211541
-0.706513354939422 1.49188673622174
-0.122252918970879 1.16780696557297
0.659710201560128 1.05449582683349
-0.403303765353479 0.962794291918219
-0.358558206017841 0.490998864311411
-0.39703265641153 1.4910446299394
0.397801885715663 0.316730457528281
-0.315854845792057 0.337031227248323
0.06698267562931 0.928481226277756
0.298724141636397 1.40953527101436
0.720423037240344 1.57826879301371
0.554489000146402 1.12077641146673
-0.471331535454749 0.908829462592408
-0.700057063438291 0.917758973986117
0.0277978033463483 0.741042205698004
0.202152286116571 1.33177718193459
0.107931776237633 1.21684136449614
-0.64599777390016 0.816604190850441
-0.0868611473333143 1.39164876605311
-0.43016824952403 1.31427199559995
0.228416377917573 1.5213309872822
0.728706237254093 0.742122488011096
0.10996546135506 0.724580088871374
-0.0581636481563974 1.24170883780593
-0.64549167630147 1.49810400742129
-0.0272943912946644 0.609837943364499
0.179941140786209 0.451112069764667
-0.35089430012944 1.07684215725347
0.539148726054989 1.54390038026257
0.484100737186356 1.15559750339602
-0.0777787166702248 1.54853548984451
-0.711229866790962 0.900021053112634
0.144217393664069 0.317769557842806
-0.65443101065164 0.784274300361308
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-1.65710870704946 0.416574106018173
-0.444823893149924 0.140722623242943
-1.29434063144154 0.653249667917539
-0.553451684994593 -0.74249049734985
-1.3256206473625 0.320441160389122
-1.45746864156517 0.696777654673268
-0.326635124590094 0.311335816276701
-0.503228630193417 -0.555286338693975
-1.51431623314032 -0.0288026110813135
-0.389346802416239 -0.694068061336707
-0.88294224283331 0.730348809799425
-1.08480434519385 -0.627436007060169
-1.16399200304042 -0.236174932999588
-0.281201369203768 0.551137140651802
-0.525793038467248 0.470469104712927
-0.560487495578477 -0.37463288602264
-1.58161179865496 -0.705788678419287
-1.43933344301354 0.0964173960106499
-1.64861546815775 0.102324544286761
-0.679298591368574 -0.327802381744376
-0.463421809649477 -0.719663856678413
-0.511294375718381 0.676233517456365
-0.300637006421804 0.600961357676389
-0.400786025013085 -0.699129284503005
-1.3067732930444 -0.579102086496182
-0.325158855351543 0.526572100776095
-1.36294882392555 0.627943303499561
-1.74564850551194 -0.32949753635925
-1.46187053499072 0.647264735337084
-0.429484086180508 -0.72190834754406
-1.16912563840888 0.653479311367698
-0.780511363987139 -0.277453799922772
-1.6725681626337 0.703385366978312
-0.847387167486051 0.556630153553276
-0.648435849471868 0.715158184887236
-1.65104695111268 -0.743242496423222
-0.991565421242309 0.437113865729112
-0.928492757479504 0.625567454958358
-1.38371375188631 0.079782829268949
-0.29472702622088 -0.460672977712413
-0.250118662182726 -0.650745426205761
-1.07117136386842 0.0210888818437563
-0.67463071112683 -0.308256670590777
-0.842332754326339 0.476623076027877
-1.59822887332221 0.199924816000594
-1.0755971856785 0.278950608741103
-0.31327625619484 0.718047652087857
-0.381017365788269 -0.341467738183969
-1.15589007182536 -0.0195978496874007
-1.12827866088487 -0.515086714395742
-0.806497521533702 -0.613137158987401
-1.66530446374921 -0.371712554854351
-1.52426105206603 -0.62206882293392
-0.792241098202173 0.634052594139777
-0.636213378560615 0.395436698373464
-1.65747364178962 0.671989943118016
-0.598480923001364 0.0581925392529667
-0.950737674588993 -0.389339836579122
-0.553055386046536 0.0863508919781035
-0.298124663306889 -0.320154053142015
-1.19845316606013 -0.714317391739401
-0.384718339260263 0.57740784116026
-0.763829521380026 -0.553230994952008
-1.37753781895732 -0.575913243283841
-0.834902250735567 -0.542720529368346
-1.66179182942088 0.180621829836312
-1.17310616305704 0.510965733145375
-1.6943688005211 -0.140227135155135
-1.1806115353442 -0.663674027469878
-0.690919454455039 -0.550103218755742
-1.554181737689 -0.147000557190523
-1.48896534931702 -0.0662906409251756
-0.696532932374897 -0.360862908579135
-0.996649386450805 -0.394193278376159
-1.64942177942694 0.541576488905826
-0.790457479130888 0.456566858223658
-0.316998455989636 -0.255866763837969
-0.400570895291763 0.0355972234841605
-1.64110287790676 -0.178230790463245
-0.876039785195206 0.718100977975249
-0.801800312987863 0.702538585605978
-0.757209972579635 -0.418623809886356
-0.571290711447045 0.381354855334
-1.42479738507316 -0.679467692467244
-1.36126423612432 -0.0652799355070506
-0.752278896774577 -0.149987642500481
-0.949374087191384 0.334867191072427
-1.27056201050483 0.118663217844557
-1.65466091265962 0.296757747944154
-0.514371470902523 0.44258265692102
-0.927554597099943 -0.00221437898333068
-0.478783813425897 -0.55037578083695
-0.805010518250666 -0.687050296973532
-0.622211005112304 -0.425053566024876
-1.35640519264419 0.47806384232571
-0.455253905323216 0.699816332697631
-1.70639123353768 -0.253686341150993
-1.70725933527719 -0.725031533291818
-0.714681535888672 -0.0992883480225755
-1.40991224246969 0.550373203162675
-1.27954688232796 0.417191089432556
-0.803715556437873 -0.694670123583624
-1.17094723260715 -0.496966934291514
-0.283201383039524 0.691913573116817
-1.03359417390479 0.0356311712429765
-0.563416322429719 0.747367339390573
-1.37290533104 -0.256346575326851
-1.0743889552152 0.698127878600164
-0.557070727907628 -0.549712012412337
-0.294857514523974 -0.726903322309752
-1.2026073905897 -0.0785533587061853
-0.799255523251256 0.0521712518335603
-0.975395477049895 0.708318815637371
-1.02366150221185 -0.344617837046113
-1.38353902694611 0.455288611574436
-1.24381160837443 -0.720047209878386
-1.00211727784269 0.694736474762659
-0.735356564964806 -0.504295657804672
-1.43377659435308 -0.299098023761384
-1.18736100442054 0.326983968123863
-0.989477983623998 -0.441502452687498
-1.03416062550406 0.540313936476627
-0.545506073009756 -0.498989445043135
-0.533514123370376 0.241731532090664
-1.50645143410723 -0.113614687950268
-1.27291239611909 -0.441723016300016
-1.61568051338424 0.434064813431468
-1.35939520649639 0.315377982238411
-1.61434340908858 0.249286902845895
-0.936226528052249 0.490028505877869
-0.408001364076813 -0.240559663229606
-0.434782568261477 -0.61502072675598
-1.26564753304473 0.564970067583586
-1.4487738262768 0.464934816977798
-0.529585021969959 0.553458004601396
-0.539334125550907 -0.326087335422318
-0.911400941291157 -0.601146576528072
-1.30750276220775 -0.570236274069425
-0.639301388057958 0.364150518572015
-1.48711645605319 -0.0974352127714932
-1.39727999645638 -0.221135696938118
-1.33176707756885 -0.578068820339297
-1.58995159937697 0.66928705652871
-0.720100496355701 -0.70600653928896
-0.454471478153538 -0.531992494609729
-0.704263686000685 -0.493694280055224
-1.34522103485808 -0.475293208348471
-0.651132335400916 0.564219150380947
-0.385449644192066 0.0431210888007948
-1.64971851220474 0.536931331017659
-1.72054128185418 -0.521095105014362
-0.883779631576378 -0.224111213183105
-0.628105284276793 -0.167469175423648
-0.804239990757633 0.143485810642793
-1.06437991610024 -0.568276019461126
-0.971562888984137 -0.0108307083192711
-0.793703656891935 0.485507790540302
-1.61139085031989 -0.561919641630146
-0.385972723676722 -0.166935541033024
-1.07575462568921 0.132130686526245
-0.422728691885261 -0.18717321727472
-1.73440824257058 -0.629382569576258
-1.62110190097995 0.0749569513713892
-1.05860552430937 0.707013653890064
-0.813901689041958 0.0325037327301854
-1.14712980305063 -0.572505011602247
-0.951631241681679 -0.142282839007593
-0.254323657946344 0.430801206543215
-0.660421413533613 0.146024773616721
-0.957033842122348 0.410517359898823
-1.29133855704642 0.285411314184351
-0.91458351780021 0.745108973053619
-0.780987512331135 0.207380777639225
-1.55979107785744 0.209634706139547
-0.99710829022707 0.600579261470091
-1.73647964452956 0.200101831211852
-0.904206160033892 -0.0356222134693324
-1.29447957127018 0.0708079618575633
-0.543353700403942 0.221223518731387
-0.691326048792156 -0.537518238493039
-1.6579081416971 0.141852067430392
-1.63912314471581 -0.669514590504681
-0.468931272467406 -0.179664606273771
-1.14706481502131 -0.0663618192662584
-0.403206061429138 -0.329032163827728
-0.975938756448438 -0.201120267489142
-0.443903248870872 -0.700315743797588
-1.47067504823018 0.269664577665356
-0.279749544451362 -0.634506496733883
-0.794144769015319 0.53424822617659
-0.998442297884125 0.00563787366383659
-1.66691216901484 -0.400885273890373
-1.68500606975042 0.744883165501954
-0.591391938801732 0.455394580561754
-0.676411824574247 0.268100044507813
-1.43649613408892 0.483807764390433
-1.61192832993985 -0.117188273342106
-0.809830546311326 0.727963799582219
-0.304169249618211 0.119688600956281
-0.979160112714002 0.0470952062680978
-0.863085069263532 0.367660683451633
-1.21873742022473 0.613190856381859
-0.463184105826435 0.640101814367598
-0.412954975758088 -0.716211455111955
-1.13091961070234 0.190782730594626
-0.51760350518766 0.327754076314566
-1.31747059152548 0.143946067295403
-0.567152228820772 -0.204845185585284
-1.22331972197581 0.365063993201503
-0.604874751049985 -0.692739941909755
-1.16643140158565 0.187109014847684
-0.923079898796652 -0.628887859070957
-0.434075617027797 -0.159008922870922
-1.11798078075073 -0.27398042061918
-1.50883848224621 -0.27149922466228
-1.1135732772522 -0.556852252513974
-0.483803641228383 -0.312130836736147
-1.53899440313844 -0.0968257479000112
-0.335798468852942 0.486076782154577
-1.14979095688367 0.382519734967427
-0.54385720365459 0.532772361784805
-0.954357384193497 0.398787166458669
-0.371218146899882 -0.228695253708672
-0.600128852428776 -0.171649122450221
-1.31819358127849 0.0726229935555759
-0.445602270828544 -0.329041821548007
-0.296633423321477 0.508067838980018
-1.36156403712305 0.0682070192223954
-1.33842452409596 -0.711355536674383
-0.443353253041827 0.374456250066061
-1.36771137346308 0.531269335383972
-0.83856046993849 -0.453521668651552
-1.39468370896857 0.0239369587295616
-1.38022909154398 0.0669502267982095
-1.11219895495384 -0.0538881858318508
-0.975155985923023 0.416530194280572
-1.07941209572095 0.512969273833344
-0.633613992063315 -0.462591960482441
-0.597589678290285 0.373428523234281
-0.790511447447549 0.517940303905271
-1.55317363873659 -0.286960918925675
-0.363469091664814 0.693734923244193
-1.52381182481647 0.58748507208034
-0.440078121251783 -0.309440355743346
-1.12092860826016 -0.748674903391725
-1.74315283434587 0.214366955071759
-0.694229564570386 0.065883839667044
-1.01071175680533 -0.503494402082109
-1.25401933425582 -0.0273153097592882
-1.07681816700366 0.295143769655257
-1.43870992327512 0.190134645506543
-0.348287298060949 -0.376285505873273
-0.809953601584928 -0.560902790269723
-1.74553541489255 0.402338079596687
-0.3761262699689 -0.729104092101445
-1.66795630056652 0.53290471211778
-1.48055808767646 0.517722569631162
-1.07655853171622 -0.0995127182403836
-0.621219331219238 -0.727720584690475
-1.01982231155461 0.0989548871108514
-1.47592708493389 0.285421206214574
-0.379989692731985 0.0335038213665418
-1.63406562259385 0.0384970114976386
-1.03546202091784 -0.033504772739265
-1.39636336361123 -0.747262882302266
-1.03896108838798 0.159767727807647
-1.15245745548426 -0.0759259608945823
-0.599281269448752 0.405048041166543
-0.42634900544533 0.57518792500197
-1.20676965539663 0.128154493081203
-1.50744450311483 -0.325417879136885
-0.627478737881954 0.365905828940134
-0.383531612994904 -0.644222864355204
-1.10665407258726 -0.332766289613638
-1.21359679953795 -0.741498050758036
-1.00098182595866 -0.632250835927716
-0.472978620178624 0.33766619489347
-0.752864451688694 -0.401388329512267
-0.549983261594684 0.0166798806355249
-0.312123976998596 -0.362596386404631
-0.595747530324364 -0.110571954621084
-0.869906268408241 0.217530856728229
-1.53920145367141 0.144924936829009
-1.30388307020464 -0.701409850966835
-0.738415937448662 0.10057973186476
-1.21043938878852 -0.493326372577309
-1.54089786503897 0.657608742625007
-0.672691498961688 -0.210671113647999
-0.738737558221524 -0.0137598719644539
-0.957288694745046 0.0827103176743579
-0.274422645952989 -0.183236055425189
-1.68138185941472 -0.18882587603508
-1.27071644354833 -0.579172171367911
-1.40979009064441 0.646467352445042
-1.22580097351006 0.181106638037838
-1.05465717394177 -0.398880145389378
-1.58828449583817 0.213933981063113
-1.16527881566979 0.325271371606968
-0.684345468611596 -0.647888978902046
-1.44850551758437 -0.384238545233325
-0.942078312057885 0.314222788086438
-0.654647590137723 0.0553843467812973
-0.279143693432802 -0.414725984698645
-1.28530671245846 0.173589592880722
-1.11168090245557 0.121953860054691
-1.55718634748456 -0.338195992288058
-1.59571328629824 -0.151674108950054
-0.668272781326132 -0.210098360815964
-1.46396294937603 0.198429265538968
-1.06608011562737 -0.579654542158438
-0.948793113708217 0.211773380843972
-0.487456413158925 -0.368739326786587
-1.22956619946572 -0.548219343189597
-1.01523986363167 0.31738748590595
-0.687771271413882 -0.282925068268188
-1.21332551955082 0.349245253021314
-0.859643720073625 0.0264899335880387
-0.753285531702843 -0.514532938013853
-0.662614344877618 -0.075502317264449
-1.00105955526401 -0.685013505902708
-0.354619848520759 -0.61957178740324
-1.59279368553036 0.0352136601149982
-1.30597296853598 0.218552516178969
-1.35031590912778 0.435591548341272
-0.717406504929263 0.22152083933421
-1.34132432036868 0.376244011884826
-0.873978713600659 -0.158252413483193
-0.258487266680237 -0.316305460457985
-0.868130137830661 0.552876914089906
-0.457560130259615 -0.717883182249142
-1.67785534823917 -0.387780736721023
-0.740892648044863 -0.491038082232474
-0.460471466266835 0.444102507723336
-0.426459854230187 -0.456573230906967
-1.23714603904222 -0.368127611797321
-0.729652889128775 0.56960581118956
-0.356069299340091 0.638602789546595
-0.734657289490985 -0.348006270302363
-1.3009950326785 -0.271457403480537
-1.39119918290965 -0.196000875419871
-0.309688880567911 0.360824795703388
-1.32731516099754 -0.0248412326545348
-1.28684339617228 -0.693926153789835
-0.476023039551797 -0.686646665076294
-0.595556805915242 -0.695768476405948
-1.66326902738577 -0.0799597651524099
-0.430784692790814 0.387255457106487
-1.30859275572879 0.379595423144213
-1.61024347411592 0.195060598004162
-0.658591578693275 0.636937118521454
-1.55962766885006 -0.391655806574187
-1.44218649545088 0.452789459368374
-0.405728697421596 0.249215913927936
-1.68104426516487 -0.311000233794591
-0.554986109370962 0.145974740245643
-0.861329163625104 0.337169196435515
-0.97588525950566 -0.688205561440418
-1.3018182054911 -0.279583096648742
-0.679701590859009 0.307350942142089
-1.15622669360604 -0.07711893882615
-0.314392113854494 -0.578640080199473
-1.71011905909883 -0.735603216006725
-0.712002171833514 -0.182231090872246
-1.30587631702128 0.69957600805917
-1.19082999337722 -0.415979918530937
-0.979549897909424 0.644617941617268
-1.65165883019729 0.613564120376181
-1.1015109685852 -0.1931632679066
-1.5769792370155 0.366174898202645
-0.696551067679609 0.587879732669529
-0.467013163934388 0.698707574153847
-0.602903541115119 0.46672359818001
-0.333141444936016 -0.632730878732484
-1.71984021622298 0.342957223567002
-0.951558191791876 -0.148990214559691
-0.709871735599209 0.532510458968298
-1.51781379444943 -0.339503434279702
-0.734720788474716 -0.51232097741203
-0.529717733632457 -0.0893020838509772
-1.48351995709305 -0.444396534389979
-1.39840956478614 -0.386536120890046
-1.21998613733466 0.247082238373088
-0.30872249410335 0.546007988745509
-0.833661961560782 0.279776361654254
-0.554037597867242 -0.564861714976837
-0.84136366518858 -0.141195263990586
-0.7499433327978 0.666154278429482
-1.30399262624764 -0.014217599498217
-0.787770150808261 0.498943652781686
-1.43886424771741 0.441919412359081
-1.27815079099473 0.16440360221452
-0.51629509859093 -0.045227611396408
-0.531919163267089 -0.160785821900672
-0.334162587696988 0.541086090023838
-1.29121588968729 -0.377257250710107
-0.838689117116776 0.643759946240286
-1.01085600286208 -0.602662191371226
-1.62467394409731 0.716692806988192
-0.91795369262004 0.614789248146951
-0.82706880460837 -0.277615624205552
-1.56198046939023 -0.569355454094168
-1.27454662932018 -0.346234080016126
-1.54962419111463 0.24275843227973
-0.635659944213132 -0.331896166696611
-1.23552963055939 -0.143434811122607
-0.513143448539047 -0.209677448327412
-1.49199190234788 -0.437444471205535
-1.17721769975744 0.228150117078289
-0.308863826361184 0.649412460486692
-0.974407931602366 -0.70400127122552
-1.46942281963848 0.500844770518262
-1.22940063576077 0.0302141183001183
-0.744969100550118 -0.438767094818437
-0.261665920790974 -0.0792295056626926
-1.21493992154663 -0.471366782253863
-0.345605498514642 -0.677555653468838
-0.609661427394281 -0.106140139416886
-1.53570834914202 -0.264818780038728
-0.881070288420114 -0.552981523008866
-1.09641005141797 -0.137993288083607
-1.30013731492672 0.237208969011282
-0.851147800221207 0.0428028561373871
-0.940117173891828 0.365399051337424
-0.9080835856097 0.0249123444517323
-1.49846282208402 0.081979623248637
-0.298183057982453 -0.127385375508662
-0.763160336245081 -0.428493350497114
-0.915246681589258 0.303447224524461
-1.45238132386769 0.534816735763934
-1.1120737853786 0.0884980885877438
-0.67810168369861 0.732031265705521
-1.42623796542758 0.514629346772128
-1.45806882585122 -0.123608576045194
-1.22094180490272 0.688640519877181
-0.918648524570037 -0.286147200975895
-0.816002672339295 0.0229737355466091
-1.2152755540719 -0.248753808690395
-0.796112903413479 0.325514982261495
-1.19717987257653 -0.282629051740057
-0.518422486520612 0.645753692797032
-1.42158039859318 0.292101953257665
-1.63543029121146 -0.639261239386842
-1.37364794866488 0.212423633774811
-0.694800730388427 0.267842227659878
-1.32747938381898 0.148116838701165
-0.612815342127882 0.409619247641817
-0.301613751352721 -0.41412911662564
-1.65405360021771 0.238439483227256
-1.53935549740587 -0.142002776557416
-0.832586890103296 0.227367197044465
-1.40999510931568 -0.205839535115421
-1.07627831378091 0.419884567610271
-0.418756039444239 -0.384448419025136
-0.749424415477124 -0.113638292176621
-0.518024951899877 0.213007923385026
-0.559251170267733 -0.127003896742275
-0.517925356091562 0.174965524729948
-1.57083600419415 -0.132249981057042
-0.375263783832525 -0.723402028161329
-1.17211204223833 0.746357649262686
-1.23086162372125 0.278330818420022
-1.24838729574491 0.51232795781516
-1.5684126444259 -0.525617473441235
-0.559072012963036 -0.161389834212859
-1.34905606760434 0.4559565507143
-0.835111375182268 0.338303216021815
-0.980768509686324 0.344131015353182
-0.348066758171127 -0.370603243590764
-0.88509455866734 -0.53149657347328
-1.21361446680133 -0.208695389878344
-0.404816301512363 -0.584327158412264
-1.58621199458538 0.150712110412149
-0.992205177057279 0.330623500388238
-1.10558915039255 -0.143957714343117
-1.27502108826094 0.135173781190256
-0.681931829448352 0.310840729047593
-1.12873141720721 0.576400938669491
-0.372239903417227 0.244182699600154
-1.13307186290244 -0.428388529182763
-1.16272888284041 0.0363570439268539
-0.833741416042421 0.744910949463089
-0.731366217161485 0.0270137465317787
-0.395392576856731 -0.5301150425624
-0.587281477010703 0.0467716849302862
-0.818321584239629 -0.50517192355559
-0.799084287879332 -0.337809641818252
-1.05348765994218 -0.490242866780869
-1.04779673592371 0.283342594747728
-1.20827299242997 0.0794097140583101
-1.26608251232866 0.668921633201522
-0.846967035886893 -0.352062931452216
-0.685615367012276 -0.65875928220465
-0.252940003834294 -0.440600193907696
-1.23677309645654 -0.490702170622014
-1.59816093396924 0.610377195593744
-1.48283800615903 -0.672040405798874
-1.46053745460883 0.616821635385567
-0.853845802051678 -0.174087760642942
-0.70986171832462 -0.230107599677585
-0.269141028812236 0.346698603032817
-0.813075626440956 0.430166412676402
-0.278434644449955 -0.747187362784364
-0.89496732565005 -0.598840873269929
-0.450988062407714 0.10869604771887
-1.52231395513581 -0.0841516292889248
-0.550032473978058 0.223108740386958
-0.944890777208849 0.154497431845899
-1.5119830241088 0.478091447572818
-0.714569536876409 0.425353145817522
-1.37926939756697 -0.0535439529643946
-1.67213772143302 0.205557235821614
-1.09517388918878 -0.435201547582895
-1.58384174600692 -0.723000045887646
-1.45926571586013 0.500193408230572
-0.654841167088567 0.399775206027998
-1.01925602498352 -0.0774510023252699
-0.269778321313 -0.0756393860897503
-0.520148028869429 -0.68224486087395
-1.06562626672562 -0.660957786927914
-1.53190412752905 -0.620379637883513
-1.44079420453598 -0.0881984935214074
-0.70805172624238 0.651006334836839
-1.72457625348575 0.677837172928938
-0.406220868362846 -0.438662866833903
-1.66425054105234 0.0621750957123727
-1.25639584618009 -0.704059782524692
-1.31233809417725 -0.611424988868327
-0.92853093900524 0.728827247927416
-1.57370960143301 -0.685525000914259
-0.323481235933887 -0.649927759837403
-0.401096215988236 -0.622252192599395
-0.965598615585901 -0.598887866552023
-0.396673955666841 0.347323482459045
-1.46426993202409 0.632060126569686
-1.29591171077848 0.644211540333064
-1.41642097615293 0.456472385466167
-0.48717593689595 0.0411849110138155
-1.07031750471967 -0.563268256777488
-0.825795191684897 0.396040613660376
-0.333922340204353 -0.387570935382067
-0.803184025609148 -0.300188559881059
-1.68135489772988 0.0337360900254144
-0.563363413213871 0.0152198088011246
-0.948194040093913 -0.306223080449596
-0.593542055414169 -0.0784083830752086
-0.595396133730754 -0.654134468700728
-1.41289077706914 -0.335095141009088
-0.537379396965 0.245399832719254
-1.09599239890333 -0.113491725275846
-1.5561847571864 0.0314800917748966
-0.379102052225248 0.0574141870378409
-0.433645482162742 -0.606634893761619
-1.71146766605365 0.228141461691625
-0.836704064014322 -0.622313777839848
-0.64970062652426 -0.0637023194616438
-1.08470380783563 -0.145713387022903
-0.782475389606814 -0.395461881929765
-1.66958889772062 0.0244345492032972
-0.853428039719143 -0.745942794388662
-0.861057986650049 0.506700232527175
-0.83678530635159 0.708442577729048
-1.52946332783905 0.0807483545667797
-1.29017517275707 0.0467035338326283
-1.48906864626207 -0.519496818300277
-0.280840806445125 -0.575014734358727
-0.799098624635055 0.739795094503863
-1.14556800452703 0.611835788825866
-1.06067463814683 -0.600960993560771
-1.56701059102771 0.0709179032514015
-1.10372662406919 -0.39858953208883
-0.789446810901668 0.583931698813993
-1.26338303791338 0.419308363346984
-0.262695265735304 -0.255022707522823
-0.91586305308008 0.084547040988833
-1.56426727488423 -0.546220138305197
-0.708310814086868 -0.57836880868715
-0.971396652676292 -0.437431569038325
-0.378726292621105 0.617930109762806
-1.20399091715872 -0.55890300957686
-0.928282418170508 -0.149310835934741
-0.436093292482283 -0.36563770500553
-1.49798837020068 0.376602880907479
-1.31137054317096 0.0656568512218829
-0.621882910459776 -0.0782365622174913
-0.365614679469275 0.150387800906151
-0.576392671162651 -0.628285733986735
-0.958655188000164 -0.579081410013504
-1.25488197757305 -0.0654381580801834
-1.51409322379393 0.20762298931723
-0.95784860184581 -0.597506655195714
-1.57840341101769 0.617026845970421
-0.711783067969354 -0.30398563835632
-1.51621215213681 0.268932026252756
-0.404101086172782 -0.699466214227191
-0.539214494306973 -0.0105641008399131
-1.08804877909743 -0.738595750506943
-1.32692598033824 0.388029859315482
-1.14031980842983 0.659661261914605
-0.499039827112731 -0.247266160993171
-1.72125565147415 -0.309063018222936
-0.640625421764261 0.451476125310037
-1.51233897481485 -0.741017305055309
-0.488545838223161 -0.64090676790534
-0.84753861756696 -0.196392499262355
-0.544772722251399 -0.460170761030004
-0.40553909665474 -0.0854277914361306
-1.62245094960315 0.490679450759323
-1.0888503694328 0.6982458325429
-0.265008709253535 -0.0722656736584376
-0.512639712181648 -0.496876940883875
-1.61229559694894 -0.468675017810919
-1.40836235713722 0.297637010824282
-0.464315450564212 -0.178858408530755
-0.489464772382924 0.313912175976116
-0.444909279585264 0.207266493741232
-1.58360288713193 0.61171556896946
-1.39513385966672 -0.435899762212129
-0.804072231356557 -0.736109298051521
-1.19105406907271 0.089208005603184
-1.4111035436087 0.722425162806351
-1.69260706977634 -0.428416259505581
-1.35694312162047 -0.184458305704986
-1.00856885472112 -0.380949298627641
-0.911813645706315 -0.746675983907729
-0.514575093129513 -0.511388657005553
-0.991611518849588 -0.0412199162208137
-0.31843670962693 -0.0676455517129695
-1.38438486899144 0.178203863983135
-0.669304097063426 0.0700976943373307
-0.61739604579537 -0.730341457783083
-1.25645472310658 0.46197490027899
-1.34109763262005 -0.529476649707381
-1.47706668205147 0.581200667684978
-0.826436994036424 -0.734686107695644
-0.329499616303266 -0.585316580929375
-0.587173443653868 0.70979370189358
-0.540213081406626 0.383023748885435
-0.699596224809477 0.437325590661654
-0.801875125329432 -0.295012030834769
-1.6566685137312 0.457602019490921
-1.47089245514426 0.447265077894058
-0.864431143588398 -0.628446867128621
-1.20837775295418 -0.0627073882530097
-0.573002293192555 -0.432698592964947
-1.57933486337592 -0.227340882654756
-1.61859691381805 0.446208026310678
-1.22662189178109 -0.233754696501376
-0.924133444363102 0.616153889168093
-1.42490199078731 0.656803782212291
-0.802373487403259 0.685085850163637
-0.780629550997651 -0.368868633279018
-1.13555843873582 0.102366460279985
-1.38573189889469 0.562765319259103
-0.447146381006496 -0.119922070873753
-0.323089815271307 -0.130888730799219
-0.340904762689199 -0.316637173560097
-1.00640428010061 0.61273773373055
-0.531076352365255 0.27132354519731
-0.993230791315992 0.631872822300371
-1.19424376198309 0.601309603324991
-1.01587708411082 -0.319435939243027
-0.771278077443637 0.563334734055933
-1.41950981123399 -0.0683752655432442
-0.848595981005773 -0.216495983508349
-0.583578801998408 -0.591456964471869
-0.521434764486566 -0.727558930844554
-1.4150191116743 0.5230579234044
-1.43389204364001 0.158362996304134
-0.386077703009039 0.702807992437534
-1.47532445784889 0.326065606888066
-0.35178795427981 -0.681065310518827
-0.562700083577599 0.102193521420168
-0.465604406771011 -0.265716350549704
-0.369566212921055 -0.610481723022928
-0.32637702834825 -0.0825664332178977
-1.22254720010504 -0.0354183684563573
-0.674614973408708 0.596568965580874
-0.267428704656635 -0.617289878852457
-1.3476808921403 -0.59778725303417
-0.45109405684311 0.372058870866363
-1.27743698429601 0.191841943563689
-1.48105687760736 -0.691999722229476
-0.677607538369287 0.676206489566686
-1.46812663796023 -0.134231888293725
-1.5815594488977 0.510657997540772
-0.888107805055284 0.597013928455683
-0.656140589082683 -0.523605198046517
-0.255041307937979 0.705849109412232
-1.09807344578851 0.311610435631974
-0.972466837407607 -0.365200145409728
-1.58067119449005 0.546541537674683
-1.45000882025868 -0.74639402408303
-0.674327496374765 0.293240770792153
-0.354179951640981 0.674839703228741
-0.334446315416349 -0.308958429726965
-1.62022920259328 0.414030940808397
-1.67279768702199 -0.252757848554863
-1.62632692834162 -0.631205287087024
-1.0046154445052 -0.00660629143951247
-0.8375118763004 0.45219726126923
-1.42805489103079 0.0919497018425516
-1.70504585701583 0.259109736271419
-1.48975476175904 -0.0540131395112574
-1.14131614572169 -0.13502319043047
-1.5590330843159 0.698620526727996
-1.06281162363332 -0.21931519997008
-1.63498707262151 -0.479551902149685
-0.279892790322707 0.037055461066301
-1.65691302362696 -0.085725497670902
-0.931522407569981 -0.426526386270086
-1.71399553841271 -0.743904015113995
-1.17247438847585 0.246958603430116
-1.41305276882205 0.73040543492142
-0.298369782705824 0.299326962747745
-1.35424950340136 -0.67782589584782
-0.290692210517655 0.480554959318647
-1.01165172990363 0.456053220155919
-1.16802792001356 -0.397446719374224
-0.481947121437269 -0.686517156761882
-0.609388518305582 0.550006019690188
-1.67591719813303 -0.361331024867556
-0.325778332883129 0.671906514138069
-1.17987179067733 -0.0435989240364912
-1.45138528833876 0.0861744743490366
-1.74965762667047 0.440690836347251
-1.60002070317785 -0.680172069067669
-0.966834698815667 -0.139053975269908
-1.51056237781109 0.326734479385595
-0.298300943108299 0.51276801486499
-1.3696950902707 0.613123902735042
-0.295548228781737 0.454237473361621
-0.608543341273364 -0.157815196402681
-0.463143628005131 0.0953049520745463
-0.77415636363376 -0.140906349681275
-0.390104795573179 -0.085522328419294
-1.67288446477543 -0.202130316269098
-0.40650582028715 -0.090163751301114
-1.67398803817501 -0.699208787496501
-1.40745746269198 0.185230385337192
-1.50539767168774 0.443838760551219
-0.44450926299374 0.576025986653786
-0.559789095625573 0.748101020947468
-0.671778299598026 -0.192602566217099
-0.338292043229164 0.479460466483545
-0.967055091458585 -0.504782906976619
-1.19817940038561 0.485997864552993
-0.692874674141948 0.389199262907131
-0.649180857788284 0.103580143178536
-0.519954199639823 0.556863501654549
-1.43425070220116 -0.369615290980358
-0.525772572281204 -0.0312361306985605
-0.89460733864498 -0.062957548081003
-0.304701580375182 -0.733390107306475
-1.07972049750297 0.0512512549968796
-0.874810338872775 0.406678309734653
-1.19821755863495 -0.291670650933021
-0.31993815875475 -0.223859707786057
-0.728572773970629 -0.294792748964722
-0.82237878645874 -0.247308454760382
-1.55294128374858 -0.275636720114824
-1.61044474140572 0.725610476419169
-0.853451198762056 -0.50368372518028
-1.52909005030287 0.615999510556278
-0.861939633173082 -0.577578002964883
-1.1461431770337 0.0601373741327483
-1.27794035892227 0.404015961885101
-0.536739244472058 -0.620931593944589
-1.07819754052186 -0.521941132245345
-0.96862518804308 -0.104782155748152
-0.950158280382903 0.210104122667631
-1.60400041108985 0.533473205797909
-1.27185186610319 0.152581822304288
-1.3683761605472 -0.0573319864916569
-0.411928848678476 -0.574493487544951
-0.589780159046853 0.160982134883108
-1.25641818294042 0.687131249876128
-0.46980609151529 0.192132139917541
-0.55246916594167 -0.494246801008049
-1.13753386645112 0.484843136558182
-0.463140205958274 0.526460936773912
-0.50762528433025 0.374874564760463
-1.08437143615996 0.17947446617111
-0.899780677084288 -0.536530022610703
-1.171206142718 0.363334061941237
-0.313829314059658 0.238654366439088
-1.56107100204455 0.473177614225159
-1.19967478353311 0.271425464435442
-1.64771963131619 0.376876951737502
-1.53061454183625 -0.44501062359695
-0.680842233583762 -0.0205045152061269
-1.25690170988875 0.376147592638027
-1.18734431016961 -0.565238423425431
-1.2169338489816 0.726067694592767
-0.859987202277329 -0.271522905581662
-1.44116728385127 0.338819857109044
-0.591319128575541 -0.696198534973027
-0.854809854617342 -0.453572869166393
-0.795316956451421 0.0590175086820476
-0.933433430198735 0.72786609910119
-0.97188540527386 -0.0660007458728924
-1.53412001129511 0.584212621028259
-0.361795440162219 -0.0316047015302622
-1.11801524828869 -0.517465100840405
-1.55786869709241 0.747217810321356
-0.7278580932028 0.362873882827807
-0.894803984164805 0.287100543251445
-0.579814629678001 -0.332056315555173
-1.29114175888452 -0.36255107222688
-0.27453785948279 -0.235280857891395
-0.548778376902836 -0.12563415336415
-1.35213205998409 -0.678629469092916
-1.55850162358749 0.2769783658405
-1.22389109544935 -0.322363642694758
-0.486130168780331 0.309862427215651
-1.69135926379539 -0.498077867360286
-0.643921101825217 -0.565067843357027
-0.874417530746683 -0.639602332635339
-1.10512961534998 -0.359761534256724
-1.24911555732817 -0.609447188501267
-0.265099864978124 0.745122396106277
-0.62659475310352 -0.0702231575557696
-1.25353669619468 0.605833571486137
-0.359623386907632 -0.0205771175182372
-1.17192291410533 -0.485714675661103
-0.465051381873993 -0.694285642308295
-1.67348867677557 -0.187601761097433
-0.88851661854773 -0.367256572587241
-0.824813872094741 0.190961454286979
-0.761569328138633 -0.154268443447825
-0.556944655268601 0.578943520199304
-0.341536290951174 -0.469474211951241
-0.446397239143884 0.0416527316418942
-1.5530727214646 -0.0380051562762867
-0.535797270609351 -0.725218602798348
-0.48150137129141 -0.36921808136106
-0.793903961083625 -0.152399800287668
-0.493233638106145 -0.0298040689943439
-1.37977523390799 -0.742878656537348
-0.757644818585927 -0.562822242101627
-1.5486079910725 0.602856565224993
-0.739373725228273 -0.112976320249342
-0.761353531306689 -0.373132814948234
-0.900122820329416 -0.138726144004856
-0.430100549678661 -0.162302829280986
-0.361195330338022 -0.725132437037621
-1.14686933526595 -0.337742930184219
-1.48028556772678 0.394097196626283
-0.479929431701107 -0.215068168586735
-1.35359882168807 0.540877662195289
-0.991472389776098 0.700101215593581
-1.00181768426689 -0.0900131074571031
-0.73778903413225 0.0133823840082821
-0.531265077015127 0.530248169852364
-0.644389861802868 -0.62301581655681
-1.10765461723647 0.0614029939669184
-1.35359515846258 -0.0235546016236066
-0.873752941717134 -0.720588160417795
-0.698323018939615 0.665294013458201
-1.07265828197902 0.0845682141354193
-1.64315767217119 0.572334822006552
-0.919747545616369 -0.458681582980122
-0.559728092043052 -0.613124731258438
-1.27831255327906 0.351939296168831
-0.657914557443154 0.588107116133615
-0.458284210028914 -0.187740085393783
-1.39734671954692 -0.0634807919964065
-1.26997591677635 0.302110072269106
-0.725552332544155 -0.535601087252071
-0.76221695503028 -0.277371638990533
-0.484836866502011 -0.00502591050143536
-1.43058021444086 -0.598025556868413
-0.912191675949822 0.047741769632585
-1.40051920934772 0.614865490340868
-1.60171422792887 0.308704116936426
-1.51702362912376 0.533062900231174
-0.879175695570238 -0.362433820655431
-1.61432329820147 -0.125484776462782
-1.47185138344331 -0.362386793275295
-1.12030149392268 0.141305981318213
-1.13044085467522 -0.669021769123972
-1.14578924871839 -0.353315113535983
-1.20837917239956 0.169700235096413
-1.27122766105062 0.571391312407945
-1.01128401369858 0.273665334490173
-0.296950156660648 0.610167739531597
-1.13432383381346 0.4835819478553
-0.843645461819577 0.335135081157757
-1.48109652679745 -0.584325599128638
-0.727140048009562 -0.220942354526301
-1.58961019619584 0.662689956903295
-1.0862391422439 0.341630274689812
-0.51120099861678 -0.738399569199202
-1.41841777612574 -0.137724375030971
-1.11916568594237 0.128600051551549
-1.4169156642225 -0.737786363280756
-1.0733867199859 0.142530014656792
-0.59472734657308 0.0728025523598692
-1.1336778240648 -0.153171412640335
-0.824105544528337 0.529046356866239
-1.28035725655511 0.0322304001817989
-0.461240878704249 -0.0228654808818616
-0.854480045470373 -0.393755618702732
-0.71365181559666 -0.199035717117213
-0.658551998416736 -0.741218252556814
-1.03693536137304 -0.00128107906478717
-0.606211385665005 -0.347856921387502
-1.31038909174874 0.193360158071119
-1.46320338433002 -0.387290589793972
-1.40822794653984 0.458606454434065
-0.949834092157055 -0.432271279045397
-1.28766016504601 0.147142526539509
-1.02071275033747 0.608149789863421
-0.750461460247491 0.334728881623554
-0.668628660328323 -0.375740724435262
-1.47169867360018 -0.0681150899732031
-0.3286479791165 0.66428495381578
-0.776431748568234 -0.569572295911689
-0.97423294619016 0.625454977279566
-0.339887309505041 0.0468570765252614
-0.250136405410381 -0.42412207593278
-0.348335520856469 0.0817842468088484
-1.58337176737817 -0.361257619700727
-1.61780006060288 -0.575058265564483
-0.612793351049451 0.036130821638462
-1.15894838815904 -0.342890279765995
-0.820597955304269 -0.397709878838482
-1.31471535803946 0.399115817789328
-0.257034809701657 0.519122140737988
-0.26411767708435 0.0608688188693413
-1.38071650882058 0.290486924310133
-1.4243216671119 -0.543547810995422
-1.18841565126498 0.359022705097106
-0.367023409739313 0.269507451234041
-1.51170940351542 0.219190900298225
-0.29376989046056 0.236736429472089
-1.15066513219731 -0.363157572874559
-0.87218841709534 -0.740967186118481
-1.24187337418035 -0.581621777287587
-0.349505867933004 0.0700781684736607
-0.717724645346733 0.34319895930368
-0.874984951087605 -0.16859878286037
-1.34397765461858 0.356201567670027
-0.666102740205017 -0.642613377079981
-1.06854721593239 0.1529976717934
-0.859026184817003 -0.54309811766413
-1.54981390556457 0.408242951713071
-0.291385756466864 -0.233377402155561
-1.21729707861485 -0.652110645669289
-1.37803047208779 0.497626951162765
-1.17494513552459 0.12430493975839
-0.474111176893872 -0.236345985257934
-0.749854679533356 0.651179385667209
-1.54084479211186 -0.680503535282069
-1.33110866232859 0.242887869096839
-1.0797305970085 0.716453160011812
-0.480358397445004 0.236796670717494
-0.529657768215067 -0.48627268056215
-0.958052479773366 -0.266410783710074
-0.510596360823304 -0.489589248354945
-1.42077063858717 -0.106447916535309
-1.66523870223037 -0.625947409264369
-0.707804421065311 -0.188906119732097
-0.610883415076243 -0.176513818619669
-0.488598036811777 0.208860475430068
-0.353397194181543 -0.180377503470165
-0.847894551562703 0.108962545216468
-1.30811921305416 0.168311806833453
-0.475960537501841 0.400088649491141
-1.36136434996177 0.0472537905213418
-1.04008402928841 -0.523032598371043
-1.72727959194547 0.622277968438778
-1.57887293491548 0.72288964253169
-1.23317811856448 0.26747430426447
-0.385662389687668 -0.399824824221216
-1.48156407983582 -0.622574449414093
-0.363984830885757 0.444928810954321
-1.00478686874628 -0.531115325439656
-0.495173242462572 -0.470220688083468
-0.268916242813859 -0.0594748045391288
-0.781923107466142 0.722947471891361
-1.73467246277003 -0.265637206175801
-0.787971975471234 -0.706904764431655
-1.37281588828614 0.154983155598872
-1.57315961062205 0.379634119005601
-1.65433543801432 0.69098360189681
-1.62996508471338 -0.0377097459938144
-0.94919626374645 0.0453182431123602
-1.31635183739924 -0.608426974877606
-1.10516185225696 0.47465512843505
-0.838422055487781 -0.600916288561153
-0.679832763539544 -0.0174540339758479
-1.0834730417986 0.176323973189223
-0.45423643343964 -0.362475825531796
-1.21018097024054 -0.677804589003653
-1.69469940427809 0.389396054818073
-0.809514485638011 0.0545097399917968
-0.612726954102637 -0.285582822884847
-1.66164693234737 0.294031254508567
-1.19998332406298 0.0561522274274958
-0.329149477697336 -0.0762852722229035
-1.6704850701061 0.018961033764524
-0.847586465154932 0.551114410483079
-1.67528432734219 -0.658332518545832
-0.613118808541174 -0.233596033228037
-0.612855325981014 -0.710281322191041
-1.6686954865837 -0.471222519372838
-1.48361552186952 0.374421767195492
-0.774524869231148 0.232598617170018
-0.745312711344032 0.0336760869465789
-1.30716968807506 -0.0835295263905656
-0.433644562469835 0.648715101822503
-1.02764208371525 0.202789411302142
-1.62674262751506 0.0764719256059646
-0.855166739019715 -0.592449251427152
-1.18937934057398 -0.144619629929724
-0.96960122873671 -0.0393621507480093
-1.48904725547098 -0.661358677583444
-1.42726388251811 0.357479395635221
-0.833531266023532 -0.183420163832499
-1.38847351640303 0.482597168533343
-0.810385905802559 -0.324805677662561
-0.764475081691446 -0.0725570886575147
-1.56611955900705 0.0535545790097813
-1.11692536510249 -0.456922180461154
-0.540438458351863 -0.63023500302168
-0.66538320833213 -0.074728543279541
-1.02945786790845 -0.091833323688664
-1.12035884645546 -0.714376541277052
-1.03976563909257 -0.135016041957524
-1.35340392839453 0.0930455590162852
-1.45521584907833 -0.714789820211267
-1.3899373260163 -0.587546346786761
-1.28467792286985 -0.305678381328093
-1.12498871164023 -0.372763612683859
-1.15050401712281 0.0847547449666458
-0.437605244965095 -0.683517575951911
-0.461231033492464 0.613472069147773
-1.19464598097153 0.382202534469444
-0.957490256588669 -0.466415869255159
-0.4763464077827 0.609230252576823
-0.963205895919376 -0.0354351922003133
-1.25447474108396 0.295004037530072
-1.02707962999032 -0.448551389406594
-0.796599861080147 0.176521939744904
-0.413507006289187 0.672040480151828
-0.633472721299491 -0.457843932371555
-1.43875681807397 -0.580611505541656
-0.699710180870991 -0.178938310037173
-0.461216711944591 0.500562497374277
-0.873619545415592 -0.352912496514435
-1.30868720885161 0.718420213934556
-0.857440544056853 0.140749912367151
-0.610775061002106 0.371605594285829
-1.70264249357454 -0.363606505135431
-0.849901910745355 0.236475728587758
-0.3229729471863 0.628616296478278
-0.753965525739824 0.184055889864626
-0.667113942778849 -0.450940158492504
-1.59835268417323 -0.127818503476693
-1.20626471238505 0.192643263286582
-1.55606708895464 -0.273884648899742
-1.06592411786463 0.293643729056071
-0.568328928606929 0.144665643214958
-1.28476515576994 -0.0201877943903395
-1.43988675797029 -0.560966331089921
-0.742944731311015 -0.716176337427234
-1.29712463718841 -0.167356169566631
-0.820226379729219 -0.414204601640581
-1.16212158903055 0.704351812181769
-0.495467348321538 0.736700838397602
-1.46159350411046 -0.54030105558835
-0.910290720033436 0.105414674148755
-1.3030629366813 -0.201121155655758
-1.07987639851604 0.177538122307355
-1.03240495260882 0.316824422963011
-1.72140893056684 0.481458885871359
-0.62345052657668 0.487665693430376
-0.336782298984436 0.113497782089632
-0.437353941962823 -0.15703288636867
-0.610054159108999 0.53115965460551
-1.71175705304027 -0.423971374672133
-1.34203043087302 -0.327364919175888
-1.68100900604337 -0.355887698847941
-0.642157712210756 -0.0464641769916105
-0.744886906512919 0.523894087827457
-0.838197223681586 0.174683597773376
-1.43886414854582 -0.344542960229377
-0.713826738439771 -0.40244850175061
-0.686090903664859 0.558701839550603
-0.701367540684656 -0.260271845937065
-1.20821672716705 0.407743716509982
-0.585114639589047 0.522835626098533
-1.09727415989825 0.725947320205995
-1.55819369837854 0.711009793363672
-1.44486857019702 -0.740111724917823
-1.21265917310141 0.0277775669969644
-1.68905259943908 0.446014797176757
-1.27492798053231 -0.559609019611683
-1.55050639484972 -0.739947724825324
-1.67382429916081 0.254490401561408
-1.41538251428458 -0.174643290364278
-1.64079966878179 0.708664323872777
-1.4434841159645 0.216886666362786
-0.926967226300522 -0.188123658087445
-0.658193096935591 -0.276181745947163
-1.02786634480571 0.21510041415645
-1.67568122006504 0.472600030943496
-0.898682700468753 -0.747935202412359
-0.404362598452098 0.33498695482301
-1.33805206975815 0.508154471126384
-0.567963441636915 0.724933404785283
-0.932514658342819 0.110188110342649
-0.277252135458705 -0.220731606092707
-0.265555005376915 -0.20203126580184
-1.06486419142841 0.300393632700407
-1.22331586575441 -0.736463306363564
-1.25356310759543 -0.511833377623212
-0.26917666900818 -0.539326577820229
-0.832626249404139 -0.564864948862726
-0.41305630380371 0.52668093874274
-0.934590234430141 0.381714049615376
-1.51526478352505 0.667774534531168
-1.63861459035521 -0.66590340928582
-1.68677226377921 -0.339667734504343
-1.11406788921154 0.466269540599744
-0.597154426802061 0.708431518505038
-0.791474276006493 -0.5932493469698
-1.71308603359239 -0.358003861418053
-1.56250396738503 -0.136244878623768
-0.295497186928429 -0.155367155751072
-1.55988246428243 0.0516122233755597
-1.37790230226939 -0.0502030711800713
-0.645292233933709 -0.727709058557029
-1.39811504505802 0.739740809962904
-0.870932502731062 -0.337526600921559
-0.358214992807414 0.54007408777341
-1.4964731862123 0.159725258868826
-1.71339294177145 -0.122466308850735
-1.40502443255947 0.185623276859412
-0.290347262380825 0.263726362866665
-0.486582859463675 -0.511481395607474
-1.2582756429662 -0.214976496454561
-0.704540462132826 0.64696199295414
-1.55372695785727 -0.662703561879365
-1.0305924239991 -0.271490071166654
-1.12546365014782 -0.460568999977412
-0.543700051275337 0.732795452318115
-0.334792812126319 0.557941234369719
-1.61894500792418 0.209827681510566
-0.843461279712727 0.290386423744771
-0.650745578896356 0.230512968282424
-1.08276158130991 0.59615424796519
-0.571178277011289 0.187640937345091
-0.529420562099233 0.559639671071912
-0.476551665507865 -0.196773403212341
-0.756115839088576 -0.0387828043931444
-1.40036265992994 0.516585041735735
-1.06053198475339 0.0457400558526439
-1.59221375407592 0.565124855205242
-0.660485705462718 -0.502178157141536
-1.45258417302135 -0.0580662706509738
-1.21191494103694 -0.221740118015322
-0.730473202285189 0.455771653746781
-0.99835603536988 0.335415974090756
-0.950310114913516 -0.432316859522245
-0.737047574338276 -0.272688049559704
-0.668073505201852 -0.564804476874414
-1.74627866565699 -0.695219366269586
-1.33554870379865 -0.132176870334585
-0.781347827383863 -0.202087910650017
-0.506679420392212 0.416186849653793
-1.2130454812274 0.188896728708505
-0.263247914369313 0.143075887853462
-0.517724596007233 -0.459108111399572
-1.10504849601618 0.349050729067125
-1.43339830494644 -0.669177331762728
-1.37373639197187 -0.0450375377047279
-1.52555943214608 -0.47262983704074
-1.2042178830265 0.0628088754376985
-0.501609362147262 0.0354728347537523
-0.826819124194107 0.476230075057817
-0.430915778042882 -0.735255818773578
-1.60861266818279 0.167360722560293
-0.684242867041057 -0.414696793671068
-0.833532044328346 -0.174254273824908
-0.998306578370905 -0.0289093461759343
-1.6064526261194 -0.000952153460524796
-1.16813166111374 -0.230348717102864
-0.384135229685951 0.3291039786065
-1.55882479516643 -0.062974725841123
-0.989445843423807 -0.188270437246159
-1.06826684675595 0.387981448444807
-0.516887676485875 0.739417778126622
-0.690205554959707 0.385259134448794
-0.335168836287712 -0.30316361729204
-0.626885013601437 0.657062453820581
-1.35802107121415 -0.613521132193819
-1.04868969214174 -0.651439186694438
-0.299279993728053 0.407375628418768
-1.09433010191343 0.0877681732891639
-1.48555662645273 0.501028308330258
-0.603648688144054 0.610923197450035
-0.543089435548324 -0.613580893880145
-0.867918423812401 0.0105987571290098
-0.941835071568351 0.590736515011118
-0.694179001769176 -0.675422558100062
-1.07712766961649 -0.141513267298672
-1.32455108227772 -0.0975837592623506
-1.51756049817523 -0.719378888651691
-0.385292018745108 -0.0444061694369577
-1.19745110606733 -0.205114421222618
-1.4573400232362 0.421543991985693
-1.39670253680431 0.132573177504537
-0.980354978635246 0.401308501580366
-1.66701964716365 0.0934486596066168
-0.251001118150838 0.206663545013199
-0.437555592711701 -0.344865282476114
-1.06831303294891 0.611452741822673
-0.765216858661254 -0.13795791033196
-1.53504488311502 0.094044828786194
-0.430955656611948 0.468012924724711
-0.636066948245387 0.715779944247871
-0.420366379523887 0.472897056965291
-0.938555739114048 0.43713892313322
-1.05079218281735 -0.300861170185359
-1.25997300042277 0.284838745761035
-0.78645966217689 0.0256464888693471
-0.594086467997985 -0.397429542460118
-1.09089358875295 0.213385032753909
-1.34933576082424 0.172283024786641
-1.3689996353827 -0.061674624632691
-0.351304625770515 0.31011241586279
-0.26486175823461 0.716550818255243
-0.974320377322804 -0.735277178122921
-0.478427112320535 -0.0852874114237574
-1.73191307775794 0.393590942707078
-1.7485016481311 -0.525922024047557
-0.945395197271425 0.675525327133912
-1.5564798711411 0.0217301851029145
-0.966263973508852 -0.206811476432491
-0.911202213397737 0.712216292314409
-0.586090995097451 -0.0309562808946497
-0.266978731793182 -0.601608198932377
-0.606183343356793 0.664342070991516
-0.814534077228724 -0.288169462538787
-0.781242766229274 -0.553507185859768
-0.660137728794504 0.622862247868011
-0.649375767258382 -0.278924116109394
-1.11709421546389 -0.371231816602053
-1.21640900835833 -0.00814195479490323
-0.934397253082542 0.205236531226265
-0.474342386319007 0.538027075589126
-0.357013931375387 0.522664009289417
-0.280405282193038 0.308752338309951
-1.18402614094099 -0.0309537069493911
-0.766593335853578 0.274442798185567
-0.308381995549255 -0.553120907188291
-0.43102383420452 0.120044683925519
-0.401494045929351 -0.200372556238151
-1.38733848510085 0.341394486124749
-0.775425173530105 0.395256842709496
-0.387576371086253 -0.161151405177678
-0.901578408291688 -0.363494218542585
-0.507770715189806 -0.310749510989252
-1.60082837276658 0.133848466052794
-1.61998729405357 0.0901696610618851
-0.817168967940148 0.459277950071691
-1.55533115576682 -0.0239098786762667
-1.46900547020008 -0.697734768593686
-0.332816718327269 0.0752033968685264
-1.24804693553563 -0.309005682419117
-0.53156264354277 0.658727966487431
-1.08761458513877 -0.555830928758173
-1.46959919560609 0.12766653977302
-0.449663399613096 0.0769057707304806
-1.37611730349629 -0.692583012732375
-0.81162768809053 -0.0306939255694526
-0.296087613225303 0.4276670895043
-1.59130055231966 -0.684364582844357
-0.698674968655256 0.172988471215775
-0.792152759036206 0.344867892066471
-1.06674658101134 -0.569448793456989
-1.5246116015062 0.541761270223352
-0.356618545526411 0.343928138073836
-1.56095898422402 0.687029873086897
-1.71791841645293 0.229306820888041
-0.578766013479477 -0.554522185989878
-1.43509564174773 -0.678145239428227
-0.947728059742866 0.677697337142995
-0.374923412556895 -0.543511469203797
-0.831294605074129 -0.700246823627508
-1.08548898771373 0.0600660039767666
-1.61615044009676 0.0243799922158731
-0.878565947434368 -0.0776508243324338
-1.47812747744395 0.109781311707106
-0.675672690562014 -0.262905022795887
-0.529192934334482 0.68343388647972
-1.54134958306919 0.463644135922193
-0.865399309739725 -0.56175040196495
-1.6457597364068 -0.0701448500866413
-1.35960277281545 0.525706833154269
-0.318001991653473 0.0360291825636372
-0.835682607408162 0.097804970710137
-0.599125075397426 0.403358135763901
-1.55840800924285 -0.406573169770286
-1.12648360952992 -0.345281631691193
-1.48736696822485 -0.107426336096826
-0.395394258545297 0.307474752645762
-0.928838005373306 0.59782574659294
-0.704485005159449 0.394022522908327
-1.01110456303645 0.122017926835201
-0.293781474333375 -0.521672496751189
-0.729738465534911 0.212834739693278
-0.782467416135521 0.627399006875852
-0.742261196597787 -0.629872491179508
-0.772294264947825 -0.369336810232927
-1.4064740126216 0.437600906106961
-0.867709035670456 0.495605203708139
-0.426441948853736 0.381244960580364
-0.665491291922376 0.136011642771839
-0.46075562568891 -0.314058824276808
-0.814594215378486 -0.608733267024546
-0.432881636975329 -0.164726506155357
-0.3437180640105 -0.5313069808694
-0.426371290702671 0.153442776774433
-0.471731946688829 -0.27296433526956
-1.73568918915727 -0.622600525868048
-1.46179233568561 0.713710886521902
-1.41680693445646 0.281822855027366
-1.70883659908622 -0.00552126484271151
-0.913616580706126 -0.529049368166789
-0.830100638829791 -0.712854552645914
-0.998041433360572 0.0290280428981773
-0.871346158444499 -0.00388910039817014
-0.827954533838491 -0.321969553344008
-0.415473428630057 0.0740161177333013
-1.14025841573195 -0.717967270556714
-1.47735050627807 0.131062987473591
-1.22324548077588 0.0592230968048159
-1.2156483923349 -0.0835035252580076
-0.315344860742862 -0.683282913383015
-1.26296203426268 -0.516021425129527
-1.65366682987505 0.200686820313805
-0.325564532352966 0.700028003160103
-1.72235494161249 -0.177417789902584
-0.59068795367343 -0.645716520151306
-1.12224175950216 -0.475095100800153
-0.276317520630592 0.370839522400605
-0.840662652049224 -0.0797906158329198
-0.278083252369185 -0.515746134191939
-1.71730366963732 -0.655276775315429
-0.283070572259989 0.478008026779979
-1.60887125953382 -0.582980909568988
-1.12674500452576 0.104246017621195
-0.508369132214962 -0.483952321466847
-0.536165478013832 -0.657791463423149
-1.72991463841263 0.292441776217507
-0.523798645254129 -0.581286564944479
-1.48988779977234 0.649568784271045
-0.854570890889482 -0.230167478273067
-0.958863288197011 0.243747371059293
-1.67809328569188 0.339563302267316
-1.26457658009803 0.148851535048564
-0.266560648659017 0.221894329434965
-1.3102022810675 -0.344453925414354
-0.502759143670649 0.157492258157544
-1.08153173913122 0.557334966536905
-0.353128336359331 -0.173110820885645
-1.61744409417627 0.0289605839696976
-1.07777020686605 -0.5250525899381
-0.993679445642665 0.0266562989528365
-1.18242598854228 -0.272042196249227
-0.498296275260307 0.125380599460837
-1.29529663967418 0.218757629702517
-1.69507165080593 0.24253101569132
-0.993221551109268 0.267241681564069
-0.443141291010205 -0.609307914183031
-1.13293824987744 0.105462210600603
-1.02434330509074 0.00413933770954883
-1.46759637533182 -0.328959676115103
-1.26794115762948 -0.299256604676392
-0.655209203008132 0.380692037272516
-0.816041126241561 -0.34782358615833
-0.400872345186754 0.594076983949709
-1.52723683646148 -0.345838919694391
-1.30948469792441 -0.0156726334014322
-0.454916871669401 0.280972506132212
-0.799005346326726 0.39239581177725
-0.398682622072599 -0.10154485219246
-0.939328023258362 0.656465928781919
-0.278426927003086 0.235809924512237
-0.653938781068003 -0.0419388671453235
-0.322242014656904 -0.0122131992481618
-0.990438168175296 -0.651303184846851
-1.20153956028497 -0.125381953662988
-1.11788168165121 -0.423452925959614
-0.488035786585994 0.208515992464215
-0.648425903578845 0.183764276747967
-0.675606326154798 -0.613367350121393
-1.09053041419759 0.0498791136139237
-1.52091257723313 0.0429201222888023
-1.56529590485644 -0.374571389716717
-1.56494733417284 0.216964029932412
-1.41511096333682 0.19208083199372
-0.409278723628206 0.390352200649227
-1.53893548051989 -0.14097995128789
-0.516715906091845 -0.342462784780548
-0.474352770616545 0.0478554844921067
-0.592523553950543 0.484405030383941
-1.56055897482247 0.296364400434882
-1.0122896933227 -0.686591900187738
-0.756719143099201 0.525520449950059
-1.00704042277674 -0.551739493869443
-0.498751023967369 -0.14422251105555
-0.333118499124737 0.227365481140454
-0.549229384821599 0.631434634879404
-1.11311473653564 0.326105501157418
-1.46818599673283 0.541771799779459
-0.437770186023074 -0.537543701496002
-1.70618260759147 -0.708999533337022
-0.336584329518261 -0.390408896763302
-1.43303802575414 -0.643853394997788
-0.664873214920125 -0.346620807261028
-0.778611004882979 0.449033355993931
-1.29308797030765 0.515347697510331
-0.892308606193088 -0.0810235260989556
-1.37714754162384 -0.384875125303916
-0.661925380824728 0.544648848272659
-1.26156337057846 0.526793450036342
-1.15098982100441 0.652224683754712
-1.13410271677347 -0.742877936489146
-0.846181325367573 -0.18353261111642
-0.84572523722055 0.70538120285953
-0.864189712432163 -0.163849508077854
-0.658459536611303 -0.653635193531153
-1.29092220306296 -0.381514010479216
-0.748307462343891 0.385183251455964
-1.05653387474286 0.314220952240718
-0.901004083247984 -0.357846768421199
-1.24952757824777 0.674307829553841
-1.16867147522557 -0.316617006703638
-1.26942743163943 -0.173626824380139
-1.57762643184634 -0.29231701231
-0.465473951571421 -0.0659846309463791
-1.30881105464051 -0.665065244625929
-1.15205213015697 0.05980752560245
-1.41073493883826 -0.410927210780227
-0.483158327297487 0.666976536194512
-0.857383567800835 0.0610994767382614
-0.94508737368997 -0.13051104216584
-0.658049665606775 -0.430475608099444
-0.278527649195608 -0.458203844668373
-1.7166624274017 -0.0292653589574321
-1.08310886154048 0.00123500064100518
-0.581839574557923 0.664091057369046
-1.3294670373618 -0.642750634312728
-1.27952665889427 0.706196056564032
-1.59012052666062 0.0235810426539895
-1.65823410900466 -0.292636758250395
-1.30331875259513 -0.208974149014384
-0.49015986093603 -0.37047454030628
-1.35379821870971 0.630182894293172
-0.69865449152652 -0.535298205905074
-1.07528604136524 -0.371858616388084
-1.51672088307543 0.0720616219372712
-0.589044374427667 0.441550974899808
-0.643417728577555 0.400272734449306
-1.45264522897524 0.559908010308079
-1.61176245931176 0.424334969025636
-1.41344353037296 -0.576136129835589
-1.55067578059575 -0.72176854760346
-0.268424213712024 0.279714622599289
-1.30518597796775 -0.0118669753350376
-1.25362923613504 0.036486796653964
-0.412044897894488 -0.301912451392193
-1.27551643042839 0.16419183935959
-0.540722667907953 -0.419481424601889
-0.702198575261908 -0.187816144194341
-1.39127924387586 -0.0620995648273197
-0.797188156114959 0.55471094216574
-0.511202454683018 -0.124898027698886
-1.43993240008895 -0.345975195169356
-0.342618413379938 -0.481702061141241
-0.78780902430982 -0.226314123379811
-1.29005647827907 -0.0267282326079625
-1.23123848958649 -0.684482124085617
-1.37145886467512 0.158296875286554
-1.2311637358192 0.176299985822582
-0.54373162533215 -0.24628636096894
-1.71803402110508 -0.476361106522672
-1.50473914303863 -0.493328910668815
-1.11344381422583 0.466177634295709
-0.537400005038862 -0.287453981672403
-0.598656636200006 -0.352432204776361
-1.31204480427706 -0.458322343424985
-0.366560477823566 -0.525402709824409
-0.474386865822841 0.609981198880204
-1.42930137802977 0.494504410317328
-0.763971560777342 -0.0743782701812851
-0.946748467331655 -0.301689047433858
-1.02209862385203 0.162850172722394
-1.28584387445304 -0.739476409036893
-0.910165586830358 -0.547406620453104
-0.78305952883694 0.614447419706891
-1.16869777149871 -0.547828643591069
-1.26423453564862 0.263658930549662
-0.923166906160188 -0.655214711647605
-0.345724445058529 0.602010493871124
-1.49011254014009 0.55378740228146
-1.68330759790316 -0.657103735052557
-1.27429530936172 -0.705287157365099
-1.14248255164002 -0.222485738810898
-1.08922925092201 -0.417101297960178
-1.5170976297928 0.0864153378179729
-1.31493500254009 0.589103120218902
-0.73366694560961 0.38312185197372
-0.252277541303022 0.637007004888663
-0.93821787868294 -0.439940734509637
-0.318810420428672 0.270895831313542
-1.00804906503518 0.450066517440609
-1.13330425697631 0.352806281956153
-0.62369482721672 0.00485044148983008
-1.55172949332884 0.657797209682008
-0.478022088396845 0.608660677876981
-0.417317322332534 0.434385512001582
-0.379696404707826 -0.651101487838276
-1.50167981941645 -0.390472879793103
-1.08798028437426 0.331167023625315
-0.672423088447229 0.444220614976244
-0.643132300670416 0.310519842368435
-1.41654630100787 -0.0752111215671339
-1.7136624940843 0.496297261369738
-0.866720170019199 0.0286650380938707
-1.62579547721385 -0.083972158788566
-0.262418080103602 -0.473379488687011
-0.475515969338635 0.625429823152583
-1.64446240340673 -0.466694299145595
-0.999439658641101 -0.499196127777299
-0.647844870008073 0.483587214881472
-1.24458522356557 0.749402060350538
-0.497795311868743 0.213626030348794
-0.626178481678408 0.40626432419301
-1.31010807820462 -0.255046401847721
-0.761044049317451 -0.675219809027602
-0.379865670321643 0.431105989720244
-1.1022334661287 0.262137138346218
-1.13936001140338 -0.723207448008044
-0.719160761692752 0.102708888886155
-1.73781037293456 -0.256836203649087
-1.60173545027407 0.0377060638500723
-1.41949953161149 0.50498922038044
-0.584311529006718 -0.543101079037887
-1.41043263295509 -0.228946802318383
-0.868567889016346 -0.279855713711135
-1.71043929817749 0.475917630751712
-1.07464318435555 -0.559880629880589
-0.70188289550153 -0.214322379701054
-1.19897935684579 -0.374676313666325
-1.66234821427343 -0.106308807509559
-1.08406088421423 0.387398442391699
-1.74965257007573 0.575507738461393
-0.329312514429595 0.580714378835688
-0.381122499138558 0.228280924474504
-0.963364532232268 0.447972438394567
-0.687987336278418 -0.627885284636224
-1.41702064191802 0.684685517796067
-0.305552151046056 -0.54118543612274
-0.316330857994464 0.623255392179727
-0.287479065571759 -0.237916971734722
-0.372623990194749 0.486087469195039
-1.54866866625884 -0.718012006823729
-0.585407582942427 0.138147690814444
-0.834697286204096 -0.599957049578137
-0.671559876472104 -0.578038571036613
-1.20954127320036 0.263795874731234
-1.58338907644462 -0.375105771840758
-1.02415764002865 -0.697326980143046
-0.588323863331936 0.210070899897643
-1.0684760556684 0.10147029066583
-0.967452344330181 -0.171328943013272
-1.27087654887857 -0.516778521518129
-1.69595415947507 -0.307919495641994
-1.10404664355379 0.681239926879407
-0.635335126523475 -0.22999811949526
-0.808789097674147 0.39075359438188
-0.914627867043221 0.507288419847375
-1.48645560218094 0.260748211658165
-1.15902924602226 0.634010591446929
-0.835695385957252 0.326082985269935
-0.388054572318101 0.578127852135012
-1.60891045486083 0.642386852996579
-0.415713129567506 0.0649700084626395
-1.29849638857023 0.482501240951971
-0.992817362792571 0.394386763074449
-1.25293911964814 0.0072079212976571
-0.68713853567712 0.0594801428578951
-0.795312897759388 0.0463809008745773
-1.4762461012517 0.311647650430109
-1.65247377442786 -0.551752702470451
-1.00882870670661 0.216614845393809
-1.4630976970519 -0.727397423342327
-0.668779996023981 -0.539991809341411
-1.5069282462007 0.607503824080825
-1.56177507919702 0.45285732400211
-0.274829974123502 -0.287791552329186
-1.14486216255604 0.22063125782288
-0.325513574299504 -0.113869816741062
-0.371807615364728 -0.385898349301836
-1.74039810844605 0.389646991294614
-0.372253757588097 0.184503688489149
-1.22519840279764 0.17855371933028
-0.874313703434278 0.735010644710093
-1.56244365248624 -0.0681702912603826
-1.38956662914265 -0.473230918873069
-1.4111151631634 -0.492866350988199
-0.796541951285988 0.533870033517489
-1.23832224333783 -0.697814186771063
-0.759503833782779 0.122865934301627
-0.844780966918458 -0.694162705285801
-0.369189983060458 0.000574582004557261
-0.968540360154314 -0.0731101579341616
-1.40175887365415 0.437144308161676
-1.02247112261649 0.157664248181645
-1.29320433431853 0.127459978144391
-1.533288268497 0.219098955580104
-1.03268533567597 0.401360030006435
-0.58381846856035 0.699148086879553
-1.42171752326367 -0.283825099747178
-0.281149709949569 0.694817058071285
-0.301482622530449 -0.49555866244803
-0.667748169589273 0.106731831329769
-0.827156657656605 -0.0697989565142308
-1.27443334666832 0.742989520376304
-0.832442287292414 -0.465688830416933
-0.845149535767895 0.305150065150103
-1.11483600904035 -0.387370106419554
-1.06556763234438 -0.486250834952236
-1.11804545989407 0.440019291074805
-0.52482639973243 -0.237661563949865
-1.57330936488417 -0.682184390204601
-0.826915581746987 0.632379942769871
-0.663930938704579 0.393676948574935
-0.438312219358123 0.155943570593307
-0.982108501787858 0.210686505803069
-1.26802734527139 -0.656600862045299
-0.301939942207584 -0.468746591110273
-0.458804482901518 0.729155091145446
-0.594435819642008 0.589545226507796
-0.781191022614177 -0.638182411561238
-1.71795514952102 0.113866153488524
-1.38805464770162 0.0647585907395374
-1.58849173644682 -0.110958001619869
-1.62055768396023 0.718747358539126
-0.286800577688216 0.000738767596457218
-0.281435087301556 -0.157141502001374
-1.40193194586866 0.6040996494343
-1.71225714391277 -0.0987670565098709
-0.955626631754823 0.512292496863712
-1.24213674192493 0.363904247881293
-1.18048096765857 0.732534834840696
-0.696846925237904 0.355677334057582
-0.96957651267419 -0.727026904897488
-0.799642808933275 0.366914953118282
-1.51786622882696 0.0871588092826858
-1.41877291422445 -0.497236731820958
-0.991889758169133 0.246861460400069
-1.39687769246799 0.691517543742797
-1.07364459435271 0.257347271211527
-1.41697087508856 -0.620807673067329
-0.754206373828215 0.0171234575143127
-0.897199122915371 0.507579985487227
-1.63960723331449 -0.749460572137332
-0.731753061285753 -0.158689269024757
-0.604198911990648 0.400225023730769
-0.517481018747794 0.473375566174041
-1.54450994789333 -0.658089434631719
-0.896659300076781 -0.411379867086479
-1.38374548340253 -0.0850602883130178
-1.52321509080655 0.0408871423540864
-1.21676847976876 -0.616301366692394
-1.47319366412477 -0.230424577821479
-0.805257578523489 0.0763059310505251
-0.743925112965877 0.0240569190064057
-0.893318658795076 -0.204733889242858
-0.41737041930762 0.54335724580022
-0.755284501487135 0.705364936881677
-1.70716291530603 0.737404383606987
-0.463962633538586 -0.285785819917828
-1.30929386779146 -0.680365764080394
-0.612411128757999 -0.63902005208658
-1.7124803584639 0.743563857754449
-1.169966066542 -0.246776298261458
-1.31574105726898 -0.435671006030443
-1.37034434188445 0.445767181818271
-0.580790079312572 -0.231834665651063
-0.92050569680962 0.535262652080448
-0.828650088758379 -0.291295361573408
-1.50660295228785 0.500722165946244
-0.695438176651607 0.00956970305627206
-1.00852121994531 -0.0743605117433963
-1.4998629961176 -0.0516104239157893
-0.732571162948472 -0.497747045460092
-1.27898157977682 -0.073535204530751
-0.655118712281316 -0.715495265711234
-1.0932299666004 -0.0322699976988182
-1.10320299553528 -0.00481115958758441
-1.37466874418469 0.551827211709899
-0.792019576970789 0.563717337410309
-1.4592374501287 -0.51639222649775
-1.43489334500964 -0.0430812106843755
-1.38678395471964 -0.47286597628721
-0.982428758939458 0.722379577251637
-0.352203443483177 -0.466188896596105
-1.32698837738625 0.350811146274084
-1.33845466662311 0.145391237596831
-1.23233633932094 -0.216165365667949
-1.74028840293615 0.245709409943979
-1.05669922758481 0.439948426986547
-1.51876137181274 -0.437259105204904
-1.66189205322936 -0.688453735369971
-1.46381546837084 0.403565190801967
-1.25290434482752 -0.560125899818067
-0.970248815490814 0.508027716477941
-0.998447738051804 -0.484382073822799
-1.31079888960406 -0.0848637291581628
-0.683629760956785 -0.217378619533548
-0.303192562960291 0.179072201245195
-1.18629679838292 0.733680363777154
-1.18119791588196 -0.162194239385025
-0.558265789808557 -0.13089345413182
-1.5715802497244 0.603996978275411
-0.828363637822477 -0.56295628858505
-0.405247035240739 -0.11084657495613
-1.66145447478448 0.597206865243861
-1.52451597017819 0.194742725905422
-0.665102011250391 0.575124829274804
-0.33429721747537 0.292931425047417
-0.459565611719926 0.569254588406378
-1.69115546528895 0.742759434460877
-0.494950061146917 -0.0976514619353298
-0.31512258368953 0.348170603174666
-0.270921337890227 0.194891631635955
-0.348307831689319 0.140295415629966
-0.845165389495116 0.747017576097533
-1.15530799291376 0.275548688336236
-1.40608207996347 -0.114063461015418
-0.59299297127308 0.726715064177779
-0.406040026787312 0.536362696605534
-0.448086222967538 0.689113904187347
-1.14401783057278 0.466892222897062
-0.281645952907108 0.670040127040172
-0.293717408899913 -0.45440180934865
-0.270312103212658 -0.522549189696487
-0.930657356870124 0.209224938525295
-1.24929970184707 -0.533753605408059
-1.28664533128508 -0.473660902768469
-0.32522673265839 0.329862575876
-0.605894171208715 0.350043303319182
-0.297838129824088 -0.39390920725374
-0.934283893800422 -0.535506901506841
-0.875987715286854 -0.321016447776097
-0.362915078941733 -0.479751723694051
-0.84873134204237 0.388186271489167
-0.452420790857923 -0.726613345030034
-0.791175142296458 0.737229110537892
-1.06257269604112 0.731829830742537
-1.21822911716353 -0.239580576414016
-1.49811864193803 0.0548376265679591
-0.957115080326484 0.320672667351673
-1.22535377401928 -0.551137452370139
-1.09523585813927 0.580566464444402
-1.15759989726446 -0.114731639039804
-0.599104224720717 -0.376127606443335
-0.415299354081154 0.126288555023621
-1.55745412112194 0.45797610336057
-1.61867822980774 -0.67699142482838
-0.357977451718867 0.558152747952797
-1.44859296115618 0.222432852896223
-0.739131260143724 0.0262111065958685
-0.524169063991487 0.275270962517032
-1.27559116672396 0.440704692656111
-1.13686810060847 0.536383945456224
-1.6970055956725 0.395501722964987
-0.303339117864825 -0.524148001918348
-1.45234847931946 -0.428190844219158
-0.374879063884675 0.0892037760166331
-0.62525851446117 0.174950667735858
-1.59377218626989 -0.295178345541112
-0.372567874428077 0.139175722297086
-0.324444251766724 -0.164113376661852
-1.03530306676359 -0.192407716316265
-1.56697685522913 -0.711533762956395
-0.818683693458686 0.252648667729896
-1.01498935130743 0.647357722124696
-1.09027756557502 -0.153177535416225
-0.632748967698059 0.129288712924068
-0.839852275166739 -0.131391436814018
-1.54324992706453 0.419050734147861
-0.725994657086175 -0.0483930280458449
-1.37927401032128 0.536449853799038
-1.05509712946906 0.580240281987008
-0.858789303384809 -0.484709603393229
-0.93231375456902 0.533668934052043
-1.47248944440544 -0.0242477786685629
-0.777660530235106 -0.689079330049479
-1.24699215440026 -0.0614737634652811
-0.461628538318829 -0.549000972144119
-0.927639762941444 -0.15137516384273
-1.15070114671286 -0.556851327550185
-1.08152330062559 -0.157351074613613
-1.12562517671943 0.528941262561039
-1.03847472968614 0.324911066853128
-0.784229267987973 -0.125052742684782
-1.06923375025421 -0.0639673758002985
-1.37044484444894 0.17181171513022
-1.73686649920488 -0.0507305394669397
-1.3851923216281 -0.299902849158712
-1.66973088314724 -0.602975657495344
-1.71234279980688 -0.426354266052894
-0.665349144903862 -0.511153182352288
-0.421815348948055 -0.680831339710906
-1.21146755702571 0.580862549423509
-1.54248312126595 0.230904170295535
-1.31051526362545 -0.554316846495758
-0.374480034873032 0.638280831612368
-1.00664617058182 0.748322682684796
-0.543338007633054 -0.463530073147225
-1.29328399352209 0.10672384145408
-0.827744457050621 -0.609358238946978
-0.935028863756692 0.286753901221376
-1.39655900723645 0.137035294678474
-0.987529193279893 0.188492773590514
-0.699377802032563 0.0568460305628206
-1.21108878076003 0.15486473500865
-0.367439650000295 -0.349120806807891
-0.274724834909719 0.290786235807026
-1.66990809861205 -0.285493379423765
-1.13648070815308 -0.516363860446076
-0.670049603582576 -0.200850452735801
-0.730479400744311 -0.571734914221854
-1.22344593236964 -0.730416073866883
-1.2401638112163 0.329110123731455
-1.73531668211289 -0.496290664982129
-1.15125797034109 -0.50019657703194
-1.00306972176486 0.556119443473889
-0.707679195346972 -0.0521356180256093
-1.33732750984692 -0.313341319637574
-0.36445425354852 -0.0191000445637509
-1.46391045334709 -0.010932962472302
-0.354407318056817 -0.407667735355682
-1.36032539131584 -0.539578641331279
-0.371937014344896 0.596217208070474
-0.723509051076381 -0.729072486876217
-0.577025692747683 0.465549944265464
-1.09558956655805 0.532294993788119
-0.429395138608554 -0.562940895499989
-1.43162467296559 -0.431207664258837
-1.29272603845991 -0.725059083424009
-0.526618555402768 -0.0998287904454576
-1.36441896421349 0.0232774478667252
-1.14314384588686 -0.230750871007735
-1.50218346789557 0.370378329215763
-0.617639577960774 -0.74168904978801
-0.448345439173649 0.699083796656599
-0.884398259507178 0.30400949087485
-0.362539799460529 -0.138612429907801
-0.863121524310428 -0.517450333243834
-1.19255155657735 0.324715271857094
-0.366908327692065 -0.379879681641869
-1.05189133109727 -0.748963977217883
-1.23655442960384 -0.391998782041414
-1.14899483533469 -0.746311428540029
-0.851068732467627 -0.69949243040233
-0.982966278226784 -0.146252034987491
-0.459322774896216 -0.525704591428639
-1.60125933497076 0.268242609518595
-0.298436456006865 0.301936703417731
-1.5068516088413 -0.0481258535657131
-0.437006150838069 0.124623445142319
-1.07951935117464 -0.67745808297696
-0.392762998648039 0.367585015152176
-1.02617177812577 0.155456521904282
-1.62879864280782 -0.572809467927047
-1.65400404241686 -0.180921880454741
-0.396612494551117 -0.0787130850429314
-0.638028003839633 -0.272570269080384
-1.52710278715966 0.560711377327129
-0.373003549005378 0.543352929821086
-0.478683269882817 0.246207315589979
-0.391242045230355 0.189276919267291
-1.2297352022868 0.315124698226832
-1.41359496294076 -0.121710213728199
-1.00483348696918 0.580246187538496
-0.705125941980551 -0.196742207388908
-0.713289151995882 0.0427594541141062
-0.419912940666037 0.0404236431411007
-0.266786954711115 0.116465433049033
-0.912763137398088 0.477876920738089
-0.842972916736211 -0.0546560926297434
-0.67465375875398 -0.0234776992141133
-0.301970226841991 -0.0573343677336633
-0.492984943719168 -0.612884735074966
-1.60652977806609 -0.665558378865756
-0.759569733514003 -0.26920341692094
-1.2057155111436 0.451345972176437
-0.389552885310716 0.047317098920374
-0.775474931490581 0.407451896419491
-1.31110272451684 0.335318385882025
-1.28263427024537 -0.632954230120868
-0.776890363554144 0.0739500210921491
-1.52812218563677 -0.511648936054305
-0.543717622659544 0.321652417365884
-1.15370427750282 -0.452579016412211
-0.32770014332316 -0.528286667118789
-0.608116447363935 0.475475109972304
-0.866595977552869 0.398722271822726
-1.3176747215381 -0.644686072614902
-0.60005306677059 -0.678257669176206
-1.27006837486637 -0.541194867482044
-0.263942822558361 -0.242495778889303
-1.14561172604407 0.413121382549628
-0.852064438201651 0.0479675355955533
-0.912698620327486 -0.0695585576054792
-1.05242932378405 0.262526019432533
-1.0144220575981 -0.576324576596977
-1.6187913093635 0.625865149411833
-1.18903494002164 0.637352214575647
-1.73306389721746 0.398120818808174
-1.62686360587563 -0.712121583414868
-1.32903982308535 -0.339047611172913
-0.377199291122608 0.463683924792032
-1.10252341489198 0.719471422602864
-0.68703931252567 0.695979122824148
-0.466426709455795 0.0929901105025724
-1.16183130868546 -0.192366495088708
-1.46709024366589 0.132735303652341
-0.772119417731322 -0.149442859286564
-0.555051781082908 0.461452760384228
-0.440160166923241 -0.522043172073628
-1.27890756181487 -0.33115657333528
-1.50878671950843 -0.339679247409561
-1.08615051743764 0.128498619207143
-1.68149032008624 0.460812541512387
-1.04850671416381 -0.657410574801109
-0.634081558550065 -0.516604510138955
-0.601692203631062 0.075084291554697
-0.259286182347479 0.459757477891615
-1.73094204372691 0.49517993763435
-1.56398081000126 0.272561649353699
-0.614763033430121 -0.435484079060336
-1.26411237496645 -0.0684517675253604
-0.834327443517399 0.435745659797918
-1.05288105826461 0.28134137717384
-0.419853168827941 0.348094327317029
-0.547878891195757 -0.581418932825201
-0.872235562130369 -0.368687615297194
-0.491712892053529 -0.559965726122423
-1.55101663708084 -0.563365146393889
-1.15205185914676 0.426857398621167
-0.294469789707423 0.562444168119642
-0.938363447826312 0.23753783179212
-1.15519854932774 0.360364769391715
-1.16932936730542 0.556266827738654
-1.41596641372328 0.00197018461287848
-1.24712938088109 -0.332507768944044
-1.40915087973635 -0.476179813714823
-0.451049893376701 -0.567092446988479
-0.627958328633681 0.457912726008433
-0.703975905194188 -0.732403494144897
-1.01128193831961 0.575256230101742
-0.404337071391239 -0.40343055424756
-1.40366119590016 -0.151712776042744
-0.992074748411637 -0.123830296801116
-0.950223800063949 0.397610689905168
-0.790975919629157 0.673616429312333
-0.535461346085306 0.404569668252886
-0.358567079635522 0.421834990656856
-0.453673466125196 0.605517148386975
-0.370423094415222 -0.262558137352215
-0.663922184240842 0.00182143126452891
-0.75359450713608 -0.0430056363606073
-0.316173544243056 0.261351785065904
-1.34731754231573 -0.562459927327383
-0.327198765741352 -0.100458795221693
-1.46415846831005 0.734898259270984
-1.02305769301089 0.393733544433144
-0.851203864369534 0.429502540825209
-0.55496398870339 -0.722224911959605
-0.596271225375666 -0.115854490094756
-1.49643003260931 -0.0404630508609636
-0.409554909502491 0.67974736760241
-0.701231352419273 -0.689121101378822
-0.26918552899199 -0.660961539707827
-1.18092423033626 0.379408657766411
-1.28289085579597 -0.523563896044918
-1.43261980886672 0.662397530275967
-0.416750511777197 0.715233221287151
-1.13670112353202 0.326302496920905
-1.56815078360959 -0.580533150241176
-1.63483837312999 -0.392844955057617
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-075-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.55,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.6531375
0.03 0.7675
0.05 0.84005
0.1 0.9661625
0.15 0.9378375
0.2 0.8545125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.666325
0.03 0.7711375
0.05 0.8426
0.1 0.9661625
0.15 0.9379625
0.2 0.8554875
};
\addplot [color0]
table {%
0.01 0.666325
0.03 0.7711375
0.05 0.8426
0.1 0.9661625
0.15 0.9379625
0.2 0.8554875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.79155
0.03 0.820625
0.05 0.860725
0.1 0.9541
0.15 0.94655
0.2 0.8399125
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.79155
0.03 0.820625
0.05 0.860725
0.1 0.9541
0.15 0.94655
0.2 0.8399125
};
\addplot [color1]
table {%
0.01 0.79155
0.03 0.820625
0.05 0.860725
0.1 0.9541
0.15 0.94655
0.2 0.8399125
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.55,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.1,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
%xlabel = {$\epsilon$},
xticklabels = {,,,,,},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.636975
0.03 0.7675125
0.05 0.84335
0.1 0.8491625
0.15 1
0.2 0.874325
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.636975
0.03 0.7675125
0.05 0.84335
0.1 0.8491625
0.15 1
0.2 0.874325
};
\addplot [color0]
table {%
0.01 0.636975
0.03 0.7675125
0.05 0.84335
0.1 0.8491625
0.15 1
0.2 0.874325
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.778525
0.03 0.8099625
0.05 0.8407125
0.1 0.9476
0.15 0.946325
0.2 0.849625
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.778525
0.03 0.8099625
0.05 0.8407125
0.1 0.9475375
0.15 0.946325
0.2 0.849625
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.778525
0.03 0.8099625
0.05 0.8407125
0.1 0.9475375
0.15 0.946325
0.2 0.849625
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.55,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.1,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
%xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.6710875
0.03 0.7724375
0.05 0.8391875
0.1 0.965825
0.15 0.9371375
0.2 0.8547625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.6795375
0.03 0.7801375
0.05 0.8448375
0.1 0.9665
0.15 0.9384
0.2 0.858025
};
\addplot [color0]
table {%
0.01 0.6795375
0.03 0.7801375
0.05 0.8448375
0.1 0.9665
0.15 0.9384
0.2 0.858025
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.6699125
0.03 0.7704875
0.05 0.8394125
0.1 0.9666375
0.15 0.9375125
0.2 0.8546
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.6801375
0.03 0.780125
0.05 0.845925
0.1 0.9672
0.15 0.93905
0.2 0.8595125
};
\addplot [black]
table {%
0.01 0.68055
0.03 0.7801875
0.05 0.8459625
0.1 0.9672
0.15 0.93905
0.2 0.8595125
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-075-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.55,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.1,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
ymin=.55, ymax=1.05458064516129,
ytick={.6,.7,.8,.9,1.},
yticklabels = {.6,.7,.8,.9,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.7924125
0.03 0.8297625
0.05 0.8679625
0.1 0.967575
0.15 0.9293125
0.2 0.82845
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.793775
0.03 0.8292875
0.05 0.870425
0.1 0.95995
0.15 0.9305875
0.2 0.8291375
};
\addplot [blue]
table {%
0.01 0.7975125
0.03 0.8413625
0.05 0.8883875
0.1 0.97145
0.15 0.9305875
0.2 0.8291375
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.66865
0.03 0.7707875
0.05 0.8406625
0.1 0.9665125
0.15 0.9368625
0.2 0.8545375
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.676925
0.03 0.778725
0.05 0.845875
0.1 0.9671375
0.15 0.93865
0.2 0.858075
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.676925
0.03 0.778725
0.05 0.845875
0.1 0.9671375
0.15 0.93865
0.2 0.858075
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.9, ymax=4.1,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 2.222325
0.03 2.0406875
0.05 1.8899125
0.1 1.5049
0.15 1.2190875
0.2 1.092775
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.5774125
0.03 1.4975625
0.05 1.4370625
0.1 1.31205
0.15 1.2024125
0.2 1.0919375
};
\addplot [color0]
table {%
0.01 1.5724
0.03 1.4972875
0.05 1.43705
0.1 1.31205
0.15 1.2024125
0.2 1.0919375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 2.0124875
0.03 1.4461875
0.05 1.40745
0.1 1.3116125
0.15 1.2148
0.2 1.116725
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.56235
0.03 1.44625
0.05 1.4075625
0.1 1.311175
0.15 1.21395
0.2 1.1169
};
\addplot [color1]
table {%
0.01 1.5623375
0.03 1.446125
0.05 1.4072
0.1 1.3109375
0.15 1.213625
0.2 1.11665
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.9, ymax=4.1,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.9808
0.03 1.5165125
0.05 1.5165125
0.1 1.35125
0.15 1.3191125
0.2 1.3191125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.50705
0.05 1.50705
0.1 1.405125
0.15 1.3191125
0.2 1.3191125
};
\addplot [color0]
table {%
0.01 4
0.03 1.50705
0.05 1.50705
0.1 1.405125
0.15 1.3191125
0.2 1.3191125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.9984375
0.03 1.9984375
0.05 1.9984375
0.1 1.9984375
0.15 1.750725
0.2 1.7478
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.9984375
0.03 1.9984375
0.05 1.9984375
0.1 1.9984375
0.15 1.750725
0.2 1.7478
};
\addplot [green!50.1960784313725!black]
table {%
0.01 1.9984375
0.03 1.9984375
0.05 1.9984375
0.1 1.9984375
0.15 1.750725
0.2 1.7478
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.9, ymax=4.1,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 2.6266625
0.03 2.2577625
0.05 1.9765125
0.1 1.4803875
0.15 1.2614125
0.2 1.10145
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.8594375
0.03 1.6616
0.05 1.5279625
0.1 1.3403625
0.15 1.21645
0.2 1.0979375
};
\addplot [color0]
table {%
0.01 1.8383875
0.03 1.6613375
0.05 1.5279625
0.1 1.3403625
0.15 1.21645
0.2 1.0979375
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 2.5705125
0.03 2.1813375
0.05 1.89395
0.1 1.442825
0.15 1.2479125
0.2 1.100725
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.81805
0.03 1.6230125
0.05 1.50175
0.1 1.3340625
0.15 1.213575
0.2 1.0971625
};
\addplot [black]
table {%
0.01 1.7961375
0.03 1.619775
0.05 1.500675
0.1 1.3337625
0.15 1.213525
0.2 1.0971625
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=.9, ymax=4.1,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 1.48545
0.03 1.44515
0.05 1.403975
0.1 1.30335
0.15 1.2023625
0.2 1.1026625
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.4839625
0.03 1.44495
0.05 1.4054625
0.1 1.3048
0.15 1.2039125
0.2 1.1019
};
\addplot [blue]
table {%
0.01 1.480075
0.03 1.4326875
0.05 1.385875
0.1 1.2741125
0.15 1.171875
0.2 1.07665
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.6265125
0.03 2.2497125
0.05 1.9771875
0.1 1.4824375
0.15 1.2609375
0.2 1.101175
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.86705
0.03 1.6606625
0.05 1.52835
0.1 1.3403125
0.15 1.2168
0.2 1.09825
};
\addplot [white!50.1960784313725!black]
table {%
0.01 1.844575
0.03 1.6605
0.05 1.52835
0.1 1.3403125
0.15 1.2168
0.2 1.09825
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.509565,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.249475);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.2511375);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.2556375);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.4853);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.248975);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.24855);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.25075);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.249);
\end{axis}

\end{tikzpicture}


==> plots/gen-1-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.19724433907398, xmax=2.19524477566938,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.19817793595572, ymax=2.19384801854696,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.201810879514301 -1.27381379207351
-0.228773083354491 -0.940718179187756
0.554241925684569 -0.0964651238271844
0.465041054293721 -1.49889017432203
-0.108585672986271 -0.930843181425145
-0.973146399078619 -0.856692480425849
-0.689940851625223 -0.802718908310684
-0.417511253505742 -0.883548272268574
0.495268492333698 -1.68108189629109
-0.817179123835229 -1.70164409332033
-0.999900013064845 -0.155500566045969
-0.944645717895236 -0.270065116557984
-0.552405824355683 -1.19849942333557
0.962378103091336 -0.681708397867372
0.182979436434553 -0.891508015676036
0.560533541593597 -1.36423982167032
0.874577190455003 -1.76852819505255
-0.641256177873939 -1.78296861404518
-0.484097853740143 -1.82682596343191
-0.360719304576964 -0.765882820015931
0.474375661041027 -0.311589381368325
-0.181036235175842 -1.06747888254145
0.781119317448987 -0.933099975615208
-0.133406927707205 -0.0384266190366267
-0.151334503131331 -1.68016663018918
0.644995976227474 -1.69562817240194
-0.770601192400826 -0.268545404033423
0.154335337925319 -0.192437689713598
-0.0612777385408767 -1.1898225618116
-0.500509960662085 -0.361373117801995
0.827106564336798 -1.26292393041426
0.0383436859357458 -0.29468017597786
-0.369444726358327 -1.03732520975064
-0.23439796615758 -0.291879159910775
-0.29081496390944 -1.2328182478226
0.405935434530112 -0.591013307250359
-0.99608578126708 -1.36764708864988
-0.650899385099971 -1.31629877634744
0.0760395388368896 -1.32293840657664
0.362565370433028 -0.213773600897432
0.455297195066034 -0.329507768072613
0.671205956703773 -0.721024223193477
0.429120847439346 -1.20168075530944
0.457511439323371 -0.25959052964598
-0.665201203676101 -0.93999399896014
-0.0699098680021675 -0.395265493948677
0.869110457185191 -1.70150117057429
-0.75158122625242 -0.533324355210004
0.829542724186577 -1.56450471743954
0.895821767186361 -0.462942363998515
0.748662947325876 -0.691948783982338
0.69808927903565 -1.19818443583822
-0.107648612901556 -0.666095427826073
-0.921469945028845 -1.59288876602838
0.430908280995495 -1.8698138685846
0.724009282695291 -0.4509052498516
0.502419604145174 -0.11393349861595
0.979401477240743 -0.988009412845556
-0.71812996469247 -0.111489159284519
-0.382346682837699 -0.0725673558312903
0.393295634645085 -1.91540244059755
-0.202137782143803 -0.653048932033449
0.126179874902726 -0.265744317400935
0.795095676495925 -1.42405225962609
-0.0131805617025098 -1.39456279384534
0.797297459154101 -1.4454539329884
-0.90258028841792 -0.94562404171055
-0.649853496520187 -1.89769183365858
-0.993505546096466 -1.08977202629441
0.723779820729076 -1.57531766893304
0.943224462823094 -1.03883476887688
0.840256408147539 -1.11649160000567
0.445225321951931 -0.296140713674824
0.360678314084571 -0.413546148449798
-0.12645229853816 -1.35451155131926
0.674335711696969 -1.19640123088916
-0.943531965531872 -0.714280722930161
-0.538648973816728 -0.230051877385701
-0.519652602638246 -1.74199484637743
0.708429927283904 -0.526618771865814
0.092538981940079 -0.421066108160963
0.108663049265909 -0.179901380334283
0.710975260712395 -1.9061046522654
-0.508972581867336 -1.07556903133206
-0.00980641711715258 -1.73949159960252
-0.568448102028874 -0.686018066986346
-0.520456504033624 -1.16570444534738
0.423088744371779 -0.936802053898725
-0.195482933498164 -1.87096151846076
0.257384948790101 -0.398499639738679
0.827816814487965 -1.40045845151465
0.961304731257307 -0.0201920047258342
0.141065519596917 -1.89328185581646
0.12024182769819 -1.89680790519732
-0.905623012607928 -1.22371300511233
0.829365465197305 -0.314052617421013
0.483198762203811 -0.401692716592463
0.13147968487049 -1.81898569830783
-0.91235352157794 -1.63288752845141
-0.968727173719763 -1.55184792325764
0.788559207384604 -1.18894964160128
0.163918524511523 -1.35237612414186
-0.0934410395030145 -0.589487047132756
-0.00535149319069106 -1.63473163786736
-0.446789658923149 -0.0859041504727344
0.729312431311035 -1.23747764455452
0.0983780725451163 -1.93729475132727
-0.113819939683477 -1.17531267643652
-0.674900483315033 -0.926736969596756
-0.920049398775847 -1.1327160415941
0.146106658994806 -0.865393473232117
-0.465636856278725 -0.625217538361823
0.35306582414714 -1.68187390928987
-0.499454058154667 -1.21453987557967
-0.470767425324097 -0.317702735642054
-0.732820628222052 -1.74911181862733
-0.261353576717829 -0.622808562334355
-0.489546893425055 -1.08417299350259
-0.359373468640662 -0.201302872573743
-0.716621718274193 -0.785840595048356
0.67800933777809 -0.636278210280601
-0.899255842370013 -0.0212505835244857
-0.700507680650637 -1.63296882733538
0.310972852762068 -0.430180256354572
0.169013626526103 -0.400287754265894
-0.0247830096722305 -1.4325207619325
-0.835545642119892 -0.866628468494433
-0.398437998721992 -1.45125936361131
-0.832885317445728 -0.391162966865519
0.338662424018346 -1.72311963639315
0.689852163236585 -1.38429846042372
0.306998060266174 -0.524133766997816
0.877473408825271 -1.28328851742136
0.31737125522777 -1.43217426073857
-0.0144944131040543 -1.70931678752726
0.362844492739075 -1.1666246673965
0.630952674169183 -0.614711865416072
-0.723419882299839 -0.580195070133922
-0.813438281893576 -1.70258552157186
0.477509245961781 -1.99630913646551
-0.373240671467676 -1.15701482559062
0.538306458922161 -1.66574303458647
0.406191461827689 -0.366551153047133
-0.427427289002124 -1.39176810476252
-0.702817171210211 -0.662427205292583
-0.560885689710085 -1.34803900489116
0.261900888148758 -0.534322792538935
0.981005143471142 -1.00391718395162
-0.860667175286201 -1.31772456955573
0.756564795841548 -1.34712477342943
-0.238782130909642 -1.88579375017235
-0.958266735028948 -1.60270316055734
0.115212067504996 -1.49811369120327
0.984591970780801 -0.158016855879629
-0.054467750327172 -0.135500730283134
-0.891954559468085 -1.43996111095126
-0.322701139365277 -0.327990579451633
0.648643202657975 -0.884812500099437
-0.997332289677646 -0.926398601349324
-0.819684447211312 -1.94385534909955
0.213788523439414 -1.47640443541113
0.712807994819783 -1.52418218255863
-0.917311665450532 -0.930778359406029
-0.807820170248414 -0.102000836083372
0.575426970500439 -0.909109010422083
-0.635355590028018 -1.67174715965275
-0.847284513441523 -1.73297757235677
0.979241052802106 -1.94843467235472
-0.935210860013425 -0.0810236475991279
-0.240224216473584 -0.792791676143522
-0.435058351384484 -0.239952850530183
-0.298161723511821 -0.258616199926307
-0.869271801493175 -0.765810313667806
0.207302489447024 -1.73671694233659
-0.188396777001268 -0.856373481107072
0.258793271618181 -1.70730864043398
-0.665578350630545 -1.15739971334742
0.00203847099293941 -0.306584230683138
-0.943595371081426 -0.0963470303221286
0.636465420475094 -1.5338717269969
-0.414973398531454 -1.70639773675118
0.971607623481682 -1.55013600802253
-0.481140755672795 -1.87096621483554
-0.44449886076456 -0.893303919500537
-0.105205999990194 -1.91099634981821
0.220580981888054 -0.692392234281251
0.45627669161579 -0.133674348745169
0.46832440142364 -1.48926566234812
0.118064882989308 -1.65379837152797
0.816095125990769 -0.472825142868945
-0.00357593398324307 -1.00024884131959
0.89468328192331 -1.21820711566909
-0.594953686354939 -0.230510442463643
-0.4602228244599 -0.61516693201059
-0.13366946224095 -1.88886622836192
0.0893074750687659 -1.19319152414124
-0.580478943460448 -0.568280211601202
0.023288949458064 -1.90417948104076
-0.506467177964358 -0.485540124782129
-0.00525737724864095 -1.22270548311774
0.347934676189909 -0.337792888619617
0.436704564871122 -1.692686915171
0.678637622135519 -0.756181807623581
0.824333667000951 -1.93330186763307
0.239245155366954 -1.1522779818553
-0.447598293687309 -1.66248773720849
-0.282647116387389 -0.827839760406617
0.153865204916585 -0.163763819683794
0.208471937080739 -0.35747418704694
-0.629874410725295 -0.539457898185687
0.849051123172101 -0.351743012957482
0.839194106066434 -0.269477650379019
0.158943854823384 -0.296436030373563
-0.539585034268164 -1.97448837962509
0.369177518489018 -0.306424929060667
-0.639457076738153 -0.796725715464025
0.731194315220487 -0.326542513318405
-0.0572212426631626 -0.414164563786449
0.985176158459256 -0.959942188843396
-0.824221392073494 -1.96179582077282
-0.502879442288809 -0.439351625634331
0.505216736049976 -0.238048790296283
0.231863045703209 -1.90612531991047
0.35869187392036 -0.0107593123450076
0.175451884180611 -0.645319728300973
-0.201602716106512 -1.49797881895297
-0.262762197135883 -0.0602441654673097
0.970816782078162 -1.68290863586291
0.687054505306065 -1.59141289944521
0.346906141979703 -1.38718206974043
0.226326261978901 -1.93518672615963
-0.186829864654735 -0.476422103640854
-0.626197431022118 -1.3825493114448
0.648202807228275 -0.559331857383916
-0.886453595150705 -1.64244463063036
0.879168933198951 -0.485437240177909
-0.982632660595824 -1.53858488809721
-0.546727694874135 -0.0775428093855973
0.0580995201030102 -0.653868006955374
0.773473314210011 -0.646850368070973
-0.942246500769951 -0.5418028109901
-0.884281211031094 -1.86102559622252
0.250544613094288 -0.61205084155528
0.191786690365502 -0.724916196855687
-0.55243704508776 -1.17809116431205
-0.550208215835064 -1.14644782454486
-0.617834994008963 -0.875780822467015
-0.611106384360082 -1.78343747287806
-0.313333546840912 -0.560136368740825
0.776310042695768 -1.12657791524884
0.199116910116394 -1.38707376918643
-0.443308568682913 -1.4894493059482
-0.654334373078373 -0.242301617253217
-0.218469061996452 -0.244300237234243
0.468292912787295 -0.588220432781225
0.794727251424473 -0.665783201705021
0.484434812077481 -0.194356682127692
-0.185677483475202 -0.920520553370636
0.091965388687466 -1.52638555124399
-0.867206343482446 -1.73778761344646
0.907602495444134 -0.518351503494788
0.7558480298986 -1.85968904108322
0.609019559475627 -0.298435431637713
-0.364903801180813 -0.788302535293277
0.0666468636904234 -0.248049884715104
-0.973301313902187 -1.57868684505232
-0.148316890442425 -1.29540010398633
0.227166601880865 -0.368048276042012
0.985553394758933 -0.310602713923426
-0.0607323817493306 -0.146869156159243
0.906065095098148 -0.426096188635585
-0.889924776861294 -1.94515547741446
0.230892864250618 -0.073407512013123
0.29599929428018 -0.614162026115632
0.846244055557071 -1.96392931508557
0.490193125612613 -1.83719134406336
-0.130714106873703 -1.34981436450312
0.395790081614781 -0.613809261884972
-0.519691304853911 -0.438940364737665
0.313121275360833 -0.282820502716267
0.803821701846492 -0.199142557110826
-0.744364364525018 -0.504937706520765
-0.737546963839463 -0.926476440445802
-0.0548931985355871 -0.577570314842606
-0.0139468557327225 -1.54741172034973
0.874692358558973 -1.35175366124083
0.311645213370312 -0.709778999462975
-0.469001127185952 -0.40752938983798
-0.168774898767411 -1.68349757643502
-0.349750984464541 -0.364893621965639
0.384825088063707 -0.252899192801712
-0.985617667793962 -1.56043979042053
0.0890336223970669 -1.99338293151197
0.938073130037059 -0.528907232112299
-0.568154350374314 -0.924259180733759
0.760580779495345 -0.573589554404076
-0.0343039355170884 -1.18797643623149
0.689205781407997 -1.43793983762455
0.0141669203636519 -0.0110421223375394
-0.805550606973802 -1.37382176529981
0.191956565751339 -0.160964485125866
-0.534777216794598 -0.350201108685311
-0.99378093879126 -0.784404644347804
0.568446506633685 -1.71123545491294
-0.400875815627277 -1.20898915760931
0.078027461753279 -0.815873058685785
-0.676849231587682 -1.21901866170344
-0.499952291118302 -0.486953269374453
0.962742537704774 -1.29451906412061
0.476611526830589 -1.13406073655501
-0.653635006392174 -1.57593175410073
0.137434229421312 -1.710348721608
-0.619593198918855 -1.70477346892564
-0.167521141507728 -0.945905938119406
-0.937882907766763 -1.07001462955368
-0.447222324157599 -0.331624138230768
0.927300601659533 -1.04933179925074
-0.621069431118014 -1.11838809209478
-0.232325839951054 -1.36721518039666
-0.601067734365923 -0.958714237001803
-0.792698086097049 -0.306500946750033
0.117795491321516 -1.95939110269352
-0.223053705323723 -1.97389988602118
0.659156468036187 -0.143738337396079
-0.694152348381866 -1.40452378525316
0.383799136226119 -0.503397296231471
0.565155280223694 -1.33355456256791
0.66451469184475 -1.3070387015167
-0.61949198779556 -0.785773505711849
0.425269384918136 -1.38167537380786
0.25432386251984 -0.965225433593231
-0.458845825328835 -0.753474623568546
0.347917772048487 -1.0424818211636
-0.550115662138591 -1.69398059870664
-0.148228673300009 -1.93373235160005
-0.389518399313787 -0.509398771137765
-0.402420954944891 -1.3234458444769
0.575514599377719 -1.35664208532636
0.484979409461212 -1.1069479110964
0.320152120727814 -1.59101152040179
0.119362157483029 -1.88063489655929
-0.394664362418851 -0.206174777550377
0.480110962511621 -1.21929694888762
0.268509761772 -0.322552157692091
0.274804614160012 -0.170580040548181
0.300818917936206 -0.785110388946458
-0.137602402919458 -0.412337692901862
-0.544622269247501 -1.99854039256923
0.39598254406266 -1.74647362211181
-0.0124493058195045 -0.879567616875768
0.542712995736465 -0.956196820865035
-0.222645001463691 -1.40951614572529
-0.706576526078959 -1.9528762719367
0.517274486783544 -1.99813316727805
0.2594473995979 -1.57937950143532
0.255867440847339 -1.87345792400178
-0.717977444142896 -0.169618401368287
-0.574429466148586 -1.17230342149599
-0.385850612764351 -1.56742831672638
0.696135304539569 -0.944285280478759
0.845911488764685 -1.17604430868019
0.725155890150189 -0.194610897455262
-0.181574413340999 -1.62216179474664
-0.89270153837936 -0.783532529257092
-0.983497342243764 -1.43425668487684
-0.951124725844634 -1.65436569547375
0.519435911811563 -0.0913808358928726
0.930439066243005 -0.901039799226645
-0.011210288871071 -1.65231348667894
-0.0456890641785979 -0.242524074235508
0.964213212431228 -0.615633414437023
-0.325491249776474 -1.30803343831468
-0.129868587867174 -0.92679479031844
0.469116555304068 -1.69498261948019
-0.682183440076238 -1.02742134661747
0.539970621868493 -0.740517087413125
-0.652489190171685 -0.87519362266371
0.688971636152436 -1.33002368663414
0.259620594840367 -0.858786064602678
0.187881379888664 -0.994083551766899
0.117792690042952 -0.0662732215428108
-0.688796681269276 -0.487025304467532
0.460873901275877 -0.56467390627002
-0.0362233751331194 -1.34266764295942
0.628233728269183 -0.352690944676995
-0.459681465251697 -1.92693593293525
-0.558819899184705 -0.627784948785627
-0.131551785098078 -1.18394611006033
-0.00797984054763179 -1.85484120662926
-0.0948904947892849 -1.89152073777208
0.494654420251967 -0.773021458942202
0.962591333471977 -1.04376167612665
0.41868576227626 -0.937672834854526
-0.362954029502275 -1.97183559773088
0.480250142673015 -1.69790914901231
0.000205177810844948 -1.99425321776597
-0.174042293280128 -0.245183346793618
-0.326176158015296 -1.74642860859128
0.71373601179006 -0.74300439993904
-0.490160157525261 -0.430665189090773
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.708080158683072 -0.892012048551152
1.2153883823481 0.733567307929464
1.59601917711941 0.85897551404312
0.0600022803426125 0.462848529833078
0.110862860203524 -0.506674366511927
1.80181143371803 0.554323026436519
0.929909861569148 0.106434812146796
1.32445782682278 0.524928486810792
1.1629530146009 -0.848057176472056
1.74466420022915 -0.351524779034081
1.47312634352687 -0.354818357010559
1.43814161437189 0.438293168732542
0.864153492430146 0.0245940708413377
1.92670774352609 0.314656169054812
0.503047452496936 -0.329899258821516
1.91833040711089 0.532759956276131
1.58890264838051 0.741917560939934
0.618095636572094 0.624710376266496
1.20926038199683 -0.681223920825656
1.59853970154692 0.38810245223852
1.47637917181867 -0.434294262457585
0.155900287720138 -0.418670415895039
1.03495925027749 0.151584180262524
1.28629158176005 0.308873821743975
1.02112278706245 0.972256294764441
0.965750478219237 0.950789864637371
0.377618372588154 0.199935206145523
0.749311434175706 0.165432995636799
1.2203548062322 -0.155027039640518
0.789289753624299 0.393554793471431
1.34819115409557 -0.586257170230637
1.9861411049669 0.634841476622729
0.0298518137701229 0.542101888614904
0.0305083564818432 -0.380468182392704
0.110955329081053 -0.00946572727040285
1.01898223464244 0.385068707501504
1.73808223274421 -0.483583851054862
1.06349773444539 0.257760295668196
0.440625629795138 0.648830531164357
1.31322301033214 -0.172019396363386
1.35444929392071 -0.773826328431161
0.339499633001379 0.777107679605627
1.62517434481485 -0.516417974482515
1.79532498919504 -0.567213366780978
0.394960542225926 -0.0115609086417946
1.40531047267565 0.668678927540054
0.340928254227396 -0.440837444482275
1.27202266724477 -0.826435100314026
0.604096803047529 -0.588878932165578
1.93029078519291 0.614612902230243
0.481087500760986 -0.278692575311265
0.981632296824763 -0.89252413846758
1.38608792595584 0.719347307025518
0.892798566440948 0.725281079078134
0.812650963455931 0.5257389684876
1.75734559970684 0.122737030211005
1.68292540860017 -0.873562712612594
0.135017204501318 -0.366452581792934
1.6484805383552 0.9662274895817
0.572402834305429 0.891776206379829
1.28274086006511 -0.852041259665228
0.67024878595353 0.85883833888648
0.360925812065977 -0.905545118843321
1.38980807473605 0.969606458135804
0.574535226029206 -0.463683977952458
1.28519466080264 0.0737666531694308
0.8923001858554 -0.99451468010105
0.185857536352271 0.390447643645646
1.57429768496371 0.1028444254456
1.25150722943235 0.733622861900176
0.999701537573431 0.101762715176768
1.12468551668224 -0.451928142487753
0.370631998632637 0.277571667648073
1.66113324816846 -0.217698497956365
1.44004721833852 -0.927781554011034
1.85379128330969 0.147849835004599
0.974352969685111 -0.909741771424391
1.90017885956829 0.0120952517034939
0.295716681008983 0.359956170475858
1.05644002754737 -0.149429463970829
0.355682996049384 0.713181143592336
1.51484271685223 -0.526000449774965
0.430667020566788 -0.910925961763968
1.56161404317703 -0.182525474805566
1.17264868020678 0.0605686564843634
1.97788224685842 -0.353251092764088
1.48359034568906 0.893530134188688
0.611115339697307 0.270569136734321
1.87237363862891 0.343248762534447
1.16014489980557 0.895546872705709
0.30820538058804 0.654491563655177
1.40417280991036 0.564252696895786
0.135462555111583 -0.475858969247307
1.38376374678252 0.685396678138323
0.0338884428049996 -0.113229865684609
0.502879790783426 -0.786134677997856
0.642987594346116 0.288690254996428
1.03216562683397 -0.731582589424461
1.63700020912608 0.790647857086716
1.35724175579534 0.885344574923108
0.901900890456325 -0.992924068398822
0.873150344476873 -0.62981834482444
0.37880086383097 -0.54938575233106
0.330229210346211 -0.15174107615588
0.29922189647031 -0.633342635637785
0.131223730787553 -0.871919051575262
1.99131543126924 -0.142041030204367
1.08729852311533 0.466237512954848
1.52116582925552 -0.235750866678357
1.02998901806547 0.369500320585431
1.30372355236078 0.677550578933026
1.73462739056203 0.294194586488056
1.01321230748478 0.703057987316608
0.065261128238372 0.0708437829142005
0.639565743646497 0.370211271680989
0.636490577288875 -0.278208927380943
0.614822452140926 0.654514097258572
0.187810117338397 -0.477448471296893
1.94850350022925 -0.722726150056672
1.94399065876245 0.964209559128778
0.106939906002838 0.0314677028584425
0.624312210125427 -0.268490607190364
1.59000776354622 0.949424097806879
0.314053952650118 0.536369664085696
1.57916425657659 0.36945070492551
0.293983521001935 0.254222016739699
1.60615603051275 0.152228621442537
1.70777135596023 -0.331909117768078
1.08462077996759 0.122049985951396
0.0518057897766107 0.840986331208267
0.418411006629615 0.91103027893009
0.885612306886538 0.285307111572459
0.603739213892139 0.179794632427717
0.371849469397682 0.427557867966941
1.95690327647215 -0.96675702281525
0.0103232046438584 -0.872327603971548
0.822264558340744 -0.418469878600318
0.775635473851221 -0.915358237941411
0.556682981908137 0.954917120473788
0.502428479423136 -0.385944869811723
1.23425993735965 -0.819170305092156
1.99558617954468 -0.000384253961297043
0.122577135355337 -0.906503243807344
1.53687283257291 -0.806191935313243
0.280549799070227 -0.5514674809981
0.441170697203051 -0.243608667809155
1.99207659517601 -0.748955021630105
0.931502848158081 -0.255701051456789
1.75959533179119 0.7950428084913
0.361126930542157 -0.0279048690831455
0.554720526909963 -0.0711043597983493
0.715237276282505 -0.713370743243751
1.46573862747608 -0.561606852490438
0.359302964486283 0.299115247655759
0.809907368679874 0.700354112184158
0.991892051899486 0.22690007992235
0.276826458618565 -0.00481727051599235
1.03497120375544 0.0386676979482319
0.0555826251581982 -0.0748642534716731
0.681345395948525 0.484636126639351
0.433845252944742 -0.842071581259265
1.72020110547898 -0.0463399255873924
0.227111417796837 -0.656350202034897
0.323487414500169 0.980079533587428
0.743779965546604 -0.639967764011317
1.6578479276617 -0.0853591125926934
1.11341253233869 -0.79380797636605
0.00630678132645379 0.0295653836905029
1.78773298531572 0.978870936578302
1.54530903656031 -0.356625494756793
0.683756136678746 0.454641397100526
0.0920341294257712 0.293076936777778
1.54402581031781 -0.483054739414727
1.05038329761217 0.749233408794014
1.27647750247711 -0.975686736944204
1.54347000836007 0.181972153225321
0.106578286960453 -0.128212432767361
1.37452382340462 -0.840003272993395
0.980191447998051 -0.282203674789708
1.8274324267087 0.565027572136397
1.85246686179583 0.580724703302969
1.95999238647612 -0.220415235404338
1.98722190516232 0.0399032965111645
1.78752243146295 -0.398961661077419
1.27272854945133 -0.955153521791723
1.72758085468705 0.75071280535464
0.338778942397469 0.909420025610964
1.46235209780102 0.801946738457333
1.50785077480189 -0.132805511105906
1.03803598023094 -0.0676616641907153
0.977057143597666 0.142904741361772
1.6347362495535 0.0786733608222591
0.30785701830286 0.639890752147378
0.843811559226866 -0.882000348699479
1.20741765694245 -0.844395000469944
1.51626979079792 0.893624453011644
0.915608915002138 0.927749175386037
1.44513881627076 -0.119699198962299
1.92870766367819 -0.535064651288047
1.3593890556519 0.734221554010157
0.247327579751234 -0.107531889093598
0.752279761004976 0.0212217843540997
1.71370165532642 -0.0362738290597191
1.33495810384133 -0.741858507839589
0.675159512831604 0.0760966159080545
0.522297804650101 -0.733413238599397
1.04092506062494 -0.155643614032324
1.41554343832187 -0.707985583359546
1.04621952336565 -0.7896164881381
1.60916043467994 -0.724695833127213
1.22423917024728 0.938595551662649
1.87726007477552 0.887935038260673
1.08001492964894 -0.163346464192935
0.953620010009167 -0.546000494844318
0.9412334882301 -0.403956544711465
1.92015558224371 0.804871415129873
0.796300860115686 0.311047706653798
1.24121359967506 0.115169022369837
0.381326736176792 0.637679885110461
0.448777138627492 -0.0351792769131807
0.344733393775243 -0.0624144312049066
0.875220799532244 0.497767351536206
1.13973350258101 0.777427077490838
1.80681071910704 -0.606584323452428
0.276947265440159 -0.667511995835578
1.75348788423807 0.223238515987518
0.365076670824426 -0.791907782460983
1.02395198436615 0.540284495493518
1.88347500150285 0.0464280699669055
0.183876026098458 -0.149472602568621
0.069484588795223 -0.565429243848632
0.297712993196409 -0.138572806840096
0.796099003626874 -0.17777538036478
0.513117489321872 0.589052567798512
0.795267352517126 -0.521020606618382
1.48192464973356 -0.0836426856891945
0.0192913837577413 -0.486487441681865
1.87443138291803 -0.518303083213432
0.123461830986397 0.376550401749749
0.818688463518886 -0.736618244681346
0.285492458370062 -0.074352194702078
0.493480367627399 -0.896485948139813
1.05739427756663 -0.763504765657535
1.13226349116648 0.119241552911986
0.500515576455467 -0.853474897954767
0.407658825030449 -0.348458638748345
1.28578987432486 -0.362411866573717
1.44453244538715 -0.679302370512811
0.0815699704807823 0.863054047132799
1.35182510813695 -0.762958273629387
0.0791379586149286 0.529961414109641
0.552256245357404 -0.229110328633775
0.933302644192076 -0.799606154630065
1.12490849613293 0.220019589948413
0.837955032775353 -0.723220271898963
0.100430837572931 -0.244696856184681
0.403361788523015 0.470682005373063
0.681675680155668 -0.750211959452775
0.438940499988652 -0.56387837085718
0.786108508241812 0.988301494814793
0.71249728325875 0.91282731314246
1.21503038248032 0.814668941361831
1.63818909440502 -0.400839331008746
1.02522499710664 -0.19636979615169
1.66271280315262 -0.722370398737137
0.159821464190525 -0.553957148187401
1.37377994918075 0.133730760411854
0.919613189782111 0.755393290538923
1.94329210646084 -0.466525860846422
1.17750919613712 0.665589124420563
0.64829706213142 -0.59530296681824
1.98256735360914 0.521482020328519
1.92118538871815 0.583019209388452
1.27667711140504 0.228744180217268
0.941483383576933 0.742971485214166
1.71992048123452 0.852881896000011
0.0403032480806685 0.281785005972791
1.22681374492405 0.660277063963192
0.953303179354816 -0.554531418027772
1.74413580592973 -0.21439448743457
1.54756690166809 -0.670199932826887
0.601846683940744 0.981041898314595
0.946108568479254 0.216531729516693
0.0555900495205621 0.303019015622349
0.190323712819334 0.867236745629166
1.68292547792346 -0.0723779856947706
0.215456258356513 -0.483427471637986
1.76107439796981 0.116617907734228
0.487866762092938 0.853364750954039
0.512001858069052 -0.801687949420746
0.637144018329447 -0.79620683895452
0.847812626718544 -0.157784122409987
0.364050195233556 0.573861130569031
0.277322138299076 -0.134409590569165
0.626251389468271 0.183442245181784
0.324437144284126 -0.391096899705797
0.695986906529375 -0.170877418110927
1.62519859015583 -0.902876673289681
0.125334920783963 -0.678315631509088
0.071965434576131 -0.643626844679214
0.33141240203045 -0.606480212256169
0.607046490648905 0.770415802308791
1.19301127757206 0.0901875039668295
1.19548847354368 -0.24977012311421
0.0733238887127728 -0.451623648270147
0.541195920146886 -0.911532682105738
1.56647901264629 0.539571492193124
0.339470002533262 -0.498597986430808
1.63956987201142 -0.0850241276462895
0.729335047457299 -0.844022869780163
0.669268296641449 -0.511199238804693
0.206469725083097 -0.847955929553363
0.996905465472394 0.611015363147078
1.5433090403166 0.178195135865109
1.08239892524325 -0.684156702328474
1.78155171765377 -0.0670971214663171
0.695443850094884 0.610556731981381
0.0167705181034954 0.250961134011835
1.90444670257837 0.485647034262676
1.21501654173275 0.432776536826052
0.660141093568557 -0.564242817932061
1.18251182489509 0.189511731336948
0.803295917193763 -0.346470167306193
1.53355320225839 -0.0677744837212806
1.41414629262849 0.65746885457395
0.509290420958095 -0.658894592827203
1.90612009233537 0.450063746101157
0.815747025213324 0.600541325185835
0.42297021356561 -0.557224919028819
0.694229619498885 -0.534514073321525
0.672308671484329 0.0552754182844812
0.864662719092188 0.804704695730318
1.58719724144288 0.0931478806168933
0.970415592539551 0.754684735987281
0.739075814778121 0.156737677987532
0.472310166249112 0.248427789250385
0.249803989309764 0.674184383493536
1.92255093183035 -0.583759538598988
1.03929612432378 -0.455702083467706
1.27533906337036 -0.553534124882653
0.900075818493343 -0.0199968520464535
0.67167387843655 -0.223745600299549
1.68446446243821 0.133699817848319
1.10545927345451 0.95992878184658
1.06656682655703 -0.504391665789652
1.61614189544298 0.977651203249345
1.03584385130004 0.929957016236869
1.21057402752905 0.398295388822524
1.22748232727976 0.308370145272747
0.407083298983848 0.437356861367373
0.606811802621119 0.288201723183673
0.453626485171661 -0.509328118815654
0.621138751200613 -0.824187586699621
0.0963519728444236 0.422879066210823
1.39965166626568 -0.679538637652537
0.896518532304496 0.303309068765242
0.640155409181472 0.508779611585014
0.904578623273436 -0.73826346311709
0.583334332718414 -0.00737478591506757
0.0610091787603787 0.119988527493607
1.06650641727919 0.0763982807828778
0.510367797507692 -0.240487441219364
1.29713582543566 -0.146657336782866
1.79064056538247 0.731545902143496
1.91324516040412 0.737698055587859
1.80075085631037 0.336188651455985
0.412039938908249 0.0639222496410401
0.954378262392028 0.499096613756092
0.846502697805522 0.00950241756461812
0.457648165504865 0.43213122442404
0.539176157966541 0.564763001557735
1.85019802750492 -0.0638534154535542
1.05837937840833 0.241015844091836
0.444192187695101 -0.746314218906234
0.360573534222613 0.669003589896965
0.175298746871804 0.521282373220602
1.38906402658345 0.273506953702989
0.17568057290659 -0.821895311968113
0.831994261743665 -0.126277416043954
0.350393089100027 -0.383281461693229
0.137054616903268 -0.137606498827283
0.319641255669332 0.410629236689705
1.11136682919653 -0.161297660731625
0.957244033447724 -0.301098263119641
1.20276930616451 -0.359055328255352
0.116218162059026 0.8111587007885
1.09237581681343 0.51796607853044
1.03607859827552 -0.137688229964006
1.5420118575131 -0.584351532006169
1.0756094522619 -0.279703088000793
1.22782419347075 -0.967951980490816
0.319062320537576 0.908922507864976
1.39257021471928 -0.466223273544374
0.0325669633140927 -0.459980536115693
1.67738933911228 0.825521802237789
1.26438975186309 -0.6373681806117
1.71730857382424 0.384397829800852
1.67386747399557 0.854729500177417
0.441510500299343 -0.20125114590889
1.882990971723 0.68772885556375
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.394827725611168 0.437043351137678
0.318303198053778 0.727909044896346
0.886528988209156 0.248160376818125
0.177103061266025 1.94644590233547
0.969302614085844 1.63895269629716
-0.176650156059676 1.200349868478
0.58966296563523 0.475207308829612
0.738202614250755 1.22052286722367
0.689243122938641 1.46327534215708
-0.320062138201565 0.499973153237788
-0.852777869153384 0.230505877879882
-0.755326127910148 0.318794790734932
-0.329102081105464 1.76744314040642
0.4618762155608 0.386680905529995
0.794091537180477 1.90164578809629
-0.665382208564874 1.68366427699603
0.100784059912293 0.0966435869155939
-0.583378154401848 1.49902400122307
-0.853984309165259 1.70796744342261
-0.60043314595256 0.392956380566154
0.301819640704601 0.0856071507547744
-0.722820622198431 0.15096077286899
-0.757360576185374 0.104346476589141
0.180008255522546 1.4970903022178
0.586230839415448 1.06321828453276
-0.131505765415561 1.33477922614277
-0.0431912207271917 0.898405399470889
-0.708126512501047 1.0555120461312
0.0962924279525553 0.555144480522542
-0.429207102958257 0.842796021073602
-0.865946300979489 1.39113894114226
0.838210661493946 1.70595629262493
0.524558401102681 0.339991385024659
-0.570104265487234 0.034470067269966
-0.0119616092393231 0.891808235557711
0.961667355595022 0.623632331705718
-0.498077889597735 1.00333954481237
0.0188482551507726 0.581738039727653
0.437561241890353 0.863688205965238
0.543570941817626 0.771984719439317
-0.733854367006392 1.57860289521132
0.588763596614891 1.14613551171
-0.826500138007813 1.25201849504014
-0.60772026921178 1.80310961270631
0.797110837373663 1.33641194914682
-0.634864555465233 1.14317334347476
-0.873764873381399 0.359289470143382
0.194582825981788 0.692452313246806
-0.419387533047706 1.11206332511463
0.474665467091382 1.26906472724192
-0.725985654608204 1.8747815965521
-0.515658939214555 1.81430092519421
0.323287384342651 0.875916259412794
-0.62738412696528 1.099562550428
-0.428511114945158 1.68822278308319
0.0567882489210888 0.302921183760114
0.638501831029446 0.629371659363109
0.472319457380326 1.24647436623378
0.0953906666462968 1.02859320969124
-0.0337412550036272 0.215248661364729
0.476366599459066 1.71332305220442
0.0126657642651351 0.847875565507277
-0.408220398519166 0.719563451077731
-0.796088098199874 1.75556446177967
-0.719462846224545 1.9765174698415
-0.493374387498931 0.578932632405671
0.43315803459879 1.65431453257951
-0.440822409348175 1.86675047499578
-0.694168548437434 0.326578320662513
0.535186538045762 0.832465833920042
0.00556069192155673 1.5423781466049
-0.425268029191956 0.571703041289306
0.78692823995582 0.901583202297455
-0.559422290298976 1.77731663420064
0.7970176662212 0.494987065226152
-0.779975818815154 0.808446251015721
-0.347739285346906 0.0045116811678444
-0.267347566246888 0.207976523651523
-0.0131627505565768 1.65439058727604
0.707538612499673 1.11082035272257
-0.122698556886474 1.47626082400434
-0.962455050720758 1.88541779626865
-0.372289514066572 0.933270167695086
0.909771205302694 0.0918079047620724
-0.608464633325653 0.543392649332406
-0.719617438877467 0.789172658953344
-0.62934712279272 0.368283390169954
-0.206288881828911 1.34131842410694
-0.865731837564531 0.89281631323946
-0.362090514663117 0.423900327846527
-0.698899271142646 0.329763949876183
0.361407039724145 0.803401313405498
0.77706080557216 1.95126190708059
0.546820127564204 1.47824442731994
0.777579484274739 0.0986873175464481
0.430121413618802 1.31212683141567
-0.604015329275392 0.532210802017838
0.107494804644997 1.4971226300684
-0.700877838025281 0.514080636493078
-0.124315388796083 1.48620356924552
-0.213486339116176 0.793279841341523
-0.819207125869743 0.677208285816381
-0.210466780696553 1.80265209921116
0.957902356283101 0.742587812393136
0.233671628944563 1.40596083724311
0.65387906844051 1.87135220839931
0.390180662651912 0.717474318226665
-0.340344276049771 1.44122442200173
0.235789649917894 1.8423782271804
-0.850478524121691 1.89612378833946
-0.285208832142812 0.446145543351743
-0.146984838378034 0.838425110500394
-0.321054836971869 1.48869023670243
-0.543666591683624 1.88754641993694
-0.720768662427988 0.692263950830445
-0.420916948777901 1.75857296216824
0.0467992348996563 0.82293414721525
-0.318605634472579 0.0150165760678347
0.663270828917927 0.220228567517038
-0.203367981253658 0.908468299785263
0.694437163764209 0.309132495705319
0.144623657181876 0.597779764401922
0.751519507286779 1.03036453466596
0.588592211433816 1.93361803430628
-0.617706759611326 1.40284302990876
-0.273293938871054 0.318517212234791
0.806997494203693 1.27849037337586
0.909381795002118 1.96585043716805
-0.73709426192585 0.029348779962393
-0.025737669603056 0.890485804731668
-0.136905906295757 1.16555497891042
-0.0102622275590134 0.520152271824843
0.852285554416747 0.185476043821532
-0.0728386552489639 1.1030780008699
0.698032278597449 0.805933090404414
0.93357396256389 1.62180310483693
0.211668950902544 0.76247220152232
0.0614579333829427 1.03085019244127
0.603947824326752 1.70822596914609
0.654410849327715 0.189627235001127
-0.908277041885389 1.55376905670384
-0.785151592793744 1.29832098373739
-0.393315298903421 1.68002324115413
-0.874376169950973 0.66831955324992
0.188330483907608 0.925505278007304
-0.634760705359366 1.02092978591749
-0.526340840557623 0.387670433977616
0.660227593722468 0.783555148329027
-0.0935671513648657 0.240601383695387
0.184578443333126 1.37742727371424
0.135067758339596 0.810190441541739
-0.203685465385775 0.601854921130527
0.303046640466773 0.930400154431562
0.229563685679702 0.682468188229185
0.0604281047707994 0.5658457034567
0.105925797560716 0.674740311461463
0.298182133851194 1.99275620839948
0.176658108232599 1.36083035437544
-0.104578470554406 0.70078342629091
-0.543442694238281 1.618698460571
0.514663386308647 0.483477523394286
0.287868411265759 0.288955703270659
0.840857883382346 0.181600822983946
0.390038855689207 0.593009063770599
-0.265506977566121 0.724349428255266
-0.168503505364415 0.647648906392249
0.894998177691986 1.96022728134291
0.452630270653248 1.26067285188188
-0.280922162547792 0.843572099123757
0.650055326161375 1.26557546156237
-0.448483174356808 1.07125758277888
-0.467663777333931 1.33908914838654
0.782685327854254 0.857573053277577
0.605549159359218 0.713210991657024
-0.115976870260606 0.650892235287121
0.661026631484439 1.83873318156047
0.103859096279015 0.751302183383142
0.0772058548196022 1.27618583592695
0.101480564924971 0.365458543553078
-0.0777269822799038 1.51365528718966
-0.26393538919308 1.58044831212902
0.520821171314743 1.07239938191603
0.958672825143164 0.257658497955174
0.0227349256877517 0.298760862742113
0.253090072399278 1.66933927143556
0.578518844060177 1.81982220699168
-0.191699473694765 0.448357935429465
0.867266918303167 0.874186284207395
-0.575283660702266 0.825529962954978
0.850052864544156 1.55685910673151
0.528178261608111 0.389910116094197
-0.642057947695999 0.727116073235203
0.0102670140913595 0.0788140179187927
-0.0177317174299616 1.34278480590295
0.643627215961235 1.79815973690123
0.676412553132007 1.63981941435106
0.0967666183550944 0.879102709211034
-0.442636560018116 1.72528234723621
0.775107025350292 1.19517861814156
0.244820269262645 0.746385053434455
0.81970652314961 0.279047872063728
-0.976646518376166 1.95698275847384
0.185761209748728 0.973982333124125
0.30327034045655 0.608014600410658
-0.431418983914917 1.51489025706583
-0.916120355602993 0.672131059826942
0.62223421121686 0.605685447618325
0.400009585025237 0.150281499340414
-0.457178880506423 0.475515476432203
-0.432131586303756 1.56618687227151
-0.307996590439615 1.8742620485674
0.449137057697585 1.36164449299811
-0.937461103729231 0.591227942945595
-0.0799464621252375 0.0625885834668191
-0.893366531974159 1.67620933001865
-0.914173334637506 1.07377874672676
0.362266382615651 1.9254130435632
0.116990287630516 0.439025915098443
-0.0629817982966944 1.6250330309869
-0.162780197652583 1.1267965673596
0.221076854204264 1.89173192018286
-0.467025292962012 0.626755018478077
-0.457286506619363 0.627273030576431
-0.903635591073832 1.57752574729149
0.784395625708931 0.528243467518378
0.928022991130522 0.0752087014585586
0.424735008255115 1.8627235529911
0.679732240106981 1.44654364403418
0.817642876437337 0.302084373514295
0.180521007082219 0.778486839133308
-0.272489507542463 0.13265203498194
0.854459330292491 1.33361173320652
-0.62758897493046 0.445276721360132
-0.504222837064163 1.05914364049275
0.56064507345275 0.0619167568375941
-0.110513007744254 1.79694563315777
0.215712648827746 1.24873170912743
0.268259373127779 0.967390922585316
-0.288498862438457 1.94073255185323
0.608866836303979 0.915448689794606
0.703346221038864 0.706968214561308
-0.284719956586073 0.0571547024873786
-0.516445741497976 0.443305672375308
-0.0622568426650055 1.56223024738655
0.0223247496734861 0.899360569085123
0.18195477913263 1.44172361504098
0.815782740225094 1.08880219852918
-0.819738241583127 0.937342549461352
-0.900369204818961 0.248451938900767
0.706937719330295 1.19124686976795
0.0224400897022955 1.6893767846999
-0.352282871814753 0.766572169722779
0.342648852427712 0.0112232197565491
-0.4049708643724 1.5058707241087
-0.945281863753474 1.45205325838655
0.136669892534492 1.97745979202091
-0.287397195452731 1.42999941076835
-0.565453756416346 0.345067388153532
0.753804674028985 1.33522736217368
0.0256736885851522 0.409934092152449
0.275572778293423 1.60763774296368
0.215159637276529 0.355840601238453
0.660133557696729 1.06625298083225
0.917490834575871 1.4030385338324
0.99522573212088 0.647222985571661
-0.00206281786549345 1.8129878430667
0.139983984509741 0.130322557630127
0.800820428201165 0.989555881166978
0.550649010712996 0.01198879638836
0.708301459526545 1.47035514302251
-0.95784118236952 0.839369130958327
-0.551804274719858 1.29150486492186
0.017158575750901 0.971652661498987
-0.971271698607847 0.646823119004802
-0.529282191286752 1.52671422795331
-0.822587885726874 0.371772912772646
0.404126472458946 0.312684100777974
-0.283041805707309 1.13920908909986
-0.925673164812574 1.49717307080792
0.179756257545144 1.25942910985342
0.725713413901367 0.787476717322073
0.356055615343846 1.32424795109228
0.931668434972155 0.295985256164848
0.10565481485925 1.17706722908951
0.185345485196182 1.27116454953079
0.76712171293092 0.0579650856214822
0.771653945581526 0.422877149738542
0.730922857028987 0.0990997162674625
0.210874357432432 0.353992472688684
-0.0712257612011959 1.30369512920933
0.907323706334289 1.90170685241649
0.668676421226427 0.766882484257155
-0.940388905365904 0.465930932742126
0.206820905583049 1.88833336363315
0.549105029870559 1.55100495806881
-0.635333183833531 0.744404005739209
-0.721492028325063 1.51447452637106
-0.487886792964785 0.904992987545368
0.990975773880518 1.46237366926604
0.597624423841185 0.283640497761851
0.4975506310946 0.0203656396506592
-0.529782756117355 0.509862827570182
-0.488343552147735 0.222634827189624
-0.588636187059486 1.60519069221506
0.951273547754714 1.01069901473269
-0.328619223369667 1.46890401889172
-0.281900441142306 0.845550402290832
0.467304345315403 1.88563243203842
0.718047707413195 1.59102526138663
0.198248364872138 1.57495926654319
0.223852430393871 0.270728884663414
0.557186887032685 1.35562341325258
0.0503489552533142 1.21069576759673
-0.810039059386916 1.70519283353608
0.118634817506954 1.86388687719392
-0.609500174013659 1.99391089227707
-0.546326934650102 1.73121541261523
0.697298194040231 0.511177645567334
0.241229583226436 0.988204872744586
0.739836607449636 0.250715571403254
0.294502130699608 1.2315377279199
-0.0787534377829709 1.60461784165729
0.321141063558178 1.67088994628607
0.708525303659086 0.06526387553872
0.136919916722774 0.802836702003016
-0.0280796432931268 0.2572734695697
-0.263808833412296 1.68851375443277
0.376896829470838 1.38857081702459
-0.340851260864455 0.203261690710974
0.509747933842019 0.776828407018472
-0.811076241850546 0.0259336803380747
-0.527538171766952 0.888433759480512
-0.155301648026575 1.33675556037334
-0.197332669745213 1.85277844304397
-0.401942315730479 1.48179504745496
-0.716702567797663 0.374653066502177
-0.208990302387782 0.564515114896746
0.79796640085722 0.287654163175063
-0.474563989749798 0.856111596819253
0.393595803766745 0.58106634911069
0.335934505479069 1.11799636711885
0.398910307615215 0.247351588234304
-0.820747220054519 0.943551680770815
-0.756144599010785 1.27374156158584
0.812390634672146 0.427915479363883
0.487092250093921 0.649211950913499
-0.074106688323505 0.341054303193476
-0.10610495650086 0.944966267298813
-0.359969420275185 1.71659038810802
-0.538631166575648 0.708538921883898
-0.808910073767676 0.85475900742565
-0.713809388166578 0.832272541509297
0.448976173445082 1.75269185993644
0.672417171725933 0.323376929097312
0.593430296615525 1.27369657970436
-0.240840613946978 0.605635856306122
-0.154031550268344 1.67781899148125
-0.680065319731758 1.93851215909513
0.538892554716939 1.16607401874342
-0.128706979049164 1.80128598526297
-0.650134944565298 1.4520171849628
-0.51211300386983 0.268134656120387
0.0744156423479378 1.57233665519433
0.218142675174033 0.225695330731317
-0.549385333659406 1.00854290970943
-0.314094966324878 0.845851912780976
-0.444661908329615 0.240939660531796
0.0378734896501046 0.852691732516442
0.437031308283951 1.68456112421271
0.874845237886761 1.1559014356128
0.0205683345857254 1.85912149002508
-0.382758991540842 0.726165142930478
-0.431528927964042 0.521303214291638
-0.741962708508189 0.690071851002442
-0.908607330083457 1.29687792548245
0.409332669973554 1.32078453401932
0.336909438042354 0.300238454209278
0.0133742419455303 0.698005181285272
-0.597036208396345 0.278287319952397
-0.522110092457066 1.34768338826678
0.139447782548219 0.114954884071837
0.215614278185183 1.91392133791578
0.413600995859765 1.05931758849256
-0.41524957679678 1.96768531536585
-0.773240792280336 1.95590979028307
0.789545666655101 1.50871351042377
-0.432550635849947 1.35943326749119
0.635226243773968 0.483788722173166
-0.143596036749075 1.90527439618889
0.893073417283467 0.240999107930057
0.747375307326643 1.37523359364729
-0.700866567816049 1.99421047516048
-0.130583806229166 0.378736973542338
-0.223239197883528 0.133534751628794
-0.720954650011077 1.08030899476479
0.202011287115508 1.938539530215
-0.35206804850307 1.78856943076643
0.795598725933836 0.881481616232571
-0.980410763021375 1.05917067986862
-0.798382494867096 0.267908979967809
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-1.54989606258102 -0.327931541101673
-1.10147635494628 0.853595692365717
-0.75144417056718 0.720414247826407
-0.825847635679028 0.569436759045663
-0.14152605161181 0.0487747558782845
-0.14183672415167 -0.817953810397946
-1.20540497455965 0.604315708846243
-0.42233269098776 0.00889147692303505
-0.937282774721303 0.856753654845258
-0.188761965190892 -0.0456208375673178
-1.86749806072314 0.345952260833444
-0.00377505185219629 0.706124473137881
-1.48410955712712 0.568065588301514
-0.527287973411608 -0.159983453960719
-1.31656571427004 0.701267911868607
-1.81780816621709 0.65228896783964
-1.14841405592622 0.931284997871689
-0.619622922461369 -0.580221948343018
-0.379713935541638 0.62733942514747
-1.08129530392149 0.972836994837418
-0.372950345724165 0.769765348986145
-0.00750763523432119 0.238061510818953
-0.658038013627726 0.893805379856141
-0.747679041465596 0.565547965818732
-0.0663524014126651 -0.458301723564047
-0.307511862795522 -0.410379507354461
-1.95986261854371 0.489079681324414
-0.215729090464671 0.85183737651641
-0.275540872988768 -0.0318596214234693
-1.15316402058939 0.743513487731971
-0.709092336594162 0.163703659313876
-0.806069337613382 -0.412947376625168
-1.7601892913976 -0.0480295934576392
-0.989262590114882 -0.0834265366151828
-0.0446396929320486 0.752537492235906
-1.3482621299568 0.230638682522739
-0.702954248677342 0.448492076742505
-0.849099538158913 -0.82953669698346
-0.92793294404293 0.826931807436891
-1.15361126972046 -0.9973284820248
-0.607624759794296 0.948576042483496
-0.60353613206724 0.195330166122827
-1.60173839913831 -0.635447468862259
-0.762440642392956 -0.537390298506003
-1.17777874599536 -0.132485583660394
-1.56363026549176 0.962365576574294
-1.35489953697921 0.296722062766494
-1.26286620738814 0.834035073204856
-1.97337509103447 -0.524750245073579
-1.52601507372247 0.136562522039365
-0.674408423740282 0.0161187851916795
-1.63782194177224 0.729412509344309
-1.93939536028196 0.457992313653985
-1.46583490596212 -0.976975074182751
-1.85929434373003 0.483318906698711
-1.16546990198785 0.49663568315566
-0.950623574801909 0.659029832540983
-0.515175502202395 0.675164013945299
-1.16702404132214 0.908564222353996
-1.74453737523744 -0.0972137688084086
-1.19896870716524 0.580558520354872
-0.553186939350496 0.733161267103186
-0.979967614212295 0.450324646780773
-1.78433120732737 -0.494423273486072
-0.297234177066467 -0.115232206394756
-1.87322927129816 0.514272761626765
-1.214250230938 0.0952949514397426
-1.77733034902481 -0.0376941400803147
-1.01923914112864 -0.419408584063681
-1.19283939856579 0.732490676695865
-0.448263176466601 0.230909902780436
-0.23565986932288 -0.491809437611368
-1.48903552716886 -0.394525177970162
-0.570891446332638 -0.210510581922577
-1.97036894065634 -0.140899431682287
-0.403367079573159 -0.217799552970118
-0.13250100245226 0.999862475302788
-0.0792451330288693 -0.98279037478343
-0.899924148445421 0.504971874081985
-0.00323753583950093 -0.284056587426233
-0.967095258306119 0.420070185273919
-0.923347696768613 -0.164481216673941
-0.0695638647536652 0.350074742146384
-1.56291697980361 0.655525749116541
-0.553046862846512 -0.129836418323952
-1.89925956635293 0.283045120751469
-0.0769525466832697 0.235068071023058
-1.8273567175725 0.113476538218442
-1.13547292421888 0.282463849165826
-0.281681091843684 -0.844727141220723
-1.29317693426361 0.544831290272167
-0.557138994653812 0.768456433585507
-1.2155689141706 0.626824308785906
-1.87645158892038 0.997710569432765
-1.88892403341147 0.713623556199792
-1.81877096616331 -0.73109270849091
-1.9075542761105 0.541886160560971
-1.14668571312021 0.636875884328737
-1.14378882721106 0.913400460037303
-1.40494483512284 -0.866437002840013
-0.317939184030614 0.484809047199103
-1.25803945874732 -0.0250926825118829
-0.971726520118435 0.538452421064575
-0.0235763169009018 -0.251001838681405
-1.5456731526376 0.430838362822907
-1.1265635346676 0.453927683378768
-1.33511062476178 0.554414598478932
-1.06943600687803 0.54333956269934
-0.531936946709427 0.182256554555839
-1.47218630297935 -0.910424327641463
-1.62834113402561 -0.123311446593729
-0.135710789963375 0.577838441311635
-1.34405827356709 0.579358545128159
-1.18060361175434 0.349889722241821
-1.1986364094762 0.908769816829702
-1.67914929157109 0.576261973052358
-1.46662176850297 0.428072004251393
-1.40038097345796 0.785370939704303
-1.79939778208768 -0.915057976456622
-0.181903579324274 -0.000502142075802014
-1.99758574294928 0.573400032587191
-0.924385106137024 0.263893317220179
-0.105461194518009 0.53189750514115
-0.0026828063611114 0.916067142210939
-0.389412384706176 0.698880509190212
-1.78826266684496 -0.973348604917012
-1.58473997207173 -0.337494507197065
-1.72715668154531 0.0914186043602688
-0.615199913281486 0.168241469034121
-0.984023918137602 0.338224360800738
-0.462963598327319 0.70794688586127
-0.507176116446328 -0.309660714722285
-0.941772992949154 0.803161294990174
-1.28728969256914 -0.50368528615766
-0.916688005292322 -0.841433825072611
-0.176556690413075 -0.53131675494938
-0.355780017638719 0.0119337026147129
-0.758738184852868 -0.179709315973881
-1.36758190646069 0.0376856593407315
-1.75211950104888 -0.0086285740926938
-1.16352916400343 -0.23393878002032
-0.163045734945918 0.68447101505324
-1.25571301819363 -0.0881218698020796
-1.98543471339146 0.954375037179183
-0.359636546306558 0.338703433496453
-1.74450739461994 0.911723145171689
-0.427464403520958 0.0261848793395186
-0.879884222663592 0.879431099095719
-0.958904865685525 0.645919074323724
-1.45978900783273 -0.534222459427681
-0.0304693538341307 -0.569447897422768
-1.56643864781452 -0.882456108031621
-1.2535593594533 -0.492423665402998
-0.215377245422518 0.671485786151996
-1.32401929915075 -0.317293142303277
-1.715594530499 -0.115710569878175
-0.059556203331589 -0.349636079700016
-1.92185841396045 0.442054552596796
-1.19438660701728 0.790667619399101
-1.21672895432404 0.415887145664487
-0.0316870301649184 0.708983307440682
-0.274971196537867 0.277828937298762
-0.477094122392269 -0.39151025383473
-1.79011340964136 0.880246289627249
-0.512702853900682 0.424438596948406
-0.505175945905784 -0.751322522985772
-1.52338984437447 -0.340752272647562
-1.37227204839309 -0.652903532970548
-0.165781148324095 -0.549060789139385
-0.716176697573105 0.422866092147755
-1.15477910998745 -0.399578421086565
-1.18977055908301 0.790783253739092
-1.46975943530437 -0.0891110212548414
-1.86348899238356 -0.862187928117301
-0.918540860642422 -0.798758327163041
-0.286594021404691 -0.529663929013434
-0.365603325379577 -0.766008650302801
-0.479251028815958 -0.873915041452141
-1.18506951787099 0.354030565000037
-1.28585005157995 -0.34264498503948
-0.807297562001085 0.112959095899114
-0.03568680761605 -0.922026953136378
-0.979483144496566 0.13411430944256
-0.157617522821202 -0.332325172517781
-0.737160775653839 -0.340362121660732
-1.27380120651231 0.900472198671395
-0.730514873323139 -0.726003313592995
-1.32418954440991 0.308709006858492
-1.80943025287622 0.717222239145446
-0.62890563375681 0.547726327910299
-1.75502046514032 -0.501065221969163
-1.50558402438297 0.878261691886773
-1.05604739831965 0.361780663921962
-0.559421165363958 0.0471088357461069
-1.78472105829645 -0.248914956583641
-1.14245427436276 0.603147478847668
-1.64362950542831 0.323916645092885
-0.199191742689028 -0.814627219798996
-0.326926657830122 -0.519697918116933
-1.02080461719468 -0.905965434270937
-0.82102110351386 -0.497167315003782
-0.910557005609476 0.573984594038534
-0.827455940118396 0.157733117645126
-1.74900879162806 0.769116170633738
-0.0744079485499507 -0.632891851475343
-0.604241092825876 -0.0814492596145991
-1.63836865347299 0.553050256055065
-0.375524010443899 -0.636034619087868
-0.0587656903968865 0.0986956261775733
-0.945131054659318 0.591444074516553
-0.876386807779078 -0.345090881214686
-0.221873693546995 -0.59609215413364
-0.061666513453491 0.678526383314284
-0.124606771948755 0.279744222576098
-0.0194928466472045 -0.93163021967132
-1.63404457327135 0.143886939309866
-0.470241304226927 0.300237557127851
-0.887415289441877 -0.00920290126397938
-0.353627182373229 -0.0545586538106733
-1.8606170105376 0.934424608905507
-1.59301666319501 -0.271351033227568
-1.90442814855409 0.647586699697643
-0.664095935005412 0.140201780638945
-1.71145530935487 0.213338356382214
-1.63345776570896 0.0689002606148186
-1.88887602478368 -0.840648334819038
-0.196475139251623 0.18082596785478
-0.363498089385599 0.208548415270669
-1.21313329551486 0.922353774199156
-0.692366069309451 -0.788791736624576
-0.815299088712016 0.864307002810635
-0.973313389451112 0.0412193616517352
-0.13749619818421 0.326273066257172
-0.948064561818322 0.263075918512162
-0.6788296450479 -0.265008786067394
-1.77771710457279 -0.795801607426124
-1.87281248211916 -0.446246370084469
-0.704150401636297 0.913764491640794
-0.222053935925418 0.371682137159851
-1.03033845015999 -0.816673432753899
-1.72468353734877 0.610071000179167
-1.51520875064512 0.712980156488859
-0.305449231418278 -0.402715463773637
-1.83403662122505 0.264332096607601
-1.8849222960658 0.638871443675317
-1.2409137574443 -0.398349673090537
-1.60127750649549 0.0193086348321595
-1.04238533257817 -0.41469791486951
-1.01303022988681 -0.272095764425762
-0.0991912977279078 0.303908148132464
-1.92595907967792 0.136449687232201
-0.280652153376797 0.610102236090378
-0.970108476779236 -0.323519888567952
-0.330060140557407 -0.214001835510064
-0.263260132502503 0.564895818526563
-0.417559777424768 -0.491132831027487
-1.82057066664248 -0.431104806813062
-1.28901011431406 -0.0867971097866697
-1.34299863375854 0.439417709128314
-1.51285365411297 -0.725518847400338
-0.000964680596465928 0.427370970671188
-1.68857544407776 0.252612041700371
-0.0262083035679699 -0.75484256913044
-1.32096164172072 0.613802959290415
-1.21421250566972 -0.435515772733782
-0.875391593302846 0.91738530969178
-0.53427014694916 0.0177150048857342
-0.89728256553584 -0.63018758893768
-1.03298176047587 -0.843511201679634
-0.566938256881965 0.509268529800643
-0.218783241586086 0.140036595095261
-1.01196856437921 -0.443158536386555
-1.62189757682086 0.656624786593403
-1.70715997068001 -0.891167741357821
-0.786554610392117 0.577194329191963
-1.97830224637734 -0.413157535071751
-0.863179050127451 0.899285040289315
-0.546068290890066 0.708174042974607
-0.720014073553258 0.077870876219856
-0.868502822214336 0.114219852372946
-0.747312987435091 0.898858572845981
-0.104897458705114 -0.340533104211861
-0.85948236975869 0.951345312365354
-0.273158811062224 0.339444384434836
-1.9482453139487 0.173618566864202
-1.34694443418029 -0.406932415512899
-1.95459568548047 0.440353212802147
-1.35142299757801 0.0655828282944785
-1.9284636553917 0.17067101149162
-0.435763066039468 -0.243606665980822
-1.7365809651258 -0.330393510154304
-0.656624613263466 0.593397658926355
-0.951173383435095 -0.0946703283097325
-0.125286754728853 -0.45914397950146
-1.77716584182984 0.432567707002915
-1.36756418425844 -0.685233251474104
-1.01624651326629 -0.68787175670506
-0.330899217979893 0.185134937544343
-1.10541956078627 -0.710873406667964
-1.8909647754491 0.745187418229552
-1.95629720165203 0.2150444653226
-1.49372199376324 0.86821401358181
-0.952234603729207 -0.468637379383855
-1.53251414396801 0.120621976156737
-0.807609548593083 -0.993516573007512
-0.155239257167014 -0.417983515631656
-1.75841048476692 -0.955016712863847
-1.348500042145 0.748756465000177
-0.141317401315256 0.456366713424277
-0.162496290164986 -0.132886330596657
-0.560803234274027 -0.0286334537322384
-0.648012113911967 -0.336043652941886
-1.29579458820953 -0.117452327704605
-1.67965446758893 -0.67862503535251
-1.86880541142848 -0.236398136063001
-0.89308620875785 0.129266924371754
-0.47767763660788 0.729198546382064
-1.59832654427514 -0.390367059097902
-0.694577949627553 0.317972380128192
-1.03287040288047 0.980624993476024
-1.30644157656615 -0.931977097734666
-1.80439343753839 -0.780707180528082
-0.620528961705411 -0.433267316018676
-0.388508636321026 -0.466671342512941
-0.382246130589208 -0.0141296590941588
-1.09675792303268 -0.561555218936605
-1.79155690931462 -0.961458272198298
-1.39749769640735 0.192879468356259
-0.760966942873549 0.740144395353397
-1.21650416229059 -0.492472760845266
-1.29971690526082 0.116689628482158
-0.39207771499536 0.618091888829258
-1.37613077253174 0.911364604201125
-1.99346333222422 0.813716741714572
-1.89744392700053 0.626500691859367
-1.73227542591244 -0.7311646707229
-1.34715921854786 0.539851185455019
-0.0195949596329227 0.205796817116973
-1.01881127016587 -0.621239767024516
-0.080444557259837 0.998184570834539
-1.82625064564667 -0.151408815138002
-1.63468022429704 0.319049460121599
-0.902873047359543 0.037713346236122
-1.6444435771806 0.504977976594168
-0.770215633801789 -0.994001894641736
-1.16222899376221 -0.908270210534016
-0.0227447624648224 0.617746186072408
-0.174492556063869 0.776884077521431
-0.002556812972074 -0.312936568280305
-1.18107274572262 -0.697543972429853
-0.525225903632826 -0.326914175574095
-0.576996262180226 -0.537625711553473
-1.83477738008979 -0.632779122889786
-1.29509560054459 0.183600652774816
-1.38270807817802 0.158378831114681
-0.103559875378363 0.643493147770547
-0.639336149419818 0.382236650944141
-0.800417478207882 0.9857171157586
-1.8861674007083 0.0500616975537803
-0.996995893106185 -0.707644266005597
-0.13757911311334 -0.835510294093662
-1.36034021978325 0.243417306672859
-1.02222865913061 0.692487082176477
-1.43570589130178 -0.844973500897589
-1.70955594563755 -0.170820931790617
-0.557077565704812 -0.568655861566747
-1.37432740420136 -0.933911200696402
-1.54196256690902 -0.010437652042619
-0.198239587236426 0.905395871063016
-0.814285236630233 -0.718152106968978
-0.569512919578712 0.0485129749274221
-1.69264925976996 0.110784785770496
-1.89271005885445 0.153338544599281
-1.68377929053298 -0.464507164559035
-1.38620219738091 -0.713246341769126
-1.47144891826936 -0.65471809201114
-0.393220999150655 -0.42549562516551
-1.59060540387026 -0.91944108673019
-1.988749992149 0.42400987141697
-1.06804736017863 0.426822848750102
-0.575424854552834 -0.810548019237039
-1.0322754560023 0.729983679626408
-0.720243628771734 -0.299768582083444
-0.796677483766925 -0.599028078150804
-1.22520624900321 -0.797780574725578
-0.0661400169414672 0.524022799738455
-1.27109097559347 -0.894897801365558
-0.311417059536041 -0.534125418456086
-0.280295028049652 0.232082260735414
-1.78752255993573 -0.525781185039419
-0.919068271155744 -0.801615845934855
-1.763176822635 -0.320056468644815
-0.13209285541693 0.329738349005221
-1.87348992808975 0.491895547159715
-0.25407479543684 0.755984485718616
-0.486245191135247 -0.838732276904432
-1.30893620220423 -0.700480639245894
-0.720108873948061 -0.864970294948575
-0.555523289032201 0.851153519704281
-0.430890596125434 -0.509419486331299
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-1-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.19814686927244, xmax=2.19939068910717,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.19904054802326, ymax=2.19987921614199,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.201810879514301 -1.27381379207351
0.544097374540105 -0.399464472523759
-0.627812630212053 -1.54017169007035
-0.468894162930296 -0.198772945374967
-0.979999950080098 -0.0579294744786329
-0.228773083354491 -0.940718179187756
0.954059393368703 -0.591500516364846
-0.961763387332879 -1.69889250962007
0.0829302112553446 -0.625853493982256
-0.131637073472856 -0.811475193611653
0.554241925684569 -0.0964651238271844
0.875176463659399 -1.37265034733251
0.363509913496445 -0.794104996561412
-0.0621371760846271 -1.80917469411734
-0.347311828261545 -0.960930168107258
0.465041054293721 -1.49889017432203
-0.47555804429464 -0.0488494116359002
-0.194389735302401 -0.616564200987777
-0.0397958169512828 -0.885602809493238
0.00666463405001905 -1.18674698941626
-0.108585672986271 -0.930843181425145
-0.145920025881963 -1.8032224985322
-0.0277337655145236 -1.2027723390703
0.603554141074508 -0.764193622309691
-0.35528482031476 -1.1180027569903
-0.973146399078619 -0.856692480425849
-0.234019850531725 -0.137210113150779
0.555216880822421 -1.58717577974727
0.630081436792874 -1.85824087968643
-0.127874080201957 -0.935134140533398
-0.689940851625223 -0.802718908310684
0.0779944642066644 -1.71100403367672
0.119002229148189 -0.951639176920028
-0.983377796375596 -0.564470895795855
0.171863222905969 -0.814412673297046
-0.417511253505742 -0.883548272268574
0.691509772882948 -0.659146339077634
0.414051180558818 -1.01021224584106
-0.387837065922984 -0.798434914190573
-0.820245351602795 -1.68275665623551
0.495268492333698 -1.68108189629109
-0.930240988564558 -0.687180427217566
-0.152452894424367 -0.784907807560883
-0.893952983603377 -1.61690458729159
0.372449641966201 -1.45082469693986
-0.817179123835229 -1.70164409332033
0.752075871963368 -0.0418873008178186
-0.465689012385813 -1.93161641720689
-0.780183145259092 -0.292699744065858
-0.535272311083151 -1.97101983259161
-0.999900013064845 -0.155500566045969
-0.0980427379848074 -1.31662399704465
-0.387838768322206 -1.3558767857778
-0.29363859562298 -0.911172278800125
0.456431717421337 -1.2490919752382
-0.944645717895236 -0.270065116557984
0.274977125566764 -1.80806041128182
-0.878967651593982 -1.75956285115548
-0.35686057919657 -1.96815594755032
0.0526199989731588 -0.150678060093472
-0.552405824355683 -1.19849942333557
0.405965621525025 -0.242324298150566
-0.423412288702454 -1.42797311890532
-0.35166747993305 -0.809889766754633
0.284350381257409 -0.17110992611037
0.962378103091336 -0.681708397867372
0.12450314197747 -1.74117791570806
0.761056713795444 -1.9476405592461
0.466176640198079 -1.34007123109474
0.89967087759747 -0.585658368791748
0.182979436434553 -0.891508015676036
-0.641398499046589 -0.438825756667805
0.0131519192459687 -1.6941674039559
0.224190228149867 -0.800490347104797
-0.962506944002451 -1.80155550495875
0.560533541593597 -1.36423982167032
0.206293702821207 -1.15639033542838
-0.699427007333203 -1.93762190059481
0.708393815864591 -1.5170904428912
-0.0992454066098271 -1.20615136165966
0.874577190455003 -1.76852819505255
-0.140384995563916 -0.105958362999508
-0.424341506135517 -1.34339473380264
0.302194664880013 -0.721776053065707
0.672076956475432 -1.49416712920899
-0.641256177873939 -1.78296861404518
-0.131836792360564 -1.82715115954529
0.416378852292469 -0.726486674436477
0.501827937774234 -0.373876662109512
-0.138191494746661 -0.279246308927877
-0.484097853740143 -1.82682596343191
-0.785225631458154 -1.67199937878524
0.53300126025943 -1.08435455333163
0.409882749632876 -0.198720232803113
0.354645740223592 -1.51847349602901
-0.360719304576964 -0.765882820015931
0.00132521699390831 -1.36426438899958
-0.281250889915157 -1.66648187443239
-0.952990337196558 -1.0821884171395
-0.0335370598736574 -1.07419331409459
0.474375661041027 -0.311589381368325
0.385471956347498 -0.158609197768482
-0.754864260883464 -1.07122512057114
0.222733562067876 -1.79902188325837
0.0575733306773998 -1.1982805713008
-0.181036235175842 -1.06747888254145
-0.934705430837599 -0.483424868994386
-0.921592262269802 -1.60067336172355
0.531312242620363 -1.38126565315075
0.505766439907561 -0.758897883660779
0.781119317448987 -0.933099975615208
-0.810720879177158 -0.559146110273555
0.472287447860746 -1.86253739782619
-0.732620066815974 -1.40516140443532
-0.998810937400769 -0.740156795001037
-0.133406927707205 -0.0384266190366267
-0.00888696204269657 -1.38021222346368
-0.635128063552332 -1.74400507396667
0.175460114052075 -0.666525805455175
0.512267457934183 -1.64649885422729
-0.151334503131331 -1.68016663018918
0.0757088329360981 -0.417815486525544
0.293464835312276 -0.624819559312191
0.624248148668594 -0.912853470501767
0.707486791855322 -0.518648388646281
0.644995976227474 -1.69562817240194
0.510000251815616 -0.00167109618306283
-0.233373290744924 -1.01343370484504
0.427311460704471 -1.54736492542862
-0.00133543573420303 -0.256322255694394
-0.770601192400826 -0.268545404033423
0.462650966959895 -0.69662455165636
0.38594182768348 -1.09213622325262
-0.0204248714398293 -0.46527665200076
0.0253592483779437 -0.0304504086093653
0.154335337925319 -0.192437689713598
0.916452418153353 -1.68417698562366
-0.477108054894508 -0.744919357057653
-0.151046664559447 -0.505110221745909
0.374995471445206 -0.516305958019381
-0.0612777385408767 -1.1898225618116
0.190808276462061 -0.500347743500521
-0.583252677101074 -0.883456104554676
-0.347103178515137 -0.401744245462477
0.567775075838293 -1.99337440242232
-0.500509960662085 -0.361373117801995
0.838462229372199 -1.60062665311213
0.930073884521836 -0.803982188445452
-0.375176217534653 -1.95896301385995
-0.130232861253555 -1.27504565384804
0.827106564336798 -1.26292393041426
-0.0993342697477961 -0.636003828292502
0.0633709350935635 -1.70372910639701
0.843360818247631 -0.181766412953273
-0.815489587910619 -1.25978407467702
0.0383436859357458 -0.29468017597786
-0.119816372706393 -1.87459403785833
0.66062182720471 -0.656873393665092
-0.436698491033464 -0.708988349229611
0.613894032189801 -1.06399724714868
-0.369444726358327 -1.03732520975064
0.683670023263857 -0.908850202995942
-0.426222562881036 -1.78561962641118
-0.768307197608276 -0.442195712526041
0.418712010805679 -0.772988838985116
-0.23439796615758 -0.291879159910775
0.195971293226287 -1.02497409541645
0.731747428414324 -0.189501731960568
-0.845751539858878 -0.506576787415807
0.461592427317006 -0.240646722168454
-0.29081496390944 -1.2328182478226
-0.174363258903264 -0.933242150935257
0.750908784256861 -0.526974191996319
0.693714196042762 -0.0651684212242015
0.0715060612533323 -1.48041266577715
0.405935434530112 -0.591013307250359
0.162123099735386 -0.907548554282779
-0.395475410718053 -0.436713831691417
-0.108566636062321 -1.80287799813113
-0.411134292904823 -1.67490552072788
-0.99608578126708 -1.36764708864988
-0.758571413817349 -0.607501854123794
0.833336615985118 -1.55009868031531
-0.0120464475763036 -0.368555010873125
-0.557054575835994 -0.177287025859483
-0.650899385099971 -1.31629877634744
0.77166269828021 -1.04930030528439
-0.417196200631315 -1.55692093856312
-0.224529016371492 -1.09791733062239
0.121881323663763 -0.187960545031799
0.0760395388368896 -1.32293840657664
0.97833189376168 -0.984608087347893
0.242418536655725 -0.372899252631823
0.552538027662978 -1.42938851124971
0.624206785773845 -1.33441125513644
0.362565370433028 -0.213773600897432
0.441581456208192 -0.548227858955814
0.0997498967258857 -1.99432506910024
-0.929513259877541 -1.35503623055122
-0.654650345428315 -0.683856988232257
0.455297195066034 -0.329507768072613
-0.399105100411207 -1.66862498422461
0.793950534793055 -1.26427749678314
0.921095723624782 -1.51430731321401
0.691976961120509 -1.87046412783217
0.671205956703773 -0.721024223193477
-0.399620113685804 -0.555331705869358
-0.123948910600013 -0.634741595901748
-0.888241773513946 -0.299695658473417
0.825949784367161 -1.06325312922964
0.429120847439346 -1.20168075530944
-0.546336866200321 -0.0400968979844251
-0.332526262808637 -0.631011038399279
0.500259079206077 -0.883089312343976
0.418882680740167 -0.645528863345722
0.457511439323371 -0.25959052964598
-0.444892171129995 -0.811182930163512
-0.0953972171090991 -0.0463572943729095
0.85888453895197 -0.143962514905886
0.148042024973332 -1.94599249557426
-0.665201203676101 -0.93999399896014
-0.870082068295308 -1.48242759723113
-0.397891974498454 -0.345108024579573
-0.76028079107039 -0.664868209626494
-0.102908587743231 -1.0907117838563
-0.0699098680021675 -0.395265493948677
0.355317527243107 -1.7872781733773
0.296318064926508 -0.555178165101444
0.917809280962814 -0.4777216409554
-0.690360189858857 -0.470615137748803
0.869110457185191 -1.70150117057429
0.0732311061870293 -1.6862051171649
0.232357050780486 -0.13627245631767
0.351175486812246 -1.1684814485483
0.232328834948096 -1.42963510871589
-0.75158122625242 -0.533324355210004
-0.341497728449729 -0.812994632060986
-0.4498553454359 -1.93270444790824
0.638832101210487 -1.48793744403304
-0.663348231112746 -0.810443948144244
0.829542724186577 -1.56450471743954
0.792612604481572 -0.781575476270259
-0.0960233067126262 -0.996264038475486
0.0497461495405196 -1.94555789842311
0.369273383069831 -0.0849880134307478
0.895821767186361 -0.462942363998515
0.740139046063877 -0.852441177072159
0.463514570213922 -1.57269230281851
-0.112781519899172 -0.0103164572049431
-0.226901459117712 -1.08627527484646
0.748662947325876 -0.691948783982338
0.170640417472812 -0.809553199831976
0.208057467140624 -1.19970092369692
-0.955888669281343 -1.44075591632208
-0.105072964796512 -1.75291369331373
0.69808927903565 -1.19818443583822
0.81185061261631 -0.490704782408043
0.541843924299886 -1.6040017325438
0.0860088915775836 -0.640869122427123
-0.00829294864500985 -0.820073090956721
-0.107648612901556 -0.666095427826073
-0.495382689195385 -0.494862029027154
0.748782526892169 -1.06952400154291
0.639065471730481 -1.10526381193075
-0.912111510096217 -1.93867089425397
-0.921469945028845 -1.59288876602838
-0.94134744295194 -0.241330143362997
-0.187040958604565 -0.699721022364438
0.879888009857378 -0.0033303144165322
0.647970586538441 -0.684130528240044
0.430908280995495 -1.8698138685846
-0.167276143803385 -1.44719099318652
0.530902398580411 -1.39658854451058
0.858388054956109 -0.36968941514212
-0.432531358782342 -1.06487918299659
0.724009282695291 -0.4509052498516
-0.00197428268410382 -0.678497458744321
0.316435011318683 -0.845015720607907
-0.585033041319996 -1.63208286562963
0.742827162160557 -0.966724437683015
0.502419604145174 -0.11393349861595
0.52351212111402 -0.717739608048711
-0.477560697647341 -0.597001333978203
-0.606799302791207 -0.999115551197399
0.765011109535488 -1.5203489460372
0.979401477240743 -0.988009412845556
-0.36610684251585 -1.4822355926687
0.908856634963868 -0.169044350488848
-0.376321884911993 -1.30716941798797
-0.565412173365973 -0.176363888147113
-0.71812996469247 -0.111489159284519
0.855116753232714 -1.48348531418801
0.0228929833033807 -1.6299334864849
-0.0914101642173997 -1.12186366799327
0.111242462445399 -0.667971046936804
-0.382346682837699 -0.0725673558312903
0.271188325366334 -0.657526409051602
-0.802794610675934 -0.879805941704469
-0.349320546507201 -1.27463459719173
0.847949995852296 -1.84287452837444
0.393295634645085 -1.91540244059755
-0.885800760061099 -1.0418557481222
-0.259641403846582 -1.09842874536828
0.137688375428978 -0.481357042953884
0.407160406310184 -1.45753202289665
-0.202137782143803 -0.653048932033449
-0.491538899210806 -0.171657279233193
0.916868472585364 -1.63930121428513
-0.520453182873279 -0.851510759535865
-0.329269902786676 -0.00561794458240139
0.126179874902726 -0.265744317400935
-0.910935444461458 -0.743380011376406
0.486549944506373 -0.255555823651415
0.637317916591615 -1.20184198416178
0.408986657468253 -0.665854231955175
0.795095676495925 -1.42405225962609
-0.866857981419419 -0.470393126379909
0.217850637340398 -1.61956102928429
-0.852585215220985 -1.19016505547155
-0.717285982271741 -0.766092597191503
-0.0131805617025098 -1.39456279384534
-0.772530638745749 -1.50707819299338
0.701124026190196 -1.63407510518273
-0.114231415471816 -1.17678649698915
-0.857061416032824 -1.99666779424923
0.797297459154101 -1.4454539329884
-0.790484901942987 -1.34929191624898
-0.578592171376525 -1.22752799267778
0.217854027997176 -0.498629607013287
0.241365656120568 -0.61030604153565
-0.90258028841792 -0.94562404171055
0.917687140465121 -0.137590002565339
0.660316141489213 -1.69961492562909
-0.16890738689741 -1.52657150101813
0.529218770439084 -1.21885935094942
-0.649853496520187 -1.89769183365858
0.879970547943955 -1.44233596142547
-0.576486170657356 -0.214039005997965
0.56535442065882 -0.317261726671902
-0.212868885170834 -1.50676742695467
-0.993505546096466 -1.08977202629441
-0.172322523365036 -0.229888380275436
-0.183121087349117 -1.68651205484692
0.578116661889723 -0.51394114029239
-0.61305630394357 -1.76977267575827
0.723779820729076 -1.57531766893304
0.0984138026598247 -1.78189351004212
0.828701183920972 -1.83295943711132
0.90412764423045 -0.91511769828699
-0.27516313090128 -1.0037616519393
0.943224462823094 -1.03883476887688
-0.500605378394728 -0.562149105449068
0.184370019029269 -0.540472462380664
0.328313652364398 -1.60075775485424
-0.324747975403435 -1.88567522788294
0.840256408147539 -1.11649160000567
0.785928986264309 -0.366793908502186
-0.991453213840818 -1.90333077164243
-0.0528898208814164 -0.193319922230879
0.339125955620616 -0.0608734102283316
0.445225321951931 -0.296140713674824
-0.134509104460097 -1.08911784756739
-0.981359569700585 -1.84798808965937
-0.157168303472154 -0.774771843428318
-0.508048762129217 -0.617035778371071
0.360678314084571 -0.413546148449798
-0.441906568519619 -1.21410716358921
0.523555205091061 -1.46593719437774
-0.398802006353087 -0.962411962845044
0.963192115266738 -0.479201302621382
-0.12645229853816 -1.35451155131926
0.910763757134627 -0.654668038105737
-0.683686111646265 -0.784715012589694
-0.00446387327203712 -0.916776725891552
-0.553655826143609 -1.51917678015716
0.674335711696969 -1.19640123088916
-0.314884004327886 -0.804818944669958
-0.409795407863492 -0.972317238763292
-0.31322422308942 -0.422162399453845
0.984735712377622 -0.29401694653133
-0.943531965531872 -0.714280722930161
0.87267005801447 -1.76741537176654
-0.939627931448579 -1.49765015128249
-0.967487997857706 -1.61038237400363
-0.635806953028995 -0.340640618500118
-0.538648973816728 -0.230051877385701
-0.646569124634659 -1.0932753269383
-0.903837416517544 -1.79427129398895
-0.898307717083282 -1.92411027921388
-0.123364965595414 -0.0254361785852152
-0.519652602638246 -1.74199484637743
-0.0501369907728948 -1.64156915456354
-0.454121100765749 -1.40530419919461
0.27912471410788 -0.377744484996217
0.548899681097646 -1.31693346973384
0.708429927283904 -0.526618771865814
0.266465517538194 -1.02836037010733
0.0396957657268625 -1.42466834865101
0.812938940065567 -0.859918773910901
-0.92869242013187 -0.880232833404376
0.092538981940079 -0.421066108160963
-0.610212647186871 -1.19874874120195
0.180670051731529 -0.793761112274013
-0.53079601650594 -1.34322354275586
0.816070336046991 -0.348251164953455
0.108663049265909 -0.179901380334283
-0.92519665536045 -1.78391003395848
-0.689977637382833 -0.752361550788629
-0.911817751185017 -1.33182655760325
-0.713996313174692 -1.69986302306708
0.710975260712395 -1.9061046522654
0.922184960415348 -1.77003813346151
0.00214215217377389 -1.09094296386263
-0.343708681099795 -1.62786396304897
0.761249274136424 -1.55232323364137
-0.508972581867336 -1.07556903133206
-0.624098133807079 -0.776664185030879
0.938471377863326 -0.957128328906677
-0.81795611339783 -0.62742642063527
-0.662283330938532 -0.512949751690071
-0.00980641711715258 -1.73949159960252
0.916729043980351 -0.90417957264453
0.571171236990365 -0.318030954113183
0.0665790415498543 -1.0457530140609
0.094549118173623 -0.156200779060507
-0.568448102028874 -0.686018066986346
0.153118226718732 -0.393515674964433
-0.75547623075549 -1.12643493996176
-0.931687107935986 -1.46734938992554
0.961282596987958 -0.965764126525946
-0.520456504033624 -1.16570444534738
-0.430977407714313 -1.15128861733422
0.458318889471082 -1.78929410408674
-0.668644038195807 -0.505394901018817
0.0562232301149337 -0.994841328657512
0.423088744371779 -0.936802053898725
0.80898819020007 -0.482277913548016
0.41347217618302 -0.914601074634992
-0.222994529707072 -1.68933684015872
0.795186246339637 -0.924687589797305
-0.195482933498164 -1.87096151846076
0.937314815083921 -0.15185207001239
-0.846098530418897 -0.710783796219926
0.513769069414536 -0.346688555187139
0.0259634553106878 -1.65119661945769
0.257384948790101 -0.398499639738679
-0.515221928508801 -0.695731063001256
0.708797463315141 -1.23203898660835
0.150982396812108 -0.720622099821167
0.130778602826808 -1.42227576488585
0.827816814487965 -1.40045845151465
-0.0167362601520402 -1.99456587893042
-0.793508731748408 -1.55247467842112
-0.81892826211328 -1.03840033898264
-0.152753489800898 -1.06778021424535
0.961304731257307 -0.0201920047258342
-0.207335796612496 -0.344559396385172
-0.445930024852979 -0.788887429808326
0.00283075790159815 -0.191410255049943
0.796268199915576 -0.481444842734454
0.141065519596917 -1.89328185581646
-0.954948297208445 -0.540695968171663
0.306354842113065 -1.62112008783369
0.959497864241075 -1.15998609913695
0.292464482443594 -0.80283044489911
0.12024182769819 -1.89680790519732
-0.797736373158597 -1.1558258126919
0.0692060955885675 -1.00864261105271
0.459726724582476 -0.0984441763065774
0.373636491246765 -1.08885610077963
-0.905623012607928 -1.22371300511233
0.0968585672423192 -0.565015250352835
0.241293132713773 -1.62463975783797
-0.096304548173923 -0.714583650471314
-0.773847899430248 -1.5957088209942
0.829365465197305 -0.314052617421013
0.710460875453117 -0.0666005692853223
-0.682105932981637 -0.120640974306802
0.421222937758141 -0.190106573556588
0.442279602989738 -0.131386055144975
0.483198762203811 -0.401692716592463
-0.303185603882761 -1.27309400987943
-0.771577132290363 -1.92085507904471
0.387030147742911 -0.206317120945601
0.104402828347836 -1.37011129474089
0.13147968487049 -1.81898569830783
-0.897952660555412 -0.450879446434004
-0.500260219550706 -0.145409839856862
-0.766656721361847 -1.72276112586429
-0.016160295048983 -1.61589748915103
-0.91235352157794 -1.63288752845141
0.12602482009501 -1.931830883818
0.834588323938236 -0.481294022802209
-0.674156152101868 -0.259508843021381
-0.872220559114128 -1.62911234946935
-0.968727173719763 -1.55184792325764
0.395943537084225 -0.906557030038848
0.761396456789658 -0.229862205436407
-0.433187167192937 -0.0328018155978728
-0.00680978512818808 -1.32094692044232
0.788559207384604 -1.18894964160128
0.291039111513645 -0.405092110451989
0.403746419553803 -1.90586683239913
-0.323136873269626 -1.27818240526803
0.448799411140561 -0.922682896458915
0.163918524511523 -1.35237612414186
0.378018813506129 -1.51195239264653
0.512998183085763 -0.913459693716661
-0.423231417331199 -0.80735120599215
0.394061769728743 -1.66656280186184
-0.0934410395030145 -0.589487047132756
-0.00734379381345762 -0.335629652546485
-0.881209107956123 -0.118561296607089
0.428678509546269 -1.08009060194929
-0.859297440854139 -1.79334660034965
-0.00535149319069106 -1.63473163786736
-0.48413004515796 -0.746199258531502
-0.248208841120237 -1.29929853126814
-0.994424333760437 -1.9973367428313
-0.119624367537325 -1.7350985553536
-0.446789658923149 -0.0859041504727344
-0.591991290748884 -1.52624599345538
-0.292254350884621 -0.641553088952566
-0.246710536973443 -1.81471519786225
-0.0540416889236601 -1.11217166533449
0.729312431311035 -1.23747764455452
-0.830293503289494 -1.24837270646226
0.0942837072085746 -1.55616026976217
0.152691591215927 -1.96051991021398
-0.189289539175288 -0.792851327602978
0.0983780725451163 -1.93729475132727
0.767722357044085 -0.210481495915422
0.832485533362502 -1.84539722243759
0.90999110796137 -0.813727746957444
-0.29077586779524 -0.906744106979107
-0.113819939683477 -1.17531267643652
-0.286607875277074 -0.0364597063947012
0.838991952878573 -1.38247634111531
0.393820981372571 -0.569195273694406
0.0942713045015671 -0.88143140212362
-0.674900483315033 -0.926736969596756
0.409630343833977 -1.30880023495139
0.586819525430402 -0.612059612139653
0.0444333808308871 -1.10086754666157
-0.226467996823027 -0.893227147884291
-0.920049398775847 -1.1327160415941
-0.522619600127684 -1.21754489225981
-0.617140261831277 -1.4522103283946
-0.825256193766452 -0.154495760871512
0.307158498426787 -0.850811672471069
0.146106658994806 -0.865393473232117
-0.732122610016461 -0.545317363395724
-0.0458893248601104 -0.085260670387824
-0.865164110123235 -1.95042607494662
-0.198289186252186 -1.26171927434291
-0.465636856278725 -0.625217538361823
0.122367000070755 -1.27406758068267
-0.235442206869488 -1.11197716974088
-0.46471759471169 -0.472523587550321
-0.0405596008656044 -0.493945264611667
0.35306582414714 -1.68187390928987
0.8271938188388 -1.25844082115269
-0.92874473393207 -0.211345258445601
-0.590422108526946 -0.0138293145497146
-0.82242298524652 -0.957210521396418
-0.499454058154667 -1.21453987557967
-0.1607513952105 -0.045584764674794
0.234484829881174 -1.86459005538244
0.700410735642247 -1.3840385597478
0.641412766872341 -1.29122181091701
-0.470767425324097 -0.317702735642054
-0.317294315577097 -0.896990817353774
0.770744633699766 -0.0947745733648735
0.181089119806718 -0.620211493904465
-0.575124021736788 -1.93922257255347
-0.732820628222052 -1.74911181862733
-0.865595801183209 -1.67738740704474
-0.0380416689446314 -0.0242041202027009
0.734004268728814 -1.44790296942166
-0.511519218403061 -0.835282856330579
-0.261353576717829 -0.622808562334355
-0.611237638805461 -0.688464178636467
0.553092431890383 -1.48543164037316
-0.247656567207448 -1.59508272288358
-0.792219737554029 -1.10712765483265
-0.489546893425055 -1.08417299350259
0.679221996874675 -0.164332823008912
-0.366813842936202 -0.000989709348556134
-0.205901891911471 -0.329634069925011
-0.969408209453035 -1.37873517860589
-0.359373468640662 -0.201302872573743
-0.699260665177639 -1.87521853216576
-0.0829158309287162 -1.43066639214797
0.849740226362235 -1.40373581485186
-0.864081389174762 -0.356949413461019
-0.716621718274193 -0.785840595048356
-0.0992315828811632 -0.359053923355777
0.315260200547554 -1.09767874816822
-0.496485837503664 -0.422478663336682
0.767112231002592 -0.697816751811527
0.67800933777809 -0.636278210280601
0.0294613853069772 -1.36455922177143
-0.238586291361556 -0.117343900897696
-0.00963805311475663 -1.35854002865151
-0.672350986197283 -0.025955964788863
-0.899255842370013 -0.0212505835244857
-0.418419007708788 -0.124263896071083
-0.594335798446033 -1.42952246159657
0.417765881916962 -0.746267783340079
-0.331112376996271 -1.58243611442282
-0.700507680650637 -1.63296882733538
-0.373212170330118 -0.990704599146971
-0.183851764916272 -0.77588020981966
0.160029346333074 -0.442293893512405
-0.852484331306682 -0.474591118461409
0.310972852762068 -0.430180256354572
0.308428426975867 -0.971526985745342
-0.896962149141781 -0.673190209664286
0.96805089005742 -1.32677481633926
-0.351813646737122 -0.552855262234454
0.169013626526103 -0.400287754265894
-0.112039695832214 -1.26601628455486
-0.437872028526695 -1.05184802140376
0.016412031394726 -0.861528360414714
0.266878065168447 -1.29359380243707
-0.0247830096722305 -1.4325207619325
0.929781911658901 -0.0087346536474896
0.328265851319283 -1.44075770096685
-0.29306938279132 -0.152378780064126
0.717702999087064 -1.7474155681865
-0.835545642119892 -0.866628468494433
0.698600402703494 -1.37902990889406
0.917793892942399 -1.98385149041371
-0.597094518610952 -1.52720694592128
0.429537441592153 -1.69302059135643
-0.398437998721992 -1.45125936361131
0.858558803819217 -0.141895529484163
0.660323166529915 -0.372023023280873
-0.654232996721576 -0.974558770805324
-0.0683161930318112 -1.04295286931332
-0.832885317445728 -0.391162966865519
-0.13524845276409 -0.0391786493778754
-0.0383518234187504 -1.53336605006693
-0.825434370179253 -1.22867021381701
-0.923144129401216 -0.470710008301312
0.338662424018346 -1.72311963639315
-0.326217711421913 -0.347236902255143
-0.346678295868452 -0.60166099420176
-0.80947418031932 -0.798896460826847
0.968459079435723 -1.31960148894261
0.689852163236585 -1.38429846042372
0.151492792451312 -0.453415845443294
-0.367110285592802 -0.874842429855305
-0.479309895991375 -0.280065272270065
0.562180996296251 -1.80798427337651
0.306998060266174 -0.524133766997816
-0.357543730405495 -0.927421406987751
-0.706053607493436 -0.188404743932147
0.0963401313571088 -0.315279417864828
0.469421899765614 -1.46030838168052
0.877473408825271 -1.28328851742136
-0.460977128533719 -1.91314697930651
0.673981574805196 -0.212023351191245
-0.302659527669473 -1.18267059513494
-0.393455203749437 -1.44821318953432
0.31737125522777 -1.43217426073857
0.23608905774314 -0.246554142178339
-0.410028993976163 -0.179201292417525
0.519081423967621 -1.26696215073465
0.738706515253871 -0.451295493697268
-0.0144944131040543 -1.70931678752726
0.647167898941423 -1.59281081734464
-0.120073309195134 -0.118648039011647
-0.823165708352823 -1.02732153347242
0.151857705715881 -1.84106027952849
0.362844492739075 -1.1666246673965
-0.364053918544473 -1.30698059028329
-0.680187317624628 -0.987811704414522
0.429577261378835 -0.64662622934691
-0.269470888717006 -0.522525979871675
0.630952674169183 -0.614711865416072
-0.217002860793383 -0.575774602806756
-0.985905122836834 -0.359420808528604
0.238185503697963 -0.481334791656813
0.493603865131076 -0.78735090785379
-0.723419882299839 -0.580195070133922
0.659321481755145 -0.854694027616141
-0.662041256626735 -0.90269857719087
-0.0463311249051921 -0.760430612016915
-0.665860286784057 -0.813914924947507
-0.813438281893576 -1.70258552157186
0.921703982850884 -0.923111957414309
-0.0540115480638886 -1.28065410692755
-0.0651817132814776 -0.973816609307253
0.694187641652152 -0.925890902428631
0.477509245961781 -1.99630913646551
0.71956122517416 -1.96403237093483
-0.704658368188181 -1.13698601469268
-0.83498672817232 -1.95250245886543
-0.940106698471056 -0.583658403954962
-0.373240671467676 -1.15701482559062
-0.349463993168543 -0.597312227225346
0.655960960225064 -1.08436135780888
0.906194223793912 -1.41549485288241
0.502770448243979 -1.79969736184313
0.538306458922161 -1.66574303458647
0.865185475719526 -1.6061528151797
-0.447579352883866 -1.76571064960497
-0.974242296565751 -0.733051432138176
0.124437809212613 -1.21951184579447
0.406191461827689 -0.366551153047133
0.962457213669129 -0.0410673994987599
-0.25616336236618 -1.47524876105308
-0.865492759105125 -1.42441053746901
0.216815066669366 -1.71731590618223
-0.427427289002124 -1.39176810476252
-0.791072290663119 -0.0942187460157738
0.407171964799818 -0.541746951261324
-0.584207466869802 -1.3550370609386
0.499564505461234 -1.60364989658496
-0.702817171210211 -0.662427205292583
0.714429388931471 -1.83401170797129
-0.319119426642293 -0.108810852999098
-0.614571495955649 -0.477606091575433
-0.262434940824357 -1.04570997611518
-0.560885689710085 -1.34803900489116
0.301000960664741 -1.69222504529363
0.875595658719703 -0.710659163397758
0.624313756038106 -0.112174566025881
0.364077264718111 -0.309326196397105
0.261900888148758 -0.534322792538935
0.0545562108615738 -0.245495028396695
0.740276799371509 -1.14071273486739
-0.368520067428943 -1.47189216521839
0.176212180414779 -0.829391943843833
0.981005143471142 -1.00391718395162
-0.639599426892781 -0.439268039496024
0.69773980115825 -0.820931203485176
0.537946815372634 -0.199783395892786
0.645158654542658 -1.58142373288699
-0.860667175286201 -1.31772456955573
-0.347523752711187 -0.500435694672151
-0.579953393053864 -1.42244752285569
-0.885956320126584 -1.63718887628099
-0.179462800695261 -0.356096321788022
0.756564795841548 -1.34712477342943
-0.89777175310436 -1.47625632433877
-0.964117598550503 -0.86532268547448
-0.758568215980295 -0.800170911055555
0.710511568218239 -0.399416266600644
-0.238782130909642 -1.88579375017235
0.0648122824076857 -1.55682983383164
0.18346819380485 -1.49702092101211
0.393606776303018 -1.49071186027742
0.759959206908507 -0.463059510209776
-0.958266735028948 -1.60270316055734
-0.908927921564239 -1.06800638283676
-0.810030594308024 -1.96272978002933
0.327033120025805 -1.65463889425945
0.919896427399703 -0.0455531322644506
0.115212067504996 -1.49811369120327
0.786874383799209 -0.209469409787924
0.86387520234866 -0.156489602496062
0.669470196162509 -0.60665957103535
-0.960998896395041 -1.0193558026452
0.984591970780801 -0.158016855879629
0.0523310297711621 -0.826501933206792
0.00264580394300973 -1.49510705253415
0.0268597092637363 -0.469607011692819
0.362674043010032 -0.0534994294841323
-0.054467750327172 -0.135500730283134
-0.232271501796747 -0.611624288587079
0.548523293769064 -1.52352402346742
-0.215141267647112 -0.777156862149813
0.629921251478695 -1.8886469575685
-0.891954559468085 -1.43996111095126
-0.936773484936018 -0.274356115985121
-0.739068277502571 -1.45546482088547
-0.184804187895153 -0.30427742768054
0.47926025099525 -1.22564692398988
-0.322701139365277 -0.327990579451633
-0.934756059478808 -1.91831694238938
-0.144954189287107 -0.0110072847276418
-0.529490193947102 -0.435117318682291
0.27061084429215 -0.648286118357758
0.648643202657975 -0.884812500099437
-0.488682812406312 -1.32942886553547
0.836261457169726 -0.868478595095063
-0.0407132917489836 -0.293868222399448
0.782691928354715 -1.72326970149103
-0.997332289677646 -0.926398601349324
-0.654955190259135 -1.86572964331392
0.737674644445142 -0.902977147707765
-0.312681742906864 -0.905520824056123
-0.476072566374647 -0.093454316590711
-0.819684447211312 -1.94385534909955
0.837089931966863 -0.0429250266365062
0.993696239451324 -1.95048800115299
0.219970081679662 -1.12686474331738
0.924369576443988 -0.767504650121296
0.213788523439414 -1.47640443541113
-0.208028249993833 -0.788458233042948
0.958902051647983 -0.39019097393952
0.261148843770526 -0.698906324015258
0.31699483516962 -1.94042642566434
0.712807994819783 -1.52418218255863
0.136981420384828 -1.12069515884576
-0.301323239015895 -0.708308334967229
0.527221657473494 -1.77622390743212
0.243547979425233 -0.492613241423533
-0.917311665450532 -0.930778359406029
0.678662872018394 -0.620031217111943
0.762341457693552 -1.90534992597745
0.443268191661304 -1.9086554213221
0.811674854110296 -1.48146110262414
-0.807820170248414 -0.102000836083372
-0.292197742060544 -1.10285075729743
-0.651752939256306 -0.858582764571883
0.182665829988231 -1.58535689953371
0.00285901468346861 -0.773947368487907
0.575426970500439 -0.909109010422083
-0.0239633866029949 -0.205790094005049
-0.535142172355873 -1.01949928261943
0.49120125425091 -1.89606091404635
-0.823378329168971 -0.823332507328018
-0.635355590028018 -1.67174715965275
0.888576123198664 -0.102481242243917
0.947532341793945 -1.50484902103553
-0.148580211805224 -0.583433246616294
-0.16027704777472 -1.3781792966407
-0.847284513441523 -1.73297757235677
-0.867524858029138 -1.33587444760087
0.698469015395587 -0.898177128980351
0.454924494358489 -0.537682155558766
-0.509935518048643 -1.27686373816071
0.979241052802106 -1.94843467235472
0.214891197899052 -1.64755635771961
-0.81395151462394 -1.32635628735074
-0.533062386509565 -0.972906641748638
0.228014910353645 -0.895023626046205
-0.935210860013425 -0.0810236475991279
-0.318097239936744 -1.84084982868298
-0.0839119937578445 -1.49294417391084
0.808539931081583 -1.00450846910722
-0.689501725462916 -0.0472690092131545
-0.240224216473584 -0.792791676143522
-0.00434368688537545 -0.265824165355618
-0.723437496727481 -1.59794096329058
0.24074862814261 -0.157792962576972
-0.321396798069089 -0.972403527685152
-0.435058351384484 -0.239952850530183
0.462938290609183 -1.86519488777756
0.818547973272659 -1.87064913348938
0.236124133460432 -0.621532947760224
-0.870823552914424 -1.34989093325032
-0.298161723511821 -0.258616199926307
-0.45811137340876 -0.551329661424742
0.404779262809977 -0.635103185938345
0.176365046755602 -1.23424371837658
0.409176990698483 -1.41780695151576
-0.869271801493175 -0.765810313667806
0.566121089494496 -1.11924423016945
-0.74617985033543 -1.83379809162304
-0.839474466671337 -1.342869868099
0.818534133594485 -1.43716357719019
0.207302489447024 -1.73671694233659
0.27438024330985 -1.40385288380649
0.523565546213011 -1.55043319871227
0.211559541956566 -1.06294657466524
0.639062268909398 -1.73411109004414
-0.188396777001268 -0.856373481107072
-0.439829007207041 -0.277699162205534
-0.396526073268698 -0.543555804715155
0.639405919038516 -0.614947716011346
0.611700686511567 -1.86860876027318
0.258793271618181 -1.70730864043398
-0.569243161750209 -1.52212683711395
0.0831185823772321 -0.663758252766591
-0.130987494257013 -0.322070412661404
0.694629349031757 -1.67413816249091
-0.665578350630545 -1.15739971334742
0.980507813822392 -0.231395580467439
-0.352317007669615 -1.84908814572841
-0.0280204592284127 -1.9285784517137
-0.0222563896140473 -1.71951283381071
0.00203847099293941 -0.306584230683138
0.368926822432256 -1.42323478501785
-0.736674719633423 -0.638126563681751
0.0140271202091593 -0.608885850535025
0.0138478061564525 -1.23654106815332
-0.943595371081426 -0.0963470303221286
0.651969074505854 -1.44717348380904
0.973552182152111 -0.299681169758028
-0.465643111422551 -0.53901419591736
-0.0548058939259444 -1.98820432334366
0.636465420475094 -1.5338717269969
0.522417535594867 -1.68738908012576
-0.910572363704845 -1.10580222119886
-0.0934185583172314 -0.855599971396106
0.338248430982229 -1.58390574695103
-0.414973398531454 -1.70639773675118
0.506578543339784 -0.37555110169949
0.94766110853377 -1.2069191586632
0.0693661637252685 -1.56868866379472
0.563302864053137 -0.475707451475626
0.971607623481682 -1.55013600802253
-0.189985420185243 -0.278653927469485
-0.209608200603669 -0.441489211515262
-0.167603501351501 -0.0628715501588439
-0.376193608805711 -0.285249794855943
-0.481140755672795 -1.87096621483554
0.722188706129301 -1.4319201282887
0.400591466895786 -1.58647279567576
-0.225241792148062 -1.97386978034113
-0.248191556644062 -0.0894033443868668
-0.44449886076456 -0.893303919500537
-0.551403952250729 -0.309054391097179
-0.124201079384145 -1.80075345539371
0.560464152918378 -0.113657578770693
-0.608775353322078 -0.259003424726729
-0.105205999990194 -1.91099634981821
0.00430810901248768 -0.0852859139666824
0.354516879293452 -1.72379242811299
-0.176061715545457 -0.673636393245666
-0.533943694284355 -0.729351143586757
0.220580981888054 -0.692392234281251
0.804992675240368 -1.28440279420621
0.324807818614408 -0.648227701441938
-0.441809470913608 -1.82600237992602
-0.0793233154592211 -1.55707139317325
0.45627669161579 -0.133674348745169
-0.297783899881542 -0.476525963867929
-0.743424388311214 -1.00593996764032
0.150185294949151 -1.28304611428181
-0.93146171803891 -0.727113901120457
0.46832440142364 -1.48926566234812
-0.637221602714265 -1.21855460575641
0.81948724131475 -1.22157290523597
0.111867324420336 -1.41869019103244
-0.79169788569084 -0.20598199322592
0.118064882989308 -1.65379837152797
-0.994760257551436 -1.69247654546827
0.719054455175245 -0.264174184514721
-0.620300008198823 -1.03171537910411
0.505797619962387 -0.122048863846943
0.816095125990769 -0.472825142868945
-0.798923071260247 -1.44457120821828
0.534802681642663 -1.93056082249824
-0.585888669490776 -1.35410327980288
0.24826754719586 -1.62458253980655
-0.00357593398324307 -1.00024884131959
-0.828108969590442 -1.97857841358755
0.0325706572710348 -0.259829072762564
0.701708581039741 -0.76576049155439
-0.000717118390652804 -0.320398247734041
0.89468328192331 -1.21820711566909
-0.216470178453131 -1.7128654644636
0.634462279547545 -1.9377889425411
0.745755539262532 -0.682693033593452
-0.837868350504038 -0.450947498373443
-0.594953686354939 -0.230510442463643
-0.404035636049076 -0.404988396726143
-0.306242443065886 -1.35199308426417
0.746748100527122 -0.0074435056376343
-0.768226095720237 -0.623422540538294
-0.4602228244599 -0.61516693201059
-0.935031514270015 -1.5034749956788
-0.399972043701917 -1.41665786933192
0.617290012234538 -1.53175055957369
-0.391956976979697 -1.87915895559848
-0.13366946224095 -1.88886622836192
-0.0403902533856743 -1.22268086667383
-0.777676977534536 -1.03367132940614
0.856662275750817 -0.564763084953003
0.814285025112971 -1.52793572243656
0.0893074750687659 -1.19319152414124
0.693233626714096 -0.283078524201611
0.336287507741768 -1.50461694875048
-0.187147132433299 -0.260759302613077
0.477476132844162 -1.36024662036085
-0.580478943460448 -0.568280211601202
0.214595738319545 -1.82280394765314
0.374510485078996 -0.0574776242314546
-0.280220515154763 -1.08333791734044
-0.636525237577345 -0.44526596445169
0.023288949458064 -1.90417948104076
0.767693378994461 -1.27291623257866
-0.673904739018827 -0.415940622637622
0.054916494085584 -0.0359479918458833
-0.982315597786862 -1.29550716639917
-0.506467177964358 -0.485540124782129
0.0324971196363412 -1.72109329877594
0.580035875291245 -0.959680151013753
-0.111252233178274 -0.47927496569899
0.0354353693011218 -1.45468553587181
-0.00525737724864095 -1.22270548311774
0.228085623539869 -1.88808154935871
0.0434883476027385 -1.8563745770003
0.0597694406484241 -0.598881154947229
0.512895226764718 -0.98708873519743
0.347934676189909 -0.337792888619617
0.289186095226406 -1.65256542700204
-0.862366334278125 -1.49906647181002
-0.472766439933581 -1.61673183544856
0.683866760858342 -0.371457780161531
0.436704564871122 -1.692686915171
0.552500730303125 -0.71165624549914
0.987968928513422 -0.509191501241041
-0.348723298089895 -0.995867032355863
0.418668539045402 -1.85805553831983
0.678637622135519 -0.756181807623581
0.210341403721062 -1.43010988728891
-0.361667234049412 -0.197237677018719
-0.601601084964485 -1.12141896478984
-0.855028082484349 -1.03901876648801
0.824333667000951 -1.93330186763307
0.13440728236659 -0.670937580990447
0.121485620607977 -1.09702289758842
-0.980101754333308 -1.11693047593377
0.671305038277231 -0.394284406092862
0.239245155366954 -1.1522779818553
-0.694395784061974 -0.0234396814088309
0.371470049470904 -0.709264052635476
-0.841253496657056 -0.762930620037729
0.641047142356861 -0.543556018888818
-0.447598293687309 -1.66248773720849
-0.882326433976054 -1.8174325666051
-0.719714488890821 -1.63901404806051
0.483844155307606 -0.724179878451135
0.822603782779072 -1.12492804877499
-0.282647116387389 -0.827839760406617
-0.591722412024962 -1.74925995225214
0.388130354278092 -0.514106888943722
-0.846140761625458 -1.51277933167225
-0.247897463430922 -1.26430156985193
0.153865204916585 -0.163763819683794
0.969144458786582 -0.455023426397324
-0.42665915137459 -0.201390778453443
0.817580365546885 -0.316071199676389
-0.521565627649044 -0.291941844295648
0.208471937080739 -0.35747418704694
-0.907924856668915 -0.714167773536431
0.902832996069496 -1.98169536445579
-0.822113956635601 -1.16768376237805
0.960068896058668 -0.464545761178014
-0.629874410725295 -0.539457898185687
0.994277050011654 -1.57560049549575
0.969253299745686 -1.41505520138114
-0.0560496231546639 -1.14361739138313
-0.0409164216280338 -0.194727435047504
0.849051123172101 -0.351743012957482
0.215589617243881 -0.608811410047385
0.97643975927181 -0.0847352747923273
0.0126435286248098 -0.405393766628024
-0.670072744162767 -1.34534264847059
0.839194106066434 -0.269477650379019
-0.575922326455588 -0.710075952384099
0.897648852848816 -1.80077687847209
0.203902415188151 -0.973029079316576
-0.466620679455705 -1.83880235016533
0.158943854823384 -0.296436030373563
0.569351504230335 -0.929573321272348
0.737221155383133 -0.315678701933509
0.837765869867173 -0.659939738608097
0.27546358417014 -1.77868680115017
-0.539585034268164 -1.97448837962509
0.430463922052416 -0.836991838488082
0.751156922693684 -1.54140648496947
0.966051794325169 -0.670499443649784
-0.913615929433607 -0.560863748869151
0.369177518489018 -0.306424929060667
-0.493201226767631 -0.0240595221011934
-0.726002176120961 -0.141180442613561
0.485094384497085 -0.409470601395711
0.332640047485368 -1.28285043879406
-0.639457076738153 -0.796725715464025
0.826341659866432 -1.69716142783777
-0.475838761212356 -0.788668252059599
-0.647785817541609 -1.26976166742947
-0.65105007705973 -0.710809544652055
0.731194315220487 -0.326542513318405
-0.528909903721769 -0.780941191586901
-0.639432497993173 -0.229790311101165
-0.651719547992014 -0.774258329472969
0.601037356278604 -1.87012560197863
-0.0572212426631626 -0.414164563786449
-0.802229410499482 -0.0614509583587922
0.265323476427783 -0.0611110334382009
-0.227001158306846 -0.215745229884123
-0.0742413982909734 -0.523378629202318
0.985176158459256 -0.959942188843396
-0.659325208946291 -0.0946685692900344
0.976801441216321 -1.6620708564785
0.13231314909043 -0.533111200462334
0.927444615874979 -0.960991086929022
-0.824221392073494 -1.96179582077282
0.888073866033557 -1.50797923508769
-0.724451149083926 -0.844983363728754
0.763645816124559 -1.52181026622137
-0.204498394865382 -0.0556569643564164
-0.502879442288809 -0.439351625634331
0.0422477937912621 -0.088063236004487
0.148268248767866 -1.5953342047801
0.478015044414926 -0.432812074328972
0.250644552793342 -1.00454958830063
0.505216736049976 -0.238048790296283
-0.888120474845751 -1.66958332050442
0.909117036593972 -1.49842452066754
0.945791163899861 -1.21291552775047
-0.270985058951338 -0.536383472421652
0.231863045703209 -1.90612531991047
-0.945044199810395 -1.08090215965704
-0.783938445405098 -1.21274118051102
0.948412809359066 -0.524968836345044
-0.613556522042002 -0.299096504528745
0.35869187392036 -0.0107593123450076
0.0447018886051407 -0.00616350509085839
0.113623039152577 -0.795564259723758
0.612674025396266 -0.823417168600334
0.268058465120956 -1.56296473292643
0.175451884180611 -0.645319728300973
0.560058131485316 -0.135740638867742
0.34409483654195 -1.66996558179003
0.69325915064693 -1.31481119559764
-0.643333353965487 -0.204316699422394
-0.201602716106512 -1.49797881895297
-0.0581125079335005 -0.432467953037099
-0.45326958266105 -0.496148388818453
0.661450564329974 -0.108061014699995
0.0289481887057572 -0.964471302280238
-0.262762197135883 -0.0602441654673097
0.193022925252233 -0.40211892353693
-0.490105236031815 -0.697821158552782
-0.506388129698931 -0.19936229437854
-0.689440853106529 -1.60142233412557
0.970816782078162 -1.68290863586291
-0.895020182629621 -1.77034162399559
-0.857286239580619 -1.15722673198017
0.184011175390701 -0.314202154664959
-0.8746290149052 -1.34744952762914
0.687054505306065 -1.59141289944521
-0.782300373843818 -1.95061537652005
-0.233293573276771 -0.37810557854156
0.0991044481030791 -0.380931241759478
0.950138718865395 -0.552140154576148
0.346906141979703 -1.38718206974043
-0.342476820632352 -1.17143757933175
-0.0189274539899983 -0.513129666283291
0.0113353462402676 -0.628910132678932
-0.359007477922315 -1.16845561063377
0.226326261978901 -1.93518672615963
0.216094310638003 -1.33930548421143
0.301346816104781 -0.143189714357195
-0.578325563729767 -1.52611758340527
-0.0978805459219141 -0.356325896153187
-0.186829864654735 -0.476422103640854
-0.683124381133572 -1.37622833721409
-0.581658366485906 -0.699499953201314
0.2455610111187 -1.50947222947357
0.425332307513817 -0.821865837082114
-0.626197431022118 -1.3825493114448
0.146457626931104 -1.81327189765354
-0.629744327704846 -1.50194154951372
-0.198342505550214 -1.32924731089902
0.401642418060287 -0.345164498236289
0.648202807228275 -0.559331857383916
0.812537293388483 -0.705686439575093
0.77725788065828 -1.00888040515331
-0.940822048989174 -0.132575946877794
0.586259020687582 -0.580850125485116
-0.886453595150705 -1.64244463063036
0.307069994657066 -0.621447514680567
-0.967268612975585 -0.0549240888558228
0.641952479337258 -1.70961684702299
-0.916738167471092 -0.911624859489598
0.879168933198951 -0.485437240177909
0.62413266489395 -1.05373999792682
0.508878962638491 -0.0077489666497963
0.901036546261704 -0.00764136341115407
0.0217777701502894 -1.65724291570118
-0.982632660595824 -1.53858488809721
0.930285291188796 -1.06599187402862
0.730698726486304 -1.51434383197463
0.434862938074336 -0.265168461653752
-0.171634366107876 -1.14925439692779
-0.546727694874135 -0.0775428093855973
0.645065705905493 -0.679972573631651
0.471467406248837 -1.81214549036381
0.658708996994629 -1.39861044849044
0.118394287686154 -0.203644202473854
0.0580995201030102 -0.653868006955374
0.817578769694555 -0.968225493542872
0.288897148783957 -0.302689248349907
0.711236181441899 -1.86490526243678
-0.161490793063103 -1.69814512947939
0.773473314210011 -0.646850368070973
-0.0245430976680516 -1.4782503869818
0.187994861857124 -1.07199010032568
-0.962328519208687 -1.5068512688292
-0.209796570647542 -1.84250062005165
-0.942246500769951 -0.5418028109901
-0.04878310909946 -0.698184063331745
-0.247760483908342 -1.2203218149996
-0.154025572588081 -1.12638346951784
0.670086168035987 -0.33555539523579
-0.884281211031094 -1.86102559622252
-0.444518483464787 -0.343865825017962
0.310225298053186 -1.51689123473682
-0.911918759171914 -1.39843591269434
0.00526145162667224 -0.489246086326306
0.250544613094288 -0.61205084155528
0.745818622853837 -0.200460485465827
-0.93326537346412 -1.65809369890519
0.669913736766786 -0.743633807632562
0.686746821228896 -0.575589739812551
0.191786690365502 -0.724916196855687
0.498397280030601 -1.2397732415727
0.362996864230093 -0.952499393968851
0.387256869912054 -0.488283531927388
-0.629234466258218 -0.447713864406155
-0.55243704508776 -1.17809116431205
0.580405909615173 -0.323650536678083
-0.749168825764155 -1.2492654258509
0.133690586147324 -0.65369517391512
-0.265878202550341 -0.837199318216127
-0.550208215835064 -1.14644782454486
0.768506936442654 -0.249242548884123
0.947824872762606 -0.30878063811552
-0.604931368572519 -0.175829872354321
0.4320116265122 -0.914134761203417
-0.617834994008963 -0.875780822467015
-0.0602073004810381 -0.91816048460147
0.0857414528862672 -0.072677526996619
-0.465287040077416 -0.0685916916395048
-0.553148631370585 -0.272066600952493
-0.611106384360082 -1.78343747287806
-0.605969068961412 -1.79778237902544
0.111598342011815 -1.44147599600934
-0.91981778933958 -1.26155779579165
0.0690586960981271 -0.223766332853874
-0.313333546840912 -0.560136368740825
0.510575230677608 -1.36403966378755
0.986700891809793 -1.8277743491873
-0.287040065668934 -0.868186801553479
-0.551932826929095 -0.523803862244793
0.776310042695768 -1.12657791524884
-0.467602812099654 -0.66133592874878
0.966215836011459 -1.58078434441852
-0.120324486499929 -0.546841469374199
0.891093336352314 -0.205184449318023
0.199116910116394 -1.38707376918643
0.130628812518364 -1.64010780397543
-0.594570238474524 -1.09654229555277
0.562226578514429 -0.567470513288991
0.414135667209291 -0.970003661161109
-0.443308568682913 -1.4894493059482
-0.831999363685438 -0.430786357434404
-0.196296204538586 -0.0411521004486386
0.31298364841457 -1.34327907580054
0.410482582050835 -1.62959259533528
-0.654334373078373 -0.242301617253217
0.392163567001879 -0.300121633612044
-0.0203459110777066 -1.27946605540145
0.121193104463039 -0.222455404718055
-0.621484387831915 -1.59866795673731
-0.218469061996452 -0.244300237234243
-0.623919473183275 -1.94875258032847
-0.551039952460421 -1.31244235580666
-0.321782364260479 -1.8707550556532
-0.786766935335557 -1.46428372590943
0.468292912787295 -0.588220432781225
-0.332478394383203 -0.420787950145251
-0.160069982283048 -0.992034770371997
0.846506095249416 -0.987178021888977
-0.939477213268523 -1.32346354386611
0.794727251424473 -0.665783201705021
0.0639702470511356 -0.620572683352238
0.393099565448581 -1.56550011192753
0.163925450505774 -1.1566478028267
0.789040584098213 -1.91619273969076
0.484434812077481 -0.194356682127692
-0.266769495491831 -1.03313972246978
0.988056834938366 -0.967910011112014
-0.029858668787189 -1.36335743465814
0.994813503581846 -0.371203691284691
-0.185677483475202 -0.920520553370636
0.667438540683091 -1.24730253917975
-0.252877106814864 -1.20076246965638
-0.0156684019985025 -0.0868965012029396
0.726469883807147 -1.346767609297
0.091965388687466 -1.52638555124399
0.52971514492699 -1.25805032901857
0.679606675244309 -0.967158428549019
-0.228690108541993 -1.08936399288376
-0.364784926594715 -1.60201436053564
-0.867206343482446 -1.73778761344646
0.598711913212447 -1.19617393923246
0.0475939659321185 -1.54343256477285
0.496210131831901 -0.200840463559918
-0.0724580732785668 -1.22211242355051
0.907602495444134 -0.518351503494788
0.126083245145603 -0.635008977276136
0.260170360725318 -1.06664730738256
0.683584910219937 -1.95877098206713
-0.128972026118041 -1.82275159185217
0.7558480298986 -1.85968904108322
0.1286439763119 -1.16767833143944
-0.996089497186561 -0.895137504268389
0.895312791507835 -1.64222710503183
0.929345111226171 -0.196661029154309
0.609019559475627 -0.298435431637713
0.00292986404618834 -1.47885976563647
0.226264835298792 -0.111831496923536
-0.478426492810458 -1.02227724142297
-0.554434064504711 -1.47256691912333
-0.364903801180813 -0.788302535293277
-0.487251019460683 -0.370273218879021
-0.925542105783542 -0.495841941420374
-0.669087491792986 -1.9416405246993
0.912769672250426 -1.87119647274794
0.0666468636904234 -0.248049884715104
0.490624541249032 -1.90035103946819
0.11650900134886 -0.271196934170453
-0.298855057635715 -1.5937333255894
0.68878993383532 -0.896888169598986
-0.973301313902187 -1.57868684505232
-0.680731048299508 -0.638733515456301
-0.727045882026326 -0.637968552986469
0.537704728312277 -0.501055773160096
-0.631347677393854 -1.53580455644354
-0.148316890442425 -1.29540010398633
-0.139139366960966 -1.87107515078632
0.793679516344354 -1.72443572826811
-0.192957151582107 -1.06716400670523
-0.754228897687189 -0.409014268257487
0.227166601880865 -0.368048276042012
-0.136975639181004 -0.168055242074062
0.0044574092333719 -1.37520105024911
0.380801719457919 -0.657309970016434
-0.621701030922321 -0.573020610558333
0.985553394758933 -0.310602713923426
-0.481796913406507 -1.37832626777704
-0.721304400231573 -1.73314424723075
-0.890366986609076 -1.24422581828508
-0.953358056636554 -1.4365843544573
-0.0607323817493306 -0.146869156159243
-0.649992258904977 -1.97344894737387
-0.925225440833079 -0.270576951804993
-0.28287059138193 -0.97818361310444
-0.209595718653311 -0.317109521324586
0.906065095098148 -0.426096188635585
-0.482600015753519 -1.88370059792856
-0.527572768213776 -1.70853628319417
0.771521512765488 -1.32502257106252
-0.486118294886574 -0.55397175386412
-0.889924776861294 -1.94515547741446
-0.222815110185205 -0.450809547336679
0.0885718388027606 -0.265439698520451
0.562152578786155 -0.692808681080753
-0.44492672556901 -0.535244088985244
0.230892864250618 -0.073407512013123
-0.523145914464492 -0.0737269254374632
0.159150859894159 -0.628914730914318
0.947626211070102 -0.745843470744222
0.896368826348383 -0.489266981377783
0.29599929428018 -0.614162026115632
0.960722994298736 -1.18837227573404
0.111275824706352 -1.34218423639855
0.249444577899569 -1.30244787875788
0.532610870106609 -1.41699240721748
0.846244055557071 -1.96392931508557
0.443565544853478 -0.65355218642795
-0.450596133677304 -0.261199495790099
-0.586935988333835 -1.98393716426635
-0.38398033317191 -1.06210629995361
0.490193125612613 -1.83719134406336
0.406259182255554 -1.90562480599842
-0.485200272591073 -0.679389757155785
0.329105337900946 -0.405935646027457
-0.158927615399036 -1.52575061129603
-0.130714106873703 -1.34981436450312
0.180503635225758 -0.854533579653611
0.279086574759639 -1.83027017014085
-0.324157390263058 -0.0503681883624626
-0.187153720486601 -0.45945147156769
0.395790081614781 -0.613809261884972
0.0173607331051897 -1.53493663436303
-0.307658529031415 -1.94999489911442
-0.367276970736091 -0.505220619539628
0.715410662132097 -1.27646351059754
-0.519691304853911 -0.438940364737665
-0.502494438815352 -1.94040203374679
-0.0120526775912247 -0.271351562554366
-0.839857891032128 -1.26128550793201
0.191645851259046 -1.59010209347991
0.313121275360833 -0.282820502716267
-0.968309615529555 -1.11930141801274
0.83423784045388 -0.32523644401766
-0.723126164176669 -0.226500263431103
0.0142753424178628 -0.404781313588168
0.803821701846492 -0.199142557110826
-0.197196669302311 -1.33305380208828
0.405346388584953 -1.11217168137044
0.894329964820309 -1.07343701343898
0.628428111254358 -1.98816328250281
-0.744364364525018 -0.504937706520765
-0.86138858011754 -1.39550639295602
0.224803342025499 -1.67085548107909
0.27799518427544 -0.49122291517598
-0.731114639947376 -0.205781399330394
-0.737546963839463 -0.926476440445802
0.840680263028715 -1.85325633535821
-0.495337124207 -1.45685728261663
-0.398392247766519 -1.35542207991388
-0.39071175872685 -1.87019012614549
-0.0548931985355871 -0.577570314842606
-0.692571471269727 -1.07621028750518
0.666806287086637 -1.46952465923483
-0.921478450949179 -0.0232427731385809
0.440259776767948 -1.14481128105479
-0.0139468557327225 -1.54741172034973
0.543400783275662 -1.26565553821731
-0.26277358497237 -0.0809124021270955
0.764458681973731 -0.374002858754923
0.933374455436372 -1.7199958223259
0.874692358558973 -1.35175366124083
-0.213082580155063 -0.190178948465262
0.103481970647445 -0.413514853122862
-0.625334267843487 -1.72149090657547
0.805487361022935 -1.67233218875054
0.311645213370312 -0.709778999462975
-0.765212379310985 -1.88730530819943
0.129412363474965 -1.22720053867631
-0.931241078943229 -0.457699728710703
-0.567088977750704 -0.975295472152896
-0.469001127185952 -0.40752938983798
0.99045611292358 -1.27988361681025
-0.752345764974753 -1.80855292679913
0.777919482634014 -1.68836034854833
0.183183241911973 -0.320715946237659
-0.168774898767411 -1.68349757643502
0.140445506301827 -1.74886980953169
0.68857454295378 -1.23927182414841
0.97096003919323 -1.25433280591873
0.942587597006763 -0.976380987327556
-0.349750984464541 -0.364893621965639
0.629958486952619 -0.978105879407801
0.726679110173519 -1.69574188898117
-0.206138780850615 -1.49966091653438
-0.204322505959198 -1.55451359110468
0.384825088063707 -0.252899192801712
-0.78326416203567 -0.0156185782201834
-0.956994995184282 -1.42645644924672
-0.839794306334493 -1.03393305509609
0.792023387910936 -1.05114740573498
-0.985617667793962 -1.56043979042053
-0.302379086166522 -1.41438782673454
-0.126346189522091 -1.62552199931494
0.0125008862259476 -1.15236008847539
-0.117671627812179 -1.63316855422761
0.0890336223970669 -1.99338293151197
-0.193191970405766 -0.207523423484022
-0.840827827586022 -1.08762424969253
0.899754872772035 -1.0662828088468
0.127475323406508 -0.876456697110983
0.938073130037059 -0.528907232112299
-0.85201361613301 -1.07006182105962
-0.937404914177466 -0.315399323459835
0.109196831243643 -1.48612562010426
0.473389593886396 -1.93939770711766
-0.568154350374314 -0.924259180733759
0.708891239170528 -1.88963667880078
-0.376410441082044 -1.72387507813489
0.741227448420589 -1.15865527274153
-0.837927351548457 -0.870991919870012
0.760580779495345 -0.573589554404076
0.0821531629248448 -0.870533632643436
-0.499252396385971 -0.374847217122954
0.875793784961669 -1.06592565508096
-0.566499288773258 -0.545912339260421
-0.0343039355170884 -1.18797643623149
0.648763515256001 -1.05388615335267
0.867377743636834 -1.96823028614818
0.326673955982865 -1.35422542214535
-0.504165393199465 -1.93054340025248
0.689205781407997 -1.43793983762455
0.203944133921219 -0.019042892765324
-0.767507976232967 -1.36822322583005
-0.916624438917663 -1.75874241163408
0.0163896672956189 -0.197832033418486
0.0141669203636519 -0.0110421223375394
-0.22801359339011 -1.91705954933657
0.56342060511108 -1.44327774189027
0.626460202098149 -1.98192545127262
0.0971889984848031 -1.45210183667536
-0.805550606973802 -1.37382176529981
0.745114034934165 -1.9174204829672
-0.117659160444641 -1.92023439205772
-0.637995125948084 -0.982738154570193
-0.930069123611012 -0.182546655388817
0.191956565751339 -0.160964485125866
-0.554839034822006 -0.204649139722023
-0.762976501230989 -0.408078578508131
-0.781311608002353 -1.39777095765755
-0.658326485182457 -0.756182007800462
-0.534777216794598 -0.350201108685311
0.592430382083876 -1.0611554333495
-0.819298040992576 -0.809152788699046
0.166906747383239 -0.378505708534433
-0.77693517690155 -1.2323323322845
-0.99378093879126 -0.784404644347804
0.177754259215093 -1.03259782527322
-0.907152635118124 -1.87395280990807
0.358869302158007 -1.93818057788554
0.219481448907596 -1.90256792091269
0.568446506633685 -1.71123545491294
-0.814711322784533 -0.763490833863547
0.306122394278403 -0.526073809963993
-0.184461560667484 -1.34725427984333
0.439786032126954 -0.0720478482736463
-0.400875815627277 -1.20898915760931
0.34802318647355 -0.627054253999333
-0.469832121905047 -1.99405059823813
0.673904627575234 -0.567000909812227
-0.396797158294483 -0.254937827196198
0.078027461753279 -0.815873058685785
-0.323244099342522 -1.48894692739692
0.366443350837318 -1.95500215861265
0.415773797226327 -0.399327627621973
-0.658573969897372 -1.6375410469821
-0.676849231587682 -1.21901866170344
0.53101717287531 -0.703351804903295
0.00133674583385079 -1.16262016310105
-0.350615482330114 -1.54135768965065
0.369380435152059 -0.106081495455995
-0.499952291118302 -0.486953269374453
-0.500268402421504 -1.57918623825307
-0.358531763957244 -1.7071359262791
0.135304117752621 -0.730044482067044
-0.225761337910469 -0.754930808473546
0.962742537704774 -1.29451906412061
-0.570921828060649 -1.87319202422199
0.896862194973194 -1.57021258830384
0.0061930062034431 -1.98043597863763
-0.443730005793517 -0.185314814224962
0.476611526830589 -1.13406073655501
0.601999890464302 -1.23632837447346
-0.0305696563020572 -1.18752657412102
0.888227463324591 -0.734536683590238
0.16246603033943 -0.523999415475421
-0.653635006392174 -1.57593175410073
-0.77779586887571 -1.28885141805813
-0.911946931996732 -0.195759436943812
-0.0772223123080414 -1.54565016766627
0.329058994948406 -1.29171749330027
0.137434229421312 -1.710348721608
0.23407591670534 -0.158657519536444
-0.19056565367106 -1.6112670675919
0.797648741499825 -1.90789302662048
0.362045546397812 -1.95084447261308
-0.619593198918855 -1.70477346892564
-0.212689085916399 -0.350534124858747
-0.306879296812636 -0.608689088593565
-0.169832371616244 -0.243261812002612
-0.821714122701503 -0.255299018596394
-0.167521141507728 -0.945905938119406
0.196638171529646 -1.40906418168923
-0.831213172874901 -0.670862839936474
-0.395593089395064 -1.25158697937811
0.3796214488922 -1.98010715643452
-0.937882907766763 -1.07001462955368
0.469193122243979 -1.52786271319225
-0.691781635128681 -0.782813443156256
0.0224966535448905 -0.0873843735693151
0.75574268146495 -1.4271266244565
-0.447222324157599 -0.331624138230768
-0.0951010103056641 -0.674262494209869
0.958881554155277 -1.63315532937293
0.382347525408375 -0.803112280229378
0.877403815071044 -1.71303550247956
0.927300601659533 -1.04933179925074
-0.690826677223621 -0.206232429355386
0.176089589035854 -0.592991576128846
0.0548096083984192 -1.34352077894955
-0.681488995499839 -0.0841002224374985
-0.621069431118014 -1.11838809209478
-0.627274828666727 -0.0799230353167955
-0.11309042748876 -1.84526353206902
0.631464492017802 -1.41420361856676
0.695217461126483 -1.1284935294798
-0.232325839951054 -1.36721518039666
-0.332722889785757 -0.696479365240225
0.352375484766872 -0.826220639615719
0.573581199574959 -0.432864727107199
-0.918189757132064 -1.59567147773732
-0.601067734365923 -0.958714237001803
0.765547994850885 -0.181732574686224
-0.65860696282752 -0.526091125349884
-0.0232122214371578 -1.56279329553179
0.565980610226586 -1.72721391077709
-0.792698086097049 -0.306500946750033
-0.781209397131696 -1.51598907411807
-0.645050025062959 -1.41212102292878
-0.107658114212206 -0.142932177665131
-0.0545636791624983 -1.5111479400558
0.117795491321516 -1.95939110269352
0.782620200655428 -1.77279287264514
0.514226097828099 -1.15985148376998
-0.0824705630817817 -0.672368188164646
-0.0353036242756265 -1.48841100022933
-0.223053705323723 -1.97389988602118
0.759848046302951 -1.2901723887949
-0.0717102725368159 -1.28797676023825
0.902741754165279 -1.89946784399278
-0.508068028043935 -1.47988070456127
0.659156468036187 -0.143738337396079
0.178502821875644 -0.761795512398197
-0.190080865579897 -1.46986136132989
-0.915942145844837 -1.9947862200253
0.851179289284337 -1.23528281685874
-0.694152348381866 -1.40452378525316
0.266591861021979 -1.76737291955428
0.176152181939639 -0.673535773184732
-0.560251015160413 -1.32091781365971
0.2683305083024 -0.066629828317486
0.383799136226119 -0.503397296231471
0.0155454366230672 -1.5057063984145
0.554521852411599 -0.814570953697518
-0.38569543248579 -1.48993233718829
0.516479037322151 -1.06530949093103
0.565155280223694 -1.33355456256791
-0.486965942833254 -1.33143382688735
0.358081967898365 -0.522262261258103
0.850688706340884 -1.32846898329118
-0.0519279754699346 -0.817872393202687
0.66451469184475 -1.3070387015167
0.558178333510691 -1.07086959627094
-0.697691084381149 -1.76902319795065
-0.448878087978484 -1.45272829990799
0.498180291636245 -0.509682453858955
-0.61949198779556 -0.785773505711849
0.164846805744966 -0.373880228847306
0.0611133049471287 -0.660265676644357
-0.795247559211758 -1.95495989487799
-0.511071038741298 -1.37230601857938
0.425269384918136 -1.38167537380786
-0.0119415434561968 -0.562607019497153
-0.437678244330266 -1.53278674029511
-0.736631958521497 -1.72686377645663
-0.818876921928052 -0.566910512929724
0.25432386251984 -0.965225433593231
-0.555678265503403 -0.646209827407475
0.491286511627195 -0.986279596792844
-0.168069900932431 -1.89698122916522
-0.472286519954266 -0.202286467117372
-0.458845825328835 -0.753474623568546
0.644038962005365 -0.96590848467021
0.242369630280436 -1.2909681984975
0.317384632927274 -0.716006062115454
0.862087546918119 -0.366592598393934
0.347917772048487 -1.0424818211636
-0.618476961391673 -1.56152927999342
-0.873618568796759 -0.911823919909189
0.3852408520894 -1.03151319040715
-0.755286804043737 -1.50508150299844
-0.550115662138591 -1.69398059870664
0.228316562966786 -0.495298875447139
0.601092554709728 -1.06799094912636
0.625639954142464 -0.423772805634832
-0.38840726492219 -1.65335982087976
-0.148228673300009 -1.93373235160005
-0.0202584214334335 -1.28295410989674
-0.888859189417328 -1.76366431739503
0.898798130246549 -0.726106177602607
-0.0876977425982444 -0.82115543556477
-0.389518399313787 -0.509398771137765
0.516354746566836 -1.15763229109243
-0.512004616269365 -1.75877190574371
-0.825446806344344 -0.492814994508555
-0.743390126144375 -0.863126846903971
-0.402420954944891 -1.3234458444769
0.881949586694105 -1.88390061318881
0.544597418687558 -1.64352226897566
0.0386552020045469 -0.17572744004202
-0.50941032604446 -1.0960567455411
0.575514599377719 -1.35664208532636
0.42128914293594 -1.981286653637
-0.963666615768944 -0.307390498835316
-0.220347088817695 -1.70186499447021
-0.251804839190432 -0.610151184217757
0.484979409461212 -1.1069479110964
0.0104225839807521 -0.244512372356958
-0.845140661729101 -0.68596774703077
0.954523022316225 -1.55532077535885
0.935513709756301 -1.51341668303745
0.320152120727814 -1.59101152040179
0.79620258439647 -1.00690700231301
-0.634347771764927 -1.17050357208346
0.893450818605266 -1.33280558411161
-0.918159267424665 -0.0710935138788219
0.119362157483029 -1.88063489655929
-0.167494178380267 -1.31653291229373
-0.838115280038218 -1.41457402184068
0.964003675889824 -1.24140226294075
-0.618695792135083 -1.34986070491721
-0.394664362418851 -0.206174777550377
-0.336730482942787 -0.0837906884143608
0.296420739769391 -1.086234525365
0.278755625706255 -1.89387953616658
-0.650913381569869 -0.549655565453288
0.480110962511621 -1.21929694888762
-0.446820844882048 -0.602093411959672
0.844133266696736 -1.42690560185885
0.115162251079891 -0.734575870839837
-0.515862448147215 -1.99908964965211
0.268509761772 -0.322552157692091
0.0244634664700725 -1.64855511890658
-0.745454517693078 -1.11635588597918
-0.357074558722978 -0.749888771224516
-0.268566835554831 -1.07585984663263
0.274804614160012 -0.170580040548181
-0.923709211565511 -0.888352436836233
-0.00483547200002055 -1.88530765488459
0.903205178592499 -1.20204337116613
-0.727910716230333 -0.605312978706125
0.300818917936206 -0.785110388946458
-0.177909290540363 -1.34318975722142
-0.569386357182626 -0.75157645499272
0.319014533518655 -0.162784633026505
-0.859088020163987 -1.61813884505635
-0.137602402919458 -0.412337692901862
-0.142056195425866 -0.265232127241745
-0.705183332487005 -0.436989000650498
-0.426752088087115 -0.279686475902735
0.214586506597985 -1.30511787056637
-0.544622269247501 -1.99854039256923
0.677690049528666 -1.49696946646876
-0.708768931607365 -0.0557115645547123
-0.879064714420781 -1.79072282413104
-0.109937343223379 -0.877777377507435
0.39598254406266 -1.74647362211181
-0.201522510597709 -0.95789536772433
-0.343260978056715 -1.57678696104023
-0.564727935450716 -0.619705779841863
0.325546423079358 -1.25094088227062
-0.0124493058195045 -0.879567616875768
-0.779064035465935 -1.91759752785919
-0.356872621564126 -0.471017642901374
0.508070531553055 -0.518348330347961
-0.603251479669492 -0.333942872363307
0.542712995736465 -0.956196820865035
-0.771130224803039 -1.88502894367953
-0.838631240187262 -0.926172370020854
0.789304226901137 -1.63681746374406
-0.0408966595168863 -1.28025144546118
-0.222645001463691 -1.40951614572529
0.43471684202133 -0.222025526352995
-0.797956262351967 -1.48713942966884
0.28465590948277 -0.03715480601858
0.0100063069661661 -1.59385482886518
-0.706576526078959 -1.9528762719367
0.578942606163079 -1.03720934729423
-0.498918510935114 -0.156658035478772
0.31924693896809 -1.28482230562616
-0.345539979666169 -1.51545243514896
0.517274486783544 -1.99813316727805
-0.654727831186555 -1.88835205629142
0.105797853938413 -0.400165212690764
0.353512162547612 -0.361842785459882
0.764573678235628 -0.491161416930838
0.2594473995979 -1.57937950143532
0.270268378986781 -1.03626881494816
-0.0174604327250139 -1.03653380698464
-0.086786102429206 -0.724823395975951
-0.439822455142 -0.0692884488445173
0.255867440847339 -1.87345792400178
-0.311728834692014 -1.71393989868103
0.0983886919276756 -1.22690748641115
0.60007283278375 -0.149831529331919
0.829450898769785 -0.683099189111819
-0.717977444142896 -0.169618401368287
0.861185525130445 -0.703037599268829
-0.829006686020533 -1.21801383930159
-0.907226403532495 -0.370521676195642
0.0361143383818792 -1.10180881823964
-0.574429466148586 -1.17230342149599
-0.990650395999866 -1.55701459877532
-0.559436419703408 -1.45197151465849
-0.952102791927834 -1.54006491606205
-0.598431711240483 -1.14353128090002
-0.385850612764351 -1.56742831672638
0.173037021159572 -1.43036779687034
0.501452121025176 -1.59690985844465
-0.987072073527911 -1.24618064095748
-0.53391700028193 -1.98991185732892
0.696135304539569 -0.944285280478759
-0.0196253876984506 -1.0798505728816
0.493770605640271 -1.79089787624108
0.181126025531673 -1.26468736074021
0.0723254932896208 -1.35206262944058
0.845911488764685 -1.17604430868019
-0.796796211779383 -1.42810573333011
0.975390976414146 -1.98317217240326
0.55881238694616 -0.256632475934866
-0.710416655801729 -1.09926683581589
0.725155890150189 -0.194610897455262
0.963592146770641 -0.904250046804601
-0.209914154768611 -1.68903016005545
-0.523729506010016 -1.6313937977698
-0.808407194233489 -0.920222817288257
-0.181574413340999 -1.62216179474664
-0.112778158318976 -0.331786519456853
-0.614476322991824 -1.95273153388484
-0.375893176338943 -0.100238818420477
0.0293063098905031 -0.622541373509993
-0.89270153837936 -0.783532529257092
-0.351863244224543 -0.293213580481561
-0.983990042793376 -1.95301281554827
-0.850698004662489 -1.26373400947389
-0.424324717745673 -1.39075370228383
-0.983497342243764 -1.43425668487684
-0.214193765230652 -0.405987710652001
0.606339880636912 -1.19882459545804
-0.0847717726263791 -0.558682015747241
0.673072825033827 -1.16098731820785
-0.951124725844634 -1.65436569547375
-0.715534953935021 -0.482033903288341
0.639114752787732 -0.554604455866372
-0.142392214290067 -0.067379227349898
0.133981702402839 -0.269406542920771
0.519435911811563 -0.0913808358928726
0.0982923970480637 -0.642326424272
-0.704403823592466 -1.88827490332152
0.168738434731841 -1.94853284507706
-0.32690466265705 -1.63317597397789
0.930439066243005 -0.901039799226645
0.136022759597943 -1.7235861193026
0.810502709526714 -0.363335056426484
0.387043869883694 -0.12917160978542
-0.939092762341057 -1.41029306617185
-0.011210288871071 -1.65231348667894
0.373675258003266 -1.12042518960982
0.615398840852025 -1.22358802857055
0.265003993521831 -0.799844232516258
0.493716730371714 -0.240531289769958
-0.0456890641785979 -0.242524074235508
0.946717043794463 -1.82141716916356
-0.422560459607365 -1.71018271553282
-0.851882921046857 -0.916467785776989
0.894382820318725 -1.75065688499935
0.964213212431228 -0.615633414437023
0.91755997681751 -0.582369706022528
-0.421674890999664 -0.0753895991274932
-0.638175106410888 -1.60336359704916
-0.199359099073347 -0.762135988601466
-0.325491249776474 -1.30803343831468
0.387030029856849 -1.62252827727184
0.329020495713449 -0.203292874948195
0.844161912283171 -1.15857338195947
0.914807272100515 -1.5220727089406
-0.129868587867174 -0.92679479031844
0.0472230560961899 -0.230442615270939
0.26723788424581 -0.0578831280274484
-0.459141820951507 -0.0354555406823336
-0.705746018256295 -0.724933817525778
0.469116555304068 -1.69498261948019
0.662359191556515 -0.455344990464543
0.480054254565062 -1.44142641755881
0.350224573441395 -0.399093149315874
-0.909549355777053 -1.16189894038305
-0.682183440076238 -1.02742134661747
0.46698773632512 -0.461992634462134
0.167466055121922 -0.264492442406453
-0.349212993122108 -1.65036121181051
-0.52461006205986 -1.31420748570332
0.539970621868493 -0.740517087413125
-0.352387747560878 -1.80071083185145
-0.189490876929917 -0.0109244446237363
-0.959382905230932 -1.36020522222035
-0.331693397001385 -1.04199084290961
-0.652489190171685 -0.87519362266371
0.523661100021486 -1.75774721315057
-0.882110518654164 -1.28258170362144
0.80237525398835 -1.38504889832575
-0.317299050711379 -0.647429281220087
0.688971636152436 -1.33002368663414
0.863343680081019 -1.31164582912384
-0.305078933743638 -0.113919348132526
-0.512507652616861 -1.65353680689832
0.477222010634075 -1.42829199300507
0.259620594840367 -0.858786064602678
-0.729883155476798 -1.89924823235627
0.0973332732898132 -1.85699434362414
-0.096214913061663 -1.65454235017984
-0.354555463648251 -1.57425845918643
0.187881379888664 -0.994083551766899
0.690875933503463 -1.37535081013628
0.75061436864686 -1.61404528269678
0.790002038955073 -0.198394069041671
-0.677558873208926 -0.771949471626521
0.117792690042952 -0.0662732215428108
-0.312965158903635 -0.08050940923292
-0.156649225715455 -0.541073922646323
-0.281948674719394 -0.870199592759382
-0.946183874074826 -0.872057557668182
-0.688796681269276 -0.487025304467532
0.754707787138641 -1.79528954270346
-0.11865045888386 -1.63240431526909
-0.0542751544149448 -1.13956758622266
0.491729798290691 -0.10284219276323
0.460873901275877 -0.56467390627002
-0.152717549189438 -1.75715046112658
0.686330790561087 -1.97945830556791
-0.708037050373699 -0.315894526897002
-0.145013084889402 -0.311100002757089
-0.0362233751331194 -1.34266764295942
0.617073586955341 -1.08256565284242
0.556334393070389 -0.411344765556331
-0.312619022876988 -0.535093721318379
0.849438433042101 -1.44884903446357
0.628233728269183 -0.352690944676995
0.514536885751142 -1.25845159459463
0.0183330710043323 -0.962719770019984
0.343518652818939 -1.72802679736219
-0.806495372781337 -1.87031567283086
-0.459681465251697 -1.92693593293525
-0.169271806150073 -1.34500488498461
0.108950673954749 -0.194015007422252
0.359098775620476 -0.151490438085168
-0.194165407553467 -0.0257812858475732
-0.558819899184705 -0.627784948785627
0.39283721938998 -1.03848279161702
-0.494769852384639 -0.0643308757985477
-0.114061061034938 -0.961146788453833
-0.331193879546072 -1.03407194687741
-0.131551785098078 -1.18394611006033
-0.692058779014072 -0.356578677720794
0.152584220710237 -1.19459875802843
0.197035804245178 -1.01863103763402
0.253989738474515 -1.78588851780464
-0.00797984054763179 -1.85484120662926
-0.623405429837404 -1.44783502553881
0.587229682227421 -0.00169912370840319
-0.709935832261014 -1.62702737964354
0.657940067871656 -1.62334098505161
-0.0948904947892849 -1.89152073777208
0.509773735134937 -1.97406942953941
-0.898614688322186 -0.107803690283031
0.803947485226371 -1.75391144517918
0.827042398205478 -1.40255134819575
0.494654420251967 -0.773021458942202
0.0536618355675724 -1.26355403336254
0.532052488908824 -0.608545783269414
-0.111077246681921 -0.0301885381463217
-0.129075225237059 -1.48208263218238
0.962591333471977 -1.04376167612665
-0.384565158026989 -0.0723043781702878
0.526563449519321 -0.684786824429248
-0.397311843862649 -0.652713587403461
0.558989393555134 -1.63907253141868
0.41868576227626 -0.937672834854526
-0.586760385319235 -0.16457496647775
-0.670731663688524 -0.390119236372505
-0.472991505647757 -0.981638715138146
0.917815515736319 -1.16692882213856
-0.362954029502275 -1.97183559773088
-0.096602116195515 -1.42993798132945
-0.158719202794124 -0.479440603890281
-0.483440090547423 -0.394064692220375
0.607049201606563 -1.84787674829936
0.480250142673015 -1.69790914901231
0.0516868648075027 -1.24658297622853
0.761956310352453 -1.35606642086898
0.443109422547341 -1.71431252986462
0.411326234292164 -0.245752770175312
0.000205177810844948 -1.99425321776597
0.141150973928644 -0.776640827064009
-0.878708776521133 -1.98129768223878
-0.311573697203545 -0.925419961258756
0.860768177122675 -0.325022221510281
-0.174042293280128 -0.245183346793618
0.489641279565615 -1.20084358347334
-0.575321946860836 -1.29505329302744
-0.259146579534563 -0.692956976250133
0.738963891861219 -0.0578511543817062
-0.326176158015296 -1.74642860859128
-0.933710042339199 -1.46644364962099
0.136089121248312 -1.28871198278694
0.860944568985727 -1.7446950587121
-0.181476354445275 -1.96655119168931
0.71373601179006 -0.74300439993904
-0.120102088481146 -0.390765890086758
-0.0396270609999492 -1.11603179297852
0.294877051177553 -0.827885597769469
0.743217318285799 -0.555643950970909
-0.490160157525261 -0.430665189090773
0.209924636266018 -0.0832145441066245
-0.859772554746235 -1.88065299554161
0.0871961638525151 -1.1587604527892
0.477773996535138 -0.875232334009104
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.708080158683072 -0.892012048551152
1.22572653845136 -0.53840693834165
1.47768385056289 -0.777873251993958
1.48496716108806 -0.99831244151313
0.663554800160304 -0.952412210802429
1.2153883823481 0.733567307929464
1.37144841824182 0.786341065407882
0.824348566774279 -0.23799185422623
0.541242626824875 -0.239227873453671
0.846827011061627 0.275492798495831
1.59601917711941 0.85897551404312
0.658835675018188 0.426718997583819
1.6240134111366 -0.532532952581749
0.764941374857489 0.318135274814837
1.37489430979787 0.195413241767141
0.0600022803426125 0.462848529833078
1.48242061150377 0.0179132091364461
1.23369634665411 0.0117591170617867
1.36172371263465 -0.654417969625404
1.88626805277893 0.190317293701055
0.110862860203524 -0.506674366511927
1.68159729844607 -0.461356495778655
0.526307527262063 -0.154238780071464
0.106076674430156 0.487295137712472
1.2883955624421 -0.460584838024119
1.80181143371803 0.554323026436519
0.895659386059981 -0.358795305054574
0.353731870572829 0.831943531315796
1.65671075380152 -0.151384068685852
0.33327996372843 -0.799174890618491
0.929909861569148 0.106434812146796
0.978733683910449 0.292326673729013
0.214722048792142 0.334606383362653
1.0866741586687 0.975759204705103
0.487387160126109 -0.516624534453156
1.32445782682278 0.524928486810792
1.63085402427127 0.0984413203388189
1.23023872153256 -0.834447137164901
0.00457852276386461 0.633913965807805
0.28219329902644 0.290000014591492
1.1629530146009 -0.848057176472056
1.49924509532602 0.969153215954383
1.14258540250654 0.471508036015022
1.41235526975651 0.0553424857199167
0.955304895259638 -0.280265313493974
1.74466420022915 -0.351524779034081
0.987400331857411 -0.641817537050505
0.281932694851075 0.0128632752314238
0.649657436127435 -0.378918461593469
0.52732095094207 0.882940555611582
1.47312634352687 -0.354818357010559
1.377031097187 -0.111874961106678
1.00040383197215 -0.438161629800397
0.855987867404111 -0.424068823826137
0.234237791072237 -0.730602117994506
1.43814161437189 0.438293168732542
1.75137542860816 -0.849373390831865
1.49314845867592 -0.244082354141027
0.441534477364451 0.874602034314476
1.22620253566303 0.618056524569543
0.864153492430146 0.0245940708413377
0.762250697289526 0.0112860812375305
0.693096012874141 0.624877251753389
0.367599980385882 0.000134926382619915
0.361485812092632 0.905561068229739
1.92670774352609 0.314656169054812
1.08329245532036 -0.582871973240399
0.0921849278755471 -0.138588086964753
1.87872715092354 0.439950015573294
1.19622455786862 0.406217879429735
0.503047452496936 -0.329899258821516
0.392312505783251 0.982848088930832
1.3579293819489 0.536404213678724
1.50295733487141 0.524470612682068
1.7599060219934 -0.735786251621041
1.91833040711089 0.532759956276131
0.946529295820091 -0.075809365210157
1.78599482695025 -0.313487551247233
1.78013477323658 0.708294633716445
1.66667027932916 -0.708273858112174
1.58890264838051 0.741917560939934
1.38682378736247 -0.375433598599433
0.469934114239248 -0.726931442626586
1.95104557471388 -0.595797104405174
1.36345415154381 -0.961604290046342
0.618095636572094 0.624710376266496
1.3773039593753 0.507369663504203
1.69688732213892 -0.682830280943816
0.620033905706379 -0.54568904898477
1.77844687841702 -0.628676165579304
1.20926038199683 -0.681223920825656
1.69568472027605 0.544002348121527
1.03326413004077 0.954509316048617
0.64151468989649 -0.0130338643637362
1.91427251063861 0.649598782765112
1.59853970154692 0.38810245223852
0.268275374712117 -0.604815708680751
1.71292811235981 -0.573534528030822
1.25670760665267 -0.818752670877413
1.80748033490542 0.371387571646281
1.47637917181867 -0.434294262457585
0.650935831682687 0.42593992547457
1.96998343136483 0.251824725092517
1.74499501593919 0.83427780594724
0.813587311008369 -0.574773387304509
0.155900287720138 -0.418670415895039
1.57296294185819 0.69304191118148
0.483050536536364 0.680429047054941
1.05244226253031 -0.713374912807026
0.440159195380088 -0.814409116899814
1.03495925027749 0.151584180262524
1.15726631412932 -0.243676922741373
0.465345413483809 0.57445655668109
0.43237647093245 0.375823806442857
0.141503319042284 0.406386680262557
1.28629158176005 0.308873821743975
1.92380201344567 0.348182806467815
1.29005499977309 0.424632328394755
0.569955964670376 -0.192883234370326
0.184649645911491 -0.332627992899136
1.02112278706245 0.972256294764441
0.349079749820823 -0.51913878284767
0.964690981573333 -0.00129055611372986
0.378035035072897 0.174484239569735
1.604848775695 0.937535399985084
0.965750478219237 0.950789864637371
0.382777895112834 -0.92203516812663
0.354423149056922 0.611740734069642
0.510757321754521 -0.98496090267883
1.29705224671349 0.565312376674822
0.377618372588154 0.199935206145523
1.04836294993274 -0.0938194470954074
0.784126445437587 -0.733318255675685
1.85663554399479 -0.476528913966756
0.0281365762544471 0.947025323446651
0.749311434175706 0.165432995636799
0.49232927862346 0.181476402790054
0.971636889100479 0.699446768322071
0.877245227932152 0.0455233602607624
0.972948069672988 -0.757414682282519
1.2203548062322 -0.155027039640518
0.242812197773272 -0.0914707663827979
1.72659769924 0.930187506659036
0.517349809434246 0.56105892709277
0.988643684060303 0.188029952197157
0.789289753624299 0.393554793471431
1.514582836382 0.201013428584552
1.83488460122895 -0.602046558701708
1.9191488944937 0.762112455381514
1.06017837748003 -0.842389947098027
1.34819115409557 -0.586257170230637
0.783302615841234 0.675437588660037
0.412271802042569 -0.056739025702193
0.732386429699795 -0.322100272511959
0.356205761999504 -0.935488091103394
1.9861411049669 0.634841476622729
1.70029628778946 0.359986737035742
0.838381378956103 0.617128490374039
0.74304050271153 0.25442233755641
1.36052910241564 -0.956143344471268
0.0298518137701229 0.542101888614904
1.83362971176067 0.0084635374175962
1.41475280752182 0.449219135130515
1.86335558347043 -0.0798344019172043
1.28781159505593 0.841424245469613
0.0305083564818432 -0.380468182392704
0.432250192825976 -0.035589376768259
1.25405871411221 0.510200627299286
0.342274290431368 0.496147674746402
1.75593453619622 0.208966798270851
0.110955329081053 -0.00946572727040285
1.45361904135436 0.0741602958200548
1.48288610522052 -0.814320182790568
1.66776882112675 -0.279828707289647
1.16517299303789 -0.401340303117718
1.01898223464244 0.385068707501504
0.550304800988072 -0.78819187783936
1.19740571474322 0.503306120327431
0.46788440276826 0.0161752774060389
0.535570997390893 0.573652545097509
1.73808223274421 -0.483583851054862
0.642705358198232 0.0299606297021094
0.20093964090468 0.285601566560838
0.419325781626253 0.576367502711905
0.92650555021231 0.563236653725949
1.06349773444539 0.257760295668196
1.82652957989164 0.33141807405547
0.171663685550302 0.589535122221413
1.05924922675024 0.206766166077736
0.259273395556224 -0.949780351722722
0.440625629795138 0.648830531164357
1.80188496679155 -0.269211865635546
1.88213706977077 -0.751591511109042
0.503520808711092 -0.665907407817614
0.604078964743093 0.156829496476361
1.31322301033214 -0.172019396363386
1.59873238409474 0.773500862388521
0.55889282130493 -0.878751201992557
0.590851906883286 -0.134650049715169
0.351552929844808 0.885651877729086
1.35444929392071 -0.773826328431161
1.52209766541665 -0.836216772453205
1.6591977744987 -0.724275008673201
0.588269997700333 -0.903073977072979
0.959070744537704 0.814357948789568
0.339499633001379 0.777107679605627
1.28246040795542 0.537608816879891
1.25252693251544 -0.038125270908542
1.43710983545542 -0.87731635379291
1.81063151861047 -0.537200650212528
1.62517434481485 -0.516417974482515
0.261788555500729 -0.96995789595403
0.756565987156702 0.204485198104273
0.387046817466791 -0.300259693110151
0.084483024132824 -0.321215193228263
1.79532498919504 -0.567213366780978
0.948105675819646 0.936193209681197
0.745615400632682 0.309779672209463
1.48941894881243 0.339943215221315
0.732647240105512 0.948424235256503
0.394960542225926 -0.0115609086417946
0.801149976929959 -0.578408493923229
0.688303436554951 0.824588368680549
0.364851023946059 0.45067055086421
1.54368786155522 -0.0858963868763868
1.40531047267565 0.668678927540054
1.6228847407361 -0.963175153457236
0.834757720814182 -0.308531055345022
0.0709880100540708 0.485722440003071
0.490743059683443 -0.28922849501246
0.340928254227396 -0.440837444482275
0.0816572496793272 -0.718853714242025
0.341150645628227 -0.356764376509703
0.0262927879917537 -0.740640684713141
0.618180959258644 0.959239483784888
1.27202266724477 -0.826435100314026
0.143867932993222 -0.208355878123098
0.976636890157239 0.958657643270799
1.50826823532232 -0.636325547235676
0.951670534035346 -0.562658067846181
0.604096803047529 -0.588878932165578
0.399953848586769 0.90899299628343
0.0451653075793658 0.650936827801714
0.344094850291623 0.940624202189011
1.24929536800548 0.081823884722939
1.93029078519291 0.614612902230243
0.695773629822828 0.875266988472437
0.16745366417326 -0.137565420422781
0.0273486524449654 0.775977789612033
1.91543897145829 0.288488643314023
0.481087500760986 -0.278692575311265
1.22132679491197 0.564950376845329
1.23088613560407 0.979289496288892
1.64094874739396 0.208923467451767
1.73625051037726 -0.790415136230425
0.981632296824763 -0.89252413846758
1.89723092023165 0.463770995095884
0.357829821167945 -0.365590103550377
0.301925284448235 0.00117807485067012
1.16664624015756 -0.0322465155489525
1.38608792595584 0.719347307025518
1.25146549546975 0.619015431991325
1.23787361358545 -0.610623852301623
0.909666757867254 -0.996627904603365
0.187473789179944 -0.994085643178583
0.892798566440948 0.725281079078134
1.57417204134002 -0.776978258723327
0.445799791435586 0.63684313186621
0.167568341670648 0.650119452892202
1.96554633069674 0.338013726161844
0.812650963455931 0.5257389684876
0.274583838753621 0.456037623402526
1.89867995538489 0.72199311551373
0.420149533859453 0.731400786753399
1.34921700016672 -0.444819972233118
1.75734559970684 0.122737030211005
1.99461827616646 -0.293028959678285
1.73990803195315 0.922204091284502
1.76782323260195 0.464939437274527
0.868284467552724 -0.43620607685974
1.68292540860017 -0.873562712612594
1.63596930117667 -0.649799133439632
0.820811661847418 0.0421501231158721
0.327980279076573 -0.0190011544954912
0.556673591826156 -0.974070135437754
0.135017204501318 -0.366452581792934
0.177250078097725 0.215525261860882
1.35591241571538 -0.995443149487581
0.255212276347195 0.152259249527803
0.902019414673812 0.276408383305788
1.6484805383552 0.9662274895817
0.328657575751536 0.667215403323853
0.632557960647761 -0.691781603496684
0.428883715670479 0.690131341510435
0.834762219896716 -0.200348935313776
0.572402834305429 0.891776206379829
0.777438350945374 -0.0625147417492375
1.09046107381091 -0.299512803677024
0.595984347861701 -0.329718657619744
0.0458811978361683 -0.702001575914514
1.28274086006511 -0.852041259665228
0.978426250770206 0.286869780478709
1.01629675071778 0.207417156409309
0.145162012545588 -0.805422759990802
0.0109854735218751 -0.243839918134849
0.67024878595353 0.85883833888648
1.43428258345301 -0.820069443876605
1.84476380798961 -0.413537358810197
1.68072247951759 -0.0817114381278539
1.44748348753845 -0.0473226199791612
0.360925812065977 -0.905545118843321
0.788050456735748 0.31960297473291
1.81805717328558 -0.543108780599892
1.19698177549998 0.156781644541398
0.912663367834561 0.735736694637385
1.38980807473605 0.969606458135804
1.23740169014694 -0.984252518735373
0.703128319955233 -0.30508919595741
0.553560683344186 0.887529699262528
0.434696667780683 -0.553024849533563
0.574535226029206 -0.463683977952458
1.18387613394938 -0.153549884912655
0.427375046497629 0.305770939320455
1.32736201693474 -0.462637725942024
0.198425028088735 -0.145560818999986
1.28519466080264 0.0737666531694308
1.16343026714777 0.765470251472185
1.82235412028182 0.554895966313384
1.47934939849806 -0.750571259184137
1.16530809949242 0.964241726762442
0.8923001858554 -0.99451468010105
1.03732660493514 -0.54107922951275
0.270161604684858 -0.187888801272725
0.885907892174909 0.55862638191732
0.412852642347505 -0.200844606667699
0.185857536352271 0.390447643645646
1.79916036129773 0.868143073186514
0.0176460624024909 0.149578512996738
0.988509275516726 0.560290404864543
1.78229600547711 0.651983049876474
1.57429768496371 0.1028444254456
0.0909450083801857 0.205165167889666
0.26221524774193 0.316883275370899
1.58786850870562 0.758057037069295
0.802590312897569 0.665764714489276
1.25150722943235 0.733622861900176
1.32122663497158 -0.898634424672095
1.74616197511274 0.651951478174212
0.917018929730248 0.113575426065062
1.70766516207205 -0.634172643543304
0.999701537573431 0.101762715176768
1.28787212451835 -0.277225200743169
1.15893450156013 -0.441016379717945
1.65423691192123 -0.00428590567471154
0.663427612764009 0.888705489158678
1.12468551668224 -0.451928142487753
0.369092367501059 0.838578130776352
0.189887375504249 -0.867436758785969
0.234044744082421 -0.75176568772788
1.49621352109137 0.243355908920027
0.370631998632637 0.277571667648073
1.15510845855971 -0.825122296627598
1.8399948948293 -0.165433817795426
0.188252744930559 -0.0774124678286309
0.113147390948586 -0.928512611090895
1.66113324816846 -0.217698497956365
0.233430641159842 -0.804774803299855
0.935035374121614 -0.994714948055848
0.59870053446774 0.0114592846956547
0.469154760442392 0.242620496543865
1.44004721833852 -0.927781554011034
0.199433689713927 0.183248961808713
1.2064331647816 -0.230560541460962
1.14708495865787 -0.717482147648702
0.459384354049944 -0.106752514463542
1.85379128330969 0.147849835004599
1.299409719406 0.0336339922393383
1.6455707947432 -0.408979500107094
0.971212555165926 0.461196748497282
1.36027117297949 -0.318561194495949
0.974352969685111 -0.909741771424391
1.85746598048194 0.735591339996918
1.41102785001936 0.104681450213117
1.64143826240692 0.385068536935194
0.263137224223002 0.106910793942271
1.90017885956829 0.0120952517034939
1.52001878820685 0.819153324467362
1.84171475612063 -0.0249785193439205
1.20598294351013 -0.861869249332072
1.37653037313052 -0.444298480109075
0.295716681008983 0.359956170475858
0.710736144719163 -0.740385832566312
1.29969749967709 -0.453353511011002
0.632524299190529 0.431361709448203
0.605722135267014 0.877308155756801
1.05644002754737 -0.149429463970829
1.81867271057819 0.0373039431306497
0.972033557908264 -0.424198115630022
0.796449474080701 0.934352355379437
0.697875425414102 -0.436765821049438
0.355682996049384 0.713181143592336
1.35948473770809 -0.919313614785909
1.8261834335783 -0.854335299717531
1.41977835314444 -0.0288321938758583
0.564366122966262 0.972338176744016
1.51484271685223 -0.526000449774965
1.84565994800687 0.735193344811406
1.22956228592038 -0.595079136633918
1.7324696720111 0.435895763645942
1.67021156408397 0.842608244019689
0.430667020566788 -0.910925961763968
0.00219873013378369 0.149435623395642
1.08435624036271 0.0616733046745381
1.599065097532 0.681396575482754
0.85466247884195 0.683867065236952
1.56161404317703 -0.182525474805566
0.152033531345274 0.661893296765203
0.511977461112452 0.529281205151517
0.38852704963316 0.184134738733959
0.721698905514108 0.977919196715753
1.17264868020678 0.0605686564843634
1.15643205866821 -0.685391617905674
1.66856609003214 0.732521213334562
0.366224325052535 0.505739424973264
0.334002429668014 -0.80396977921277
1.97788224685842 -0.353251092764088
0.210486140379423 -0.821930761817994
1.82591666018543 0.90978995388006
1.06037426623905 0.714677926218803
1.83166843890681 -0.320123825599973
1.48359034568906 0.893530134188688
1.85599230579137 0.77387662137992
1.42697204759595 -0.940872560720772
1.36205098944131 0.980542935904388
0.938588356857715 0.875921182523332
0.611115339697307 0.270569136734321
1.17566193225625 -0.717851434845895
1.16889324690384 -0.521950980760826
0.609825747616813 -0.429359819796282
1.01349399279399 0.953128894078772
1.87237363862891 0.343248762534447
0.828171036239632 0.825359313518204
1.83227209235494 -0.590611886364347
1.38746736378048 -0.643959595162355
0.780155612617711 -0.231889484989316
1.16014489980557 0.895546872705709
0.555071095836258 -0.405155317956176
0.458479993512215 -0.136116222431037
0.148348976856893 -0.400467143974559
1.79101636600752 -0.140091145637319
0.30820538058804 0.654491563655177
0.161440914855985 0.490514894531636
1.83732937287414 -0.312039009755861
0.898433451335069 -0.132940383561009
1.36404315494225 -0.886453015481335
1.40417280991036 0.564252696895786
1.82428149129674 0.218881085425842
1.9807233704274 -0.263706048238762
1.43465674119396 0.347663425050922
1.54371565987565 -0.645952182067791
0.135462555111583 -0.475858969247307
0.0180051961399834 -0.409087117546061
1.1274325961544 0.79464119843843
1.92781022992498 0.664543687842325
1.49723419333625 -0.538261926448346
1.38376374678252 0.685396678138323
1.40932067383582 -0.582089634567836
1.78666452224536 -0.862136641017022
1.84631571474164 -0.118077956536228
1.41758180146062 0.279450269664935
0.0338884428049996 -0.113229865684609
0.910918270764389 -0.634535425500378
0.149467433356376 0.608706283538823
1.13235848414895 -0.449077355916899
1.78847115502909 0.00724602381112072
0.502879790783426 -0.786134677997856
1.91073387970222 -0.828308153077105
0.820334837002353 -0.858240424732191
0.0141170299389103 0.916056824156958
0.851113644010162 -0.557770414731257
0.642987594346116 0.288690254996428
1.74061685794013 0.126354917884697
0.148534491726201 -0.217756302839654
0.280733363798498 -0.177230377009972
1.76850152562175 0.529080787788245
1.03216562683397 -0.731582589424461
0.134273566616483 -0.425571396504671
0.505998905691805 0.59060861588881
0.761709703922938 -0.807582954602428
1.31498917140677 0.340072007661388
1.63700020912608 0.790647857086716
1.6507690580027 -0.366360174408071
0.0132304304987905 0.204842897495418
0.459786447885699 -0.290031319958301
1.43982401475198 -0.953230947809998
1.35724175579534 0.885344574923108
1.62461303445484 0.622072254733514
1.53052920435932 0.587113585482245
1.48036364181634 0.316409310289709
1.92372483493249 -0.914444021935633
0.901900890456325 -0.992924068398822
1.21728303326906 -0.818120157493784
0.590872086482331 0.896052640195882
0.962688536336566 0.713819686318899
0.359895676411068 -0.254801666551803
0.873150344476873 -0.62981834482444
1.7558552554159 -0.388060429384068
0.87089306536117 0.117087033637763
1.13050078114501 0.717539192538315
1.58576014214299 0.639752955606326
0.37880086383097 -0.54938575233106
0.625910600704631 0.224609327616356
1.16162756955277 0.324174135246308
0.595821799206572 0.396450914403479
0.0568638552997913 -0.249092332453004
0.330229210346211 -0.15174107615588
0.210035092828857 0.247752070798567
1.11852887994759 -0.762282045425147
1.35575459582415 -0.670454804423659
0.600507361402497 0.176725541599328
0.29922189647031 -0.633342635637785
0.678951586585792 0.226734541728724
0.233128648507707 -0.301104588909332
0.360120152192071 0.496385613797993
0.292373350864318 0.227321227103396
0.131223730787553 -0.871919051575262
1.42118715450705 -0.300316458038082
0.0938775121476526 -0.316935239136586
0.353859430803536 -0.0836015409134427
1.04708666589836 0.154075849112742
1.99131543126924 -0.142041030204367
0.164308434722145 -0.915870720904975
0.165031174033565 0.16240779940605
1.89449329273858 0.450527874349592
0.782847954925682 0.171049164144368
1.08729852311533 0.466237512954848
0.909381036895472 -0.7961032621294
0.924431328228864 0.241984751653918
0.683848114441429 0.82368865974471
0.917725902156595 0.625764475647936
1.52116582925552 -0.235750866678357
1.7406131914488 -0.290928781133019
1.79567315708669 0.802934817925073
0.706097695653272 0.327587926811659
0.882021544323916 -0.88346605688172
1.02998901806547 0.369500320585431
0.539435182286252 0.390703287907532
1.58444283335157 0.315291343507944
0.579004047514114 -0.728409917482633
0.206278804314221 -0.289461631534138
1.30372355236078 0.677550578933026
1.13714926480276 -0.212163684467089
0.369155969283157 -0.0302868684563101
1.26557172422382 0.854894899610002
0.509808209454785 -0.259100869365514
1.73462739056203 0.294194586488056
1.34497116065291 0.716640432386971
1.74224001184454 0.618037240090225
0.799332815166502 -0.479261175144623
1.46053608604135 0.636628913228642
1.01321230748478 0.703057987316608
0.618241272644148 -0.614374276967286
1.42749023071288 -0.245375374988212
0.0246470955863022 -0.57482808822557
1.14552214514191 -0.871743248009888
0.065261128238372 0.0708437829142005
1.35269547128591 -0.876674986951588
1.87411163188527 -0.737122814175916
0.0514832639193679 0.842292902583723
0.750739944311816 0.835866964152577
0.639565743646497 0.370211271680989
1.95787034368026 -0.984616540451324
1.47752687165139 -0.836975028862541
0.20866876086095 -0.999556173412998
0.47203139414893 -0.24392061142896
0.636490577288875 -0.278208927380943
0.747927375468403 0.811985123343145
0.864085519349097 -0.689877854221441
0.639136580172821 -0.79400121495919
1.95387631095673 0.393978103128073
0.614822452140926 0.654514097258572
1.54241358351579 0.841343306943542
0.191710336522552 -0.579685734352011
1.74392460840839 -0.131048987561692
0.604265782414343 -0.982032859339751
0.187810117338397 -0.477448471296893
1.4489614329984 0.220452408892657
1.93262710861108 -0.744615685381238
1.07988455119169 0.923822766008876
0.337776686659981 0.398325691786887
1.94850350022925 -0.722726150056672
0.468179045712693 -0.165889320572907
1.22383570993448 -0.408117811127636
1.23782578901256 0.596163052584802
1.12040693955594 -0.578257737470778
1.94399065876245 0.964209559128778
0.49523968531638 -0.839265432833942
0.118435363904258 0.484726198933568
0.494947583273966 0.959364595726962
1.81312567552556 -0.958908550306605
0.106939906002838 0.0314677028584425
1.40901029346172 0.90602723357521
1.54088822392995 -0.939868499359222
0.182161167071018 -0.771004685072106
0.308707366966048 0.781306578051105
0.624312210125427 -0.268490607190364
1.13259545053467 -0.734444735402433
1.04953047499401 -0.663630758960605
1.68460197478644 -0.492449877872808
0.596933283207126 -0.350167191990551
1.59000776354622 0.949424097806879
1.42777471558655 -0.858618714622741
0.219887360458099 -0.0321168401420851
0.882994784283982 -0.674372673350963
0.765483806738522 -0.069899208754765
0.314053952650118 0.536369664085696
0.373141577209023 0.92095406302801
1.1255888321819 0.365028697810238
0.0242801681167683 0.732899480994679
1.06232001651415 0.619660629312487
1.57916425657659 0.36945070492551
1.71618580995938 0.981661140453638
1.25456984548217 -0.787269339073382
0.111386044223434 -0.57064263252845
0.899719201089806 -0.538028194288867
0.293983521001935 0.254222016739699
0.747969674128694 0.686867172187532
0.933405817776657 -0.623388674011407
1.84007416220866 0.226578467993338
0.89911805277042 -0.529422483553697
1.60615603051275 0.152228621442537
1.15188602719913 0.127142354173836
1.07209193542979 0.788501689520925
1.52623098055349 -0.154505823714035
1.74038048587874 -0.263010730589955
1.70777135596023 -0.331909117768078
1.38717520257201 -0.376779659482487
0.936757388137937 0.170606805970685
1.49736032519094 0.921892274387883
1.54415871712823 0.511841412799933
1.08462077996759 0.122049985951396
1.43011871631 -0.709812468937709
0.314465193817591 -0.0391240043940484
0.366035393043747 -0.998125218774618
0.58120220396113 0.651353420928334
0.0518057897766107 0.840986331208267
1.4637786137767 -0.519757485854792
0.00768518390388639 -0.848262672952476
1.44620419408819 0.688465097803589
1.15940681204542 0.34627228687448
0.418411006629615 0.91103027893009
1.49367197471451 -0.501081157478173
0.17109622845422 -0.372535994788294
0.229735775756352 -0.117345495960998
1.91496881240619 0.22719838844596
0.885612306886538 0.285307111572459
1.86424876955432 -0.109592293820761
1.56135372423088 0.0598657515337999
0.290398339986893 -0.181786263186671
0.366190476334941 -0.349895781771103
0.603739213892139 0.179794632427717
1.03577378215413 0.583563354389323
0.0975670292389342 -0.414060112677563
1.71579973454143 -0.690117224505031
1.1963365289654 0.371849185533834
0.371849469397682 0.427557867966941
0.0709754633991918 0.594074281579266
0.86266230833461 0.959355506865242
0.030271901554917 0.442905872730498
0.786495931879791 -0.897456368841434
1.95690327647215 -0.96675702281525
1.30861993635923 -0.0564382892805759
0.671444086784423 -0.909986443211932
0.431362224765961 -0.0148820961990207
0.365847905361282 -0.785876212335489
0.0103232046438584 -0.872327603971548
0.0177661037721273 0.200500176635423
0.83183187696397 0.726036136749033
1.6618324434075 -0.645202147452973
1.46370839107207 0.0877534747098666
0.822264558340744 -0.418469878600318
0.226019984974329 -0.37724327422194
1.96306740558641 -0.180077608701596
0.965358716806618 -0.126597430289988
1.08066754153397 -0.825117854763435
0.775635473851221 -0.915358237941411
0.436862978784729 -0.955676132642706
1.20147358979294 0.952431867605599
0.461925459144212 0.874077989857611
0.895571109031168 0.858990905291362
0.556682981908137 0.954917120473788
1.60265591859265 0.812449791540783
1.78469096903827 0.114299125546572
1.24197589522221 -0.677065343266594
1.96975596375212 0.461708649940057
0.502428479423136 -0.385944869811723
1.75550167221766 -0.682309355552932
1.27276514192913 -0.379044659014009
1.99535077088747 0.179942939729851
1.17845045309693 0.923059021037024
1.23425993735965 -0.819170305092156
1.81169604397666 -0.0621433322336071
1.81251792179262 0.821553890970758
1.80035213280238 0.556306690726663
0.60129838300469 0.0315032900698928
1.99558617954468 -0.000384253961297043
1.24378435208499 -0.440950196477293
1.93765735846715 -0.303050470287522
1.53548580363941 0.327879964582669
0.500459823104301 0.960548008131982
0.122577135355337 -0.906503243807344
0.411329732856545 0.302685358542729
1.42570132883093 -0.565771407114928
1.01748987851923 0.669218057885242
0.560750990361858 -0.784441537169101
1.53687283257291 -0.806191935313243
1.04721479271457 0.606371077514849
0.919077440471404 -0.204760630447718
0.149990431699037 0.106011468715662
1.3309729581979 -0.101006125979286
0.280549799070227 -0.5514674809981
0.0499438567000145 -0.406825442612479
0.409068910627813 -0.0530097069040194
1.65606003249432 0.228284977934236
1.41107383263146 0.330769244494322
0.441170697203051 -0.243608667809155
0.451384298446467 0.475831641446494
0.241190484458178 0.395921017429115
1.95189651811435 0.669799408059659
0.641437098643769 -0.0638613474822587
1.99207659517601 -0.748955021630105
1.24895814429971 -0.46132444169318
1.99892435548261 -0.419638140205731
1.15489398750074 -0.321185902498945
1.15076603392389 0.857485709877621
0.931502848158081 -0.255701051456789
0.399190587227023 0.218696548717244
1.9902228485855 -0.313818252253859
0.300046779868143 0.399154161753931
0.203306763535161 0.488418774569127
1.75959533179119 0.7950428084913
0.547903555856963 -0.0262694689657212
0.616382211638556 0.348510264245524
1.39860174880557 -0.992191644561987
0.190964299554067 0.5061033267077
0.361126930542157 -0.0279048690831455
1.42657496801734 -0.819085676723074
1.12567913950847 -0.0866424638872041
1.2342956303124 0.494283445627942
0.122770353839163 0.793915334485467
0.554720526909963 -0.0711043597983493
1.65842740245083 -0.0244176090236954
0.563618945260233 -0.683685485776319
0.958035215081657 -0.188392902532971
1.17945905876415 0.0419614866360825
0.715237276282505 -0.713370743243751
1.88926986034826 -0.673601828874949
0.45663255220917 -0.159617001815873
0.390926734679304 0.473740329191727
0.784091141547451 -0.413448558225074
1.46573862747608 -0.561606852490438
0.985704763154023 0.484222224329661
0.698869907434046 0.953910875429458
1.18579194713712 -0.0311396908601724
1.22669248023157 -0.583744977361069
0.359302964486283 0.299115247655759
1.9856360505513 -0.339245281148316
1.27471637719096 -0.0389485694819666
1.40444698725595 -0.120446209743685
1.56258004666493 -0.687382686418543
0.809907368679874 0.700354112184158
0.160288444359584 0.668089622150363
1.66879694239613 0.158300939393434
1.248819825777 -0.263378685519174
0.166291895784695 0.840668658455477
0.991892051899486 0.22690007992235
1.27287434980338 0.730485210538491
0.494119227407785 0.90707359850169
0.870557199799029 -0.854376577763806
0.443179488886747 0.845016156376763
0.276826458618565 -0.00481727051599235
0.78157379619528 0.526115786693225
0.326467964882055 0.249014009704014
1.40849727001428 0.962513672295217
1.30089733393115 0.67859649860711
1.03497120375544 0.0386676979482319
1.86304624293433 -0.605714964898821
0.986756312057947 -0.0136523963644692
0.785476590174197 0.00818568428269395
0.58499657659231 0.650399133417943
0.0555826251581982 -0.0748642534716731
0.85860213279832 -0.207804591154301
1.57633437769191 -0.791152271572341
1.1809597851117 -0.679539330677965
1.99614252842662 -0.140652484432424
0.681345395948525 0.484636126639351
0.0392801796619471 0.521123182349039
1.9691290999321 -0.304860479197051
1.26759858675592 0.843177398151314
0.258176542838883 0.637383485486078
0.433845252944742 -0.842071581259265
0.969269361580118 0.913964184497236
1.08500698104701 -0.536369889578414
1.43314970566252 -0.960210924642304
0.127482559986725 -0.742347747298532
1.72020110547898 -0.0463399255873924
0.632853850895945 0.379848138307347
1.0787190218504 -0.991317339920493
0.699461072616386 0.20093158475005
1.47343477869794 -0.221194073988068
0.227111417796837 -0.656350202034897
1.66283199685371 0.621859020165998
1.18171402723722 0.338514332123484
0.0850536801565066 0.596717203104614
0.336969047486222 -0.253289876836768
0.323487414500169 0.980079533587428
1.5222376947099 0.0799376290506943
1.49039855139177 0.209487047703889
1.17292234226411 0.546324927363892
0.769035515174799 -0.423701469839184
0.743779965546604 -0.639967764011317
0.917588097636897 0.477169741656384
1.60157278099852 -0.2664019355332
1.03893443032391 -0.582026318956186
1.80095076400043 -0.667743512912868
1.6578479276617 -0.0853591125926934
1.44400367815328 -0.793932598159839
0.175695226692768 -0.993602628065934
1.06399238457129 -0.375049443335612
0.186200511712416 -0.768920499731075
1.11341253233869 -0.79380797636605
1.12620174010216 0.983523593607185
0.899562166304021 0.304407009111107
1.23764673780162 0.888610691174504
0.00710741082353272 -0.512990128671093
0.00630678132645379 0.0295653836905029
0.906762714692484 0.995321322316036
1.8003824146605 -0.439914069031646
1.71559408261088 0.496052940018644
1.70231977919908 0.779917866022513
1.78773298531572 0.978870936578302
0.0014099746231464 0.659515654404725
0.108095494652478 -0.749630191539106
0.0972102575120455 0.600871456591226
0.730863406547582 -0.145387156142492
1.54530903656031 -0.356625494756793
1.08618503545762 -0.0161693531959501
1.39152932058757 0.505052175304665
1.53622369771314 0.403079980564447
0.335473526958834 -0.770268247898722
0.683756136678746 0.454641397100526
1.99247269115773 0.822691603730602
1.93886755620704 -0.571213297674808
1.48486055328811 0.439623797190067
1.06467086542052 0.740955442710153
0.0920341294257712 0.293076936777778
0.692257862543628 0.131583585701866
1.72392768177617 0.390674649556827
1.91583934118943 0.251110970401378
0.701751187330053 -0.00261473800649536
1.54402581031781 -0.483054739414727
1.58868564873162 0.380344980147034
1.26070763665345 -0.825186148108139
0.416086258322151 0.387060784712246
0.99955120985276 0.422320989283473
1.05038329761217 0.749233408794014
0.536429375980999 0.0902304469514527
1.86196432757081 -0.582192130755682
1.26404286919903 0.795942190757038
1.75123813706291 -0.495655362434145
1.27647750247711 -0.975686736944204
1.52174822856385 0.24595091607033
1.24491316774926 0.506560805947083
0.0522086639630095 0.38625221334687
0.966737012978846 0.186679481714618
1.54347000836007 0.181972153225321
1.48594118549574 -0.49559050256563
1.00898924587099 0.146083899708042
0.00981967072709122 0.613944361728641
1.82688473152412 -0.926299920028357
0.106578286960453 -0.128212432767361
1.65539065632333 -0.507183647319375
0.0273885854248667 0.264756791271903
0.653621099796795 0.0210599204444563
1.94333645864792 -0.369290208879741
1.37452382340462 -0.840003272993395
1.30734633954317 -0.169723303711895
0.948988801206148 -0.733805480475839
0.777812420010357 -0.205124150486546
0.806104816695618 -0.413751351424819
0.980191447998051 -0.282203674789708
1.75284045417595 -0.45221944904038
0.0980380995514695 0.0132467903746895
0.41570298881115 -0.0026627741415165
0.823930082339027 0.898447865861288
1.8274324267087 0.565027572136397
0.258989746480374 -0.0608887969926238
1.08623647613338 0.00364938431174378
1.04473477817844 0.90342032207355
0.917382936220934 -0.396056470866217
1.85246686179583 0.580724703302969
0.288314329880384 0.518756733038721
1.58711282868223 -0.828205349909032
1.97932149102667 -0.162432877612437
1.81003187686926 0.217839386633198
1.95999238647612 -0.220415235404338
0.644495202540745 0.925346329248599
1.97413510748014 0.00921143118698187
0.0891265728667324 0.915981585217373
0.312460267491768 0.60826980446781
1.98722190516232 0.0399032965111645
1.37874591573769 -0.0999205307492116
0.0503324831756656 -0.0490746298506887
1.08930565328213 0.92016489020051
0.38639000115666 0.128062603152318
1.78752243146295 -0.398961661077419
0.650903408532559 0.302223745691152
0.817368935951488 -0.853270212328466
0.337030350358554 -0.769411101700558
1.13882361586081 0.13063268451982
1.27272854945133 -0.955153521791723
1.06638313007293 0.978965405786986
0.966096069709112 -0.551785097327724
0.106977291390314 -0.520581071222817
1.09116675323056 -0.684930923854402
1.72758085468705 0.75071280535464
0.818146151714045 0.987060333461281
0.255929825327995 0.0371148301085862
1.20532125264861 0.300728247804987
1.22537390567759 -0.294845420058132
0.338778942397469 0.909420025610964
1.81056482191625 -0.0677984705226452
1.50264272117711 0.527153280705299
0.609615801799887 0.744188557994102
0.123771833844104 -0.195483409143507
1.46235209780102 0.801946738457333
1.25609126813601 -0.305573061568134
0.746079612086517 -0.355647096873324
1.86760770317239 -0.985908690367191
1.37726408456248 -0.712604935099666
1.50785077480189 -0.132805511105906
1.02337709357035 0.262393015946507
0.929687871250207 0.349938885450248
0.709715696970828 0.77595541180033
1.29405386896065 -0.95853724023841
1.03803598023094 -0.0676616641907153
1.03514365051752 -0.98263566126305
1.25374344698894 0.0368756656044389
0.140247628085016 0.388368834471026
1.06781206246311 -0.629638842270778
0.977057143597666 0.142904741361772
0.378067572838681 -0.854272791952716
0.0994612706579107 -0.899984194431156
1.33067452644077 -0.225781364909098
0.187208598662043 -0.442397139484339
1.6347362495535 0.0786733608222591
0.829564096337824 0.255267890239104
1.81560859282454 0.0602703416698359
0.043447332641363 0.0966331461698413
0.370764870413331 -0.0367247419800765
0.30785701830286 0.639890752147378
0.981282640585222 0.940980217553218
0.156371873817181 -0.5400097612847
1.07209372043681 0.867416433374911
0.542455844595348 -0.201256907705839
0.843811559226866 -0.882000348699479
1.4150803477749 0.356530317000168
0.2995999238618 0.81759230925473
1.00687157128746 0.447654523505094
1.2243392825138 0.582873704805529
1.20741765694245 -0.844395000469944
1.32451074058829 -0.522996612755713
1.47277308435367 -0.627537686977395
1.3292241629351 -0.829144530298795
1.90186176233804 0.367808327663284
1.51626979079792 0.893624453011644
0.18954962540698 0.909697027668134
0.789497623515012 0.223207260012982
0.820802642363227 -0.3175939410568
1.85742399152937 -0.951101914657579
0.915608915002138 0.927749175386037
0.884590905334823 -0.784435662375984
0.815367451562443 0.634756185563574
1.88585563136223 0.277860567333279
0.873706851947655 -0.683343745511873
1.44513881627076 -0.119699198962299
1.07209355408927 0.746464222017911
1.31667140947776 0.709005126275526
0.126277950158024 -0.816822006279201
0.687030183860788 -0.393177041757841
1.92870766367819 -0.535064651288047
0.866203613035453 0.307287837291248
1.70032662053287 -0.651039859823201
0.849709372601662 0.552180107530039
0.966139430822897 0.609483505236308
1.3593890556519 0.734221554010157
1.15584171482778 0.107835417016516
0.770251401894124 0.166475187266104
0.445496695914691 -0.514527634116852
0.519455749648576 0.821042840752076
0.247327579751234 -0.107531889093598
0.504245131547167 -0.440872098873899
0.650227889741913 0.414498856049931
1.72797313766446 0.113141261197483
0.169620693629042 0.158169203671095
0.752279761004976 0.0212217843540997
0.973587108050219 0.604800320535581
1.3079026700778 -0.0359679812916532
0.724229710905833 0.208955871439345
1.95344422766139 -0.254824190768765
1.71370165532642 -0.0362738290597191
0.202826832458316 0.958981307079636
1.76977967898566 -0.528762452559021
0.00121734839952603 0.846115944305524
0.208796889918127 0.137588608523195
1.33495810384133 -0.741858507839589
0.0906880903628321 -0.144060919809327
0.251201867999746 -0.429588682186097
1.06715701411736 -0.0141633807143884
1.90513186300894 0.410359096344422
0.675159512831604 0.0760966159080545
1.60492001206657 0.800235612055141
1.79025187665751 -0.010387314521801
0.456618596205707 -0.842752619035061
0.560013738041931 -0.835210297638568
0.522297804650101 -0.733413238599397
1.51119942467484 0.00351982785556726
0.832100854490113 -0.870029941853441
1.76244025931615 -0.235647465151757
0.166760170506975 0.677817772533406
1.04092506062494 -0.155643614032324
1.37648562672555 0.732100877861365
0.126893263101206 0.802893996765893
0.879611535829093 0.639007399479515
1.41309120823161 -0.993339785345936
1.41554343832187 -0.707985583359546
1.80029163840212 -0.835048309767365
0.583524604457084 0.531394977522273
1.46966657342505 0.717011040502583
1.21199277027365 -0.819456103816253
1.04621952336565 -0.7896164881381
0.47871045147869 0.454265192505649
1.35808057519072 -0.185095159676129
1.96358829918111 -0.473589453127448
1.05530093527883 0.476197491165167
1.60916043467994 -0.724695833127213
1.92455461294975 -0.243710455333312
0.810794585703382 0.738386580645121
1.06737925263978 0.718362937532844
1.1317251626712 -0.807848927954103
1.22423917024728 0.938595551662649
0.547253226096786 -0.159288331718509
1.31074602576011 0.685156523555378
0.295871265345594 0.0694694607059578
0.772361953785809 0.939962306509422
1.87726007477552 0.887935038260673
0.658632459495512 -0.223512432011354
1.83500672880326 0.625550862771845
1.06751967436512 -0.429636334166629
1.43692359846595 -0.475703429813553
1.08001492964894 -0.163346464192935
0.433108805185028 0.974815600313603
0.293108099502275 0.519992106615984
0.264434551235754 0.877979903014438
1.14776747854771 -0.322578523081297
0.953620010009167 -0.546000494844318
1.54285272781073 -0.853796346514644
0.285080587531322 0.936491251633042
1.59792125923327 -0.727392421095265
0.00422552086630046 -0.0831590959727894
0.9412334882301 -0.403956544711465
1.17679943624114 -0.556230645010732
0.687620964089468 -0.769413481755629
0.497419775788826 -0.847392477848093
0.0160391625661241 0.258153971379011
1.92015558224371 0.804871415129873
1.41593376765207 0.505211155666989
1.17235303687771 -0.112952619200208
0.114148246620179 -0.912379458338951
1.95781296131817 0.0440097538159872
0.796300860115686 0.311047706653798
1.78387835541255 0.113309691443645
0.750057245525655 -0.0668692860878984
1.26323104834239 -0.346541194236935
0.051099615905542 -0.477182337242539
1.24121359967506 0.115169022369837
1.79702236784717 0.427343125731875
0.923857014559013 0.51023926020643
0.737016228919967 -0.591359662016296
0.541082955082809 -0.16539062442531
0.381326736176792 0.637679885110461
1.05688743999126 0.0216833505827638
0.514609136450901 -0.495759299826966
0.128874828558779 0.663898084349586
1.11706281383911 0.283341210914117
0.448777138627492 -0.0351792769131807
0.992671594232671 -0.528621782413925
1.38030225727065 -0.554589306104471
0.296470022046537 -0.0443041307820541
1.76544683288519 0.0250032477585668
0.344733393775243 -0.0624144312049066
0.286784767101407 0.68946033811067
0.803329820098248 -0.580770302879549
0.205131441575148 0.817305164897504
1.52597120795481 -0.670751574035537
0.875220799532244 0.497767351536206
0.528895994176148 -0.338180032602093
0.0137519415959965 -0.521348244245223
1.2980910724604 0.70442837727093
1.67096002240756 -0.438232514338486
1.13973350258101 0.777427077490838
0.547081829617415 -0.798446240598237
1.70424052280077 0.0333386155609717
0.966362745035253 0.359386931213035
1.72663845481269 0.976140642089055
1.80681071910704 -0.606584323452428
1.75966414515665 -0.539772085595257
0.277036062916286 -0.702217933475343
1.63050935714187 -0.994008842091613
1.73883303780972 0.192735414518121
0.276947265440159 -0.667511995835578
0.0996936054893954 0.121547701627911
0.560951663931875 -0.432123395517439
1.19511282668395 0.378714791767887
1.19538760225367 0.464368928272811
1.75348788423807 0.223238515987518
1.70465150737067 0.335960468121931
0.528183002153041 0.886404153236739
1.190374523264 0.433045335815163
1.69419049301221 0.211238798588231
0.365076670824426 -0.791907782460983
0.94887628091263 -0.912244541149616
1.89094767589798 -0.490173224257562
1.82565033475886 0.955139097397112
1.04303854537738 0.213168393166592
1.02395198436615 0.540284495493518
1.89470937172866 0.025604972959001
0.659176097577171 0.772729752699406
1.82151111348051 0.60008120483227
0.22180069294482 -0.998088967777745
1.88347500150285 0.0464280699669055
1.33481269876582 -0.125158003909231
1.01977896591956 0.261253818611621
1.87715101393517 -0.621058417958013
0.71139800292012 -0.446573980215438
0.183876026098458 -0.149472602568621
1.92077653703691 0.97340804354353
0.276477685039776 0.160783981908162
0.0535078812788373 -0.564100976133771
0.792183798606957 0.527452599963381
0.069484588795223 -0.565429243848632
1.29393759264493 0.371941675190078
1.30199576898911 -0.442772911368949
1.33350941696705 0.326130712186607
0.803092005334116 -0.783897628047197
0.297712993196409 -0.138572806840096
0.763026238562903 0.789027732196007
1.76853689359709 0.760369934233811
1.70897846058927 0.399248051072453
1.33371874957924 -0.607360315025671
0.796099003626874 -0.17777538036478
0.880735320295937 0.395667706484816
1.40338670131532 0.71575468958808
0.16316377493082 0.389913720949867
1.50293242183158 -0.23068755525403
0.513117489321872 0.589052567798512
1.8420433278479 0.625758142034159
0.761796497555969 0.0539116488330682
0.0728629938376626 0.295975106547464
1.21936605256798 0.296475850057548
0.795267352517126 -0.521020606618382
1.13761691417356 -0.154765633019403
0.249101205407556 0.20527879979667
0.888618124978987 0.336541977308666
0.36872373396667 0.698186969948389
1.48192464973356 -0.0836426856891945
1.99768962968168 -0.973554842385112
0.551966730528447 0.0448787077959283
1.27716077159099 0.215087666258706
0.399707148389457 -0.409988091483709
0.0192913837577413 -0.486487441681865
1.804696071582 0.0623267800484962
0.873059916684519 0.840325939911542
1.3806356767092 -0.311373012379891
0.951015861742636 -0.728321781673405
1.87443138291803 -0.518303083213432
0.838097931656923 0.087488306036153
1.66705959032297 -0.757662513628596
0.339747822865311 -0.123115183191149
0.54139196448939 0.984350535089681
0.123461830986397 0.376550401749749
0.613816666334723 -0.511291232558535
1.98461770342161 -0.785256342130089
0.839358130921436 0.571196748763399
0.745869885022541 0.499446606114545
0.818688463518886 -0.736618244681346
0.213132469160002 0.881277775099041
1.70098633664778 0.907093985484935
0.888004824282576 -0.610031990259604
1.48718043581655 -0.545371324032678
0.285492458370062 -0.074352194702078
0.541380836367523 -0.787998820304765
0.685761709724146 -0.660110511364816
1.78463180851021 0.203202137573628
0.27925786444444 -0.675384541380935
0.493480367627399 -0.896485948139813
1.69552457663805 -0.436494844660552
1.74504964923752 -0.079665405189651
0.289733588448745 -0.659268180675697
1.13559667347185 0.18214604798887
1.05739427756663 -0.763504765657535
0.168775997495722 0.149581668333289
1.71024179204703 0.0673703870133033
0.533407328327635 0.651999595946321
1.10935307219211 -0.504353262731963
1.13226349116648 0.119241552911986
0.918079317027367 -0.409622567684759
1.17806875016766 0.727932184583003
1.11297901821515 -0.242490605173122
1.006740285758 0.0720921351509379
0.500515576455467 -0.853474897954767
1.93245604677421 -0.988847570384953
0.495527332017571 -0.510859361703776
1.653556978769 -0.378044062265456
1.42761717441738 -0.16775076128811
0.407658825030449 -0.348458638748345
1.04182423318417 -0.15118609496139
1.97183007796465 -0.988673693121396
1.67334059683362 0.301127829709114
1.87271438463987 0.439625907237404
1.28578987432486 -0.362411866573717
1.41001171948619 0.174136933348488
0.430021862711882 -0.638634748295202
1.94418568189967 -0.0664347566414213
1.02096905110988 0.370699436757101
1.44453244538715 -0.679302370512811
0.44047796302775 0.34565353306687
0.541920707556404 0.711712509976304
1.40062311804633 -0.633750015192566
1.82223090944512 -0.874828041115241
0.0815699704807823 0.863054047132799
0.130163167642956 0.50927298283594
1.04499963864619 -0.416352872422612
0.635552995927905 0.756241358427798
0.297475962064578 0.576037741238411
1.35182510813695 -0.762958273629387
1.70524128901639 0.457511513086314
1.43481881689001 -0.364602177420113
0.12220504086888 -0.628765762787462
0.595666310848661 -0.606134758829677
0.0791379586149286 0.529961414109641
1.54556988831701 0.985143433455603
1.25457540946425 -0.152141935915292
0.11631530314334 0.1644765217902
1.72423226831925 -0.906040329645515
0.552256245357404 -0.229110328633775
1.75709113283271 -0.000609337868832438
0.802219856114528 0.586327194721249
0.533008372445305 0.637491033398314
1.83748245836612 0.303213728218357
0.933302644192076 -0.799606154630065
0.383664855600891 0.0534943350591258
1.39300211369859 0.439061206607696
0.0649619883853123 -0.612137182293084
0.429775321789353 -0.940076889563297
1.12490849613293 0.220019589948413
1.12783511931851 -0.0167392917433228
0.174789889532176 -0.894446529363029
0.49048751974712 -0.185238777459553
0.412702058171671 -0.134164442625788
0.837955032775353 -0.723220271898963
1.23346001975688 0.778565062535614
1.66243461810699 -0.056552111016155
0.16629316224102 -0.849701570784019
1.32066439814322 -0.688157411328074
0.100430837572931 -0.244696856184681
1.12732864936595 0.971593984740176
1.37491266861185 0.873901691670027
0.363254703157041 -0.0423191977114785
0.272261075378855 -0.588271053537836
0.403361788523015 0.470682005373063
0.110167689251349 -0.0708768966352107
0.135528861680415 0.92850930643226
0.880823898009316 0.0699804440050669
1.78016904637163 0.804786428838852
0.681675680155668 -0.750211959452775
1.54989406430365 -0.145431602244594
1.0393950603254 -0.483512504437218
0.720615652470285 -0.12371619147916
0.0237956162523337 0.951806291776686
0.438940499988652 -0.56387837085718
1.47121363716674 -0.0511400375543843
1.56078590976127 -0.309469731957673
0.849540323815525 -0.747678908971479
0.760406249509364 0.757821864534862
0.786108508241812 0.988301494814793
1.01782319816416 -0.127268453843089
0.566167219892719 0.83018705541633
1.97409918541775 0.222041647697703
1.63988393067147 0.932437550780775
0.71249728325875 0.91282731314246
0.102214184990181 -0.336018975304625
0.721328895849789 -0.339384563358891
0.862963388515034 0.139820236956975
1.37913453568919 0.636469585222182
1.21503038248032 0.814668941361831
1.80671306516236 0.583006617842427
1.22204349508034 0.163800171833376
0.100546997317526 0.822490792805317
1.57797133711777 -0.724130651634041
1.63818909440502 -0.400839331008746
1.14859067498822 0.0434663078109647
0.375419201770846 -0.734109214348408
1.16826603156905 0.666732979282329
1.80712606642228 0.933795170273547
1.02522499710664 -0.19636979615169
0.934588142212897 -0.10810276348612
1.92573078046087 -0.339508669666196
0.344408886922361 0.718723312057968
0.976218898443237 -0.770724759964604
1.66271280315262 -0.722370398737137
0.189521044009378 -0.112344024785066
0.517354320093698 -0.0925501032533491
1.40420420837062 -0.392221203199608
0.939300785740714 0.344401555786219
0.159821464190525 -0.553957148187401
0.849857663991993 -0.594819908279094
1.07564971143973 0.932505411903944
1.15015820357177 -0.0524096136384181
1.19527078604602 0.376624578272193
1.37377994918075 0.133730760411854
1.73127417441304 0.659731918667771
0.598990777424898 0.216249702378612
0.166813989064373 -0.261580740970938
0.979490165373175 -0.167504939687435
0.919613189782111 0.755393290538923
0.642221914898998 -0.383175228453681
1.09854483156594 -0.627949331172794
0.019933084775511 0.631772517215926
0.453312363016129 0.00295599165479699
1.94329210646084 -0.466525860846422
0.580675087874002 -0.0384154812138747
0.773294513068759 0.951442870758567
0.625534403256266 0.364693267337771
1.35682231490661 0.68211056933393
1.17750919613712 0.665589124420563
1.41146837565582 0.914094144924841
0.725079679981371 0.970473942838935
1.88336338073014 0.781111294443327
0.377800965164223 -0.13952714094887
0.64829706213142 -0.59530296681824
1.78692033603282 -0.813457662883291
1.40614399199383 -0.630402889165749
1.13866304644636 0.0862806162716588
1.4385179883104 -0.598935659166624
1.98256735360914 0.521482020328519
0.236912016951719 0.975639154611655
0.911604732586208 -0.458686862267438
0.14871497442132 0.636219266699369
0.184106073301377 0.711687326854144
1.92118538871815 0.583019209388452
1.6385983586077 -0.791904176377225
0.00538530188393294 0.393625837852546
0.273335488805804 0.648509811875506
0.345905903197756 -0.503449070379708
1.27667711140504 0.228744180217268
0.236496060802548 -0.155951161878321
0.700142681701876 0.964276214196294
0.74939023455898 -0.114639462621653
0.806523137559704 -0.0778116026419067
0.941483383576933 0.742971485214166
1.74595289049448 0.0617264817191153
0.580205739329698 0.416743612655408
1.4545758984996 0.582308966387303
1.48116897964973 0.511166676745418
1.71992048123452 0.852881896000011
0.203121696966753 0.972626874743157
1.75178144850009 -0.584917868142064
1.056210439212 0.0402445133892739
0.193189307543572 -0.998710070095816
0.0403032480806685 0.281785005972791
0.894380531674436 -0.435056183050415
0.947008509477644 0.679208506311352
0.54943688754965 -0.58496939621324
0.541172332925909 0.461219044654462
1.22681374492405 0.660277063963192
0.986367850755328 0.234437261403249
1.99950261827173 0.747486788027801
0.540259142518002 -0.552197154084344
1.58029067678969 0.313316637748992
0.953303179354816 -0.554531418027772
1.74878571613468 0.548683521127787
1.0288378335584 -0.88793314797906
1.51680669372297 0.196008837819111
0.0845514195967197 -0.449833485530223
1.74413580592973 -0.21439448743457
0.301232008289187 0.773070319972615
0.0793633866475919 0.128107320077671
0.316167850803549 0.853525120278674
1.96305236378542 -0.0677272913785841
1.54756690166809 -0.670199932826887
0.166748668383189 0.665336518720843
0.657079046947712 -0.922415002450919
0.527374801064529 -0.440751496584264
0.408567924132429 0.502442171090876
0.601846683940744 0.981041898314595
1.98866870149972 0.961409751632682
0.163087313486073 0.710390003799781
1.58349928625647 0.129971629646664
0.252449455443864 0.752515478294874
0.946108568479254 0.216531729516693
1.95188446023326 0.183197605076681
1.18506601719349 0.56034216938695
1.67172766420377 -0.742206048975185
0.321598039667709 0.0897893873903584
0.0555900495205621 0.303019015622349
1.2123446689728 0.559392708942434
1.958282406982 0.525979472857814
1.83464487043175 0.309408717872809
0.687358793409987 0.400613857666959
0.190323712819334 0.867236745629166
1.56042993305578 -0.282559336688849
0.19416065840635 0.634047988158263
1.54980872974691 0.736511497969324
1.060490531946 -0.103592581130174
1.68292547792346 -0.0723779856947706
0.157702515222895 0.126952952088837
1.69501355665472 -0.215954049604595
1.56858700665762 -0.959367655151912
1.211880344122 0.923699680254261
0.215456258356513 -0.483427471637986
1.35657647110028 -0.251664324897936
0.286418746355433 0.669567829824762
0.312279302584253 -0.721342361351638
1.19213422023776 0.88183535108369
1.76107439796981 0.116617907734228
0.663020201299889 0.119682519968391
1.97634266165649 0.71480252404813
1.59720830500477 0.164607180174083
1.25670490376259 -0.90991389699533
0.487866762092938 0.853364750954039
0.0991604417115164 0.0470098774208401
0.824034728008974 -0.223367747149773
0.317987762747194 0.177876210718531
1.87557931360979 -0.75813405921156
0.512001858069052 -0.801687949420746
0.447876911972748 -0.690712197551075
0.722508945581864 -0.498078660753596
1.06930991182852 0.594577474719581
1.59395444699855 0.451484102118223
0.637144018329447 -0.79620683895452
1.33044388303655 -0.631310857562202
0.0373975329378651 0.548154311439185
1.87703305960657 0.460495838345577
0.898212832949949 0.178222473922878
0.847812626718544 -0.157784122409987
1.85882253142306 0.328758402699855
0.207810380239567 -0.816614688433242
0.451284677377148 0.282104461906835
0.456961419758892 -0.539782401482924
0.364050195233556 0.573861130569031
0.734045263080494 -0.976795221182652
0.54923335101247 0.188033110035882
1.29495383070882 -0.877571256957239
1.59119841610517 -0.679663134539638
0.277322138299076 -0.134409590569165
1.94365234821661 -0.768057015365425
0.280326228162467 -0.469994565061887
0.534530594888193 0.943140832118159
0.0259430438910211 -0.658337375978568
0.626251389468271 0.183442245181784
0.854815077313965 0.75574588790883
0.94811514202538 -0.127329075139959
0.742522162624193 0.969667709123936
0.0200579576031826 0.494554803580288
0.324437144284126 -0.391096899705797
1.59184093709499 0.785491957400835
0.557071335174742 0.603104168602649
0.388584776718095 0.800029660982708
0.18275680444803 0.78574980187605
0.695986906529375 -0.170877418110927
1.05411338708711 0.0364968952891713
0.87352263949113 -0.571941968890942
1.57777016306709 0.504869834994812
0.329475632028164 0.782469235068662
1.62519859015583 -0.902876673289681
0.0504673890551024 -0.795744878531275
0.95557145072462 -0.0519336225727432
1.08817193191544 -0.163434816181119
1.85143187033747 0.906354415434299
0.125334920783963 -0.678315631509088
1.15465956157353 0.143686795632541
1.92825109280813 -0.799410781108962
0.993060878078531 0.841753486151239
1.98227560960681 -0.269890838171313
0.071965434576131 -0.643626844679214
0.14265652188919 -0.999971950715836
1.83175639570533 -0.47502073567663
1.08486612801203 0.802629422938952
0.0301481722174155 -0.958606569284845
0.33141240203045 -0.606480212256169
0.824536489011367 -0.315126531202268
0.855634433747622 0.558439240198337
0.0274850475021696 0.867595224846989
1.10406448485086 0.419937744520344
0.607046490648905 0.770415802308791
1.316196907342 0.879802449114821
1.43831353366819 0.989272897298651
1.85541191729865 0.771311607829467
1.80471702800721 0.612580162946077
1.19301127757206 0.0901875039668295
1.46857657226313 0.256189232691391
0.831766930485658 0.279468205138202
1.76623569397815 0.105492148170381
1.58339644710017 -0.461664439158998
1.19548847354368 -0.24977012311421
0.607922718068003 -0.316548236114998
0.257925308921058 0.136115412734239
0.368641749616729 -0.359593409710969
0.624073023270652 0.239188095456166
0.0733238887127728 -0.451623648270147
0.798367541117151 -0.306331539337373
1.78243584368902 0.812057065635834
0.159633335360885 0.544080257081692
0.597447915396716 -0.769033371320706
0.541195920146886 -0.911532682105738
1.74992112105627 0.442067656833989
0.534353379234682 0.532977575251833
0.138928536380472 -0.485120121517189
1.550505374985 0.0184524486673238
1.56647901264629 0.539571492193124
1.59609562174793 0.850991769398164
0.128751455253829 -0.835593743370807
0.0432768374098228 -0.259546801858007
0.0922356045705115 -0.034996136816379
0.339470002533262 -0.498597986430808
1.73720284305593 -0.854115266396421
0.400803940273022 0.605295911357923
1.68164971981474 0.9479349223345
1.76589943252373 0.0346026709381597
1.63956987201142 -0.0850241276462895
0.192921405157512 -0.725699369067945
0.277205907730187 0.645189382999476
1.99529627216857 0.660106484001462
0.546524187616548 0.233880915572818
0.729335047457299 -0.844022869780163
0.086600335433783 -0.340348071199118
0.354895761223678 -0.159727132188886
0.796373555832659 -0.478064476750816
0.52087469773759 0.514115439620028
0.669268296641449 -0.511199238804693
1.34478865004718 -0.801550598619337
0.989779190158646 -0.175036495069764
0.569017598445387 -0.617778017659758
1.72169134065203 -0.251464664679682
0.206469725083097 -0.847955929553363
1.37213035063816 0.0577422644443242
0.30369713069259 0.437965813852622
1.38766779697865 -0.298172115711844
0.814053087831949 -0.513188169976517
0.996905465472394 0.611015363147078
0.676511029881965 0.666230588876181
1.40872162742522 -0.538938093317201
0.25252070486272 -0.0747909756855104
0.673231677292994 -0.20487178197147
1.5433090403166 0.178195135865109
0.876851345843419 0.742507504318809
1.89492560028295 -0.506244344707341
0.869828770174909 0.82520424963899
0.758988484823101 -0.0639616269451361
1.08239892524325 -0.684156702328474
1.81556742186787 0.0358942763855973
0.196045155740039 0.289720925912316
1.96238549751679 -0.865027561146496
0.150366949152247 0.353631246790914
1.78155171765377 -0.0670971214663171
1.09848995572202 0.045679309625776
1.06800674165099 -0.322472759436853
0.143038334423185 0.925067624868188
0.917070229645508 -0.786882190911644
0.695443850094884 0.610556731981381
1.58776559505583 0.986301538625048
0.122714594106123 -0.955675222249132
0.749486044863567 -0.844680063593052
0.237832337884637 -0.971875753746292
0.0167705181034954 0.250961134011835
1.84567994488022 -0.871531871345641
1.36070551766459 -0.0215262590923934
0.699221982672232 -0.366059892076431
1.52822834421888 0.677888865411965
1.90444670257837 0.485647034262676
0.239985729655226 0.864341566480278
1.76847937885099 0.0590858199145797
0.227833725153933 0.737133345231963
1.76985211430034 0.646267344884691
1.21501654173275 0.432776536826052
1.8866314410817 -0.022495278723503
1.01711609609631 -0.556945962252925
1.71596585808624 -0.855338645180244
1.12599035690587 -0.968290159489222
0.660141093568557 -0.564242817932061
0.471559792735905 0.330996970112953
0.777995117172823 0.293983632643132
1.49257840686273 -0.88698035282572
1.25876289413603 -0.360871948718999
1.18251182489509 0.189511731336948
0.164461629254897 0.463432199595525
0.0538931034059235 0.884576213624018
0.749546793159019 0.953057780323485
1.47953570240503 0.77346178608992
0.803295917193763 -0.346470167306193
0.759369041427449 0.145968474624872
1.93103539841318 -0.261434031837888
1.76186888707514 -0.323681379323144
1.80864281872826 -0.0687254793167185
1.53355320225839 -0.0677744837212806
0.799646402383971 0.0609823720974242
0.138501803750976 -0.53874675408668
0.159881556583232 -0.551085348217218
1.28801737978062 -0.376768436007341
1.41414629262849 0.65746885457395
1.9848462922217 0.172827739087038
1.92784597947778 -0.910209680488798
1.72488933199716 0.0524734469164809
0.435253020293226 0.120624703997328
0.509290420958095 -0.658894592827203
0.780361077741189 0.893075359002164
0.710562218407503 0.607395694674948
1.78774341076168 -0.130989171504416
1.98180759661711 0.567799149194914
1.90612009233537 0.450063746101157
1.37434566305443 0.299439339221801
0.0242791876744508 0.782441224533731
1.72275150945573 -0.634939486810753
1.62890974036941 -0.0751811052878077
0.815747025213324 0.600541325185835
0.108935265035708 -0.581434513424806
1.43527464349275 -0.858199950279691
0.23237872721015 0.326986513133637
1.59626961958881 -0.95798555335871
0.42297021356561 -0.557224919028819
0.692707560389865 -0.940352404635815
0.90439133010773 -0.58935973640214
1.09390575776048 -0.766465809088556
1.55442544068668 -0.757328742537433
0.694229619498885 -0.534514073321525
0.632614203767272 0.595906966420188
1.86138868229463 0.965150950840486
1.61639834420529 -0.557581592600252
1.79494792226242 0.696015614544226
0.672308671484329 0.0552754182844812
0.902683877511042 -0.626813805236413
0.661875281901866 -0.738203921849553
0.396624724375798 -0.240652619516997
0.959271930774583 -0.652958603277107
0.864662719092188 0.804704695730318
0.435326666565622 -0.764666918541345
1.56837214591143 -0.302808538121456
1.84423136048328 -0.541322695255694
0.894496915261261 -0.353162940364527
1.58719724144288 0.0931478806168933
1.16959978608223 0.587257147168977
1.78283506359713 0.0590211689342504
0.761910441635723 0.0931794850773636
1.34431673352607 0.671938078596542
0.970415592539551 0.754684735987281
0.0170528163154622 -0.960361951853274
1.92337697166457 0.947607272678934
1.87129355822045 -0.306354072480359
0.157174003847274 0.579322764494342
0.739075814778121 0.156737677987532
1.58459985105765 0.798429660291583
0.956746118045601 0.400451927829349
1.03749179102672 -0.834166965791687
0.858926157787917 0.415397323332111
0.472310166249112 0.248427789250385
0.562384264695623 0.743733451585551
1.36495777856774 0.408160173690676
0.0618821432164733 -0.348387252949076
0.167990688388088 -0.0736770111497939
0.249803989309764 0.674184383493536
0.616361782434384 -0.232409485632211
1.99740988551699 0.0615410258584609
0.908840096828896 0.338949449415819
1.16670495815485 0.037711473047312
1.92255093183035 -0.583759538598988
0.480435513537515 0.211496497364812
0.384593223837013 -0.722977199851902
1.54676524629795 -0.474848422573791
1.0333302517096 0.259064182428289
1.03929612432378 -0.455702083467706
1.69401340138873 0.897788575884976
0.0343629826143976 0.548267238896864
1.30668733362666 -0.628368417400422
1.84402292000854 0.053052281757317
1.27533906337036 -0.553534124882653
1.77653133156494 0.382542432448657
0.0205206803835625 0.902924223153304
0.542786188602024 -0.436299046267027
1.12084521584877 -0.840725791617959
0.900075818493343 -0.0199968520464535
1.37964544896843 -0.0655860424962281
0.908490845092106 0.584178179590324
0.838446544470165 -0.583850058040419
0.928350240649865 0.699776547109203
0.67167387843655 -0.223745600299549
0.131090054733413 -0.610800897628598
0.455632952563292 0.576457173174314
0.485669045599772 0.031285570173393
0.880822392318316 0.0793415478403506
1.68446446243821 0.133699817848319
0.824252160084385 -0.279782287709107
0.341291429648752 0.436579685798602
0.0551604683225291 0.892002394862191
1.09085982077944 -0.561925635399489
1.10545927345451 0.95992878184658
1.45957109856431 -0.88044239586656
0.313056617061413 0.748671033568189
0.293564474645328 -0.263213506977405
0.997146365551036 -0.915663250600525
1.06656682655703 -0.504391665789652
0.413224864846831 0.706304853886161
0.553254944214002 0.50092340739338
1.41858701379136 -0.0830118867712404
0.960234855307602 -0.137484366787357
1.61614189544298 0.977651203249345
0.418244265592536 0.60788595611212
0.139020831681647 -0.0810906518789908
0.844931970246485 -0.295020848554811
1.12675337113061 -0.234447227430996
1.03584385130004 0.929957016236869
0.971567587290799 0.372911208838919
1.37451516189106 -0.631768118896542
1.48551735917129 0.181044325722882
1.76913438094087 -0.404963626262044
1.21057402752905 0.398295388822524
1.82153061688257 0.73167026765711
0.166256028548303 -0.76115571867942
1.77098532349866 -0.219169486015612
0.904011321372191 -0.754556321158562
1.22748232727976 0.308370145272747
0.769426833188523 0.827704523421149
1.83483464395338 -0.42524952827697
0.43726718808037 -0.766284080412802
1.04038924432696 0.748676757710426
0.407083298983848 0.437356861367373
1.35012853531524 -0.0119306687149024
0.352526805197663 -0.557955104763345
1.69480317266312 0.199208923871467
0.25797362094374 -0.233678171485965
0.606811802621119 0.288201723183673
1.91144937593511 0.205292516769689
1.0281923241066 0.917701638106043
1.67528650998525 -0.0621853074325809
1.84609926922299 -0.486509742129335
0.453626485171661 -0.509328118815654
1.72128363843065 -0.794844580210836
1.89258711862159 0.422901066038119
0.747270423754748 -0.874357264704935
1.89327893782736 0.773406773899617
0.621138751200613 -0.824187586699621
1.72462935155592 -0.82818183869356
1.55216062500485 0.54846786791583
0.752436493447052 -0.500602418814494
0.0657432801697957 -0.451222471673302
0.0963519728444236 0.422879066210823
1.32315888276719 0.952796142657274
0.770021443573315 0.884735796714259
1.57713179157209 -0.60450385366343
1.15115793034267 -0.0879034335533591
1.39965166626568 -0.679538637652537
0.915068904694159 0.891543642577608
0.18979658926536 -0.812420805997895
0.137846040622454 -0.132510424846678
1.36322450628513 0.829561848000252
0.896518532304496 0.303309068765242
1.29114343752065 0.794323018178998
0.230879804716017 0.860639322380415
0.99141826338504 0.10037605737699
1.6597075172327 -0.125732564388556
0.640155409181472 0.508779611585014
1.74550762910888 -0.137732594919647
1.39441845714632 -0.386886653934546
0.693334052956808 -0.839296958173853
1.06631530498017 0.643684650320052
0.904578623273436 -0.73826346311709
0.870744512010622 -0.336449559812629
1.34188623163861 -0.504616324916897
1.98484388889733 0.363414447436465
1.02872322849147 0.027474283192662
0.583334332718414 -0.00737478591506757
0.270321720459676 0.0247602234865197
0.443943409263369 -0.387148078615542
0.487509837128791 0.783821897018954
0.40505640501118 -0.730920647769764
0.0610091787603787 0.119988527493607
1.63562366088001 -0.0475324281983125
0.779768760451514 0.678869721596935
0.196658264950986 -0.747477375974037
1.59229413065379 -0.879419646943976
1.06650641727919 0.0763982807828778
1.22443495521419 0.70257949309615
1.78421459038166 0.165438480541217
0.138846498824206 0.934973155592806
1.95915429398093 -0.696904292975673
0.510367797507692 -0.240487441219364
0.504840860512044 0.36650728542146
1.22648427672838 0.371785850780384
0.274467107209066 -0.460529879116412
0.286928565345556 0.0823321939898611
1.29713582543566 -0.146657336782866
0.411749929033993 -0.314089794667898
1.16062970814339 -0.713635302725589
0.00458065087136761 -0.0932515355399284
0.30589258269143 0.764255393438557
1.79064056538247 0.731545902143496
1.8348752151147 0.676307508256538
0.392876714179168 -0.851969230265986
1.19843141695131 0.0786952660083732
1.42829075125613 0.962347366995059
1.91324516040412 0.737698055587859
1.56875605201478 0.768956850124305
0.199540701873979 0.102065338669666
0.364790227288323 0.10519656615191
1.75501474128287 -0.606563396945906
1.80075085631037 0.336188651455985
0.217906842021073 0.252318024496358
1.31099339407857 0.33644659923659
1.60540331252555 -0.405034782710151
0.65940480681711 0.291506982813408
0.412039938908249 0.0639222496410401
0.711904983510373 -0.603824828375562
1.91863060048233 0.224372745991309
0.93563626567731 -0.894805962513749
1.27628148038646 0.679408875754385
0.954378262392028 0.499096613756092
1.31784905456273 -0.661116765643285
1.3185792857753 0.723373367979653
0.687961217852282 0.745355520323589
0.315716718892968 0.537098584479025
0.846502697805522 0.00950241756461812
0.0231581119591904 -0.890284901717189
0.859748457949509 0.0360183718985458
0.638678910536493 -0.53670477448769
1.31304534977747 -0.767582881660287
0.457648165504865 0.43213122442404
0.575436502297619 -0.781566135297811
0.221539624834439 0.334915094074622
0.765870606148663 0.630107474422356
0.563342412890948 -0.133704743006626
0.539176157966541 0.564763001557735
1.83849166479578 -0.87486295893095
0.146750529883064 0.0359881456979996
1.65535130060291 -0.723178999321902
1.18825083952387 0.902830150582577
1.85019802750492 -0.0638534154535542
1.51658271200285 -0.281052969066292
1.53435759858706 -0.698802219596
0.569625240430434 0.648385558841937
1.31299245621615 -0.29225443197764
1.05837937840833 0.241015844091836
0.532511006352742 0.865196436821625
0.524606821160043 -0.955839510833197
1.44450543183793 0.921345714796856
1.37566744303851 0.210018592602361
0.444192187695101 -0.746314218906234
0.509849337327934 -0.854132675288625
0.628925459482096 -0.274334169242995
1.40060633708556 0.118042414740085
1.77160131001695 0.763713432624028
0.360573534222613 0.669003589896965
0.0876327792133363 -0.96075756131455
1.53733166366493 -0.130950576008469
1.28417547419649 -0.259850308438247
1.1243040938773 -0.341093475535243
0.175298746871804 0.521282373220602
0.278258682933779 -0.430236962613134
1.84553426832753 0.492170259371001
1.54267004230811 -0.842809792895638
0.0468173891899736 0.163621351608372
1.38906402658345 0.273506953702989
1.70666562705593 -0.649147075265221
1.57924359966292 0.548607524982886
0.086662101431328 0.0740800323536248
0.511135496145446 0.872555905839623
0.17568057290659 -0.821895311968113
0.977712915805627 0.237652891711966
1.61579340107654 0.84590306714801
1.05000258635103 -0.727152841958554
0.907487268723846 0.473461439775784
0.831994261743665 -0.126277416043954
0.699302170961066 -0.982730945495442
0.00587629841031012 -0.438755575363431
1.44642689950455 0.295237426363493
0.159530942302136 -0.655382524222211
0.350393089100027 -0.383281461693229
0.988943242856138 0.168929640575264
1.957935938981 7.92096038408907e-05
0.0476116034102676 -0.881510025335053
1.51640680122704 -0.513969204784967
0.137054616903268 -0.137606498827283
0.920790889755825 0.179043265683282
1.60362225668978 0.224921794672031
0.687739966035696 0.115531689527573
1.91095992001309 0.84715742510954
0.319641255669332 0.410629236689705
0.84068713325732 -0.203229734352343
0.961624502650329 -0.50263820386476
0.624321564416857 0.800233864827353
0.99258638291273 -0.811493020315257
1.11136682919653 -0.161297660731625
1.10301925459203 -0.519722529761954
1.08963930154356 0.98889092183993
1.10694673545536 -0.285216582307676
1.54791999779023 0.573121016341841
0.957244033447724 -0.301098263119641
0.036208083742199 0.91148953658451
1.34002883200719 0.0477357237539323
0.669792449473275 0.897570119596336
0.244658417116756 -0.902342763825696
1.20276930616451 -0.359055328255352
0.864715714228362 0.399883935646518
1.61885243017547 0.110327342796267
1.31154857194339 -0.38507802902816
0.237250706171641 -0.800141612719696
0.116218162059026 0.8111587007885
1.27591900127007 -0.605899363067721
1.75322474675175 -0.858076056662449
1.51933727284336 0.151209631751206
0.850526888999445 -0.120221342013263
1.09237581681343 0.51796607853044
0.217396781029188 -0.647656169261058
0.625914787943421 0.388390409691913
0.438520436126198 -0.6626032861036
1.29020958006759 0.812035404030719
1.03607859827552 -0.137688229964006
0.0851820504631698 0.413668940918245
0.512115865571374 0.671767847730566
0.248881149235455 0.865739333286095
1.29384078095553 0.610921541314109
1.5420118575131 -0.584351532006169
0.676887412616349 0.725745769951731
0.211063894057026 -0.882168701071051
0.778950136988127 0.91244592529807
1.11899522608883 0.530885417523921
1.0756094522619 -0.279703088000793
1.09787600958744 -0.440678473293436
0.8200497824807 -0.837913259768166
1.02226682443437 -0.908977975165676
1.76864377458141 0.304985674307708
1.22782419347075 -0.967951980490816
0.209739417844583 -0.0469497048733672
1.09118158745298 -0.856946531683056
1.46129442955836 -0.153359753069326
0.629289453921525 0.180946160019459
0.319062320537576 0.908922507864976
1.50453397286778 0.243977973976122
0.768744638248331 0.686913692215945
0.154245979267734 0.513667779107875
1.67058623293383 0.0373347212857982
1.39257021471928 -0.466223273544374
1.97247785462714 0.386817445587206
1.06903975336474 0.103296348913274
0.157586679180305 -0.259166942476323
0.0394540726608523 -0.384819439411157
0.0325669633140927 -0.459980536115693
1.26309805417806 0.99980053569603
0.617555852388096 0.580864276544533
0.492875020560093 -0.32484833541161
1.1842782434152 0.72586084775125
1.67738933911228 0.825521802237789
1.37010955921614 -0.088117905091092
1.85619898659617 0.740561929847231
0.609049044514945 0.652515144627232
0.8955413213238 -0.967784181456454
1.26438975186309 -0.6373681806117
0.567909406545059 0.840327302503447
0.174802235511657 -0.181675897599753
1.84305123910477 -0.453050842721228
1.35308988664833 -0.586716973090348
1.71730857382424 0.384397829800852
0.664423339290787 -0.0404353847337926
1.06339184031044 0.985022322788248
0.765249112319307 -0.31362781937449
0.0910521492024648 0.607078080327375
1.67386747399557 0.854729500177417
0.596110268318345 -0.775900004014131
0.816060223754482 0.617574735684555
0.601530541372081 -0.076007264139214
0.269979877135754 -0.779073803614702
0.441510500299343 -0.20125114590889
1.01135560973465 0.270930338230914
1.48005195468838 -0.736462016161768
0.0489185700933223 -0.198300953448612
0.714790882806571 -0.100658883660493
1.882990971723 0.68772885556375
1.28565784460923 0.32992271545612
0.190442245957062 0.626681144776739
0.502902600648432 0.450965503628364
1.90643669099966 -0.576320231881942
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.394827725611168 0.437043351137678
-0.112999517317889 0.127263711554653
0.272908546772541 1.65863300079435
0.369612823830311 1.10571248225503
0.995399192236958 1.16543567052779
0.318303198053778 0.727909044896346
-0.152238573849503 1.02768183163263
-0.629431372300061 0.272513604853423
0.773266232157064 0.627840459693301
0.788827031585966 0.189071925037011
0.886528988209156 0.248160376818125
-0.731877321175229 1.99131590033129
0.999518906541278 0.978797880899495
0.0106664632214524 1.04405769379478
0.301440795417663 1.75107385562561
0.177103061266025 1.94644590233547
0.0540583068439349 1.38287556796024
0.471891766225414 0.438201150854773
0.898412096231425 0.457701678483423
-0.369736430682085 1.63755138804805
0.969302614085844 1.63895269629716
-0.522327975692236 0.172952739474337
-0.816102742000908 0.883203749775226
-0.152180856782311 1.44829713971899
-0.987498063375237 0.662791978567881
-0.176650156059676 1.200349868478
-0.0515951220525598 0.737083962256682
0.589909267090194 1.25662060159392
0.663059985929584 1.29642108587592
-0.495733384915312 0.186683340095539
0.58966296563523 0.475207308829612
-0.650057486163076 1.5188943143226
0.720117754049723 1.60515069996255
-0.0200595224700637 0.00336221141309323
-0.492069328374134 1.67670490455904
0.738202614250755 1.22052286722367
-0.337673083089882 0.844122969418084
-0.60156736964307 0.487436557596934
0.488292963698305 1.18087027142019
0.302090227558447 1.30482842855779
0.689243122938641 1.46327534215708
-0.384535135823 1.63123699316097
-0.284115274937849 1.68148541676514
-0.315195363834006 1.45800074749576
-0.370285896932654 0.285900317723573
-0.320062138201565 0.499973153237788
-0.101802838545457 1.80209742009359
-0.12508019338012 0.542688908423631
-0.675681272291889 0.961693926707948
0.315418994314256 0.635192885196429
-0.852777869153384 0.230505877879882
-0.470871975400701 0.628548986469677
0.409155192425178 0.923603765099802
-0.995724373541289 1.11971532475032
-0.420368517560552 1.47411868713894
-0.755326127910148 0.318794790734932
-0.391846799635709 0.613678980580006
-0.828621096715333 0.325838830189262
-0.81353640749574 1.46895791620879
-0.417228301068997 1.28593330053618
-0.329102081105464 1.76744314040642
-0.646718312739356 0.906475777781629
-0.0698986320753161 0.522190335443952
-0.911881915826382 0.780783855413199
0.124444194170607 0.740613527478317
0.4618762155608 0.386680905529995
0.157567697382298 0.250897765095873
-0.96335578796474 0.0178259257430271
0.86937894144844 1.97214409608861
0.373527899166834 0.958369023631012
0.794091537180477 1.90164578809629
0.347118310100847 1.33073038397273
0.869198969324617 0.0252444504301031
0.391602342543951 0.27034107394767
0.186644855315397 1.7972588012181
-0.665382208564874 1.68366427699603
0.364263237110413 0.56375369988768
0.18040334505499 0.162058659423504
0.152053644064435 0.416981764129008
-0.354825626404834 0.00735784294819475
0.100784059912293 0.0966435869155939
-0.872646999487038 1.99249519681288
0.476674889442031 1.73510955372341
0.66779593768679 1.37012849621683
-0.815306924926479 0.636016397660498
-0.583378154401848 1.49902400122307
-0.07475703524371 1.06069770678491
-0.474929182429423 0.848225333918532
0.601265885965824 1.20923414546945
-0.96368470988464 1.32615346491003
-0.853984309165259 1.70796744342261
0.562255580187333 1.11824203786723
0.767003566162029 1.80615457937155
-0.193933398761613 1.31577610529578
-0.270337112204742 0.458974901412575
-0.60043314595256 0.392956380566154
-0.391476505082904 0.0638216982356345
0.802915407377615 0.138293869826045
0.554181701976775 0.719928173327397
-0.39997578869412 1.73872795008048
0.301819640704601 0.0856071507547744
-0.872286906870196 0.00960134179596051
0.411261013333362 1.31710898285937
0.0316501763466225 0.947654701474005
0.983758834776774 0.83775461215388
-0.722820622198431 0.15096077286899
0.201915440892972 1.00210180776433
0.48845701253693 1.78567449710767
-0.210448370982897 0.0414451325552566
-0.846395035016376 1.48693291421691
-0.757360576185374 0.104346476589141
-0.755987075714692 1.54927194362617
-0.714829295791819 1.22319635019361
0.978513470132517 0.810210872570555
-0.799145447786865 1.89839136706885
0.180008255522546 1.4970903022178
-0.410868334846445 0.841908932144392
-0.742717757182907 1.63477879246556
-0.998081641788327 0.0322689338538994
-0.25364966165941 1.57705178367619
0.586230839415448 1.06321828453276
0.453089949695153 1.44029753533562
-0.899753908866119 1.00948685918374
-0.702685484670008 0.408555483301138
0.860343471702447 0.696040804952602
-0.131505765415561 1.33477922614277
0.660405437336315 0.793185224043561
0.365489423663898 0.637266763993192
0.58536257087319 0.300590378579342
-0.086007178257579 1.37925120951537
-0.0431912207271917 0.898405399470889
-0.180958121592816 0.422140301936833
-0.497771238467141 1.47445894695715
-0.637411065618498 0.962032493224215
-0.536282913676072 1.90992998494874
-0.708126512501047 1.0555120461312
0.627913142631321 0.912414703171722
-0.420890071750953 1.07320389619406
0.780338775140527 0.503723960911693
0.838802490356159 0.0768764104290501
0.0962924279525553 0.555144480522542
-0.919097515977782 1.2274962645814
0.0126186874627982 1.65910659666498
-0.388830250175295 1.23035118817459
0.734295826105971 0.0551458061416661
-0.429207102958257 0.842796021073602
-0.85393088662287 1.33352155096595
0.0814194050184919 1.83166728609576
0.369909599220976 0.68663333420469
-0.393858052196214 0.525201263758363
-0.865946300979489 1.39113894114226
0.0459304421888126 1.25044562485327
-0.721066081303943 0.328215931639584
0.772399414156707 1.89467233233931
0.650872752127416 1.87640059557539
0.838210661493946 1.70595629262493
-0.214029676601071 1.31319661014854
-0.604067152384842 1.03444901505421
0.97947819249798 0.58869345230041
-0.74983793683181 1.93166327485954
0.524558401102681 0.339991385024659
-0.367809604805441 1.53180407454304
0.300074168058726 1.07965538716314
-0.99831383682525 1.302441752513
0.420683912139181 1.97222434850272
-0.570104265487234 0.034470067269966
-0.901873352953973 1.24183283692891
-0.24636428250083 0.274594247263579
-0.681917333181891 0.0641550890677384
0.932061263688451 1.62894662683516
-0.0119616092393231 0.891808235557711
-0.85043199129664 0.137630774349597
-0.313366187216603 0.393808771718038
0.384118449173619 0.651316102628006
0.718070428647195 0.609706656872841
0.961667355595022 0.623632331705718
0.011320452731726 0.879400606093831
0.898814246401598 1.00881533685515
0.458570255166232 0.856182440824823
0.222433006512551 0.163502788668575
-0.498077889597735 1.00333954481237
0.840771893660487 0.858768996454368
-0.42755324755303 1.76111447265665
0.166290785403974 1.92779244162602
0.663441966242775 0.427255259192077
0.0188482551507726 0.581738039727653
0.350913439217874 1.09937411366593
0.166207579633134 0.6144855270132
0.417542610729512 0.859796641479562
0.136865979182251 1.77208427201534
0.437561241890353 0.863688205965238
-0.12569340349678 0.236228096302492
-0.402649874886746 0.541248909662857
-0.316168396271001 1.23481317819685
-0.933429887806017 1.04578892317123
0.543570941817626 0.771984719439317
-0.143933183724022 0.170069185914351
0.315047441370337 0.539996479514029
-0.992582356531961 0.0147028231000081
0.958486926711553 1.54521940328038
-0.733854367006392 1.57860289521132
0.412332089294721 0.442877747532883
-0.536435749123793 0.795401300479916
-0.261167928414974 0.0274800949154423
0.891704225651626 1.14063922347265
0.588763596614891 1.14613551171
-0.762860837697425 1.32381660756153
0.365279907504647 1.85588770728396
-0.802011261217021 0.907048615456922
0.923422439732892 0.899184193822266
-0.826500138007813 1.25201849504014
0.201353299253825 0.423157724242349
-0.747407400139326 1.67065882459004
-0.334214093149769 1.60236745836823
0.314610962908036 1.11088496395168
-0.60772026921178 1.80310961270631
0.156295499681911 1.47077488097995
-0.175951286657677 0.391567465008185
0.169010255410462 1.02188127255317
0.187739737589881 1.36210663511421
0.797110837373663 1.33641194914682
-0.960178659287617 0.528998646592674
-0.616541780380121 1.13537958237629
-0.374728603699464 0.24953192644231
-0.589982311719591 0.222878780819962
-0.634864555465233 1.14317334347476
-0.553311814106427 1.21718021805433
-0.957045771196819 1.4152032706587
0.971584619658059 0.0958913999356629
-0.546932974498912 0.363604003231413
-0.873764873381399 0.359289470143382
-0.705625057432797 0.360861763368949
-0.168074059548493 0.819134641493839
0.718504191118739 0.412911677926225
-0.996155717291099 0.633204402282159
0.194582825981788 0.692452313246806
0.753232531469713 1.89762918385255
-0.634678665347873 0.211169698303436
0.588337323582661 1.20249856403281
0.977164443105042 0.680542749766015
-0.419387533047706 1.11206332511463
0.693033683274176 0.212861699337516
-0.632297779645708 0.675156339615597
-0.496011257778468 0.74653536925404
-0.812180986553454 1.58249384995613
0.474665467091382 1.26906472724192
-0.512395824535294 1.95180031466852
0.433890431377659 0.885800962683078
0.728211397055071 0.341768584123548
0.143513409632706 0.752606291684632
-0.725985654608204 1.8747815965521
0.714163094235171 0.617267990940957
-0.698277053553912 0.0401142729896432
0.341824599247349 1.51492177117267
-0.309054652684501 0.830057352734236
-0.515658939214555 1.81430092519421
-0.525277340361542 1.48751961028497
0.0664974423587782 0.737610887849321
0.967480448235707 1.58213186239813
-0.654270145468925 1.5833961887777
0.323287384342651 0.875916259412794
0.678526208523365 0.472108724495857
-0.0294109352615215 0.187419170249291
-0.0927664437406068 1.18836596798503
0.50288865560647 1.80658754589794
-0.62738412696528 1.099562550428
0.00344489645491319 1.3893272115836
0.771873362607761 1.06594773457711
-0.775222368139353 1.66135748782697
-0.811815887708246 0.484108693828466
-0.428511114945158 1.68822278308319
-0.342723610386399 0.701081990795214
-0.782068071257439 1.68789010296342
0.327986628791769 1.37635536445575
0.364295440479929 1.10875411967889
0.0567882489210888 0.302921183760114
-0.872749168048123 1.62894480848812
-0.911413909039512 1.72485527594716
-0.321052730650546 0.615923345081554
0.687075891865951 1.73428284827711
0.638501831029446 0.629371659363109
0.46087808174114 1.01052833084164
0.819531673851423 0.606352043134651
-0.0501564758441033 0.282825625000276
0.818032955893931 1.81961297092512
0.472319457380326 1.24647436623378
-0.595836997762642 1.98773402646346
0.121169882756906 0.972852273802025
-0.0350806554563109 1.14714810174515
0.982022571047811 0.613100062988657
0.0953906666462968 1.02859320969124
-0.092249119366277 1.3414333362147
-0.505048990747131 1.10136399818075
0.0464195923338802 0.822819309833177
-0.344837550385428 0.675338420687409
-0.0337412550036272 0.215248661364729
0.758896963675921 0.299150809213161
0.547001543402892 0.260542535787693
-0.119733934983415 1.33656677042811
0.457148938637755 1.07427810480393
0.476366599459066 1.71332305220442
0.660512211749224 1.94010921966353
-0.499859049790138 0.00618652790977115
0.699780016242503 1.57456917869162
0.868799527908685 0.00469848348387569
0.0126657642651351 0.847875565507277
-0.265556647328873 0.341447532883778
-0.538040299021125 1.07439181338988
-0.636839492445974 0.197695105654201
0.366363262520315 0.0257698072664596
-0.408220398519166 0.719563451077731
-0.900196763837849 1.17553158439686
-0.0650696815654729 1.04701086803194
-0.119126944476074 0.815459934065533
-0.284610296896616 1.97195057766216
-0.796088098199874 1.75556446177967
0.158520959403692 1.41134305456695
-0.905752400311344 1.36657576130403
0.323322182622037 0.390670030429944
0.406882180733245 0.150888528242596
-0.719462846224545 1.9765174698415
-0.772912901329348 1.85731987928937
-0.478180469339756 1.00383939826851
0.421495196463774 0.454104806841557
0.391645659128084 0.869598880155992
-0.493374387498931 0.578932632405671
0.370571594657489 1.61376962351489
-0.877821168294286 1.1232918658374
0.625581822140577 0.740902482693766
0.10693107347086 0.232304174045081
0.43315803459879 1.65431453257951
0.967227916224664 0.547704765538555
0.541551432123239 0.125098592575007
0.530012826957066 0.453592243576218
-0.230299568358283 1.49670081336049
-0.440822409348175 1.86675047499578
0.483000026603815 0.341361025072529
0.790642389499362 1.87767298276441
-0.509123586143 1.03611444884969
0.323821836227094 1.74975491194773
-0.694168548437434 0.326578320662513
0.481325581545618 0.309867079179519
-0.708331290399054 1.66659231310326
0.467038568381787 0.274948138106583
0.188303837734602 1.87341184578383
0.535186538045762 0.832465833920042
0.443089037243949 1.05902518226221
-0.13555463195484 0.839492440562887
0.129307387017623 1.00067295709971
0.0126059828495497 1.80311404091937
0.00556069192155673 1.5423781466049
-0.64949367726429 0.985271258364243
0.0664135660701576 1.13422347725506
-0.585798079227251 1.78630810517143
0.362955601265317 1.09429720931463
-0.425268029191956 0.571703041289306
-0.610289436599089 1.31590976555546
0.252934403142934 1.29059535811907
0.282032756651948 1.07360723249305
0.996477899062437 0.223352653571349
0.78692823995582 0.901583202297455
-0.0527243351882225 0.847688348788578
-0.354467409434254 0.53855690302886
-0.950560149290546 0.272992085264816
-0.614848588016038 1.44303374400722
-0.559422290298976 1.77731663420064
-0.260994029525051 0.164119391110627
0.591574298915608 0.408152451056697
0.0617172693481508 0.534224198699309
-0.741333772078278 1.90107230145439
0.7970176662212 0.494987065226152
-0.14737814047746 0.516251489407239
0.937325549557774 1.68699575401876
0.817056676137851 0.387463552371029
0.67558175254983 0.452421483140908
-0.779975818815154 0.808446251015721
0.628109226545626 0.402051774526683
0.558270226615005 1.60869090616117
0.929241459801591 0.344326951497332
0.165271113341459 0.5114472130805
-0.347739285346906 0.0045116811678444
-0.0354776525668404 0.00763078288892483
-0.816368877952522 0.0653238493890919
-0.939583850961982 1.73845783743921
0.275003529703216 1.55191551647892
-0.267347566246888 0.207976523651523
0.708268290579186 0.326033350865431
0.814775603508403 1.62606265081748
-0.801103725356126 0.300831691466868
-0.598203516410527 0.0876487480145004
-0.0131627505565768 1.65439058727604
0.00805624856425546 1.26080483170491
0.00431431425652895 0.618486394691508
-0.140409172942428 0.693970445318943
-0.781848333138443 0.273994494934456
0.707538612499673 1.11082035272257
-0.137943727346342 0.650134836975115
-0.564094995416218 0.12729176693926
0.41406843161417 1.17903001673135
-0.0994369287439838 0.651856602145701
-0.122698556886474 1.47626082400434
-0.224190180312656 1.18345486300771
0.292542754253046 1.09857519248248
-0.662859804714442 0.941119945765254
0.96881279607205 1.22355940754871
-0.962455050720758 1.88541779626865
-0.678589916761408 0.594042888806783
0.243112442208007 1.09722684913653
-0.169961580199548 1.8055496448324
0.688960366802048 0.00407554577836766
-0.372289514066572 0.933270167695086
0.884067283607056 0.139255998802021
0.266091515214465 1.9625553875148
-0.258154844480151 1.43042158123069
-0.761251870982748 0.732028682069178
0.909771205302694 0.0918079047620724
0.328495213774746 1.46552930918362
-0.0727788632885825 1.81790014295234
0.285958599390801 0.155528585300561
-0.570693496892158 1.87458427319929
-0.608464633325653 0.543392649332406
0.218059350702991 0.371306669356665
-0.691199839345516 1.55502656018501
-0.0957369879426555 1.82994400150814
0.507769001617576 1.43045701377454
-0.719617438877467 0.789172658953344
-0.389434667379421 1.62370423320905
-0.785071145051571 1.53742135726764
0.0895925965555545 0.373310072170024
0.505478781272122 0.212817825760115
-0.62934712279272 0.368283390169954
0.432201018965066 0.322503897706249
-0.115889860954794 1.22472853901032
0.930995249995283 1.73714003353638
0.960920736323487 0.944515753818271
-0.206288881828911 1.34131842410694
0.228938189964159 0.0824581496049251
-0.982847912932552 1.92613831575767
0.796531805162865 0.433845427799284
-0.121148643507486 0.17280466620339
-0.865731837564531 0.89281631323946
0.0798063056814619 1.57846642278127
-0.622482974277712 0.975060297505674
-0.463543829373039 1.78245015174735
-0.905808421395335 0.890723163660594
-0.362090514663117 0.423900327846527
-0.896663106059148 1.68887765603728
0.50551449311772 1.75366055095586
0.248692772274686 0.0653519695637468
0.501757667210719 0.791037542083378
-0.698899271142646 0.329763949876183
-0.240628928611018 0.215747500457636
-0.336394155431532 0.224542608576508
0.565777299121214 0.932442814740025
0.779892557145133 0.612779328070049
0.361407039724145 0.803401313405498
-0.177273283454018 0.210674963049991
-0.904891188015354 1.96491626893027
-0.353152983825711 0.796273829622091
0.171082972878426 1.11779183502687
0.77706080557216 1.95126190708059
-0.652598096798275 0.0322164174767456
-0.608158801525426 1.56706545509304
0.181018248567781 0.0997400672728628
0.0379102962381856 1.21884837261995
0.546820127564204 1.47824442731994
0.877989013316499 1.04340003193227
0.916433932242526 0.988137233873409
-0.733918634952095 1.62971624898537
-0.436241558407223 0.130692170503802
0.777579484274739 0.0986873175464481
-0.0273342187248412 1.03371844884844
0.241022071264338 0.410637851190008
0.188051867836718 1.28004626131302
-0.237645975556276 0.186876696121727
0.430121413618802 1.31212683141567
0.586591069209359 0.731789840162983
0.750979060485346 1.93287347489511
0.800062348738397 0.92027369135135
0.206098275096181 0.977523424937317
-0.604015329275392 0.532210802017838
-0.232329950812237 0.293152156857269
-0.0932442616489635 0.230375212703421
-0.643845928651125 1.75760046204261
0.819734204688824 1.40033924037512
0.107494804644997 1.4971226300684
0.547954786370765 1.02074036197953
-0.838641930296189 0.536528049071322
-0.849290613905287 1.32739667922177
0.226157772880645 1.22406773823416
-0.700877838025281 0.514080636493078
0.254196755876239 1.69613525928206
-0.165379966365529 1.20218123805955
-0.566627913421755 1.83803397335087
0.136045384007931 0.360916798221037
-0.124315388796083 1.48620356924552
0.0507168993682995 1.29246872977624
0.29027910755123 1.26909433161436
-0.864033199618569 0.244217361992457
0.084044254986691 0.858739939640679
-0.213486339116176 0.793279841341523
0.633624118860849 1.15726530915333
-0.638316619692553 1.50119202543702
-0.9117574470832 0.0691040507122919
0.411982906265652 1.6157706303173
-0.819207125869743 0.677208285816381
-0.501973384126675 0.298884830915116
-0.0481666752688356 0.0468571299281266
-0.064328295743902 1.5076425073452
-0.449278482669725 0.262781790817704
-0.210466780696553 1.80265209921116
-0.0733179277440862 0.621485500850002
0.664664645099349 0.0121783594056079
0.696355785352652 0.628321957261501
0.159157687252925 1.3940436653018
0.957902356283101 0.742587812393136
0.846380110111271 1.97799466275116
-0.598614870076352 1.91558519749127
-0.518388671158546 0.2767624539963
0.978647601570902 0.81220189270043
0.233671628944563 1.40596083724311
-0.610945824607957 0.347832260186558
-0.384665429429291 0.748025172485411
-0.36214819111241 0.41778150491887
0.272730974218446 1.48013074202568
0.65387906844051 1.87135220839931
0.253018719144466 1.42130326081327
-0.0635199525703798 1.68603539787748
-0.742719255291343 0.68887051394521
-0.820896453858001 0.690862692252952
0.390180662651912 0.717474318226665
0.733599392405925 0.951449319787229
-0.780166050497205 1.80035590418046
0.906949861103865 0.954886370986739
-0.331535239334356 1.08726803041831
-0.340344276049771 1.44122442200173
0.955569472781124 1.78305824032061
0.745504140862659 1.52340098300196
0.657172240329228 0.603755536171881
0.502048195269026 0.169816827781081
0.235789649917894 1.8423782271804
0.79405774357263 0.993456716914066
-0.917002343474317 1.67947593307937
-0.588829251803129 1.91940703907211
-0.534432365937813 0.192831433743181
-0.850478524121691 1.89612378833946
0.286977029903911 0.178632397627847
0.578393170992374 0.629789951793241
0.0102864860042023 1.31638439146426
0.687619377520321 1.58563352712404
-0.285208832142812 0.446145543351743
0.768343088172054 0.231111396904142
0.0891915845253271 1.40258237375514
-0.674209264829122 0.398534837987642
0.534951104476339 1.73789546410186
-0.146984838378034 0.838425110500394
0.279266497760176 1.78399824236863
0.680243221091722 0.917735558603752
0.863964075398602 1.10276794497221
0.0862873178660301 0.979523775389902
-0.321054836971869 1.48869023670243
0.510326209791608 1.30528807907065
-0.147857791898397 0.104445569552785
-0.462316361106567 0.373282613236329
-0.414563045636122 0.72336074765706
-0.543666591683624 1.88754641993694
0.680688474227083 1.99992831777084
0.91668128765951 0.502774038953772
-0.496175489984467 1.53362634503766
-0.0537584487271705 0.420661870268431
-0.720768662427988 0.692263950830445
0.38138923056553 0.388421385357821
-0.955062998091738 0.250839295981311
0.607422319309347 0.209394119102037
0.354939325959298 1.98132303831083
-0.420916948777901 1.75857296216824
0.707629124102507 1.46398090259281
0.816379794802377 0.875947588836216
-0.56363758729538 1.53403986641562
-0.750331909393218 1.35986819624403
0.0467992348996563 0.82293414721525
-0.892748748300858 0.0353758888223985
-0.250360797335523 1.06080388110682
0.102765370831008 0.209029894829531
-0.940164315556189 1.5918154986896
-0.318605634472579 0.0150165760678347
-0.322495020580663 0.914185905887848
-0.992421585429662 0.245600451976146
-0.319494948560674 0.560112610446166
-0.524612696598356 1.81239215726562
0.663270828917927 0.220228567517038
-0.531154935639346 0.35438395246134
-0.856783356358629 1.73080601784128
-0.841233104731165 0.510253314709983
-0.733001296110712 1.31353101785779
-0.203367981253658 0.908468299785263
-0.677308901912362 1.99731259827964
0.95962013897329 0.961153733451884
-0.44398619084718 1.73825848699347
-0.0300232533337276 0.242035065562447
0.694437163764209 0.309132495705319
-0.0186985260075668 1.1530999221267
-0.76830874520903 1.17780185440474
0.147256528876663 1.68027232224112
-0.658959407548529 0.302701495322263
0.144623657181876 0.597779764401922
0.834026376193289 1.98896649719119
0.190601250480417 1.50786568406144
-0.683209501442477 1.37920788616726
-0.297984764959201 0.249038076004607
0.751519507286779 1.03036453466596
0.697860063394592 0.273160779376387
0.420574656088609 1.9763599403376
-0.896296212646316 1.96541122941788
-0.769531186076874 1.92262184987588
0.588592211433816 1.93361803430628
0.784874588820015 1.12607197024929
-0.799746752524796 0.106230917935539
0.45432315025408 1.51124179780547
-0.839068114373757 0.512697877400716
-0.617706759611326 1.40284302990876
0.787949780040493 0.915758657648972
0.217592030502526 0.297918269783668
-0.118872317214641 1.60513850570391
-0.149946423654193 0.906981613250412
-0.273293938871054 0.318517212234791
0.745783076001338 1.6960720101974
0.833419042425365 1.73009499898317
-0.969282895212997 1.85263743758391
0.612713570618116 0.771231547207546
0.806997494203693 1.27849037337586
-0.325665716285636 0.739992334098021
-0.806540442160146 0.0413741791451421
0.243982379343781 1.70699852959399
0.963091693442892 1.55301650643298
0.909381795002118 1.96585043716805
0.159779809742009 1.35473853419999
-0.828433185146805 0.169381507496037
0.999579602181808 0.168775317924892
-0.22796073290297 1.39565847406871
-0.73709426192585 0.029348779962393
-0.806735333746589 0.352562004033221
-0.194033968262856 0.665668088833575
0.17616289128242 0.0444653312836399
-0.39815729381857 0.70237088486334
-0.025737669603056 0.890485804731668
0.373819245711037 1.52303099923987
-0.309995709488618 1.46090432074489
-0.12946755646325 0.793739624576935
-0.766542939326195 1.44342882212188
-0.136905906295757 1.16555497891042
0.660769447740053 1.35571695684847
0.161005634306711 0.252906539037888
0.431394661201873 0.639988197371628
0.056029092019554 1.18725455890963
-0.0102622275590134 0.520152271824843
-0.676475744930667 0.827443835640212
0.868211884633139 0.533339244314695
0.981980773167146 0.392596962102246
-0.192356689740801 0.645072091696262
0.852285554416747 0.185476043821532
-0.288356083423502 0.739866508228194
0.234951582026613 1.73372104350235
0.971723800521834 1.33270508921864
0.263308944702845 1.25492822143515
-0.0728386552489639 1.1030780008699
-0.916780506375435 0.346188602393017
0.0315937040486894 1.12914152987381
-0.842524998825841 0.378653933446881
-0.0474821265485404 0.199271340412979
0.698032278597449 0.805933090404414
-0.867970742993915 1.91209049451675
-0.816796334882219 0.308305052510158
-0.0268414539914781 0.160485901581974
0.915386790277672 0.891995626645328
0.93357396256389 1.62180310483693
0.833293252695783 0.16085245724349
0.0857958993058967 0.41209924878452
0.282400398091993 1.89197108320479
-0.0577601931684819 0.11744827257752
0.211668950902544 0.76247220152232
0.714307664797879 0.150020602393383
0.974520733706305 0.644470821740582
0.603083639726349 0.13611546047094
-0.764917927229098 1.82661483428963
0.0614579333829427 1.03085019244127
-0.15635700624803 0.494236966949804
0.613079081363158 0.157269738054994
0.280975313768197 0.651645956465897
0.128565108602384 1.93510493345618
0.603947824326752 1.70822596914609
-0.0864157507123506 0.774329802608507
0.794525494155031 1.70235283745551
-0.0237776299574453 0.0456210263654798
0.328048553470738 1.36112474630725
0.654410849327715 0.189627235001127
-0.79842431221124 0.715038031937482
0.514054502208769 1.1663258323811
0.250445568494629 0.829628938839574
0.972764001996372 0.511488031816742
-0.908277041885389 1.55376905670384
-0.256175664231336 1.24159565146049
0.0581584571135721 1.82268794806788
0.401087798209071 0.0951900749060903
0.659766739597584 1.77116044687297
-0.785151592793744 1.29832098373739
-0.489564682914434 1.18653864052221
0.703682609065503 0.0348132488347667
0.128904000342747 0.264923644731098
-0.986484759423754 0.767344749049305
-0.393315298903421 1.68002324115413
0.219574379103221 1.12355338597866
0.403141296934163 0.985019681884118
0.49915710858722 0.276353576999174
0.216077017459035 0.950429101971369
-0.874376169950973 0.66831955324992
0.417134466374018 1.32400368754922
-0.955917978122805 1.20802277132195
-0.475228790656575 1.65407923403512
0.00522159506399744 0.614908691572447
0.188330483907608 0.925505278007304
-0.277671516799746 1.27108005106615
0.362106017179179 1.09172165782525
-0.747959149998432 0.193617160543839
0.304378632739475 1.83865570517205
-0.634760705359366 1.02092978591749
-0.471802242359632 0.849208860710334
-0.897782466035286 0.620936639832855
0.15326582961684 1.99586825557722
0.54112894789843 1.79447713064213
-0.526340840557623 0.387670433977616
-0.14611388811498 0.402361616132834
0.476931646975892 1.22229563106622
0.221338852851415 1.47447567039166
0.367639200687273 1.4649467621876
0.660227593722468 0.783555148329027
0.154158913823671 1.0876999985922
-0.741972770530799 0.34504166962014
0.847592033854199 0.53776777805952
0.733126486415104 1.54665537341494
-0.0935671513648657 0.240601383695387
0.163200662214031 0.852264875324608
0.485782200384869 1.382267287056
-0.550040352761914 1.793642031792
0.786168483814275 1.74508247739755
0.184578443333126 1.37742727371424
0.491557512055058 1.69258140980528
-0.765239476931818 1.05725133409988
-0.584945834233944 0.794672051719771
-0.214508601999436 1.11236263994996
0.135067758339596 0.810190441541739
-0.930505626568275 1.45322601631364
-0.650201546389879 1.90082278098064
0.528937391865203 0.487468032239037
-0.681997830707056 1.23245520752723
-0.203685465385775 0.601854921130527
-0.903547030043865 0.319185360645274
-0.600909334290817 0.923060496563039
0.625182883429149 1.70020006448388
-0.211156394277657 0.852109742530621
0.303046640466773 0.930400154431562
-0.542606933116548 0.54202116486736
-0.986801677071184 1.12215475836129
0.764154835260367 1.00914498983736
0.948753386746831 0.619654064765549
0.229563685679702 0.682468188229185
-0.93826439231169 1.76816401329717
-0.0858878995640946 1.39939416641935
-0.759738359963475 0.472407005831379
0.448801490396003 0.0133715542729327
0.0604281047707994 0.5658457034567
0.249271119527034 0.678631239551261
-0.58287996500909 0.184479854943357
0.485212334490406 1.84733749361592
-0.754986202082501 1.65909617055501
0.105925797560716 0.674740311461463
0.193721791147459 1.74013096443568
0.595013606539265 1.29635049747881
-0.713472250522603 0.582272156789306
-0.345560213339904 0.343316562837606
0.298182133851194 1.99275620839948
0.315945362167583 1.67710420392252
0.573191372308618 0.345129767588057
0.266801317677109 0.344292360210059
-0.608505667955486 0.811056308368944
0.176658108232599 1.36083035437544
-0.429863807462146 1.60739071615961
-0.28714581854874 1.53150975565892
-0.413756582308599 1.84858147816017
-0.369587866224881 0.587530743214862
-0.104578470554406 0.70078342629091
-0.386631707967162 1.43552608307979
0.592682897314252 0.309262641777327
-0.0795860963303237 0.477869255804131
0.4538270270283 0.82888924190221
-0.543442694238281 1.618698460571
0.619899711096152 1.87074793989914
-0.580452484381398 0.81451247505309
-0.899624907523686 0.40751358014072
-0.246634280852517 0.251485840507714
0.514663386308647 0.483477523394286
-0.783946291661733 0.634264161123103
0.640728463127014 0.261083771423681
0.882814832478545 1.87942312961312
0.655208305947996 1.47403924731999
0.287868411265759 0.288955703270659
-0.227974978408942 1.34695794014012
0.145000044658162 0.373542170714439
-0.0102027741867164 1.70058857212413
-0.173325052317733 1.75617811488056
0.840857883382346 0.181600822983946
-0.0841926732528243 1.76968919396308
0.353801235403435 1.39096853760947
0.675108906573628 0.318521682053684
-0.719163499441429 1.6474000711337
0.390038855689207 0.593009063770599
-0.0183786748505785 1.61284928146913
0.318849024596599 1.31204978603214
0.897065967552092 1.24813395230601
0.189969783786217 1.12342521291688
-0.265506977566121 0.724349428255266
-0.260153848883056 0.528324848613767
-0.889257772413212 0.0918365883237845
0.988893343249942 0.211909285994042
0.199992553179087 1.12779603120686
-0.168503505364415 0.647648906392249
-0.51941530238784 0.897898125275469
0.283945364222598 0.730546855857002
-0.784161710448488 1.16723577704904
0.193488209439397 0.194416443978269
0.894998177691986 1.96022728134291
0.130854243149147 0.551966257479761
-0.256570732330069 1.97987732582775
0.885956982446979 0.303119076458437
0.656517015865942 0.20170223062597
0.452630270653248 1.26067285188188
-0.743569674132213 1.00252991202108
-0.730824819855774 0.130215531663172
-0.902101639798888 1.35836024037586
-0.372360622300778 1.67200357893412
-0.280922162547792 0.843572099123757
-0.465580716777234 1.1014247469151
0.974392716809333 0.340362720731611
-0.916216269117491 1.91282606372394
0.00613011182019663 1.265702511752
0.650055326161375 1.26557546156237
-0.15717579713863 1.6561585471213
0.46853157678144 0.338543776742711
-0.802672719926288 1.59731471098522
0.932436633469336 0.0653379646498566
-0.448483174356808 1.07125758277888
0.131082453685255 0.94891569359766
-0.0957195627493436 0.513783026634284
-0.682151812741343 1.88843496793673
-0.796818134297 1.37431484580907
-0.467663777333931 1.33908914838654
-0.871905134195566 0.422627224275423
0.475342712289265 1.46231309981201
0.877188397010952 0.350175824230202
0.222073243814234 1.02180977603215
0.782685327854254 0.857573053277577
0.738533853245287 0.853403104952767
0.699766646520354 1.47396509967844
0.0120158840812954 0.182569744099414
0.138255431604724 1.4987089229251
0.605549159359218 0.713210991657024
-0.741556674439663 1.09673607123414
0.611782637073736 0.709799505846561
-0.336639501739445 0.650991658273341
0.0653628114356142 0.28977934727774
-0.115976870260606 0.650892235287121
-0.826794301417758 1.06214841146091
-0.291368641806966 1.36775153834638
-0.133383680354645 1.02884479096316
0.79666021136814 0.361092831362137
0.661026631484439 1.83873318156047
0.909062438237656 0.734605361611474
0.906947642791806 0.890819171920144
0.107642362134896 0.294611285679944
0.491303756768684 0.401028175454434
0.103859096279015 0.751302183383142
0.371744823038747 0.257381243189566
-0.654934292368796 0.27220716773908
-0.606822598499587 0.0320199456312595
0.668104237247731 0.720216061989134
0.0772058548196022 1.27618583592695
-0.935896571982418 0.427716949658646
-0.736437478348805 1.23464735800597
-0.660686415767974 1.05409874024845
0.42843138750005 0.410990110325041
0.101480564924971 0.365458543553078
-0.536366473384917 1.96059120065225
0.716202951221626 0.707179620438126
-0.0428166913112435 1.21123737805362
-0.203979036324827 1.4791924809024
-0.0777269822799038 1.51365528718966
-0.723012268538766 1.95183807637044
0.383522847933063 1.89555674896173
-0.549539883309029 1.31656609559023
0.947418543347265 0.967936179794276
-0.26393538919308 1.58044831212902
-0.368136422426412 0.184147891458768
0.312753059561787 1.22629278004161
0.333548777823323 0.218044756466819
0.299940405644347 1.5702632216674
0.520821171314743 1.07239938191603
-0.169066692633571 0.635201215364718
0.180899434240081 1.42524191033338
-0.290486303986648 1.77160482691394
0.832503394199835 1.40365033592114
0.958672825143164 0.257658497955174
0.606830598378538 1.39653195313764
0.380511969856782 1.09901025358517
0.283602423187926 1.83826219468961
0.859158099600923 0.347792540715531
0.0227349256877517 0.298760862742113
0.636675284811014 0.485348769825512
-0.612240624903257 0.993312804024556
0.492175559896024 1.74232334005307
-0.603211706817136 0.959554443381443
0.253090072399278 1.66933927143556
0.238110971593741 0.115644883068505
0.246875070264876 1.19567525550115
-0.637003133527858 1.94539024719581
-0.342560352769474 0.210129558644844
0.578518844060177 1.81982220699168
-0.730962454000643 1.4757711525933
-0.631653322035006 0.854349129004838
0.735959912908947 1.75136105933786
-0.571972908521986 0.712835508312048
-0.191699473694765 0.448357935429465
-0.540146131947773 0.986176594991813
0.453435112535872 0.30106916604756
0.0813705570105281 1.28007331774027
0.608269468747452 0.974820803486688
0.867266918303167 0.874186284207395
-0.516754735065089 0.0577021545392039
-0.826251147074948 1.74980720957765
-0.804303294203273 1.11173009185996
-0.426360354689425 0.863878022100557
-0.575283660702266 0.825529962954978
-0.43040327301069 0.800524400925821
0.462869013898407 1.09453150504375
0.468527610607329 1.13090969419067
-0.0498194682063331 1.44167888197687
0.850052864544156 1.55685910673151
-0.708055064166913 0.901355617862035
0.132881354280403 0.818407583593235
-0.563345260059749 0.0591470270973052
0.883125103501615 0.695646686121278
0.528178261608111 0.389910116094197
0.230769910055965 0.196748166702682
0.520219082603925 0.761627588175473
0.783792719592506 1.49777151604188
-0.938580232661116 0.0860531237807882
-0.642057947695999 0.727116073235203
-0.341300693549184 1.72501328494077
0.452633547356043 0.258462359635773
0.862922915787524 1.58118899546165
-0.203056853123056 1.84374382580632
0.0102670140913595 0.0788140179187927
-0.682130883399546 1.63375220987613
-0.52881486840545 1.28382559992506
-0.123928721689033 0.711199170026062
-0.746757373605217 1.49597473471566
-0.0177317174299616 1.34278480590295
0.0610296557391228 0.197248457822373
0.811054234942528 0.353384666079258
0.863802988912996 1.7096224224278
0.122932486103546 1.74877700824252
0.643627215961235 1.79815973690123
0.655465556942921 1.75608434583378
0.109528632368482 1.64152531078462
-0.835265213172918 1.9836718910435
-0.631321018141558 1.26296699557869
0.676412553132007 1.63981941435106
0.980458020452916 1.04083423812979
0.65740879082242 0.330947712886464
-0.71774547820808 1.28152616584346
0.719017158846202 1.38579226899803
0.0967666183550944 0.879102709211034
-0.0414419951561736 1.61925067411911
0.254667316527907 0.848770637740877
-0.316602682353331 1.04311257970172
0.612523106603294 1.59483786008799
-0.442636560018116 1.72528234723621
-0.673718328758075 0.432778968799076
-0.649314393060421 0.742449035356996
-0.367384665124742 0.5331388370636
0.347902866940404 0.591281752274579
0.775107025350292 1.19517861814156
-0.76430063412055 0.770888969183338
0.619238921115203 1.33321272192427
-0.212640948956746 1.5172051990906
0.626765762900162 0.637063723556047
0.244820269262645 0.746385053434455
0.379375144831514 1.85991617010017
0.253155292203523 0.370515236860408
-0.6593227923263 1.52203687778105
0.0577621986665023 0.0157437051654894
0.81970652314961 0.279047872063728
0.442613823824006 0.985177218174654
-0.739494548984855 1.68905739481395
-0.292776108275154 0.127747959294379
-0.931199552928168 1.01053337621535
-0.976646518376166 1.95698275847384
0.327372134664961 1.87037395607394
0.758244494751634 1.69756819416398
-0.174825838501467 0.595980511760793
-0.715005800534369 0.912687806327602
0.185761209748728 0.973982333124125
-0.131272270768361 0.857103643496431
-0.0719554014071643 1.31117118127708
0.177562052529148 1.40279481749555
0.150234738070904 1.8907051602544
0.30327034045655 0.608014600410658
-0.373255984057403 1.37438125834713
0.801119979802626 0.136205986089721
-0.144707917153291 0.709417481745607
0.243996028876398 0.972367593477403
-0.431418983914917 1.51489025706583
0.0598274186018949 1.77754070531116
-0.512610395467138 0.437849072510901
-0.189104696926104 0.0822314312402165
-0.971873818465694 1.3748541534704
-0.916120355602993 0.672131059826942
0.620775388059696 0.518623374668843
-0.66954501167222 0.854923420178681
0.524127671397214 0.11876690852786
0.693692941292667 1.1339536171004
0.62223421121686 0.605685447618325
0.880262017978484 0.559562084363802
-0.752863334071211 1.708347027581
-0.771204397898315 0.773432226212597
0.95611622028661 0.546998056110476
0.400009585025237 0.150281499340414
-0.0442471346471297 1.76141761729524
-0.536197381597283 1.70265486453339
0.925516270087564 1.17018091601088
-0.0132994250983057 0.743480836908609
-0.457178880506423 0.475515476432203
0.244687616314132 1.75817491460101
-0.407058282426316 1.7059991285986
0.928598587565817 1.54596948477713
-0.857913209731379 1.15033831204247
-0.432131586303756 1.56618687227151
0.851166016557569 0.377999893946696
-0.434829191598999 1.72805089325338
0.686769615363039 1.26886369301635
0.0736648119945553 0.63762592541236
-0.307996590439615 1.8742620485674
0.360246069907994 1.42261048105662
0.448322866087482 1.63766570554034
-0.479290059409946 0.703452770197729
0.401816577937883 0.862851262322243
0.449137057697585 1.36164449299811
0.988905567971806 1.9876559741179
0.521812488652098 1.17944080434135
-0.855957002815657 0.4876862876252
0.756456555545625 0.690000602799769
-0.937461103729231 0.591227942945595
0.130897291775234 0.792158844531684
-0.916165370047397 1.47793617472094
-0.464162653060652 1.66577170480797
-0.81263677307705 0.531999440919951
-0.0799464621252375 0.0625885834668191
-0.961966591088601 1.54974656166113
-0.062365849530701 1.93222160633364
0.455314135006674 1.17789217407246
-0.398406919582846 1.48509185665933
-0.893366531974159 1.67620933001865
0.106874170329503 1.02323845999101
-0.355337929178 0.604230749298481
-0.584220334910953 1.0352468544671
0.987057836075366 1.04116114041563
-0.914173334637506 1.07377874672676
0.611112376260683 0.0962068540778029
0.122463642936092 0.606595325314951
-0.907273127904732 1.7376052716198
0.340973301425718 0.856696322508259
0.362266382615651 1.9254130435632
-0.491893444816303 0.838445790851154
-0.107691094693719 1.79986257577572
0.348746384081869 0.253487203856063
0.238189562114219 0.77783642531046
0.116990287630516 0.439025915098443
0.03269338233881 0.111732787565335
0.618635944728052 0.648063721863116
0.49088456548875 0.954613844973651
-0.426719798614348 1.19058913485158
-0.0629817982966944 1.6250330309869
0.0553696354908779 0.11897779641656
0.379621582669627 1.14027435576978
-0.37510871952188 1.60038758261623
-0.515447802837733 0.382880463860517
-0.162780197652583 1.1267965673596
0.618428254913999 1.95835159143546
0.0581704353593199 1.97043732376823
-0.660113051345973 0.554883898315456
-0.577335609151216 1.76538764741085
0.221076854204264 1.89173192018286
0.351680259037402 0.271242887428374
0.200863029600129 0.607669461530467
0.425965599835893 1.87062324330573
-0.224932864051117 0.0297706086155439
-0.467025292962012 0.626755018478077
-0.752412754167704 1.9357463661262
0.549236581941168 1.74621872716055
-0.387786711024046 1.63866339355228
-0.590717335751481 1.67139455956518
-0.457286506619363 0.627273030576431
-0.971223204472598 1.41777105715484
-0.725772265285167 0.230656932648927
-0.971626469996631 0.424643521126937
-0.973554155523576 0.057837450233013
-0.903635591073832 1.57752574729149
-0.794052351064325 1.83784379274345
0.526877767367861 0.0880005887929551
-0.288999696945402 1.60497171019402
-0.998801258717855 0.84334631909241
0.784395625708931 0.528243467518378
-0.235099586800594 0.919917184964319
0.581399802056047 0.56938337486283
0.619036178422163 1.43196784863664
0.513663984288013 0.924541169577269
0.928022991130522 0.0752087014585586
0.689658290146629 1.21500711080322
-0.499952772012182 1.35240726985276
0.82425953814749 1.42567496376939
-0.0105585464458093 0.861964835933414
0.424735008255115 1.8627235529911
-0.797031660792805 1.40729387823599
-0.605240356766422 0.956953387440973
0.857702383424061 1.27115573508656
0.53881775929996 1.40202259630418
0.679732240106981 1.44654364403418
-0.454493490924385 1.76888190110633
-0.557246089435396 0.0463888732245116
-0.696470424438018 0.839348685154525
-0.86437905911522 1.57394010986935
0.817642876437337 0.302084373514295
0.748054757674033 0.422217113792278
0.565930002448326 1.73516785662979
-0.134044894215405 1.74503570370522
0.153529858394989 0.683969159209955
0.180521007082219 0.778486839133308
-0.769877851211014 1.5730591084292
0.595820385244377 1.409194567644
-0.112366774685448 1.62950823545711
0.566793694430121 1.466248836887
-0.272489507542463 0.13265203498194
0.869094724032149 1.07088341570548
-0.0751666972992333 0.0116916112872355
-0.142612097056181 1.46699771158334
0.561870422415389 1.81368937260714
0.854459330292491 1.33361173320652
0.70178772405604 0.0246679858920567
-0.768670606108227 1.30411315655186
0.156361167772466 0.732061996969865
-0.71243133317215 0.423649365166442
-0.62758897493046 0.445276721360132
0.0862447581374065 1.10298124314384
0.390809421027178 1.59931097075592
-0.699637818909947 0.661811242667372
0.579008837734504 1.43226904474842
-0.504222837064163 1.05914364049275
0.791349458344985 1.12836269209616
0.300247537224372 1.78538586565143
-0.750878104459293 0.332712151203759
-0.561141577036394 1.62304539134629
0.56064507345275 0.0619167568375941
-0.14612945270242 0.971618862440394
0.962946363403699 0.36535424740308
-0.0916690238509712 1.13209554030434
-0.274554579302556 1.04120744105948
-0.110513007744254 1.79694563315777
-0.886992061755416 1.28771813536445
0.666121087629206 0.50449262529657
-0.654266068193833 1.39988554853235
-0.897426530921373 1.87736855073377
0.215712648827746 1.24873170912743
-0.534296607101786 1.18515819362895
0.13852673849272 1.14564732859414
0.0807107766474198 1.6926499158618
-0.864741937523877 1.47807006673901
0.268259373127779 0.967390922585316
0.608598505089196 1.3466052254999
0.659882845224522 0.928358847786433
0.529437976547581 0.223281891523759
0.460134554299457 0.518327643412011
-0.288498862438457 1.94073255185323
0.214058426410054 1.66174514274786
0.318007965818241 0.835610064197634
-0.716759111021419 0.628477640388988
0.862249814327038 1.40102744685097
0.608866836303979 0.915448689794606
-0.123000507644661 1.31687681174922
-0.809294007507586 0.512439068982851
-0.319551554991398 0.9814630619284
-0.632475984922385 1.50641310692553
0.703346221038864 0.706968214561308
-0.377597858064581 1.87455419286674
-0.669469519053359 1.13211018565701
0.208626348813523 0.807306674811627
-0.0434031010214067 1.00935886731058
-0.284719956586073 0.0571547024873786
0.360846718144604 1.91423504019624
0.125430066934163 0.152476438860071
-0.535509921108857 1.32889823134318
-0.091002615045854 0.358302339322069
-0.516445741497976 0.443305672375308
0.399890213276031 0.498799495355006
-0.825999685796154 1.31380412514805
0.939171953559505 1.5500322582927
-0.735768334306365 0.335528339510546
-0.0622568426650055 1.56223024738655
0.701979904747544 0.74987727175024
-0.684599505500138 1.19815346324115
-0.599338818932145 1.47150851001632
0.655174468694806 0.740834217615279
0.0223247496734861 0.899360569085123
0.746043375311002 1.48827329458409
0.875914768364143 1.56491126254865
-0.241779335568155 0.926781907335523
0.875787508566554 0.110972121008999
0.18195477913263 1.44172361504098
0.323875577009547 1.12142394503999
-0.0610588736425051 1.57490858692005
0.532372655896058 0.0718981957999455
-0.68402843222038 0.0867927457117632
0.815782740225094 1.08880219852918
-0.655942263752119 1.51888418089322
-0.846804034458751 1.91763329368993
0.688989615752516 0.730616552523155
-0.0982687537959167 1.52195995296569
-0.819738241583127 0.937342549461352
0.128186027529231 1.75266203593943
0.625185346891605 0.586861984269265
0.453503846118106 1.3320360025388
0.748021352680046 0.875262767683624
-0.900369204818961 0.248451938900767
0.754937366537661 1.93647325918509
-0.0688290321347854 0.379102079129607
-0.062165677789191 1.24854116089374
-0.929647050661102 1.19694847845911
0.706937719330295 1.19124686976795
-0.479085362224125 1.13544805081717
0.0186741161828907 1.82858267756064
-0.268788905132472 1.93859713776034
0.151897898630738 1.42379965098066
0.0224400897022955 1.6893767846999
-0.565104066260861 1.07087118678445
-0.468908390892444 0.301391725499923
0.951052220329559 1.18164203480438
0.167648526844095 1.03835692880203
-0.352282871814753 0.766572169722779
-0.319068638047798 0.769597703266935
0.664876184990216 1.98685014277826
0.663937556794787 1.37700195663001
-0.820346989447407 0.599029173615357
0.342648852427712 0.0112232197565491
0.0422620188261771 0.592875961699145
-0.296033456770698 1.52313332480226
0.186305162938164 1.80495358690525
-0.342576717193352 0.967026873426381
-0.4049708643724 1.5058707241087
-0.410728382804252 0.650260026830495
-0.195890136578147 1.35237333214849
-0.610740287423242 0.892856140575714
-0.386814905989006 0.0459920455279462
-0.945281863753474 1.45205325838655
0.349649182251342 0.136724270218333
-0.351768529765761 0.708637785135061
0.627924279777951 0.717794576015125
-0.464788041555021 1.50301123064692
0.136669892534492 1.97745979202091
-0.307908245021555 1.25576948994794
-0.497985925237763 1.77183966431868
0.942819589919014 0.101858440354955
0.743422007487901 0.32739312383764
-0.287397195452731 1.42999941076835
-0.940097510856566 0.621530149380281
-0.994241097024887 1.35384907817884
-0.592116823857666 1.22974772597192
-0.496878245022966 1.39946675684617
-0.565453756416346 0.345067388153532
-0.488657656573974 0.405777503230864
0.162157459011051 0.714300046635249
-0.748263955431099 1.41273768000863
0.949655236144881 0.669122520407073
0.753804674028985 1.33522736217368
-0.427239028500441 1.11068902724966
-0.540607974296511 1.28640064112451
-0.391264942653617 1.89738761160605
-0.800721805327427 1.41854732913362
0.0256736885851522 0.409934092152449
-0.417196905493619 1.01725286404883
-0.575976932702512 0.247525474465245
0.184373343821662 0.569837801958823
0.42562153801716 0.47701019862119
0.275572778293423 1.60763774296368
0.603935839455032 1.22943560335259
0.310466693374203 1.64690099566189
-0.521977642922808 1.42048880591178
-0.254828371773811 1.4352804700054
0.215159637276529 0.355840601238453
-0.0692401074039312 1.42798751917124
0.633353256363942 0.951486746136639
-0.116927456610066 1.44883717815727
-0.116479205157676 1.93671341434678
0.660133557696729 1.06625298083225
-0.0198585373485705 0.988576448370558
0.670055739530856 1.93619997603076
-0.321296030953592 0.590323605669155
0.229291250755071 1.84531764423636
0.917490834575871 1.4030385338324
-0.0221185197278746 1.08166712605588
0.0114675510951041 0.121446003381998
0.218481254114519 1.86304636407239
-0.358372178626592 1.09521440898423
0.99522573212088 0.647222985571661
-0.575067856657132 0.65636584210272
0.658133340847521 1.09603357127662
0.251720681037162 0.633353382916874
-0.0822921648239558 0.198824039713851
-0.00206281786549345 1.8129878430667
0.930922253703106 1.54135185799251
0.91126470446041 0.962924819468498
0.760707309368593 1.6142242178977
0.612320617147083 1.78670337954949
0.139983984509741 0.130322557630127
0.22330158199791 0.188942543782307
-0.237413228525165 0.666966139318887
-0.705707740038341 0.292827615906843
-0.461311184081151 1.43848318483929
0.800820428201165 0.989555881166978
0.800548200043914 1.69972267882507
0.172005176687961 0.459161274428851
0.799566222608038 0.209683241162254
-0.452544183829169 1.42446506349979
0.550649010712996 0.01198879638836
-0.48788512708294 1.52012355371034
0.613952539202901 1.97727707419414
-0.290592630120806 1.77191345806887
0.901530342035438 0.156018812274392
0.708301459526545 1.47035514302251
0.438954839131739 1.67285715318797
-0.98410264385717 0.282051369215858
0.73978713176933 1.1312757748026
0.435097309272318 0.351588710539543
-0.95784118236952 0.839369130958327
-0.283620338967152 0.791263483990839
-0.257274800908678 1.18726360368135
-0.615270464374672 1.111043414859
0.39482878125456 1.58596270212965
-0.551804274719858 1.29150486492186
0.46324413016328 1.63261052710138
-0.97994535307899 1.74417712472471
-0.0787151158738412 0.209216011878378
-0.949546954028193 1.61787216530358
0.017158575750901 0.971652661498987
-0.248617133198399 0.912467023059464
-0.453164246772697 0.16672112745642
0.598894138394723 1.17641957316865
0.108583881813469 0.610932083613045
-0.971271698607847 0.646823119004802
-0.908716719472477 0.303098281395611
-0.876456318393199 0.730156713002998
0.3996896201358 0.588301114904729
-0.955847451529569 0.602673853390935
-0.529282191286752 1.52671422795331
-0.990175967844058 0.839928375426935
-0.477554893741089 0.893123149468094
-0.694406602312011 0.847877536086226
0.715293998573784 1.80847113957406
-0.822587885726874 0.371772912772646
0.20956378894377 1.50793253008747
-0.434049259258048 0.908914767352765
0.957411447929974 1.03555366868884
0.317562207925902 0.128185463182871
0.404126472458946 0.312684100777974
-0.399849406777897 1.06404945387974
-0.483238432119377 0.993361962490362
0.472375377103658 0.715461502220871
-0.356128335849668 1.26606061456554
-0.283041805707309 1.13920908909986
-0.777597817265565 0.787462581363032
0.133399768641229 1.11241564577789
0.13001010040294 1.19805139956645
-0.77248709162065 0.227635879535022
-0.925673164812574 1.49717307080792
0.813907238302306 0.818428509195337
-0.766200545358991 1.20188868063643
-0.497218961145199 0.694617545356855
-0.22665337500224 0.234714868118389
0.179756257545144 1.25942910985342
0.809109487751315 1.34384247408621
-0.892602711438847 0.236369676560394
0.898007456491619 0.291149453435475
0.331816781330989 1.31494756786792
0.725713413901367 0.787476717322073
-0.957409597402519 1.13452490588471
0.299209639766562 0.33884219330126
-0.965381981034535 1.30662651845307
-0.911487316346622 1.49702242732829
0.356055615343846 1.32424795109228
-0.857431259987757 0.668137316527612
0.781638349958913 1.69020649604046
0.568351647171512 0.917736855064922
-0.147612427719391 0.996798458568639
0.931668434972155 0.295985256164848
0.864012480659264 1.44708123699367
0.623431923117966 1.21671121392823
0.525375810328539 0.384654915762486
0.00661301334370457 1.36751734764906
0.10565481485925 1.17706722908951
0.226677063902609 1.3094781353211
0.431195886803268 0.850807570700067
-0.261529455582022 1.99756376707609
-0.668870074515776 1.63998539748146
0.185345485196182 1.27116454953079
0.641254730279622 1.84677697783785
0.71074011338555 0.834586147690221
-0.81704857811375 1.1925119564049
-0.198776193242866 1.84883994417967
0.76712171293092 0.0579650856214822
-0.0651352764221313 0.625195588916314
-0.350756104090046 1.58148370897069
-0.67888608404021 0.971799470914034
0.594380912422089 0.995202624681758
0.771653945581526 0.422877149738542
-0.421371839817337 1.0728004367354
-0.20353979987374 0.870120371864489
0.926478829927817 0.638894191654288
0.893727857030865 1.36035062701105
0.730922857028987 0.0990997162674625
0.623839484803554 1.47515395661884
0.738718827537698 1.88908603562044
-0.82546192492249 1.66021360063502
-0.945827622395495 0.695752272121992
0.210874357432432 0.353992472688684
-0.354872837246622 1.37179573139491
0.198535005077339 1.55799538508849
0.26182255849753 1.49153252768739
-0.710891044754028 1.03431410862738
-0.0712257612011959 1.30369512920933
-0.775788621089398 1.23167960913668
0.115365671122033 0.201518444407073
-0.828973658876688 0.455892300972125
0.0639979743053281 0.624911007510109
0.907323706334289 1.90170685241649
-0.803173398726511 1.1318427535366
0.503093185852124 1.43853195720977
0.97078509020899 0.671271973527932
-0.907936061725569 1.06849809734944
0.668676421226427 0.766882484257155
0.392211884422994 1.71185324148981
-0.884550598043549 0.06386270096293
0.182079725891416 1.32539005670839
0.0916676598786986 0.801912882902079
-0.940388905365904 0.465930932742126
0.437981682440549 0.268193603477069
0.1805821706619 0.469720357082714
0.370357770209978 1.34685939938307
-0.192488931875268 0.213372025348335
0.206820905583049 1.88833336363315
-0.394190795612968 1.86527071156652
-0.862821682481866 0.932241635525153
-0.146532495138681 0.4444042457635
-0.299924212348306 1.59712762772809
0.549105029870559 1.55100495806881
0.40818432164668 1.10314346526704
0.0393647314014165 1.99472419990245
-0.113024853757363 1.65183468897895
0.503975208225235 1.06473122873301
-0.635333183833531 0.744404005739209
-0.178427898855541 0.902590457683535
0.0563624530925734 1.83609085962364
-0.596215928973849 0.324305603631815
0.40915540731812 0.832636964366537
-0.721492028325063 1.51447452637106
-0.933763282619957 1.80581363422288
0.523113995865636 1.20961690092386
0.857503576512091 1.179907878026
0.18101296550926 0.111931606639099
-0.487886792964785 0.904992987545368
0.392918054262607 1.2480705259246
0.0182456876463938 0.398582648830054
0.327031964293942 1.39689817097771
0.109282739294184 0.653740588040539
0.990975773880518 1.46237366926604
-0.449949505165652 1.15633058820555
0.378850792883854 0.00506186357200267
0.417348052780346 0.593324086649663
-0.118874257217529 0.490283423717473
0.597624423841185 0.283640497761851
0.380309682977956 0.743681644772058
0.0570114888540759 1.72930494541671
-0.816623650155606 0.0583840390148337
-0.931223311377538 0.816314543173588
0.4975506310946 0.0203656396506592
-0.205228461392579 0.68563792303266
0.348187053960385 0.704954157078988
-0.249228039987077 1.38070828690698
0.919914193838916 1.6371551783264
-0.529782756117355 0.509862827570182
0.992558422579349 0.0546460654456025
0.0956981467947597 1.40966194272232
-0.940844050542555 0.491163514327431
0.183667351908081 0.73635810852718
-0.488343552147735 0.222634827189624
0.23137890717557 1.51522463275377
0.0821950008776584 0.401440916456737
0.866712218251031 0.598260931179912
0.397090665086386 0.161414083709953
-0.588636187059486 1.60519069221506
-0.891464013209015 0.529836441600414
-0.557334092633007 1.42523529352572
0.984775243257553 0.723709401999745
0.328278531921566 1.11802329626434
0.951273547754714 1.01069901473269
0.182043810085515 1.16402306249528
0.0914161205019067 1.28286362839761
-0.713543290405876 0.304251541264957
0.0941876399513942 1.70735991684081
-0.328619223369667 1.46890401889172
0.106395436303444 0.260841300775579
0.0522734636451907 1.66221363630087
0.863267844691339 1.55201762515257
-0.523520920116538 0.509557791111972
-0.281900441142306 0.845550402290832
0.00772607212591714 1.17926701046106
0.139129503775924 1.78804119145744
-0.902511171542606 0.163359029149451
-0.676103089448532 1.0715857006906
0.467304345315403 1.88563243203842
-0.810209050822274 0.448644651736321
-0.923511332267461 1.90574413144167
-0.394307775191773 0.666487439986783
0.49577237633401 0.103301486211761
0.718047707413195 1.59102526138663
-0.60322851284028 0.155979731988373
0.814669700274467 1.93215751538915
-0.530460684095884 1.22959565272442
0.0757575272329448 1.90060372797032
0.198248364872138 1.57495926654319
0.463596172069113 1.1464341998953
0.725809583780587 0.0423426290863811
-0.648175107784749 0.5597603275013
0.319160480467917 1.04454963645609
0.223852430393871 0.270728884663414
0.906248518762526 0.428772339863537
0.317032285473198 0.118224503407961
0.988929317639724 0.944868173211459
-0.859044943856281 1.56463394332002
0.557186887032685 1.35562341325258
-0.903721690318666 1.07309164981894
-0.715967215006374 0.22365584321854
-0.921919602101906 0.385759554584855
0.465141054293022 1.31760650167102
0.0503489552533142 1.21069576759673
-0.47021187552878 0.125143051489604
-0.370051871134944 1.55341523306634
-0.696674145055241 0.151135106637423
-0.403329971709756 1.14682481919587
-0.810039059386916 1.70519283353608
0.783665290660324 0.535751497513557
-0.11158111611825 1.91639320576038
0.65100928142476 1.64738632028621
0.492591369032451 0.623188842310356
0.118634817506954 1.86388687719392
0.508767031228572 1.25796013366809
0.509165190259493 1.5109310195385
-0.682215831080647 1.73600664040367
0.0213213917800271 1.89603629865158
-0.609500174013659 1.99391089227707
-0.275412802608935 0.866746202956851
0.0282723945920904 1.82717386725271
-0.245203342716692 0.218529015000131
-0.345530510931449 0.920934860683827
-0.546326934650102 1.73121541261523
-0.350939740639977 0.644841811955489
-0.15826803855064 0.397752043963789
0.928930015585463 1.81062969984167
-0.438097066569302 0.949573995561685
0.697298194040231 0.511177645567334
0.905486404381022 0.793328402167603
0.371308777964147 1.67864069108475
0.750885295089327 1.85565028754025
0.160711587342427 0.979436777309363
0.241229583226436 0.988204872744586
-0.60411738789374 1.98741575154175
0.906629775369651 1.42881091211512
-0.753225716402905 0.416269309486367
0.349652947414672 0.256352030905283
0.739836607449636 0.250715571403254
-0.543662254067601 1.92589512236955
-0.796580395145059 1.94708780188386
-0.19645988542766 0.00496120680464274
-0.464535237700641 1.98642687560087
0.294502130699608 1.2315377279199
-0.464084107884333 1.19790375564811
-0.161541245434772 1.25880286771675
0.547559944965617 1.32500938304524
0.381876476911155 0.833395930571561
-0.0787534377829709 1.60461784165729
-0.510957519910894 1.51198921070116
-0.229945043778112 0.940876686536687
0.545408930008034 0.0904681462621174
0.128946025444322 0.176503821078113
0.321141063558178 1.67088994628607
0.957958895524843 1.67281252843397
-0.694099108795093 0.299185464916389
0.561170190832489 0.711474622289204
-0.676365187526115 0.301289327326386
0.708525303659086 0.06526387553872
-0.462441414628163 1.11733599918705
-0.159450530814148 1.68415519360499
-0.117892211059198 0.951247716280281
0.685556139647762 1.20317790238147
0.136919916722774 0.802836702003016
-0.700955486144853 0.788948092129779
-0.710287686013308 1.66843623688582
0.991441416752243 1.42783817667484
0.507596579781354 1.58399991029532
-0.0280796432931268 0.2572734695697
0.927629303217707 0.277483227228961
-0.690309997364949 1.10686359059508
-0.789099182369078 1.85070654151233
-0.173550545141785 0.662806225419896
-0.263808833412296 1.68851375443277
-0.194317418828955 0.622193368323942
0.654911525310981 1.92342043231941
0.474966240831745 1.50407426589593
-0.129645040086914 1.40984790174491
0.376896829470838 1.38857081702459
-0.666876715620456 0.497543340750902
-0.189058432757048 1.34537358262568
0.929657558555538 1.8981180082518
0.652596251470984 1.880468597046
-0.340851260864455 0.203261690710974
-0.553586465961156 1.76180984004735
-0.276963686410399 1.60184596990577
0.796144862233239 0.398939042303934
-0.555508434374248 1.11203847278105
0.509747933842019 0.776828407018472
0.443687551954782 1.23598296892028
-0.63434033366818 1.14970549765634
0.853104431850044 0.820783268280279
-0.857697542326157 1.71812039469648
-0.811076241850546 0.0259336803380747
-0.887320636428474 0.361725816130365
-0.883918350992779 1.05883122359482
0.605086814692797 1.22807068619702
-0.640161645634289 1.78580246157577
-0.527538171766952 0.888433759480512
-0.523726433220592 0.50758329973514
-0.410719943269458 0.544741834052216
0.131082510234309 0.121900323707048
0.615067971006967 0.0325351172611835
-0.155301648026575 1.33675556037334
0.313129027112372 1.98979280201294
-0.354979936960919 0.758672974097293
-0.0302143241022132 1.69579404511911
0.284503335814781 0.358698261610561
-0.197332669745213 1.85277844304397
-0.862168927369523 0.750319961165098
0.520257155232268 0.886430425697364
0.31418492798747 0.075243879185219
-0.732764723863072 1.98970945639869
-0.401942315730479 1.48179504745496
-0.0727796446882938 1.92300480767211
-0.84559215316398 1.38651810009743
-0.71511609016556 1.44796298382763
0.00637708802342096 0.835615996421886
-0.716702567797663 0.374653066502177
0.0752833583072686 0.533227665129881
-0.547893838892906 0.301930200326819
-0.12994962306029 0.34940308965219
-0.573070087886106 1.52258185600089
-0.208990302387782 0.564515114896746
0.185894379904282 0.686300834784503
0.321473874439678 1.82941139688813
0.848068628363441 1.34521492780299
-0.214821451555942 0.927453134987292
0.79796640085722 0.287654163175063
0.772693643986951 0.0550899363369965
-0.784554889612603 1.50835701881869
0.98057003546183 1.27457759204056
-0.210262859621275 1.40054293294737
-0.474563989749798 0.856111596819253
-0.224724008819352 0.435604785891021
0.417087341172251 1.04898844866231
0.252645212871938 1.04755566956947
-0.857050143810175 0.219440527979877
0.393595803766745 0.58106634911069
-0.643090026464753 1.30227532962221
-0.805379742556127 0.380793900087737
0.747673272017562 1.87738790737057
0.612609226949438 0.262256270038109
0.335934505479069 1.11799636711885
-0.597543657443118 0.544880777624524
0.80321428690441 1.39619889888277
-0.314396780536754 0.58201205210432
0.071029544056775 1.91484605449265
0.398910307615215 0.247351588234304
0.578651541442939 0.67151902793107
-0.114125997940961 0.293390750495665
0.770992618586665 0.296633973486167
-0.0967927072157467 0.825254223615761
-0.820747220054519 0.943551680770815
-0.667376213267882 1.26989788918033
-0.194534528885858 1.9478792782483
-0.824050386630706 1.69584913206268
-0.270124669135578 1.57745282676424
-0.756144599010785 1.27374156158584
0.801131743973772 0.125804474041529
0.538592562329141 0.280898990329471
0.486969729745271 0.769678467826764
0.602646022780294 0.140747717226441
0.812390634672146 0.427915479363883
0.107309504584882 0.917163304634192
0.483385311216467 0.541004698337441
0.509590896576615 0.710137107927346
0.498534544809372 1.34755106051922
0.487092250093921 0.649211950913499
0.180718551261591 1.68581425870056
0.131284890573732 0.124415476245767
0.933545857408967 0.424003128312096
0.22356076648134 1.15785335967272
-0.074106688323505 0.341054303193476
0.676711989302418 1.19954744810426
-0.473973420567739 0.291332037472549
0.764148461787375 0.118433439655203
-0.684225111076665 0.00317025731890375
-0.10610495650086 0.944966267298813
0.185600774980767 0.299481887539902
-0.969605480727008 1.02787300887419
0.167396187835123 1.09198161101683
-0.339380377501119 1.91851267778859
-0.359969420275185 1.71659038810802
-0.347951441868655 0.776482293798175
-0.0250518696515801 0.387223657718808
-0.0762556231749989 1.05013461071473
-0.69415929317271 1.20483987354588
-0.538631166575648 0.708538921883898
-0.857857271448816 0.576597083244721
0.575015487852791 0.517640870625111
0.215560489429946 0.539382467693048
0.629689190778892 0.551769815278756
-0.808910073767676 0.85475900742565
-0.344144288552108 0.886689125445587
0.145080759482434 1.10660523625169
-0.496598519086014 0.899882916722431
0.239428584356229 0.28662124248126
-0.713809388166578 0.832272541509297
0.634178137383714 1.60965718996856
0.896632900833922 0.319581677479581
0.374410901217818 1.94355014253182
0.825362973656398 1.39978402578884
0.448976173445082 1.75269185993644
0.274992374600194 1.32492125953023
-0.454930885287534 0.21304752224212
0.797356740295216 0.279634510087758
-0.72076363893038 0.786069073064554
0.672417171725933 0.323376929097312
-0.256471278892036 1.55255109778122
-0.560339029387881 1.21285297311295
-0.280521079067179 1.30216799219543
0.856303634513938 0.550091389738194
0.593430296615525 1.27369657970436
0.227994558995229 1.0175203610638
0.789205535973539 1.07725000262257
0.712064959278929 0.501414520243266
0.217659452105971 1.93443700348089
-0.240840613946978 0.605635856306122
-0.430543653367695 1.15961730466748
0.0731898704870155 0.423927416550183
-0.245077466504542 0.61706201553708
0.0269455382523348 0.844127895109679
-0.154031550268344 1.67781899148125
-0.0119042832620421 1.9181514499843
0.904009529195924 1.86124614028144
-0.515186016222625 0.202509596284698
0.588157660171306 1.31683381232452
-0.680065319731758 1.93851215909513
0.200175473969357 0.358434325739664
-0.262361699318192 0.185468939335241
0.683355298434776 1.18389613807064
-0.170562103779836 0.146119469031808
0.538892554716939 1.16607401874342
-0.148698578119694 1.38326372758667
0.57390448336559 1.493619613813
0.167903925867904 1.19352084981702
-0.957258312527461 1.34752051532245
-0.128706979049164 1.80128598526297
-0.92965396089059 1.64516274287295
0.400444447971177 1.57366263787694
0.542673621623419 1.10214297651897
-0.586908193195712 0.950432984730657
-0.650134944565298 1.4520171849628
0.709019517188845 1.9269285915631
0.874964103955542 1.87845398772067
-0.800984458468286 1.64131339191054
-0.668243968556221 0.98543375315225
-0.51211300386983 0.268134656120387
-0.304719947875972 1.90963174004657
-0.412404108648636 0.727803113355939
0.359801506968684 1.44544184665981
-0.66537603455861 1.531121846439
0.0744156423479378 1.57233665519433
0.510122828637728 0.0729668896520251
0.99543562419638 1.48328050968183
-0.732707685115165 1.55087840467288
-0.631128298078216 1.32144545745586
0.218142675174033 0.225695330731317
-0.404417479780679 0.99170100044576
-0.977822293852956 0.138245424141337
-0.337102555299417 0.027509722270052
-0.553931643675639 1.54955296778632
-0.549385333659406 1.00854290970943
-0.892109895636468 1.52093043204085
-0.63267104147984 1.73796350239563
-0.272700518459687 0.144344070097202
-0.409643858631254 0.378843853123945
-0.314094966324878 0.845851912780976
0.564212540286819 0.836073527653028
0.702255471627449 1.59176168075217
-0.0478699590836896 1.14576804238385
0.153843001135244 0.0534412787533051
-0.444661908329615 0.240939660531796
0.610629200024978 0.0845879844883507
-0.0276559226044508 1.43480462370539
-0.82581208173825 0.913369890047802
0.232361076441779 0.432227236061424
0.0378734896501046 0.852691732516442
0.531387304494686 0.231636954354758
-0.518351993800953 1.25098299243202
-0.359656151809856 0.603778692197662
-0.99317325056657 1.73144962323028
0.437031308283951 1.68456112421271
-0.537960904829211 1.46833763168917
-0.492314226912155 0.974290485876228
-0.454794741558053 1.70231467725979
0.193392107421854 0.601895922183891
0.874845237886761 1.1559014356128
-0.897280722901074 1.91081992154447
0.129564469104368 1.33866541004769
0.791291232109752 1.235526468414
-0.484999181072796 1.98848324060169
0.0205683345857254 1.85912149002508
0.820946017991992 1.39089113015691
0.273995910295216 0.844884792196394
0.544686745519771 0.556248131766134
0.593914654896159 1.61103042780782
-0.382758991540842 0.726165142930478
0.988831706290097 1.68259521206035
0.117882626702671 0.677368440635137
-0.105221347729255 0.182376262100074
0.853283958660267 1.77550240262798
-0.431528927964042 0.521303214291638
-0.117749207009127 0.479189123844127
-0.370955381428719 0.913625275396262
0.105616074325427 0.939132117149031
-0.179259015649773 0.615473392500673
-0.741962708508189 0.690071851002442
-0.687082625774116 0.576401586891833
-0.372511515315632 1.85789390080024
-0.214728788098309 0.0907125965380051
-0.72278868618168 0.257902763981746
-0.908607330083457 1.29687792548245
-0.497852532774086 1.54170574805385
-0.958033263173407 0.873104810664223
0.273267701905648 1.95185126514039
-0.921820606311896 0.99795685043664
0.409332669973554 1.32078453401932
0.0905455906357101 1.20820050556115
0.509051988078511 0.326064179573192
0.174030135025946 1.02364564907465
0.67684493651195 1.497918978593
0.336909438042354 0.300238454209278
-0.845550319660239 1.70939810121844
-0.487192893902283 0.0248343253470606
0.962755572517076 1.59280404080675
0.479384471732938 0.369624638236249
0.0133742419455303 0.698005181285272
0.752509952758953 1.47530155533995
0.0329109802231692 1.62234665001533
0.0266039082241657 1.4098640134216
0.71029205913483 0.524753283884603
-0.597036208396345 0.278287319952397
-0.717045865133256 1.15750706236759
-0.803695262375297 0.718463328289942
0.32370311367005 0.288710447701647
-0.888269023792636 1.63875511496995
-0.522110092457066 1.34768338826678
0.859562146543233 0.283889591047959
-0.981914164910281 1.88789000620968
-0.146189351786098 0.0208241019061483
0.353090262103325 0.177151153489992
0.139447782548219 0.114954884071837
-0.752608208447443 0.42590060198986
-0.390379427961781 1.74482525928512
0.363773563999888 1.22875673422589
-0.442759843585384 0.92771652307242
0.215614278185183 1.91392133791578
0.0437422554874123 0.250297982058462
-0.279117086472669 0.937295605817008
0.34267690359693 1.13492589503868
0.165075524221741 0.960704541400772
0.413600995859765 1.05931758849256
-0.671923345544122 0.448423211076587
0.304207843980392 0.32426804669606
-0.914449558422379 0.220544228619654
-0.156577703307035 1.53614723506739
-0.41524957679678 1.96768531536585
0.382866338764001 1.68705675745111
-0.540870948445412 0.638707371581611
-0.718639467086047 0.82698219936224
0.346391610715529 1.63981794498375
-0.773240792280336 1.95590979028307
-0.545859573592414 1.03822484639365
-0.869093325872944 1.32218501713619
0.0727189900072678 1.56638636486371
-0.402393581436778 1.50400670208135
0.789545666655101 1.50871351042377
0.849275977308741 1.9261529456969
0.928357283089095 0.112513014987599
0.707813484001417 1.97428323012782
0.195026893399969 0.684257563040768
-0.432550635849947 1.35943326749119
0.359238772680589 1.15701300010034
0.0851219198412096 1.00583754908583
0.443758491641837 0.429518471093913
-0.298066776910925 0.000196585920133829
0.635226243773968 0.483788722173166
-0.92276428446686 1.21975257507547
-0.124051374197771 0.448730534089362
0.351952741696383 0.474811862956489
0.521507526008242 1.40210352571326
-0.143596036749075 1.90527439618889
-0.427906331446619 1.20759838989506
0.239974722498479 1.02684616897733
-0.237349915060817 0.511327666733612
0.880833988225034 0.767171551567602
0.893073417283467 0.240999107930057
0.526049393936148 0.828490280453907
-0.637859896237813 1.06660445195922
0.575441287038733 1.08741676745426
-0.0964569699309545 1.13280115298208
0.747375307326643 1.37523359364729
-0.745621391785883 1.2023044944447
-0.248224620182695 1.06895908804268
-0.489214244969651 1.42189230253121
0.687818695032474 0.129052627669098
-0.700866567816049 1.99421047516048
-0.870984343496901 0.529231371814546
0.43202301032344 1.97386666991844
-0.661140877099642 1.73920425520487
-0.752308248732785 1.43093457864476
-0.130583806229166 0.378736973542338
-0.31436434698488 0.779558465110774
0.954401540940276 0.0721378266865245
0.499724184928884 1.77322793587205
-0.796378618804238 1.67664157243031
-0.223239197883528 0.133534751628794
0.240063984556663 0.473430187604496
-0.726693054164713 1.36683911077799
-0.883037408764768 0.0142474737541068
0.251782377719518 1.29979183343015
-0.720954650011077 1.08030899476479
-0.550297508469245 0.0442415401847729
0.999031218443378 0.817714442695154
-0.743450999464086 1.95993984929026
-0.58963537429437 1.52206803987841
0.202011287115508 1.938539530215
-0.745841692315515 1.9115899184417
0.325313284513792 0.572046949511127
0.350808853901254 1.77920970876199
0.421443484499281 1.77015989384133
-0.35206804850307 1.78856943076643
0.877970691594573 0.883071165621709
-0.580541661671424 1.65407302600323
0.889983050536725 0.555668911781342
-0.330685069880676 0.670637575119824
0.795598725933836 0.881481616232571
0.962348680942691 0.526009266949547
0.369950593079624 0.931754994951478
0.675992320879689 0.609430713250489
0.335740961954514 0.980466627206788
-0.980410763021375 1.05917067986862
-0.339315864066428 0.909539386415645
-0.832274711183198 0.962938552047189
-0.637371902794866 1.61974162699181
0.00741945480834683 1.05337143774005
-0.798382494867096 0.267908979967809
0.216590754012887 1.32308921189839
-0.701319134519801 0.691982478780232
0.252227183394534 0.66706446068157
0.575075891566455 1.69668827201598
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-1.54989606258102 -0.327931541101673
-1.60789830443397 -0.775301172108762
-0.81338101891849 -0.752190814841052
-1.76934119852231 0.748143945131315
-1.06777041786023 0.106695847875348
-1.10147635494628 0.853595692365717
-1.66511866215792 0.680077202979359
-0.483599890955352 0.469658619135964
-0.819050481017091 0.372434122907251
-0.357128564031483 -0.246518538064604
-0.75144417056718 0.720414247826407
-0.439318643785528 0.863418254095341
-0.494242869121597 0.882503776324167
-0.878671379103231 0.0658764390124176
-0.267306606438244 -0.994980485370351
-0.825847635679028 0.569436759045663
-1.4156349174552 -0.27413239122128
-1.59367992791944 0.810269725430076
-1.72627232647507 -0.349924263974023
-0.486262727002752 -0.128420268441927
-0.14152605161181 0.0487747558782845
-0.996677226455168 0.675161260913359
-0.851508015070041 0.436700343382088
-1.42953161695838 0.67067698952253
-0.194894786396202 -0.908168991137308
-0.14183672415167 -0.817953810397946
-1.65572309182394 -0.481448301792338
-1.16848558309292 0.787518958629575
-0.886556088163252 0.311512488254407
-1.53825374871483 0.613589919159024
-1.20540497455965 0.604315708846243
-0.979221207963297 -0.475902790498782
-1.21777024863296 0.44800060912553
-0.145448915679008 -0.260246289255021
-0.072995953515926 -0.0434816811823127
-0.42233269098776 0.00889147692303505
-0.667195470504993 0.292919984786293
-1.79139783455265 0.0568089188790971
-1.28489661531007 0.400861065002379
-0.446455012547122 0.78881414739652
-0.937282774721303 0.856753654845258
-1.06869950716025 -0.36888530774025
-1.65584159355395 0.763532431713548
-0.884741892475392 -0.0988117423177302
-1.52351834090854 0.301428287413868
-0.188761965190892 -0.0456208375673178
-1.37064178525577 0.300880090314472
-1.26786415100252 -0.25784994698398
-1.38582243832265 0.217503751164448
-1.22142566612973 0.661297267597439
-1.86749806072314 0.345952260833444
-0.629873925605433 0.36227777477028
-0.826188057777792 -0.168027359686292
-0.265509950647788 0.436104612659529
-0.343348083855998 -0.0112922717465257
-0.00377505185219629 0.706124473137881
-0.177926317853453 0.524881057551671
-0.598551726841943 0.896946355149518
-0.50718656310577 -0.179158731989307
-1.13458116772803 -0.565954051988003
-1.48410955712712 0.568065588301514
-0.420791761486575 0.157565425831176
-0.712701505817197 0.293900161750301
-0.775330378372103 -0.537803683090569
-0.55713246640438 0.889690126404763
-0.527287973411608 -0.159983453960719
-1.07379006589746 -0.689169525159395
-1.33669792337716 0.66266815989154
-0.833699932805718 -0.185897520083492
-0.168762892117976 0.937917958808349
-1.31656571427004 0.701267911868607
-0.0457129145580302 0.443369803530304
-0.532409464019788 -0.659092762391991
-0.287215817243627 0.0267871886620289
-1.77965442466207 -0.14762338411683
-1.81780816621709 0.65228896783964
-1.8408322995238 -0.602683029893041
-0.896318616434832 -0.270417328481072
-1.44655933212883 -0.0442665980335949
-1.70030374744778 -0.334304436303856
-1.14841405592622 0.931284997871689
-0.872342989028714 -0.927831676591581
-1.49715349427295 -0.407914772442433
-0.367633583902012 0.181964319774052
-0.167650753685565 -0.150016644922861
-0.619622922461369 -0.580221948343018
-1.54209285498319 0.909772618620638
-0.299243989839945 -0.346473443832188
-1.6219655334236 0.365221978486187
-1.44598852843156 -0.0194127710049653
-0.379713935541638 0.62733942514747
-1.74077561449481 0.878810354166006
-1.55661421160569 0.167150834412502
-0.615126809304115 -0.678694624177964
-1.14851714600917 -0.0745599846526896
-1.08129530392149 0.972836994837418
-1.56897588527658 -0.0818581761696927
-0.810394493317067 0.287785568844553
-0.261527860995315 -0.89107377008189
-1.68338331496601 0.964493631070287
-0.372950345724165 0.769765348986145
-1.11404078973698 0.00256467131328431
-0.936142984933525 -0.456499043933627
-0.848701031652256 -0.219165847633223
-0.887625401285335 -0.341512487008078
-0.00750763523432119 0.238061510818953
-1.61696078525077 0.304348427334645
-0.756937161345907 -0.926345309713383
-0.725493914530695 0.71382717345356
-0.726584437712858 0.175991990448733
-0.658038013627726 0.893805379856141
-0.573071921221917 0.603760707656218
-1.88227010109899 0.0345388294430005
-1.05263721489037 0.779945513912298
-0.0984001352012008 -0.379503032147066
-0.747679041465596 0.565547965818732
-1.10697809120673 0.811048162367216
-1.03403008037235 -0.0189683352913618
-1.8436765917041 0.363987191399696
-0.985788842846066 0.502152800990964
-0.0663524014126651 -0.458301723564047
-1.36918090741901 -0.636219028957054
-1.67302504621396 0.998950555945137
-0.51485166620407 -0.955154596306985
-1.86915893359882 0.565601421683907
-0.307511862795522 -0.410379507354461
-1.13850623531422 -0.148347064613497
-1.95133208101774 -0.883783803237217
-0.657229968115514 0.179129428135356
-1.43929705503202 0.978521905233124
-1.95986261854371 0.489079681324414
-1.33998380369119 0.776118981518597
-0.984588762086679 0.824042981230173
-0.768800187270561 -0.65516028801289
-0.831820009460961 -0.263549833003288
-0.215729090464671 0.85183737651641
-0.0719365129740978 0.396499000872061
-1.10263304532664 -0.937223577606964
-0.713747373754271 0.806659264419554
-1.8744944591458 0.280085518050519
-0.275540872988768 -0.0318596214234693
-1.2936637518172 0.899080863757281
-1.18545419810163 -0.821669721479152
-1.43913140311391 0.153274347958992
-0.14016566600594 0.095948433616958
-1.15316402058939 0.743513487731971
-1.82660676536215 0.179344770298837
-0.747905208593138 -0.262022055757023
-0.0202248035346373 0.344147590622551
-1.50571293720346 -0.368157030286141
-0.709092336594162 0.163703659313876
-1.982939703492 -0.701732226370939
-0.293786853715535 0.601420278823463
-0.817290100369544 -0.839811943677154
-1.10254339908657 -0.337588552365441
-0.806069337613382 -0.412947376625168
-0.180432766296758 -0.80779078416815
-0.0628563237679514 -0.924759811928796
-1.72960271125225 -0.551471190442178
-0.0265242662657338 0.797895635304751
-1.7601892913976 -0.0480295934576392
-1.92972149473771 0.914198685286187
-0.257521994326282 -0.342857965501145
-0.156395571081936 0.272546835859921
-1.34775048799202 -0.61565068180077
-0.989262590114882 -0.0834265366151828
-0.780089690638893 0.136281969388778
-1.07957992013045 -0.862718819867048
-1.13848044905099 -0.31210989176582
-0.0865490209707976 -0.839339807032611
-0.0446396929320486 0.752537492235906
-0.876305686158966 0.181596121779679
-1.39101152981153 -0.223960486344465
-0.0982992347675927 -0.194294197421613
-1.35248369219655 0.0803866537951601
-1.3482621299568 0.230638682522739
-1.12678561901832 -0.999100597615136
-1.04258603566564 -0.0504239717419516
-1.62266514004625 0.255696019139366
-1.7106120470747 -0.911759566033791
-0.702954248677342 0.448492076742505
-1.69013116826287 -0.516579000967463
-0.619293166929079 -0.342119991577196
-0.54314926188547 -0.302745295905459
-0.405103391779093 0.101129565013792
-0.849099538158913 -0.82953669698346
-1.95406280937468 0.985528147403793
-0.82521643943986 -0.227977366051223
-1.05810497697839 -0.139684618237981
-0.479028871879235 -0.994276605039724
-0.92793294404293 0.826931807436891
-0.272636165763123 -0.495084086545588
-0.520013916692012 -0.350940644037451
-0.0320610613115496 -0.630003637729608
-1.7538155461951 0.0416571963886679
-1.15361126972046 -0.9973284820248
-1.7320031306956 -0.725990669230573
-0.950386600243458 -0.445838594188584
-0.137939755486286 0.536334825276701
-1.95408381047303 0.283727908194995
-0.607624759794296 0.948576042483496
-1.36020668975189 0.230501823880084
-0.0870355696146049 -0.747839055166861
-1.98004753102926 -0.279353304996557
-1.47769636640213 -0.624405522978543
-0.60353613206724 0.195330166122827
-0.0572251546346256 -0.207582700645841
-1.74762396109603 0.864233173104036
-1.79236432602542 0.195419907393204
-1.47369228589999 -0.325121376393736
-1.60173839913831 -0.635447468862259
-0.307485875735627 0.608291358368614
-1.66319612023914 -0.00660193826112299
-0.315078439758581 0.159443341402809
-0.944946327808177 0.560144135826932
-0.762440642392956 -0.537390298506003
-1.37191768530064 -0.720079854526761
-1.92276041047498 0.647559251620149
-0.0961531381529761 0.592219092055304
-1.19227942114124 -0.882948607667276
-1.17777874599536 -0.132485583660394
-0.980949161671 0.417911066700893
-0.0968803377885007 0.231233882310901
-0.247169409059541 0.909286649170374
-0.558242684608397 0.464366224918149
-1.56363026549176 0.962365576574294
-0.636364183076661 -0.282855687775028
-0.795912665356717 -0.759652742992622
-1.65579878555401 -0.849996380614737
-0.955474423468124 -0.0579503400424094
-1.35489953697921 0.296722062766494
-0.376010805116463 -0.991887268519785
-1.73977997602433 0.780250972986397
-1.68655016959152 -0.983976248357537
-1.28391458615408 0.413497971300052
-1.26286620738814 0.834035073204856
-1.5275223524051 0.803103208635895
-0.620910124302764 -0.222678228388836
-0.465444777833418 -0.503935938378799
-0.692595790425361 -0.956247076945174
-1.97337509103447 -0.524750245073579
-0.652399477175234 0.597475901121402
-1.82551133019657 -0.868364667557515
-0.448205329507338 -0.150137454669213
-0.111981714306228 0.0747138056592712
-1.52601507372247 0.136562522039365
-0.790764971812016 0.13665620344769
-1.05954656308177 0.357669566848349
-0.805425141503 0.149279070681102
-1.03912100935979 -0.422936921621571
-0.674408423740282 0.0161187851916795
-0.398560144901638 0.184569964576584
-1.38153911184561 -0.65451662917087
-0.200893764302022 0.999058690034225
-1.93536849828559 0.51643107182678
-1.63782194177224 0.729412509344309
-0.437369776265795 0.122490262018075
-0.287732580637823 -0.470148732717151
-0.178842858902494 -0.782053019729877
-0.964984669831124 -0.665832103091166
-1.93939536028196 0.457992313653985
-0.163835127673785 0.766777602192701
-1.97143868108035 0.272134406886279
-1.22709903533658 0.565964283297535
-1.03873018285904 0.19353833110114
-1.46583490596212 -0.976975074182751
-0.26804593261829 -0.0693417730340877
-1.246769262798 -0.060681337266646
-0.915524409863239 -0.559524376834125
-1.22532318053138 -0.190442040977865
-1.85929434373003 0.483318906698711
-0.121390596475798 0.164463824926628
-0.283714044104974 -0.371651598553362
-0.644597025300534 0.671349604502049
-1.87820820760807 -0.661713831003888
-1.16546990198785 0.49663568315566
-1.2930668893165 -0.110536169571974
-1.80446139158301 0.208458094778384
-1.97779848602484 -0.861837866688913
-1.63257211546545 0.0489928760003414
-0.950623574801909 0.659029832540983
-1.6933287560187 0.334342958555859
-1.67038020960808 -0.624841693352019
-0.492005415567578 -0.508512006106998
-1.18167874050993 -0.483749407958525
-0.515175502202395 0.675164013945299
-0.384728246817047 -0.876621791420724
-0.621947142195991 -0.520687559630179
-0.0158241412283714 -0.106580292046451
-1.81677695548649 -0.570328992087527
-1.16702404132214 0.908564222353996
-1.27871224904135 -0.063900173887098
-0.435997686266758 0.508141606453028
-0.268384357791565 0.0151628957509855
-0.984157212542604 0.177661425250649
-1.74453737523744 -0.0972137688084086
-0.903949134965821 0.584759336816337
-1.98014569623329 -0.11537845913863
-1.1463786344952 0.420378872299775
-1.77339753267004 -0.923025269083774
-1.19896870716524 0.580558520354872
-0.615015648556893 -0.112638590133419
-0.924473057499322 0.352553710053925
-1.51987578251725 -0.119088367400345
-0.232589034595389 0.487575862709296
-0.553186939350496 0.733161267103186
-0.50153266470081 -0.696442974780466
-0.993505323120956 0.455441802696318
-0.54665805820117 0.138390469106098
-0.428800204918953 -0.844323825072864
-0.979967614212295 0.450324646780773
-1.15036466395285 0.40101657736317
-1.17716741257412 0.495879531194718
-1.78829888153171 -0.698703231126845
-0.638208388599163 0.97486430431154
-1.78433120732737 -0.494423273486072
-0.903026003266925 0.825150882585253
-1.34618555918083 -0.488711156397934
-1.86052080735768 0.00523956624574806
-1.47920827612676 -0.344122084753353
-0.297234177066467 -0.115232206394756
-0.546313401543217 -0.267274676748663
-0.946108335603256 -0.422530475650125
-0.919336945963196 0.897234446491128
-0.817901813725711 0.151966828845294
-1.87322927129816 0.514272761626765
-1.44427978819573 -0.304270285713953
-1.98851455009445 0.680331434942042
-1.66738616043313 -0.691444718417058
-1.11118489558143 -0.322805323171942
-1.214250230938 0.0952949514397426
-1.2403986035619 -0.584888606031028
-1.53508732659475 -0.50355512449889
-1.91544593746263 -0.162863366020637
-0.498396227836837 -0.992647871269553
-1.77733034902481 -0.0376941400803147
-1.25611862778014 0.500728103755795
-1.40239830024626 -0.967301687595146
-1.97929173738125 0.174096914723805
-1.62714945921449 0.192473490601056
-1.01923914112864 -0.419408584063681
-0.946660427740474 -0.797497973741932
-1.87071898525017 0.923949799448427
-0.0682899337960033 0.453418922908188
-0.94956848023352 0.591792476961439
-1.19283939856579 0.732490676695865
-0.375027410452507 0.655010508044033
-1.49867436579912 -0.54035732728556
-0.83573704335077 0.0182516819842026
-1.30188736242073 -0.787309360806533
-0.448263176466601 0.230909902780436
-1.03974201830992 -0.997376011718821
-1.03159125593721 0.743138567028709
-0.771406677260716 0.998044346763092
-0.269557138755052 -0.127453326832702
-0.23565986932288 -0.491809437611368
-0.58336408414029 -0.488496610661797
-0.728319073939224 -0.658044883669832
-0.0878092021974739 0.250980991870911
-1.3411898402971 -0.464781536749022
-1.48903552716886 -0.394525177970162
-0.303802482288746 -0.907302881185302
-0.040368105236274 0.822084194656572
-0.678492044259896 -0.215204138606713
-0.959496605377369 0.793959014942291
-0.570891446332638 -0.210510581922577
-1.55479818571316 0.632714648273094
-0.0364417706681489 0.380080458578018
-0.191027401875861 0.26011226117672
-1.62857485459008 -0.544302584361418
-1.97036894065634 -0.140899431682287
-1.88762773766331 -0.221310086852793
-1.37783428386432 0.943375315198134
-0.475445537976343 0.957723199504732
-0.652056993413766 -0.830616157203126
-0.403367079573159 -0.217799552970118
-1.18670544383785 -0.139062618864628
-0.196814715740986 -0.894255085253123
-1.06023611779893 -0.480393147046156
-1.77130489022231 0.695533904250152
-0.13250100245226 0.999862475302788
-1.98505670560658 -0.482977376523763
-1.33732630069795 0.205454601261902
-1.73593749812379 0.481935877520326
-0.173292490063605 0.851169408226119
-0.0792451330288693 -0.98279037478343
-0.550003820556356 0.193363318175454
-1.93839764125349 0.0530933524079231
-0.42934998148577 0.837841078606343
-0.11570256984242 0.372426292931384
-0.899924148445421 0.504971874081985
-1.23020295117475 0.436746344208375
-1.38897082354435 0.131403262330952
-1.82134306851365 0.818057453152747
-1.62488089626325 0.600665075736447
-0.00323753583950093 -0.284056587426233
-1.37203689885513 -0.405254862404813
-1.12129819718553 0.330056609391332
-1.93286026278187 0.810928440601121
-0.956714898225963 0.915775248218958
-0.967095258306119 0.420070185273919
-1.05477195691376 -0.840180504521729
-1.65447439049759 0.387484107929243
-0.620281552020489 0.488482738874256
-0.627658494783596 0.245565505707057
-0.923347696768613 -0.164481216673941
-0.460966886330612 0.0674951704734147
-1.96475879113786 0.667098053209141
-0.829082307532558 -0.544288574621161
-1.53046839685419 0.961807807076592
-0.0695638647536652 0.350074742146384
-0.897699732563162 0.785559824422497
-0.368511379735086 0.623019648610151
-0.186369790296837 -0.635406920162753
-0.749164798901871 -0.200047543219693
-1.56291697980361 0.655525749116541
-0.228299621765862 0.678986748398988
-0.0885856189068337 -0.0242241232016268
-1.86065457307303 -0.0624649222557218
-1.11942196227529 0.763111212970734
-0.553046862846512 -0.129836418323952
-0.0146555211758548 -0.423346877549286
-0.976909612799974 0.255172715322703
-0.557848311358479 -0.178701004316767
-1.98915251543261 0.593255954387199
-1.89925956635293 0.283045120751469
-1.50105986225523 -0.0885906588965996
-1.59962608927384 0.426077296594384
-0.118355545836617 -0.396323555341534
-1.87371720544193 0.728683751946761
-0.0769525466832697 0.235068071023058
-1.6680896388461 -0.494317971487057
-0.648378829436024 -0.00690709197117612
-1.99054965287619 -0.866004235501326
-1.2753269821083 -0.0948548334271521
-1.8273567175725 0.113476538218442
-0.120194294120533 -0.806778611867816
-0.470484109773847 0.405946474128798
-0.57518721344908 -0.455670560678001
-1.63937232721601 0.246207082509561
-1.13547292421888 0.282463849165826
-1.02159828888534 -0.465460789432064
-0.789130404396663 -0.6304568536997
-0.0234597433763534 -0.300740058685451
-0.944427353457378 0.435851751071962
-0.281681091843684 -0.844727141220723
-0.482933756372554 -0.393627067177676
-0.0873247925012651 0.962199581665393
-1.75662547208492 0.254135223842362
-0.802659304472731 -0.15712298300099
-1.29317693426361 0.544831290272167
-1.44989392036927 0.0483988575933461
-0.552074406657184 -0.27386447749471
-1.125776844828 0.198910946629562
-1.09627240834501 0.056272625648756
-0.557138994653812 0.768456433585507
-0.62204049385879 0.339759638105633
-0.950714252436088 0.410315758176914
-1.01792196718371 0.122452141255928
-1.26063287573718 -0.687026092633183
-1.2155689141706 0.626824308785906
-1.13090285239176 0.171172963063358
-0.963759686735566 -0.0325299627758282
-1.58144713230817 -0.396507626370607
-1.84008484050557 0.398353842227345
-1.87645158892038 0.997710569432765
-1.73852311066726 0.754276155751593
-0.9401422569925 0.108009926173379
-0.497164329767195 -0.930586842423392
-0.895318457977495 -0.921288197219616
-1.88892403341147 0.713623556199792
-1.13705732430869 0.0819928914213559
-0.342900824494276 0.416567177814857
-1.42896349891888 0.596889081926876
-1.57069560076196 0.926614053500507
-1.81877096616331 -0.73109270849091
-1.80336528361371 0.166540610712607
-0.939201128323355 -0.439613514986913
-1.71571208885061 0.144294973775323
-1.47592564890552 -0.213779085117236
-1.9075542761105 0.541886160560971
-1.87972485124596 -0.435632812114056
-0.280356964567903 0.249536192935745
-1.64911446736572 -0.0331045260940037
-0.709471997610091 0.497997701573582
-1.14668571312021 0.636875884328737
-0.408791323807055 -0.998832390871437
-1.12735364641137 0.586218371609942
-0.189522098946162 -0.308153884181467
-0.927795467477826 0.0896312537727256
-1.14378882721106 0.913400460037303
-0.887951719618134 -0.230092446602927
-0.935893016557277 0.184297977389914
-0.36551968815608 -0.31384397047032
-0.930058387495284 -0.273939207793852
-1.40494483512284 -0.866437002840013
-1.16719222008972 0.292077497325374
-0.750995948934276 0.263894991416126
-1.390019722029 -0.893848577726322
-0.593486362496526 0.226331321382773
-0.317939184030614 0.484809047199103
-0.615698229798472 -0.664447052122087
-1.29299519231649 -0.110624002702715
-1.11169340136252 0.204052221503469
-1.61899178383119 -0.488093251342766
-1.25803945874732 -0.0250926825118829
-1.33452027338824 -0.835840524471276
-0.0188307909266544 0.408146475269368
-0.719005878843052 -0.010755044400431
-1.48630876715924 -0.555644017077337
-0.971726520118435 0.538452421064575
-1.55526589227135 0.409837007690247
-0.147404643566136 -0.417851170607923
-1.02335340683274 0.346766824057673
-1.05639785342743 0.680992827974844
-0.0235763169009018 -0.251001838681405
-0.774508065850551 -0.740464381516096
-0.583952612348492 0.864164844691448
-1.04139065334316 0.543435985250649
-0.986967206681871 0.636051553364677
-1.5456731526376 0.430838362822907
-0.66836682893537 -0.00660350511258512
-0.490981352368741 -0.547528581291377
-0.349246668539461 -0.14220743276543
-1.17872339275911 0.268107292710018
-1.1265635346676 0.453927683378768
-0.467330714127298 -0.607327980481235
-0.603619757230501 -0.874101655758334
-1.25548317607174 0.867484018161661
-0.387088731206375 -0.249572916353902
-1.33511062476178 0.554414598478932
-0.663328536683548 -0.89566124901808
-0.0225299877260466 -0.372836779869272
-1.04193430707235 0.50596321187597
-0.512248635532022 0.559733262882176
-1.06943600687803 0.54333956269934
-0.561247449752962 -0.904048840067471
-1.77086156930209 0.64993056487549
-1.86463248318143 0.208149123485482
-0.374769755153401 0.0912669084043658
-0.531936946709427 0.182256554555839
-0.832774740154938 0.165632017471551
-0.426902709471669 -0.121817074931061
-0.485864102100496 -0.528925580535139
-1.47098151547316 -0.421412329334681
-1.47218630297935 -0.910424327641463
-1.35733755986403 -0.842009864999727
-0.510389598533947 -0.901218698210367
-0.572114526340437 0.433912690428152
-0.681252911297071 0.863291081019272
-1.62834113402561 -0.123311446593729
-0.878627427713138 0.571162666690655
-1.13270139683985 0.440265988373303
-0.938242924668372 0.159333033973845
-1.20341545711379 0.718962581709717
-0.135710789963375 0.577838441311635
-1.61865616413601 0.696248908753764
-0.912850214915334 -0.0158200038220455
-0.560244969794538 0.251286631925258
-1.37806726892413 0.998300081093129
-1.34405827356709 0.579358545128159
-1.70833722163715 0.778424113349429
-0.0175533877300459 0.091374160332697
-0.587749006153187 -0.529411362841884
-1.15547474659098 0.445917114941404
-1.18060361175434 0.349889722241821
-0.260069821393463 0.22400652206633
-0.324949614027035 0.653749167664109
-0.601842760055233 -0.599125845813171
-0.282786804281152 0.343617550791666
-1.1986364094762 0.908769816829702
-0.670267251339732 0.0588510631081567
-1.84248715125955 0.0750263257101246
-0.771163765206081 -0.548420047213371
-1.95598024986755 -0.472323347953076
-1.67914929157109 0.576261973052358
-1.24116154959581 0.721369064433682
-1.74245697963825 -0.830542008961503
-0.052416909662999 0.152649382481725
-0.999168090370042 0.282238469863876
-1.46662176850297 0.428072004251393
-0.244408233378261 -0.699135070684922
-1.13107911329798 -0.0676115383326947
-0.0862684808951487 0.750269865800151
-0.608697431032114 0.10402277831113
-1.40038097345796 0.785370939704303
-0.313036508444378 0.332993021689013
-1.31200795239545 0.954986013100823
-1.84941668424105 0.401437258995763
-0.804805548316422 0.747501625686738
-1.79939778208768 -0.915057976456622
-0.522114127941183 -0.102827143500677
-1.25459293757731 0.501403542262152
-0.546305398437469 0.479015221267832
-1.81586010312822 0.532396392114882
-0.181903579324274 -0.000502142075802014
-0.303691586043043 -0.632503911882757
-0.35513747297006 -0.158878464625382
-1.80267451360031 -0.797862562486658
-0.604679746585866 -0.831276176655138
-1.99758574294928 0.573400032587191
-1.99365203803472 0.879972138239315
-1.70288509366955 -0.259883217268622
-1.88745219644342 -0.837691134469049
-1.29205152311896 -0.88394953233083
-0.924385106137024 0.263893317220179
-0.338630397552324 0.694847844410434
-0.487813530966936 0.535854258052434
-1.90786312907958 -0.929322089597076
-1.79623582324356 0.999040812408877
-0.105461194518009 0.53189750514115
-1.73126957991559 -0.249627387441757
-0.579421799571497 0.944925882005796
-1.97833920420431 -0.783881841470151
-0.734786530493979 -0.1191955691282
-0.0026828063611114 0.916067142210939
-0.969556515638327 -0.0165792098995942
-1.8190221626102 -0.527611279041226
-0.450356330572511 -0.0669709027054833
-1.85580641422185 0.527684163443086
-0.389412384706176 0.698880509190212
-1.67060107143501 -0.265067713456273
-0.860388632551698 0.0589231669942468
-0.439381041513109 -0.25091453078305
-1.87649239624654 -0.913900649071791
-1.78826266684496 -0.973348604917012
-1.28281368214683 -0.614051568520961
-1.7601987006799 0.384319999992618
-0.938832801484201 0.387420550703056
-1.32935417160568 0.789808054356439
-1.58473997207173 -0.337494507197065
-0.652334686421545 -0.884719181084802
-0.238591316237301 0.451864192262298
-0.195661957331789 0.515914016120764
-1.1102049942913 0.278357223694701
-1.72715668154531 0.0914186043602688
-0.444977243484698 0.612784936077747
-1.19521480914918 0.607532590327716
-0.53610963521193 -0.642817718314592
-0.173991736185889 0.250945724024774
-0.615199913281486 0.168241469034121
-0.281158867714922 0.651829009198033
-0.941155651198425 0.197719012728035
-1.46215096129836 0.327022822953107
-0.648080836442822 -0.182174854873261
-0.984023918137602 0.338224360800738
-0.483201679635191 -0.680581635586045
-0.884735889920873 -0.375547518353558
-1.95176931019585 0.493428738803287
-1.71264116953049 -0.322862941704729
-0.462963598327319 0.70794688586127
-0.138560853702366 0.411070530293437
-0.109311891156795 -0.118627285545797
-0.0396405583639631 0.556448989644823
-1.39812005687763 0.650554933472245
-0.507176116446328 -0.309660714722285
-0.943651222946157 -0.460890514149747
-1.36145949113403 -0.998781433239547
-0.0836324024776138 0.265561707725171
-1.9795938586592 0.0553787659123809
-0.941772992949154 0.803161294990174
-0.433722611792398 -0.893416887062389
-1.28433666673973 -0.427518297435019
-1.74108972123381 -0.033656704124027
-1.41759021993137 -0.0295775450700299
-1.28728969256914 -0.50368528615766
-0.127474172273049 0.170442200074888
-1.26077240261751 0.327177104989986
-1.17787620269958 -0.376988402072358
-0.118578555733609 -0.559907610650387
-0.916688005292322 -0.841433825072611
-1.79317982336226 -0.290872806695195
-1.6463578113927 0.540115576632129
-1.01460433781192 0.0365773729082551
-1.89752658032728 0.880731374616645
-0.176556690413075 -0.53131675494938
-0.312413063950484 0.681516372065889
-0.486553311881726 0.837246938219724
-1.51353681530618 0.871088186105212
-1.34713001960626 0.612640179702925
-0.355780017638719 0.0119337026147129
-0.71551322016998 -0.524863963448178
-0.746452891229229 -0.473951433371792
-0.0533355708881241 -0.378240072658355
-1.05745489400101 0.504912255284879
-0.758738184852868 -0.179709315973881
-1.89941599883486 0.902688326479549
-1.15905001448808 0.619646565549215
-0.359835447020363 -0.688431945436617
-1.5320685317206 0.107178646898482
-1.36758190646069 0.0376856593407315
-1.18224645404834 -0.0775586193326976
-0.464147185911044 0.77245538383528
-1.29517650169 0.766317688506748
-1.84284573273245 -0.883993166953828
-1.75211950104888 -0.0086285740926938
-0.297304762978843 -0.224507187562359
-1.64009946297789 0.79333189689632
-0.62279378850089 -0.581087565852844
-0.588290125698087 0.282679658195098
-1.16352916400343 -0.23393878002032
-0.11232614304987 -0.0250765666575337
-1.20115427985679 0.719140282900075
-0.0999793761290241 0.053160740742465
-0.0667759351473978 -0.759648867401171
-0.163045734945918 0.68447101505324
-0.186179785376982 -0.408897381566891
-0.78962655500219 -0.62708182719967
-0.651519650026625 0.19307654389279
-1.27229986726555 0.104683815162783
-1.25571301819363 -0.0881218698020796
-0.904470060829998 -0.342566738935728
-0.389791977094897 0.546410009982868
-0.464857332391246 -0.899750984398432
-0.475050849437774 0.432083861208417
-1.98543471339146 0.954375037179183
-1.51923920890178 -0.800870674895215
-1.01140519299119 -0.450222427782872
-1.81489052135822 0.878177074136583
-1.07149704000221 -0.0111066981661014
-0.359636546306558 0.338703433496453
-1.63738249816941 -0.147920828547055
-1.92857843577637 0.513346558878798
-0.476063301722093 0.284008483118433
-1.82549837413769 -0.346521616357781
-1.74450739461994 0.911723145171689
-0.416860675010341 -0.758978119664909
-0.736202980658646 0.795993931169521
-1.05482592653744 -0.391698977871505
-1.59102637394391 0.883853967882769
-0.427464403520958 0.0261848793395186
-0.132399746938378 -0.987967184801676
-1.22602750937604 0.33889627228715
-0.470816914326917 -0.81953094698303
-0.682599499462982 -0.286325147665235
-0.879884222663592 0.879431099095719
-0.144268428730718 -0.705386795126385
-1.17110376990405 0.0397135294718103
-0.611180652382017 -0.911523508644746
-0.863248206327441 0.49022774808545
-0.958904865685525 0.645919074323724
-0.914051592056199 0.423339210898398
-0.331737897370737 -0.445550687490293
-0.509024651622243 0.28114670555807
-1.32800405296229 -0.380113041013494
-1.45978900783273 -0.534222459427681
-0.700999049437199 0.677395437556826
-0.712583381382423 0.526679664335855
-1.87436234531232 0.113769007592169
-0.555703009309693 0.213076835277043
-0.0304693538341307 -0.569447897422768
-0.37698648165463 0.332360904212002
-1.09715147197808 -0.125175893398726
-1.42445750951201 0.49809489199227
-1.6270883314695 -0.614993710881625
-1.56643864781452 -0.882456108031621
-0.756828751019666 -0.946558189182822
-1.14224519875561 -0.104491168733405
-0.012089657413875 -0.450767997487222
-0.821550688552901 -0.0563783747375797
-1.2535593594533 -0.492423665402998
-0.611638431289946 -0.304750766160224
-1.26141208914085 -0.881924062274919
-1.52826078284603 0.792449629295744
-0.188804555054957 0.262424304347128
-0.215377245422518 0.671485786151996
-0.386557012402238 -0.472733023009736
-1.70341584640203 0.29697958267164
-1.28775227060829 -0.142960078165849
-0.966228850572467 -0.713875766811389
-1.32401929915075 -0.317293142303277
-1.72455867252604 -0.152545354079161
-0.642278352646262 0.593253514472155
-1.74091885350606 -0.0444567790782208
-0.341445750585058 -0.681245995332037
-1.715594530499 -0.115710569878175
-1.77474949242933 -0.463828416612932
-0.840935388651261 0.800324799987076
-1.15536267365022 0.932380478256784
-0.882143390954186 -0.397463810624331
-0.059556203331589 -0.349636079700016
-1.31403507213604 0.8997161221437
-1.97630738190709 0.773119859521453
-0.0198122082912991 0.0326699872024501
-0.0834894270389461 -0.377731656346039
-1.92185841396045 0.442054552596796
-1.70602088868578 -0.569849860577793
-0.411376239774327 0.860314548049721
-0.429381028641626 -0.603654833879897
-1.336299010466 -0.0842587020000372
-1.19438660701728 0.790667619399101
-1.58427451481709 -0.578607908769668
-1.34168713075323 0.46028810715428
-0.572055491565852 0.0107025550205492
-1.03295576691388 0.203869253869536
-1.21672895432404 0.415887145664487
-1.46548150368489 -0.586083077042451
-1.25722925011718 0.300850641893342
-1.13527205943535 -0.977606859010197
-0.119002636396241 -0.00163881848362279
-0.0316870301649184 0.708983307440682
-0.70029479803914 -0.974116891105121
-0.868016998513817 0.663232791801433
-1.82691239188045 -0.0880125225492862
-0.486966171391779 0.199067585287714
-0.274971196537867 0.277828937298762
-1.06577579408412 0.475338406187289
-0.341338101335429 0.891080125430215
-1.20992334097712 0.662143306074888
-1.8896958856364 0.475158112368649
-0.477094122392269 -0.39151025383473
-0.670467948863574 0.244327424945823
-1.44425725195653 0.753885660415621
-0.969255400435017 -0.060194673700436
-1.89078360612532 0.10601725506147
-1.79011340964136 0.880246289627249
-0.926828817632952 0.635579020961843
-0.352049216965489 0.840613432124501
-0.272108435821652 -0.671945163463208
-1.40331295814705 0.585134925653715
-0.512702853900682 0.424438596948406
-0.989085197911666 0.820374314770627
-1.64047041785819 0.83796494736821
-1.69559492938192 -0.538468188616137
-0.449202238349856 0.34308226576006
-0.505175945905784 -0.751322522985772
-0.376547515461464 -0.121486962180858
-1.48665492156678 -0.572875637114078
-1.79339724361826 -0.67975864755449
-1.0048006045842 -0.140008435715407
-1.52338984437447 -0.340752272647562
-1.25180620484352 0.0527544947140705
-0.0642370967555298 -0.0103549732984201
-1.91566009488975 0.349760536953514
-1.40679808515439 -0.458563460093017
-1.37227204839309 -0.652903532970548
-0.765692354904338 0.472764712678948
-1.05509344574196 -0.0357947617181439
-1.00989613370746 -0.410874543905655
-1.55030485462901 -0.489829999666844
-0.165781148324095 -0.549060789139385
-0.841462958378615 -0.183858573287794
-1.01769220787455 0.701336536031945
-0.366858024329074 -0.321763212813561
-1.92632827140742 0.184321605939856
-0.716176697573105 0.422866092147755
-0.909468060302218 0.355270246084297
-0.584634718905159 -0.64683620830453
-1.74453605518875 0.716382363808251
-1.6594499407788 -0.750129976444492
-1.15477910998745 -0.399578421086565
-1.11229953545843 0.0539886860242397
-1.96764285993772 -0.132926947333529
-0.0714198809206825 -0.190731590721075
-0.479015768915781 -0.170228215221797
-1.18977055908301 0.790783253739092
-0.472587972908944 -0.788593220631408
-1.19502132682607 -0.525120742339019
-1.54907484910718 0.275000954096533
-1.30613654479485 -0.250414436392569
-1.46975943530437 -0.0891110212548414
-0.150697694993593 -0.169802549527685
-0.923742349605736 0.787367621963272
-1.90193432143452 -0.632818024749271
-1.3886859713458 -0.773775162567958
-1.86348899238356 -0.862187928117301
-0.916447452189523 -0.507287951840936
-0.208940501520712 -0.69596714855294
-1.96559499506665 0.195588920426082
-1.42844962093899 -0.994527368791176
-0.918540860642422 -0.798758327163041
-1.98614466199359 0.993753291481829
-1.47498900881153 -0.153070752333009
-1.97244824311752 -0.717339549619382
-1.12543524526152 0.428211922378238
-0.286594021404691 -0.529663929013434
-0.169720984944444 0.0278629496046253
-0.472098155668897 0.00783070893209348
-1.6443019763266 -0.580484550972072
-1.22529495416343 -0.154586497627016
-0.365603325379577 -0.766008650302801
-0.402718247496677 0.747708428917434
-0.546608250837752 -0.557127332936783
-0.248558660319698 -0.75567960902729
-0.888110122608377 0.374377875714269
-0.479251028815958 -0.873915041452141
-0.0297516923434328 -0.156229960796862
-0.365648445649032 -0.527767009881612
-0.0146875984397651 0.920209459986867
-1.38115604486777 -0.415659550880337
-1.18506951787099 0.354030565000037
-0.34108456771336 0.298149527312799
-1.06568529580191 0.477814838783091
-1.09705147433414 -0.910677218206164
-1.83198020137788 0.671821167161629
-1.28585005157995 -0.34264498503948
-1.79758659084958 -0.913332478957848
-0.766216799641796 0.523985799488646
-1.47851560274 -0.709784714909731
-1.87469672629214 -0.0370705405663784
-0.807297562001085 0.112959095899114
-1.00807148858467 -0.247283643111998
-0.21196631405565 0.619754053734005
-1.69060554046692 -0.405497829118406
-1.29100240304124 0.30331866233263
-0.03568680761605 -0.922026953136378
-0.126589793845316 -0.262869022176275
-1.6484629298851 -0.774119630209906
-1.71270131167498 0.778069950841099
-1.355816250143 -0.689832844606897
-0.979483144496566 0.13411430944256
-0.758349302282318 -0.8150625636378
-1.01277307266994 0.276082516996864
-1.3198711019716 0.607736251906337
-1.78270471996496 -0.11376158049591
-0.157617522821202 -0.332325172517781
-0.512630024464779 0.493892079258461
-1.21673239096775 -0.906194229635253
-1.28968961124747 0.33813946163329
-1.73658534960479 0.653967465224061
-0.737160775653839 -0.340362121660732
-0.203612286536039 0.512998485449227
-1.31071135041704 -0.478265869365147
-1.09243116592992 0.682794701525087
-0.956343248940866 -0.784255712815935
-1.27380120651231 0.900472198671395
-0.26088813959992 -0.450667646629102
-1.07480250419661 0.278484443346376
-0.892245193559844 0.196918635079534
-0.00316303023217179 -0.069516727018632
-0.730514873323139 -0.726003313592995
-1.85611471394994 0.50938691016025
-1.04514458696336 -0.284324313510378
-0.746803883197305 -0.068132818338539
-1.34800535632771 -0.239632436557405
-1.32418954440991 0.308709006858492
-0.364182339457506 0.413283037852047
-1.19332295579702 0.837306808705
-0.251130922825261 -0.0977125383361218
-0.292304368796074 0.0192356326279058
-1.80943025287622 0.717222239145446
-0.731672733400271 -0.924572086411515
-0.677401136139674 0.711963558941836
-1.99528095469999 -0.689933803499274
-1.89522269305187 0.966645056165148
-0.62890563375681 0.547726327910299
-1.50419127773353 -0.386072784480642
-0.866482976809678 -0.493210859254729
-0.682267849875873 0.335703391925286
-1.40745830021945 -0.286349394310518
-1.75502046514032 -0.501065221969163
-1.75060240721838 0.612239706373239
-0.639671288141136 -0.469746060596779
-1.75185753872363 0.762780045371235
-0.164673168377723 0.108654440008244
-1.50558402438297 0.878261691886773
-0.353361659408762 -0.134501733340651
-1.36197487990855 0.197001072145607
-0.0787682161627247 -0.0769409793479767
-0.312128041338477 -0.190827730630626
-1.05604739831965 0.361780663921962
-0.242559729054919 0.76592337919988
-0.403903090118404 0.729150799203932
-0.7154059122062 -0.45579010319904
-0.0336369155468465 -0.773438864693366
-0.559421165363958 0.0471088357461069
-0.614813104047774 -0.384399023713241
-0.755851203399648 -0.680047665234131
-0.85659758576783 0.128219602925488
-0.790343362138231 0.297702943441
-1.78472105829645 -0.248914956583641
-0.748043513936199 0.0213162484852222
-0.662870170127586 -0.561539958570483
-1.65687187510155 -0.911409889265878
-0.156453499962047 0.20102532175735
-1.14245427436276 0.603147478847668
-0.548426022855345 0.456569745230272
-1.98309381022137 -0.318367357445052
-1.02432515006472 0.660408788604455
-0.224132785942001 -0.0130373395934323
-1.64362950542831 0.323916645092885
-0.562057085396923 0.269562637682787
-1.54373487076505 -0.120442576215998
-1.05161994992822 -0.568067608074432
-1.87333169715927 -0.594774879529173
-0.199191742689028 -0.814627219798996
-0.366911934452895 0.360147713071056
-1.75847359616657 0.0455112160613034
-0.434551281190897 -0.0532793465098028
-1.12919481636291 0.510486386849457
-0.326926657830122 -0.519697918116933
-0.832343179279445 -0.188279005769296
-1.08581000818257 -0.636020811220933
-1.472702154956 0.122971918017297
-1.47812380648353 -0.206548122229546
-1.02080461719468 -0.905965434270937
-1.23360238846503 -0.903358228728186
-0.108806194864817 -0.990193458358249
-1.70488445136489 0.33121433086235
-1.46149960808944 -0.97190379577013
-0.82102110351386 -0.497167315003782
-1.93889902232755 -0.758492621977129
-1.14538181353927 -0.668833967503121
-0.573225580730529 -0.184679677127545
-0.808959823193124 0.23191671552972
-0.910557005609476 0.573984594038534
-0.116110273457792 0.789038370719369
-1.94647010332145 -0.562306758654931
-1.09300487984794 0.739684019308188
-1.77591501535931 -0.147523917837585
-0.827455940118396 0.157733117645126
-0.358027897136024 0.372417579388981
-1.90216254605289 -0.017614083809437
-1.88269122437423 0.906214386349283
-0.783597338635003 0.451179524738116
-1.74900879162806 0.769116170633738
-1.00692360848304 -0.70256669123267
-0.42274072754621 0.395568222036022
-0.656175249883309 -0.85356274230593
-1.28459775977383 0.489331309125709
-0.0744079485499507 -0.632891851475343
-0.814630860590815 0.827630958597182
-0.451282849115115 0.720283785083457
-0.439281772711 -0.585660377712897
-0.397543575946097 0.792515882909529
-0.604241092825876 -0.0814492596145991
-1.38857916222821 -0.124052603631297
-1.46912864735525 -0.992244141906158
-0.643746095075496 0.843620401228428
-1.02541227646415 -0.0816042227357077
-1.63836865347299 0.553050256055065
-0.557050786404576 -0.238312463173255
-1.90332836218178 -0.433165344103344
-0.0845918825851026 0.209419005976585
-1.75786125107234 0.954371107121817
-0.375524010443899 -0.636034619087868
-1.93473148638323 0.980518400473645
-0.769668395431774 -0.161994409832935
-1.01110277100112 0.340233354023298
-0.765896966572636 0.695566653511189
-0.0587656903968865 0.0986956261775733
-1.06343808656142 0.789417479551112
-0.0689242299925774 -0.708449902956447
-1.14815408455155 -0.857471204936339
-1.40965664335945 -0.96108543818658
-0.945131054659318 0.591444074516553
-1.29274665607227 -0.750283039424602
-0.832973313301343 -0.78661216184448
-0.504099194185428 -0.842499837608404
-1.35775468383269 0.921552062743018
-0.876386807779078 -0.345090881214686
-1.28165272329447 0.151650028619095
-0.432739332343562 -0.426748697748048
-0.96133614210011 0.935866788586984
-1.97160052911104 0.330338008819798
-0.221873693546995 -0.59609215413364
-0.59576383141123 -0.374353934176446
-1.62634581631374 0.263571955527427
-0.319864927954734 0.499551640401557
-0.764538202113705 -0.56641766280234
-0.061666513453491 0.678526383314284
-1.00462477954558 0.345278626261998
-0.497948039382494 -0.580696437190319
-1.59863274587998 -0.463109215826918
-0.831792844418763 0.326073402544886
-0.124606771948755 0.279744222576098
-0.677678285271454 -0.509208005906308
-0.786117057338955 -0.00735461575376595
-1.34843765675562 -0.1867146495774
-0.79095008719812 -0.923506163654056
-0.0194928466472045 -0.93163021967132
-0.655561996457555 -0.912050727808459
-1.94737920897446 -0.437730419058571
-1.68916370010752 -0.124098051233248
-0.472871448447583 0.431317984530629
-1.63404457327135 0.143886939309866
-0.7775524401762 -0.767923885911277
-1.96967577879036 -0.00424500763840874
-0.239750063029455 -0.842922539906383
-1.97101426685252 0.71319218401046
-0.470241304226927 0.300237557127851
-1.22958390362683 0.979811033031473
-0.159541134272573 0.778139518771966
-0.625740211338027 0.634922821112612
-0.382740627248293 -0.665287945620315
-0.887415289441877 -0.00920290126397938
-0.173325759533306 -0.129979231481006
-0.98629733014015 -0.454963815927658
-0.828759799449458 -0.833002078216462
-1.42026035163749 0.440311503204952
-0.353627182373229 -0.0545586538106733
-0.118753294967161 -0.789256800681687
-1.75378635039613 0.0162696693489828
-0.13437022492733 -0.0438272129796239
-1.1930805093181 -0.758891553393943
-1.8606170105376 0.934424608905507
-1.05083832880416 -0.645120471103931
-0.102724603378732 0.0575638771746656
-0.168954066951621 0.279835464329805
-1.64855951009283 0.0815259993558292
-1.59301666319501 -0.271351033227568
-0.612917985654873 0.0327245119655399
-1.89069201486968 0.0626102482489633
-1.36956750329377 0.14032731593055
-0.585311081282882 -0.135067376719934
-1.90442814855409 0.647586699697643
-1.7828999863367 0.0262829635030521
-0.0600411425790025 -0.109247994399648
-0.0633585148316216 -0.0527627910933828
-0.967961442714822 0.0751501709046538
-0.664095935005412 0.140201780638945
-0.438129896567873 0.779802747270409
-0.876423672182988 0.731691822950643
-0.457550041016345 0.18535138379308
-0.272121706321036 -0.0769967278609488
-1.71145530935487 0.213338356382214
-0.97143947988458 0.339469433776449
-0.973611833091143 0.168960637965918
-0.873794635860912 0.687241451345647
-1.10461160983454 0.784673594240832
-1.63345776570896 0.0689002606148186
-0.400368965717774 0.460893419774878
-0.186771058744927 0.888582901357275
-1.85425865856654 0.397123997880711
-1.27377274099116 -0.314163945623164
-1.88887602478368 -0.840648334819038
-0.000663356748965227 -0.224622569055932
-1.81369618163627 -0.807911379065415
-1.67875676538513 -0.930588502420557
-1.04444124313941 0.262805630934977
-0.196475139251623 0.18082596785478
-1.00027571767937 0.056602168885221
-0.615375543462706 0.0272909748225871
-1.28287466965495 0.336106392090725
-1.6119446208161 0.401679179543759
-0.363498089385599 0.208548415270669
-1.99220653754896 -0.514561553780609
-0.947557503803569 -0.176770809732878
-1.17135360194637 -0.366954582124959
-0.423051605851255 -0.241055955370222
-1.21313329551486 0.922353774199156
-1.03262847878908 -0.152811004805318
-0.569708000701306 0.908636312979733
-0.997046304850752 0.666575664449469
-1.83994138680171 0.550677274662586
-0.692366069309451 -0.788791736624576
-1.32845226310487 0.324373933432396
-1.77817458932229 0.772085274223487
-0.210051136644755 -0.98185144265541
-1.25416918443436 0.0321449797814216
-0.815299088712016 0.864307002810635
-0.620476066014951 -0.569839559937381
-1.30023771044115 0.294259829796396
-0.863921493524714 -0.17824513191883
-1.40382309367357 -0.342804859417081
-0.973313389451112 0.0412193616517352
-0.871902029738789 0.739184320986668
-1.97092388132831 0.675736097585757
-0.807102142201794 -0.404398707575984
-1.75195360341286 -0.897771161785191
-0.13749619818421 0.326273066257172
-0.257090642399218 0.369652212423778
-1.27958362463324 0.260446204683267
-0.363234354594477 -0.56512604131299
-1.24377762559305 -0.462311296186231
-0.948064561818322 0.263075918512162
-0.741208647969433 0.200791333861674
-1.99340723905257 0.662781104621059
-0.0285116033212042 0.0940631783690863
-1.34661172028353 0.702882880599884
-0.6788296450479 -0.265008786067394
-1.98661840477557 0.726598158300316
-0.435614156639845 0.662582074861075
-0.549937760830636 0.812044252093454
-0.441406524683055 -0.326891625236395
-1.77771710457279 -0.795801607426124
-0.907697341921414 -0.385603393229697
-1.4278654833457 -0.822172610831379
-0.375077555256921 -0.4116503957403
-1.52670929949497 0.2227080792701
-1.87281248211916 -0.446246370084469
-1.12136095032721 -0.166838875340122
-0.831744313659176 -0.725454989430686
-0.779205024596364 0.756824330511079
-0.366642633002827 0.906073640212919
-0.704150401636297 0.913764491640794
-1.13965633330757 -0.634057057830752
-1.54871133983007 -0.541134078750229
-0.066635306325321 0.105316352794517
-0.857246602650258 -0.0511643624009225
-0.222053935925418 0.371682137159851
-0.887396026075307 0.749038852919809
-1.66830036072283 0.182053745601984
-1.77887041469201 0.824564833737037
-1.29930293403433 -0.99507808868358
-1.03033845015999 -0.816673432753899
-0.157627418930982 0.834104717330738
-1.77705821145027 -0.97629076557041
-0.492734885707783 0.546970502577304
-0.829822754112905 0.975247177442382
-1.72468353734877 0.610071000179167
-1.48266976737551 -0.907807141460121
-0.0863817102957027 0.539369493074287
-1.87369803760752 0.867481535888982
-1.27644111994916 -0.258636677426077
-1.51520875064512 0.712980156488859
-0.886171651322234 0.636231628066428
-1.03055831363028 0.340790444287174
-0.576528376507148 0.310454538701952
-1.09089259363279 -0.162525196398837
-0.305449231418278 -0.402715463773637
-1.06184478750501 0.975275344778525
-0.0435765115889946 -0.389409467642942
-0.58521069853978 0.00301897052771194
-1.81086222388953 0.00760338889962586
-1.83403662122505 0.264332096607601
-1.89056082384669 -0.180480504683833
-1.93639475563017 -0.0620823505971353
-1.16524969489376 0.999610199598351
-0.196382368958721 0.780522151342125
-1.8849222960658 0.638871443675317
-0.0674220646303682 0.1419286178927
-0.534361200581578 -0.0560904542861623
-0.248732713137842 0.825658577179998
-0.125230431571597 -0.99413318109843
-1.2409137574443 -0.398349673090537
-0.96822147618506 0.644402149508183
-0.182062726467476 -0.161864964272195
-1.19012455113219 0.00453811937838478
-1.99630398698323 0.762830297261346
-1.60127750649549 0.0193086348321595
-0.89753740615411 -0.26903755836744
-1.36817361693783 0.714642539504734
-0.405436819305488 0.181008095128397
-1.72198582291177 -0.895839043430187
-1.04238533257817 -0.41469791486951
-0.728719163189065 0.534384135235742
-1.37256661566286 0.111734661727911
-1.62027802926071 0.148678331702836
-0.90867263851037 0.663638447416853
-1.01303022988681 -0.272095764425762
-1.55987287291687 -0.0118149826820289
-1.61917998197423 0.260067643271685
-1.50176506775937 0.900300995631429
-0.329616550517164 0.252413973436314
-0.0991912977279078 0.303908148132464
-1.89364190522314 -0.434780726141779
-0.647485819389211 0.101484589791878
-1.00550530109109 -0.709851444405963
-0.522569872787011 0.894926836852569
-1.92595907967792 0.136449687232201
-0.203045771737198 -0.683878686906681
-0.427509312903099 0.471004687461393
-1.44406889463152 0.945042999503038
-1.49378841768636 0.803860482595891
-0.280652153376797 0.610102236090378
-1.67645093207713 0.548006441605333
-1.09668195208478 -0.376893613088226
-1.8929201196478 0.628814227719623
-0.119451482922028 0.0162104694049499
-0.970108476779236 -0.323519888567952
-1.75983385801896 0.647084484259728
-1.87640017937036 0.236705845700844
-0.704076394188996 0.545855445382214
-0.291361617449274 0.356280953609315
-0.330060140557407 -0.214001835510064
-1.8651785424958 0.759339951346651
-1.32733683823505 -0.461332462166979
-0.0620404127471749 -0.0168123992562565
-0.217442631692343 -0.343286504001218
-0.263260132502503 0.564895818526563
-1.1424139304146 -0.449918471704598
-1.03123092829577 0.281282522559444
-0.216561842225439 0.636786664971472
-0.366452635854863 0.324688955560409
-0.417559777424768 -0.491132831027487
-0.317603333873983 -0.839409737559566
-1.69734223289921 -0.901629402659726
-1.87750637871974 0.811978812167927
-1.41624290127366 -0.67662491263956
-1.82057066664248 -0.431104806813062
-0.180985891876616 -0.960844735047269
-0.77428485158935 0.223389220625156
-0.832952452922185 0.156050891539346
-1.05396071528139 0.973823719935239
-1.28901011431406 -0.0867971097866697
-1.92705995804605 0.194576277290478
-1.89824890463835 -0.30093929686476
-0.508289472267873 -0.433097080236125
-1.63848953671955 -0.649265042669734
-1.34299863375854 0.439417709128314
-1.89005551235625 -0.492832975193756
-1.88490493732335 -0.356475033567774
-0.317782272941232 0.738425576521788
-1.31495024881055 0.650730693229006
-1.51285365411297 -0.725518847400338
-1.20173770301975 0.931800787821891
-0.363554950003059 0.445111798278658
-1.42205717712724 -0.192116119192607
-0.736553217996776 -0.771799942240407
-0.000964680596465928 0.427370970671188
-1.59346697421851 -0.301395123430037
-0.590850376269748 0.475729042509747
-1.00170775477119 -0.393002102276238
-0.710939920496785 -0.077356100242561
-1.68857544407776 0.252612041700371
-0.694659390826633 -0.18749345719276
-0.21930568143449 -0.460363621617688
-1.68697206336297 -0.355007459914203
-0.234086118172788 -0.181982811287551
-0.0262083035679699 -0.75484256913044
-1.92500187181568 -0.199904515443889
-1.44452272831425 0.752492814558576
-1.08773470924321 -0.613643140050102
-1.54830667285303 0.039185496353127
-1.32096164172072 0.613802959290415
-0.799450571087972 -0.728394748873839
-0.780922381390346 -0.612706450639077
-1.65871495088196 0.881646047063759
-1.88050801136712 0.870478473803627
-1.21421250566972 -0.435515772733782
-1.05054954970366 0.1378258369575
-0.0593085254543572 -0.9096639376461
-0.157206175710823 0.146237986363393
-1.37284617902276 0.135792582048725
-0.875391593302846 0.91738530969178
-1.43924896084145 -0.542887089411177
-1.74835657228516 -0.9860362273794
-0.14913283035415 -0.506531731615038
-0.265051053007902 0.522938521503469
-0.53427014694916 0.0177150048857342
-1.77981151860234 -0.522131557113048
-0.19694425496695 0.146989870776885
-1.59282886225142 -0.178899437021581
-1.05401936292106 -0.239648711288732
-0.89728256553584 -0.63018758893768
-1.26114969742587 0.278675746453543
-1.68811651942289 0.818284610262607
-1.27536037850046 -0.448485392587586
-1.03001061971411 -0.193680339685491
-1.03298176047587 -0.843511201679634
-1.13769845409414 -0.993660646328831
-1.77604006538277 0.228268634888423
-0.967403807573963 -0.224457763782425
-1.72020682626522 -0.522677115925462
-0.566938256881965 0.509268529800643
-1.78021774848511 -0.631514386011669
-0.809057451986007 -0.524231283771326
-0.14909580826622 -0.934088961952866
-0.0848651433999684 -0.508857385649395
-0.218783241586086 0.140036595095261
-1.63780358182975 0.499678875736045
-0.703762857163199 0.0406118352604949
-0.62576269749411 0.709974955544661
-0.363091393284311 0.943034205631487
-1.01196856437921 -0.443158536386555
-0.302059586169402 0.56858821152482
-0.279135276685143 0.078780255539017
-1.37536052561532 -0.651224017972555
-1.87046689858956 -0.601767820158581
-1.62189757682086 0.656624786593403
-1.97607126492714 0.60245867209324
-1.0225527425339 -0.0405207577734926
-0.337578459212963 0.839658149443
-0.215960118643929 -0.810840672224618
-1.70715997068001 -0.891167741357821
-1.26046426250529 0.739411176384331
-0.507156682856526 -0.095421357391658
-0.0971049532572569 0.508865892950137
-1.99644055236893 -0.269811018868946
-0.786554610392117 0.577194329191963
-0.726396710234073 0.572180301162971
-0.185563233967437 0.255217682537015
-1.56398595530978 -0.693510743448057
-0.227584107998992 -0.601999447146677
-1.97830224637734 -0.413157535071751
-0.928280474346769 -0.898410460241046
-1.66025337782407 0.609923320925548
-1.25130887016406 -0.64634890636882
-0.509842183347188 0.83295567348291
-0.863179050127451 0.899285040289315
-1.98044291752422 0.755740903567713
-1.4018828251353 -0.422406746887814
-0.103991595181788 0.891408427210587
-0.56580311195112 0.0719664465469666
-0.546068290890066 0.708174042974607
-1.05903968776916 0.955178389880486
-0.663589545683124 -0.212323697413854
-1.31380239236047 -0.333462854481425
-1.47070696217659 -0.915139395866763
-0.720014073553258 0.077870876219856
-1.71313832964817 -0.63039396801547
-0.718794904082177 0.691663088274671
-0.666075955519721 0.728457428495347
-0.934155136006973 0.981945161286581
-0.868502822214336 0.114219852372946
-0.31208311688902 -0.300502578750848
-1.79536950484335 -0.823544902727417
-0.842498453407191 0.619440032016469
-0.769646290868964 -0.609498111724408
-0.747312987435091 0.898858572845981
-1.23841328443139 -0.75342606300608
-0.355782667543988 0.897492734882833
-1.9851313161577 -0.4389172528608
-1.39958218284739 0.164897848574817
-0.104897458705114 -0.340533104211861
-1.08194425283127 0.83506652359266
-0.15077599619114 0.832613764407721
-1.79125283848077 0.569321190200396
-1.79675940466178 0.910442754429789
-0.85948236975869 0.951345312365354
-1.42784729380206 0.387917861560024
-0.625123284229682 0.401672655689492
-1.30711700211841 0.783518744384121
-0.828419211925209 0.542303155740977
-0.273158811062224 0.339444384434836
-0.367846338823362 0.669900857043996
-0.267775205860454 0.415527010163157
-0.267949737342428 0.519425153934196
-0.0236056751345516 0.351401070931101
-1.9482453139487 0.173618566864202
-0.249173927609514 0.550246816003734
-1.16768600490277 0.575117149823034
-1.01503317366263 0.530190522127536
-0.686987526829323 0.677183444706133
-1.34694443418029 -0.406932415512899
-0.468530122354508 -0.397475204141752
-1.74204953814696 -0.832117845298541
-1.1090629602956 -0.446987236241324
-0.0190703226243383 -0.815097293046316
-1.95459568548047 0.440353212802147
-0.588807506951711 0.266454879968888
-1.85706232763096 -0.338380653548342
-1.16021280781731 -0.535038602529936
-1.38528036687483 -0.556086683100712
-1.35142299757801 0.0655828282944785
-1.49298863427052 -0.188575576766767
-1.44050458300403 0.293970081839237
-0.375852142981675 -0.719302890947679
-0.524714870710018 -0.956686706478723
-1.9284636553917 0.17067101149162
-0.194901882253295 -0.185008997377392
-1.13501152791939 0.846485237961381
-0.226632137127944 0.533745944527056
-1.17186863776922 -0.612360416597294
-0.435763066039468 -0.243606665980822
-0.173475595825581 0.698770341726959
-1.96520524179132 -0.272296723743639
-1.09424511261367 0.629273569957575
-0.148350587484532 0.186760610589131
-1.7365809651258 -0.330393510154304
-1.7769645741416 -0.846230166810449
-1.63947138967913 -0.463666550763128
-0.668895319011324 0.447360689361465
-1.99452003064922 -0.137409617933328
-0.656624613263466 0.593397658926355
-0.570578694638078 -0.107668906253095
-0.56763705363579 0.00217840913484757
-0.167845637326396 -0.175679711525642
-1.36015268066013 0.359445074592345
-0.951173383435095 -0.0946703283097325
-1.7948167633743 -0.593748625640738
-1.29206425065335 -0.621491652718943
-0.451882203941324 0.33737466923968
-1.89866129040355 0.485684491977418
-0.125286754728853 -0.45914397950146
-0.994554218990836 -0.996008004682752
-0.297962640803713 0.47063410772863
-0.10222514214344 -0.735636527957903
-1.29990735143721 0.130385025088851
-1.77716584182984 0.432567707002915
-1.91303368603463 0.867882139443612
-1.89886079850775 -0.801998696803456
-0.690109545211619 0.411127281147643
-0.690372281928681 0.256398852494752
-1.36756418425844 -0.685233251474104
-1.66388997056646 -0.475378336786691
-0.68517324914447 0.488534635168255
-0.685066197046517 0.824729040681814
-0.551529895053405 -0.436270433560864
-1.01624651326629 -0.68787175670506
-1.60376148888726 -0.729121088019579
-0.0568985509712996 -0.18428871531198
-1.63093086615911 -0.610967199063991
-1.60829032852091 0.915003633491091
-0.330899217979893 0.185134937544343
-1.61187034414025 0.0923089001983808
-1.80749896224641 0.467810255872385
-1.67326892058301 -0.11930515715613
-0.765252912019571 0.747299165457142
-1.10541956078627 -0.710873406667964
-0.174647061036039 0.987810832165098
-0.360988436683386 0.903389414092082
-0.943778556874376 -0.686617110725524
-0.709516485068596 0.395564625479704
-1.8909647754491 0.745187418229552
-1.65773862683858 0.435702083965398
-0.272977200944761 0.158408514665544
-0.789598603155315 -0.269381771421785
-1.43946016826766 0.57197953231771
-1.95629720165203 0.2150444653226
-0.967959648880633 -0.167727966062634
-0.0527064355134767 0.409116621303698
-0.156871327298724 -0.250145609516523
-0.34305474226649 0.751790026839889
-1.49372199376324 0.86821401358181
-1.49721487037563 0.642846928512154
-1.2881207102508 -0.0421563772944006
-0.0448273310281651 -0.899969813379179
-1.34154919843064 0.113371912956547
-0.952234603729207 -0.468637379383855
-0.173697996362206 0.667417407250762
-0.491539095500223 0.433950771255203
-1.73994090046293 0.968649179066235
-0.470819824982466 0.889173780860914
-1.53251414396801 0.120621976156737
-1.61086305944589 -0.801644409811124
-1.88506669983853 -0.0914542588805688
-0.960395899215051 0.180366490837978
-0.852928979759258 0.247148753970135
-0.807609548593083 -0.993516573007512
-0.150815279255276 0.466479852664412
-1.69760408118129 -0.247818282036614
-1.60844756898201 -0.630268183488932
-1.82334669081631 0.165760458323018
-0.155239257167014 -0.417983515631656
-0.658706963371289 0.759600517518931
-0.910072636716905 -0.49623174569957
-1.36738914928266 0.909920582466641
-1.67044562530962 0.33782416907364
-1.75841048476692 -0.955016712863847
-1.14628178986579 -0.901885022559937
-0.175770464985653 0.735750175151484
-0.0450983415962278 -0.469352318775659
-1.35883764316395 0.39299176480428
-1.348500042145 0.748756465000177
-1.37597031091413 0.85497545631934
-0.717712584388716 0.974169059089464
-0.898549933107191 -0.20785226579236
-1.06417778762564 0.644829445648304
-0.141317401315256 0.456366713424277
-1.88120263188901 -0.246174768774319
-1.25340307908733 0.190817419262458
-0.658867548696163 -0.67517849849252
-0.606236230966789 -0.799929800274937
-0.162496290164986 -0.132886330596657
-0.221629075804677 0.416624065494494
-0.888312427480208 0.117096966018733
-1.66862941337873 -0.0852581860426893
-1.4060525058941 -0.235346649231486
-0.560803234274027 -0.0286334537322384
-1.88024280091263 -0.0446322332863257
-1.21290170850796 0.0462475488660478
-0.173652076306937 -0.893313735028041
-1.66419749140909 -0.958186259215752
-0.648012113911967 -0.336043652941886
-1.62105632217084 0.409099828452672
-0.249963228027246 0.947462746015666
-0.691460960139497 -0.59840609927243
-1.29784453095271 0.173747143206481
-1.29579458820953 -0.117452327704605
-1.92016318510153 -0.986427596983076
-1.81048455081903 0.1603394134822
-0.254931108713956 -0.616030725275888
-1.02812911190138 0.948372426844185
-1.67965446758893 -0.67862503535251
-0.794811899025455 0.836619376176557
-0.691779342372278 0.830582169605723
-1.78804481974317 0.493499493004784
-0.874339759075429 -0.237382725647513
-1.86880541142848 -0.236398136063001
-0.924043213002466 0.765555810560325
-0.418810613761966 -0.112034804419726
-1.15334095446284 -0.0645867496360242
-0.208672578422398 -0.383263528220533
-0.89308620875785 0.129266924371754
-1.89061368327081 -0.295969219125196
-1.72185493195028 0.291765764354227
-1.82378582756468 -0.791257817112734
-0.487514173045079 0.64737612773946
-0.47767763660788 0.729198546382064
-1.83014648832168 0.447863376056983
-0.885886511722239 0.882685858080515
-1.82513932252143 0.873127820409228
-0.988671488114134 0.770253753282168
-1.59832654427514 -0.390367059097902
-1.5374704202206 0.677163336373276
-0.486322090898183 0.187726564241365
-0.135335194722827 0.422708988877038
-0.231188794675467 0.56575754658972
-0.694577949627553 0.317972380128192
-1.55598671592998 0.311934200975195
-0.830389807719065 -0.899077828498459
-0.523357827003671 -0.203343873349595
-1.20592332998523 -0.826516679679451
-1.03287040288047 0.980624993476024
-0.970268487634326 -0.979047146855481
-1.65646259398083 -0.858462525580817
-1.38019771058725 0.41000542837617
-0.479643263274259 -0.887919025579935
-1.30644157656615 -0.931977097734666
-0.204797728031349 -0.771156971864814
-1.18227843497215 0.276305684778135
-0.354564547289911 0.0545844997866913
-0.905335029948493 -0.969784333527905
-1.80439343753839 -0.780707180528082
-0.828153890026612 -0.431436249036224
-1.42875756135086 0.527735877945399
-1.49692896719433 0.856741271671951
-1.26134511440492 -0.673694524820539
-0.620528961705411 -0.433267316018676
-1.43209965344807 0.866759332765415
-1.10486583434356 -0.983658257547739
-1.06039593392947 0.0334286870481535
-1.63935057198789 -0.581369045551033
-0.388508636321026 -0.466671342512941
-0.774835863031049 0.6211592178298
-0.106956054907375 0.678931977985023
-1.55310158117609 0.0756164710614413
-1.14195179379935 -0.070595447470157
-0.382246130589208 -0.0141296590941588
-0.90653438755134 -0.137727494168204
-1.45328217365075 -0.0851688188123348
-1.00282496710016 -0.758420384890787
-1.24627399734137 -0.310094094921614
-1.09675792303268 -0.561555218936605
-0.0631814039468437 0.387091843737863
-0.749557975119768 0.0589423371530174
-0.733106491424496 0.741096961262601
-1.92052699167807 -0.5332770529222
-1.79155690931462 -0.961458272198298
-1.02985528794322 -0.719447519281174
-1.5730823350101 0.459894018903727
-0.570481268076476 0.123791093602801
-1.09328750761545 0.7764170440277
-1.39749769640735 0.192879468356259
-1.79615763284272 0.18549064103377
-1.19224592685385 0.644364183718765
-1.51825259192933 -0.63690423989145
-1.71724341097498 0.546287271032821
-0.760966942873549 0.740144395353397
-1.59331204840037 -0.0951850774795023
-0.67166780934104 0.182487003198689
-1.01199462250779 0.269096844865077
-1.17722103845441 -0.963555322360541
-1.21650416229059 -0.492472760845266
-0.127440978088911 -0.299153140461712
-0.0196101288179247 -0.786236715702325
-1.40072931169774 -0.598428301533126
-1.44190989983114 0.563329729374884
-1.29971690526082 0.116689628482158
-1.11755131577558 0.238045401168305
-0.10495276682125 -0.125510088718328
-0.700838802259414 -0.727584551255427
-1.51984534064797 -0.190272906115187
-0.39207771499536 0.618091888829258
-1.45741843141808 0.993863251613068
-1.2592546093974 0.0520172047330149
-1.38955266729571 0.790981196890841
-0.236381934106004 -0.112402836579145
-1.37613077253174 0.911364604201125
-0.376460331486557 -0.634958008734982
-0.507381154294829 -0.419172412486178
-1.47004077933103 0.699581351111427
-1.140060481688 -0.812607726448214
-1.99346333222422 0.813716741714572
-0.235914187451724 -0.322095943628647
-0.391703410763685 -0.757537987149678
-1.70551813865888 0.524121027924983
-1.66860990686065 -0.113738388360323
-1.89744392700053 0.626500691859367
-1.96781413982519 0.129751410619589
-0.638579180475495 -0.49344335050161
-0.364013056176314 0.309235386562393
-0.277597634465829 -0.907622602400016
-1.73227542591244 -0.7311646707229
-1.61496770083336 0.312919879213499
-0.485799651941842 -0.663348758425332
-1.72333307200613 0.274707021853159
-0.932961407039934 0.761298335652918
-1.34715921854786 0.539851185455019
-1.93762362734233 -0.956521629345678
-0.0687716258299159 -0.409664890159824
-1.10813627548236 0.11728178645425
-0.940333910664269 -0.155176872514097
-0.0195949596329227 0.205796817116973
-1.41064221166204 -0.899417220221067
-1.30235204211452 0.309749066778389
-0.712622798137391 0.221186458431253
-0.15172316211107 -0.974569861981476
-1.01881127016587 -0.621239767024516
-0.652532538709847 0.0301147728536551
-1.40251364240994 0.988657147044354
-0.572132699254028 -0.133423157978425
-0.194724739063549 -0.155529827899808
-0.080444557259837 0.998184570834539
-0.95918581502212 0.775723610214154
-0.0884839129446856 0.981599511037487
-1.76198810019866 0.666393285600208
-0.976130284503596 -0.473364184787474
-1.82625064564667 -0.151408815138002
-1.22043456411755 0.119313712445254
-0.663492736557351 0.534047330299968
-1.02297529388837 -0.869033356154018
-0.966292279246502 -0.122105534271962
-1.63468022429704 0.319049460121599
-0.433652473526493 0.0701501187739094
-0.839195474760155 -0.566915052450179
-0.321752023509942 0.0855060009713589
-0.119207017368062 0.33185049391992
-0.902873047359543 0.037713346236122
-0.405341816072863 0.808501041386716
-1.36661148988466 0.374710599749814
-0.0666731342541761 0.166197160354337
-0.0610273972673677 -0.307201346675223
-1.6444435771806 0.504977976594168
-0.394667659715735 0.501046052757717
-1.03361046563339 -0.0321376878143591
-0.985949894768758 0.804573909510384
-1.46540089207786 0.383143365650169
-0.770215633801789 -0.994001894641736
-0.0713861688362301 -0.931874808388461
-1.12888861036301 0.371360554507747
-1.78526619739299 0.0564104549585717
-0.513879056779939 0.982147686447382
-1.16222899376221 -0.908270210534016
-1.74959891254068 -0.562972578622977
-0.920188661570329 -0.546660505914697
-0.790498048822408 0.14106811928156
-1.60903979661184 0.229041479795634
-0.0227447624648224 0.617746186072408
-0.549639161042415 0.164596061653617
-1.26039229369369 -0.389829020036538
-1.91312283382316 -0.403984855897016
-1.90857876351451 0.930717124779693
-0.174492556063869 0.776884077521431
-1.18296364946389 -0.829621967139268
-1.99793173864145 -0.352565674923751
-0.85748007968424 0.18427241564044
-0.769897953197254 -0.538570056402334
-0.002556812972074 -0.312936568280305
-1.66998210126721 0.144414715618857
-0.177459896774725 -0.741754451203137
-0.121846224636112 -0.626009563842232
-0.461615264942415 -0.680664872649664
-1.18107274572262 -0.697543972429853
-0.488527711664459 0.0155888448175612
-0.711951114649763 -0.0757270511936969
-1.21309733390544 0.245045208824837
-0.792805709381067 -0.290909464235577
-0.525225903632826 -0.326914175574095
-0.755126644979553 -0.954565197175246
-1.26673607421337 -0.626332048267734
-0.0512040324940317 0.146621988537461
-0.253972232658189 -0.0842949479891333
-0.576996262180226 -0.537625711553473
-1.74344904719055 0.560593837445545
-0.462844462339237 -0.940299918558307
-0.0887375123365893 0.481148553564212
-1.39389217531196 -0.730671124073511
-1.83477738008979 -0.632779122889786
-1.9023960368259 0.390264608294252
-0.035453867011215 0.304927113781498
-0.183992092853666 -0.507147547153313
-1.0189540329527 -0.294194736518097
-1.29509560054459 0.183600652774816
-0.550159607890942 0.429647868503895
-1.28861966336945 -0.764871327894682
-1.71416404095294 -0.594539075977736
-1.12712499459412 -0.715535842307142
-1.38270807817802 0.158378831114681
-1.4789971533107 0.654631203440758
-0.206503987821297 0.914330824385994
-0.998446160795864 0.435221344603736
-0.12068986295436 0.131346086114283
-0.103559875378363 0.643493147770547
-0.325264410902629 -0.620646130885379
-1.96076192876347 -0.32705880923186
-0.629701182091314 -0.756896760717201
-1.64744766471364 0.838582781915277
-0.639336149419818 0.382236650944141
-0.555619926091901 0.120497546599301
-1.07867868822156 -0.752944458056472
-1.28411275632005 0.354359599663549
-1.66750426402027 -0.0696423580017983
-0.800417478207882 0.9857171157586
-0.0614486271307555 0.431076485603059
-0.471504398039783 0.389364331651278
-0.109257401189797 0.538903316544774
-0.455678787903115 0.117834903216631
-1.8861674007083 0.0500616975537803
-1.88041963791727 0.157122018645497
-0.513863419019495 0.0985289404628351
-1.86175544811166 0.0576612878060877
-1.98236136632029 -0.219132970169871
-0.996995893106185 -0.707644266005597
-1.35424886476142 0.598925874686044
-0.271810470802294 0.884962200731842
-1.61331126026036 -0.183753072946576
-1.18530753373917 -0.399796452812523
-0.13757911311334 -0.835510294093662
-1.40783959219032 -0.0423256368306077
-0.246323738982817 -0.486945075032744
-1.20565621044204 -0.919204746795179
-0.371836782361892 0.817146827462463
-1.36034021978325 0.243417306672859
-0.384737117457867 0.96813512465178
-1.97682884480962 0.0907494881957099
-0.341679241508113 -0.414936264449518
-0.763330437581704 0.661142563800363
-1.02222865913061 0.692487082176477
-1.20848646426936 0.980670461244754
-0.0246535656625082 0.0761080427565934
-1.42256005803829 -0.377582413360315
-1.72988558378407 -0.284533620764212
-1.43570589130178 -0.844973500897589
-1.11337843198409 -0.978430173633373
-1.20340919899519 -0.707139323360979
-1.10410812604688 0.550271044867558
-0.632604978538418 -0.959692382510415
-1.70955594563755 -0.170820931790617
-0.377878834439574 -0.0970423303863549
-0.972397237077782 -0.169951256125358
-1.7009516035385 -0.769245301439608
-0.753116446330406 -0.509831105953707
-0.557077565704812 -0.568655861566747
-0.129305540704634 -0.120650748929201
-0.518857659610299 -0.18433712048798
-0.222736422021818 -0.442401235108067
-1.39327830658823 0.107469849806434
-1.37432740420136 -0.933911200696402
-1.22712854072797 -0.0650918648317852
-0.915660123988462 -0.654989123324703
-1.39335209661486 0.459697092990866
-0.0709523578827238 -0.609204297176417
-1.54196256690902 -0.010437652042619
-0.159055134557036 -0.511029378879555
-1.3708832601486 -0.56255687673068
-0.881275240142612 0.572009017048048
-1.81005800258517 -0.666140192877593
-0.198239587236426 0.905395871063016
-1.21931727059196 0.264476402850125
-1.57016999109246 0.260514798642435
-1.95037873558924 0.0519009563286992
-0.172084320374798 0.108711486910725
-0.814285236630233 -0.718152106968978
-1.61151339693652 0.328177827519678
-1.75710753952689 -0.655917866397718
-0.472468540185777 0.30252846218279
-1.68763795238053 0.906165613099688
-0.569512919578712 0.0485129749274221
-0.430595809501343 0.877171315123166
-0.614316692876696 0.856554389894914
-1.12417703923446 -0.767205562777765
-1.18484032815974 -0.00871350351660838
-1.69264925976996 0.110784785770496
-0.439601494311922 0.272921824984552
-1.89133596179419 0.563505101022954
-1.44811220133795 -0.769801626107014
-0.645012903339698 -0.619928305915844
-1.89271005885445 0.153338544599281
-1.96904837724864 -0.64594886674447
-0.246867064986433 -0.960682678245832
-0.00395742680437805 0.151822156293283
-0.273377380030078 -0.597983913599916
-1.68377929053298 -0.464507164559035
-0.0823033974994009 -0.617312715163577
-0.722970693347328 -0.202924394135928
-1.33648275994834 0.387132636867247
-1.799308257596 -0.397518212648766
-1.38620219738091 -0.713246341769126
-1.19136097396527 -0.565907183648285
-0.665475547772717 -0.584580783750829
-0.291425819090594 -0.48254522254927
-1.49443269589445 0.993676126833194
-1.47144891826936 -0.65471809201114
-1.4570000255138 -0.148041177972755
-1.34596588557593 -0.452734646910928
-1.56149620992893 -0.489139610027513
-0.958590275801563 0.560157166726429
-0.393220999150655 -0.42549562516551
-0.221058307343474 -0.481142208429105
-0.0171645375372672 0.0613877140336474
-0.310114746682198 0.700671852511596
-1.22268851507766 0.46456455055544
-1.59060540387026 -0.91944108673019
-1.18692955643703 -0.929967447393402
-0.0978283149234055 0.509618483373782
-1.61778494160685 0.331283827924411
-1.72451779218088 -0.879096506104252
-1.988749992149 0.42400987141697
-0.185267858229082 0.0191384130860681
-1.6939328925144 -0.0255337137002791
-1.91973367197633 -0.0172886060770986
-1.14507555060932 -0.137569603514256
-1.06804736017863 0.426822848750102
-1.09506308388516 -0.900093557667526
-1.04768506907403 -0.243587006882954
-0.63655296413023 0.911270770884397
-1.13614297246649 -0.225172744173294
-0.575424854552834 -0.810548019237039
-1.20598277381111 0.636448537318955
-0.901595071634288 -0.399812727121873
-1.88360855238284 0.106709595811014
-1.16042022528651 -0.435874141991192
-1.0322754560023 0.729983679626408
-0.213468885895098 0.159690214788528
-0.284627897838837 0.286556812069179
-1.05714788891516 -0.656982563997009
-1.02587412401133 0.445408048993141
-0.720243628771734 -0.299768582083444
-0.464450083172197 0.991376493011461
-0.170330710262681 -0.672766049650812
-0.116560471214795 -0.660367130144715
-0.203108179009637 0.774731473641078
-0.796677483766925 -0.599028078150804
-1.44359864603842 -0.0699174094656817
-0.359208442558992 0.909929898281406
-1.80435713382819 -0.936966664561379
-0.423811433614956 0.456209657075942
-1.22520624900321 -0.797780574725578
-0.840187081027304 -0.103159357104657
-1.98419842369605 -0.364584754386274
-1.02516320099726 0.0210037863426349
-1.60735902383366 -0.445955929074321
-0.0661400169414672 0.524022799738455
-1.49036342912094 -0.592144795274885
-0.370528793702151 0.00297680122085142
-1.63958520121259 -0.0288023767232973
-1.99127847945363 -0.597160592491074
-1.27109097559347 -0.894897801365558
-0.251378740325078 0.544041027747889
-1.48244697646872 -0.840689168172485
-1.55499244337029 -0.119270399492131
-1.29671812798527 -0.253902723245167
-0.311417059536041 -0.534125418456086
-0.480806898230701 -0.875176218211678
-0.680219000105882 -0.434787605598167
-1.56622787570843 -0.97039418141027
-1.22715619987184 -0.904602065120702
-0.280295028049652 0.232082260735414
-0.662260568418791 -0.0669568119482176
-1.25791256396332 -0.160611889750021
-1.18403554318169 0.890639012289168
-0.468627033429073 -0.990356453315797
-1.78752255993573 -0.525781185039419
-1.40662652035308 0.0842361020283382
-0.6617544100334 0.120854744315419
-0.756026537985548 0.0444687374546524
-0.739124865634409 -0.626208002768917
-0.919068271155744 -0.801615845934855
-1.49480204068808 -0.886492695297593
-0.534551336537975 0.822735747060716
-1.08264932047518 0.75169577773181
-0.0821864475281431 -0.0370463456785418
-1.763176822635 -0.320056468644815
-0.279653944376187 -0.399849092073928
-1.08904987055947 -0.401710948682404
-1.94396458440565 0.286534168970332
-1.69994383730471 0.540556427059897
-0.13209285541693 0.329738349005221
-0.0312870851490074 -0.429825337508006
-0.4217597570715 0.827745326604231
-0.780902501874677 0.269799281805114
-1.09737460545485 -0.729365330380569
-1.87348992808975 0.491895547159715
-0.362065193870703 -0.290622386580648
-0.509463653139457 0.436604461225147
-1.24051034895135 -0.356225027659014
-0.312375122255203 0.838917008663079
-0.25407479543684 0.755984485718616
-0.973265253051135 -0.701079430311251
-1.20216092599366 0.203832226255683
-0.67396640108536 0.0534070700704176
-0.695525124377415 0.824250251398247
-0.486245191135247 -0.838732276904432
-0.716421814126981 0.0823594682632696
-1.42666785961297 0.319161421844672
-0.832567667808553 0.125251331874409
-1.96737671023264 -0.044411117092615
-1.30893620220423 -0.700480639245894
-0.446879081486869 -0.246135873273987
-1.35908501108081 -0.0243946203279014
-1.998258798437 -0.89063319664817
-1.35628961494121 -0.788994702198182
-0.720108873948061 -0.864970294948575
-1.0444856193233 -0.346359928079467
-1.59127403643763 0.0193630678072297
-0.779157338241252 -0.997166145040367
-0.799501676591739 -0.546415187491296
-0.555523289032201 0.851153519704281
-0.673382895422084 -0.20684164902486
-1.06168894536386 0.632168390524744
-0.186889237446653 0.855534974063908
-0.97517212461048 -0.612320747308501
-0.430890596125434 -0.509419486331299
-0.177676771693993 0.91804534888377
-0.849150729870971 -0.523077918141443
-0.610754908611997 -0.23720214610238
-0.612174003279774 -0.578953578665075
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-1-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.999955,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=-0.045, ymax=1.05458064516129,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.4602
0.03 0.522075
0.05 0.5761125
0.1 0.6919125
0.15 0.7996
0.2 0.90905
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.4490375
0.03 0.5185875
0.05 0.573575
0.1 0.6905625
0.15 0.7976125
0.2 0.9058875
};
\addplot [color0]
table {%
0.01 0.45405
0.03 0.5188625
0.05 0.5735875
0.1 0.6905625
0.15 0.7976125
0.2 0.9058875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.497725
0.03 0.5538125
0.05 0.59255
0.1 0.6883875
0.15 0.7852
0.2 0.883275
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.4976625
0.03 0.55375
0.05 0.5924375
0.1 0.688825
0.15 0.78605
0.2 0.8831
};
\addplot [color1]
table {%
0.01 0.497675
0.03 0.553875
0.05 0.5928
0.1 0.6890625
0.15 0.786375
0.2 0.88335
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.999955,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=-0.045, ymax=1.05458064516129,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0052
0.03 0.510625
0.05 0.510625
0.1 0.6568375
0.15 0.6808875
0.2 0.6808875
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.510625
0.05 0.510625
0.1 0.6032625
0.15 0.6808875
0.2 0.6808875
};
\addplot [color0]
table {%
0.01 0
0.03 0.510625
0.05 0.510625
0.1 0.6032625
0.15 0.6808875
0.2 0.6808875
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0015625
0.03 0.0015625
0.05 0.0015625
0.1 0.0015625
0.15 0.249275
0.2 0.2522
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0015625
0.03 0.0015625
0.05 0.0015625
0.1 0.0015625
0.15 0.249275
0.2 0.2522
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0015625
0.03 0.0015625
0.05 0.0015625
0.1 0.0015625
0.15 0.249275
0.2 0.2522
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.6,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.999955,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
%xlabel = {$\epsilon$},
xticklabels = {,,,,,},
ymin=-0.045, ymax=1.05458064516129,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.3671875
0.03 0.4681
0.05 0.542875
0.1 0.6801
0.15 0.7965125
0.2 0.908775
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.3337625
0.03 0.4407
0.05 0.523675
0.1 0.664275
0.15 0.78
0.2 0.8739125
};
\addplot [color0]
table {%
0.01 0.3548125
0.03 0.4409625
0.05 0.523675
0.1 0.664275
0.15 0.78
0.2 0.8739125
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.3794875
0.03 0.4801625
0.05 0.552025
0.1 0.6841
0.15 0.7976125
0.2 0.9077
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.343375
0.03 0.4512875
0.05 0.531225
0.1 0.66715
0.15 0.781
0.2 0.8726125
};
\addplot [black]
table {%
0.01 0.3652875
0.03 0.454525
0.05 0.5323
0.1 0.66745
0.15 0.78105
0.2 0.8726125
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-1-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.6,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.999955,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
ymin=-0.045, ymax=1.05458064516129,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.5152625
0.03 0.55495
0.05 0.5960875
0.1 0.69665
0.15 0.7976375
0.2 0.8973375
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.5159875
0.03 0.5548
0.05 0.5939375
0.1 0.693325
0.15 0.7912625
0.2 0.881875
};
\addplot [blue]
table {%
0.01 0.519875
0.03 0.5670625
0.05 0.613525
0.1 0.7240125
0.15 0.8233
0.2 0.907125
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.366925
0.03 0.4697375
0.05 0.5428875
0.1 0.6797125
0.15 0.796725
0.2 0.9090375
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.3297375
0.03 0.44155
0.05 0.5237625
0.1 0.6643375
0.15 0.7797
0.2 0.87365
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.3522125
0.03 0.4417125
0.05 0.5237625
0.1 0.6643375
0.15 0.7797
0.2 0.87365
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.5, ymax=4.1,
ytick={2.0, 2.5, 3.0, 3.5, 4.0},
yticklabels = {2.0, 2.5, 3.0, 3.5, 4.0},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.23095
0.03 2.9193
0.05 2.738
0.1 2.43575
0.15 2.208575
0.2 2.0145
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.997
0.03 2.7807625
0.05 2.6425625
0.1 2.400775
0.15 2.1873125
0.2 1.9867125
};
\addplot [color0]
table {%
0.01 2.866875
0.03 2.618775
0.05 2.477925
0.1 2.257225
0.15 2.0736
0.2 1.902725
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3.1329875
0.03 2.621525
0.05 2.4739375
0.1 2.317425
0.15 2.155575
0.2 1.987075
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.130775
0.03 2.5357
0.05 2.466125
0.1 2.2836375
0.15 2.0922
0.2 1.9036625
};
\addplot [color1]
table {%
0.01 2.964
0.03 2.53055
0.05 2.4556125
0.1 2.260775
0.15 2.049075
0.2 1.848925
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.5, ymax=4.1,
ytick={2.0, 2.5, 3.0, 3.5, 4.0},
yticklabels = {2.0, 2.5, 3.0, 3.5, 4.0},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.4548625
0.03 3.169675
0.05 3.05925
0.1 2.637375
0.15 2.3371
0.2 2.1658375
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 3.983
0.15 2.2714875
0.2 2.2714875
};
\addplot [color0]
table {%
0.01 3.948775
0.03 3.27055
0.05 3.27055
0.1 3.260375
0.15 2.2714875
0.2 2.2714875
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.6816625
0.03 2.61865
0.05 2.553775
0.1 2.408
0.15 2.2575875
0.2 2.1042875
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.7499625
0.03 2.671475
0.05 2.595775
0.1 2.3986875
0.15 2.1930375
0.2 1.984625
};
\addplot [green!50.1960784313725!black]
table {%
0.01 2.6655625
0.03 2.5776375
0.05 2.4749375
0.1 2.2453375
0.15 1.9979375
0.2 1.7414875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.5, ymax=4.1,
ytick={2.0, 2.5, 3.0, 3.5, 4.0},
yticklabels = {2.0, 2.5, 3.0, 3.5, 4.0},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.2639125
0.03 3.0403
0.05 2.8522875
0.1 2.5109375
0.15 2.2535375
0.2 2.0512
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.9704
0.03 2.832775
0.05 2.7324625
0.1 2.5340875
0.15 2.3308
0.2 2.12905
};
\addplot [color0]
table {%
0.01 2.855475
0.03 2.715125
0.05 2.6056625
0.1 2.3834625
0.15 2.1771125
0.2 1.9895125
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 3.0051
0.03 2.8491125
0.05 2.670575
0.1 2.38305
0.15 2.1977875
0.2 2.04165
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.698475
0.03 2.59005
0.05 2.5041125
0.1 2.31785
0.15 2.14415
0.2 1.9646
};
\addplot [black]
table {%
0.01 2.6249625
0.03 2.5217375
0.05 2.4409125
0.1 2.2657625
0.15 2.093475
0.2 1.9000875
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.5, ymax=4.1,
ytick={2.0, 2.5, 3.0, 3.5, 4.0},
yticklabels = {2.0, 2.5, 3.0, 3.5, 4.0},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 2.61065
0.03 2.5418875
0.05 2.4759
0.1 2.3153375
0.15 2.1562375
0.2 1.996375
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.5962375
0.03 2.5180875
0.05 2.443675
0.1 2.253975
0.15 2.05425
0.2 1.860625
};
\addplot [blue]
table {%
0.01 2.591375
0.03 2.503825
0.05 2.4133125
0.1 2.1934375
0.15 1.969375
0.2 1.7568
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.2678875
0.03 3.039025
0.05 2.850175
0.1 2.5126625
0.15 2.2553125
0.2 2.0531125
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.97335
0.03 2.83195
0.05 2.73255
0.1 2.5346875
0.15 2.3311625
0.2 2.12835
};
\addplot [white!50.1960784313725!black]
table {%
0.01 2.8578875
0.03 2.7149125
0.05 2.606025
0.1 2.383525
0.15 2.1776375
0.2 1.9894875
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.53400375,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.500875);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.508475);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.508575);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.50305);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.5002);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.4999875);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.504425);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.5009375);
\end{axis}

\end{tikzpicture}


==> plots/gen-2-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-3.29821008537805, xmax=3.29554757730142,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.28987325657281, ymax=3.28458379699251,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.119719478787271 -1.61316320442928
-0.627875920060242 -2.77302254214972
1.41827788687893 -1.29470252877156
-1.75260252858078 -2.93389388804081
0.377243306572976 -0.70848967802843
-1.86427248665759 -0.320228309496327
-1.81660116779622 0.349970388844254
0.727196832208859 -0.455638452069367
0.0594800381733955 -1.78084171249635
-0.13785688851188 -2.36513607180199
-1.30741557242142 -1.9855971478263
0.277761413592438 -2.6568845571731
-0.714840510762298 -0.818582709592873
-0.227957477709816 -1.60615687299347
1.44456909944306 -1.52443615712201
1.40551675448049 0.890927237181991
1.60008961398715 -1.37431652857524
0.0597658763933921 -2.15485677651269
1.57303945168683 -0.155065497593634
-1.38409285103116 -1.23999860156774
-0.267925270406724 -2.08778085326387
0.484554858122313 -1.31040535174169
1.79733410197689 -2.87443574126413
1.15647520340236 -1.53174042905757
-0.691856709598196 0.606801088542672
-1.50807754705618 -0.678090283466912
1.19669115544154 -0.288692880502608
-0.947714499763545 -2.05460068437229
0.584688670885874 -1.648652908344
-1.04885745686076 -0.927547424254384
-0.426202499512196 -0.174789013316895
-0.284684679125002 -0.420474836056512
1.27991358602531 -0.204773361401991
0.00208406762078583 -2.74566000844832
0.589768055001658 -2.65767417113924
1.58915571202941 -1.31236967224789
-1.50755718017505 -2.75287686807515
-1.29416771361349 -0.731501613456724
-0.836649578295037 0.202677567226305
-0.185876650613878 -1.19413775561483
-0.353108779553517 -1.08768027941653
-1.6903717778268 -1.42897068212981
0.932827690222213 -1.04023018325519
-0.246474127661122 0.996676569851285
0.974407744201264 -1.00344753011398
1.59934951019335 -2.82154571217064
-1.18087586631893 0.900550573938531
0.337791003110869 0.621257623328853
-0.837541912541806 -1.14403163989708
-1.32331171113888 0.235655824750752
-1.43557656314353 -1.0160369249739
1.08208930979197 0.384016500876144
-0.412691579942875 -1.17651202657201
-1.7074245495846 -2.42164912728892
-0.809310310619227 -0.379318652333646
-0.680018713389926 -0.696837085143272
-0.0899202290011376 0.53190625671816
-0.664783216255297 -1.4828991980651
1.12964745301873 -1.67752720498621
-1.44459027007262 -0.816929206606159
-1.68011129041727 -0.377265094055417
1.05112133788336 -0.091492205655763
0.853007433754042 -0.891097959205436
-0.456391166870579 -0.760622751725318
-0.779602831050487 -2.49006181177423
0.0424620682006722 0.318881026622985
1.0993949825641 -1.17053930570748
-1.1343603901183 -1.28223811866745
-0.414488273095379 0.16932459917265
0.594293727513425 -0.450296483135197
1.04139423553964 -1.13277530423299
-0.465470153910374 -2.05524044330813
0.593722300510891 -2.63327528557235
0.119867303049729 0.589537442888983
-0.698782673399446 -0.622657502823445
1.13279191483916 0.87626384727607
-0.212851556581381 0.389101745063962
-1.63778379004826 -2.48612673061227
0.491805992767403 -2.53894742733562
-0.578772391854111 -2.14169609699901
0.199286489749709 -1.7180276208854
1.5815092813193 0.924540874536384
-1.16828772706525 -0.694218890491077
-0.255026304338028 0.591992358165471
-1.99706153322281 -0.120807124365676
1.50758854706863 0.718861828759807
1.07284808394578 0.358630044915009
0.292164391813011 0.714093597930628
-1.18514746542003 -0.445223839097707
-0.480806809883485 -2.92375279975396
0.614339270497607 -1.42418897933411
-0.62188521877866 -1.31098221327692
1.51763273560567 -2.65439154817904
1.80051576187873 -2.56111959028573
-0.843709951567086 -0.960891436262548
-1.17810869077554 -0.811619217066353
-1.49267588454718 -1.41621686373816
-0.431371364773939 -0.548240297622423
-0.164669352517846 0.839789969606532
1.5228304697653 -0.356453485160197
1.56919620869837 -0.97957817674478
0.0353847247385273 -2.24388638108697
-1.13589850361143 0.758384748631545
-0.919409820903834 -0.0757151199592456
0.655634809609062 0.769380992428414
-1.82015860259474 -1.01166728078932
0.228839023541982 -2.90181627515793
-0.823026325466472 -1.24698574488199
0.568648458059653 0.805748014583018
0.0298671981223546 -0.0977158904749842
-1.749496765369 -2.41697551939757
1.44981322167989 -1.01389524217345
0.768703690194353 -1.44150773825256
0.461888914190184 0.702000403955693
-1.57587415296234 0.823962974485023
-1.77528660427336 -0.64465396529211
1.42938863177294 -2.07369141771797
-0.944896264594605 -1.37328549109333
-1.24263716961257 -2.93298559513112
0.928713298138234 -1.05425317856642
-1.18052168512876 -2.58784781876135
-0.261034294029226 -1.30676264881809
-0.869202895748537 -1.40538114248657
-0.903547946370524 0.321776969233107
0.6703294078834 -2.53746663413593
0.208659355129412 -0.657597762884431
-0.949872836272185 0.888071989076103
-0.225219081658347 -1.02164321704327
-0.590128351389599 -2.31194002465027
-1.4373810168398 0.282009664770788
1.45210274096566 0.543862877961503
-0.592434565564561 -0.0386778194491408
0.555174928510454 -0.633802064790091
1.07968435200326 0.666588056599155
-0.603206207785065 -1.16591435460693
-1.66096286489991 -0.267718511771632
1.91931931767439 0.577765542416019
-1.77929578142147 -0.868674242281622
-0.724582866949668 -2.8209863969849
-1.19134197882717 0.648756812504198
-0.321975564635018 -2.83527022596922
-1.7829035305227 -2.41699213695164
-1.64434179967313 0.0132263692196815
-0.848828557344818 -1.63839610664555
0.503788541296628 -1.68611867383657
0.93604254209569 -0.171228951499568
-1.7555237461578 0.844160792705992
-1.97223112072022 -1.94605363161938
1.19974945901478 -0.813615255313224
-1.63531722725795 0.339888712756268
0.318468914741741 -0.548228419409369
-0.143420699443519 0.315768748157603
-0.726405169118773 -0.927861690038333
1.15961375233205 0.148808507491251
-1.94886496182295 -1.28161271709267
-1.1065433956748 0.652642389682119
1.60430668138815 0.285998989455063
-1.20532001354227 -1.86998692042108
-1.75152123889822 -0.48618917448866
1.85636716794625 -0.851527436270944
0.951132511307093 0.0798806909452066
1.76338643642782 -0.140796833630255
1.65517678275509 -1.42063742268118
-1.30083412665769 -2.46635208535371
-1.13686746470168 -1.69649336630457
0.589052386867516 -0.746252407272065
0.144874833133784 -1.10992166185251
-0.48460145516732 0.852761316073592
-0.218317733207756 -0.889517035067296
-0.436243132336171 -0.0678746059449087
0.791230715386098 -1.76228077397884
-1.19972969891547 -0.408507557541138
-1.75930439155215 0.185291270205824
-1.46461892419856 -1.50206650383965
-1.32308118155669 -2.18139665889564
1.3668762363117 -2.99103429959257
-1.56056302665304 -1.71871986051216
-1.55050255538962 -1.9754144065141
0.465609807044037 -2.82151085426509
-0.237546013355875 -2.17201832518874
0.259420874000907 -1.76244300616411
-1.13330955448937 -1.09313600566884
1.05960966596979 -2.54545293815943
0.32239065191908 -2.84391450433434
-1.58087685844165 -1.09221363299284
-1.78056736674195 -2.13118533925285
0.967392431535408 -1.18288352034517
-0.309655045030282 -2.28494127613674
1.01769645273384 -0.246111391314957
1.52209712498605 -0.415273595181814
-1.56315568882275 -0.214827880918431
-1.6250247554804 0.505672731313893
-0.0139352998570583 -1.29071360802659
1.76356440075256 -1.6848724806474
-0.0454131002187801 -1.91625492477364
-1.40898123251557 0.502497748617746
-1.92959983618581 -1.81653193248917
1.5239930854182 0.435389245250834
-0.837661457067537 -2.95546017816159
0.284513740542547 -2.68941094790099
-1.88016575845718 -0.808734968335931
0.869327302657574 0.224916499469389
-0.713414084920282 -1.43933430231912
1.87646404420307 -0.605311763210867
1.10788352110673 0.401607225061935
0.779402966290686 -1.22464222326494
0.660953160129541 -1.61165400507071
0.228697811897577 -1.42249607953006
-0.637514742680998 -2.40143935693541
0.834138021494647 -1.17845501726611
-0.222130738021339 -2.59624498438039
1.03027023168089 -2.44537237548553
0.872578621524259 0.983617084921047
-1.66915862320433 0.931501835772965
-0.396471963316359 -0.177646868671881
1.71877495874766 -2.03865402541465
1.76526896085729 -2.84403944842638
0.568492139822131 0.67525348082462
0.669148356498994 -2.69827495505181
-1.60229563280426 0.408213903857628
0.775002700570768 -2.51894900975397
-1.89485722611944 -2.47986513863933
1.37282070098822 -0.994316379527823
-1.4639230599275 0.404625164208826
-1.32105927247958 -0.825744501990309
1.86805408607818 -1.31645550283065
-0.24265670192434 -1.91528611508713
1.59258286546366 -2.36186386345957
0.170848583959708 -0.198651964089351
-1.04815588754911 -2.78549242648371
1.27644195537675 -1.73082613659922
1.11517722738576 -2.30047520917998
1.07855929452186 0.442156075414864
-1.93412595433234 -0.878857203679714
-0.2168579952375 -1.14815407923224
1.43153915162201 -0.0823824939522164
0.95896190103569 -0.295117546203849
-1.71768524199574 -0.41746788392137
1.68494590660921 -1.1687485417264
-1.41819924373675 -2.74721539272921
-1.9191674600119 0.249500127762369
0.888098116594736 -2.49701130929158
0.517284406070204 -0.271908283904536
-0.0826940786553145 -2.81973210046651
1.81424517332433 -0.204348263803172
-1.67238699366164 -2.69072285920983
1.9993163549822 -0.413928852404622
-1.17826559789715 -2.11657985522568
-1.71296100992629 -0.0797936569656736
1.53448751787246 0.462832759383285
0.549499154453265 0.535914873634394
0.50588472258616 -2.43029170767819
-1.39870577238445 -2.73146291198413
1.95589367492353 0.795537057963167
-1.05871415721454 -2.02412795808204
1.84166644186914 -1.57543386357686
-0.638931455051376 -1.85159660048703
0.986275817549082 -2.41845491518018
0.0791815809934484 -2.72516954498038
-1.26430087005472 -1.63180012501453
1.88066889501194 -2.439059442192
-1.55927164148469 -2.35884948933444
-0.977593986738652 -2.6725036629947
0.412776157182136 0.646291823112501
1.69961679110371 0.239211410554932
1.63381981559589 0.0858841008619142
-0.549652748059966 -0.380043247904441
-0.0834430006816635 -1.91280253535642
-1.11942191368418 0.0602234347959589
-1.13228433244447 -1.83769893192531
1.59652286432144 -0.498114395922579
-1.50995385987734 -2.8013259080562
0.0538207488857418 -2.42521914058765
-0.104856792800679 0.249856357954723
-0.459335603021065 -2.72021231316733
-0.989794061912478 -0.367647798436491
-1.79828967057421 -1.17141828658039
1.35184371425685 -0.410223370931666
0.108948079324939 0.422106183721997
1.41448477910533 0.747295377561907
1.48860262396849 0.955698901035237
-0.454186889333497 0.42268301843379
0.499652798005406 0.94364585067327
1.23245469024642 0.378433227774753
-0.736958791126658 -0.879483185909397
-1.72240803690399 -2.1717847121583
-1.45147905093544 0.884924924640508
1.79480000309418 -0.418119387970687
-1.36552831833891 0.399402085951164
-0.71361084812698 0.855139819302396
-1.94787832025716 0.447581680715467
-0.780428229462359 -0.868952713120837
-1.69198102053743 -1.57322432634226
0.108456830733054 -0.88158818261314
-0.828874136856877 -1.04991936623432
-1.09794485993764 -2.52841114514715
-1.53297170558361 0.945426552233621
0.391088669282293 -2.60669245209964
1.34933586356404 0.159551682289075
0.237453048522955 -1.9261101275643
0.543185389521617 -2.89437920765955
1.23496419262573 0.913404819720953
1.60065293396854 -1.99520588218858
1.92278960637252 -2.06741227477936
1.95960558146409 -0.969254732852276
1.74129894119544 0.599152839442608
-1.58035928352451 -0.702404417010271
-0.415060338818873 -2.37195376740219
0.133434995380947 -1.86064450966711
1.2269190325607 -2.28526007765944
1.12160410195885 -1.75688632192435
0.942063550667332 -0.270350500666333
1.35866821545471 -2.96194704996333
-0.19746216797853 -2.88839825011906
1.30209702119958 -1.844150348997
0.762631490650497 -2.59102180032848
-0.0448216938374171 0.827744231652991
1.07957135660288 0.832927042461975
-0.623651415738941 -1.73369492487587
0.967711504426176 -0.608530942758022
-1.58058600131595 0.623443866024067
-0.784956043127027 -2.74163620323082
1.66914675989082 -0.134105911688918
1.0418463015462 -2.38601023034553
-1.78894354531581 -2.56111088154179
-0.416265297625272 -2.47884002646042
-1.98476368152637 -0.252728064734636
1.94258623987815 -2.16473619597035
0.133731829700673 -1.15569453745608
-0.0353263968577013 -1.79062190911436
-1.92222543397612 0.748452826535473
-0.509534398565904 -2.49884267166225
-0.428370968768663 -1.28580819016672
1.33333377043947 -2.56100234836155
1.97853496310011 -2.19572650122482
0.884158687994191 -2.03007561118893
-0.0742776504968825 -0.636161686616199
-0.59140576858286 0.390821116616896
1.88718817721348 -2.65995626022053
1.3247659238962 -1.93962007529283
-1.55528410875541 -2.08008210582072
-1.55698404258871 -0.0239640471102271
-0.360226006838499 -1.14716856502829
-1.79682853788501 -0.56508401465833
0.502355342619023 -2.86924950568433
-1.42628265918248 -2.03322815560041
-1.58877198092322 0.0970382293962235
1.94387491915425 -1.29196833880498
-1.60343359644306 -1.65721107620931
1.73346623134742 -1.35512316450741
-1.38593592126182 -1.98676345868961
0.720839809062272 0.206710265684398
0.974585373332005 -2.86139402434448
-0.16989789562434 -0.977020108191848
0.817063248063123 -2.78159022058783
-0.858912133943453 -0.973095151429213
0.747568048562127 -0.500270955987554
0.725672169542519 -2.76299700661098
0.860851224490293 -1.12395803646644
1.49940778360447 -1.73740549295571
0.667985208305756 -1.11897670881521
0.849693956889829 -0.0745630410993854
-1.08954576517501 -0.328165170579996
-1.27219553922656 -0.90577508430366
0.0210220919545003 0.186035604078955
1.31808228415689 -1.71839515085661
1.04621332943522 -0.386642468013107
1.17203152484645 0.544493838260256
-0.34027836982986 -0.382437127325211
-0.959553972164882 -1.17721047050232
0.496141840443291 -1.62794010690836
-1.4118240954118 -2.56491411804232
1.49467124502568 0.454993968586548
-0.749615988876966 -1.31975319943528
-1.26611869302398 0.487301209175044
-1.04438145226702 0.601475231435384
-0.367020879261108 -1.67254854282783
1.88541832318519 -0.403604475305197
-1.78958202409818 -0.187355295526132
0.325832130266555 -2.60917903359102
-1.34408725657846 0.100208514125255
0.970166305075964 -0.491130021277795
-0.390075255276472 0.984275836212798
-1.16778183639083 0.518979441465595
1.59102667426168 0.90233757789065
-0.854496327005628 -2.93436783234764
-1.82506535979638 -1.77025147882297
1.00326223783817 -0.470432953590195
-0.731008624119483 -2.00039925929737
1.0145421370821 0.114715931857
1.84464868566621 -2.00706729014275
1.37888163343565 -0.799049475713881
0.0518543842342647 -0.373503362417277
0.0944156515284549 -2.34944231502767
0.108903338770683 -1.77065626230731
-1.78045140868681 -0.286247724197521
-0.350721813715652 -1.21325716057637
0.578892901475245 -2.98738029770935
-1.36031137043727 -2.39499219100303
-0.157740131644221 0.825571851138021
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.565367781822952 0.379142933970888
1.21583168598953 -0.707438177655672
0.431295309645593 -1.69469474922984
-0.566206228456456 1.04897485264858
-0.739247991499205 0.382974944169356
0.580183271330766 -0.755295618106137
1.86847316703917 -0.143270089444619
-0.509273712797392 -0.834651025521364
-0.473464303128934 -1.1292683726833
1.62626420395601 0.0562968851228927
2.0574302195695 -1.23175877563016
1.17385938885963 -1.88285222530829
2.33040527068852 -1.5596213452171
1.44371940053688 0.83769957880347
2.53926589531153 1.41735670784197
-0.828775734830455 -1.67041361375157
1.58562074056967 -1.93635783998161
2.15850946430832 -1.30165191998463
1.74030810821391 1.87882192576085
2.36041075608833 -1.82904797599355
-0.713997490933156 1.9231789879567
1.33799397951945 -0.828070688561073
1.41703153516641 -0.116012484964521
1.43190677171257 1.75388156504773
1.3359446502841 -0.68188576730682
-0.326032460253804 0.332106494124467
0.62819281606391 1.38301227639994
-0.856674094925019 -0.16304943336964
0.533161246561611 -0.0942220749898714
0.701223775385807 0.267305866513874
2.41522315998336 1.14905246048265
-0.0441167704767258 0.35124091592601
0.191445477356462 -0.494404302459931
2.75130988505876 -1.83672868256522
2.60757538641682 0.884519612440188
-0.246093898008778 -1.38573926263624
2.24737565232746 1.1153822971364
2.91296776564066 -1.04324916895365
0.915047186738135 1.53628924465808
1.44496384988276 -1.85789093120272
0.922073494504411 -0.842697097369021
1.49390778162011 -1.10511523269778
0.981261779248986 1.67146636876007
2.94304450122953 1.58886186588475
2.1145930481772 -1.74523122117369
-0.168611373587211 0.723981474911888
0.948435675132824 -0.0567072169664087
0.258362166903312 -1.15788033507255
0.168054916952029 -0.742307362924621
1.8766568613398 1.23335303578266
0.461398050053278 -1.69180747125596
-0.00275643992111729 -1.98555222771917
1.94452047835861 1.40838398807675
1.30262265531657 1.11513557508737
1.52447992195432 -0.169319221401221
2.14995902921268 1.8166663877575
-0.396059216868285 -1.84780249166601
2.67199192773377 1.50686880954093
1.12462388541806 0.406013128749005
2.75325210493657 -0.583565403844907
-0.59330033356586 -1.90232792670046
2.57443342136763 0.558467067138944
0.825738314321277 1.99206486150276
1.53257086759569 -0.323539289190413
2.76350118860997 0.500864381729479
2.79867575874397 -1.42295453982866
0.632274558929717 -1.36318776672593
-0.175073046138333 -0.0580619197833612
1.44330733535483 -1.87543866776432
2.88224792493371 1.74844054789081
1.18037324513153 1.11634998864192
0.120808567319135 0.366998994095263
1.08478952693493 -1.91246399829221
-0.212409700921814 1.63365044058545
0.942405192330806 0.116959622335779
2.79562990152587 0.641095510289375
-0.922061441736466 1.03883417756984
0.291129873999448 -0.12721462535803
2.57873311417015 -1.42159625663805
-0.782957414778404 -0.0302340073493159
-0.355038918097317 1.12328001983562
0.0805103028114755 -0.688933673551102
1.45107998997666 -1.37563104391633
2.48664020533162 0.860396801216408
1.2805403941971 -1.95742489932827
1.54646353374855 1.06265692441075
-0.885746128921555 -1.38772610690522
2.89043516077027 -1.40333859529412
1.95892688611709 0.76094945626949
0.376300660686911 -1.14180923782524
2.37531565742036 0.855353743302941
0.336642936929062 -0.157147797224164
0.729975258523141 -1.34235012774111
2.15763887822435 0.459486541406393
1.82316960829762 1.82762626116306
-0.0624686422937899 1.68820967634278
2.90833668029855 -0.984166778144407
0.692133791787443 1.36125141860578
0.658439994478902 1.04062450646441
-0.224347858213047 0.384268550309344
-0.894977662714287 -1.01897545404937
1.84773323880744 -0.449501393004824
0.129351724388036 0.210499679201253
2.4220478492466 0.971236152915071
2.26497790682227 -1.03764585171217
0.0580867058484398 0.693862573968522
-0.767862290940958 1.58810439224547
-0.301803158699964 0.641534255796802
2.18718421212308 1.07003406127718
-0.612906000947453 1.46096957766971
-0.302335370866913 0.177334634031027
-0.633504805384887 1.62715744854134
-0.891724180262334 1.97808479477887
0.447821919455937 -1.42867200981775
2.53834135958941 0.764367660918081
2.0706703059333 0.562249451271528
1.85018197760653 -1.48284341250981
1.63764748625199 0.440938451271491
-0.879411024369471 0.104735256618719
2.6957876054178 1.02596079301954
1.09387308816588 -0.862599201638704
2.207407812982 -0.174290585682497
0.549023069980208 1.54038454223677
1.16904667756043 0.26090882673255
2.92177309389345 -1.44945075038856
2.27656136179966 1.42877027056575
1.51489815987444 -1.18402135848614
2.69737317073188 0.236131037637385
0.115968130606722 -0.151982302549543
0.330572446448468 1.11749142488467
1.50996896867893 0.427631574599005
-0.948739761728546 1.50396040753257
1.32662893322762 0.320537967128526
1.86959301853597 0.375664206189437
-0.684271621905715 -1.80820601878469
2.25623555085431 1.65305217145084
-0.200600666008211 -1.26655721174202
2.22862529866842 -0.636777119313434
-0.451241084007497 0.724685843369798
0.160134013111686 -0.87347939941542
0.591612690665617 0.283213885459236
0.892821004564656 -1.97950860007853
1.04682650968851 -1.41990023941583
1.78253305991759 -1.20013482926191
0.542493430281016 -1.20473789087157
-0.179875309190094 -0.543796392661289
1.40065415148883 1.14557994881185
0.531166073551357 0.187060513945129
0.432693505675297 1.03432522882504
-0.105005432449028 0.877682844631217
2.55696383780412 -1.2149825774067
1.78537651444069 -1.1529605757618
1.28800470382966 0.0439298703403324
-0.202575806215339 -1.75843575515806
0.0107310342256608 0.568668350512271
-0.284885827802 -1.29721996852975
2.41364162341539 1.49747697610971
1.47020415896156 -0.465918910260342
0.854897098927634 -0.652967045483678
1.61773908695246 -1.73250134840852
2.14350407368786 1.78326994236415
-0.501512425395336 0.343393931244384
1.45218200868216 -0.19495419420443
2.17019652299753 -0.373673731855479
0.60020054979003 1.44048350412946
2.85914530406697 -0.723165356932225
-0.81146194353663 1.101758046732
-0.834070641720992 0.240454497639888
0.601221943447779 -0.690921564315888
-0.587295700118746 0.997121935373627
1.07925833294622 -1.63878399499733
-0.211531588364346 0.227698068994964
0.0126248939299323 0.15835514152075
2.81954535197589 1.47175190783248
2.73979768806387 1.421696439954
0.289814370108687 -0.0260768681233101
-0.724539978760271 -0.444669276431343
2.9359271489539 -1.78101255783006
0.142087256647656 -1.86199903232323
0.996340444534492 1.7974278415935
2.41253860810613 -1.97913468120133
1.07991997948956 -0.288794740044926
1.46836663827809 0.647488085164401
0.0434929408438685 -1.85082314583158
1.45860432197688 -0.201060263079375
2.58567143155989 0.0375554124084645
2.26107793127115 1.03580719756441
-0.41960115214378 0.255476172293187
2.35431475714548 0.291203885248256
2.14260679033529 -1.21174649378973
2.23972971930415 -0.643992442378753
2.2071679426297 0.834980502895077
1.75849534754111 -0.0526747436719761
0.915939206204255 0.858214288358719
0.680604690083613 -0.496677240930502
2.76327482885527 0.804923079981298
2.10745601809104 -1.91992623842207
2.75594202372738 -0.660578089620158
0.276863988287202 -1.82658750665182
2.20440621038686 0.506196701732685
-0.288909823368371 -0.0166881594845572
-0.650087188257885 -1.48418208165394
0.924791708474314 -0.37343729061318
2.55861029882776 -0.426556746968321
2.4467375947712 0.524956743159274
2.27726865659043 1.63670098971065
-0.16140921592533 0.283442600971349
0.341367750749445 -0.0120263657545219
2.33925152099004 -0.77646069681169
2.33228067664762 -1.54072439683349
-0.0181037502565049 -0.191020798198513
2.17978549418743 -1.11518199985516
-0.91370075394165 0.740033486206652
0.294089189248679 0.475897933780501
0.190236920501479 0.867718866982941
0.55179539616136 -0.592565706516122
-0.893975224106702 0.908138622662319
2.67376446015054 -1.77538429277596
2.65549148769658 -1.63912430976051
1.65932087992386 0.82439999096546
1.99559678116164 -0.499128684261172
-0.83585071322912 0.986244135823151
0.771875913936677 1.43175847888473
0.647610413200641 0.00633716667937012
1.70605703984314 -1.86841160118294
-0.248491745970751 -0.019930858356509
-0.959941795459614 -1.49440925285416
0.732625379692895 0.770241748007319
-0.668387962999872 -0.968802454595227
2.74184113824751 0.993864181031684
-0.429440434562649 1.41723962952801
0.225008060922411 -1.51836717716717
0.0702797069015761 -1.70523404517338
2.64942367104623 0.108518168146409
-0.0224069665554174 0.795529364346581
-0.801664421210715 0.995593213983989
-0.776869840969546 0.538324923944385
0.671380925529699 -0.00195941248521003
2.12860138353975 -1.33794501119747
0.774101101650044 -0.401182832034309
2.23758571001821 -1.54429128024825
1.95750225103884 0.948269770163612
-0.509019101526819 -1.46905818805056
0.945298026308157 -0.731295278925821
0.0963924743415965 1.14739019815402
1.96932181019796 0.654850655104366
2.8640182566029 -1.40154262984112
0.914037521395341 0.816046165219859
-0.654675557423936 -1.07719999105009
2.17283260709978 1.90555006025034
1.778771592928 0.282859932622087
-0.695509618664324 1.06488263157315
1.5389208402748 -1.8603873194311
1.20759030713623 -1.51360841682258
2.43508611229657 -1.29399922520571
1.68667902596967 1.25228091365352
2.8405516149602 -0.224342123750994
0.40450367363233 -0.925723014843926
2.51229133580799 1.53878497137162
0.568039329988019 0.110028034823527
2.22343911969891 -0.0489017168545389
2.46403023738884 1.52847658479587
1.44108009546306 1.86321487506865
-0.867361275710883 1.53898201503062
-0.649599349408301 1.04081324212227
1.85957858965764 -0.43219322593247
-0.58902799749369 -1.51422141900209
0.414545209607863 -1.12542763061838
2.13182593875466 -1.54825578564535
1.59149817058278 0.930211096956795
2.53589332348949 1.69103986909753
1.10315147154067 -0.479804992700425
0.00376942055099905 -0.058178000258329
2.44941318593671 0.332923828332811
0.534019303625398 -1.85842787508999
1.01591584631057 0.0955364133966843
1.18150784445218 -0.147682781115262
0.190777084006167 -1.4600420838884
0.521621674569118 -0.96621773895085
2.20673506610466 -0.829766548099929
0.180837955271994 -1.89535007230701
2.73215335983672 -1.40201307839912
1.81349666658378 1.17853005115104
-0.903272434018667 0.20440342057353
0.401301562583239 0.279100746455417
2.621153242483 1.41528470105657
-0.206293892022687 0.27158718064343
1.90271678189643 1.0993011399179
-0.58865816434618 1.22986550881312
0.718688509642761 1.32987111328115
1.12402518381054 0.782415908363005
-0.067748141092042 0.670525922909119
1.87381399305404 -0.957756040173666
0.453409355763924 1.36284587169807
2.40487185868766 -0.487085349513137
1.07095400850684 0.441459729924492
1.41920400343973 -1.30968881670542
0.92266330062258 0.326076360602251
0.776012111210739 -1.98486627216361
1.1708744431038 1.82363073425739
1.59626693024446 -1.87228579096522
2.7267932706029 0.848678843764426
0.289429031013383 -1.35631992302868
-0.205865115341455 -0.82041359073824
0.682261547780121 -0.113746325129031
2.3089461507205 -0.549805084714912
0.150970614732925 -0.231732759942841
2.17421280379484 1.03125820697502
-0.000841638915959342 1.68263475299085
2.80974815485936 0.22157594991682
2.70645047583002 -1.79819766413476
1.62628779212659 -1.5249172307904
2.58122180562474 -1.00852105682395
-0.0422758156351613 -0.665191509082548
-0.544546440038684 -0.117288264068423
0.0671450554792965 0.683302447125762
2.79358455596688 0.961829647434831
-0.479205468794831 0.429672747763385
-0.756748454259322 -0.377849237692424
-0.783229864160516 -1.72556137063247
2.9958313199069 -1.01046040099376
-0.48517709973304 -1.56870993266879
0.885642537086349 1.76716954314749
1.80263205438774 -1.04695295213563
2.66201246564232 -1.68731630699347
2.60278510490732 0.375282860959386
2.75491297127804 0.9861702841181
0.062336365754335 0.343507002181521
1.84575294807863 -0.579778330630785
1.3218098502677 -1.59898372114434
2.81451595138741 -1.21313412262371
1.10182375697062 -1.64731137880081
-0.207812774506575 -0.999382662416479
1.04441361685638 -1.37515514968685
0.00398904698189617 -0.688119472663032
0.994759173690306 -0.531024703152477
1.64512988035523 -1.90702051324787
1.80708158036719 0.1115155301697
0.388246358202398 1.80468614421352
2.96198610817538 -1.18952430602508
1.48187853174281 1.96997772095637
1.13807801423854 1.30656207030854
0.578592966312214 1.67698184817929
0.654179118411637 -1.5065146353882
1.35803342070409 -1.62629108354289
2.28080288052017 -1.45273541683194
1.16895090264502 -1.00691597667214
0.831124185628337 0.137493894574967
2.0379052360888 -0.318924676954354
0.739736999804707 0.234861920116933
2.03499488279771 0.330277894961362
1.01167118511738 1.95276493456565
1.58701809208803 1.74494915551006
2.11826288492016 -0.477332983474543
1.61570269066408 1.1357395407548
0.102126133031512 -1.69133685900495
2.58803577158128 1.5333423615937
1.13524304055931 0.035475731811754
2.42529031374135 -1.73344187811121
2.14383164388535 -1.82302996649965
0.379331019900946 -1.58832239216283
1.66556351662008 1.13718914754471
1.25511219543435 -1.41360283830662
-0.137589602600497 -0.768564327283747
2.91548601289872 1.79324775966507
2.63986299918082 -1.852924787023
-0.948541354890192 -0.801200699382873
0.518659289034409 -0.0184233887338552
2.12654670132655 1.32901583826534
1.0402764318612 -1.11405673039075
0.886710946456313 -0.0900113994655938
0.264629993132503 -0.966184392225645
0.385904145350881 -1.79352926991004
-0.754219628776521 0.659050459538569
2.0987672916306 0.243880027426988
2.65259703859428 1.40102911298807
1.57295446690143 -0.89381223289887
0.834823914528332 0.62417128945136
2.06219870633818 -1.7948903516925
1.55783711311925 0.143510130344154
2.93612275850012 -0.625027943681143
-0.232530991983836 -0.452735619240599
-0.903603536971794 1.48859984611046
1.35525116231711 0.24597996515317
1.76731717652674 1.56406352503202
2.93374804783899 -1.68351965444138
0.835999092994562 -1.48264243529758
1.11725377710161 -1.85599706285314
2.08430427052475 1.2662932888395
1.29985767636193 -0.806298022346482
2.23971631621838 -1.63699486264961
1.98848851252708 -0.59456505593564
0.43153599727474 -1.73543714790061
0.971011876450362 0.197617318165041
2.2311188117497 1.37967371464035
-0.357686350899921 -0.661369870017357
1.58594619969229 1.95865865270132
-0.254128820215306 -0.953853951089762
-0.46822182985381 1.58634215440451
-0.794258804817872 -1.32544864884003
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.941162201908668 2.69350161357928
-1.75560323000049 1.38998568237963
-1.72838919819259 -0.66574392037995
-0.282665840234473 1.73057726049859
-0.570808430259981 0.263343468666614
1.78863956812291 1.10357753021514
-1.7052238804265 2.37463061006732
0.151689031748581 -0.761475476887527
0.0250891549468963 0.950432987015543
-1.55874011870175 2.20072955568593
0.217872609451432 -0.330163664214627
0.146301828401614 2.90029729052161
-1.15474627883049 0.274400617035665
1.25605864813692 0.516757060690854
0.541257810695806 1.72158195833784
-1.10745941198192 2.61908286064348
-0.464617978355238 -0.805691492647702
0.0656213191406547 1.95957322885861
0.967974470910557 2.47334706979911
-0.700321629679915 0.686729898809024
0.596877311240332 2.02208741335203
1.49791192126669 -0.872098787603756
-1.39188756153083 0.569097493060733
-1.44340352613315 1.8992005999475
-0.0819752469521513 -0.569813249850442
-0.563305115177127 -0.0554595516505261
1.33088747448919 2.12759086682428
0.648759421330544 -0.0600157366445617
0.530048131632565 -0.764189732545479
0.190286500061001 1.08934771403513
0.843699577079204 -0.845811359469333
-1.51408623377758 1.73562590508669
1.89710759524259 1.10566896335073
0.436625530586613 0.966668551225138
1.02990376720867 1.22139623380437
-0.657170108126206 -0.375097330383836
0.689756454118042 -0.180292316330044
-1.49190853445727 -0.321905009709189
-1.30884218707778 1.83177974993348
1.19432993471405 0.0663042404502838
0.820661073291594 0.166805647346139
-1.66610246028801 2.15741058564239
-0.987504889230755 -0.166136845434146
0.233767476774212 2.9185191806798
1.96309384463505 1.68284926804821
0.482221322263152 2.40200396158237
-1.04449793396432 -0.455894957324641
-0.482568003214868 1.09920018329741
0.586868865870742 2.01058834903109
-0.975332309572679 1.71041636414655
0.341402998161108 1.46632566657258
1.39541022024167 -0.739322869635976
1.59955498564806 -0.346462821675761
1.29000869650375 -0.344668116178731
-1.79322288636482 2.84691925568741
-1.58992255025958 1.69049569139064
-1.89477328432565 0.993726003239971
1.3545820786563 1.62681257719398
1.31419268880462 2.41082587159512
0.156553992103889 2.81935333208846
1.1326870306893 -0.381123468864937
-1.59621710878606 2.74998640231875
-0.527197263608101 1.02711906952207
-0.463056928703028 -0.0795209927595246
0.0651290144543841 2.91722020185118
-0.450575475604637 1.699254547052
0.673033620210666 2.0217476876144
-0.741456323118882 -0.464622407215272
-0.316584699911807 2.89298237522517
-0.981563213185166 -0.283325415319654
-1.10065386096158 1.52527388546886
0.240283703636817 0.495598902924409
-0.100116006160695 1.30662984047854
-0.149348201536413 2.94972034988412
-1.95122543191534 0.599758161363355
1.81920686770451 1.49271047202394
0.692286168126817 -0.663664084859679
0.311708745744349 1.94436637871923
-0.518014254284287 0.148065865503042
-1.5972312885505 1.07681466518386
-0.57955603543579 1.53754971083529
-0.648521624760865 2.27720840771044
0.806525662877076 0.127231699206711
0.899219928862031 -0.295203121919314
0.398787858733137 0.144903925512131
0.729837932570683 -0.405012735169299
0.17816389463408 2.68314178894363
1.61387920677344 1.27124584200463
0.480973401654742 -0.387778190964728
-0.0725760165421974 0.143814105483824
1.33660885402763 -0.52398259536596
-1.10258385288984 -0.809495213196562
0.127857543469606 -0.199647899267212
0.661672533426108 -0.621194161885312
0.623936282200927 0.288070294546548
-0.322822239446148 1.21084261558226
1.13246929192823 2.77052227066737
0.130421463206952 0.724335897037934
-1.03002953357025 1.13287751350316
1.00618722604187 2.73836502027667
0.666615755520536 1.79764918275491
-0.369029375195545 -0.622734351870182
1.57790837021045 0.970653227284302
-0.542151548338788 0.773617483918995
0.402534292725192 -0.726809386786762
1.10853649828602 -0.43953478524457
-0.496451751337624 0.829753970471249
-1.206671376183 2.72948729841789
0.0638856231835723 0.770198130722975
1.16481905140848 0.0673555750309716
-0.59611204249269 1.0227312616982
1.31336778387791 -0.4191018236263
1.90322862771785 1.7834750807651
1.28081799714585 1.49961863169914
-1.07919288050113 1.92379112800857
-1.13062715085011 0.864417658268567
0.986743569364988 -0.97025815476258
-0.987374547865482 -0.767559749102175
-0.847007654614523 2.57465680662375
-1.49752204552236 1.15410770983905
1.14508085775391 1.76566220556013
-1.4503474368467 2.59543907188155
0.716765403873923 -0.904472537211263
-1.13580973618358 2.4449402465718
-1.13602685771112 1.56137850486165
1.17526801547474 2.5305005956906
-0.134504964528513 2.44438515347475
-1.84810707225474 2.23123414185228
0.225727319277699 2.47510901965212
-1.1788587861722 0.171536939411177
0.0245236955339676 -0.410759233143488
1.20881934007274 1.07544035211225
-0.701810888386388 -0.843006272240043
1.88629812179878 0.374544423002139
0.750290761663248 -0.886577498836484
-1.97791165169222 2.30837510368769
-1.61298002177083 0.515757006459775
1.61886133285433 0.676316747145865
0.798566464436913 2.87309174921093
-1.83568304447999 -0.364872497970984
1.10897494383835 0.329286197302265
0.523279662219556 0.624249022587183
-0.793065300849626 1.56827151870923
-1.21606667519302 -0.0231089454752964
0.480966123447398 2.77080445951181
0.809406233234188 -0.914510511997759
1.1382124677823 1.95149658771526
0.0803417036205729 0.468463087532893
-1.88278024236946 -0.635415121922491
-0.331977377570015 0.453939735278618
1.84398551126686 -0.973638207678621
-1.9204991782897 1.2924213797986
0.739752023529283 1.26066369198306
-0.439629749718155 2.08640413314272
-0.979939701155068 1.49969830250511
-1.78245773889122 -0.102715937956161
-1.88527825196906 0.198657314274771
0.255391755558774 -0.733640236508015
-0.161186563677494 2.72910664640394
-1.25199535608497 1.03563274816759
1.56767233810369 -0.755930945031853
1.70844178677054 -0.368968965615385
0.997358875997595 -0.800278542963918
-1.40189992646293 0.604960362887544
1.16860097283456 2.08909640552626
0.512827019206845 1.10058969280714
0.152414134855982 -0.92798900378176
-0.935571523302006 0.296997636990888
-0.604187478678369 1.21492783931634
-1.14791141453911 -0.415389201103127
1.36886002313757 0.49869815049132
-1.66495531505811 2.0131041672718
-1.27901622687285 1.97255144962298
0.441334669059498 1.87116199816751
1.67356003103989 0.00802679117438632
0.223876799719872 2.09946881312055
1.56950844374065 2.32624151724778
1.9721043644348 2.078360794964
1.32544685538792 1.54189079233994
-1.83164651911674 0.0251479617349932
1.31877683078599 -0.639870377120828
1.50591416542328 0.375662128636277
1.5692576841439 -0.547721632947425
1.3172813364181 0.77640695356549
-1.29625860510976 -0.0631952557477184
0.119586854510549 -0.93536189137151
1.55368430085348 0.399275165832615
-1.10435710939471 2.64599126353311
-1.3138037067321 0.739894548587729
1.11590394630843 2.77921552636493
-0.846216352824301 -0.527905236975682
-0.2836787244904 0.973174944111437
0.531592093712754 1.95529262795023
-0.43103237192644 1.34074867064603
0.0683233721447272 2.78086169345514
-1.27531373645133 -0.326221692352304
0.955024568390402 2.81451340300442
0.752698089740679 1.96945055486486
-0.49704617803014 -0.517434911945522
1.32030063718278 2.34280215151217
0.024250699039619 0.785989221622233
1.01368441644752 2.98574484001226
1.66786549508315 1.75405357440909
0.90507711036568 0.0914048468669306
1.33107945432131 1.70198614363339
-1.32926934872519 1.93932431165069
0.846734878988976 1.98705901887082
-1.65998230882891 0.847164184146114
-1.30220420136955 -0.524531715379577
-1.05721501707645 0.264093518235768
1.33033406918043 2.93769976981599
-1.11174277787377 -0.0443559004155849
0.673036856002132 0.328433427832609
-1.30842242311113 1.36411524448281
-1.83263413548614 0.958813096910097
0.429198016553907 1.0826023792416
0.976624691062216 1.33491726224641
0.604014008978974 1.71789689756636
-0.497704093028036 2.8584547024273
0.202121082880987 0.586049370587722
1.99257588575123 1.99767959392127
0.362391145423251 1.32052660835627
-0.857526315980085 2.30299702202254
1.09143817582267 -0.569389318328512
1.90863449041954 2.32157668825056
0.558145113194655 2.73436650347044
1.32273203384942 0.848443788714799
-1.49267567769978 1.08224179856003
1.92186733587363 1.61997120745531
0.387008636342853 2.26005941669689
1.05419695680171 2.97968248531023
-1.39893068411132 1.98888990794805
-0.268350444908777 1.5114040555228
-0.434315107670953 0.459745895530438
-0.500664777880967 2.85783527934894
0.466184979228311 -0.546416694254009
0.0827410679774383 1.66985055043177
-0.101413241933431 1.57412496094568
-0.0889102669854849 2.63148778747924
1.00385626099726 0.484181998320702
-0.458020709364061 -0.787322361772387
-1.75279023143033 0.998228679634152
0.908365272093964 0.061150002917896
0.250365357480197 0.825075737955398
-0.703655226141522 0.252930179509531
-0.156256773876017 1.9018145298993
0.24530500614425 0.209007447060401
1.14093152394792 1.28266587593044
-0.704209523660772 2.69388753510133
1.28947735356538 1.70389633947387
-1.30960420040886 1.5723529695084
-0.471124107019805 0.821346637561773
1.41902117552753 1.0986566515939
1.65343453325309 0.195431161369145
-1.32113531914706 0.382629535267527
1.97883155148745 2.34256462892405
-0.252674934226118 0.320025464223964
0.921909671796858 -0.388086796288878
1.60558539171293 2.21299037719026
0.0606691729247932 1.4482354018902
-0.160928821170762 -0.844094786465679
1.17807116784721 1.44531819474687
-0.0306072913681641 1.38205335352147
0.915263373682925 2.25969527089762
-1.74750267495617 -0.205709908698735
0.751464018894535 -0.783164950700403
-0.554593031810241 -0.845226601352475
1.36461241353354 1.57144021660676
0.0210248535012496 2.70770675887834
-1.14234401444935 -0.79974531324076
-0.845987584913907 0.23339386700809
0.740800987278443 0.365643312000039
0.741177296705877 2.14488365324455
1.93618999362827 2.34726137840426
0.786631713105509 0.14819282259597
-0.118346320289994 0.469686325431536
1.30746527964437 0.412850252029568
-0.866799798732137 0.928271253979854
-0.217133157351354 1.43820922134275
-1.35667999605924 1.23093579560743
0.0637690364574675 1.11076049521504
1.95358303032581 -0.78821926352989
1.4131068803807 -0.564416941973973
-1.24013099804084 -0.685382063457194
1.16688588350962 2.00400648505485
0.151284190280829 1.46866366376164
0.839953150901027 -0.778286236862086
-0.369821318296083 1.919407141128
0.981181413846537 0.0951752770307293
-1.6714380663729 2.77163203606681
0.604067921045806 0.663769663350877
-0.648718381943707 0.18553256390474
0.266967632878061 0.593095659118634
0.691124181689109 -0.112775349234534
-1.37896563336683 0.941310935329444
-1.74679398779403 -0.557244336277571
0.269470547256993 2.52512812223481
-1.68255791419205 0.573206932346243
1.29680804655898 1.18093093390314
0.742624495788141 1.42735910729004
-1.75746821168518 2.70670707901916
0.704584868971559 0.707553505097699
1.81734529580135 -0.349620155830969
-0.378256063250663 0.877552378562035
-0.445167338638652 1.85676453006905
0.0724403211499007 -0.891840831642573
0.941240671103048 -0.870352817073473
-1.58570826687779 -0.239065772739009
-0.926831608225509 2.46436402068534
-0.180404922160943 2.48891090599725
-1.32970750932468 0.3597733797441
1.09429188322784 -0.806218456970845
-1.26975930229028 -0.314862713538918
0.996321891631334 -0.198262270129841
1.69057643960237 0.535746078772798
-0.852553277439889 1.1893576546938
-1.4499514521714 -0.999158812480974
-0.695651073049752 0.999610016804092
0.3938528969827 2.2607938115804
1.91780509238181 0.55363209011684
-0.0558977547674007 2.41987242296754
-0.0718546569360001 -0.709253636099163
0.659280448335738 1.79032130757922
-1.67881014604114 1.08715002383632
0.429459869652582 -0.456949770578391
1.5034391669412 0.928554937684002
-0.0910522208685724 -0.508869736883068
-1.27692115704564 2.24270806524255
-0.111506882464065 -0.377648758370356
-0.465148745386817 1.82817808556398
-1.90807558428044 1.14246326417906
0.82613562161016 -0.40618106003591
1.65972523199034 -0.0314638696850156
0.6705196213532 2.55823704336835
-0.288799721958525 -0.0946540794771484
-0.480711396448989 2.65333542532599
0.271191883248158 -0.895881225509303
-1.7607750439791 2.63168847185229
-1.89251165666594 1.59601277994225
-0.694375687587401 -0.609671772314092
-0.168046557405621 1.43873645167397
0.366088537144323 2.13204788128288
-1.4929808667134 -0.0569905523295229
0.625212514863961 1.25372080209942
-1.97299344461954 -0.029902996243562
-0.796043780811185 0.611899138771923
-1.48709457839318 0.66467936004248
-0.829811280959711 2.57522098133655
0.780593693145669 1.01065947672235
0.644591384807587 1.22868539786801
-0.964400267334373 2.55076960144796
1.84106354970905 1.01726561126796
1.2540868578318 -0.854532200273108
0.29180367556587 2.43470578443503
1.46909039551587 -0.184420199353788
0.501171415763145 1.85159557313065
1.84366432236625 0.96808565691391
-0.675875340459181 2.41325512372755
-0.60648206960138 1.84055407151065
-0.603245613477408 1.91053823097046
1.56842274415094 1.16128542119547
0.5880075243722 -0.0189216074021574
-1.63349632656531 2.5057619677592
1.36942789592037 1.1087895907758
-0.412769871955985 0.260199915642619
1.84528324405652 0.808121263779499
-1.83857563732892 1.33096208987622
-0.250832937888199 -0.278127596062765
-1.83885731788035 1.96270411587584
-0.169233938177725 -0.367938512481678
0.421539169077437 2.4294538448816
-0.778045045205318 2.37290667939291
-1.24669741201692 2.83453490060361
1.14908283648276 -0.182423700554402
-0.0981762223222389 -0.213201302577476
1.75665920141473 1.99021689364831
-0.442110322666702 2.2045917832352
-0.886906119713776 0.589727178913733
1.48614151267022 2.72693039845533
-1.23095702482491 -0.222312897072207
1.04527642641323 1.15019238142916
-0.762041684005929 -0.91225987753174
-1.50977533447499 2.496827038549
-0.472872923723133 -0.432229099375843
-0.22471113302028 2.81578150155101
-0.221065787900121 -0.593348590732375
0.828831101050915 2.24780201967237
-0.168590467519025 -0.181363515524516
-0.272023864841724 2.34391399569235
-1.7980221149591 -0.562783544487025
0.308166561279204 1.3565047927855
-1.68474227076233 1.08959943338721
1.33048174360368 2.70778641421457
-1.39689501379721 0.293033128419185
-0.955324721137574 -0.0556041321810903
-0.097342442370012 0.469296388731503
0.895688182289785 1.18035102317102
-1.20773390005249 2.1287292545625
0.999367765711634 1.39481250008048
0.732631470504126 -0.465876729644194
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-2.23283568833637 0.326932437179338
-2.87890581197814 1.48678315222571
-0.566310474650287 0.388788912813787
-0.350974800117513 -0.755888844398862
-2.75767025059988 1.82004634628152
-0.532617115670405 0.783155444922925
-2.42374887636609 -0.186834815854744
-2.44938641281582 0.910031125849889
-0.542154151544801 -1.60960406971699
-2.88998115787975 -1.88808855500147
0.687498565512461 1.6246593845364
-2.42585039543417 0.216313127018543
-2.6818837477926 -1.07014365732738
0.300600387665516 -1.60957967992932
0.0529580388598587 0.804426085011259
0.188475118520412 1.26005588222598
-1.56021196781232 0.328001137113171
-2.34277692220262 1.2213963929625
-0.370316400326903 -0.893012176212908
0.000139395057631164 -1.65788614748295
-2.0486522702805 -1.00860360842433
0.649706446603438 0.529847001983435
-0.367675350425721 -1.66351444115009
-1.0606273842984 -1.12210289326642
-1.24784366183232 -1.14618601575742
-1.68778290685411 -0.42722335720801
-1.36599928710756 -0.482892246574316
-0.808491526587674 0.274374104508146
-2.56815075429875 -1.26143587573707
-1.06588314307063 -1.97615912055843
-0.0616289724800447 1.29809077156596
-1.05659319568686 -1.31907928614074
-1.97243033874268 0.249817829949846
-2.45273826342418 0.0278968122515137
-1.55302614076464 1.38300564415976
-2.20420395269774 0.871056956132977
-1.78175460781983 0.610173279230849
-2.92841412533107 1.80517696128859
-2.16978151545979 1.60332823553546
-0.7842593970284 0.77981803175648
-2.38085079532756 1.83467457130938
0.331892380627627 1.34997917076255
-0.880737877434289 0.133217173826868
-1.26868418762237 -1.74143211866894
-0.0799443335027179 -0.615781412124964
0.960769265061584 1.52790792425753
-0.0232909038859059 1.42394617676156
-0.107213899771531 1.77334319096165
-0.91132684309221 1.28146932635634
0.717657728958635 -1.42490417141543
-2.65351214388574 0.058446606439406
-1.42186986423909 1.30476382790404
-2.0774097820931 0.00200997333577635
-2.77595800297771 0.410750180069904
0.687346673944595 1.25827463954885
-1.57900160175031 0.33827769304802
-2.53845649954745 -0.341264163133218
-2.76172984715506 -1.06258932490003
-2.63738131260981 -0.972067893176702
-2.34489127211637 1.61206282706784
-0.21902691472874 0.0762700170429382
-1.15807147676882 -0.31772242259621
-1.69688440494037 -1.75061898319419
0.00172856012484623 0.902357491686772
-0.96706051105868 1.77718163336641
-0.660915499874765 -0.965524904660097
0.0797885966921432 1.75073149238975
-1.26659355659871 -1.36001808417926
0.599807888128687 0.622619286156405
0.233158546870344 0.935497440250824
-2.86017809748075 1.42709494815153
-2.34963562768763 -0.97341659998636
-2.0651552283827 0.120930383562466
0.78129884881074 -1.44127058256708
-2.92038499038344 1.53214582186338
-1.99163291266971 0.985780887832387
-1.90218241816828 -1.83146853050286
0.231504109631643 1.6978760047859
0.004847612263293 -0.246011212524896
-1.26343297452909 -1.89002558356747
0.672947702358878 -1.65633818137303
-1.36236048078519 -1.56466008746376
-0.32529667575002 -0.949905721775021
-0.247721993907234 -0.91905905796795
-2.97214168481969 -0.248430350358936
-2.25785451369085 0.631290855937459
-1.20541436772649 -1.74954162078703
-0.0177844395865479 -1.75080237695939
-1.89459468539502 -0.919841120077429
-2.05365120454659 1.21852903941226
0.0744391219746103 -1.68885568768543
-1.11536055687046 -0.159930332071609
-0.486261739491007 -0.171827175414161
-1.43267736099602 -0.474268484564577
0.0348670627910566 0.984158128326407
-0.933890233548927 -0.245087802308542
-0.358893582017619 -0.01750671240293
0.835133989269956 -0.0126728337993438
-1.18464523252889 1.23914929128867
-1.51806585786795 1.88831257151714
-0.167741236774318 1.79305399854641
0.794726936017764 1.47394400339613
-0.752126802635576 -0.373232147114129
-0.25132821276018 1.2384129689901
-1.98279099379438 -0.268959595846555
-2.53321937868299 -0.615140592493537
-0.152158574506355 -0.30678232278009
-2.91013189597745 0.304415006692273
-2.75340484698357 1.56822552417002
0.92342922303325 0.610391290232135
0.632850839444476 0.312006557750846
-1.95994388871285 -1.63613527718065
-0.00724235741061596 -0.49849320702433
-0.487550106103482 1.10587037524273
-2.21763294851601 -1.65413751587985
0.67243842460078 -1.38670842748106
-0.995267117734617 0.640868711937961
0.905556168426512 0.66556192463817
0.506155636517012 -1.93187893718228
-2.31617555567616 -0.0634984492299067
0.458269656645334 0.593783988098891
-0.949727744805776 -0.823075294042563
0.982717622944643 0.95270144103038
0.24639669307529 -1.18473845053984
-0.450218220265212 -0.537423746794979
-2.76326471200316 -0.157867573399808
-1.12048312182846 -1.83418793255464
-1.89794539276267 1.67262231587929
-0.824411289981136 -0.0882482642554734
-2.99849382798352 -0.857990455823094
-1.50763586389232 0.0616686115119109
-2.91432795056981 1.95265702619978
-1.25272548212507 1.34944928017683
-0.23583540325853 0.315998789812066
-1.91252119378622 0.769901351483659
-1.83832098576587 -1.40005870967877
-0.603475913226151 0.407680801976602
-1.21256444668977 1.42385137840203
0.0668710265364121 0.836887204542739
0.370326156576324 -1.6756474067306
-0.116993964537915 -0.917167453319561
-2.4346295236619 0.314454300747659
-2.83772626315337 -0.151524479330277
-1.7465541834497 -0.449763139298959
-2.33725775409787 -1.60702518067846
0.863906141481793 0.801107219724325
-0.76037540506421 1.43289188320999
-1.28568946048758 -1.24576111337911
0.463103092758924 1.76363420173236
0.511247815720686 0.53626451734872
0.735367813238206 0.394197201572528
-0.417180843539376 1.71802948008205
-0.348836696961872 -0.780342592177057
0.365964003197178 1.5757885919876
-0.631747849699522 0.751002751200464
-2.07425766222341 -0.253784615393689
-2.41712057087519 0.481219722169023
-0.561518617596686 -0.95223168744135
-2.11604122987494 -0.76411642784582
0.383903003515922 -0.312703691277651
-1.25602490852819 -1.5684339872491
-0.400530056738292 1.29687350355063
0.843484469933125 0.625185286748568
-1.79382201260419 -1.62706710999762
-0.980615298355629 -0.257528475969436
0.141681300012888 1.39173086575458
-1.09062954259297 1.82114006329734
-1.80394031633346 0.606828263809654
-2.28709319502642 1.78515864495981
-1.40382117612672 -1.76120379280103
-0.394059601984325 -1.298215352484
-2.15116096126001 -0.50744976508327
-2.96027495675513 -1.13918277122347
0.93292938095914 1.14556177149607
0.95298998055196 -0.776835075897875
-1.11431466184319 0.289956843324034
-1.64969371082139 0.750298281303085
0.73119135999845 -0.941181373937829
-2.20526363479784 1.65310357714505
-0.0629366576897221 -1.65428335741645
-2.85087680070551 -1.69884364959337
-1.73840884863442 -1.00693886899288
-0.299400380521269 0.00860726934335077
-0.785159763316413 1.60090490416559
-1.6696930844467 1.99871626562774
-0.643740271793869 -0.476504014085239
-0.193805681284664 -0.923303725479053
0.789601450747339 0.873141285575853
-2.51360907793286 -1.50257120315561
0.3306920122056 -0.339883998383329
-0.310027733692815 -1.50232273584877
-1.07358814589069 -0.961265813630283
0.411247022702929 0.280548408619453
-0.173152786305352 -1.82229231618806
0.986521700163001 -0.988830344567538
-1.63521045577828 -0.373198930326974
0.431552920591305 -1.77632295886048
0.542802561218567 0.506446838592542
-2.11512617153966 -0.885223085074691
-0.900590533092317 1.10000429088829
-2.7204244054134 0.491759867789398
-1.08467706596568 -1.96471264159861
-2.99444359292126 0.726615405109242
-1.87208990074457 -1.34287062089295
-2.09354892120724 0.481710867240194
-0.340976035394434 -1.54632134059864
-0.378424984611322 1.1037375970927
-2.18834914891829 1.08892800287408
-1.88296978338103 0.844470637621441
-2.06280595945367 -1.2771501066257
0.299727422563713 -0.234421090360093
-2.66575872144774 -0.584727363902499
-2.46099048664617 -1.94860798771335
-0.969455243163886 -1.6295825967362
0.914546257112791 1.29904687204935
-1.89428316282398 -0.6695489152347
-1.23962719367126 1.15024466804752
-2.76889740930822 0.336974831364
0.270865073264632 -1.28592719741196
-1.11952937288511 -0.26064693701734
-2.22383475880746 -1.34626831686587
-2.24906541399412 -1.56844677654562
0.235785253020115 -0.869070577021621
-2.52030892201529 -0.478411554053792
0.85560415164518 1.46823887158529
0.253344932026828 0.832100929988129
-1.48953160128197 1.42962346134776
-1.28135192525471 0.949080780241151
-2.77609157046194 -0.371301956383204
-2.51036999174182 -1.7388807399163
0.892954430942192 1.79834192478064
-2.85022517295023 -1.82694062250936
-0.94933895079971 1.71466791654382
-0.739669609164584 1.38840199159476
-0.751707232389832 -0.177243538961083
-2.40134800116951 -0.485205423208987
-1.18361859806601 -0.0323578616386673
0.712119532495093 1.51211176902024
-0.784055705630655 -0.082267281440058
-0.338181610787609 1.87901590172838
-0.437670657967676 -0.898043787225866
-2.78010615297457 0.175419306550148
0.507475102530289 0.610599864219318
-2.37639664730899 -1.96072359508352
-0.0521684176304698 1.9721533160883
-2.44345733170289 0.437646369241916
-0.323984665559796 -1.19348739999754
-0.995131124762021 -0.630361535647075
-1.55019361972413 -0.440043577440318
-2.4394703539683 -1.34070632340427
-0.77537057745501 -0.866299805712555
-1.65107808098146 0.799595023076214
-1.76696776209988 -0.581333856009185
0.593577348092968 0.523365888138122
-0.526867353258618 -1.30251867598647
0.785752629531737 -0.0304062130122649
-2.23743382637131 1.69671822782198
-0.969542784147936 0.609002681446281
-2.46024742141127 -1.54433776750504
-2.02423571444794 0.000872987699782168
0.767607049105511 0.0913269604677387
0.786151409915618 -1.07719788385257
0.346200123331273 -1.44526496823442
-2.91729294020028 0.2626938613352
-0.500902852936544 0.664512549948926
-0.916268086225388 0.133201273910578
-2.98491129833016 -0.782099364730112
-0.110683982630724 -0.864217438840491
-2.56606821595627 -1.91495950603369
-2.23700654299254 -1.986543540716
-0.969533726692023 0.50211164647555
-2.50223201471413 -1.97192888676242
-2.94347189818682 -0.375686840867509
-1.33410304898903 0.272549294567194
-1.8668044876477 -1.72664657775277
-1.48979050087003 0.599326040918407
-1.18959722276368 0.627078801393216
-2.98035867107557 -1.55001737578896
-2.85943549311366 0.850167780787541
-2.34097273732664 1.79195868359501
-2.28729143392835 0.77282152985154
-2.8483112051558 -0.0538628197046884
-0.18828513601652 -0.0881699659247452
-1.72630045787502 -1.63975986934582
-1.22252323342903 1.5089298006291
-0.999836922867348 1.19705414221755
-1.7931348391926 0.853713376099032
0.0250835131964289 0.989488908767022
-1.18060305684654 -1.32424258678723
-0.823814932049104 -1.80365642391582
-2.47057173958014 -0.0580025906811634
-2.35429238331194 -1.8616557537224
-0.966344072891687 -0.205572264022478
0.461795218517788 0.904226026078835
-0.441782731737303 -0.0829271364061981
0.612037468411895 -0.989090861713955
-2.12303969668851 0.855837882526701
-1.7360907603837 1.94474239139403
-2.99633237833256 0.372077997930213
-2.25796407767588 -0.240295228891159
-1.04886110888164 1.7079087448277
-2.05164161905082 1.2795951704157
-1.97115769118784 -0.862391476268637
-2.76742943875868 -1.45707080057536
-2.10174059144469 1.62872070213141
-0.924640565588814 -0.619042447348658
0.32102283545425 1.3508744975446
-1.41980458613904 1.878039264698
-1.03276238981964 -1.7790343935679
-2.43543490941977 -0.52542559524126
-0.725391574944723 -0.482451076302506
0.621985127603343 -0.678469445909093
-0.626572692531406 1.30120365854296
-2.37635790384575 -0.498212277825717
-0.824319770771296 -1.27810281675897
-2.89332020162687 0.989994803899126
-1.13440284291607 1.12012031317997
-1.3829569352065 0.582977309551375
0.073091660887876 -0.115199404062083
0.564073858010845 1.20353902569332
0.265674754185393 0.690311629194509
-1.19633752295553 0.0916681578910978
-2.50644833874294 -1.43190656805613
0.346449426399189 -0.640479921900788
0.817156725861399 1.61505293850733
-2.84910004618198 1.86875459536133
-0.326290527928934 1.38600378724449
-0.518343175696927 -0.174665834812441
-2.4591371196118 -1.9915850956014
0.215197066094672 0.42816128173378
-2.36586660971537 0.300452229053315
-1.67024312095397 1.08989282172251
-1.94348946036452 0.702725573542304
-1.31163360702692 -0.255174376853005
0.0649842021136484 -1.49035158085563
-0.098920102437853 1.23749785844293
-2.41500555497607 -0.983299888733272
0.444059212559257 0.597757792405349
-1.77109913251258 -0.729465153299569
0.29970992576534 0.422875587210022
-2.52321825939216 0.175215820815037
-0.936565795349299 -1.54155397914367
0.190304015971048 1.14166909503284
-0.600089004670084 0.732706718101878
-0.59594699801452 -1.03743809986313
-0.398156095919961 -1.32289093507156
-2.6091616285372 0.75040478840925
0.699452105977151 -1.58281669836993
-1.43259059407394 -1.66645860720633
-0.760161146476384 -1.36472052292321
-0.261239799970845 -0.85174339753329
-2.28420596824579 0.127803271341521
-1.8360480937476 -0.292023666676994
0.384523623206151 -1.21028731622518
-2.1371146938443 1.20552664344349
-2.67171142427145 0.256672296952983
-1.42878451844356 -0.0795184173813595
-2.05732481405096 1.70643336974281
-2.64342178376113 1.27098185523655
-1.1207545418971 -0.154312476514924
-1.82979279867332 -0.88341593013715
-2.02893051822193 -0.885117695136596
0.330666726681498 -1.28053898183463
-1.01828775044925 -1.34373646367988
-1.37489514418786 -1.2275572736003
-2.13855522145614 -1.66235215516106
-0.161762486692713 0.358656553354484
0.61654672068172 1.34777665604879
-2.46636482014227 1.85504548222479
-2.99020362500389 0.156650555656383
-0.847814779773446 -0.271624477592768
-0.66110962541537 -0.601244666371686
-0.491954608783965 -0.00785289172950243
-1.15910815877272 0.649438781224488
-2.83778245715615 -0.872476579811482
-2.97207381917792 -0.200353921222781
-0.424285394262519 0.932616985311738
-0.472863531981144 -1.41947967616723
0.643010628566198 -0.226203864494719
-1.94277769108293 -1.32882492548518
-2.97758896007191 -0.805071477493273
-0.434605391352627 -1.19053317845511
0.361634963949285 0.595843238553635
-2.02766049063717 0.347596035388639
-0.860638681190989 -1.76461271251295
-0.852096921776695 -0.876799260244747
-0.0846467245328699 0.240219133423536
-0.799943457775778 -0.793092808307393
-0.253622734850659 0.571550331054332
-2.4820904443 -0.868152541600912
-2.54963373054238 0.799925780100432
-1.69655971754076 1.86721998822069
-0.901283386267518 1.27160381633701
-2.20028622578626 0.0579213537123473
-1.48067564424879 -0.586236713677812
-2.98533153220744 0.530561316027953
-1.18541244153953 -1.73429886188133
-1.75165557472452 1.91811286757861
-0.506075417458267 -1.76546563576981
0.674372789591822 0.125139049949156
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-2-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-3.29839459503722, xmax=3.29942228014417,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.29853711551578, ymax=3.29967411749483,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.119719478787271 -1.61316320442928
1.65010107555807 -2.9268703761551
1.09176937761166 -0.5081361535384
-0.509520470089203 -0.167047162704212
-0.684556317874166 -1.12848560518069
-0.627875920060242 -2.77302254214972
-0.811575900970652 -1.47753281831822
-0.941623815145976 -2.03512382689054
0.489945246676079 0.353209940590599
-1.56253926473519 -2.37932241633775
1.41827788687893 -1.29470252877156
-0.562472584159835 -1.80135322436609
0.947871280792402 -1.24705441115752
-1.37222419932871 0.551093022334441
0.336336598969627 -0.287920365510778
-1.75260252858078 -2.93389388804081
0.0150767579924032 -1.34270595202247
1.93339665004948 -2.27481104866132
-1.64945892795805 -1.47342201083594
-0.688516606158564 0.557594579904878
0.377243306572976 -0.70848967802843
0.138812581429488 -2.47425112112879
-0.0318120564097817 -1.29637367850835
1.58477105528123 -2.56629663566804
0.777755725197063 -1.66198678101118
-1.86427248665759 -0.320228309496327
-1.96247345502413 -0.729912865411628
0.262416478488124 0.132844628510958
1.22418414579824 -0.541795504016562
0.310440864233084 -1.43869452585003
-1.81660116779622 0.349970388844254
1.73393765283584 -1.57892231777912
-1.99880997578654 -1.78963032825999
-1.9823019755469 0.146831478610882
0.659109449522247 -1.57042711982166
0.727196832208859 -0.455638452069367
1.16158631123395 -0.524302661439549
-0.883757486972423 -2.82724753613518
1.32430031257812 -1.5368597205292
0.925677648767701 -1.99387407082883
0.0594800381733955 -1.78084171249635
-1.71858733852466 -0.317925751864299
1.33586791284921 -2.150870178881
1.83582554029476 0.476270058807323
-1.14855457705571 -1.7988301929344
-0.13785688851188 -2.36513607180199
-0.751675764033724 -0.533525676694297
-0.0966906864713954 -1.61228406480072
-1.90174373256439 -1.42445345336637
-0.0123975507925926 -2.67346162457504
-1.30741557242142 -1.9855971478263
1.1889554201833 -2.28973250986989
1.99712345102079 0.982578818035943
-0.76382191448 -1.71023109241347
1.78404554533091 0.428166889318251
0.277761413592438 -2.6568845571731
1.46824554092945 0.710863194282104
0.794871288650803 0.394653822770214
1.98279835066854 -0.186492527511543
1.18579905305856 -0.04500722431213
-0.714840510762298 -0.818582709592873
0.773854691692408 -0.330041478721142
1.74186369069954 -0.945826175099167
-0.774482583902481 -0.257020085930656
-1.2345024231254 -0.153506285168496
-0.227957477709816 -1.60615687299347
-0.994588401470308 0.59103491891984
-1.65826082632394 -0.901726417113602
-0.282504864599351 -0.534287631761057
1.60235586877603 0.129668350281203
1.44456909944306 -1.52443615712201
-1.4880557827066 -2.17003282720259
-0.567268852004886 -0.13318103401322
-0.0179514810522725 -1.40395077146983
-0.969717194515453 -2.32536129568958
1.40551675448049 0.890927237181991
0.767079102213241 -2.32746910752146
1.02509214005623 -2.07514196119756
0.139430649443631 0.0760922306779204
-1.47783984715767 -1.76901190765413
1.60008961398715 -1.37431652857524
0.945571056455357 -2.96213667249512
0.590640653405505 0.366854883578304
-0.620583725254334 -0.31201930005107
0.330894744943367 -1.2546779710867
0.0597658763933921 -2.15485677651269
0.811836912749343 -2.62389337772717
0.661350809028801 -2.13470169759161
-0.835920348389136 0.124013576455131
-0.220956238114458 -1.9856283915157
1.57303945168683 -0.155065497593634
-0.721952097650496 -2.91268401419873
1.06399273293673 -2.61384543472283
-0.538093997434258 0.544365019837743
0.486866483150779 0.384926258124931
-1.38409285103116 -1.23999860156774
-1.26920045401769 0.894192030197887
1.60809392319629 -0.361036457953199
-1.56998064660948 -1.84153525091854
-0.300246575447924 -0.0711437080862161
-0.267925270406724 -2.08778085326387
-0.482489874200155 -1.20040947302218
0.511151898298248 -1.56064742473092
-0.099433029487489 -0.529708047877963
-1.81425757955172 -0.985527446023146
0.484554858122313 -1.31040535174169
1.267774559265 -2.78967836141964
0.301914792857483 0.422850259458317
-1.99459926735737 -2.42630515225419
0.924569499966223 -1.92494339524981
1.79733410197689 -2.87443574126413
1.50120893901568 -1.57461122317141
1.4050710458951 -0.0159688211717064
0.354197012630554 0.0342137597266483
-0.412572708338803 0.463819044177368
1.15647520340236 -1.53174042905757
-1.57499025894623 0.360032787864788
-0.286213371093336 -0.118264573536603
-1.35250023717101 -1.36631572925771
-1.97054587458794 0.592892033019241
-0.691856709598196 0.606801088542672
0.0478268291020463 -1.92147065273569
0.659489274167002 -0.524734322435138
0.274464853575179 -1.66847026047336
-0.154923689092458 -0.130835692927616
-1.50807754705618 -0.678090283466912
-1.98516095686584 0.451501830265816
-1.82950579977688 -2.33206856431391
0.507099994150982 0.286480588477096
1.64127935655562 -1.35971187838878
1.19669115544154 -0.288692880502608
0.435932346223883 -1.58998392301046
0.280637080815291 -1.74286508425964
0.5768273327212 0.169638229518323
-0.676794234861162 -1.41230633883696
-0.947714499763545 -2.05460068437229
1.83430309907484 -2.11082357711802
0.937583025354733 -1.60240323232327
1.77350235124459 -0.219294614680904
1.71085768798435 0.229910004277918
0.584688670885874 -1.648652908344
-0.218252929282726 0.434518125411206
0.434304914471768 0.658971453371223
0.627477269124556 -1.99361476699578
-1.39547996542122 0.558305117793956
-1.04885745686076 -0.927547424254384
-0.49275973020012 -1.82512195122831
-1.66625211631449 -0.627979119555244
-0.223072072607885 0.227802285311588
-1.29678123961621 -1.5992341507227
-0.426202499512196 -0.174789013316895
1.32688124938044 -0.637951043484417
-1.39349678640947 -0.560162503987273
1.59951354114728 -1.27213990419903
-0.434880702221185 -1.76650259356867
-0.284684679125002 -0.420474836056512
0.000984026299440499 -2.46508636850059
-0.264515884022481 -2.75042781635574
1.77330762210606 0.132607804153083
1.82086360939231 -1.36780295980939
1.27991358602531 -0.204773361401991
-0.0246239986084293 -0.27158141188898
-1.42105635259734 0.515302763376498
1.24220260571555 -1.2423928526026
1.05034251719193 -0.943903666231393
0.00208406762078583 -2.74566000844832
-1.81333635074208 -1.09558517910655
0.974237042420467 -2.56386207112877
-0.996666460451579 -0.345610444933297
1.8684924952257 -0.981712431513363
0.589768055001658 -2.65767417113924
0.578496961521014 -0.00127245150510213
-0.584941052280635 -1.60054679153428
0.612497320527255 -2.63808837955077
-1.58110385746109 0.606208960225126
1.58915571202941 -1.31236967224789
0.550195871639284 -2.06296258842276
0.858034234515743 0.88094899203241
-1.53366901413667 0.402990479478202
0.0057623268855076 -1.29924129316182
-1.50755718017505 -2.75287686807515
-1.93007363068144 -2.66634614549014
-0.291145789163907 -2.94470327208072
0.760974339376741 -2.53066730164077
-0.222485969734514 -0.8841263099462
-1.29416771361349 -0.731501613456724
-1.81206022008026 0.02441057301158
-1.92631085000093 -1.08528781953408
1.38319502892878 -1.2163698638791
-1.32388387767112 -1.64508893873627
-0.836649578295037 0.202677567226305
0.536326938175895 0.323585833157678
-0.244364830802307 -2.15712536436899
-0.842865122133795 -2.39345627512878
-1.5782755440291 0.75179004773478
-0.185876650613878 -1.19413775561483
-1.3258015858423 -2.13202937979723
1.72427954082765 -0.939098534996329
-1.92760510776579 -1.67269325095551
0.443464760544746 -0.878588582757027
-0.353108779553517 -1.08768027941653
-1.66618777797879 -1.24159499664525
-1.62874453416673 -1.42406807682906
-0.174256055630293 0.811586148354926
-0.585615020591024 0.876813368369027
-1.6903717778268 -1.42897068212981
0.949971448730772 -2.99369059840569
-1.08832546786914 -0.159831944136592
-1.13846230072872 -0.817217714802534
-0.113204515560584 0.111708765655743
0.932827690222213 -1.04023018325519
-0.288765553103219 0.448306067516898
1.87892704187031 -1.83933030362954
-0.620407741771582 -0.492500173889602
1.53109202122742 -1.36650369588329
-0.246474127661122 0.996676569851285
1.38342434669215 -2.36841344949413
0.702479877371292 -0.326344401530405
-1.39481111578005 -1.84375892236053
1.06919930281339 -1.22776246318277
0.974407744201264 -1.00344753011398
-0.308164482994477 0.778823527436269
-1.18110635733398 -2.64196076967809
0.82596746870051 -2.24683816789942
1.46833134044139 0.975132635019154
1.59934951019335 -2.82154571217064
0.440294691908603 -1.99662046607006
0.619478659984833 0.241739584961084
1.63812305300911 -0.343037978889863
-1.17069435898132 -1.58711344494768
-1.18087586631893 0.900550573938531
0.0895768693623682 -1.91478333011142
1.22226216371497 -0.51432127858265
-1.26473090081801 -0.00412206989710206
-1.85826445947061 -0.283991442402992
0.337791003110869 0.621257623328853
-0.315785539779811 -1.52696095223027
-0.649630315601477 0.86793667396394
1.76156339634253 -0.81245120680399
-0.747481958576649 -2.34733904133242
-0.837541912541806 -1.14403163989708
1.59532087078756 0.736923920845056
0.946028680517702 -0.022289108865968
1.46004396836591 -0.0507143117806352
1.77931225859635 -2.87559445154076
-1.32331171113888 0.235655824750752
-0.837433444139733 0.333181863820226
0.0464244419541928 -2.37518084854929
-1.74853237849039 -1.34148952832843
-1.3361921093079 -1.67751964994354
-1.43557656314353 -1.0160369249739
-0.155711436738167 0.163999383972675
0.821161671181665 0.304576495142949
1.48821755570777 -1.44966440118871
0.39973642636353 -0.677860318124521
1.08208930979197 0.384016500876144
1.11405328422996 0.448125012114367
-0.425631830347958 0.235811038643112
-1.61344766638693 -0.196429649138422
-0.329252777819593 -0.303798179528912
-0.412691579942875 -1.17651202657201
-0.455058872061942 -2.49179808298585
1.15665146941177 0.962987762590503
0.0532642916230044 -2.68191902206577
-0.639872509496817 -2.96959994372314
-1.7074245495846 -2.42164912728892
-1.80393088800639 -1.46995220146785
-1.86733961175772 0.00244519106406993
-0.0996235792580313 -1.85695618352943
-0.363985912667515 -0.902511950250143
-0.809310310619227 -0.379318652333646
-1.9061232706203 -2.5569032879535
-1.49181017309302 -2.57021447051013
-1.43120551528987 -0.776885155331881
-1.90401843481925 0.907740402659198
-0.680018713389926 -0.696837085143272
0.0752569587611458 0.377137634109445
0.83430098510829 0.679866734430223
1.50423462303326 0.139513831157564
-0.749521046892808 -2.91314622309958
-0.0899202290011376 0.53190625671816
0.208987789406662 -2.31354084859294
1.00703569126612 0.473912059613582
1.93680224613315 0.638196127252453
1.06908550076755 -0.11880495057525
-0.664783216255297 -1.4828991980651
-0.42069211233254 -2.44365161901279
-1.84800815606238 -2.3464950108847
-0.538458776349952 -2.46760748638641
-0.977779868589659 -0.391700237026306
1.12964745301873 -1.67752720498621
-1.79880433927992 0.529250360788765
1.98146014163985 -2.81189887464163
1.55753223735393 0.997582904761083
0.403295586333691 0.179309562514467
-1.44459027007262 -0.816929206606159
1.57468122276063 -2.89529230639534
1.96391781614652 0.18871506912579
-0.115599167482121 -2.99861842310621
0.939703517457575 -2.49881657008579
-1.68011129041727 -0.377265094055417
-1.34105036582204 -0.97351347262952
-0.0897771845720696 0.826710452108211
-1.83428895930118 -0.508969539787208
0.992737261759874 -0.367289560550497
1.05112133788336 -0.091492205655763
0.780163985928495 -0.0982962748761946
0.56441714677131 0.672855654261701
1.56993269963743 -2.82731063992164
-1.05196523184068 -0.553207307292223
0.853007433754042 -0.891097959205436
1.03900920044566 -0.510103902892572
-0.685880689142775 -0.584431108886778
1.88314758771105 -1.05251221578538
1.2440035126466 -0.104001379986486
-0.456391166870579 -0.760622751725318
0.710765540883585 0.608849502922958
1.76790988137277 -1.21441014977937
1.18670107863335 -0.0189339938633812
-0.434445273926003 0.710348365949816
-0.779602831050487 -2.49006181177423
-1.33628130786232 -1.14820694170877
-0.375231187086448 -2.12302485761637
-1.67013122635266 -0.434514742114845
0.0774481828674181 -1.64847692462141
0.0424620682006722 0.318881026622985
-1.06170958822074 -2.65176805519356
-1.25925666420791 -1.12740096423871
-0.186580518208427 -2.49109530817582
1.06387558611671 -0.858898510840914
1.0993949825641 -1.17053930570748
-0.279856031175483 -1.16977731890132
-1.93949054019501 -1.73563645854472
0.155742596578809 -0.194241345540847
-1.68276818186554 0.200137667218317
-1.1343603901183 -1.28223811866745
-1.77398494146949 -2.37867303019659
-0.0305757118873031 -0.0210757517340818
0.447254802683585 -1.88316626988102
0.397328779845666 -2.96088451189678
-0.414488273095379 0.16932459917265
-1.46247018656768 -1.31272881309497
0.383979950243756 -2.54703944910642
1.31247207790435 -0.895861047949807
0.793718880216247 -1.07320229594617
0.594293727513425 -0.450296483135197
-0.640131151340178 -1.16510996853039
1.17604521933439 0.823049135414182
-1.01419967461857 0.251587103288052
1.73397943896733 0.918780787187721
1.04139423553964 -1.13277530423299
0.370341937284212 -0.632873455432857
1.55806937578346 -1.8141821129466
1.06968560442449 -2.67858626923723
-0.772682180473719 0.909702994335357
-0.465470153910374 -2.05524044330813
-1.41175131045826 -2.52447876588983
0.371380083424929 -0.420009727581891
0.123525367348 -2.67103886558147
1.20774144649957 -0.718546796250918
0.593722300510891 -2.63327528557235
1.70310199314445 -2.28555202298977
0.448360232612533 0.519251774026552
-0.864028141427374 -1.71078898505619
0.228522553115455 -2.36290608024581
0.119867303049729 0.589537442888983
-0.79728119933056 -2.17020209795096
-0.687115847299838 -2.94926439232683
0.799028138748332 -0.535589126651839
1.97172137420132 -2.83249773499533
-0.698782673399446 -0.622657502823445
1.55801244175663 -1.31916752860205
-0.816355016431502 -0.685533027564529
-1.67213734170436 -2.08595828204053
1.42467120378511 0.75297649043971
1.13279191483916 0.87626384727607
-1.81917964195392 -2.67874019199432
-1.46961420177989 -1.60186572491758
-1.03885155599348 -0.169371107180921
0.536031608143663 0.980361335323964
-0.212851556581381 0.389101745063962
1.08403504440137 -2.65923764645727
0.68176613928185 0.994245805914865
1.31169868251092 -2.75498352236133
-1.5178928994972 -1.03595570838257
-1.63778379004826 -2.48612673061227
-1.18137054910836 -0.105996367794937
-1.63480702683005 -2.39642519637267
0.21356317046127 -1.30377484392183
1.53882778925327 0.588437419924735
0.491805992767403 -2.53894742733562
-0.345679072830898 -1.72484733194985
0.598036955581009 0.639642491419696
1.85403162233733 0.330404680609251
-1.4285048413855 -1.5819713497993
-0.578772391854111 -2.14169609699901
1.38771133052704 -0.846083866142992
-1.07801807242299 0.348980385721318
0.569545465753661 -0.852807015453782
0.6751733637081 -2.28749250073765
0.199286489749709 -1.7180276208854
1.14526568970429 -0.100720038368824
0.0857746866803333 0.703644998811683
-0.830463633699764 -0.169903792738224
-0.80515486138717 -0.468079634762547
1.5815092813193 0.924540874536384
0.404275505755165 -1.1066303787649
0.799561449721369 -0.283268014011714
1.00476104443616 -2.92845381853418
-0.223743846365051 -2.84283082073559
-1.16828772706525 -0.694218890491077
0.71996666941514 -2.67015343686423
-0.111609176644777 0.729114506806033
-1.38683022066855 -2.76951653548659
-1.31042053561334 -1.34816221299113
-0.255026304338028 0.591992358165471
-1.11162366418683 -1.28770362405337
0.761249002205038 -2.82371150088057
1.84953353001643 0.9634367898274
-1.27153458982589 -2.65710662091578
-1.99706153322281 -0.120807124365676
0.963752415416829 0.534231530086056
0.912169901814657 0.919567623674362
0.21743427779157 -2.66050111108641
1.65551981374577 -0.117218421710797
1.50758854706863 0.718861828759807
-1.46378903879883 -2.68765067717917
1.1353076121094 -0.554712893142234
1.08304684819681 -1.8966446890246
1.72197257769144 -1.15205423250117
1.07284808394578 0.358630044915009
1.45194190379261 0.8439309892167
-0.262142767324101 -2.54573032642474
-0.311417816293602 0.503989045243679
-1.60888608201339 0.127392306182087
0.292164391813011 0.714093597930628
1.17987429185538 -1.11444159501459
0.725240303923619 0.555643344229565
1.26744894649092 -1.82129529871188
-0.998413616429778 -2.12006614034648
-1.18514746542003 -0.445223839097707
-1.64500641418818 -2.11217027457736
-0.187923913226627 -1.89591462067746
1.26368851637047 -0.0962836531743254
0.0420332653993658 -2.27308133094011
-0.480806809883485 -2.92375279975396
1.64565003394703 -0.582450506786164
-0.243583650673815 -2.33092651884631
1.7916374579374 -1.80660345948737
-0.433698516870717 0.625810279761063
0.614339270497607 -1.42418897933411
0.481411653291804 -2.38590916166581
-0.769696981356222 -0.071565114978092
0.169838053609371 -1.42263910228651
-1.22296135413851 -1.76576093419211
-0.62188521877866 -1.31098221327692
-0.469776344528945 -2.47160308283438
1.17556541227127 -2.26942807683296
1.76927145860257 -1.47689095773796
1.48076322909232 -2.96964842624993
1.51763273560567 -2.65439154817904
1.71968046169633 -2.42276465748304
-0.458539353790368 0.900165519749818
-0.540557845037332 -0.931786777323047
-0.535664636489416 0.781409224376108
1.80051576187873 -2.56111959028573
-0.187043926102563 -1.70326093466694
-1.68034866513541 -2.02314067556916
-0.416727065214561 -0.448923159207393
-0.586498940167844 -1.28258088728594
-0.843709951567086 -0.960891436262548
1.12060607739095 0.348225038525289
-1.58724825870856 0.601244093726832
0.564743098514413 -0.492786214469682
0.828480222745123 -1.3437895864133
-1.17810869077554 -0.811619217066353
-0.48507941797396 0.999473863565231
-0.201670026184129 0.639509106601686
0.515483455691006 0.426564386652114
1.69678962252731 0.845677217345221
-1.49267588454718 -1.41621686373816
1.16430247343317 -2.8951413494989
-0.58993264868054 -2.07657015722752
1.49616868938084 -2.794981345236
0.930786046201584 0.738795749206357
-0.431371364773939 -0.548240297622423
1.84688138662467 -2.92669567868019
0.948483146658323 -0.155458666511102
-1.54805700137202 0.673744357268926
-0.0379413865265605 -1.91765059814646
-0.164669352517846 0.839789969606532
-0.305055941745894 0.3511669048985
0.574029996957962 -0.408933003908475
1.31066536569556 0.460718031608181
0.161223848606044 0.289171108064737
1.5228304697653 -0.356453485160197
1.5812249736286 -0.327799827847341
0.181031515864892 -1.80757868579976
-0.0498540835000583 -0.200458174206767
0.99660906663772 -0.370239480545837
1.56919620869837 -0.97957817674478
-0.209874704688951 -1.97134209986881
0.590901187975358 -1.46539609824275
1.95848683949771 -2.53468842061189
-0.0338063738853276 0.338249352787579
0.0353847247385273 -2.24388638108697
0.924538904523349 -2.56488110855788
-0.458922463499486 -2.90257711898421
0.505214421931806 -2.62293051314963
-0.273884672194542 -1.69711478311014
-1.13589850361143 0.758384748631545
-0.170350332395318 -2.77883015792587
-0.777753681179325 0.79159720899453
1.16045765047856 -0.205322396423066
0.624128801035514 -1.54730045243897
-0.919409820903834 -0.0757151199592456
-0.494975630093223 -1.4192331466432
-1.01962546660308 -2.90850483077015
-1.46046924781268 -2.42085430347518
0.399901113608561 -0.551824427996696
0.655634809609062 0.769380992428414
-0.0460372011616892 0.937060174003954
1.06370817496209 -0.905160700896844
-0.842853700160819 -2.62150507002221
-0.816336471594939 -0.0359523934185146
-1.82015860259474 -1.01166728078932
1.73761628741528 -2.8300476469921
-1.60963575063824 0.885337024592108
-0.278067812358643 -1.84946941975028
1.96051514023006 -0.517357393567219
0.228839023541982 -2.90181627515793
0.989245863293861 -2.68066134846145
-0.309137423271696 0.658569436708284
0.79354990241849 -1.32784349378832
-0.100848656948848 -1.41309459479294
-0.823026325466472 -1.24698574488199
-1.94711589288121 -0.129902552683927
-0.504353067505906 -0.0605264010970454
-1.73385423715807 -0.79532297914058
0.78768210998117 0.262360425610055
0.568648458059653 0.805748014583018
-1.58931185965816 -0.872454786277762
0.714779637881256 0.565273311929724
-1.66865692794737 0.0738803148097782
1.38676508106141 -2.85016527424694
0.0298671981223546 -0.0977158904749842
-1.26958772171567 -0.171209226912058
-1.28120579965319 0.734663261696048
0.223601038823163 0.631174270786656
-0.0800850278180412 -2.59991347922103
-1.749496765369 -2.41697551939757
1.1566633811039 -1.78791331198432
0.89049833586747 -1.62040679234062
0.404232082794536 -1.2595436673341
0.192861859718848 0.452518594897068
1.44981322167989 -1.01389524217345
-0.160925838319368 -2.97974115190138
0.255521783102673 -1.67889002582506
0.629084128500634 -0.299182255357598
-1.08634765798475 -0.123620611866975
0.768703690194353 -1.44150773825256
0.189972688217709 -0.390060864454221
1.78208674160362 -2.97727899097732
0.911512778495165 -1.14838145290353
-1.5328273492001 -2.94181372091009
0.461888914190184 0.702000403955693
-1.55126363967445 0.454282905830919
-0.814794878469415 -0.20055967000563
-0.903687474927915 -2.49053831923821
-0.775312466093315 0.737295298304423
-1.57587415296234 0.823962974485023
-0.540541516517926 -1.93480156794991
-0.104020467847244 -1.60863106098435
-1.01441441852478 0.20613416844338
1.619913946406 -2.73745755715991
-1.77528660427336 -0.64465396529211
-0.612772360859834 -0.360327803247787
0.188871819780897 0.448388459778242
-0.913295114311843 0.680327851549192
-1.22735855441517 -1.70665697767287
1.42938863177294 -2.07369141771797
1.84406422879443 0.243089606958007
-0.765111137931144 -1.98818293153837
1.57314352877682 -2.77671866373981
0.0640655010381288 -1.83836012886833
-0.944896264594605 -1.37328549109333
1.84909403941864 -1.17151246911805
1.46778136233545 -2.27572740706578
0.644896740515398 0.269173333985453
-0.0870851301783986 -2.91629536217225
-1.24263716961257 -2.93298559513112
1.62857871873541 -0.290897544159701
-0.446197045451789 -2.6311340593728
-0.33372577954403 -0.136704616630115
-0.0846452205454467 0.918561554133154
0.928713298138234 -1.05425317856642
1.31392160604237 -2.94757902557696
1.85504876503948 0.718751004779317
1.12655960496199 -2.42591936973483
-1.14275294762911 -0.929957901543925
-1.18052168512876 -2.58784781876135
-0.398979297772027 -2.21183777782591
-1.51700523047603 0.781121968907559
-0.246304905887532 0.420269656930898
1.73624799954258 -2.45313123730246
-0.261034294029226 -1.30676264881809
-0.854944066307777 -1.75273203040963
-0.106465067341687 0.650062485994019
0.58183911234304 -1.50209967693869
-1.13658461832231 -1.1039567926145
-0.869202895748537 -1.40538114248657
1.9989468620856 -0.164336335481808
-0.378701252629299 -2.02943224075348
-1.40906157019194 -2.61965184093395
-0.290517900878269 0.0353608475258678
-0.903547946370524 0.321776969233107
-0.784967601075257 -2.94932948356127
0.406328274096035 -1.16039695666106
0.659917075175621 -2.46589275597411
0.502271665281082 -0.615224063051136
0.6703294078834 -2.53746663413593
-0.196259960384796 -0.96661057480229
-1.6486226401484 -0.683306597069539
0.181344272000936 -1.34081227532077
-1.21948188527956 -0.550411522785321
0.208659355129412 -0.657597762884431
-0.753831191106433 -2.87553842691928
-0.797952634286761 -2.83910344295798
-0.929343262377443 0.135273215902511
0.679843038600931 -2.1866552551393
-0.949872836272185 0.888071989076103
0.868337299590153 0.191796346550329
-1.3296247946682 0.568992273757935
0.429677081200688 0.438309942175414
1.51444481575201 0.585725572314423
-0.225219081658347 -1.02164321704327
-0.708934007528906 -0.854623486915793
1.29619876862993 -1.73689400812748
0.499774014691002 -1.49940937456885
-1.71710445061007 0.98941629340811
-0.590128351389599 -2.31194002465027
0.272455921687858 -1.66040528217277
0.136190855054519 -2.34697935392126
0.689357762387614 0.074644105170169
-0.609683489862888 0.250058153068153
-1.4373810168398 0.282009664770788
1.21301387822617 -0.3041206732071
-0.859961073646093 -1.19503253954366
-1.1146771333827 -0.908638611138506
-1.76308992963054 0.560979977640532
1.45210274096566 0.543862877961503
0.00626308473878212 -2.17510287673589
-0.860434105911701 -0.242546839096276
-0.496624609006535 0.907965379998801
1.6831455439743 0.221773507831443
-0.592434565564561 -0.0386778194491408
-0.270586819080872 0.191260557139024
-0.430537348387701 0.338118092924423
1.61136745744104 -1.61778813014968
1.42535885953589 0.203515156005076
0.555174928510454 -0.633802064790091
-0.395741412753298 -1.35717719173916
0.0470373231765302 0.90737474523793
0.732217091754755 0.515710653722917
-0.930717541629981 -1.06302710313998
1.07968435200326 0.666588056599155
-0.0142151564366135 -2.31489070378827
-0.807188051556634 -1.0958768916936
1.40290171764686 -2.67052342649609
-1.29933735788233 0.241654469094149
-0.603206207785065 -1.16591435460693
-0.418630186555765 -2.83926175955842
0.239695297160579 0.240290200565393
0.758530358135224 -1.61926640022541
-1.58067473017167 -2.27304658470938
-1.66096286489991 -0.267718511771632
1.63531703021349 0.680910130779593
0.751757692308695 0.658271420911775
-1.39924231255113 -1.84944730747981
-1.08335669111443 -0.611088231900315
1.91931931767439 0.577765542416019
-1.93543092692864 -0.365492403356917
1.87798529187769 -0.603506625537131
-1.9083692584807 -0.123306982252853
1.64223372747058 -0.822244140091517
-1.77929578142147 -0.868674242281622
0.97813149220203 -0.298900492509995
-1.23795449618451 0.888747441319405
-0.745435340504494 -2.9924759230777
-0.668499712186886 -0.900648910102555
-0.724582866949668 -2.8209863969849
-0.621935550686218 -0.81472171076498
1.40720533834471 0.39539008041803
0.166855181786417 -1.10219817402049
-0.271332344075712 -0.154853287525224
-1.19134197882717 0.648756812504198
0.906338768033245 -0.865954022840147
-1.9661600250823 0.356048203883618
-1.32953707786068 -1.25940763627527
-0.719944549214314 -1.90080334446074
-0.321975564635018 -2.83527022596922
0.338409724762285 -0.270822303832721
-1.11820278974432 -1.93295882423348
-1.21371578324629 -0.880315812960424
-0.448891419465308 -0.406912078445038
-1.7829035305227 -2.41699213695164
1.13570184052514 -0.0701972731096765
-0.0447183767798678 -2.33359597792692
0.919944956835821 0.260970814917617
1.47122294178477 -1.04391866829518
-1.64434179967313 0.0132263692196815
-0.257087292208243 0.90434173852531
0.821395695288259 -1.32022199108169
-1.91656411053662 0.403687817876389
-1.71193831057578 -1.08006827405575
-0.848828557344818 -1.63839610664555
0.855689376444202 0.370316152655189
0.243944487599605 -2.49036531473682
1.96617163584498 -1.61228213642399
-0.845638045719479 -0.0118309407971158
0.503788541296628 -1.68611867383657
1.323358459688 -1.13829178035253
1.91095289194878 -0.0772471810637669
-0.412257729466384 -2.79138391385929
0.138615705883336 -2.71617302514841
0.93604254209569 -0.171228951499568
0.118249402366585 -1.18674262299644
-1.16812009999198 0.760088927930082
1.79916331755564 -1.12425742658877
-0.876488137118559 0.669097059277095
-1.7555237461578 0.844160792705992
-1.13835625718348 -2.75377948328649
1.92326669245683 0.30863934270776
-0.700933928474241 -1.67665943973978
1.72410342270225 -1.4156699430346
-1.97223112072022 -1.94605363161938
-0.154048387927347 0.422736500298638
-1.10653494257515 -2.51742629068042
0.918928238430275 -1.86073447493785
-0.833825782245613 -0.956498736656365
1.19974945901478 -0.813615255313224
-1.4824235411157 -0.0132080034629585
-0.948818074898478 0.332609880534262
-0.112195601343324 0.194605020120371
1.04673376316447 -1.26338984986726
-1.63531722725795 0.339888712756268
-0.777614411426696 -1.45373990522299
-0.231474471634271 -0.296014939697407
1.22174864964839 -1.51905209769404
-1.02951832251926 -2.1809728066104
0.318468914741741 -0.548228419409369
0.325148022232745 0.715003758049768
0.263356386111143 0.780756328723169
-0.840538536690343 -0.104631447119258
-0.511303945770807 0.689005380130246
-0.143420699443519 0.315768748157603
-0.246158194729472 0.706215017500382
1.79791017472586 -0.115059713010073
1.4112025729643 -1.42163537777223
-1.98395718372932 -1.76790092651876
-0.726405169118773 -0.927861690038333
-0.852553277071863 -2.94548987903096
-0.565469217479174 0.0145591903734212
-1.24312162500515 -1.01319111052882
-0.783960169044249 -2.75847024574538
1.15961375233205 0.148808507491251
0.485851635549194 0.633058057591544
-1.06152033419247 0.652845733691977
0.112303855088291 -1.60721218110377
1.49548242889225 -1.35191475693089
-1.94886496182295 -1.28161271709267
-1.94569015858962 -1.83268761380927
0.723089133097288 0.134887551926772
-0.366202331675278 -1.60664228420387
1.4938407426682 -0.782345607241963
-1.1065433956748 0.652642389682119
1.48441135223601 -1.76522194497166
-1.40962246693775 -1.34898534046419
1.84413391910722 -1.25557361738374
1.03622751336607 0.620150013377248
1.60430668138815 0.285998989455063
1.61925279131324 -0.347705742315093
-1.52508373507258 -1.63760388101655
-0.463711703170289 -0.935516108149658
-0.471880419346681 0.234246309409353
-1.20532001354227 -1.86998692042108
-1.16384441271358 0.309178306718824
1.45101125008075 -1.05665484171002
-0.822371856088652 -0.993994974248338
1.15132703190983 0.530967034225424
-1.75152123889822 -0.48618917448866
0.0313063977170862 -1.36632843689316
-1.3063058086981 -1.77133722211018
1.24335645830603 -0.741291561331566
0.748331508873623 -2.42960063107769
1.85636716794625 -0.851527436270944
0.120716368902291 -0.96892826765126
1.51410224659602 0.330840425903101
0.219289989133739 -1.35589100869692
1.68664353386982 -1.60033075545135
0.951132511307093 0.0798806909452066
-1.09479625187501 -1.67971646894345
-0.541880773980839 -2.75865181558504
-0.438903169252515 -0.878093371053221
0.962735564665384 -2.72689832729974
1.76338643642782 -0.140796833630255
-1.80823119933594 0.521465030211284
-0.612646160239332 -1.80376012445457
-1.2060283112682 -2.95014184778813
-0.69234209567831 -0.065629702275201
1.65517678275509 -1.42063742268118
-1.25298566794168 -2.1630786857157
0.732514850477412 -0.553638806450216
-0.160005938985458 0.467357245144595
-0.477609264950157 0.0568770840820709
-1.30083412665769 -2.46635208535371
-1.46176800949879 -1.29890420649515
1.36870964715257 -2.66166455886632
1.17763078297613 -0.569089276493731
-0.279071539195801 -2.48461619499404
-1.13686746470168 -1.69649336630457
0.129207452626147 -0.600500036121492
0.755513800919508 -2.07101082219403
-0.272441048889833 0.573982480870691
-0.746504031474633 -0.783373522289996
0.589052386867516 -0.746252407272065
-1.03867995074697 -1.73121990647765
1.08889523486027 -0.359168781179471
-0.980671329448599 -2.10277637453503
-0.798490669157248 -0.543804112890363
0.144874833133784 -1.10992166185251
-1.00759376748402 -2.78610506402432
0.852861458764321 -2.86538824064307
-1.22282299143594 -0.528323987102334
-0.0472328994258309 -0.296526519053014
-0.48460145516732 0.852761316073592
-0.507396078118362 -0.707636083089767
0.753445457720494 0.473047555640789
-1.38939325636664 -2.94503262230223
1.49269083180287 -0.798520663191183
-0.218317733207756 -0.889517035067296
1.79596226339697 -2.7786569069573
1.10317507293642 -0.088651165769279
1.12371583356445 -1.70748823249934
1.47476675279787 -1.94379014096531
-0.436243132336171 -0.0678746059449087
1.26023588862399 -0.785812857880927
1.80404904862799 -2.51015310984115
-0.501468839831674 -1.86637614587584
-0.999470757443324 -1.9411040072335
0.791230715386098 -1.76228077397884
-0.611010699395187 -1.65632669267171
0.0963461750497581 -0.810537849702601
-0.800012941084146 -0.494315470153126
1.9012128202463 -0.25696030543412
-1.19972969891547 -0.408507557541138
-0.390173820683181 -0.206809681021229
-1.3519779786069 0.93397648827015
-1.15692109368242 -2.73891817294489
-0.656571863669988 -2.34055579098982
-1.75930439155215 0.185291270205824
0.659190316719435 -2.52031861631714
-0.814882576418655 0.114670412071959
-1.98730352547184 -0.455407354907713
1.06268780405105 -2.12314511492532
-1.46461892419856 -1.50206650383965
-1.84563025189052 0.8660171523923
-1.08351002060883 0.309405180613768
0.284786565589513 -2.29178761514535
-0.648180263863215 0.50157573312104
-1.32308118155669 -2.18139665889564
-1.92496767075825 -2.42250078934626
-1.32569072639979 -0.716381723588186
-1.53197498014481 -2.64125429721666
0.980870353652483 -1.95416319130575
1.3668762363117 -2.99103429959257
1.62149060546404 0.165219892769569
-0.0170301427329707 -1.31929111466087
-1.94896040308715 -0.211074989487406
0.114465870773585 -1.76408321716924
-1.56056302665304 -1.71871986051216
-1.13843494334147 -0.622506982119615
0.289232031046982 -0.0773920470245923
-1.91666339333618 -0.0628799008585705
-1.57473796440429 -0.156317650100207
-1.55050255538962 -1.9754144065141
1.34351137329044 -0.694719603940852
-1.50978040489602 -0.77989787997233
0.236639507183972 -2.93385619829012
0.955875920190256 -2.61534760823596
0.465609807044037 -2.82151085426509
1.68075456381586 -2.43416084041544
-1.54285761240319 -2.99221020211913
-1.68589763309268 -2.66526075447541
0.187973660041946 -0.341058105912296
-0.237546013355875 -2.17201832518874
-0.883180153967221 0.0627788167348551
-0.483285579279976 -1.72067896391944
-0.21742086475003 -0.727371437998233
0.578865167393655 -0.864960230429076
0.259420874000907 -1.76244300616411
1.73699109366885 -0.869278804941778
-1.59073817123919 0.99776937150166
-1.25985299530251 -2.85374553076739
0.1804402251633 0.39197641945824
-1.13330955448937 -1.09313600566884
0.184806765813567 -0.502272461138005
-1.94034185205306 -2.59054528813271
1.10898558381604 -1.50466298945529
-0.103123783749259 0.112826140005444
1.05960966596979 -2.54545293815943
0.453366812503317 -1.77372832704815
-0.40445704030649 -2.10022006104319
-1.42264607366353 -1.12043056338126
-0.117722544028053 -1.8238154080603
0.32239065191908 -2.84391450433434
1.41942347928695 -2.02560613406532
-0.267229314507956 -2.48756587643873
-0.99910327197674 -1.68597830644762
0.629199720501751 0.723833118305692
-1.58087685844165 -1.09221363299284
1.83052732052989 -2.10102518048916
1.16639295504984 -2.15423950845163
-0.168481816504725 -0.233220485263069
-1.82909525548512 0.406579036577253
-1.78056736674195 -2.13118533925285
0.261967621993255 -1.5838574496718
-0.956765960884969 -0.0791541926901347
0.16476163405795 -2.78918178980835
1.19162819883181 -0.228939995842266
0.967392431535408 -1.18288352034517
1.42875907630626 0.102685701884697
-1.56134914611903 -2.48221819079505
0.553608706925138 -1.94710510949424
0.301129278212068 -0.401812802386839
-0.309655045030282 -2.28494127613674
-1.55406421578644 0.0809442872913493
0.789390517697733 -2.98317062133848
0.899120304110874 -2.86905344225269
-0.638748915260746 -1.07915929458113
1.01769645273384 -0.246111391314957
0.480795603698232 -2.30126541719433
1.57458486143897 0.018558250557519
0.817317768576517 -1.19570988198524
1.40065681842486 -1.9001578001981
1.52209712498605 -0.415273595181814
-1.90222627238684 -2.25677435944013
-0.565150387127308 -2.63202079857582
-0.901132578984578 -0.112815608179116
0.52915079846775 0.566113883349416
-1.56315568882275 -0.214827880918431
1.51244717789283 -1.48704643813223
1.00822378919571 -0.494318945324093
-1.09396370197435 -0.52837968728686
-1.67612028742211 -0.259017952685664
-1.6250247554804 0.505672731313893
1.93917018377434 -0.197831174164073
0.373792614385775 0.385643088465004
-1.07508146191072 0.552494262100351
0.418138690903188 -0.76310148913575
-0.0139352998570583 -1.29071360802659
-1.55236101671322 -0.979189921914707
1.41046324871079 -0.822445153448255
0.99062648962188 0.492323788077998
-0.123116887734744 -1.72546426191128
1.76356440075256 -1.6848724806474
-1.64081954451209 -0.921672851403516
-1.55342042600428 -1.26444788131307
0.342807603333515 0.612311179358675
-1.25820160500055 -1.16396628426951
-0.0454131002187801 -1.91625492477364
-1.56057798674976 -1.81154013704834
1.30958616035887 -2.98585353084422
1.36668278716474 -0.474522357389211
0.0421003762420735 -0.39236804380108
-1.40898123251557 0.502497748617746
0.0202993744728486 -1.44698473777047
0.110240432036472 -2.53598959967291
-1.07613746569514 -2.0531489593174
0.99384987825444 -0.503104515414383
-1.92959983618581 -1.81653193248917
-0.409644483650125 -0.479530579095977
-0.234533537716884 -0.0169543202375875
1.54688447483219 0.642201332088506
-0.295866573729165 -0.693992672245444
1.5239930854182 0.435389245250834
-1.50053963975289 -1.62158171718855
0.462048814133608 -0.729515217103268
-1.0419196326887 0.849431388789646
1.43957465336809 -0.0159713933454775
-0.837661457067537 -2.95546017816159
-0.210377903909566 -0.579647799687932
0.821430666145915 -0.977324452794464
0.552939594089467 -1.74995531401436
1.29673729551875 -0.273447294580945
0.284513740542547 -2.68941094790099
0.458513854657938 0.0974378423452631
0.189254309565834 0.870853250330819
-1.98702794153337 0.684300586936641
1.39007942226959 -1.85755530263706
-1.88016575845718 -0.808734968335931
0.285670709460114 -1.58979873367745
-0.77026457184928 0.165099124281637
-1.49399689999475 -0.813173322235499
1.93236912877683 -2.0470770114962
0.869327302657574 0.224916499469389
1.0518511580795 -2.3744498483058
1.72709861109007 -1.615165499885
-1.77598151779201 -2.02585979672005
-0.128737153550525 -2.895158597424
-0.713414084920282 -1.43933430231912
1.05047318162039 -1.22522363253878
-0.579181069572481 -2.60720960734893
0.530539090982199 -1.04341114262544
-0.91087740707586 -0.860610909993881
1.87646404420307 -0.605311763210867
1.84137095533228 0.0615661640226819
-1.02143203097502 -1.29270123008406
1.38132635739857 0.669255647069852
1.05967087316545 0.590472135978008
1.10788352110673 0.401607225061935
1.69545268031047 -2.39453221427097
-1.76531079693491 -0.123608968078792
-0.373938352438849 -2.5518645644631
-1.48222449203191 -2.375527650264
0.779402966290686 -1.22464222326494
-1.51771843124418 -2.30626263321812
-0.0769561181342322 0.805359105253726
-0.591349891494845 -2.16478414939216
-1.83181145154128 0.185182295349602
0.660953160129541 -1.61165400507071
-1.18096797953738 -2.17485078336067
0.170216241197287 -1.91342113546135
-0.296590960951327 0.000542267998605794
-0.857911504612024 -2.77427255935401
0.228697811897577 -1.42249607953006
0.0793581851131935 -2.31467165788889
-1.566844287347 -0.583281432910426
-1.2213802694661 -1.60554955181237
1.68706750765695 -2.73008578662261
-0.637514742680998 -2.40143935693541
-1.69345187215188 0.512122638269068
-1.3234674529303 -0.443072633970549
-1.40102332390302 -2.72443614927025
-0.929069800881079 -0.988081991657477
0.834138021494647 -1.17845501726611
-1.45218853922719 -1.7652715692632
-1.98845926620449 -0.689039495465009
-0.488118974273643 -1.04288923303889
1.57199337326403 0.95558286404223
-0.222130738021339 -2.59624498438039
0.830998775827092 -2.73997025644773
-1.53931519560436 -0.266633263864016
-0.455704055339258 0.937598898209049
-0.554745923800493 0.62313407365474
1.03027023168089 -2.44537237548553
-0.0902727387276145 -2.16561471656765
0.797880601879161 -2.33604382122717
0.674816977815683 0.434808925328503
-1.36041225791608 -1.51897999973229
0.872578621524259 0.983617084921047
-0.466874058425705 0.411230224710613
0.944159442577363 -1.86577735362499
0.77508170355398 -0.773141129251524
0.104072090382558 -0.889767889858543
-1.66915862320433 0.931501835772965
0.283502094149932 -2.02191799692979
1.15710384277042 -1.09870970902868
0.269307197842173 -1.05853258086025
1.19352819211651 -0.389760563337578
-0.396471963316359 -0.177646868671881
1.8797108601783 -1.49927312149382
-1.58630435487936 0.780874675225931
0.0525188276713235 -1.11452710000639
-1.97177032266654 -2.19321646863279
1.71877495874766 -2.03865402541465
1.03574170440548 0.542107891426497
-1.73077814153402 -0.240523854851586
0.0766216431567259 -1.79498208590037
0.957062450223964 -1.72156870217046
1.76526896085729 -2.84403944842638
0.957203017695341 -0.131719274543301
-0.741319763929078 -0.564119030330241
1.33016661558639 -2.31760420026464
-1.31002773074089 -1.55385159728153
0.568492139822131 0.67525348082462
1.01195261954437 -1.20470133015613
1.24964321613224 -0.695801522106852
1.10920697223121 -0.623581445737924
-0.804970672509587 -0.379919595311155
0.669148356498994 -2.69827495505181
-0.981963913788817 -2.42399942693577
-0.431214702815045 -0.222278715595684
-0.372747245736121 -1.26241217623352
1.38594087433115 0.245572032556423
-1.60229563280426 0.408213903857628
0.0835333991541729 -1.72351061358593
1.62501986565352 -2.03174162713556
1.51133765243834 -1.75674854059478
1.76394015285417 0.273850330308986
0.775002700570768 -2.51894900975397
-0.0760729666582698 -1.73775665027898
1.65310246585104 0.546978097671656
-0.489783001624561 -2.60387381007354
1.94821821591622 0.408466400841672
-1.89485722611944 -2.47986513863933
0.89294102616558 -0.860518183120872
1.88758686833198 0.372983201843721
0.244022300793151 -1.66750488365621
0.0212925408631681 0.958387113881607
1.37282070098822 -0.994316379527823
1.16802386717706 0.297470631211371
-0.448293104980911 -2.94779746125965
0.830595154745948 -0.324789964782662
1.4992588028957 0.825520955952006
-1.4639230599275 0.404625164208826
-0.806943641230225 -1.34797767399981
0.524374589994285 -0.647884583927356
-1.25761917625364 0.869119028469313
-0.00267879926568049 -0.118928880509332
-1.32105927247958 -0.825744501990309
1.70488576865724 -1.59179051128672
-0.676644092267275 -1.93324532219749
0.0631829504833983 -1.76747784424671
0.898802593545681 -2.19446497004732
1.86805408607818 -1.31645550283065
-0.162058172583298 -0.665991852892371
-0.0915361747874814 -0.152713656245578
0.998330006177194 0.138331090274184
1.93836282064989 -1.02563753296421
-0.24265670192434 -1.91528611508713
-0.598221179718463 -0.313256056995136
1.96236816784777 -1.17095942242542
0.823596479938132 -1.35636295828412
0.739412021883738 -1.21232512272644
1.59258286546366 -2.36186386345957
0.11459388170563 -1.29776199151897
1.38381492626255 -2.34194935627282
0.221213727504728 -1.7090839996304
-1.56533003639667 -1.45291593879663
0.170848583959708 -0.198651964089351
-1.67305920695221 -1.96525608315919
-0.527422466928023 -2.28392042289308
1.96207926225476 0.357271780131564
-0.654272841033938 -0.630979473013533
-1.04815588754911 -2.78549242648371
1.4454993397816 -2.17552042273376
-0.00721450765022413 -1.77528485474471
0.164313263111178 -2.83411918868631
-0.769157171189767 0.724205138072124
1.27644195537675 -1.73082613659922
0.438709745452801 -1.78984874140473
1.09591143979023 -2.13739995739388
-1.71396431720147 -0.960735529913004
1.94729854668251 -1.89471224060345
1.11517722738576 -2.30047520917998
-0.564921367505978 -2.88973699754945
-0.578488157986389 0.190078893355902
-1.52869201624747 -1.62123553481243
1.42827640204213 -1.39268070472915
1.07855929452186 0.442156075414864
1.75987655702644 -0.25903666584548
0.887898456619149 -2.47513639515449
-1.04678648488919 -0.400879352402665
0.704915348321026 -0.407691465661668
-1.93412595433234 -0.878857203679714
0.885957940535375 0.21121300496216
-1.31390676448117 -0.349563690024357
1.8212566177217 -1.95400039237129
-0.107531017549671 -1.51359630499164
-0.2168579952375 -1.14815407923224
0.835352475670707 -0.847913564661535
1.09956347941055 -2.39966025801085
0.137734884634152 0.720151881968884
-1.37762852376799 0.83800494609193
1.43153915162201 -0.0823824939522164
-0.678947520532296 0.0288833754923572
0.129952087371569 0.870920944057
0.044138299527434 -0.797874100859964
0.183709012795909 -2.06391323884021
0.95896190103569 -0.295117546203849
1.27400985421266 -0.0870436066551585
0.232530142906484 -1.60752074157871
0.0154471607496309 -0.632539799589803
1.33063739940603 -1.34627978078604
-1.71768524199574 -0.41746788392137
0.391145814207528 -2.66695523235233
-0.777008995086997 -1.653724998344
0.827647498284328 0.0575849040172467
-1.74000447025805 -1.60119238739934
1.68494590660921 -1.1687485417264
0.795909239554758 -2.85530721787283
-1.64957452650947 -2.03429876658737
-0.585263712339839 -2.782921633089
0.78237219418546 0.0908888982430842
-1.41819924373675 -2.74721539272921
-1.23205672061905 -0.753993664946443
1.24412520553506 -0.961996269545779
-1.05042301859143 -1.48551492380591
1.20882401437408 -0.141154139809698
-1.9191674600119 0.249500127762369
1.83677669805301 -2.94339172615779
-0.693641628939891 -1.62233405578471
-1.67339262003645 -1.19008175560382
1.13910610454066 -0.777570066476108
0.888098116594736 -2.49701130929158
0.514481606041032 -0.246835480536484
-1.7796073686362 -0.855077579854662
1.9165886646696 -1.65529129387535
0.626074731088963 0.359910095872499
0.517284406070204 -0.271908283904536
-1.32264348722333 -0.588118048282364
-1.79878865962265 -1.50062916840759
-0.394241963435152 -1.62968538858079
-0.325266611634579 -2.66019919183794
-0.0826940786553145 -2.81973210046651
-0.219651078318348 -2.25500340951913
0.439611639129582 -2.284752563059
0.813450621147562 0.139474802111085
0.661787777956472 -2.64408757896517
1.81424517332433 -0.204348263803172
-1.05351336745732 -1.10880316723732
-0.2481749467102 -1.63085881855445
-1.31583801281474 -1.70779904924609
0.0774331290532766 -2.40356876751264
-1.67238699366164 -2.69072285920983
0.0827947404440506 0.254409837422102
0.669654908265166 -1.00018449750093
0.804916377955973 -1.69533230948201
0.672797814984988 -1.94116337983659
1.9993163549822 -0.413928852404622
0.985009767525665 -1.1076755920397
0.844690141142937 -0.272262507772104
0.953779119515369 0.474577717998457
1.71450047717091 -0.422380246396276
-1.17826559789715 -2.11657985522568
0.300233318029274 -2.13306851392892
-0.936020512784232 -0.616609236011995
-0.0764020865770203 -2.9504048462396
-1.23084374826443 -2.80318300177845
-1.71296100992629 -0.0797936569656736
-0.0205309227411132 -2.08049638403111
-0.624375526203385 -0.175737273697034
-0.193329387523448 0.924050638085103
1.52555653467551 -1.00418714213648
1.53448751787246 0.462832759383285
1.37974013417925 -2.15439717069474
-0.511647925110498 -0.67115025826639
0.141031930947268 0.666183813021655
-0.836793146171762 -2.29030912835397
0.549499154453265 0.535914873634394
-0.960629699196986 -2.38110029687995
-1.163634681131 -2.71370322965396
0.612378207674473 0.646942977025733
-0.0997156381522877 -1.7450856882034
0.50588472258616 -2.43029170767819
1.99409512919 -1.11688031295157
-1.99258925427694 0.223712254652671
-0.867029535610006 0.71120685070133
-1.55216433332796 0.190791403912953
-1.39870577238445 -2.73146291198413
0.123133169122716 0.630978912161994
-1.79540603612926 -1.96592970751541
0.852458642656311 -2.76034189153032
-0.46836592207741 -1.94431865286371
1.95589367492353 0.795537057963167
-0.0832344907992024 -0.786446046192665
-1.88029570879349 -0.681305473209421
-0.129701577379761 -2.78424107420342
-0.535888847812173 0.157202009044494
-1.05871415721454 -2.02412795808204
1.64064888580784 0.657942964621474
0.197238240079371 -2.08384751698418
1.96949279730671 -1.89437189232054
-0.517112110610831 0.693750707602811
1.84166644186914 -1.57543386357686
0.420012757049327 -1.56331340926528
1.53384480461049 -2.71948813760218
1.76876238668049 -2.47900996834594
0.589766855311675 -0.178679181769161
-0.638931455051376 -1.85159660048703
1.45175597674243 -1.8221879925895
1.55357004878806 -2.70571932339031
0.599464050031582 -1.62579993774108
1.2472451849168 -1.65387495105452
0.986275817549082 -2.41845491518018
1.85519278462997 -0.374264151177358
-0.512811401970485 -0.0205651577222108
0.0308705000620533 -0.197719106532833
1.16252592905587 0.999124107328502
0.0791815809934484 -2.72516954498038
-1.42498156735154 -2.05234531062006
1.75813964939495 -1.38153353543147
0.387393466265093 0.967317994390985
1.69234722217189 -2.78565207409191
-1.26430087005472 -1.63180012501453
1.00321677668014 -1.02346680696108
-0.59932853820579 0.785071413434894
1.55003298703847 -0.193915877342469
-0.961678278002444 0.24270376325583
1.88066889501194 -2.439059442192
1.9079016008886 -2.46750056490495
1.58365597078286 -1.86435157407323
0.470795896827606 0.0169975244710552
0.521424587371588 -2.79612921843543
-1.55927164148469 -2.35884948933444
-1.59892753961198 -1.53677924522586
1.09802143070273 -0.316592404316938
1.03537155120009 -2.785007388984
-1.19624306302251 -1.6839633247618
-0.977593986738652 -2.6725036629947
1.12777137234192 0.189765145322941
1.24993507166428 -1.05617964009107
-1.22398389319936 -1.34362107716241
1.58651091898658 -0.930434075527089
0.412776157182136 0.646291823112501
0.845495999544558 -1.35143658451361
-0.393028024030417 -0.270952398095055
1.32882260213087 0.742544103705746
-1.44362710793974 -1.80697267706066
1.69961679110371 0.239211410554932
-1.20077251381933 0.698686480853878
-0.282172209788793 0.891641521139079
-1.18045152779803 -0.82995255050394
-1.51628064778903 0.669034265180055
1.63381981559589 0.0858841008619142
-1.73071132092019 -0.592188298238979
-1.22316305421539 -1.59434688364595
-1.52253543807861 -0.353137433821818
-0.600461194655162 -2.71862632603493
-0.549652748059966 -0.380043247904441
1.65638690246256 -0.757906492517843
-1.5945116025917 -1.24328737267847
0.979956175347878 -2.52137811686792
-0.504711178418593 -1.96424701614264
-0.0834430006816635 -1.91280253535642
0.482044683941694 -0.224900806053861
0.566643601560779 -0.532497064841033
0.929960103039231 -1.03521897338858
1.66323356520678 -1.02051406134203
-1.11942191368418 0.0602234347959589
1.92817300597427 -0.523805099340775
1.08616707831367 -0.738065568827105
1.33355882005631 -0.705728117655738
-1.56694708384391 -1.54558182533343
-1.13228433244447 -1.83769893192531
-0.492656187516323 -1.897642665582
0.31656438064783 -0.784394075159629
-0.62062255399261 -2.19305315391231
0.83061543644792 0.534095283514838
1.59652286432144 -0.498114395922579
1.61827085218551 0.916356220760501
-1.07490615405866 0.680063403885659
-1.61882165188069 -0.444354643105073
1.76941202467896 -0.623097243818462
-1.50995385987734 -2.8013259080562
1.42172103714598 -1.5398139493339
-1.12655590358713 0.602173054687564
-0.0939519198602456 0.659098149780481
1.63260834769928 0.968824707638887
0.0538207488857418 -2.42521914058765
-1.43042520310398 -2.02498351961571
-1.39646490267583 -0.899904216500284
1.25921734128352 0.280371853103442
0.786629253406845 -0.223991397416132
-0.104856792800679 0.249856357954723
1.55552139660195 0.957989330402597
0.438963679303993 -1.79956124611747
-0.000437160938666859 0.686532696211809
1.76758077570351 -2.17703096037209
-0.459335603021065 -2.72021231316733
1.9366040927928 0.886355562121061
-0.0451077302654075 -0.906814743011345
-1.93318997857381 -2.85294506624483
1.57992467006565 -0.744106793349501
-0.989794061912478 -0.367647798436491
-1.19453027731278 0.279011722104426
1.53579171274726 -0.801725967696404
1.94162115286791 0.641891513033631
0.960231711885547 -2.79336028238038
-1.79828967057421 -1.17141828658039
1.14406530133981 -1.68949504868441
1.11696112155629 -2.24729948929273
0.173311592057609 0.17557103254262
0.926526111116046 -0.610880516049183
1.35184371425685 -0.410223370931666
0.882666470100495 -1.90764879244139
-1.92994332029316 0.30792800621179
-1.15852198802675 -0.970956648761652
-0.734352587823322 0.809988316503426
0.108948079324939 0.422106183721997
1.38789645559823 0.178965054265857
1.79111906196642 -1.12222788542471
0.529741417578336 -2.31386826046936
-0.85904428142418 0.769541225794154
1.41448477910533 0.747295377561907
0.334472494841682 -0.137256712576329
-0.516957261968962 -0.592010461217776
0.0633614097674562 -0.580218572614738
-1.48799163898687 -2.59527707160892
1.48860262396849 0.955698901035237
1.6264769629979 -1.4553593150698
1.20719529828146 -2.81048915468224
0.379888425977951 0.399156820120387
1.56572115790333 -0.191734380786589
-0.454186889333497 0.42268301843379
0.751108051788951 0.259930840594698
-1.23104321022062 -1.97714657759591
-0.150475623658804 -0.312290596629049
1.91815960516387 0.642208342987832
0.499652798005406 0.94364585067327
-1.7340847281027 -2.11131615403434
-1.01825158547489 -0.00930809396340515
0.866788781172386 0.27247653620001
0.337862955609951 -1.46882166473757
1.23245469024642 0.378433227774753
-0.95880562773239 0.657577567099405
1.9427400592082 -1.82222160459461
0.929672134821966 -0.124618176752413
-1.99366719890427 0.570625274279985
-0.736958791126658 -0.879483185909397
1.67595901341408 -2.77232510330922
-0.566170836076128 0.553262165383395
-1.05206560822785 -0.636653992979358
-0.0944264692036447 -0.663204172332319
-1.72240803690399 -2.1717847121583
0.563888850943776 -0.735597935594686
-0.136163252598034 0.19772296262269
0.348011297105298 -0.89705384801138
0.825208742706713 -0.729634420551219
-1.45147905093544 0.884924924640508
-1.37470653803179 -1.8367396564762
0.659860872181706 -1.90397571159751
-0.63467665642931 0.377496416534059
-1.96881718236292 -0.00907590971937622
1.79480000309418 -0.418119387970687
0.367089707922935 -1.56860447804432
-1.83453032331776 -0.382646325435017
1.00601438914339 -0.82891412671017
1.53707442650343 -0.417329176777443
-1.36552831833891 0.399402085951164
-0.793966934530463 -1.69379151705595
1.06845616119285 -2.98750843862833
0.462850909338185 -2.28132947278977
-0.807310209244273 0.162486507828011
-0.71361084812698 0.855139819302396
1.40697239530885 -0.919217562856377
1.34403032288159 -0.548165539400823
0.716363912434482 0.867004742548747
-1.84433524618953 -1.45479096125327
-1.94787832025716 0.447581680715467
1.00746389541578 -2.66857811331101
-0.807285765716466 -1.5846433128698
-0.0984543314741784 -0.163544484682037
-0.034734857099175 0.535746825439453
-0.780428229462359 -0.868952713120837
-0.14196617168053 -1.68255616434999
-0.989297125151499 -0.6565025751642
-0.027398032520036 -0.135593015854457
-0.500259793065047 -2.74840266485812
-1.69198102053743 -1.57322432634226
1.77264639245919 -0.552969103750446
0.715304659957211 -1.55123772565272
1.65417059089475 0.570136780453811
1.29406822241114 -0.179737514069504
0.108456830733054 -0.88158818261314
1.87013326968748 -1.19101498220484
-1.27567854768255 -0.659388222063137
-0.889382338853889 -0.455557566686098
-0.723767012275226 -2.57437013699815
-0.828874136856877 -1.04991936623432
-1.72038049961162 -1.62010956550848
0.310754422279389 -2.84196623936481
1.25133237287711 -1.60783902977756
-0.203945455046749 0.459334932346403
-1.09794485993764 -2.52841114514715
-1.87731975403946 -1.8947349333097
-0.206641537200445 -2.04557890805131
1.98470002316049 -1.3283236453382
1.33775778568768 -2.23120955660211
-1.53297170558361 0.945426552233621
-1.76729379968094 -0.811275532754415
-0.958443399797376 0.138334552618963
0.631109472052466 0.441393430530223
-0.021173473522164 -1.25975258446207
0.391088669282293 -2.60669245209964
1.05442426591242 0.74373496806602
1.46299016310026 0.909865409437056
0.00583663894548558 -2.63847915046024
1.67930484536527 -2.09919291616164
1.34933586356404 0.159551682289075
1.12187399888693 -1.2261630756028
0.120677885463225 -0.357844502011825
-0.95996014352457 -0.181940362350178
-1.55647573121511 -0.996875943406288
0.237453048522955 -1.9261101275643
-0.4193709772771 -1.51022258272645
-1.52554914192386 -1.43524785971737
-0.203696890929381 -0.0713153737951768
-0.881725256782974 -2.04178425827049
0.543185389521617 -2.89437920765955
1.65192695635459 0.893701988959665
0.240033608707771 -1.6706735432972
-1.29498878863118 -1.27212922215427
1.16701711662309 -0.940813786709858
1.23496419262573 0.913404819720953
-1.92568917125869 -2.97651664507074
-1.81957452044174 0.660255261698329
0.94867864651573 -2.87925552143017
-0.72806027239825 -1.06451856890866
1.60065293396854 -1.99520588218858
1.85577886658595 0.727817150105041
-0.317485432976908 -1.62411129345566
-0.180273910112394 -2.76388778579044
0.236892366853978 0.69255526143324
1.92278960637252 -2.06741227477936
0.351081770915928 0.138621401051336
0.409324635428524 0.322932957028736
-0.431960018010335 -2.39624433344956
-1.28658593753267 0.372121959911613
1.95960558146409 -0.969254732852276
0.551266432014538 -2.15331610220079
0.712622894731369 -2.53715723876264
-1.28424014733182 -2.64372617265564
-1.39852716494512 -2.36066216585978
1.74129894119544 0.599152839442608
-1.63723698958183 -0.0362091383520173
-0.0435188073262633 -2.30918345587918
-1.45210486397657 0.342370865627266
0.979284946667932 -1.7309380778511
-1.58035928352451 -0.702404417010271
-1.67474289456544 -1.22822128287706
-1.71061615681657 -1.53699920022149
0.332649394038202 -0.612159227294657
0.117000533475731 0.224536651896611
-0.415060338818873 -2.37195376740219
-0.374497907340012 0.160048812952464
1.94548200055655 0.469234222681509
-0.287513447412118 0.751412180101975
-0.20007215923339 0.0889677119782917
0.133434995380947 -1.86064450966711
-0.0499942264979265 0.760551959102315
-0.832058632361895 0.916543386036334
1.91308742428373 0.887933457123632
-0.957181720063923 -2.11340680473821
1.2269190325607 -2.28526007765944
1.41311755028068 0.961309036308252
-1.08159851201667 0.294746491732832
-0.541884238852302 -1.49335706002857
0.131230756451173 -1.27832779915284
1.12160410195885 -1.75688632192435
-1.86037540007013 -0.864471835024034
1.83353434089604 -1.3121271391514
1.66785512773141 -2.75622839015561
0.274306557973311 0.680696100889203
0.942063550667332 -0.270350500666333
0.279168948334618 -2.94436877565736
-0.901595363695236 -2.11382516727952
1.64227677063868 -0.204081391360617
0.911272307105097 0.155620879311105
1.35866821545471 -2.96194704996333
-0.818759383107613 -1.21321209500325
-0.41137342329495 0.813327079250301
-0.870975692343878 -2.32121877326079
1.65499804486528 -1.66147095740026
-0.19746216797853 -2.88839825011906
1.61093340795365 -2.2246605016207
0.435682345062385 0.755499142218255
-1.92587372113041 0.451643253581819
1.07923462268544 -0.578321542445025
1.30209702119958 -1.844150348997
-0.785467452467251 -0.432577063080654
0.74543064969614 0.899472234348452
0.672260831039714 -0.197536202984331
0.0989681383812868 0.578846858811098
0.762631490650497 -2.59102180032848
-1.13399755699882 -1.39380949231876
1.02336611104068 -2.57339881381085
1.12190226079909 -1.84749006675264
-0.51467166278818 -1.05192934690165
-0.0448216938374171 0.827744231652991
-1.45841812974544 -1.05329984792737
-0.237724764340681 -2.01660493545852
1.67719137714466 -1.33378049937509
-1.92364014725965 0.609874149611199
1.07957135660288 0.832927042461975
-0.91814877725298 -0.675070005400823
0.583291383964587 0.227361822577156
0.152528687736893 -2.96199042379279
-0.810352097059268 -1.80257842580633
-0.623651415738941 -1.73369492487587
0.659292509250094 0.83925669668528
-1.19431404472216 0.879585547699348
1.31968118149953 0.512845579246981
-1.03129056180952 -0.250494492816201
0.967711504426176 -0.608530942758022
1.21298579735706 0.515638763131921
0.358344895664695 0.517046000297927
-1.41586188377737 -1.52144474043891
1.54804158793938 -0.119975645051522
-1.58058600131595 0.623443866024067
0.687174493483538 -2.82849156586926
1.1280454339901 -2.06692860786772
0.437497163545644 -0.531165752621623
1.56930763035566 -0.825634499492841
-0.784956043127027 -2.74163620323082
1.73898763518029 -2.85790006399307
-1.08698842625621 -2.53956671235393
1.90143856014518 -1.04357746967913
-0.0621356746876605 -2.87594525425566
1.66914675989082 -0.134105911688918
-0.64042167018015 -1.20068558027097
-0.151707966570077 -2.51456230317671
0.69885513195664 -1.48374985160892
0.903210491798761 -2.3018865659214
1.0418463015462 -2.38601023034553
-1.97452661639226 0.161635667727426
-1.70081066173536 -2.73469782976998
0.314932864701223 -2.7895699998915
-0.161169136412338 -2.61142527929161
-1.78894354531581 -2.56111088154179
-0.856644186417747 -0.253619664778663
-1.19851770011542 0.0883831711039116
0.998090509183831 -1.96194182906694
0.480071574058446 -1.99985241834399
-0.416265297625272 -2.47884002646042
1.32626270661114 -1.58071777516712
-0.243671698393232 -0.010655534038454
0.811933618302708 -2.76432372941899
-1.51522477407214 -1.37301799232983
-1.98476368152637 -0.252728064734636
1.40253105932638 -0.929494436070924
1.47283443707674 0.551786672949071
-1.31346397646409 -2.34224055853836
1.97679100651031 -1.63993189837715
1.94258623987815 -2.16473619597035
0.390821772006638 0.613442489158041
-0.35662573721508 0.409426337464721
-0.503041287531159 -0.287803333221664
1.56422545352528 -1.4733928253179
0.133731829700673 -1.15569453745608
1.09201726157523 0.564440561302238
-1.93294221384014 -2.48808925512539
-1.66404584919334 -1.77836323704811
-1.90849360186604 -0.789585576634753
-0.0353263968577013 -1.79062190911436
1.9852321504464 -2.54977887159739
0.559737412068885 -1.9218759907667
-1.75442356476269 -1.50585507086929
-1.024523857798 0.789199298700263
-1.92222543397612 0.748452826535473
-0.253950559108192 0.503658717815703
-1.74085535739136 0.269395027332733
1.15985399123893 -2.69473996878686
1.92333890059915 -0.847125304614602
-0.509534398565904 -2.49884267166225
-1.25397212192245 -2.96697918307369
0.118548597329748 -1.19361117118632
-0.163391299457804 -0.678821444721802
-0.0926860551204358 0.48561518472971
-0.428370968768663 -1.28580819016672
-1.52040189868567 0.0742853451367331
-0.745473377563727 -1.26469395717326
0.84376941678197 -1.58171366238937
0.871333179443255 -0.234518224466545
1.33333377043947 -2.56100234836155
1.4133734849975 -2.56561351677342
-0.158639100573708 0.593573199922379
1.90230572491424 -0.86135837642232
1.47333072833134 -1.1970256248315
1.97853496310011 -2.19572650122482
-1.05335934435302 -2.89281361919214
1.62016290168705 -1.38133821967644
1.13769179788528 -0.529215161113276
0.867991572307355 -2.06308138498156
0.884158687994191 -2.03007561118893
1.66205663419434 -2.11653528111267
1.12701840536401 -1.7064381359909
0.189774272981371 -1.65772519257547
0.867251917892116 -1.35606455578739
-0.0742776504968825 -0.636161686616199
1.13095601134494 -0.790600499753745
-1.75620697709655 -0.638807964403891
0.280953018960566 -0.291888230655224
-1.55890533121124 -0.917440292714454
-0.59140576858286 0.390821116616896
1.42354265189433 0.329800674563314
-1.34781396253092 -0.772596684850467
1.07347193123698 -2.81169518876545
1.39338295573756 -0.0534429095740401
1.88718817721348 -2.65995626022053
1.83731911991673 -1.92953814882821
1.55057452339631 0.144441887176925
-0.561692467360885 -0.00219593417205122
1.69779296501152 -1.49421303369315
1.3247659238962 -1.93962007529283
-0.880540024732016 0.2131833490899
0.862033696480484 -1.20502877455384
-1.10030443947497 -1.20434254457968
-0.79895912226994 0.85245461090485
-1.55528410875541 -2.08008210582072
-1.5264907124985 -2.09989403758465
0.250527617843772 -2.65012959455903
-1.26938744530008 -2.21410788057945
1.6082406285831 -0.119439781558351
-1.55698404258871 -0.0239640471102271
0.19785806747437 0.454225979812143
-0.498833234503584 -2.81042116741863
1.51232708416653 -1.78639524458969
1.39440144315032 0.443543069295964
-0.360226006838499 -1.14716856502829
1.20192726217181 -1.0124369219276
1.3336657922178 0.388033397208567
0.180101077578521 -1.29752944058493
-0.547342852408528 -0.58235969806276
-1.79682853788501 -0.56508401465833
-1.80340239840113 -2.79162270225703
0.0206457641645028 -2.37814644150288
1.12000389494062 -2.66891427028397
0.123232601700233 -2.39068175049046
0.502355342619023 -2.86924950568433
1.03514919753133 -2.68228854986854
-1.09719423694827 0.32716394986879
1.6117638323889 -0.728121091086598
-1.00955277761108 -2.0451634736133
-1.42628265918248 -2.03322815560041
-0.124108395182559 -1.22359023184217
-1.04743618492947 -1.36876640579876
-0.221226407518813 -1.73850190931759
-1.40440019313012 -0.332204178700926
-1.58877198092322 0.0970382293962235
-0.753857060537011 0.45676132277833
-0.81050416868037 -2.76502084633932
-0.607348746097755 -1.87614051891653
-0.514729574570657 -2.35860123338002
1.94387491915425 -1.29196833880498
-0.797202418568943 -2.85821476767003
-1.31461906803057 -1.59367772197709
0.719460037939214 -1.63047200286676
0.422462511330313 -0.0721943547567692
-1.60343359644306 -1.65721107620931
-1.88525199025781 -2.17711153137844
-1.04723539683152 -0.0863840874750081
-0.800110636929375 -1.48595761785983
1.13826945497281 -1.34354221768074
1.73346623134742 -1.35512316450741
0.895012021178625 -0.208490134426045
0.3125453731419 0.73322834619543
1.07703725821651 -0.895854994795225
-1.07696097013888 -0.498743071723021
-1.38593592126182 -1.98676345868961
1.34196780605064 0.453196739769959
-1.52056767685322 0.24555297478119
-1.32111927446331 -1.03249956383319
1.09941527181044 -2.85109119586728
0.720839809062272 0.206710265684398
-1.52207334229036 -2.1414414844596
1.48669709412499 -0.566650630395617
-1.89643223092672 -0.0426062529415374
1.91025555486271 0.00597951840049249
0.974585373332005 -2.86139402434448
0.397396252423209 -1.76167243613091
0.680915543067573 -2.05218138397679
-0.230039814370697 -1.98763409628975
1.44520695190414 -1.55442769752203
-0.16989789562434 -0.977020108191848
-1.83428463513573 0.574757849321359
0.0129380446616334 0.15088015673479
1.99219673219832 -1.40310845425373
0.833405068227172 -2.7533556919784
0.817063248063123 -2.78159022058783
0.490585199595546 0.84173209344809
-1.00508049990235 -2.72885479330772
1.37570948464043 0.379513746463705
-0.436857184197233 0.061660769582617
-0.858912133943453 -0.973095151429213
-1.84881229064902 -1.42306018529101
0.532017569422235 -1.75141500082775
1.15144195110745 -1.257050602667
-0.451574770475769 -0.47398404027691
0.747568048562127 -0.500270955987554
1.82096786132699 -1.69512839088683
-1.26525609617996 0.712734705473527
-1.10760341469214 -2.20839006695793
-1.1765935638563 -0.186988394165557
0.725672169542519 -2.76299700661098
0.587893705465799 -1.52976012158525
0.459885549631469 -0.111268818203722
0.481113806542226 0.651479362664089
-0.280084766308692 -2.56484904344182
0.860851224490293 -1.12395803646644
-1.49026641353553 -0.682399102678172
0.681140375816715 -2.75299898844691
-1.88890069893513 -0.00112047488202527
-1.40517923434489 0.390318410851593
1.49940778360447 -1.73740549295571
-0.148168988868904 0.218549752408953
-0.157101210651426 -0.201421268718424
0.130106255716591 -0.192756408070245
-0.761702449634194 -1.05639365591574
0.667985208305756 -1.11897670881521
0.667426388983407 -2.36982816469731
1.06165070732306 -2.31440539481258
0.223812792921294 -0.50834420625403
-0.965766287357013 0.331912262132011
0.849693956889829 -0.0745630410993854
0.887959397735414 -1.44465376754194
1.11293983555101 -0.685973012047536
0.735821098606543 -1.56492273158572
1.10375059202298 -2.03858704676465
-1.08954576517501 -0.328165170579996
-1.90251648371755 -2.77385231369483
-0.135165241524595 -0.484364957379622
1.24183206990053 0.0947046540268763
0.776477439362389 -0.318615359066615
-1.27219553922656 -0.90577508430366
-0.342479300552761 -2.75519853651554
-1.29427799615146 -2.34662998547219
1.71356141994203 -0.0846984297300442
0.560637116956696 0.0107052037619915
0.0210220919545003 0.186035604078955
-1.06063230009871 0.34203265136444
0.208634323141055 -2.75169189352725
1.24200226689305 -0.830216606363106
-0.813951862986154 -0.862771640239439
1.31808228415689 -1.71839515085661
0.80066667611761 -0.0518390002648967
0.44547830284531 -1.4820497085784
1.40804650855274 -0.923031061114223
-1.41084566842226 -2.7955899355103
1.04621332943522 -0.386642468013107
0.706179557859625 -2.02807459585223
0.428469788715091 -2.38397902141221
0.0536280810566081 -2.88797697932294
-0.537448876908662 -1.14440409936002
1.17203152484645 0.544493838260256
0.739462257988583 -0.847002866950614
-0.623128669357722 -2.93665547074681
-0.818582737920885 -0.819905898382878
1.10745076904234 0.607315678394821
-0.34027836982986 -0.382437127325211
-0.241999681262845 -1.15310470296486
-0.315958782498621 0.206822801822678
-1.27940057239932 -2.96453070420903
1.50687864822888 -0.105566952160554
-0.959553972164882 -1.17721047050232
0.312380094417364 -2.34995401936045
-0.938575403495894 -2.50065803319373
0.579172913042413 -0.697486616158516
0.415808034582471 0.930858256769079
0.496141840443291 -1.62794010690836
-0.326345219358023 -1.55236045486443
0.763930114463134 -1.16778536629599
1.31868912443043 -2.80099593930875
-0.296780258823934 -0.169941069209222
-1.4118240954118 -2.56491411804232
-0.526698436184985 -1.87225899962116
-1.46241828079203 -1.21331913905892
-0.276699989213017 -2.91116723139914
-0.523674855660392 -0.750803546652322
1.49467124502568 0.454993968586548
-0.21729354672063 -2.4639083561718
0.429657577105227 0.213996116270648
0.575786325834029 -0.907565841705405
0.966607030019333 -0.918252943765987
-0.749615988876966 -1.31975319943528
-0.33907425822109 -0.544962486382368
-1.33278641128211 -0.900498962013873
-0.893167252681622 0.377744474840379
1.19051119866754 -2.07095748924086
-1.26611869302398 0.487301209175044
0.134859091998968 -1.74041616026245
-1.16843367671267 -2.78828805503406
-1.69104291920349 -2.35828606030263
-0.968974702448022 -0.168148919080928
-1.04438145226702 0.601475231435384
-1.0540743734514 -1.12294082167172
-1.42326490505067 -0.850646611542849
-1.42869403045435 -0.422798158354126
0.71202597410797 -1.06848666508243
-0.367020879261108 -1.67254854282783
-0.940753456479422 -0.221349885256847
-0.709507363807173 -0.467627512911357
-0.295050807714749 0.639063693249115
-0.694044082038024 -1.41413578660663
1.88541832318519 -0.403604475305197
0.451056594547812 0.755827059121482
1.29448096509571 -2.84388281258541
-0.461700488946623 0.590238749910457
-1.7805836583126 -1.12432989427419
-1.78958202409818 -0.187355295526132
1.42539390938474 -0.140542639064
0.514795632680872 -1.9245551912648
-1.98932352961738 -0.811508729458724
1.4183466000669 -2.52385161542071
0.325832130266555 -2.60917903359102
-1.67468746188855 -1.09859526490235
-1.71171233431676 0.789412494958506
-0.592771113627559 0.189530388683761
-1.54041478618963 -0.198098534782956
-1.34408725657846 0.100208514125255
1.08512372194421 0.372859785912239
-0.95311453609952 0.899998987323398
-1.60798876031728 -2.17845732647263
1.36832289068867 -1.69184577916862
0.970166305075964 -0.491130021277795
-1.94145189362796 -2.949649629536
-1.68822727750198 -2.070781173614
0.0538139124650276 -0.174613025450457
0.503725871810806 -1.26385024688231
-0.390075255276472 0.984275836212798
-0.87440691527492 -0.141964055468408
1.82385153674415 -0.105664674272157
-1.44354023375949 -1.77310318466933
1.19179116165167 -0.318233882557843
-1.16778183639083 0.518979441465595
1.8669350606933 -2.42688193007085
0.659601109035898 -1.8651623005406
-0.617691216077441 -1.67186566468352
-1.22337374573212 0.216200634479666
1.59102667426168 0.90233757789065
-1.93832787287856 -2.45084158454958
0.303406157074285 -0.798214051377933
0.111629139841711 -2.55092964431181
-1.39139107826443 -1.53667406215708
-0.854496327005628 -2.93436783234764
0.0742123796772216 -2.58450293370112
-0.6804964926099 -2.08044338020452
1.79781160097968 -0.23731354382009
1.17752409996697 -0.258194780466393
-1.82506535979638 -1.77025147882297
-0.709215635649447 -2.02323413721557
1.21168592297728 -2.11173393689952
-0.0920901842895077 0.674749703691606
1.68687908871777 -1.65357473512792
1.00326223783817 -0.470432953590195
-0.019946055490508 -1.56647906223
0.957717804149377 -1.06534286624384
-1.28513519383288 0.990669237871768
-0.00012986297404316 -0.866858402879771
-0.731008624119483 -2.00039925929737
0.303426580777908 0.53514367005342
1.38613215668895 -2.53524701856034
1.63881718755879 0.497172615988441
0.583192093705366 -0.247511003420622
1.0145421370821 0.114715931857
1.24865258190511 -2.58839788207603
-0.362536382768319 -1.86928836553941
1.34841104617868 -2.70805916635399
1.93637883444219 0.659801490788626
1.84464868566621 -2.00706729014275
1.72048523010023 -1.42154719425375
-0.679400269448466 -0.91082989563114
0.549826728524926 -0.732226612674334
-1.72185073842546 0.996159023843947
1.37888163343565 -0.799049475713881
-1.95759980820007 -0.789280505657395
-1.98452129559488 -0.80138162160896
1.08551724758574 -0.275888644747087
-0.150486020155925 -1.706491876903
0.0518543842342647 -0.373503362417277
0.141525157656162 -1.75867930982928
0.0112551330296662 -2.31936334413758
-0.0780777995432551 -0.281992323447006
-0.14906516286494 -1.6147285438086
0.0944156515284549 -2.34944231502767
1.40613479528438 -2.70925906262659
0.486976474306843 -2.51189402969514
1.15635086911493 -1.96861322350264
-1.85162883597533 -0.597127506145036
0.108903338770683 -1.77065626230731
1.95436702382894 -0.0380540081166412
-0.927594050067703 0.71224514808926
1.68797150944418 0.350131750280783
-0.612052991373304 -1.82321479081408
-1.78045140868681 -0.286247724197521
-1.79943078554569 -2.44792855239085
0.805767883082413 -1.97581638257142
1.36062870457287 -2.55751035917895
0.375173583919337 -0.0869248654064712
-0.350721813715652 -1.21325716057637
-1.98516715904186 -2.79783407490794
1.76954697160216 -1.63094964962797
-1.68234067011762 -2.39290169877826
-0.90704023110073 -0.0767217131664584
0.578892901475245 -2.98738029770935
-1.66001459260632 -1.21682904791457
-0.680132305900324 -0.648166804830065
-1.41355362366099 -1.93072169731239
1.00104096952715 0.693038860410092
-1.36031137043727 -2.39499219100303
0.920224247313382 -2.26669580385542
0.788483786588395 0.902936513977838
1.84973455031847 -1.1598374349261
-0.371078995878628 0.356983364943351
-0.157740131644221 0.825571851138021
-1.45607978220143 0.7286984974478
-1.10108060128226 -0.0723299191467126
0.0299258110231331 -1.63301232095005
1.64757490501942 -1.13996305393275
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.565367781822952 0.379142933970888
1.07648779964158 0.414517553242364
0.132468172156434 -0.761315525018931
-0.0915694868386907 0.382625719915217
2.99952151309047 -0.537266809618322
1.21583168598953 -0.707438177655672
2.36088852819641 1.50602311064499
-0.240371864687145 1.24512064924993
2.17302741682204 -1.95605502797783
1.22442303963778 -0.635101710250866
0.431295309645593 -1.69469474922984
0.268607046517927 0.858703688640629
1.06581819685707 0.5129430336688
2.39800041949623 0.383783886332196
0.969256744879058 1.12001116222831
-0.566206228456456 1.04897485264858
2.33364506814437 1.06886528039276
2.21645182414469 -0.402044910412073
2.65217583275065 -1.84378191989526
0.619963134611915 1.08605952013497
-0.739247991499205 0.382974944169356
-0.240496992206594 1.4327424153547
1.79842915652933 -0.266164458863848
0.096963520138857 -0.575225130773801
1.32960166775345 -1.57175455292914
0.580183271330766 -0.755295618106137
-0.692626907909401 -0.871071913337406
2.37941318065276 0.0225353831601323
1.16861938594971 0.414901836657316
0.871285084130019 1.65511806982066
1.86847316703917 -0.143270089444619
0.181110881741924 -1.52616166357985
0.978105298342743 -0.392793272864957
2.99925758684501 0.39977799682658
2.59127273551668 -0.128604503065033
-0.509273712797392 -0.834651025521364
2.63598773709584 0.962986921562895
2.60060928240189 0.863722496919856
-0.778577662313454 -1.88282937525187
-0.0764437977161916 -1.35610954761052
-0.473464303128934 -1.1292683726833
2.50542381571893 -1.73285565347657
2.75901480266946 1.56302934655389
0.604885010516081 -0.627319015427594
1.98939222946318 0.0665110962170459
1.62626420395601 0.0562968851228927
0.500392264993397 0.685155099447111
0.429207897046928 1.60313078038598
1.32833195990551 1.31115311651357
2.50748229757657 0.948721416016381
2.0574302195695 -1.23175877563016
0.984211907686105 -0.667094417684631
2.89927825164644 -0.904169933963735
2.56540121129511 1.92848096884337
0.505169235957355 1.47608427510759
1.17385938885963 -1.88285222530829
1.37415176574862 -0.419474058664989
2.58636057083554 0.851475560804851
1.16837775072488 -1.27879997554408
2.67496820449201 1.7359215097959
2.33040527068852 -1.5596213452171
0.636637990016972 1.02474240022313
-0.397940038127096 -0.715985830025209
0.188602510474379 1.2611479017299
0.317120898349877 -0.867749656721812
1.44371940053688 0.83769957880347
-0.714685189297252 -0.632151437751173
1.4000849161126 -1.06581989523923
0.456921395738426 1.64370701747236
-0.376017646499572 -0.752198396668915
2.53926589531153 1.41735670784197
-0.505400904492164 -0.78755807722882
2.91721138022062 -1.05482038345313
-0.139046680646169 0.930813832025026
0.325628444649685 -0.950358615357835
-0.828775734830455 -1.67041361375157
0.787804417798907 1.96221515060666
0.197107292897008 -0.789170161901242
1.33960864541786 1.86823342190554
-0.607590872320806 -1.52490641046953
1.58562074056967 -1.93635783998161
1.3628183971449 1.0287495999647
1.99250136166839 -0.386660763480621
0.585081316856353 -1.7281527463443
0.0823559510984611 1.4476677950394
2.15850946430832 -1.30165191998463
2.95624615817293 -0.253438021600609
0.773501108354641 -0.616780896854641
0.269855326882594 -1.51403358969766
0.288016048287008 -0.415607092130816
1.74030810821391 1.87882192576085
2.41302211003831 0.254911256242104
-0.89378607346679 -0.913662010570436
2.38679142943412 1.9351853325533
2.8318087426145 -1.58537269872014
2.36041075608833 -1.82904797599355
-0.568593074311158 -1.97035319815474
-0.440474806564642 -1.45364192085096
1.39812105391482 1.89402309203923
2.36346532871406 0.0275363990933772
-0.713997490933156 1.9231789879567
2.89693712610889 -1.33218946420857
1.47407688328037 1.64924737724106
1.83791248148635 -0.098573373703722
-0.0355685120797808 0.227185535632707
1.33799397951945 -0.828070688561073
0.674444552278893 1.40110979186618
-0.603382454394554 1.90847938881125
-0.608867258150679 -0.622746720259562
-0.752616431487295 -1.93841158435319
1.41703153516641 -0.116012484964521
0.146222631507059 1.6929038627564
2.14198309819292 1.43949360439027
1.58718627315027 0.749446953173815
1.58660524659411 1.56484145395153
1.43190677171257 1.75388156504773
0.0337483176123965 1.03440089973267
1.06475303435561 1.22588063669476
0.290783986828394 1.12630145717039
-0.204643555140298 -1.98623363424
1.3359446502841 -0.68188576730682
1.8191897965823 1.26680705855826
0.17678582249219 0.348764201598467
-0.565242720606679 -0.458221331233822
1.93100621949076 -1.99080206136767
-0.326032460253804 0.332106494124467
0.655412334953217 1.91423924891379
1.96334109239848 -1.86109985314155
0.871104339501346 0.938757203339334
1.45340696792467 -1.52545928610614
0.62819281606391 1.38301227639994
2.35663246818373 0.461013692920822
2.40465903659338 1.92119893360913
-0.791346865399866 -1.35032080142359
2.78690551118766 0.820091298730803
-0.856674094925019 -0.16304943336964
1.76826271758648 -0.831803028475452
-0.620438066845613 -1.67657001999557
-0.991025545469652 0.943547886117827
-0.399038288424455 -1.86206678082866
0.533161246561611 -0.0942220749898714
2.55226734232954 -1.96670692844985
0.0735683552147979 1.09702853178226
1.33474503339285 0.929218471431157
-0.0468036396058786 -1.58884978480632
0.701223775385807 0.267305866513874
1.02408724587358 0.421688970895526
0.404456715679673 1.20758583842727
-0.933728493084136 -1.74172974890213
2.13626350911097 -0.766124471031005
2.41522315998336 1.14905246048265
-0.616666908253203 0.732584179622719
0.574350572744808 -0.897705707426076
1.68392386893251 1.20935137200663
2.60703528229362 -0.772944330451607
-0.0441167704767258 0.35124091592601
1.99209106755738 -0.935701512260324
0.54125095286291 1.08462100754869
-0.450511614002149 -1.97316811751997
0.595603256031319 0.346737870012641
0.191445477356462 -0.494404302459931
0.348277490887525 -0.33974675715652
2.05124787781429 0.416856430742442
1.25897212045024 -0.13358203655612
-0.796133991202349 -1.98268816516821
2.75130988505876 -1.83672868256522
0.790651870097443 0.523433123831506
0.567889438456007 -0.728412072016756
1.2511255826671 -0.99215059218663
0.264370439134667 0.111826967037639
2.60757538641682 0.884519612440188
1.37163593655022 -0.5387482822462
-0.573156471233508 0.902078689303142
2.64497076524026 -0.2305187519113
2.12296150290814 1.49536737162312
-0.246093898008778 -1.38573926263624
-0.739258080694206 -0.55879675335061
0.766833656106338 -0.0505824345936918
1.17237552151832 1.96729000710258
0.583038310954934 -1.95940045583762
2.24737565232746 1.1153822971364
2.89193087175166 -1.49262361405124
0.573017683195753 -1.98143466542614
-0.536340539277193 1.35671428827627
0.231383290580423 1.15083968249519
2.91296776564066 -1.04324916895365
0.363286647451761 -1.03757939659071
0.912206086017462 -0.134557301962375
-0.510052741521358 -0.413332173404142
0.811318140848979 0.905797845156187
0.915047186738135 1.53628924465808
2.33709844108771 -0.841458954915151
2.2715805529654 -1.89363354966876
0.896365272325016 -1.98199833620489
-0.47002699036066 1.37166934900292
1.44496384988276 -1.85789093120272
-0.0201527356797297 1.42558981467247
-0.128286875059898 -0.438570496745458
0.919768640237498 -1.42161758087269
1.69538046159201 -1.52351908488613
0.922073494504411 -0.842697097369021
1.18034500970396 -1.87790022501636
0.422904340652277 0.265158178953753
0.218765381540655 1.09362963604597
-0.962940024876357 -0.60105431358153
1.49390778162011 -1.10511523269778
0.252424789570063 0.702389511257481
2.51618261068239 1.95847126775836
2.12495786345883 0.334916660971158
-0.698997150930424 1.20778530104751
0.981261779248986 1.67146636876007
1.68646023852866 -0.203278400786967
0.948690336885612 -0.924992365577913
1.54695755166642 -0.061118887120909
0.11377148837858 0.227309152732434
2.94304450122953 1.58886186588475
-0.376611259307734 1.45851820214347
1.846109682543 -0.749646955965967
0.968752627954326 -0.990518884755417
-0.560961397677997 -0.986677878228164
2.1145930481772 -1.74523122117369
-0.508777577098486 1.81553043958362
-0.666465200089462 -1.03438058652087
1.97027421838685 1.12738855642213
-0.0421858824318408 -1.88869376211149
-0.168611373587211 0.723981474911888
0.954306182380804 -1.70885153743493
2.19045226207853 -1.99000825744058
1.99127567137145 1.32496407879466
-0.0478237627116656 1.8709545051089
0.948435675132824 -0.0567072169664087
1.75536626686947 0.119198660588635
0.959184196337004 -0.409182469976074
2.50472972792639 1.51201965681967
-0.0995765418606846 1.58360129638481
0.258362166903312 -1.15788033507255
0.430521925060071 -0.802296879542399
0.861015568767499 -0.341917187266334
0.661957571343855 1.47602946968768
1.93592389916196 1.91655149597684
0.168054916952029 -0.742307362924621
-0.0897708871300733 -0.736201295368213
0.9342682529302 -0.472262354215934
2.69304761898781 0.977568495655849
-0.974424487796442 0.0228164778738238
1.8766568613398 1.23335303578266
0.649924307938081 1.82510384271812
2.74355193922388 -1.01176163635879
-0.000917752795696947 -1.249304415437
0.747870722897418 0.490577752424226
0.461398050053278 -1.69180747125596
1.07712236809194 0.428522091773986
-0.946831847978259 1.41681842203466
1.10324417178666 -1.15960341024492
1.45102928337534 1.4630445157313
-0.00275643992111729 -1.98555222771917
2.04702385425486 -0.30100900027024
2.82833539599318 -1.42166965255288
2.05632525125941 0.382075125405211
0.385300159011355 -1.49902866632366
1.94452047835861 1.40838398807675
1.48753937980174 1.05831437625949
1.97902163645435 -0.593205162750898
2.33295258838233 -0.672613409885816
0.0842968687204093 -0.299084329236882
1.30262265531657 1.11513557508737
1.41187362955129 -1.35185337499439
1.29781687141993 -0.873001890022377
2.50005399207439 -1.08385527762813
2.03791962043367 1.91583889829427
1.52447992195432 -0.169319221401221
1.36821299020761 -1.26522074689851
1.31537181517451 -0.251842435672473
-0.449959754057667 0.631237264010955
2.57927338953092 -1.53824197472821
2.14995902921268 1.8166663877575
-0.0142706340351473 -1.6933114849925
2.16113714280325 1.15633709811857
0.899365421356942 -0.879391390403651
-0.937040416268446 -0.0545791786855563
-0.396059216868285 -1.84780249166601
-0.453692908382863 -1.93971378691676
1.5070215310555 1.60702708943252
2.16476500662453 -0.00807969392566865
-0.414920988954438 -0.318147962845237
2.67199192773377 1.50686880954093
1.62868774974146 1.30743624405928
-0.769078953886069 -0.447676894899349
1.44261821416084 -1.36558294694471
1.25748620656167 1.54403041578451
1.12462388541806 0.406013128749005
1.43219934501983 0.597496072837812
2.25562892143077 1.19566634422122
-0.881301565912102 -1.36224020566735
1.00349776092442 0.661629805582031
2.75325210493657 -0.583565403844907
-0.128304103582208 1.73394154422242
2.82454755402751 -0.267499176071344
0.643733651375814 0.611517606200745
2.73328334406727 0.0420605418728468
-0.59330033356586 -1.90232792670046
2.59219029777922 0.0585581578809202
1.01163841871932 -1.55183562514108
1.56424241809546 -0.354425357421341
-0.900866602742173 -1.632241929521
2.57443342136763 0.558467067138944
1.48392841165226 0.0903603392422745
0.802599774313113 1.27284677738912
1.68661959102156 -0.464623987642422
0.603378474644947 -0.595185779445945
0.825738314321277 1.99206486150276
2.13779138966148 -0.510268716581598
1.12936905443247 0.583229078174162
0.197277972529175 -0.709603610748399
2.34159155289434 1.44671756251491
1.53257086759569 -0.323539289190413
1.54763006615967 -1.52193013178266
-0.938435096909517 -0.508400507797447
2.40543967630722 0.485619503459129
0.611274399451299 -0.160745744047193
2.76350118860997 0.500864381729479
1.82404270352116 -1.02505243677228
0.296738439586481 -1.22386151068079
-0.976490944969433 0.939492119558211
-0.459253737174975 -1.95373469941397
2.79867575874397 -1.42295453982866
2.71008412495873 0.444936132908046
-0.425075605826873 -1.96958890368372
-0.540954782914005 0.608115143366845
0.0101893654383254 -0.19874094273264
0.632274558929717 -1.36318776672593
1.42842553637957 0.277445732877337
0.789366417891443 -1.13880284087942
-0.524955233222341 1.62763137408332
-0.362109327809303 0.412305458428404
-0.175073046138333 -0.0580619197833612
-0.400603344215873 0.80936943523828
1.91289626253449 1.7238325765498
-0.325011727846405 -1.24243177180214
1.94851283339449 0.731069659272204
1.44330733535483 -1.87543866776432
2.49018343757013 -0.551163938284665
1.87426759334648 1.83153883710068
2.12774012171806 -1.47304221915646
-0.87578837995912 -0.802395712810915
2.88224792493371 1.74844054789081
2.23868606028236 1.68520647217615
2.35202119223788 1.48285573150779
1.77664835088196 1.65640457111396
2.4936421625323 0.509054868325286
1.18037324513153 1.11634998864192
2.35385575271128 -0.944400819933488
2.4733091703932 -0.627951804837837
0.9855289610834 1.78312738340927
0.250868516046878 -1.52604727024778
0.120808567319135 0.366998994095263
0.644423158145852 0.402163705604363
0.571210075765815 1.24631800661923
2.40348220198789 1.66288761379794
2.11175662786978 1.34257770397964
1.08478952693493 -1.91246399829221
1.11346817830195 -1.26214068215022
-0.917117810941178 1.6629297671921
0.174784566933179 -0.954405463544747
0.321081126658164 1.7637702391568
-0.212409700921814 1.63365044058545
1.37344146548221 -1.22540332958468
1.87642767341993 -1.36119889659978
0.544720575113965 -1.78113033643293
1.94836684192053 -1.56588271351667
0.942405192330806 0.116959622335779
-0.990752117432648 0.260493138853393
-0.292119685617907 -0.62840935296879
-0.765687789838095 0.458327292705053
0.416500771724787 -0.538931708660386
2.79562990152587 0.641095510289375
-0.161073544860447 0.223022478056067
2.87502989529468 -0.961268666255961
0.364189817477774 -0.140664572392696
2.49458327676266 -0.703288746623784
-0.922061441736466 1.03883417756984
-0.310302946145159 -0.757059422645908
1.80479486500345 1.19243273774043
-0.281091774578938 0.623585311539878
0.467099363268101 1.67584268898132
0.291129873999448 -0.12721462535803
2.68098961861211 -0.940773307168431
0.222047195603394 0.614613503916857
1.48459331367453 1.97655797681622
2.47842653819293 0.507689470541689
2.57873311417015 -1.42159625663805
-0.652202551087462 0.244642105275747
-0.644032516854868 -1.42200261252627
2.01851136517776 -0.719113732774568
2.70348026862361 1.49681837394554
-0.782957414778404 -0.0302340073493159
1.78743773316024 1.72811217884663
2.80390387982102 0.256005260811873
-0.663472404947865 1.57935824638112
1.92503595975367 -0.54517559338514
-0.355038918097317 1.12328001983562
2.31623413379975 0.377976980330798
0.646304881212588 0.61391004956709
1.75132256584709 -0.559310819575866
0.0195503067424847 1.40112499445173
0.0805103028114755 -0.688933673551102
-0.64341402886598 1.8188921976241
2.73441694358443 -0.474017552044972
1.57221224941125 -0.118951531454852
1.92020779470525 0.727473845229713
1.45107998997666 -1.37563104391633
0.948092910151325 1.57029207971214
0.429309450429765 -1.22467201189916
2.25560752492536 1.70889593945497
2.32445201641909 1.75299153154607
2.48664020533162 0.860396801216408
-0.590861183910464 -1.25784958208978
-0.114137083603377 1.14886093333011
2.19337176404857 1.96198938546073
0.477133835247286 -1.92371549949358
1.2805403941971 -1.95742489932827
1.672662187381 -0.404521952683455
0.651742923773231 -1.74694488331018
2.2968307440288 0.324285786676524
2.27031623044532 -1.38490095572883
1.54646353374855 1.06265692441075
1.49143787637402 1.51229192147664
2.40200618381098 0.712436020389667
2.08049057408315 1.41376825256905
1.39751650695862 -0.709176472946262
-0.885746128921555 -1.38772610690522
0.598708477526072 0.928591814501292
0.603360794533964 0.186682298562936
2.52929296532222 -0.684982496172644
0.398838254353081 1.00363076349102
2.89043516077027 -1.40333859529412
0.961726316295295 0.147158518137814
-0.125253653710086 1.37671956194705
0.466472394616224 -0.0710043399683675
2.2862411050005 -1.18828597613313
1.95892688611709 0.76094945626949
-0.209035210150575 -1.44355174065313
1.40719679361009 -1.73263715765084
0.161736333129084 -0.245123785397644
1.25761751227831 -0.437013273280529
0.376300660686911 -1.14180923782524
1.8017459602303 1.57773181892542
0.763140381440518 0.551518613534733
2.57240055660047 0.174593593978889
-0.905163681374716 1.0692556858788
2.37531565742036 0.855353743302941
-0.737184734755014 0.578847859548665
2.10934444786678 -0.067661139598939
1.86106555175962 1.23106440261477
1.45830017702237 -0.909469122866601
0.336642936929062 -0.157147797224164
0.652772622257915 0.29969088732773
1.83511789244935 -0.281150968098734
-0.518331272116492 0.00600365311254025
-0.876788391576516 -1.17086930076566
0.729975258523141 -1.34235012774111
2.06535429903742 -1.37568548891702
0.547673437049962 -0.83245695577503
0.0208168418901231 -1.62134603373753
1.46397310176683 -0.553661920782586
2.15763887822435 0.459486541406393
1.99457126250765 -0.588324564621443
2.46500439002284 -1.52703207197926
-0.565384251803793 -0.61456370321201
1.32778046998542 -1.75467946430383
1.82316960829762 1.82762626116306
1.24394942075469 0.194799315446412
0.614466729924755 -1.55845937837761
0.0330731821766443 0.663526688368188
2.1736950365067 -1.52508534653619
-0.0624686422937899 1.68820967634278
2.21032823750517 -1.82000282847212
2.68704928258656 -0.517180856094037
2.68023093566198 -0.460501490389591
2.87872906770998 0.196258736741249
2.90833668029855 -0.984166778144407
0.100102705581059 -0.0772627061906845
1.68423731632402 1.31377847972203
2.821725900528 0.754957837293692
0.879590088755964 -1.74690351210392
0.692133791787443 1.36125141860578
-0.467554764653777 1.29660797625635
-0.714460786069362 1.81212549783116
-0.860679948048378 1.44362971186254
2.70532730285164 0.667637484417223
0.658439994478902 1.04062450646441
2.25039339937751 -1.38608505583122
2.74557736357181 -0.2885204971561
-0.133086734295299 -0.495745969692245
1.47600471377568 1.2893565856937
-0.224347858213047 0.384268550309344
0.498589240710487 1.96708680949897
1.07219602487944 1.00426705909153
1.63500380852518 1.26176320283844
2.0506895714075 1.51885020073502
-0.894977662714287 -1.01897545404937
-0.243515254240174 1.07166001526354
-0.354023387928445 -0.761510786610053
0.535178717202202 1.27048651336374
2.55520509914863 1.83573285626764
1.84773323880744 -0.449501393004824
1.25319724083679 1.19233992037306
-0.676822150110738 -0.516378104638005
2.89155506177733 1.04798085159093
0.250938716866377 -0.98545530588334
0.129351724388036 0.210499679201253
1.86821425073621 -0.660068757312067
0.610843571322536 -1.97809331347388
2.58847077428192 -1.46616038916095
2.84017513252481 -0.7339625640668
2.4220478492466 0.971236152915071
-0.714390547699984 1.59220135540635
1.90618323426957 0.138073937399149
2.59967996004862 1.75792771996586
-0.934555781180658 0.516038989090257
2.26497790682227 -1.03764585171217
-0.748059033756721 0.73921402259647
1.4245571655258 1.21748761075313
-0.0404496868966353 -1.62745128243645
2.19112342078763 0.855960854652793
0.0580867058484398 0.693862573968522
2.83095737591263 1.73436577683298
0.448790619378033 -1.62808119665142
1.17717272649194 -0.45577862630181
0.443038212294431 1.54612455437574
-0.767862290940958 1.58810439224547
-0.152079583322485 -0.182089192986524
0.453573518434189 -0.557512741074409
0.540987780762196 -0.962157665663262
1.93370992169556 1.82576586777995
-0.301803158699964 0.641534255796802
2.66756156229877 -0.461951046995922
1.07556656100803 -0.805225423600316
-0.0960093878779351 0.596145050550314
1.9967550703241 1.28405388597226
2.18718421212308 1.07003406127718
0.909465327959441 -0.149078970729453
2.83381740611415 -0.39119985071611
1.2117392242119 -1.44557151865897
1.84265366741228 -1.28524304191889
-0.612906000947453 1.46096957766971
1.50931474437977 0.758905292382537
-0.887096954794588 1.17854607619079
-0.243634008812475 -0.824940280002722
0.79887962473305 -0.277420698423794
-0.302335370866913 0.177334634031027
-0.340154436887398 -1.27390344912206
0.626356687813994 -0.234123154304383
0.608995638849436 1.6867149893446
-0.856679165352418 0.501597798499314
-0.633504805384887 1.62715744854134
-0.363873093877368 1.19575835803492
1.6649876445611 -0.273647768934959
2.12777700891306 -1.68319327317039
1.04092350109827 -1.2143661318683
-0.891724180262334 1.97808479477887
0.716607412052741 -1.51692866217974
-0.700133664298167 1.97067813018887
-0.382091538916519 1.76744521230076
1.8123604635627 -0.982481355506227
0.447821919455937 -1.42867200981775
2.61104804190202 -1.21816524736282
1.38756563828226 -1.76060729908212
1.64196188850622 -0.61306055582092
2.31974924746056 0.905692225106226
2.53834135958941 0.764367660918081
-0.219424204047472 0.366420876483621
2.05818605768418 -1.77100169103449
0.697057132117169 1.49117662654632
1.87309654828746 0.50589955645607
2.0706703059333 0.562249451271528
1.27459858889909 1.71354566475176
2.93374281547501 -1.72152324289835
0.526642518237486 0.888851882014463
-0.926381027757582 -0.793618346697206
1.85018197760653 -1.48284341250981
2.3590755482488 0.262058048774604
-0.269351918847601 -0.206540266959572
2.82341476473547 0.261419506411217
1.5206547320138 -1.95165243250287
1.63764748625199 0.440938451271491
0.764610942272616 0.58106894978079
0.309899503376156 -1.02628115048794
1.08370016449539 0.815104622620019
0.067895182014593 0.467721865046863
-0.879411024369471 0.104735256618719
-0.873660362134689 -1.09345037390411
0.0203169270042931 0.127514649008919
0.254096757811354 1.78365314270016
-0.441081719884251 1.7588885654305
2.6957876054178 1.02596079301954
0.63749195109462 0.114717796207535
-0.142311532765633 0.146039355621516
0.141316867600461 -0.80629497191707
-0.849695517888255 0.209864100975278
1.09387308816588 -0.862599201638704
2.12166545494789 0.815679826645599
0.230684506828251 -0.562520644621369
2.41185360199443 -1.15889706757884
0.710995168812554 -0.535222005827304
2.207407812982 -0.174290585682497
-0.894257953866444 1.85037274824014
-0.424609889179855 -0.861123320140445
0.216007294236703 0.570012048737937
0.294937205116686 -1.75258603667566
0.549023069980208 1.54038454223677
0.567874570245501 1.66868101793891
1.77661570440921 1.32570032072454
0.805118428284294 -1.91662983097699
1.69592443603692 -0.691734218574996
1.16904667756043 0.26090882673255
1.62213351409294 -0.388371086215224
-0.751744604709861 -0.475315354542123
-0.628341035503248 0.902733741648072
0.621917739303038 -1.38282158629822
2.92177309389345 -1.44945075038856
1.09388626982904 -1.06055719698728
0.494341451434001 -0.56853521180002
0.960055714301701 -1.91120716859016
1.49522646201155 -1.6754744687127
2.27656136179966 1.42877027056575
-0.503731387750541 -0.766823628344943
0.844050813163304 -1.80289145966197
1.9850731085563 -0.926514705271444
0.0674831881200404 -0.59311458492609
1.51489815987444 -1.18402135848614
1.41073239443816 0.228793389258153
1.57507174948183 -1.12651355532738
2.93425219696223 -0.553283902493092
-0.404041009527577 1.45491213305901
2.69737317073188 0.236131037637385
-0.95294979877288 -0.362793122577971
-0.33122038080805 -0.959090007880783
2.20156335301164 1.82196803519697
2.74395503987845 -0.817350513447942
0.115968130606722 -0.151982302549543
0.205645798340094 -0.85919313816789
1.67160977049805 0.720885061867398
1.97566757949556 0.652369081024273
2.74596903842207 -0.300725569371797
0.330572446448468 1.11749142488467
-0.232258113610484 0.946820903949102
1.06681824685351 1.25969401359871
-0.83463859354764 -0.259639825012738
0.589027095362845 1.84239986452465
1.50996896867893 0.427631574599005
1.0460293608573 0.51161617634089
2.04960558066745 -0.0603999359841536
0.632510571443788 0.233145906428725
1.28637772846498 1.72574369748609
-0.948739761728546 1.50396040753257
2.28755997491633 -1.17489810406428
2.01169713215229 0.729826961737142
-0.887458689886144 -1.10756905184999
-0.36300621393259 1.29442231097835
1.32662893322762 0.320537967128526
2.76274811770546 0.0333723673007595
-0.449798917560958 0.348705124575943
-0.0676092710693061 -1.67405068106188
-0.00528192800290905 0.677419697532161
1.86959301853597 0.375664206189437
-0.132554488927137 -0.123069439701378
1.11375888897673 0.974754369841129
-0.898512808921222 1.01691626952965
1.48060224312616 1.05268574545794
-0.684271621905715 -1.80820601878469
0.89525816493393 -0.971496319224289
-0.839314430988776 -1.70639611833681
2.23157303674483 -1.10685986318142
2.67153391298438 0.270134481892616
2.25623555085431 1.65305217145084
2.72193879556858 0.390939178754916
1.86604684497934 -0.402210306569229
1.10685661045293 -0.60481236769337
1.42860236495549 1.51527495857843
-0.200600666008211 -1.26655721174202
-0.135799182692723 -1.22969585849114
0.827528442265113 -0.161081684782789
-0.485570042727374 0.977043353855656
0.462493348438169 -0.567674309474806
2.22862529866842 -0.636777119313434
2.61573537683619 1.97343128592597
-0.728130717915981 0.458248404793795
1.33221913619173 0.643801428431793
0.677518938176852 -1.07395839635567
-0.451241084007497 0.724685843369798
0.933216779148199 1.77711593841941
1.21744816889525 -0.712487299848624
1.41849910689493 -0.530025017612789
-0.0507587122533251 -0.730524324507803
0.160134013111686 -0.87347939941542
-0.955074806196205 -1.35952204224284
-0.187115015509901 -1.19178008004743
1.07848728295489 0.318990983983124
1.54399686352592 1.97089150019084
0.591612690665617 0.283213885459236
1.48691458187417 0.220661130395693
2.87562599618891 0.96687732156544
-0.325911987087281 -1.73568483928575
1.00732709299606 -1.14883982670426
0.892821004564656 -1.97950860007853
1.65146098275206 0.292081819475329
1.40663649390827 1.6295871436993
2.40014974382105 -0.00623120721875803
0.0716913540838477 1.78153554728797
1.04682650968851 -1.41990023941583
1.22319409940348 -0.716434909286201
0.451374392139282 -0.978290246815363
-0.807586513760807 -1.02529724340971
1.51630309085071 1.76846458169014
1.78253305991759 -1.20013482926191
0.0341414579667636 1.00491431955844
0.335220650916311 0.762861255746588
2.05153362063251 0.539385908675177
1.75139020828721 0.0399359429647972
0.542493430281016 -1.20473789087157
1.81691918864657 1.36620998687258
-0.200503936580753 -0.756328403486371
1.26955706204726 -1.29453097158065
2.43147439508256 0.02436053299148
-0.179875309190094 -0.543796392661289
2.53483475431081 -1.70906841868853
2.6830512602545 1.08299197556012
2.42652034123358 1.75668597834044
0.105009550011953 -1.53803848617576
1.40065415148883 1.14557994881185
1.99433433719445 0.978462861329998
0.835454573751872 1.03548319780226
0.398381265492768 -0.930920588580624
1.85962807490349 1.09927717005047
0.531166073551357 0.187060513945129
0.839286245427458 0.703373001842117
2.87220661865362 1.6278121042795
0.477962365475466 -1.11130059246785
1.10839687342057 1.1689773508317
0.432693505675297 1.03432522882504
-0.670825953194972 0.409680263076993
2.00983264721343 -1.54840478369054
1.98679864867003 -1.15218880173183
-0.685846227040376 -0.821288185828702
-0.105005432449028 0.877682844631217
2.06882731138454 0.0248798772661962
0.473365630895218 -0.749523450206921
0.718507623628906 1.32746322133134
2.71470835028895 -0.393747728433889
2.55696383780412 -1.2149825774067
1.36669544141971 -0.720921257864825
-0.34891317993649 0.195283312780682
1.46086448670818 -0.11583471159946
-0.939896719134487 -0.616232665378356
1.78537651444069 -1.1529605757618
-0.61895439642361 1.09781796942528
0.787044274426968 1.86107873245693
-0.654930417137459 -0.77592566987369
1.98436063543911 1.57474411700758
1.28800470382966 0.0439298703403324
2.43472039982469 0.924063176758621
1.60611705361386 -1.63914244052672
1.6420871968596 0.803238983038679
0.833664403059191 0.627674929786239
-0.202575806215339 -1.75843575515806
1.36216081803777 0.957513713776062
1.36856016365753 -1.98338731352788
1.16189700271678 -1.50602094046795
2.10246387022546 0.798986809966899
0.0107310342256608 0.568668350512271
-0.985053361291412 0.768422567315837
2.47108110514981 -1.74210197928356
0.547936622944241 -1.26186239326656
0.873170917954087 1.57532671996877
-0.284885827802 -1.29721996852975
-0.844296030033985 1.55857935711265
-0.430701805015546 0.561523784837114
0.204734055137271 0.59092062822693
0.0638702834433957 -0.686261255692467
2.41364162341539 1.49747697610971
2.36881090551199 0.335898348211269
1.62864395415249 -0.0815880460628671
0.337649802787289 -0.613420263829626
1.0809176356279 -0.0202678966918921
1.47020415896156 -0.465918910260342
0.669984347258453 -0.193906738830714
2.99278103303242 -1.3198320005041
-0.353251943534981 0.305655302357906
1.65689577424759 1.99151543185496
0.854897098927634 -0.652967045483678
1.69087856035822 -0.746682626181903
-0.463401167899408 -1.22746921841582
-0.0123149766775783 0.266958229703499
1.19667228285768 -0.664165937992201
1.61773908695246 -1.73250134840852
-0.114562096742311 -1.36449677831932
2.91535898428422 -0.235266634148236
0.216926510006782 -0.102366443558447
-0.0416366066181211 -0.534203559677073
2.14350407368786 1.78326994236415
-0.329453519307335 0.928817918055267
-0.0417809482973133 -0.900622094023935
2.98359341916608 1.53044893692327
1.21973712114617 1.08614272970555
-0.501512425395336 0.343393931244384
2.39306999839951 0.0935523893819619
1.11733011949417 -1.64310684579373
0.502844345510393 -1.21214990508558
-0.451381103470501 1.79050296833564
1.45218200868216 -0.19495419420443
1.57545230969263 0.0222483552943522
0.167661792409597 1.79073007354013
0.392794791872402 -1.93740901631961
-0.53586043753609 0.724186615206271
2.17019652299753 -0.373673731855479
0.0523356701066018 1.14772576009882
1.38924222268337 0.822899585738939
1.79134434704385 -1.09235079787155
2.6549598211219 1.14844637014762
0.60020054979003 1.44048350412946
-0.750507263484853 -0.988694435009096
0.318266053141848 1.25218144599737
0.697967405251337 -0.611888609971551
-0.923318500788565 0.882279970620011
2.85914530406697 -0.723165356932225
-0.400697905761794 1.97014422464586
0.896671139031518 1.31344176023407
2.35746479612283 -1.72637406519839
-0.33754868717241 -1.54328794362795
-0.81146194353663 1.101758046732
0.741773075084938 -1.08164599763056
0.977618873581316 -0.983653954195696
1.31997727736405 1.10060563818403
1.02305654979618 1.44193000923181
-0.834070641720992 0.240454497639888
2.27629785648451 -0.49376920629047
-0.151244891898482 -1.06244479792465
0.203086942232204 0.66691960041025
2.41897462221448 -1.01002888743435
0.601221943447779 -0.690921564315888
-0.0485625601322466 1.88092465197096
1.69219136441676 0.752836470042835
-0.561782982153157 1.50351399956342
0.781105073219966 -1.78596085270103
-0.587295700118746 0.997121935373627
-0.636302544719188 1.71407975827208
1.87448945243646 -0.968220537112731
2.66284779135384 -0.305263062160248
2.09886611609155 -0.359702056686184
1.07925833294622 -1.63878399499733
1.30152479015848 -0.465026297475604
1.09727139066005 -1.03883216667626
-0.425437385221669 -0.29400578007479
1.60450975845562 -0.328125674962555
-0.211531588364346 0.227698068994964
1.66266943167977 -1.64619752190125
0.386595956782438 1.3289715735614
-0.471011824175297 -1.86674631044281
1.05276430024838 -0.906360790918524
0.0126248939299323 0.15835514152075
0.10498110330453 1.71777776897951
1.85250414574977 -0.378062077841187
-0.590561603281458 -1.98208813159812
1.30693805626061 -1.37148853159917
2.81954535197589 1.47175190783248
2.43926830901737 1.38642724660393
1.52213807988582 1.87271006284176
-0.751028071511812 -1.3026308327116
-0.235971009391017 1.55059169805694
2.73979768806387 1.421696439954
2.59845357568902 1.95073690919423
-0.992867331315859 0.635117539205373
2.73799928333934 -1.01696201915067
-0.995973033434793 -0.597135209016715
0.289814370108687 -0.0260768681233101
2.73436964524975 0.495662419932553
0.34641275845518 0.101993041203043
0.318204964081005 0.959796118545579
2.723050580123 1.01879911521191
-0.724539978760271 -0.444669276431343
0.298955241847995 -1.57545992962451
-0.833175701417083 -1.76288247848539
-0.550846962146982 -1.57529991311223
2.67983976355647 1.7237421288819
2.9359271489539 -1.78101255783006
2.73070917625725 -0.583751672666366
-0.586329971108958 -1.20969136294861
2.00424556108875 -0.100324802165717
0.424493741744397 1.68376235023703
0.142087256647656 -1.86199903232323
1.68243199833763 -0.452457277538687
2.206978163659 -0.664862299414036
1.80442152974776 0.391109287451753
0.136503093693828 -1.56606164697784
0.996340444534492 1.7974278415935
0.0512844812917135 -0.749396541328534
0.525600618839639 -0.307079558978205
2.1484594791571 -0.00378198695970666
0.956185880966662 0.544598581469334
2.41253860810613 -1.97913468120133
0.425827889183839 1.30642366814074
-0.504444108796249 -1.44865283613302
0.226581491354161 1.67628629247849
1.19113258511752 0.847062121664634
1.07991997948956 -0.288794740044926
-0.718754738782233 1.84053244460385
-0.560732829939607 0.156137132784402
1.22950051786343 0.903005979320666
2.1576762899349 -0.600797949596719
1.46836663827809 0.647488085164401
2.4934504820679 1.04873983407877
1.3918299670136 -0.199658239628848
1.72977824423186 -0.929636981259199
2.44555271444987 0.208441069755087
0.0434929408438685 -1.85082314583158
0.103469695147708 -1.87868082477234
0.664664997310701 0.168687097747338
1.16392230393482 -1.81351685765796
1.09841572498459 1.02670100860722
1.45860432197688 -0.201060263079375
0.473217998243332 1.27623377852105
2.4677708982493 -1.15406794121022
-0.476495865542258 -1.90435671192192
-0.247875521249418 0.534441904790099
2.58567143155989 0.0375554124084645
2.47039868958571 0.343234125701681
2.62040621685839 0.673330168548438
1.29746274910005 1.07525193121377
2.66604331517921 -0.325773894725809
2.26107793127115 1.03580719756441
1.08358681645019 -1.05665168686446
-0.507609347111667 0.894696979797452
0.161457942498275 -0.582688164972222
-0.289906570722501 -0.989889243481089
-0.41960115214378 0.255476172293187
-0.023654731018365 -0.491714230792849
2.85389069957782 1.64185355127701
1.5229403529195 -0.426416630482728
-0.255656396110497 0.758505084916197
2.35431475714548 0.291203885248256
1.55153855852458 -0.596859501261963
1.73618997444278 1.23617558016437
2.82146181912408 1.19745598969341
1.26718061561995 -0.243758655642865
2.14260679033529 -1.21174649378973
1.06281248477333 0.727469976377574
0.558994141580846 1.08616063626888
0.418222692982184 0.196739453923773
0.114997293643849 -0.0853669154359347
2.23972971930415 -0.643992442378753
0.524305878328651 1.12928639155611
1.58966686596209 0.437627439760114
1.02878923713751 1.53069591634596
0.216635386870057 1.89246638732965
2.2071679426297 0.834980502895077
-0.469884841951223 -1.3001927536302
-0.656582301167638 -1.7620822552033
-0.598505264416465 1.79467784900668
1.36272123163911 -0.286674626689639
1.75849534754111 -0.0526747436719761
-0.986357923224257 -0.7499187140675
2.89022340976187 -0.891909416561109
2.73656020091588 -0.879785675534733
2.43484695627568 -1.70944584453737
0.915939206204255 0.858214288358719
-0.127991653644927 1.25166158762886
1.49165994041773 0.498227244105756
1.44337813717055 -1.15874227000905
-0.86193094285038 0.276221546031666
0.680604690083613 -0.496677240930502
-0.484984210601531 1.96279029350774
1.92238285887122 -1.1736621955011
2.25020501826002 1.32554581422437
2.59459191408967 1.11144727634028
2.76327482885527 0.804923079981298
0.811742393581425 -1.5677502974054
0.173670418873627 -0.067501286337869
2.95192527411527 1.473588869353
-0.255373668318162 -1.98677992142609
2.10745601809104 -1.91992623842207
0.602462515052049 -0.101724818932393
1.56574948891553 -1.05106805510824
1.57598621449039 -0.0829958584927757
2.51024890818417 -0.707584864121934
2.75594202372738 -0.660578089620158
1.37730029123566 -1.78155217637892
2.85467597138387 -0.224862431130415
2.86759017280397 -1.85837360094211
-0.0112262707586186 -0.306873513281548
0.276863988287202 -1.82658750665182
-0.78930484987719 -0.18223910723748
-0.327202174236064 -0.0503201004378562
0.793597368333711 -1.44461827006893
-0.496128098792811 0.390356948002711
2.20440621038686 0.506196701732685
2.87368255003063 -0.759830049147327
-0.826371285667086 1.24035146727632
2.76287851105183 -0.383439243451777
1.21563498914216 -0.677126867032527
-0.288909823368371 -0.0166881594845572
-0.71932270220794 0.171473488154988
-0.32379745806484 0.586507953739924
1.92444844246456 -0.251015862646483
1.33698069242357 0.797733459809331
-0.650087188257885 -1.48418208165394
-0.524169602648968 1.1067728342505
0.763839902972615 1.91474833866663
0.791022808793117 0.628171597701272
-0.16274377937016 0.353981061493419
0.924791708474314 -0.37343729061318
2.03197003367561 -1.47357288800832
0.592898064311451 -1.71213073065891
2.49712942379768 -1.19166288700032
2.77836786910174 0.199542781802542
2.55861029882776 -0.426556746968321
0.151422425503619 -1.61629710743594
2.50760338578191 0.745117981787016
-0.683254954390838 0.0208685244860931
-0.284954785781351 1.19300588415271
2.4467375947712 0.524956743159274
-0.735681181994476 -1.40598573243475
2.28567524338515 1.15809380311113
0.733383175878244 -1.47031255241658
2.70602842943011 0.780702034369777
2.27726865659043 1.63670098971065
1.54208761601524 -1.9709336469106
-0.792144282612685 1.46899366807013
2.79379842001677 -1.99744242510104
1.57993244123991 -1.87359730897418
-0.16140921592533 0.283442600971349
2.10850776855423 -1.88234469329407
2.19443160192038 0.21647738382565
0.162787969295124 -0.3496198945507
0.671969807840739 0.988184389362669
0.341367750749445 -0.0120263657545219
1.92212781878311 0.280813767119789
0.279875184986823 -1.07901635914129
1.05150130850283 1.45195546003475
-0.949251552678074 -0.677041244934954
2.33925152099004 -0.77646069681169
1.88669776954555 1.91776596456304
-0.534042039609364 -1.68493545920047
0.905986162021914 -0.615620525088537
0.811928974569763 1.4195199310449
2.33228067664762 -1.54072439683349
1.54569490983844 0.744336871858016
2.04389008780167 -1.25900547812855
2.43775631762865 0.70493557600141
2.76495788659258 -1.66604076139905
-0.0181037502565049 -0.191020798198513
0.431621879399302 1.97315931383221
0.0452275952351329 -0.521891686944823
1.86961045173422 0.163170718834981
2.2751151238718 -1.22840729635511
2.17978549418743 -1.11518199985516
1.29271118146381 -1.54244097194326
-0.15875119901321 -1.12603532875287
1.0632635398015 1.95749826703581
0.308987102669166 0.136663695386716
-0.91370075394165 0.740033486206652
2.96344375510332 -0.676215982982841
-0.691685184374921 0.899530392609548
0.0248469283064416 0.0183613386317107
0.730695475154307 0.99343323195
0.294089189248679 0.475897933780501
2.11991369291523 0.537862088951669
-0.394922814065182 -1.88406185440844
2.39160389446525 -1.33979037508347
1.54656007807557 1.21942684571909
0.190236920501479 0.867718866982941
0.0794649129479876 -1.36647728140895
-0.629961795808503 -0.119341418464291
2.58141074893465 -0.575847080095035
1.53443712719585 -1.43581496395835
0.55179539616136 -0.592565706516122
2.71091224980322 -0.698583838194909
2.11171351778711 1.40128682870953
2.99174434823653 1.0743884980267
-0.83457177837359 -0.189223952021423
-0.893975224106702 0.908138622662319
1.27475789488017 -0.0117677734466937
-0.174063530799886 -0.569988693741058
0.861554572266174 -0.584695508004581
1.70717172229286 -0.433456027008224
2.67376446015054 -1.77538429277596
0.576527096502863 -1.43870411032043
0.932024508217265 -0.197356703426403
0.630049354967755 -1.50286951965682
2.12983726557334 -1.77431147388467
2.65549148769658 -1.63912430976051
0.577052474064322 1.23244744401268
-0.0254583775437716 1.67652500572473
2.3682085228178 0.277435156920657
0.447819079616223 1.36731010549999
1.65932087992386 0.82439999096546
2.52825293949704 1.04418235639474
1.47893120005546 1.20105216432672
0.319925520693015 -0.556060249014955
-0.349191484402624 1.24609781498782
1.99559678116164 -0.499128684261172
-0.990644161666383 1.34478619511022
-0.436710931956884 0.865594845784691
2.58348634395676 1.61103469981657
2.53005034242915 -0.502735723108931
-0.83585071322912 0.986244135823151
-0.0830026762878613 -0.195468597432705
0.906146530894858 1.05017187782634
2.71884957304749 1.61432707171548
1.78500334696737 1.13401066445243
0.771875913936677 1.43175847888473
1.08254609072583 -1.83750220944793
2.33902683714492 0.565011301952222
0.0835994516762766 -0.807647572030638
2.21485912249309 -1.15898630447041
0.647610413200641 0.00633716667937012
0.0878531914069094 -1.14299618657842
0.405155035259829 -0.526454668958739
1.34377023760271 -0.934399387097566
-0.98683734998821 -1.49068155361893
1.70605703984314 -1.86841160118294
0.312391327128552 -0.981410032289588
2.28553843214694 0.199041614056654
-0.507586874128255 -0.752038117641857
2.01122593424515 -0.316056779270715
-0.248491745970751 -0.019930858356509
2.78056314209453 1.95200635928363
2.55949440552319 -1.3111734720696
-0.935719115392676 -1.18871338178796
0.578279454277687 1.21149594766797
-0.959941795459614 -1.49440925285416
0.993103842236988 -1.92290264620625
1.83480211636439 0.932810788262071
2.69486735450649 1.85747299759613
1.38737080209655 -1.36799113308064
0.732625379692895 0.770241748007319
0.0916470109909318 -1.44239956520394
2.09537515181512 0.189261833169723
0.76922186530815 0.305383833466324
0.495673691352416 0.270807300724049
-0.668387962999872 -0.968802454595227
1.51468547894705 -0.737803862448966
2.00240415214942 1.92009460361138
0.297352368981518 1.64749315658925
-0.182448466824078 -0.0520390745783954
2.74184113824751 0.993864181031684
0.0257351873897478 -0.184516142108542
0.637672541877752 -0.716527948427875
0.651670193478905 -0.441612166633638
2.62285845590974 -0.906095139470816
-0.429440434562649 1.41723962952801
0.516668701346255 0.191853702663812
0.063830365239703 -0.927709941151877
1.54566619640077 1.0908889489694
1.81715541675473 -1.91022001824163
0.225008060922411 -1.51836717716717
1.6257766043007 0.181923690057234
2.05591744914094 1.61506020604343
-0.545359531143608 -1.81115831844998
-0.153532082575752 -0.961283919314437
0.0702797069015761 -1.70523404517338
1.36245745541057 -0.446861051060899
1.16790894192934 -0.571849159468151
1.62656100363582 -1.45386332000001
0.977937740577354 -0.503035366571878
2.64942367104623 0.108518168146409
2.05002736805478 1.99365479254691
2.70695997319333 -0.416553939189516
2.8483170370555 1.58585353063739
1.81414466806466 1.82406213321963
-0.0224069665554174 0.795529364346581
2.8081559529078 0.275788981885442
0.664419894722961 0.156770348358267
-0.280648368348583 -0.720913718625374
1.78931181457882 -0.701704525394298
-0.801664421210715 0.995593213983989
1.31605138403454 -0.610972217760508
0.907003106659357 1.15160196421158
1.81181335746923 -0.374653278599615
-0.754238231410733 -0.658473048773634
-0.776869840969546 0.538324923944385
2.12159189923493 1.46608883401751
0.466764091940109 0.00332651683383523
-0.8585481832566 0.376135950219531
0.978869555779873 -0.385937704980468
0.671380925529699 -0.00195941248521003
0.145805686914326 -1.83990997340361
-0.755958404416047 1.35239605249506
2.93122640098172 0.9415117449638
-0.518653627914761 1.31874373894994
2.12860138353975 -1.33794501119747
-0.445410897107984 0.919159193641692
0.698789338278193 -1.06208209001678
0.430582781096189 1.7106056301235
1.48222510271453 -0.78203748251117
0.774101101650044 -0.401182832034309
0.426601063613569 1.4904726801659
2.96144088222629 -1.51574421822868
2.78286803296846 1.59573557221195
-0.387285133530867 1.53761075486308
2.23758571001821 -1.54429128024825
1.56980951192127 -1.97392869517102
-0.435196576508546 1.97744578790709
0.205560319350022 -0.299264811403508
-0.337579413384154 0.278998773665252
1.95750225103884 0.948269770163612
2.51338542969126 -1.64678780181494
2.00401812717407 0.461096061587029
0.588033645042769 -1.45153798231554
-0.875418605346443 1.23498519648626
-0.509019101526819 -1.46905818805056
1.75526941004542 1.63119350603351
1.66489372846721 0.854235441060938
2.31828250410177 -1.47916154209183
0.7878812292616 -0.361634160570073
0.945298026308157 -0.731295278925821
2.7686282027936 -0.553050709591807
0.0515290418470922 -0.838443004429705
1.63330495599064 -0.620340665194586
2.38810432803602 -0.786693987124349
0.0963924743415965 1.14739019815402
0.136705619774231 1.10329187296939
-0.854140082044535 1.63797056619745
1.68111125613756 -1.08591615477418
0.73405366073113 1.80683396544361
1.96932181019796 0.654850655104366
0.284642588577348 -0.0375274710377988
-0.335439732430219 -1.94689019462277
-0.067265061089637 0.512135512241381
-0.869449628927099 1.27296567465232
2.8640182566029 -1.40154262984112
-0.712054027729894 1.8733913834638
0.542487314226807 -0.515803057337165
-0.892712698876842 0.331418073255119
2.51349881503656 -1.58329862299011
0.914037521395341 0.816046165219859
0.712261186446771 1.46443511545128
2.58971263881481 1.52541811057609
2.45659813724419 1.2482447566505
2.75460894814605 0.658698092521862
-0.654675557423936 -1.07719999105009
0.563883674828489 -1.70020370283037
0.179883911783575 1.60822804027328
1.25771748722099 1.26082343468625
2.300139319342 -0.973937263289653
2.17283260709978 1.90555006025034
1.36651597401133 1.41040367915415
1.84653098124099 -0.0713592570542387
1.44421338948843 -1.40028198176838
-0.324877058766376 -1.81890207869552
1.778771592928 0.282859932622087
-0.535025551555134 0.541595780981524
0.27486246895784 1.73497534435698
1.03015216147666 -0.913279126310676
2.58130769814534 -0.511134331699572
-0.695509618664324 1.06488263157315
2.33440082655131 -1.55512570223435
1.85252295194888 -1.46569708708008
1.70269304208873 0.532919515399841
0.416109501732333 1.11768931412677
1.5389208402748 -1.8603873194311
2.80481173836937 0.0795613539703699
0.840543036096145 -0.374425607321042
1.5743695702526 0.0592923453685741
-0.553568529611252 -1.43133009357354
1.20759030713623 -1.51360841682258
2.19691695420026 -1.48756998223191
0.681493489814075 -0.636860932558882
-0.172410856015108 1.6198723202981
2.99087183103327 -1.53024293113302
2.43508611229657 -1.29399922520571
0.104223080349308 -0.0804758746791381
2.75198160838834 -1.76969104760422
1.24369425673539 -0.999958870060744
0.912972252298821 0.530710523942289
1.68667902596967 1.25228091365352
0.657412933015245 -0.210723230395273
1.25600875796242 -1.79541152826582
0.76938784286888 -1.68563038023949
-0.391211374684281 1.86296410035383
2.8405516149602 -0.224342123750994
0.0894665969765072 -0.150395952270172
0.883996201905412 -1.63043155078185
2.4745219212281 -1.39174828234788
-0.0415676445650395 -0.968789385332911
0.40450367363233 -0.925723014843926
1.12060420491916 -0.528536775750396
2.96001467666995 0.501529375446976
0.876844251678475 -1.26671526080588
-0.846929440627917 0.356531688187049
2.51229133580799 1.53878497137162
1.12766978350465 0.667580369711851
0.879826750262658 0.665020028637086
0.614774048379824 1.26892269837403
0.591783470061727 -1.98337648419978
0.568039329988019 0.110028034823527
2.41581439875397 -1.96539480685982
1.05486197350378 -1.85265275048365
2.48858432427151 -1.86092498808147
1.36080780853627 -1.0722812526063
2.22343911969891 -0.0489017168545389
2.34214230097761 -0.632810134953803
0.922726578610176 1.9219180079206
-0.740998035034691 -0.995758612920616
-0.950753373562505 1.5062620529016
2.46403023738884 1.52847658479587
2.29774070228111 1.3609509726893
-0.233436497664209 1.35693267541791
1.48806073124481 1.93947876135722
-0.167032824309015 -1.45215643465819
1.44108009546306 1.86321487506865
0.5911247820692 0.680722213385831
-0.758845545407934 0.909523569006063
1.8391546181521 -1.52863658258557
-0.834937828789374 -1.32722585091531
-0.867361275710883 1.53898201503062
1.85775316538329 -1.54181005801125
-0.202273214371996 -0.233225707285592
-0.306568339707615 -1.5599413673466
0.68466377728468 -1.97410899004234
-0.649599349408301 1.04081324212227
-0.461352263966251 1.42491858404583
-0.785511974509507 1.84737298933348
0.546576542439059 -0.815759429175397
2.13663825211959 0.619931132767869
1.85957858965764 -0.43219322593247
0.818564564899194 -1.15112500809598
2.83354765225072 0.0285969370087018
-0.809469945549681 0.285969351383216
-0.699153456183136 0.732158008274999
-0.58902799749369 -1.51422141900209
2.59928178470963 -0.0604054191591883
-0.279333156701917 -1.86876134604421
1.49497825863708 -1.03690318120417
2.73704743852838 -0.0518406776907236
0.414545209607863 -1.12542763061838
1.83198339863006 -0.314288398917244
2.71761576784737 0.624106288825425
-0.545667714307552 -0.781711288553849
1.57252264986137 0.558048595737646
2.13182593875466 -1.54825578564535
0.986340625691508 -0.889370944703474
-0.6463649151674 1.37765229343361
2.81658605864685 -1.71915907229701
-0.959453535756697 1.72155001446884
1.59149817058278 0.930211096956795
2.67228252423295 -1.20586818025702
-0.87299210063529 1.85144057337657
2.41610318002768 -0.0232358807642965
0.602153094744239 1.61542667322625
2.53589332348949 1.69103986909753
-0.375884426108221 0.772365432376994
2.18633451554085 1.73939917289111
-0.590744371598256 -1.84569337702273
0.197890616030459 0.264960936369658
1.10315147154067 -0.479804992700425
1.3707670048039 -1.99582438514216
2.51825744626763 -0.897865559037144
0.93301338900042 0.0818570160524166
-0.341646640657288 0.127888949794755
0.00376942055099905 -0.058178000258329
1.9356630293189 -1.5429312429485
0.704208203700188 1.35282891897828
2.18345719990253 0.540888935220831
2.23243812508595 1.96753721261118
2.44941318593671 0.332923828332811
2.07806582254198 -0.146836250220714
-0.809459155513097 -1.45795454990065
0.397312241143441 -0.724816494752553
2.38617703284411 -0.271751798580215
0.534019303625398 -1.85842787508999
2.13265888813097 -1.68826111806348
2.86819974472075 -1.72918305143546
2.33583807847383 0.99484067384687
-0.758428710006918 1.54529015741522
1.01591584631057 0.0955364133966843
0.625732970170126 0.887349443789497
1.97069347517012 -1.65508638924209
2.95390388732584 0.107637076516553
-0.72562783211862 -1.46244724757056
1.18150784445218 -0.147682781115262
2.19723950143612 -1.18543071791504
2.95345534539087 0.560208571102536
0.867357687574633 1.34389570321146
0.303370253135621 0.612154206471222
0.190777084006167 -1.4600420838884
-0.557622763508164 1.12581368846841
-0.955228712450095 0.478923667215956
-0.263498409011699 0.201751296917531
2.31682548307373 -1.05586647500421
0.521621674569118 -0.96621773895085
2.60536505525867 -1.06842404844117
2.77442871821716 1.74232128761762
-0.0626433476345041 -1.78894005417811
0.642129481074681 -1.61252448407495
2.20673506610466 -0.829766548099929
1.15695159119275 -1.43223683536276
2.43042660257184 -1.70920126441058
0.0786929002155001 1.89218792253785
0.535687474326231 0.0664936908604987
0.180837955271994 -1.89535007230701
0.21345379247411 1.39847229651099
1.53025586025332 0.181121640878122
0.42230248036001 0.751873554079546
1.72498370661132 1.48141907615962
2.73215335983672 -1.40201307839912
1.49945114078241 -0.688131028391281
0.379891841667438 0.527059197192191
2.40032687244675 -0.378973016670795
1.91440956437027 0.933175607989297
1.81349666658378 1.17853005115104
-0.788662218678987 0.633735110858889
-0.603179975942733 1.0479965870703
1.5250942254755 1.06828168670148
1.99136072856155 -1.79564579235225
-0.903272434018667 0.20440342057353
-0.593169125436121 0.343004598746485
-0.553974947575363 -1.77154535569822
-0.519688627203977 -1.18214911352674
1.68083335722012 0.660924481035281
0.401301562583239 0.279100746455417
-0.146494799610581 1.76660983672845
0.367950572000339 1.58379254984845
1.77041407753979 -1.65901067222291
-0.149606415976423 0.67282083027432
2.621153242483 1.41528470105657
-0.741262167449662 -0.837999715295815
1.9666658112767 -0.914004194093955
0.771618506575304 -1.77494934253311
0.715377293951161 -0.39119969050466
-0.206293892022687 0.27158718064343
0.24453507021808 0.301635302944902
-0.0344789712711826 -0.398143672132881
-0.23765482161787 0.670317067604916
-0.227075295818652 -1.08570075861795
1.90271678189643 1.0993011399179
-0.674817327304967 1.54463051360212
2.47463275724697 0.460189413001206
-0.366382438778587 0.82477550584403
2.34101874723702 1.61180039621606
-0.58865816434618 1.22986550881312
0.261649615839207 0.96493320591636
0.869820463974741 -1.3946295712328
1.05241645080335 -1.63219514648416
0.510090772845214 -1.42640616633693
0.718688509642761 1.32987111328115
-0.30827695992715 -0.880019608783771
-0.877153977755031 -1.61330688568481
1.59510429655288 -1.63127987257287
0.937679504460059 1.35431717288823
1.12402518381054 0.782415908363005
2.57978459718548 -0.986848128838281
2.98906362918471 -1.52036853837423
2.06507154629728 1.01623273018859
0.560707305347548 1.15292611918068
-0.067748141092042 0.670525922909119
0.254364702552754 1.89436386670626
1.01098694938118 1.18207223180665
2.04429964353223 -0.243731429130151
-0.319153457173065 -0.636710659016711
1.87381399305404 -0.957756040173666
2.85560960696761 -0.892543748634745
0.815404814458846 0.99186492389404
-0.51375111102442 -1.8079534967132
1.40286993204981 1.54323127943614
0.453409355763924 1.36284587169807
-0.996296758190545 0.297691309054151
2.09228712104121 -1.42811666915839
2.45601206203224 0.223144467395981
0.341148486566358 1.20021369306105
2.40487185868766 -0.487085349513137
0.586934958958199 0.463249929728243
0.486038804419462 0.829022957503567
2.23370147137003 1.84264830492162
1.30938121697685 -0.205541268552339
1.07095400850684 0.441459729924492
2.56991323465008 -1.86780532212206
0.45094494276675 -1.95550668625423
2.18096099253306 -1.57436469593481
2.3564912103741 0.974065495338142
1.41920400343973 -1.30968881670542
0.387001506521267 1.32908605921242
2.70392700911952 1.89871690839025
-0.633139869493511 0.993420546043265
1.32890334935103 1.38083865733762
0.92266330062258 0.326076360602251
1.87475298292409 -0.659847444717911
-0.18457442500006 -1.90024938100241
2.14185437112741 1.23074493813967
2.99292474216081 1.02458472573202
0.776012111210739 -1.98486627216361
0.413244897946685 1.08740770526997
2.73528973063399 1.8021259779142
0.22925939017429 0.143331652798782
1.58581352487912 -0.198587227256352
1.1708744431038 1.82363073425739
-0.122970940757861 1.67317591243263
-0.0845128219910327 -1.08780863034338
2.37252403237672 1.77760019572667
2.38538187164083 1.34423071413337
1.59626693024446 -1.87228579096522
1.18056631178392 1.29397906415612
1.72444309392029 1.67413828643187
-0.0414360260753028 0.915959435471525
2.70478511402239 -1.78062541155912
2.7267932706029 0.848678843764426
2.6409271356677 -1.07515276886129
-0.552542672259386 -0.59101149153548
0.100483800198989 -1.6062793195316
0.446441146811773 -1.07487379320364
0.289429031013383 -1.35631992302868
-0.45028534952552 1.5040683099151
0.209701932171876 -1.95420676444208
1.4965754858156 -0.0939280236976294
2.72661753957713 -0.806377693147552
-0.205865115341455 -0.82041359073824
2.69543804315323 1.65347243648227
1.49551196085127 1.8237162325227
1.70157952534443 0.430330804748994
-0.997234725381651 0.648027551140401
0.682261547780121 -0.113746325129031
2.29937791075827 0.396687397929218
2.11353762249989 1.46091893221421
-0.167993224408714 0.759471972190503
2.1004080787379 1.65626321718887
2.3089461507205 -0.549805084714912
2.26722017525722 0.959499788484085
0.378430051056829 -1.4072945618802
-0.208069080165604 1.55739527026116
2.70470100716137 -1.4421321791831
0.150970614732925 -0.231732759942841
-0.467050312403 0.165805078513023
-0.982226837583126 -0.122257476371096
1.6019052123699 -0.942686373511292
-0.0936367415567958 -1.52089246774286
2.17421280379484 1.03125820697502
1.42736253247208 -1.12738759844511
2.26521258803385 -1.66186617171417
1.71996860505507 1.6540616659591
0.149954496492368 1.19668743501925
-0.000841638915959342 1.68263475299085
2.8902997402223 0.708137991265836
2.41743609490411 1.8710872504053
1.54853000824417 -1.42822687413564
0.251748776603163 -0.876424177469216
2.80974815485936 0.22157594991682
-0.650170589399558 -1.8494264142953
-0.231508376148558 0.68241335426767
0.293921925101159 1.55029242515811
-0.441399587736111 1.38655013871859
2.70645047583002 -1.79819766413476
-0.426390533650324 1.28288925405224
1.93038667666806 0.50607424812935
0.0938242570727177 -1.82558204526764
2.02044523495731 -1.07156476568492
1.62628779212659 -1.5249172307904
1.99253801000804 -1.46090257350871
-0.231498634685433 1.28503163628396
2.45128700919815 0.162177775489412
0.279676750216941 1.62619003909009
2.58122180562474 -1.00852105682395
-0.113000951315082 -1.69382860964896
0.854943354856785 -0.112082024753458
1.30359296895983 1.33713683778761
2.28434753321176 -0.274666480086198
-0.0422758156351613 -0.665191509082548
2.88115154336797 1.07483330320092
1.63213680579481 1.89834791084161
-0.429930870721119 1.27499103622417
-0.4019733016846 -1.82064662148355
-0.544546440038684 -0.117288264068423
-0.835727807922799 1.83024537362138
1.58835360340659 1.16293627776898
2.79837288267263 -1.83776293830647
2.31173648608112 -1.85039444575634
0.0671450554792965 0.683302447125762
1.08054010642399 -1.17866555824724
-0.212855474003615 0.574565507774182
-0.249653104303563 0.461603379470451
0.428701047436254 -1.60107490000909
2.79358455596688 0.961829647434831
2.9160028850636 1.19439907276884
0.497284306062524 -1.80592343024035
2.63386135051471 1.01672841509513
1.89495907914454 -0.652985040577729
-0.479205468794831 0.429672747763385
1.59766165898759 0.494397139396978
2.52242183220109 0.754778981370187
0.197003098993468 -0.855478117215005
-0.880977378279373 -0.322343263309776
-0.756748454259322 -0.377849237692424
0.0451891128586452 -0.81530698575405
1.62860726091624 1.94925509388408
0.136806088204724 0.0500455986497397
0.0882461670299719 0.583895776594278
-0.783229864160516 -1.72556137063247
2.19304369135477 -1.47103074034501
2.6114312554058 1.41867247432784
-0.641809993559249 1.13484417253343
-0.307237633630843 0.47982148391518
2.9958313199069 -1.01046040099376
1.12930503893151 1.23642669683341
1.48655130544407 -1.17035800585638
2.66270546906243 -1.94828225965894
1.98876314819933 -0.195667531858026
-0.48517709973304 -1.56870993266879
0.785729790544046 0.32778130282912
0.710945650060695 -0.010600540056334
-0.524568623323121 -1.87640908358692
1.17377579829711 0.148273764034246
0.885642537086349 1.76716954314749
-0.228404337165569 -1.68951396072989
0.869801647814863 0.505762546464354
2.7387326882451 -0.179304797066021
1.87982534526907 0.436523525213892
1.80263205438774 -1.04695295213563
1.3260121261271 -1.66030871575812
1.58930709792373 1.75375760332433
1.0783253232961 0.503663623554998
0.129523736432891 1.9315938005924
2.66201246564232 -1.68731630699347
1.75914227661795 1.1270127195688
-0.245124845565027 -0.941850495217752
-0.547183168055788 1.13367048670644
1.7369835978158 1.45641086510693
2.60278510490732 0.375282860959386
-0.567011610580914 -0.169312494014799
2.52551637503747 -1.42845617935434
1.9969420831396 -1.24453607631188
0.148367520050775 1.31307886644411
2.75491297127804 0.9861702841181
1.22981555031928 0.426671460066361
1.55975644436262 0.017175247070079
2.01882631686 -1.38897993231092
1.11659365840407 0.773506989951422
0.062336365754335 0.343507002181521
1.30232987995382 -0.776471263795422
2.46771094064501 0.905178047966277
-0.248965629387523 0.243246859845427
-0.518925323347772 -0.158220512154117
1.84575294807863 -0.579778330630785
1.35123562545109 0.634348491015672
2.1703434860429 -1.47129342180947
1.72397732480261 -0.632650431281147
0.13124741398639 -1.59597768351637
1.3218098502677 -1.59898372114434
-0.200158870201909 1.32566389198426
1.41077331146875 -1.25083857265376
-0.00883940127443061 -0.830587870525972
-0.790533185524324 1.30807436409685
2.81451595138741 -1.21313412262371
1.0420860703799 0.26831500398349
2.12819787568113 0.578044928379866
1.61759376514845 -1.97422574925749
2.93682770214455 1.78118433830345
1.10182375697062 -1.64731137880081
1.02661017995089 1.66322945126898
1.98995907824327 -0.326154823419808
1.13059414287117 1.32632755479426
0.977805919795595 -1.47788465953721
-0.207812774506575 -0.999382662416479
-0.994078886999774 0.393748285442532
2.49331085528104 -1.58310674291717
0.672736670009776 -0.550090197575265
-0.0676641160774407 -1.88353659614968
1.04441361685638 -1.37515514968685
1.89629003245807 0.602967335792238
0.57946051849741 -1.65467412103648
2.86652077135817 0.704302566386072
2.60575704222998 -1.71985430974884
0.00398904698189617 -0.688119472663032
-0.965644227132084 0.184165392117307
0.37703496976056 -1.71800093035531
1.25441687973552 1.5403302571892
2.97686046577553 0.973949140780885
0.994759173690306 -0.531024703152477
1.69562392377433 -1.03722120942292
2.23056322449337 1.30537951362079
0.650675569744507 -0.624727810312157
2.4862888962105 -0.375340790941454
1.64512988035523 -1.90702051324787
0.301164249038199 -0.0503545634188094
1.32366357947131 0.908342968334573
2.56592527415978 1.02493178674224
2.64430884654122 1.83690739351645
1.80708158036719 0.1115155301697
2.38710249955143 -0.102078692252355
-0.199268545112236 1.31889888572675
0.686906971355046 -1.08778659553389
1.33148374841758 1.00033311938957
0.388246358202398 1.80468614421352
0.333531508794353 -0.468292273030897
2.00794655542369 -0.541266117796339
1.62771735897363 0.699915710335005
1.67982959791251 1.7152212114336
2.96198610817538 -1.18952430602508
0.70932059242986 -0.0866021535884909
1.11053520984167 0.704563521419524
2.64257837790601 -1.86490618192086
2.85368138319758 0.362343950418266
1.48187853174281 1.96997772095637
-0.651123642958815 1.02685995724623
1.81212574722937 1.46413219570863
-0.832507867000025 -0.343634768025787
2.57447825768711 -0.553438793491611
1.13807801423854 1.30656207030854
1.99787740133242 0.775763633175357
1.67193273271187 1.85098229947296
2.07916651471325 0.42799390921787
1.98765381437623 -1.1139040201865
0.578592966312214 1.67698184817929
0.314258229959412 1.76808873338638
1.07941387436761 -0.0420982976458757
1.66803085107202 -0.783122222526351
2.53798021080476 -0.780819890005567
0.654179118411637 -1.5065146353882
1.19419510640569 0.617398088441545
-0.760095194893909 -0.0980138417610685
0.205710495168931 -0.268193192649912
1.08953352503669 -0.434454202346444
1.35803342070409 -1.62629108354289
1.91979146757021 -1.36776280530192
2.2500150960013 0.361577920345994
1.1267268884328 -1.94308864257753
2.98555029508028 -0.17779980287455
2.28080288052017 -1.45273541683194
-0.255938347821631 -1.91607817194221
1.1507196307718 -1.98659331523601
-0.486463508990643 -0.886014101080999
-0.864701219873357 -1.0935956683093
1.16895090264502 -1.00691597667214
0.327495770160854 1.01149863075124
-0.369132978740407 1.39591891508164
2.655792869774 0.835655209002341
0.91284467515219 1.23052570557055
0.831124185628337 0.137493894574967
0.704347583134449 1.78372616906544
1.52953432635632 0.464698812444566
1.44417590428573 -0.637332005085064
1.87186469436674 -1.91809112890697
2.0379052360888 -0.318924676954354
1.16313874980698 -1.5871694960372
-0.0793643989583217 0.709318639695172
-0.829400293974119 0.523961703145327
1.04840274755801 0.216914260369148
0.739736999804707 0.234861920116933
2.24416826075115 -1.96404308669011
1.78581763486982 0.357882522516222
2.6099646022363 -1.13769742353164
-0.162701374225803 -0.173901360620435
2.03499488279771 0.330277894961362
1.56163117838207 -1.94420771450547
2.82096749582395 -1.20972831246331
0.962882350561091 1.8370680142517
1.22238766207042 -0.25397140804177
1.01167118511738 1.95276493456565
0.073783341516042 0.106348546398181
2.90702824305119 1.9214632264935
1.66737694155598 -0.519126568658634
0.616290358641425 0.260533361328932
1.58701809208803 1.74494915551006
1.49303785601991 1.85561861816834
0.921054147084899 1.41504092352265
-0.210897502732954 0.534711069258809
0.199511042325562 0.00866472778334781
2.11826288492016 -0.477332983474543
-0.494931772443935 1.5910544984036
0.921131192002938 0.874868368273378
0.89769521255597 1.42840166806704
2.01573770917142 0.863029225012805
1.61570269066408 1.1357395407548
1.89922676452357 -0.713054557224707
0.381604585499149 0.422600324404402
1.71941922679643 1.71584893642346
2.25600967672224 1.14268867227847
0.102126133031512 -1.69133685900495
2.68154591019673 1.36729267544562
-0.256422704607888 -0.83436688552088
1.26844241679942 0.706756238393824
2.95368356734819 -0.524205723597559
2.58803577158128 1.5333423615937
1.69258690079679 1.19434214460623
0.424592090097311 1.93968478321598
2.87539449085105 -0.153817958974738
1.248713371919 0.393150003997382
1.13524304055931 0.035475731811754
1.90233129881345 1.18902539398082
-0.717730820842517 0.97509844267832
1.28615301813929 0.141668819924593
1.44464490491955 -0.997308952537471
2.42529031374135 -1.73344187811121
-0.917546879817168 -1.61989415944004
1.59796538382443 1.66496226476085
0.89011033372855 -1.05457496688889
-0.73681146591878 -0.503344136352133
2.14383164388535 -1.82302996649965
2.5641915839868 0.891075068729106
-0.582407868272614 -0.293371397028886
1.12445744146085 -1.15946270258087
-0.565820943404973 0.828733089271959
0.379331019900946 -1.58832239216283
0.52999055588649 -1.63093847713942
2.62858406125886 1.41318332042872
1.38481057688096 1.61980192508545
2.03195628239667 1.09989590656059
1.66556351662008 1.13718914754471
0.00790286376865312 1.14752229510012
1.30916355384365 -0.674964564466019
-0.842675870414642 -0.287873737289697
-0.070575447492949 0.71822007180428
1.25511219543435 -1.41360283830662
1.60532030700317 1.59068590457769
0.841574595789364 -1.44356200590791
1.26790481242232 -1.94270255675194
0.71830235847369 1.9707068647827
-0.137589602600497 -0.768564327283747
2.91464026018041 -1.09313668061833
-0.0447279242884002 -1.54644839548395
0.361004685808848 -0.0241595559093664
0.993324902004538 -0.127735283395897
2.91548601289872 1.79324775966507
2.52793472503627 0.349793583312835
2.23021308670211 -0.377168621058824
-0.121284462729898 0.421597497415083
0.186743850417907 -1.99926697424716
2.63986299918082 -1.852924787023
1.83748346507129 -1.58557065822877
2.33014729627364 -1.42257014768081
-0.0602029759513745 -0.245907694836708
2.46361321499185 1.82898436015395
-0.948541354890192 -0.801200699382873
-0.728139933488373 0.852326757492338
2.20197806500914 0.771056857361942
1.62247940641514 -0.0718737473284683
2.10076264467089 -1.34367651870612
0.518659289034409 -0.0184233887338552
-0.392156115528584 0.0731360003967216
0.603979290368804 -0.893374373996208
-0.458721210474606 -1.12353763687619
1.58893654329156 -1.9921436589381
2.12654670132655 1.32901583826534
-0.826240144899075 0.0285992067866188
1.24598500811784 -0.202829922908185
-0.497834155785816 -0.482916569919247
-0.0650584824614933 -0.240349667184972
1.0402764318612 -1.11405673039075
-0.699069725013867 1.95418825826785
-0.93359665619263 1.17047554300417
2.09963453322303 -0.775587274028077
1.82433799202974 0.285320088974634
0.886710946456313 -0.0900113994655938
2.48393593925126 -1.76181194745597
0.138142097480525 1.85911564915699
-0.548806641201881 -1.87155611249661
0.201237447946567 0.976909037979678
0.264629993132503 -0.966184392225645
2.13804004925031 -1.76968118437497
1.95223943704327 -0.65918283930053
0.212100738212525 0.544940212983231
0.720505108550621 -0.672422326046712
0.385904145350881 -1.79352926991004
2.33064989798344 -1.93708130676598
-0.279659209429097 0.418799828888821
2.82188705871295 -1.90401298777317
1.77357412906423 -0.623829018739815
-0.754219628776521 0.659050459538569
1.67613165102081 0.440079031828334
2.85280615538896 1.64893098199773
1.16212539309905 1.29018277147794
2.64963659252406 0.601811620909465
2.0987672916306 0.243880027426988
0.854923359062612 0.860355122339122
0.633956511291234 1.01965074497616
1.79409767488501 -1.28037415383715
1.31325895515977 -1.35413253943248
2.65259703859428 1.40102911298807
1.17189890498916 -1.68824108969467
0.561045084605522 1.31897302044576
0.288392225969747 -1.14619455059407
-0.188687312680409 -0.133065293522761
1.57295446690143 -0.89381223289887
0.306533552211748 -0.471357541091996
1.29519039861181 0.225990263391329
0.112562010759219 -0.22216581608624
0.25751066347529 1.49185176777691
0.834823914528332 0.62417128945136
0.722287066125512 -0.874488086478173
2.18239061735268 1.61631749415645
-0.288926478713835 -1.86660202333731
2.13171278573964 1.75053603422479
2.06219870633818 -1.7948903516925
0.978820642773304 0.678050769814237
2.18328953551333 -1.51842782574666
0.764392915691034 0.274061473846907
1.03147340178257 0.723523226568123
1.55783711311925 0.143510130344154
0.91712998149512 -1.67639820274819
2.83286227500691 -1.59233899949764
-0.210568717985642 1.01244645305053
0.533846343096595 -1.23965905147672
2.93612275850012 -0.625027943681143
-0.487865264671574 -1.09360048056871
0.295433878406028 -1.9119637875458
-0.301528658078697 -0.329331809670057
1.79560001186568 0.629217630932632
-0.232530991983836 -0.452735619240599
-0.938717966543687 0.358076624690073
0.224612580275706 0.491724909806429
-0.889797873136486 -0.0449247901773884
0.375316621699339 0.62119792101265
-0.903603536971794 1.48859984611046
0.686368299141965 -1.62067914202605
0.666844705245173 -1.60826532267885
1.88539388034773 0.204679316490552
2.33761454706748 1.16240404733494
1.35525116231711 0.24597996515317
1.3681428722859 -1.52882523340052
2.2224959118881 1.638945455931
-0.310889672056076 0.407161685582753
1.54534382613433 -0.463207999589877
1.76731717652674 1.56406352503202
-0.917052843334803 0.289297962474619
-0.122049968063767 1.13699339015426
1.97499108433794 1.03790031543542
1.6713061337547 -0.588563153281636
2.93374804783899 -1.68351965444138
0.991588721729396 -1.27354010510375
1.25966331537777 -1.46956950927939
0.0191484082736084 0.450676397592102
2.6851257885941 0.507372807389344
0.835999092994562 -1.48264243529758
-0.389537840466771 -0.649765181065363
-0.813511774936006 -0.485301089214887
-0.0838418735928701 1.5054938571454
2.24165395119723 -1.94629913235728
1.11725377710161 -1.85599706285314
2.29526686596817 0.284826552806576
-0.494140890705674 0.807281680173661
2.04055464399969 0.617330671782236
-0.0214672727154999 -0.308437931188492
2.08430427052475 1.2662932888395
2.7517803139998 -1.78921358804609
-0.584976491577694 1.11449401243021
2.73839606675296 -1.26872074210304
0.780792669956411 -0.400981033350129
1.29985767636193 -0.806298022346482
2.32228434341512 0.941098168429475
0.494510380869493 -1.2558694128529
1.33267946208534 1.1662509660245
1.24038497128391 1.67930295790635
2.23971631621838 -1.63699486264961
0.635289527712296 -1.12722932939274
0.225302247127086 1.18293705677826
1.15479888631241 -0.864993284322517
0.416737537700966 -0.0349522606539441
1.98848851252708 -0.59456505593564
-0.99666348365327 0.13234927706905
1.34936488216706 -0.070356761457302
1.58977225129991 1.94266460615981
2.29043145254618 -0.39897048278923
0.43153599727474 -1.73543714790061
0.184605689014252 0.876965402464939
1.91431984139192 1.50964853047176
0.656645426752609 -1.40100756556171
1.87447092907069 0.0447445716281691
0.971011876450362 0.197617318165041
-0.992705602513258 -0.564973966683696
-0.102496061936384 -0.289022828109777
0.0725476748293417 -1.87861033746087
-0.184371127020049 1.43942745101495
2.2311188117497 1.37967371464035
1.2430600175111 0.558338520777817
0.428528729018737 -1.31305256604663
0.415222398348764 1.11249463573556
0.0815651419588699 -1.22908383239953
-0.357686350899921 -0.661369870017357
0.738030351545597 -1.60688499517824
1.9541567607635 -1.41632414970621
1.7501800105489 -1.13074531261555
1.26580581336938 0.145153900370677
1.58594619969229 1.95865865270132
1.78583672269448 -1.43137674971743
2.3661941647501 0.216903437617719
2.86131865883391 1.15814664919299
2.1672531428529 0.718137898400176
-0.254128820215306 -0.953853951089762
1.71756968840219 -0.797812068062305
0.00331090865670736 -1.78718210061584
2.21297946300793 0.87686772152495
0.598821466974535 0.107036448869435
-0.46822182985381 1.58634215440451
2.69915662850407 1.59515868658973
2.32372214087422 -1.6385045673373
0.809540113310299 -0.313203104970248
2.48671731804723 -0.640280364137245
-0.794258804817872 -1.32544864884003
2.16251677759919 -0.256669352651808
1.21114535254688 1.18209196004288
1.3052890820413 -1.24421344876209
1.07468482632166 1.68043651884797
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.941162201908668 2.69350161357928
0.696670316508849 -0.0189811082416593
1.41108544100026 0.77345076175265
1.37412103789365 0.710426595980471
1.30199226593308 1.801071384079
-1.75560323000049 1.38998568237963
0.570048596901781 0.97552549106329
-0.516169197288053 -0.315678583887198
-0.155943908015605 1.81366643928076
-0.341496545101116 0.949611636491445
-1.72838919819259 -0.66574392037995
1.39229828945698 2.09308646593581
0.996358136567949 1.26778739878353
0.886417168564695 2.68884517665201
-1.50203601765299 0.263859309865589
-0.282665840234473 1.73057726049859
-0.818272608280122 2.77140919687525
-0.727759382656717 2.88159102290246
-1.4028967444984 -0.222205012738024
-0.0975611037555884 1.96990453697872
-0.570808430259981 0.263343468666614
-1.69561517592051 1.3781948216186
1.34771891415129 0.880734665877983
1.48417923496126 2.80637781539006
0.671551294403347 1.4577016364744
1.78863956812291 1.10357753021514
0.867862995259563 1.16353199163532
0.0899997354995283 -0.26402568929935
-0.250538327064459 2.03147045677995
-0.802370175245313 1.97431122357273
-1.7052238804265 2.37463061006732
1.99377970293197 1.55418249432781
-1.51607195017175 2.84895079900133
1.09207045601528 1.97730543660468
-1.09900794701777 1.08657728615569
0.151689031748581 -0.761475476887527
-1.20037871059871 2.038639305646
-1.33583094965299 -0.438554687450055
1.9699609407436 2.92597340888829
1.14618925568143 -0.699506057361682
0.0250891549468963 0.950432987015543
-0.625553843818335 1.96812914630591
0.135621155095413 -0.609559281495831
-1.80708998514071 -0.807464886040133
-0.621677221092513 -0.473804881044737
-1.55874011870175 2.20072955568593
1.26912755702038 1.00903457901536
-0.5455695127992 1.05805598566619
1.64674493343263 2.05057721679197
0.582700208042474 0.244744490565664
0.217872609451432 -0.330163664214627
0.838056960646384 -0.0435169656263046
-0.159193851466563 2.53262926685293
-1.98647588233356 2.400781403969
0.0423333049063817 0.680002235195994
0.146301828401614 2.90029729052161
1.19768649728292 2.1250537048187
-1.87772112523764 2.75631251497298
-0.404996461433806 -0.405596123531054
0.113933823678448 0.0882461295159467
-1.15474627883049 0.274400617035665
-1.24392868479847 0.395574007725296
1.88782789136163 -0.513963882395584
-0.39872763591514 1.20301881502288
-1.30653333323796 2.04796875024626
1.25605864813692 0.516757060690854
-1.59696255145984 0.67355268160503
0.036332219007889 -0.735186732080905
-1.96751320300685 0.6515482696871
0.523316169099959 1.525682737467
0.541257810695806 1.72158195833784
-1.41421938157842 -0.584585443065446
-0.460964869232242 1.32182224859001
0.721576250453432 2.2152054729631
0.0446113537215795 1.8723593205912
-1.10745941198192 2.61908286064348
0.00802799533283149 -0.688307645102196
1.73967290185605 0.0513339603534904
-0.197539334907577 1.09679069953756
-0.93827119993031 0.437912539992775
-0.464617978355238 -0.805691492647702
1.23563762233426 0.644538277670231
1.61690228843868 1.07735565218992
0.863230588332521 0.974143711942649
0.586535963904682 1.88828220819049
0.0656213191406547 1.95957322885861
-1.68619326485062 2.17957679339636
1.5855282961441 -0.550344955787348
-0.730818045829803 -0.536658419317002
1.41412101896904 0.910831662298406
0.967974470910557 2.47334706979911
-1.90342612638356 0.626124417206519
-1.79966035572368 0.954416603589413
1.89820406861043 -0.83037808821339
-1.95992262823368 0.180343044050794
-0.700321629679915 0.686729898809024
-1.38580661826246 1.38533218124306
0.647567053235831 2.36316312363513
-1.64687764904758 1.09777306983753
-1.49093925402002 2.36718113185176
0.596877311240332 2.02208741335203
1.39917763880682 1.17813612623303
1.97996063360315 0.723859416274149
1.12577433782771 1.36704416113585
1.59029471717597 0.495158445400107
1.49791192126669 -0.872098787603756
-1.11004657512742 2.70998517659054
-1.56499032244296 0.376512379695412
1.36743810392223 1.41939549289094
1.56621953356947 -0.0265584124571958
-1.39188756153083 0.569097493060733
0.567446999463837 0.307862220825346
-0.347305489160588 1.58392034887175
-0.0374099034009814 -0.956774162579982
-1.28803189250314 1.76409561789269
-1.44340352613315 1.8992005999475
0.194693142216495 1.29393951670652
1.46620887015336 1.88003875196481
1.45005339882837 0.591707152912245
0.890545459052598 2.95100129646277
-0.0819752469521513 -0.569813249850442
-1.27562894887895 0.300746187126686
0.410809065163213 0.880055136211564
1.69779894257255 1.19361174010867
-1.60242181341101 1.36087374315452
-0.563305115177127 -0.0554595516505261
1.42172934367973 -0.633594551645072
1.73580189337703 0.0214361828907765
1.44193939903214 2.36158762146386
1.79695682759278 2.07126692364479
1.33088747448919 2.12759086682428
0.10504240190513 1.65101535103141
0.821158420079589 2.78111504239062
-0.823199482561816 1.23824523531192
-1.95879185470463 1.75693821694822
0.648759421330544 -0.0600157366445617
0.805630377318983 0.512773887819848
0.495796513952156 2.76682133833312
0.890480636547935 1.61908303034385
0.761591323763406 0.574447444308792
0.530048131632565 -0.764189732545479
0.464552866053842 -0.361767754061512
0.83905307695878 1.03564671964227
0.489513375920136 -0.569848866885106
-1.33537623046959 1.30009097507879
0.190286500061001 1.08934771403513
0.999785657565334 0.165045812478027
1.35451288507176 0.980666553747043
-0.0863021872030194 0.831264437642836
-1.07133742069263 0.206861480044716
0.843699577079204 -0.845811359469333
0.0519812997676834 -0.417500390019688
1.39334748921659 2.00216724276475
1.09444362572108 1.89855260180306
0.991663814543017 -0.13636060246185
-1.51408623377758 1.73562590508669
-1.64694651145483 1.68894482636713
1.09410521982338 -0.386854776225523
1.83611804022574 1.93744446719463
-1.77530048684858 1.68503151842737
1.89710759524259 1.10566896335073
1.63850713244069 -0.974783560352652
1.06840898915933 1.62881431796683
-0.344085081799299 0.674447582493038
-0.218520866357231 -0.234783567957628
0.436625530586613 0.966668551225138
-0.193129453274056 1.40321203400732
1.9131995864644 -0.754289800183753
-1.62211361453781 0.167712137867102
-0.0441191897740598 2.67438026919664
1.02990376720867 1.22139623380437
0.73372551302866 -0.824194413095104
-0.693491561270801 1.90492062882389
-0.343739215785333 2.79993042848127
-1.81855087206976 0.888333103727687
-0.657170108126206 -0.375097330383836
0.694617194434504 2.71377496554557
-1.86165660732851 1.39154994315488
0.9737971618878 2.56463617087271
-1.624134143797 0.481435882206493
0.689756454118042 -0.180292316330044
-0.0674555514855624 -0.917371507713123
0.379001589641116 -0.84011324549493
1.57248784043035 -0.214673220066223
-0.79440146773584 -0.382803872847331
-1.49190853445727 -0.321905009709189
-1.76930612060172 0.367629521362715
-1.4592587326371 -0.0244574284634211
1.26287392615297 1.38174095244514
0.546652099633221 2.32440503791884
-1.30884218707778 1.83177974993348
0.0565268441370068 1.5578367664456
0.0505998427237886 1.95921370097389
0.916265675819114 2.69073176019271
-0.995955654906614 0.593185208407501
1.19432993471405 0.0663042404502838
-1.75755389871259 1.02100307907423
1.91083425820058 1.72240618278735
1.39965899722562 1.47082949783494
1.85501078663756 2.18393392785568
0.820661073291594 0.166805647346139
-1.78272211186608 1.2307533678401
-1.38494995604591 1.7927584067372
-1.25402961189032 0.277071124179941
0.727041603054995 1.23639566099845
-1.66610246028801 2.15741058564239
-1.981253234496 0.793535961399561
0.955430227309995 2.70178241812397
0.564634995316381 2.21459721284619
1.32302679980131 1.99257806151701
-0.987504889230755 -0.166136845434146
0.691019094770158 1.09088178279678
1.89261768769037 1.44026937565534
1.56600825302827 1.76742980381883
-0.0560353322134917 1.66791757122099
0.233767476774212 2.9185191806798
0.34006884009618 -0.929866935860218
1.32974539492021 1.9647272518383
1.13539385335102 2.13253566736831
1.15075353378691 1.92993552564404
1.96309384463505 1.68284926804821
0.624357938485753 1.0444809143928
1.34248939008558 2.47820874385684
-0.638904636784568 1.02758420822759
-0.518262269476946 0.946111405194714
0.482221322263152 2.40200396158237
0.203704855077272 -0.484540844511046
1.0158072978995 2.42662682885503
1.91273068893566 -0.676061744129749
0.346998352582999 -0.913509188622312
-1.04449793396432 -0.455894957324641
-0.16613352155666 1.70750416832765
-1.51028580555963 0.841148304729999
-1.25100876929469 -0.395710316957102
0.189936811084415 1.25822159287364
-0.482568003214868 1.09920018329741
0.858547239305398 -0.551762849255733
-0.062287288487062 -0.162780330983313
-0.0228574721491333 -0.65416685148462
-0.675785118435583 2.83082953294278
0.586868865870742 2.01058834903109
1.95294811090304 0.14137253051132
0.857469794612007 -0.428674828206551
-0.891794844973996 -0.0557374681854117
0.648675931091237 2.63164334678928
-0.975332309572679 1.71041636414655
0.837470048491189 2.56879170781938
-1.10769316816182 1.16957956183867
-1.93743361391713 2.44288180006769
-1.08668417203263 0.37084057137846
0.341402998161108 1.46632566657258
0.741104139441457 1.26757915071873
-0.503858077663836 2.02408117328382
-0.404615910075956 2.53030549858226
0.178561433015182 2.57220309569046
1.39541022024167 -0.739322869635976
-0.994183154013083 2.04790441972802
0.124835608370531 2.83936656313129
0.127888363929593 1.34277121415888
0.505277869906523 1.94143155837089
1.59955498564806 -0.346462821675761
-1.25783879395077 1.3268223360643
0.0206734253636907 0.716206783556925
1.61362939945102 -0.170023396001531
-0.210932122505631 1.86110060743912
1.29000869650375 -0.344668116178731
0.516831228716695 0.317532380465321
0.421295478433609 1.10142320318082
-0.794182484889125 2.79624069762218
0.0460748067552417 -0.621711852435469
-1.79322288636482 2.84691925568741
-1.51231012966893 1.60906906268917
-0.390204996913818 1.18163015295731
-1.68177052905392 2.16164185569571
1.30332477159858 2.75539392037159
-1.58992255025958 1.69049569139064
0.0994108125113204 0.610955212090426
-1.54321686714272 -0.857773755912319
-1.27078194128659 1.64513953659695
-1.51269551845328 0.195472834848752
-1.89477328432565 0.993726003239971
-0.686644020257023 -0.52845665638797
-0.566798778748883 1.62933600744604
0.274219799215661 0.438919676196249
0.145220833479997 1.83823490229909
1.3545820786563 1.62681257719398
-1.92079840798384 1.18550669572857
-1.15032648346932 2.07351041381398
0.119944757270101 1.60007558148465
0.459981161773518 1.41440470059194
1.31419268880462 2.41082587159512
-0.748602276902234 1.81896417133021
0.786445855743803 2.83102048033284
0.534832982897385 -0.798618521742172
1.39714407595783 2.0614502357406
0.156553992103889 2.81935333208846
0.0295758101313981 0.792372035975454
0.513126798941882 1.83049530748063
1.26954008825202 -0.763209347789731
-0.708752445274423 -0.120569194974172
1.1326870306893 -0.381123468864937
-0.880286469958302 2.66874666885199
1.11487431865228 -0.497551047447853
0.351248947478139 1.37407367515242
-1.79824230932097 1.21274040501216
-1.59621710878606 2.74998640231875
1.5594208521676 -0.240063893473415
0.588206940272152 1.12688131160314
-1.98316757626882 1.8703603262578
1.92892407621087 -0.384904785283349
-0.527197263608101 1.02711906952207
0.577752311104514 -0.374342330300951
0.679255550395676 -0.751658756312589
-0.816661710011749 2.12187954496768
-1.70802929468908 0.31126532357021
-0.463056928703028 -0.0795209927595246
0.449231768972435 0.323037055794597
-0.177160640967426 1.46489713596437
0.63744463443123 -0.786296139117815
-0.751232149005987 0.683927061269027
0.0651290144543841 2.91722020185118
-1.50532230980743 -0.536687554332733
0.865354871090437 -0.520399588448361
1.71771795211936 -0.203939585145687
0.783768047801213 1.2599033080796
-0.450575475604637 1.699254547052
1.39725630463294 0.651487064168276
-0.56345465061932 2.6732926462037
1.51953185841909 -0.732817457524743
1.03598656316513 1.63674717272523
0.673033620210666 2.0217476876144
1.51500785565259 0.0553556267186697
-0.665846751520891 2.15345000915
-0.705877295248797 -0.723282511093238
-1.35752955982305 1.52443903216411
-0.741456323118882 -0.464622407215272
-1.79864925688022 -0.320492041816833
-1.15713878370372 1.29760212896397
0.0977510770897962 2.32970997860209
0.770641171639139 -0.218666211045466
-0.316584699911807 2.89298237522517
-1.93853480079787 0.349409170366392
-0.447769167436406 0.238341265093634
1.6787738249391 0.237392438215015
-0.941091035273008 0.985614747519568
-0.981563213185166 -0.283325415319654
1.1750824087487 1.87434268518203
-0.0565264014084013 -0.182317201408912
-1.47584397093299 1.38787621897095
0.283761782737461 2.74026649570079
-1.10065386096158 1.52527388546886
1.38246028321736 2.5461291754152
-0.319619185786023 1.29424752805582
1.05891994946798 1.17429020330086
-1.13262044128069 2.10361743447187
0.240283703636817 0.495598902924409
0.665237789080312 1.28907197208598
-1.05019068921261 1.82273061624956
1.88706528395784 2.8476647617349
-0.115412484274013 0.671959207657578
-0.100116006160695 1.30662984047854
-0.351407686406729 -0.110154401986605
-0.232892966177696 2.40111476559768
1.05468815022826 0.173603839446843
1.64465892199473 2.60107202389962
-0.149348201536413 2.94972034988412
-0.76742262236025 0.0159220618182787
-1.58610126155043 2.81277126408172
-1.95879250266263 -0.522037030868509
-0.479165472903945 0.146648989139434
-1.95122543191534 0.599758161363355
0.953999483686286 0.747522409123188
0.741060863914234 1.4245559484757
0.352908623677978 0.729056302883513
1.00737078459504 0.521681062132868
1.81920686770451 1.49271047202394
-1.28882636591763 -0.723426559365236
-0.303313270182819 1.05212937017057
-1.07663675783673 2.69676240919797
-1.0250944246908 -0.311827977020527
0.692286168126817 -0.663664084859679
0.0506190455599234 -0.535396886528331
-0.26668807612856 2.85290868970238
1.53153513486208 0.458351831411527
-1.77549030105396 0.30245126463069
0.311708745744349 1.94436637871923
-1.16023378198226 1.48984890947003
0.480831140564682 -0.755942820113324
0.598448300173856 -0.298206067699047
-0.0953908960674137 0.777679302226314
-0.518014254284287 0.148065865503042
-0.113057811949065 2.60818856537268
-1.14269506388995 2.11458536746079
-0.5416473197738 2.35094642403728
1.46974462230179 0.0963207278985483
-1.5972312885505 1.07681466518386
-0.867379545918071 2.88328384123866
-0.772473802157494 -0.338624256655509
-0.756415772640247 0.208264639963288
-0.00833972863924348 2.82807142630123
-0.57955603543579 1.53754971083529
1.99482614627743 2.33580249572171
0.0891488091421284 -0.27140096017124
0.926929238082421 1.69023655071713
1.0287859233024 0.658431249800764
-0.648521624760865 2.27720840771044
0.741042639761351 2.88551644894068
1.67669625718224 -0.234197417775188
-0.483943993237685 0.469708875209915
0.0209578934341572 1.33729979362004
0.806525662877076 0.127231699206711
0.0370044049241254 -0.774598128168412
-0.586115355263681 2.52655635949989
1.17911786829269 0.82347953957064
1.4249934754297 1.10566667874755
0.899219928862031 -0.295203121919314
0.634667772985047 2.73936947620305
0.374134868939023 -0.28285605562819
-1.2184951026956 2.60852496961429
-0.506980345879941 1.07932005392334
0.398787858733137 0.144903925512131
-1.95163168870649 0.193695095926219
0.259636449636995 -0.730917305322714
-1.09128777240394 -0.140555106322701
0.83528480256011 2.38188636722018
0.729837932570683 -0.405012735169299
1.6216958779125 2.72820857939592
-0.612379469918188 0.769755951430792
-0.0264806216630673 1.75100953692983
0.864267346992497 2.40348523223055
0.17816389463408 2.68314178894363
-1.14739619516497 0.932842013586644
-1.45562313703851 0.850763653048261
-1.93400558582035 1.58818162250357
-1.30139777717774 1.20940011928596
1.61387920677344 1.27124584200463
-1.88902629971976 -0.841671437502289
-0.293695215181706 2.61682309350684
-0.837617272700102 2.85890128923402
0.587065026055744 0.555409117934859
0.480973401654742 -0.387778190964728
-0.961999853805534 0.036579046782528
0.238794286934997 1.83686938286828
0.259157713175786 0.0302210292672684
0.891441070469674 -0.908645826336662
-0.0725760165421974 0.143814105483824
1.78301407950369 -0.311331822438279
-1.16524560254149 0.992343964139046
1.40693388019205 -0.30043116475566
-0.824392929536126 1.15930807269506
1.33660885402763 -0.52398259536596
-1.93854360883862 1.18650876727853
1.53636573051313 1.48083374581594
-1.02717818413997 0.895310113770312
0.482143142932444 -0.575524303953466
-1.10258385288984 -0.809495213196562
-0.585589927201302 2.57284350942144
1.2139885678934 1.9934597520279
1.59372653123004 0.490850211229122
1.02540906467972 2.70253459033029
0.127857543469606 -0.199647899267212
-0.740934439689236 0.672043894571495
1.35471057463516 -0.616858111198973
0.0216833940123573 2.17624653805822
-0.174849351644565 2.75005348465083
0.661672533426108 -0.621194161885312
1.66480900430578 2.70799206274904
-1.95843909257471 0.628154096517825
-1.57693501258175 1.31747573275814
1.97967927984715 1.36131160524658
0.623936282200927 0.288070294546548
1.85691279275567 2.17486774878985
-0.884339318294465 2.91147356789721
1.16491028361154 -0.226342812033724
0.390932571246358 2.93244419750808
-0.322822239446148 1.21084261558226
-0.157548994112775 0.80458770466923
-1.99942561406211 -0.0963555176279993
-1.21419664017412 1.70387431202184
-0.201372180122726 2.83676052705242
1.13246929192823 2.77052227066737
0.947239278640048 -0.277270664900009
-0.213436367623961 2.89694372368373
1.19740290033401 -0.266056196069608
-0.647555435533904 2.15340960640201
0.130421463206952 0.724335897037934
0.958541298086756 2.1603025118968
-1.20921791194025 1.02915502203214
-0.670201965212716 2.01307764587889
0.0545403320473388 0.637590097650758
-1.03002953357025 1.13287751350316
1.16892823068919 2.17018106106218
1.66814520750671 1.49840738465002
1.43478722466833 0.492324077910615
-1.10676673118987 2.21168366668357
1.00618722604187 2.73836502027667
-0.969536335048894 0.718241923674985
-1.49159836131472 1.24897850674172
-0.606709364021601 -0.303304465855118
1.80593627423924 2.88406019361811
0.666615755520536 1.79764918275491
-1.42499278787659 0.959261602946713
-1.90531969267781 2.09540872255938
1.95076536742211 2.37939456190706
-1.83791513915594 1.45646585379731
-0.369029375195545 -0.622734351870182
-0.806759384069265 -0.141459367633854
-1.26508228754358 1.41059510823414
1.2167426407702 2.48403276027762
-0.893074288081491 -0.556161992150853
1.57790837021045 0.970653227284302
-1.79484956713608 1.7089114482877
-1.36125263490467 -0.369180211999775
-0.30027898458663 2.54899937927167
0.309632769314865 0.858769012739647
-0.542151548338788 0.773617483918995
0.17847525280907 2.70638070985625
0.731746388227657 -0.759515425347902
-1.30299218230524 2.01091952319254
1.77141453058461 -0.750350191106703
0.402534292725192 -0.726809386786762
1.90828156964735 2.04546878019257
0.0871132782377291 2.50011046860965
-1.44788943320883 2.06802065242511
-1.3579018015858 0.376246369593019
1.10853649828602 -0.43953478524457
-1.45973981281002 1.85783716366665
-1.24512781999886 0.353400003997746
1.07550461596074 1.24438860921993
0.251825220982705 2.773716728781
-0.496451751337624 0.829753970471249
1.58954148871142 1.40436081909125
1.32575067341015 -0.542137955387358
-1.61653205149174 1.77282585898412
-0.245158107210714 2.80057163924872
-1.206671376183 2.72948729841789
-0.376123586344898 1.68802783648092
-1.1581779847645 1.87106471300883
-0.897905357810037 -0.360317452827556
-1.01261813898873 2.4136426244377
0.0638856231835723 0.770198130722975
-0.676359342623223 1.69926372727444
0.0397088906009082 2.30599996464885
-1.98249330875162 2.43730198987816
1.9744536862038 0.80769729619692
1.16481905140848 0.0673555750309716
-1.62412453411025 -0.869341207399571
-0.713018426454122 0.987138994785562
0.825785028209642 2.92065254835579
-1.49503394503324 1.77747757590069
-0.59611204249269 1.0227312616982
1.63133503814002 0.805368782325163
-0.62680754714921 0.107782224428235
1.12777276959194 -0.789602097697364
-0.866027409314103 1.033037252137
1.31336778387791 -0.4191018236263
0.0102745127372501 1.51266548772779
-0.164368914954539 0.91831932324608
1.47668754238094 0.406897807048198
-1.8870409662912 2.86189737135714
1.90322862771785 1.7834750807651
1.56051006423284 2.27358009270738
-1.49023534781811 1.11490314345505
0.272198671364873 2.76396086924004
0.797914108792885 1.49144785858411
1.28081799714585 1.49961863169914
-1.86035941218014 1.13639236373945
0.453872902134448 2.19413402077602
0.387912030588848 2.63293644838663
0.00444812960292174 -0.34325227887582
-1.07919288050113 1.92379112800857
0.266743386598348 0.109375640763251
-0.468577566001932 0.74284729717134
1.51956610717497 2.81017773727989
-1.788608648792 -0.846302325093316
-1.13062715085011 0.864417658268567
1.36957136401747 2.63429347249338
-0.277946592232549 -0.928624552791145
0.542719552328151 1.01452049878256
0.578939611226694 0.171541706719862
0.986743569364988 -0.97025815476258
1.62178820564549 -0.812371163640592
1.76542033405674 2.67962012477153
-0.953102162959108 1.05507364817164
0.220063018429038 2.34619207881135
-0.987374547865482 -0.767559749102175
-1.90149393122416 -0.47716032580749
-1.79109493095076 -0.502467774050296
1.12208516306336 0.852331542341695
-1.39555301697939 0.540200711407091
-0.847007654614523 2.57465680662375
-1.51193729861952 2.04086258487248
-1.13800152728897 0.896031059442335
-1.04281378812434 1.73705450697916
-1.29245830774403 -0.818902809298375
-1.49752204552236 1.15410770983905
-1.58945027631902 -0.979558527036914
-1.27523888763331 1.78026738427134
0.990370134941595 1.98866642226117
-0.455576244526085 -0.149587193914469
1.14508085775391 1.76566220556013
0.6677134541385 1.00130257453408
0.98629092077662 -0.680007462522315
1.54062152062307 2.32822388568734
-0.67497625712614 1.92831268064943
-1.4503474368467 2.59543907188155
-1.05159130094346 0.100621060070296
-0.211075853638241 2.63308971844499
1.90436201796288 1.56830055247922
-1.9149085719229 2.56914429144026
0.716765403873923 -0.904472537211263
1.53116342145949 0.246808910460786
-0.509649945213682 2.62032000560839
-0.156447077730318 -0.880475577646696
1.94165892793688 0.221683403562769
-1.13580973618358 2.4449402465718
1.60481565062488 2.68164389769942
1.7327939184824 -0.0809871319569406
-1.91926707821596 1.65140804775296
-0.742322316295519 0.874249121218399
-1.13602685771112 1.56137850486165
-0.934211474916662 0.128262869867686
0.752437569085099 -0.640987851782858
1.25909582859512 2.97831857097205
1.15887547084073 2.70590142653907
1.17526801547474 2.5305005956906
-1.56867279010792 -0.406156705813065
-1.36846338167877 -0.718553921093156
1.07055486645749 1.96616215501674
-0.54557791163866 1.65966036937929
-0.134504964528513 2.44438515347475
-0.964447692908008 0.169854007757512
0.248985001315769 -0.910272654774126
1.06242415075722 0.393688621364838
-0.754833022732669 0.403730096674911
-1.84810707225474 2.23123414185228
-0.323573161429557 -0.515212296453372
-0.93016745568636 1.99423904698622
0.885945379579557 -0.509600052914123
-0.735624036765069 1.03850716336001
0.225727319277699 2.47510901965212
-1.29587223264542 0.909655555580122
0.628940754188117 0.230036475036813
-0.615571887005462 2.99975542508525
-1.63607063466784 2.23204851747757
-1.1788587861722 0.171536939411177
0.63162328028428 -0.899314067569319
1.48948402061446 2.82162182834063
-0.308925904515941 2.81945971802764
0.633975872361343 2.60946442848989
0.0245236955339676 -0.410759233143488
1.09927004551047 -0.856811546705779
-0.970747387011967 2.7186541462296
-1.80675462935889 0.508888622542374
-1.50418571440347 1.94765559352184
1.20881934007274 1.07544035211225
-1.02164006801972 2.06045758339579
0.695077599166461 0.681345863602844
-1.65260465684946 -0.500124404245884
0.38566852144179 2.15479259379284
-0.701810888386388 -0.843006272240043
-1.87552677470118 0.469526138088814
-1.16576836507412 1.75139367854138
-0.413670569820906 2.92796799154235
1.50003016214109 2.593923011031
1.88629812179878 0.374544423002139
1.24216594744438 -0.0511328469537697
-1.57926741064617 1.76383156735215
-1.48183633262973 2.55440685525112
1.44592917066534 -0.362583389190848
0.750290761663248 -0.886577498836484
-1.02788695531349 2.17775447235972
0.726749221665452 2.38260086489293
-1.06945314201583 2.34370178145303
1.80479535030588 2.36061102676908
-1.97791165169222 2.30837510368769
0.59507134266783 0.933617193948364
1.35203714185291 -0.814456104490955
-1.8939067246177 2.87749607229376
1.02510784187978 2.4072608673723
-1.61298002177083 0.515757006459775
0.907391373667261 0.179017772013427
-0.307537863385615 1.12510896051851
-1.21248330804384 0.172754707781384
0.594112366740678 -0.641973405197249
1.61886133285433 0.676316747145865
-1.36913502129917 0.522891764414506
-0.867254311143137 1.94570266384276
0.263754398308662 1.48826511785513
0.363718129088008 0.91988646707008
0.798566464436913 2.87309174921093
0.462558856731152 1.02976880532594
-1.51723892625044 2.34839810894169
1.57831802409438 0.909784265726753
-1.39015108564146 2.22490401552049
-1.83568304447999 -0.364872497970984
-0.458282938013814 0.702080154348684
-1.68338979518689 -0.0329072513359554
1.87591290502064 -0.525376917652903
0.54196821427819 2.299236135344
1.10897494383835 0.329286197302265
0.905414247389853 0.676320107590557
1.47875013239229 1.52225331404665
-1.31871202696837 0.724070664091641
-1.37502781212301 1.34354138875716
0.523279662219556 0.624249022587183
0.101584780451489 -0.70625104107518
-1.9946703228043 0.637109703986483
-1.90041517605332 2.46709854767216
-1.88109146621546 2.47920758781919
-0.793065300849626 1.56827151870923
-0.543694732085917 2.90063163618928
0.962258641092386 0.51354640508672
-0.480579263129719 -0.634869275934625
-0.162184750386855 0.0109360252363084
-1.21606667519302 -0.0231089454752964
-0.51207217433098 -0.549842805131091
-0.924735714684886 0.550077037801961
-1.88010982937054 -0.200312015255026
0.116714764996366 -0.288062324418973
0.480966123447398 2.77080445951181
1.31036344826978 -0.0594903405585747
0.241641184914792 2.26775239918879
1.61257770400883 0.782125095339902
-1.54099298140474 -0.595247401543305
0.809406233234188 -0.914510511997759
0.502730735434902 2.83483036898789
1.02017358897957 0.583943572281539
1.72039570462113 0.596782947660516
-1.84512844564236 1.13612912546977
1.1382124677823 1.95149658771526
-0.825080404193372 -0.786625140797946
0.0160048642125372 0.400268723018839
-0.868049804329692 0.717413896282763
0.142112775048127 -0.0784711900729127
0.0803417036205729 0.468463087532893
-1.5205005708675 1.21493845611144
-1.98510702312921 2.32499491575411
0.447100617811347 0.287843040373324
1.25331576812635 1.39506668425958
-1.88278024236946 -0.635415121922491
-0.421707013352537 -0.948089959819441
-1.25323383463612 -0.578662357117135
-1.00946290677427 1.79525484715654
0.738347276694998 -0.931969830608957
-0.331977377570015 0.453939735278618
1.04372297148796 1.15398689921437
0.0715402366858091 0.695434197567984
-1.09981221918251 2.41577146342977
0.137316039355325 2.86011759660585
1.84398551126686 -0.973638207678621
1.81203093612189 -0.932624612128431
1.97276736751743 1.7833594250795
1.85786844482482 2.93153575748112
-1.26899769221929 -0.808155392039192
-1.9204991782897 1.2924213797986
1.01912322639101 -0.545236170303991
1.74507697557006 0.121603478490856
1.62311317721243 -0.56712875664029
0.0779148739923834 1.16552194884773
0.739752023529283 1.26066369198306
-0.222256061507099 -0.106044581814993
-0.34776278067709 -0.942331937084042
-1.43587807360334 1.10066079960284
1.37293558377153 2.68721628276814
-0.439629749718155 2.08640413314272
-0.672654742927751 1.68982230464761
0.882093578388878 2.78388382944862
-0.979239243451484 2.7546153304396
-1.69405815687495 0.135820219816636
-0.979939701155068 1.49969830250511
-0.885282057095693 2.79976214594352
1.47243008620328 1.75947443019725
-1.67511504208605 2.34920400649408
-1.64366405583231 1.6828382843243
-1.78245773889122 -0.102715937956161
1.21493308051944 1.40272453970557
0.773151752762701 1.53643480761111
-0.514454461377257 1.85517610168938
-0.00956201359210596 2.40327163409342
-1.88527825196906 0.198657314274771
0.325441226754882 0.661980917542714
0.637685533186154 0.88462051264354
-1.03895031304107 0.0637158499912023
-1.81542793179007 1.68457875655241
0.255391755558774 -0.733640236508015
-0.348403953654967 1.89086644023057
1.51838286467769 2.48345430713763
0.135981263364596 -0.145622171831409
-0.976554353343379 -0.529472566214392
-0.161186563677494 2.72910664640394
0.741770003101013 0.305663804926658
-0.136979875463397 2.30230491714523
0.743241489667228 1.16675216659227
-0.999626229804686 0.156637762304804
-1.25199535608497 1.03563274816759
1.0298655848076 1.38156908237554
0.464555678995047 0.404109379227512
1.50657869808592 2.35640849914621
1.62483950144143 1.61552341232145
1.56767233810369 -0.755930945031853
0.681706769234766 -0.904610368931468
1.24160885822757 2.62388848845986
-1.10492784325306 0.735697939163021
-0.418853213425337 0.487495891513159
1.70844178677054 -0.368968965615385
0.671621380166543 2.64625937888298
-1.80175698753216 -0.459934644129908
0.94640124473555 1.0736234567791
1.23970984402891 0.67508434642243
0.997358875997595 -0.800278542963918
-1.2921406516765 1.88579147318075
-1.0118693281472 -0.688526591078876
-0.457368201724787 0.362244010206066
-0.987987012252224 0.0441828443841688
-1.40189992646293 0.604960362887544
-1.92629405287519 2.96739878159826
0.058994608169481 0.588781905334901
0.64043965466044 2.17395263726118
1.73486954270044 2.06806368717841
1.16860097283456 2.08909640552626
-0.115289907851125 2.29625051593543
-0.660560834481548 1.90835353540676
-1.44046066014866 2.88739661706933
-1.09395496768917 2.86529614785563
0.512827019206845 1.10058969280714
0.841664761155317 0.306369188797402
-0.549388729849877 0.287421900276384
0.756257322430667 1.43253810519162
0.175908696850875 1.38778146071722
0.152414134855982 -0.92798900378176
1.47940695380918 -0.262847771140235
1.46486848049094 0.802149820066209
-0.950188134118512 2.51502927737448
0.642316000015221 -0.933399707027477
-0.935571523302006 0.296997636990888
1.86942189732731 2.13324650892289
-1.30232447893339 1.8377810146491
-1.61054443268052 0.721697080170056
1.99934771345219 1.29817283936824
-0.604187478678369 1.21492783931634
0.90492373374625 1.53539251841678
0.206410019943826 0.0183243736924488
-1.64511520236061 0.769049420444099
-1.44313150940353 -0.876400631825686
-1.14791141453911 -0.415389201103127
-0.839430931982595 1.87656304298718
-0.685146840801767 2.8899890783988
1.19612537038613 0.239691495030171
-0.52780957477008 1.96003044841105
1.36886002313757 0.49869815049132
0.653549921471282 -0.982421279953375
0.632531900633878 0.815130427633637
-1.70205807617544 -0.370637111344186
-0.175907319606421 0.232826788347197
-1.66495531505811 2.0131041672718
-1.33467794599381 -0.758087832989077
-1.33038978354256 0.134523386005069
0.564791218385896 2.43717734746414
-0.0758143163625411 1.71047080290589
-1.27901622687285 1.97255144962298
1.27597924352246 1.44243368190443
-0.921536715802498 -0.86671362680973
0.916362537683865 0.738181741711809
0.832282956317753 0.273322788428386
0.441334669059498 1.87116199816751
-1.82986499797232 1.34023222618203
1.10760003429673 -0.552761992184401
-1.07895010893309 1.3315870728491
-0.459538185440729 -0.254446397356395
1.67356003103989 0.00802679117438632
-1.85346437771425 2.5728783103158
1.56997827369982 0.575900495998841
-0.357098611071609 0.483133366845321
0.435624832081206 1.85660637762671
0.223876799719872 2.09946881312055
-0.585647552609952 1.12965957665086
-1.47185433057764 -0.885180558856769
-0.726162858274388 0.98726692756645
0.501019427241493 2.36372641418768
1.56950844374065 2.32624151724778
-0.572214144534079 0.235331426638045
-1.21320586190807 1.34153851643756
-1.53645215345585 1.27697799889585
-0.797320633072874 0.0303196708363576
1.9721043644348 2.078360794964
-1.14073124396302 2.20249030335116
1.9814860552829 0.153289151274167
1.50013944553117 -0.0224356620625104
-0.463934244054842 -0.406229663382898
1.32544685538792 1.54189079233994
0.453883168368167 0.608948270902668
0.71501705105859 0.192735459303648
-1.77681989867358 0.431744468109013
0.208773218463983 2.08404794710332
-1.83164651911674 0.0251479617349932
0.838829063460356 2.46193301301727
-1.56837970912397 -0.849032584992092
-1.85729885271981 0.0240593895982613
-0.85545792204586 -0.722374490222829
1.31877683078599 -0.639870377120828
-1.09498269402095 0.422140434581741
0.999035850391115 -0.627613099043851
-0.958614735974884 1.53473837547489
-0.514872562472664 0.289350446976147
1.50591416542328 0.375662128636277
1.26475211571809 -0.0782477234125369
-0.176535078086172 0.109716556034683
-0.831790210568924 1.37823663698701
0.274994993777954 0.428247736294716
1.5692576841439 -0.547721632947425
1.04755226540689 0.431588063471327
0.909965279746571 1.04848421946701
-1.46151036431699 2.16287314563984
1.57376776584067 -0.340718187795823
1.3172813364181 0.77640695356549
-1.66483680568228 2.39377870285595
-1.05995487316894 1.15823736583412
0.211457042051687 1.8114418674271
0.427201257656043 -0.157713288959382
-1.29625860510976 -0.0631952557477184
1.88286103767925 2.79286503771534
-0.992618728189746 1.4374082535035
-1.94184128325006 1.5589129972849
-0.396009010129219 -0.800966304137931
0.119586854510549 -0.93536189137151
-0.247866221972269 1.91261779671947
-1.36440142487295 0.0994449032091702
-0.436702955400694 2.24557920198033
0.603816850932904 2.96596318277448
1.55368430085348 0.399275165832615
1.72368837525315 0.938598983882076
0.642615823254805 1.20092892777837
0.174134461386539 -0.65700299500605
1.45299229673064 1.33510110465167
-1.10435710939471 2.64599126353311
0.533396925357995 0.955992071768548
-0.732079042545817 0.896367347519461
1.02819292771403 -0.542154893780937
0.377546808854768 -0.754425901213501
-1.3138037067321 0.739894548587729
-0.99706416332662 -0.660206467445044
1.79222952740751 1.94094472635865
1.54713199586457 -0.0779618216057372
-0.476443456158619 1.80995227937146
1.11590394630843 2.77921552636493
0.279796580033928 2.76349334881633
-1.933996737188 2.98868532837247
0.966619703970424 0.891177292319336
-1.14351192398103 -0.0437642355421264
-0.846216352824301 -0.527905236975682
0.00154754467954166 -0.303770196650911
-1.9315169153255 -0.176229160341807
-1.15080548366542 2.84413125657935
0.715347245944234 -0.934677018685217
-0.2836787244904 0.973174944111437
1.19372040588154 -0.581684475268204
-1.98423229223569 2.65862453102993
-0.356925112743107 -0.673980872187742
1.69862646012113 -0.125836203930903
0.531592093712754 1.95529262795023
0.602506673940246 0.362419365506103
1.2292340692163 0.825513514899052
1.13541347107893 0.160045094741411
-1.17878199961783 2.14574717837968
-0.43103237192644 1.34074867064603
1.34614293865008 -0.0727528341108341
-1.86432863794353 -0.373647886785563
-0.894629487310833 0.406677590279836
-1.54964425634906 0.342468845716449
0.0683233721447272 2.78086169345514
-1.40685806752886 0.326091756943512
1.65310647523808 2.45215529632271
0.36104055587775 2.01243169705541
1.18360490423633 -0.0402510050786014
-1.27531373645133 -0.326221692352304
-1.14306021753612 -0.170781567411783
-0.71582498562212 1.19194177655738
-1.89215957707549 -0.296911220150892
-0.989369478993643 2.12847527661702
0.955024568390402 2.81451340300442
-1.99498690721804 0.298341968939164
1.58101401386398 -0.288072099997708
1.99304819957402 2.9092266930506
-0.822392530278835 1.82594085545847
0.752698089740679 1.96945055486486
1.76176400448439 1.03023137840355
1.55138689288849 0.0453502446544896
-0.474393885335378 1.99497401088648
1.75942730714775 2.81887227867667
-0.49704617803014 -0.517434911945522
1.84030926451075 0.105401436683403
-1.74461169882852 1.9960782474229
0.201697000429444 0.49416725452916
-0.243474198810223 2.59506494812827
1.32030063718278 2.34280215151217
-1.82549035551921 2.04699546733852
1.90170433711711 -0.675611482729174
-0.0267723549040659 0.518743979879237
-0.312763095771854 0.163932992020126
0.024250699039619 0.785989221622233
-1.42336519956845 -0.392895269207268
-0.833152845295952 -0.802697350812202
1.02598155877894 1.47393779705601
0.214215606370562 -0.0654303151144051
1.01368441644752 2.98574484001226
-1.18808155300761 -0.821601415964102
-1.58477035666782 2.13036282280642
-0.590963096598905 1.12289348154394
-1.53582235293689 1.92083912519619
1.66786549508315 1.75405357440909
-0.387716190131591 1.4797160179348
0.599009411965648 2.53208450940308
1.48915172227742 1.40723496727325
-1.40387795318925 -0.141034411531148
0.90507711036568 0.0914048468669306
0.111085234756629 1.75391731563912
1.73767138213464 2.69866088934446
-0.433884856861133 0.459548159230767
0.291861057233837 2.22140302631959
1.33107945432131 1.70198614363339
-1.42563435750653 0.107273081812062
1.06503862388012 1.02672226235586
1.04042877738374 2.43531528842392
0.409140722336156 0.300342247071324
-1.32926934872519 1.93932431165069
-1.41753177118724 1.23008642797724
0.350319088807947 2.04967602770229
-1.89798634467222 0.409994952980126
-1.2509752123862 0.95767816196772
0.846734878988976 1.98705901887082
0.209432102925783 0.0905887283935274
-1.51937927848239 1.0927974647305
-0.887856913200126 2.81768052735154
-0.257679149580217 1.05400278872973
-1.65998230882891 0.847164184146114
-0.704877284116892 0.186355693841979
0.707934736496699 0.872994043692091
-1.10697181511285 1.35607780861772
1.5440630857674 0.0339780311401514
-1.30220420136955 -0.524531715379577
-0.465247051995488 2.95077640960458
1.98279460134121 1.9550774262537
-1.55300227232783 -0.998910161170694
-1.30922735322566 0.49919231897411
-1.05721501707645 0.264093518235768
-0.0226011900308136 1.91073687506856
1.3696191432892 2.12183289374738
0.733182680447971 2.75492252658835
0.273248992454856 0.746221186169766
1.33033406918043 2.93769976981599
1.30943284337686 0.369510177971532
0.456423398378127 2.82014097669078
0.750536629572002 0.539328379669398
-0.000449400363284669 0.252062166609333
-1.11174277787377 -0.0443559004155849
1.31872686034308 0.693750434031776
-1.89412315870494 2.20287800822981
1.61507963020719 0.530263120636441
-0.511334632322641 2.74641907398801
0.673036856002132 0.328433427832609
-1.93198379663084 2.03772906843531
-0.437295854852005 0.768551843564774
0.896308466815621 0.695303697646185
-1.93783916609178 0.0120674745569702
-1.30842242311113 1.36411524448281
-1.36753701193985 1.62577442802805
-1.96350012242214 -0.507849167918412
-1.22120237443337 2.07700015204271
1.26874000353494 2.29894892939194
-1.83263413548614 0.958813096910097
-0.117179191047784 1.32394690079086
-0.205933086153567 -0.485192172003349
-1.165340229321 1.56891021672521
-0.0869925662498126 1.89456961311295
0.429198016553907 1.0826023792416
-0.356573146845297 1.39184491318988
-0.904817778730124 2.154241321134
1.30988472960395 -0.415981456413131
0.959261989198242 1.12599741956857
0.976624691062216 1.33491726224641
0.201995183602574 1.27505017757974
0.790900898261321 0.0966519721783514
-0.322937353110852 1.24842973590302
-0.81552372062596 -0.492919179682703
0.604014008978974 1.71789689756636
1.31960326503441 -0.0288520140880872
0.616921657380419 1.44575410726465
0.653864678863505 1.15323684501532
0.794765967802013 -0.589246835078095
-0.497704093028036 2.8584547024273
0.144619299621619 -0.313944149483593
-1.44310184901667 0.523851325792364
-0.072292890509903 0.524097987080331
-1.77024714924401 2.27118252204695
0.202121082880987 0.586049370587722
1.9503179443967 0.585858219485712
-1.05194964505392 1.30309618068177
1.27276251188662 2.06288535271453
-0.345002764610155 0.197130325562381
1.99257588575123 1.99767959392127
-0.288935532693489 0.818730596623444
0.630789633643194 0.634595108671537
0.524184714592501 2.25543231906795
0.743244455328108 -0.865494250231794
0.362391145423251 1.32052660835627
-0.988285049626541 -0.128889107030472
1.22880251565309 1.23411329047087
-1.55114440719351 1.32684141538081
0.09125156587215 0.528160367825907
-0.857526315980085 2.30299702202254
-1.28063317450174 0.302906998998719
1.04206443785677 -0.983538289422634
-0.766856333255357 0.0951267766740118
1.5348707412254 2.78708208641711
1.09143817582267 -0.569389318328512
1.09988416428585 0.351652879633547
1.39865349749555 -0.625463920298435
-0.904905900913299 2.41917473460979
0.737191059710284 0.786736060342612
1.90863449041954 2.32157668825056
-0.593884536671671 2.87035906635256
1.19673740817754 1.40631009641148
1.99752772501783 -0.979758418193249
-1.03092289144098 -0.932808562693601
0.558145113194655 2.73436650347044
-1.31478704671675 0.0104716368659217
0.902264239794519 2.03358669653373
-0.671107668074129 -0.719058473133929
-0.432921256997687 2.28596574432275
1.32273203384942 0.848443788714799
-0.320164111269083 2.92931892558318
-1.45602062368462 -0.845962038858743
0.892382954945359 2.27693682722195
-0.88554634700275 -0.710544038666019
-1.49267567769978 1.08224179856003
0.708066486347535 1.73174886277564
0.447219530747106 -0.47803678204314
1.46900832109517 -0.410891590058592
1.79661835591445 2.84652594510249
1.92186733587363 1.61997120745531
-1.80718069780294 0.00331994485283094
-0.0140739690410128 1.15055769557803
-1.71951477804623 0.825275131093705
-0.343362359537889 1.53973031360805
0.387008636342853 2.26005941669689
1.43344663676568 -0.0815424439292851
0.516039441453804 -0.0971902211889113
-0.984069073732478 -0.250498109230602
0.50405440095693 0.270755732407906
1.05419695680171 2.97968248531023
-0.990475206518094 1.00949900050206
1.91329091501771 1.82923623280015
-0.924363931007383 2.83221418912551
-1.34153478752583 2.27976057828378
-1.39893068411132 1.98888990794805
-0.976073526734738 2.68720744937265
0.992760427975756 2.62297111248429
-1.07521730440554 2.14403337449952
-0.275023120604632 -0.903400227252426
-0.268350444908777 1.5114040555228
1.00639667213768 1.73420716405984
-1.66202049712101 1.87663094408058
-0.706569338425982 1.92335197439695
-1.22620364967566 1.99028959472042
-0.434315107670953 0.459745895530438
-0.0730703162436197 0.555729710440894
1.08198085634067 0.620079007767971
1.54965054857266 1.75738608879623
-1.51087299145858 0.874001337475512
-0.500664777880967 2.85783527934894
-1.1604040714227 0.0489546007630544
-1.73802400742903 1.30789197021577
0.282153599201895 -0.966061189314359
0.96014984865285 2.0544611676049
0.466184979228311 -0.546416694254009
0.622954555910517 -0.196955219016359
1.15152534637701 1.21143672507896
-0.576186549106591 2.61562635825959
-0.52578839168048 1.43260048023667
0.0827410679774383 1.66985055043177
-0.161237672273178 -0.408084022009693
-0.349273513883281 -0.0130963758431764
-1.08296395831998 2.87324477879285
1.85468778712649 1.20989932218947
-0.101413241933431 1.57412496094568
-0.981349061498817 2.48900992725093
1.452929369713 -0.686006493703451
1.6523437840714 2.34917458883713
1.98618043227702 0.807292980440022
-0.0889102669854849 2.63148778747924
0.145826161445313 0.819167380005288
-0.155816605461872 2.42804386161762
1.42973288970615 2.26368007447084
1.16125874319988 -0.273470904707388
1.00385626099726 0.484181998320702
1.38223909207357 0.639206036880576
-0.412651392129137 -0.0419167703094911
-1.03980621102009 2.46868587490907
-1.79878138906677 1.32507280076081
-0.458020709364061 -0.787322361772387
0.96954126621148 2.25882351393109
1.3588561363758 1.79411100703209
0.512815010143333 2.58055250165231
1.83644304205843 1.39715686113317
-1.75279023143033 0.998228679634152
0.699813758938523 -0.45543698281286
-1.86570578818215 -0.436057952852249
-0.58214190544235 -0.788415906331514
0.574075556122697 -0.444535344050523
0.908365272093964 0.061150002917896
1.76729584114182 0.140328320599205
-0.27007139158414 -0.175740130100224
0.68478164821461 0.0537141615865251
-1.78540963858543 2.1140274423658
0.250365357480197 0.825075737955398
-0.39264404319494 1.96116648882097
-0.0987405234919505 2.4853314726423
1.1259225042182 0.460770080385454
1.28974368177078 1.52999037675161
-0.703655226141522 0.252930179509531
-1.12959099288428 1.14370817057237
-0.572901083857981 2.04649005821257
-0.160703319035418 0.0724453750717358
1.14998243850724 -0.181035750026578
-0.156256773876017 1.9018145298993
-1.9816204956435 2.96780917106093
1.35225629052794 -0.352108317683704
-1.04408535599196 1.06145348567971
-1.92054492263984 0.110844959699788
0.24530500614425 0.209007447060401
-0.699863084125085 1.97164711034578
1.03819815260951 1.08376754785075
-0.968162233645293 0.381672282750391
-1.48729347785495 2.24105263994468
1.14093152394792 1.28266587593044
-1.46891738761288 1.06195018673085
-1.58600069104154 0.154144458934888
-1.50989098856733 1.67900637242869
0.834126632379548 -0.00998293880997214
-0.704209523660772 2.69388753510133
-0.927229209575512 0.932503649467576
-1.82622837897955 -0.0489484115078553
0.272667721524031 0.959786299049748
-0.822444888437077 0.576706611052374
1.28947735356538 1.70389633947387
-0.176285169273041 1.09760832940691
-0.30397197081923 2.10863440664609
-1.29562381596467 -0.00941965946874479
0.917557536822434 2.14714420814604
-1.30960420040886 1.5723529695084
0.268687130585313 2.54484494160935
-0.0999053042533911 1.68982206052526
0.283886288059664 2.68850917608576
-0.160367900926796 2.68749447522928
-0.471124107019805 0.821346637561773
-0.674594417373036 1.49061824538715
-0.320380322857439 0.308802345450703
-0.448360197117636 0.147605358860681
-1.32667134117945 0.796897193575444
1.41902117552753 1.0986566515939
1.66378291612763 -0.758472661151059
0.757083446014151 0.0542847479353774
-0.919343641277001 0.34988712606016
-0.31492168209917 0.198963908310082
1.65343453325309 0.195431161369145
1.45143108081129 2.86463380470906
1.19913965270969 1.71927561212005
1.46977335552866 -0.705016451137412
0.276898076851274 -0.661308420124213
-1.32113531914706 0.382629535267527
0.632351266826644 -0.210943802255961
-0.882190399927502 1.11035919582559
-1.93214083995755 2.34886493572888
1.94521122143367 1.82116513719879
1.97883155148745 2.34256462892405
-0.700460198948199 0.364393836286579
-0.771225320797836 1.46103641954138
1.92744047820353 1.05746088435191
-0.0516348321529183 2.88587842153935
-0.252674934226118 0.320025464223964
-0.925534306323647 1.89689404997365
-0.862575723871958 2.71182009166647
-0.214608315710087 -0.105264146544757
-0.217818084040716 1.46061800281886
0.921909671796858 -0.388086796288878
-1.16663441443121 -0.899057985287274
1.38920426619619 0.890906058206347
1.62236460388301 0.0272402059093249
0.817905817016781 -0.706634515658108
1.60558539171293 2.21299037719026
1.4650250415178 0.847829949478726
1.57641628991261 -0.771867860495709
0.0746417669413157 -0.697164346263097
-0.78772313067515 2.82728909486985
0.0606691729247932 1.4482354018902
0.12599729060853 1.95464822601424
0.535536277466796 -0.854829073121903
-0.345127159567651 1.23074942548602
-0.636416480116842 2.05020836008303
-0.160928821170762 -0.844094786465679
1.80179938683353 -0.556848092053881
-1.66475327039067 1.17262631177681
0.580019667702625 0.026124332771627
-1.28993278912214 -0.428071959480147
1.17807116784721 1.44531819474687
-0.527609510747971 1.05574276005235
-1.43403815448828 0.968605115833192
1.71777626661617 0.648607899735924
-1.91516159071506 1.37772715737731
-0.0306072913681641 1.38205335352147
1.61697492514365 0.493735906602729
-0.566770643984218 2.14235033227877
0.814072199230062 1.58458731186649
-0.735282070247506 2.897511257685
0.915263373682925 2.25969527089762
0.0898284345937679 1.85523930293141
1.51006058125127 1.99675441342404
-1.78188003793108 -0.851922943855187
0.136871855339842 -0.556661837821034
-1.74750267495617 -0.205709908698735
-1.62488984564357 -0.766487191263791
-1.60601944705052 -0.38287821627492
1.46490389785636 -0.232869877780828
-1.85747121055849 -0.533530544927431
0.751464018894535 -0.783164950700403
1.37943892791294 0.58937318963052
1.79556953420248 -0.843653771774228
0.0644175862578369 2.91300347814817
1.89643605334661 -0.694223423109866
-0.554593031810241 -0.845226601352475
1.48265145108494 -0.628780992195761
1.57822283888267 2.54124421224734
-0.92628995510845 2.78517960609466
0.164826198495223 1.7562176292204
1.36461241353354 1.57144021660676
0.20375644780076 -0.0741781476164893
1.22863750487617 2.11125056949508
-0.315198773077678 0.680987234502102
1.83523360591657 2.76366924515537
0.0210248535012496 2.70770675887834
-1.0022476925857 1.64789385965035
-0.878538837395843 -0.543617243677282
-0.480158338937201 -0.697240798989858
0.690969298373153 0.626434986152593
-1.14234401444935 -0.79974531324076
1.36930385920213 1.17343673272146
-0.725338284193178 2.71264509077711
0.479283277119512 2.31526832212813
-1.83344139286581 1.2759627875297
-0.845987584913907 0.23339386700809
0.862673498306836 -0.806415740635159
-0.529686970631212 0.761461223752531
0.494948618540616 -0.197132327880715
-1.33613371448539 -0.232795883816408
0.740800987278443 0.365643312000039
-1.46669943165687 -0.408606223983268
-0.00575709345798447 1.38887801516146
-0.665229736655419 -0.300870945703728
0.0466374888776813 1.12800121284753
0.741177296705877 2.14488365324455
-1.65227682115437 1.79057858594624
-0.255154079030066 0.767597993412013
-1.79528982734642 1.79951451172276
-0.123785585782315 -0.43592686182822
1.93618999362827 2.34726137840426
1.15715159737137 2.9310527009269
0.862029236271524 -0.703736306876706
-1.70404161541976 1.25430574422404
-1.13331939368088 2.43504614548561
0.786631713105509 0.14819282259597
-0.676756144217346 0.512520791713408
0.816317134368548 2.38722370074551
-1.15611597600716 0.0858861721044986
1.64720337656815 -0.817342394788812
-0.118346320289994 0.469686325431536
-1.34182161034488 0.673296300794824
-0.750578190874595 1.05791158100355
1.92753030162274 0.50906323786335
0.237315917857681 0.249906138844938
1.30746527964437 0.412850252029568
0.448383091758022 2.44921160750437
-1.56840944548094 0.179543484667455
0.420328603335938 -0.300069997157126
0.334846706153385 0.247740278151607
-0.866799798732137 0.928271253979854
-1.08948333266305 2.59886097547637
0.917252566846123 2.94673506389841
1.35898540275871 2.95828623673275
-1.58932118962258 -0.924112834292918
-0.217133157351354 1.43820922134275
-0.455949184953011 2.29447733606929
1.73295063412292 0.678167592469964
-1.83899949071578 0.493344330494335
-1.88669822195141 -0.68390524579819
-1.35667999605924 1.23093579560743
1.39551704198187 0.416371301686101
0.955828250268608 2.02808582561871
0.00311877161774676 -0.35053709222637
1.38943217573269 1.91774928272288
0.0637690364574675 1.11076049521504
0.351731680863798 0.861978427911699
-1.75171718394377 -0.191468588211233
-1.16404043595242 -0.055884241605674
-0.254330683783595 2.24827770747026
1.95358303032581 -0.78821926352989
-1.56762083044689 -0.587084472360283
-0.174401697008755 0.347720356589666
1.00872793897112 2.12007828006943
-0.421356358162356 2.69969476833125
1.4131068803807 -0.564416941973973
1.81432432492943 -0.594786118719015
-1.56482980511563 0.945796616185873
0.40482962769608 -0.119891050839751
0.733417787873244 0.869859683553838
-1.24013099804084 -0.685382063457194
-0.12872458859279 -0.184298385796572
1.62877695466261 -0.265234215612495
-0.438304361081084 2.32147382765451
-1.29591723240524 2.37550753935903
1.16688588350962 2.00400648505485
-0.998168629090972 2.9317092466587
-1.43026297468961 1.02053193104424
-1.16703219962868 -0.649450228613642
1.2014308151512 0.506317786801267
0.151284190280829 1.46866366376164
1.68707024271081 0.162854275845592
-1.01744322736503 -0.223613655632419
1.00609248321813 0.165844101115655
-0.324570053997674 2.46364380144287
0.839953150901027 -0.778286236862086
0.315762938575779 1.7940103307202
-1.1922509196969 0.201445854942211
-0.463264492804762 1.0951334872354
1.10885608118328 0.417829503244362
-0.369821318296083 1.919407141128
0.835901040456627 0.368157749491453
1.31301348301346 1.4839931423301
-0.882998385649665 0.0886687373963091
1.70097522219461 0.707789501433219
0.981181413846537 0.0951752770307293
1.38659641104963 -0.211840831318689
-0.469336600461716 0.940155404779103
-1.18856082176221 2.60447710642103
0.0626115395229614 2.59568558474007
-1.6714380663729 2.77163203606681
0.0973662168493401 2.00084936371819
0.875756364644039 1.75962955531652
-1.29294395084302 -0.896685533847968
-0.578421875314945 0.890882600100961
0.604067921045806 0.663769663350877
-0.630306796811136 2.67446179181279
0.848903785159078 0.987488001002106
0.784058167985367 2.08920487613409
-0.0045553511412173 2.81285755813331
-0.648718381943707 0.18553256390474
0.0336251726386698 -0.163531624912649
-0.290672965959143 1.23451002672662
-1.39189984055345 1.86791081792231
-1.85577345970047 2.25730498456766
0.266967632878061 0.593095659118634
1.67153325905292 2.01271076066776
-1.8822001905001 1.22746866457314
-0.744589084807318 -0.409878435863394
1.56584844138587 2.74950435227946
0.691124181689109 -0.112775349234534
-0.810382099718681 2.79321554219405
-1.52150330575617 2.4528204547297
0.88251727869968 1.64159683445369
1.42293221616486 1.11655862515088
-1.37896563336683 0.941310935329444
-1.48495789365324 0.583295931425554
-0.213107220638918 0.440098402674076
0.510679417009477 2.54882453583651
-1.63908390513475 0.997819072062501
-1.74679398779403 -0.557244336277571
-0.931537472798172 2.96222135330827
-0.7378057520758 1.67417600977455
0.0640991889202251 0.144285401831387
-1.0239067001124 -0.877254174967168
0.269470547256993 2.52512812223481
-1.94272701109899 -0.709438882292261
1.09488092228716 -0.473284787479888
-0.80191727389995 -0.255325325625861
-0.659047071867012 1.21550641435031
-1.68255791419205 0.573206932346243
1.68214850549063 -0.0565759288210304
-0.807718728844306 1.91783963385556
1.06650765136238 0.278712228690024
-0.142583212493138 0.476356903790509
1.29680804655898 1.18093093390314
0.899567866694001 2.22119492708666
-0.741484795012221 -0.744846139532368
0.370337095673597 -0.774520309367199
-1.28903949132672 0.600579668722343
0.742624495788141 1.42735910729004
1.98215969881344 2.03476764895616
1.82587262913372 1.87521108775909
0.279331729487403 1.09331357132472
1.51302465260117 -0.281123435392514
-1.75746821168518 2.70670707901916
-0.487000328416788 -0.0361900506077872
0.710652932616594 0.51620391828419
-1.05418481784507 1.77436458855745
-0.865116360688707 1.34906225752434
0.704584868971559 0.707553505097699
0.96459472187642 2.69641923950782
-0.831903035942065 2.51676133169456
-1.57983986057905 -0.644261423543201
-1.54001486314698 2.64064137263194
1.81734529580135 -0.349620155830969
1.18210412510903 2.03285606911112
0.7690912868741 0.124902261808018
0.179088757760639 -0.735224229004735
1.0276497975405 -0.466909113393541
-0.378256063250663 0.877552378562035
0.228254868768076 1.75820448647456
-0.356389067424024 0.738646316779951
-0.656516621501974 1.76500646652925
-0.815892908544029 0.00150191545582756
-0.445167338638652 1.85676453006905
0.0868715478745177 -0.632979518260881
-1.24450977141371 0.952079680204567
1.62796845987509 1.67017826489848
0.0678399642346617 0.0153733012614621
0.0724403211499007 -0.891840831642573
-0.486861504927336 2.60116668058882
-1.65752032828598 2.23648871436131
0.947031414947804 1.94765087156003
-0.317880253837977 0.0939122753468074
0.941240671103048 -0.870352817073473
0.726341472650817 0.998620557276943
1.00530391852255 -0.807219605101407
-1.37466692326821 2.70296882956134
0.691570216562114 -0.350376689498651
-1.58570826687779 -0.239065772739009
-0.671672468824665 -0.652765134450791
-1.56110030361453 0.16419268405272
-1.64173082271691 -0.897279510227045
-1.72860476525743 -0.0954772516438804
-0.926831608225509 2.46436402068534
1.94737278561536 0.231032809277907
-1.36937851747727 0.640101262903219
0.101390582480887 2.2459076829958
0.576837603943688 0.638762397848095
-0.180404922160943 2.48891090599725
-0.0318816719406678 1.75946756470902
-1.21482006015389 1.44565255140598
1.64171745771249 1.25167632226607
-0.121274021153475 2.14201797756439
-1.32970750932468 0.3597733797441
0.674241930564484 2.19180220993046
-0.144862946556773 1.28932514129893
-0.641172748673718 1.04971840499518
0.767997085284611 1.29622313376817
1.09429188322784 -0.806218456970845
-1.30324345837848 -0.00324706415686116
-0.645110509924658 0.656916316665544
1.3705915708485 0.421197973946614
0.189359013743649 -0.570738121876601
-1.26975930229028 -0.314862713538918
0.16731619104835 2.87569403120141
0.0777714090948034 1.60696867093791
0.373413885487912 -0.310675223714882
0.532332275170794 1.54725287223733
0.996321891631334 -0.198262270129841
-0.263057713204192 2.062458029581
1.49726930587064 0.717210303304245
-1.75330731123968 1.96794434945756
0.703806537554359 1.99448800506126
1.69057643960237 0.535746078772798
0.813172050501044 0.0769698780949704
0.98629822247779 0.248898810395486
1.97846955416997 1.34428241186915
0.0597435993303077 1.1120376853906
-0.852553277439889 1.1893576546938
-0.267237624507767 2.07588958048926
-0.277031163953271 -0.685426477254375
1.89923833727928 0.728591542473614
0.925489162893488 0.582861989029228
-1.4499514521714 -0.999158812480974
1.06377647943592 0.600751587427271
-1.14893274613642 1.37070291161628
1.46402866517644 2.65204146136295
1.38753958436522 -0.550586819835655
-0.695651073049752 0.999610016804092
1.98571631926641 -0.998331220850289
0.41259209098344 2.57312401780502
-1.32219913492748 2.70704269114578
-1.59292258910432 -0.677745911324722
0.3938528969827 2.2607938115804
1.73448510331324 1.468022552862
0.854736564225572 -0.893406731410918
-1.46063412366504 0.826159559845797
0.937408757843035 2.94319007154851
1.91780509238181 0.55363209011684
0.86022638421239 2.18867792180532
-1.24194879113695 2.48711707586717
-0.0581241408517794 1.28977063252056
-0.959166466981334 -0.94840061934997
-0.0558977547674007 2.41987242296754
-1.99099804656747 2.1652313587818
-0.885100540559295 -0.923537119887433
1.55299572736469 2.95843540796994
1.64275105485126 0.133302996953137
-0.0718546569360001 -0.709253636099163
-1.96434690582978 1.08950156520063
-0.400147742475959 0.104924778500885
-1.73798261005065 2.10956040470754
-0.374725344102959 2.71744739154564
0.659280448335738 1.79032130757922
1.35009816757218 0.0877763292795197
-1.76439347381536 -0.863774880908837
1.00762964546499 0.107827511060629
-0.170228353120092 1.2835401495768
-1.67881014604114 1.08715002383632
-0.709894868800158 1.60864218842791
1.87707998788185 1.56892106576949
1.46772317940012 -0.733274609399311
1.84625877819884 -0.161715502986787
0.429459869652582 -0.456949770578391
1.77028972190709 0.885292684735024
1.40265596153071 -0.0322431601465867
0.38177017167103 2.37871434627709
1.71646923884172 1.03987280974806
1.5034391669412 0.928554937684002
1.58325239968552 1.64697081156125
1.8364208646482 2.54560624392899
0.833857175697414 1.29103817177015
0.0208305474385069 -0.175829178914787
-0.0910522208685724 -0.508869736883068
0.760548591918336 2.00155522235433
1.76771254407936 2.8148000279137
-0.213881780476983 -0.134574924857405
-0.00611916794932355 0.88469677365846
-1.27692115704564 2.24270806524255
-0.663588683393866 2.15660898476231
-1.40014737242063 -0.795927428880598
1.09854700511062 2.30138837443684
-1.66455596693031 -0.203189977039107
-0.111506882464065 -0.377648758370356
-1.60762105279104 1.80240247125045
0.101719264514538 1.55193292452887
0.594604902987434 1.79432436081796
-1.39717185936076 1.41265607028198
-0.465148745386817 1.82817808556398
-1.03863255081014 0.82337469058648
-0.680415161336497 1.41583590461168
1.20880789194803 -0.812318093777676
-1.30932133975082 -0.249967651930211
-1.90807558428044 1.14246326417906
1.91749970298912 2.66750105192352
1.7837512923627 -0.988686910053673
-0.384700559926685 -0.755258725102695
1.81937339726842 2.69160298336852
0.82613562161016 -0.40618106003591
0.666075762185692 -0.456610438312717
-1.08625901119369 0.309875724259158
-0.629157807401089 -0.727532581964231
1.61619064861331 2.48939162447174
1.65972523199034 -0.0314638696850156
-1.12772934069045 0.450339382428317
0.0138626599862457 2.66062027824844
-0.755827514092954 0.6987512076904
-0.932694733488256 1.1272113380783
0.6705196213532 2.55823704336835
-1.18203378978978 0.91467285262104
1.91946836434627 1.14228234675957
0.960507730966645 -0.953431694344303
-0.783310737191813 0.728555577112129
-0.288799721958525 -0.0946540794771484
1.31326553968228 0.838088416477528
-0.775836885812164 0.829252194457189
-0.345684946768682 0.953864597030508
1.58573847841706 2.51014436482994
-0.480711396448989 2.65333542532599
1.58986850485221 1.42008870588036
0.322244151908563 -0.899604009820158
-0.489161697533123 -0.819580827995329
0.208049380013355 0.655644673433507
0.271191883248158 -0.895881225509303
-0.822198820871049 -0.29048372096206
-1.69718173540924 1.93935769804733
-0.360832582923041 0.568598055876678
-1.73358995390371 2.29918602986602
-1.7607750439791 2.63168847185229
1.32171150081909 1.52028263422171
0.161041004695434 -0.273884268626834
1.55055124585868 0.859675821784945
-1.36436047390004 -0.0541316243570868
-1.89251165666594 1.59601277994225
-0.794263870275639 -0.911465568992732
0.501462235298268 -0.884054935759026
1.17596792667594 -0.390367060463331
-0.821083610823732 2.94268763470412
-0.694375687587401 -0.609671772314092
1.62070830647718 -0.986938837759886
0.030768462003766 0.0729984828673991
0.287592721184881 -0.616268284583241
-0.267528038413307 1.10609624756861
-0.168046557405621 1.43873645167397
1.26350182423763 -0.814618454780355
-1.11015978850439 0.81440250941096
0.953096548653632 0.0794038370340791
-1.86581792084627 -0.363441057288433
0.366088537144323 2.13204788128288
-1.83204502034212 1.61312918581582
1.89502566075054 -0.861242519223707
0.145111038765021 -0.138475635847601
1.69972142797559 0.643330244754683
-1.4929808667134 -0.0569905523295229
0.891978805341954 0.349738228429752
0.252363972408758 1.13059429616862
-0.348643640752083 -0.793503211605403
0.774156541648688 1.66626994032818
0.625212514863961 1.25372080209942
0.00613676029668553 1.78887467934596
-1.64768097112521 -0.898524218493091
1.53899170504257 -0.0807283295378822
1.91097366006769 1.06521019971696
-1.97299344461954 -0.029902996243562
-0.816872888054379 1.75802491160942
0.00363690338900424 1.43820081152715
-1.03942497044478 1.43157771853233
-0.557842324699916 2.94074849573521
-0.796043780811185 0.611899138771923
1.57236468617737 1.92072818494091
-0.155857209627132 0.0496106764448712
0.132582660810017 1.74318013803531
-1.60369050219091 1.01353637230859
-1.48709457839318 0.66467936004248
-0.185759171886117 -0.726329431658654
-0.990996547646505 1.4486738110332
1.00338900037992 -0.721229823998267
1.11183910090036 0.121146648476031
-0.829811280959711 2.57522098133655
-0.665549497510868 1.24256882656528
1.1728747769862 -0.596021753742458
-1.69558999984129 0.746738005799928
0.709845524368993 1.17947351131388
0.780593693145669 1.01065947672235
1.2045585807196 -0.368013687646968
-1.01779950124245 -0.179815488031476
0.995499634317576 1.46471549569233
-0.407867958920186 2.14807883059822
0.644591384807587 1.22868539786801
-0.198623556941129 0.17711829230685
-1.07325190994995 1.77453028523779
-0.773233026303694 1.7765877510076
-0.719624880603687 0.297518795333301
-0.964400267334373 2.55076960144796
-1.94976230362828 -0.603305661140294
0.795713097935145 2.04231191465987
-1.78333916627437 0.632871246401448
1.64096570367538 2.5185359431232
1.84106354970905 1.01726561126796
-1.60443092938635 1.539012071968
0.613876318310297 2.94818754866511
-1.88424798230641 -0.902609422641645
-0.841151376640543 -0.436580932903426
1.2540868578318 -0.854532200273108
0.665826962534469 -0.801094418866046
0.990783396694396 0.345598082256944
-1.86363399629854 -0.748782215397102
-0.267842388453422 0.153688228598752
0.29180367556587 2.43470578443503
0.0672597971868145 0.378273750910362
-0.374059037069908 2.66873643675094
1.0099646736197 -0.61440665048327
0.644214396090404 2.19564099458792
1.46909039551587 -0.184420199353788
-1.22154512334008 -0.158558093188563
0.798877056398331 1.54141412576652
-1.31657910125713 -0.495453896923522
1.9867655320886 2.55015091120188
0.501171415763145 1.85159557313065
1.97654667642542 0.337018489205283
1.46814929410958 0.394596346138565
-1.42855736784036 -0.634484784063548
-1.25949038743044 1.25684596196923
1.84366432236625 0.96808565691391
-0.708906610753211 1.62482900228213
1.50534618738187 1.5326671318575
1.18241053471011 2.62132508488665
1.10956228779565 0.784577942664752
-0.675875340459181 2.41325512372755
-1.3360756467036 0.540612437277061
1.52347403736871 2.54111442865349
1.60281970379299 2.61705499911325
0.841695990238332 0.330168205707607
-0.60648206960138 1.84055407151065
1.30700527220755 2.44001136937746
0.643229891797971 2.86835489547439
-0.117754918804281 -0.128470850350429
-1.31840305811732 0.0995314885809502
-0.603245613477408 1.91053823097046
-1.61836621145544 0.499502321403431
1.32165628640615 1.35448170674955
0.518509560638662 2.25609837479502
-0.161717905514655 -0.00415511551483516
1.56842274415094 1.16128542119547
-1.53991322317776 0.0984256480166958
0.762743978462606 0.468076016969261
1.60500867245078 2.3755100715943
1.81240249934238 0.218818228291098
0.5880075243722 -0.0189216074021574
-1.79576394921376 1.88822401641079
0.447870683835332 0.441265001767175
-1.33468123764293 2.34179940925289
-1.09330125854528 1.37410943709851
-1.63349632656531 2.5057619677592
-0.509535059173555 2.0702252610332
1.17998952251954 -0.0345730971861336
-0.473966538607772 0.253966530111498
0.656690143648123 1.58293180378587
1.36942789592037 1.1087895907758
-1.30879293446857 -0.73217759881596
1.85747093479056 -0.772353599110054
-0.126824613100849 1.0764776072654
0.692317757386165 -0.482333326307719
-0.412769871955985 0.260199915642619
-0.963944807910177 1.51666553616293
0.238052726247615 2.61898562938435
0.513987873835959 2.29743272212502
-1.94604320782464 0.376821867533648
1.84528324405652 0.808121263779499
-0.203428492137882 1.93380060398549
0.456211732631024 0.836540173731079
-0.43643623667737 2.47698286211122
1.24745646609517 0.533214891466189
-1.83857563732892 1.33096208987622
0.404691054659962 -0.646612882575592
1.81080713375895 1.06423768854709
-0.929297068446306 2.04164977032694
0.939576142171684 -0.194230433152551
-0.250832937888199 -0.278127596062765
-1.11163693884413 0.914286503618968
-0.034650316745809 0.174653250340107
-1.32320657836287 0.759262330802146
1.96928337615096 0.490216282101001
-1.83885731788035 1.96270411587584
1.18892307803733 1.24872121055624
-0.742889164697264 -0.601604612550514
-0.927519886469251 0.00911195036647849
-0.0219679009741536 0.0730740715865206
-0.169233938177725 -0.367938512481678
1.69498054692575 1.22615942758104
-1.88484308332483 2.48156604774575
-1.60932963511712 2.96494680618887
-1.13184548790588 0.59839495784644
0.421539169077437 2.4294538448816
0.937488316740864 -0.591742022233677
0.61687275612557 0.778267981858905
-1.81380541755415 1.94039164362047
0.584645463953769 2.97750133714894
-0.778045045205318 2.37290667939291
1.45060515174502 0.878251153361365
-1.74550059061438 1.71208777541138
-0.259965491234321 0.440455378338779
0.847283507810517 -0.271358995977047
-1.24669741201692 2.83453490060361
0.207370199552573 0.258426016050928
-0.870598938130904 -0.33193425742309
-0.470258010301346 1.84864173816
0.465543770575147 -0.334772148676556
1.14908283648276 -0.182423700554402
1.89000225312816 0.727958643680481
-0.828288600789832 0.402847027966685
1.92970216844372 0.455511484967917
-0.337269557611585 1.07802260934814
-0.0981762223222389 -0.213201302577476
0.155579064684259 -0.931099498660803
1.94068503309841 -0.380523799659472
0.0791574835271074 2.28491131135314
-0.233739697573809 -0.0797975550901131
1.75665920141473 1.99021689364831
-1.74833507742364 2.66465096127522
-1.62789023420729 0.134644333110889
1.71972571924417 1.829251384851
0.766857229985315 2.5729718631113
-0.442110322666702 2.2045917832352
-0.574097921514904 1.31435516329813
0.0160707266110425 0.831661140187099
0.880012786401132 0.855609777438324
1.39470212129316 0.775783506658905
-0.886906119713776 0.589727178913733
-1.70796654155953 -0.846522439121275
-0.124356353392412 1.0685440223383
0.703255177029916 -0.494843717808345
1.89037644066046 2.84468788372477
1.48614151267022 2.72693039845533
0.0157741208690121 2.91626625429207
-0.853499449029953 -0.0646564631910058
-1.99541130943436 0.590999402918032
-1.39981738711814 2.70880894557221
-1.23095702482491 -0.222312897072207
-1.07059234510493 0.165802386968122
1.51808716796965 2.61367067850232
1.44418823290769 1.61569574241902
-1.77827758884603 -0.258459908792525
1.04527642641323 1.15019238142916
0.541664676101925 2.56484112207914
-0.708665336064717 0.862592377712141
0.942570280526554 -0.117913603766078
-0.873180793486287 1.71048630857567
-0.762041684005929 -0.91225987753174
0.00992260704903969 2.1136949075542
1.59626124628195 1.87012574579592
-1.75782056461664 0.466085697773276
1.65503070557566 0.324147033880581
-1.50977533447499 2.496827038549
0.509554399271957 -0.124363665996039
1.49078294904812 2.30479183442513
-0.0599095078159173 2.40507607121233
-0.881211631861633 -0.0459060970620391
-0.472872923723133 -0.432229099375843
0.639337582762592 1.61386933116507
0.845730486511671 -0.174592306567059
-0.888113028528224 1.14984009557358
1.0914810168948 2.68825556656956
-0.22471113302028 2.81578150155101
1.60351654395981 2.46495044781346
1.77311409945869 0.26377786424368
-0.184599583008134 1.86003328822823
1.9330609754479 1.71443667111922
-0.221065787900121 -0.593348590732375
0.510765453201851 1.55311384397871
0.643273726862126 1.15262574198386
-0.276671051905092 -0.331279683702607
0.950199669704493 1.88662481802509
0.828831101050915 2.24780201967237
1.242266099432 2.22039078947775
-0.74790454297548 2.14201705075014
-1.45469765358797 -0.105452421119092
-1.87946928866484 -0.521072008145045
-0.168590467519025 -0.181363515524516
0.967851169439375 1.00533250579516
0.375281021437838 1.05447771738309
1.41662857040147 2.57995798681807
-0.19691426802826 -0.390973645290577
-0.272023864841724 2.34391399569235
-1.67975854096821 1.2143938574735
0.389024725712096 -0.173743224931596
1.13449050893476 0.358815661494352
1.06671083725166 0.836311710715066
-1.7980221149591 -0.562783544487025
1.68454813126323 2.40208947016379
-1.00213698295073 1.23308227670709
1.8903415133751 1.9616137039219
-1.2069505285591 -0.447330220483426
0.308166561279204 1.3565047927855
1.73891216505093 -0.277464083116248
0.394638644936345 1.14243555168646
-1.37300750607084 2.38690027091458
1.98707366745281 2.00600333154527
-1.68474227076233 1.08959943338721
-1.86337187319566 0.966791980648878
-1.5142441978668 0.863293867352727
0.437670105405088 2.6963873233647
1.96076509138339 2.31627530520291
1.33048174360368 2.70778641421457
0.362998815136457 1.17119323209447
-1.97700152476862 2.83484997008828
-0.240755091935794 0.260583773745959
1.74696680287589 1.57025489662615
-1.39689501379721 0.293033128419185
1.54268881849035 0.583693858361019
0.068230667519189 0.471880646574126
1.67535486514271 1.403290797435
1.44059346838914 2.4869929857981
-0.955324721137574 -0.0556041321810903
1.00191105456705 1.4184062734174
-0.00638253306884318 1.30101596971943
1.05847068386121 -0.0483142912259436
1.51061785215538 1.68141925659865
-0.097342442370012 0.469296388731503
-1.55035189844517 0.0897338416947786
-0.999535454916914 1.43840164514744
-1.71518100244324 0.956552142093634
-1.16717065569144 1.47511561610107
0.895688182289785 1.18035102317102
-1.20245657238772 -0.56777646523782
-1.26388804651576 1.73397306628544
-1.18437203725873 1.18849656823306
-0.852276500407297 -0.145091787499041
-1.20773390005249 2.1287292545625
-0.104057640292243 1.20600315286174
1.24200167888839 2.78743780495489
0.355631938690548 1.4983926830616
1.38886117796751 0.405387760051982
0.999367765711634 1.39481250008048
-0.394747791578127 -0.426511802672052
1.7622610066758 0.4886377420781
-0.736268088067428 2.76720058781613
1.3180289425231 0.824301305309726
0.732631470504126 -0.465876729644194
-1.87972376370544 -0.939033684471562
0.615324834097036 -0.675181792178185
-1.14005232136714 -0.637104208705283
1.00456732057138 -0.14891330936938
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-2.23283568833637 0.326932437179338
-2.70556513601038 0.561602957262931
-2.2329901728691 -0.461532046231463
0.291881593953824 -1.56336177912265
0.565850577973794 -0.522846209181578
-2.87890581197814 1.48678315222571
-0.809608477935807 0.0626059491795066
-2.9418635978507 1.39432240616999
0.678405663372595 1.58400004977362
-2.55612879266502 1.11452561902098
-0.566310474650287 0.388788912813787
-2.79845304195001 1.94000036523759
-0.507931555057051 0.540439049457956
-0.50455791928045 -0.524538272912176
-2.12206617063196 -1.90444899768559
-0.350974800117513 -0.755888844398862
-2.09148058811215 1.53326127606839
-1.50067443956954 -0.0973778266472947
-0.453446389468902 1.93169277119174
-2.30066080427715 -1.60470760886612
-2.75767025059988 1.82004634628152
-1.29914765740445 -1.92909417380803
0.616406269157888 1.23144105589007
-2.62093794063856 -0.0102790289688877
-1.21692642434687 0.0740828378415026
-0.532617115670405 0.783155444922925
-2.08984543335049 -1.46802797778981
-1.12290701552091 0.538294148915338
0.576214840835242 -1.40867980206732
-2.07892391211775 -1.64237649967684
-2.42374887636609 -0.186834815854744
-0.159245805301344 0.31856268596524
-1.41883704710839 -0.684372842486719
0.713218085064346 -0.759896321504463
-0.1148767556692 -0.278208707546159
-2.44938641281582 0.910031125849889
-2.29071508394057 -0.19147988409613
0.267493598658128 0.450620391827166
0.404482197681935 -1.27001947638221
-1.26100808296039 -1.91703690909266
-0.542154151544801 -1.60960406971699
0.128014470127431 -0.763895552557923
0.386441466923032 -0.09404350104342
0.408109141290449 1.03055180049426
-0.667158138975467 -0.12147192434059
-2.88998115787975 -1.88808855500147
-1.75664908392782 -1.28500278832686
0.860509296806939 -0.460633854966655
-0.302726169280613 -1.9472153168609
-0.0431814097461745 1.21957163164201
0.687498565512461 1.6246593845364
-2.63683835994154 0.885880832522456
-1.89260434560728 -0.049762547034637
-2.58313966621263 -1.9746920331287
0.269541022412019 0.491711406738062
-2.42585039543417 0.216313127018543
-2.69946167316564 1.66660378622973
-1.69070141341375 1.76985529850427
-2.15614839153844 1.05774157099359
-0.76262912730007 -1.80221443281859
-2.6818837477926 -1.07014365732738
-2.57472823611025 1.88565710671034
-1.36948383892644 0.562285417179464
-0.179330328163585 0.65081892413445
-0.2010683045879 -0.117928133445901
0.300600387665516 -1.60957967992932
-0.572043065103638 1.10304345699503
0.243340199118345 -1.76919731975931
-2.34069949471253 1.3588655207916
-0.626704027021221 0.498090503675146
0.0529580388598587 0.804426085011259
-2.06047043046913 -0.797085120931375
-0.399660586881199 1.11191962206114
-2.03465006517391 0.293209780123783
-1.53431303433577 0.651149783105269
0.188475118520412 1.26005588222598
0.372116403557191 -0.956798904802069
-0.384407193101663 0.0766586932028182
0.53974945982806 -0.036318724540529
-2.19394359348358 -0.0788815411834931
-1.56021196781232 0.328001137113171
-2.26039145657513 -0.234894962061811
-0.239110985895834 0.468524747702073
-2.72325606443006 1.77990964493153
-0.890265399023343 1.33442445743093
-2.34277692220262 1.2213963929625
0.888003425497362 0.285781102443908
-2.52240525856633 1.84842839661649
-2.77732203080273 -0.784804482903206
0.584222285408527 -1.16149245680218
-0.370316400326903 -0.893012176212908
-2.9032114960984 1.99988590243548
-0.639219158658682 0.210991037634897
-2.2982213205938 0.790953525745346
-2.91154700342037 0.406337413187068
0.000139395057631164 -1.65788614748295
0.506581571921444 1.99463645377641
-0.0935347387818712 -1.51672270585449
0.937530681331043 -1.38273340931514
0.385024444986299 1.40904725601542
-2.0486522702805 -1.00860360842433
-1.63429147985029 -0.527235489208516
-1.43516243530063 -0.610170900850442
-1.19243352529651 -0.592089218045774
0.262566912320165 -0.061382089461707
0.649706446603438 0.529847001983435
-1.77992608084348 -1.515629448031
-2.98980411621464 1.19207568024802
0.690879614856362 -0.412391044741097
0.452522410933148 -0.221630149881361
-0.367675350425721 -1.66351444115009
-2.80983731058338 1.52258879570643
-2.2363290365408 0.386629981009996
-1.43569829734439 1.87854923420365
0.634071898210175 -1.34514571654848
-1.0606273842984 -1.12210289326642
-2.73909831661725 -0.833776765512278
0.129110157607543 0.332732098776356
0.0482116047800234 1.24405959592336
0.811797147370263 -1.72700477179517
-1.24784366183232 -1.14618601575742
0.822125672436423 -1.8427402278223
0.729604987812955 0.195154537424251
-0.311586287562422 -0.189985883968019
-2.99313555963808 0.150059114684764
-1.68778290685411 -0.42722335720801
-2.55244153524755 1.213071482166
-1.96384029577974 -1.88973908424961
-1.23471765682091 -1.17217073422044
0.473061609593995 -1.41722917374943
-1.36599928710756 -0.482892246574316
0.069977280407149 -1.15227280937
0.444241841235634 1.92028802256077
-1.3280682018522 1.93286303858126
-1.43511472713422 -0.527504251189941
-0.808491526587674 0.274374104508146
-2.08431699040654 1.21324071496533
-2.86836482072551 1.48821138181676
0.0928285843098351 -1.31159569036621
0.966234981304231 0.0187523636253921
-2.56815075429875 -1.26143587573707
-0.516339409122111 -0.257911915825621
0.558377086994383 -0.637880361247404
-2.24772761494537 -0.897788622499432
-1.93026135001868 0.359727959522116
-1.06588314307063 -1.97615912055843
-2.66595222264809 0.727849486290423
-1.06409638447637 0.0131657872649695
0.153706033658888 1.82560059395164
-0.576519504996278 -1.08672144106244
-0.0616289724800447 1.29809077156596
-2.26391067537451 -1.28147051792872
0.501330827973249 1.68089221739743
-2.61011207338501 1.13032002525203
-1.63121514719877 0.828944827185838
-1.05659319568686 -1.31907928614074
-0.160998417835908 -1.02855731308803
-0.0077281057196803 1.97599695545161
-1.09728109028854 -1.51770884017836
-0.636545272792994 -1.8917880393657
-1.97243033874268 0.249817829949846
-1.49579625110982 -0.420780289896806
0.937118508365225 -0.682511913318448
-0.609898714065268 0.267306983221125
-0.62686534078217 -1.01918025340002
-2.45273826342418 0.0278968122515137
-0.118235759769439 1.03478783830365
-1.95172237614387 1.08182194569198
-2.54360532576004 -0.780057539321632
0.758970366166495 -1.32716682512702
-1.55302614076464 1.38300564415976
-0.479794073958237 -0.186212787513133
-1.12556715783507 -0.352132139284023
-2.84328088332821 -0.863882656900374
-1.0449128604572 1.37015772867137
-2.20420395269774 0.871056956132977
-2.03888197469117 1.39293075290261
-0.454653844583991 -0.29250041782788
-1.02732823204273 1.16765781004269
-2.39730182251466 -1.32723724946722
-1.78175460781983 0.610173279230849
0.772735781457057 1.70706356400092
0.383680936605361 -1.16878385868886
0.271081835297601 0.431176280236453
-0.898296216082799 1.72213851136029
-2.92841412533107 1.80517696128859
-1.55333120607682 -1.63463015097274
-2.82188979056854 1.48421993114673
-0.423235119623927 1.57920988375127
-2.9502970079107 -1.78914332819961
-2.16978151545979 1.60332823553546
-1.86104681918028 -1.39974532273724
0.0786688776474329 1.7273695100399
-1.25466318525461 -0.266200344233258
-0.208591489340651 1.17183941544096
-0.7842593970284 0.77981803175648
-1.03736920686013 0.789516711116984
-2.51298272551366 0.618556756713844
0.0499554488144995 0.272798532334517
0.875492422991582 -0.859350288798617
-2.38085079532756 1.83467457130938
-0.153672372673963 1.80801958088075
-0.144391356679674 0.752983952876432
0.51650956295384 0.190543597021434
-0.578229155562948 -1.56824496171955
0.331892380627627 1.34997917076255
-0.600462614219957 -1.81682501183987
-1.64457052112214 -1.51815421409016
0.858273194591008 1.30287024248388
-1.90793213785977 -0.394114837717957
-0.880737877434289 0.133217173826868
-1.60552312734831 -1.12137437227242
-1.80902148384885 0.762991317639082
-0.397647737157575 -0.597068640459054
-1.60879545773205 -0.421487364288803
-1.26868418762237 -1.74143211866894
0.514309750131213 0.745859019407918
-1.79206178271776 -0.158259844330624
0.429500305346346 -1.00033093782788
0.945853643032255 -1.42784481109907
-0.0799443335027179 -0.615781412124964
-1.43620516659203 1.09688197970156
-0.946608380326682 -0.467109695587862
-2.09527277898237 1.93109920557896
0.0843906553182483 1.81270539168362
0.960769265061584 1.52790792425753
-0.703961672443437 0.391578966271693
-1.86678569807067 1.1125588292931
-1.23062465809112 0.60759377930732
-2.32166648002627 -1.85332144387594
-0.0232909038859059 1.42394617676156
-0.0939818007332129 -1.98078938341048
0.252643250293734 0.511250349252201
0.600064499897327 -1.05420614333894
-2.68390441568536 0.974718333157091
-0.107213899771531 1.77334319096165
-0.298453539494894 0.819240255267924
-2.84376986370796 -0.00120431225280004
0.417145265535219 1.98195991029706
-0.687701031918342 -0.509389010738773
-0.91132684309221 1.28146932635634
-2.39016185539617 1.57731028778588
-2.17599823739044 1.83729669932049
-2.50887596671239 -0.806030968437973
-0.709831438365993 1.47294344562704
0.717657728958635 -1.42490417141543
-2.27948028114331 0.836540539913155
0.0483562126140544 -1.21024830527098
-1.57702249522966 -0.948423168533857
0.820370130371105 -1.09380413608344
-2.65351214388574 0.058446606439406
0.837872271230836 -0.899838522555499
-2.45988680935916 1.29461144299507
0.372781653363403 -0.334920771360693
-1.74571088866985 -1.38621219287547
-1.42186986423909 1.30476382790404
-0.42522957341488 -1.49387017677093
0.840311969011867 1.63189268765364
-1.74188855434292 -1.64309145037793
-0.33404979438888 -1.37212111164195
-2.0774097820931 0.00200997333577635
-0.330715974242874 -0.0795940880844672
-0.338149924354255 1.0280617503185
0.634507345317702 -0.0238276528214318
0.39270165119183 0.84766463952954
-2.77595800297771 0.410750180069904
-2.02112803764906 -0.477532814702474
-0.539143426025554 0.0812474371694996
-1.82497576444884 -0.50446723031462
-2.71480777563458 1.98544327864329
0.687346673944595 1.25827463954885
-1.01553442133624 -0.146376183658188
-0.92970153842783 -1.36861268840245
0.041996014218612 1.06515399910194
0.355565994092201 0.904744064121702
-1.57900160175031 0.33827769304802
-1.19052809576905 -1.8345745977572
0.410002375114027 -0.613260766263012
-0.842999681530024 1.26229177454444
-0.940164383980649 -1.52176345739
-2.53845649954745 -0.341264163133218
0.0838680215363079 -0.330029296884681
-2.15913749568191 0.491825314602779
-1.57648572042954 -0.396189661420527
-0.431002985457707 -0.540144804840924
-2.76172984715506 -1.06258932490003
-0.539744132570135 -0.852090261794672
-0.452199984157839 -0.0841593189486296
-1.79911821658665 -1.44256715437417
-1.96928466565985 -0.306882234886237
-2.63738131260981 -0.972067893176702
-1.87841034191239 0.486837338264263
-0.168269124489866 -0.271361974935862
0.75698382754381 0.873474244585506
-2.72221576024209 -1.88343311442285
-2.34489127211637 1.61206282706784
0.0973492398890299 -1.7424225150558
-0.942465404848678 -0.00238739818076805
-0.0503517948341639 0.174206799231366
-1.8043414347234 -1.31724701901517
-0.21902691472874 0.0762700170429382
-2.72995035303646 1.59040851320065
0.00760253002066058 -1.52743509784814
-2.7942251325917 -1.82364845930607
-0.502016828452457 1.97565582305677
-1.15807147676882 -0.31772242259621
-0.586835112626489 0.590587147204278
-2.86347441936196 1.73080756433749
-2.70526775335237 -0.970384656054807
-2.79794777821692 0.793535631365965
-1.69688440494037 -1.75061898319419
-0.705893580375145 0.407001322611123
-2.16528625325653 -1.00511555041372
-1.8705660050019 0.408320682468508
0.828327688772602 -1.95486259260112
0.00172856012484623 0.902357491686772
-2.55699106910249 -0.551740269301962
-2.8221202673444 -1.87879211345329
0.188423814513895 -0.431963288098338
0.137430710652546 0.351163423399501
-0.96706051105868 1.77718163336641
-0.837117000596356 1.644938768297
-1.54825389068186 0.364657203873469
-2.52551277459827 0.949729988191548
-2.73000358450411 -0.602450171369461
-0.660915499874765 -0.965524904660097
-1.25735272118562 -0.775494282120218
-1.71483302082838 0.692217689477985
-0.703313660651983 -0.277514801942751
0.584375375206032 -1.17620332816303
0.0797885966921432 1.75073149238975
-1.96473123620429 -0.424528888617611
-2.45203895021494 1.47820606691812
-1.97482805939758 0.163256922280351
-2.1527568802733 -0.387784522986612
-1.26659355659871 -1.36001808417926
-2.02273320177396 1.63381598006683
0.404651169419581 -0.163186697913068
-1.43635112504817 1.62991717967681
-1.39551375990853 0.431812177146186
0.599807888128687 0.622619286156405
-0.846849837664087 -0.957927858836992
-2.41740519380554 -1.48944355532362
0.29317550413594 -0.470576165363807
0.26276861556458 -0.286487642873986
0.233158546870344 0.935497440250824
-0.0819423190768866 -0.149108862287199
0.696715484139292 -1.73714596921128
-1.43898428963946 -0.280070246535495
0.580112290232444 1.09683135970454
-2.86017809748075 1.42709494815153
-0.67886391966295 1.96233839525493
-1.65850375118366 -0.439736898161913
-0.420953546178615 0.762735047685673
-2.1017554119289 1.74155018475085
-2.34963562768763 -0.97341659998636
-2.66678009822499 1.87731462720812
-1.40321800896859 1.31878673376232
-0.319545034384903 1.91324215052763
-0.790670188929906 1.57158138834235
-2.0651552283827 0.120930383562466
0.351163944919131 0.683750800613013
-2.64237249002612 0.336654222908784
-0.363652990171701 -0.128488779421912
0.701241788832976 0.973580287644182
0.78129884881074 -1.44127058256708
-0.605530717933049 0.237527810409398
0.211351476174147 0.116820008585243
-0.0681779710082002 -1.06081882897246
-0.0206385043978572 -0.8649412753042
-2.92038499038344 1.53214582186338
0.0770299100208582 1.77181226675337
-0.0827977943220877 -1.14095638201811
-0.761355940917982 -1.58404465400023
-1.00221546658725 -1.09593431001705
-1.99163291266971 0.985780887832387
-1.63914342911951 0.54034384549214
-0.280855206731555 0.360058341142283
-0.733050434508212 1.15734575021116
-2.13660119723697 -1.10438165816863
-1.90218241816828 -1.83146853050286
0.773832296168754 1.59246571016005
0.0187641464916903 -1.98803551085751
-2.45237611245523 -0.0566698912066557
-0.28598881131613 -0.514031505272364
0.231504109631643 1.6978760047859
0.639447281696047 1.68623989414028
-1.27080504221632 -1.63035386626121
-2.73121461680498 1.98631096954533
0.581091110290636 -0.908921325638943
0.004847612263293 -0.246011212524896
0.802945956945059 -1.34272367217057
-1.52244966232477 1.16898580948193
-0.71549997411711 0.689276334479283
-1.7421629499448 -1.28941005694977
-1.26343297452909 -1.89002558356747
-1.37752731880387 -1.24919017004486
-2.96074223896735 1.36727971277735
0.568404937563461 0.687731283562123
0.266632390817218 1.30856794751388
0.672947702358878 -1.65633818137303
-0.897586430000763 -1.20469121738124
-2.34597526865232 -0.520198531841392
-1.16115559574733 -0.398271806369815
0.105502226170839 -1.55088696715428
-1.36236048078519 -1.56466008746376
-0.250196442793757 -0.853980401814362
-0.995605884966953 -1.08280823251473
-0.116518587959616 -1.10676032261905
-1.24353033417008 0.410719668871268
-0.32529667575002 -0.949905721775021
-0.40648974438091 0.754659407628459
-0.125219726637619 0.299479496751617
0.19494989280488 -1.2460155908492
-2.9696720793168 -0.060723139673371
-0.247721993907234 -0.91905905796795
0.577688869061591 0.930129973986766
-0.151918907516086 -1.01848666425834
-1.03893372447369 -0.288266632668415
-2.2676720970026 1.0262201653687
-2.97214168481969 -0.248430350358936
-1.79629632226147 -0.906092477656102
-0.165175143844644 -0.976290633916439
-1.78536590089135 0.979108650190502
-0.272042804642541 -1.21685808066641
-2.25785451369085 0.631290855937459
-1.02189301644525 -0.873836205034738
-0.96257605528009 -0.632915864270748
-2.41133193044316 -0.471544126329247
0.289583884374526 1.19991015522374
-1.20541436772649 -1.74954162078703
-0.92154341227667 -1.98477304048374
0.439581132815704 0.168405857000334
-1.35980357411698 0.603600234811143
-1.80857783854596 0.694083024799013
-0.0177844395865479 -1.75080237695939
0.549689599600425 0.228681378452833
0.274079084138753 -1.55116406050551
-1.52422377572132 1.6858095462846
0.741331059905912 -1.16013861740696
-1.89459468539502 -0.919841120077429
0.304345378899024 0.0345886857326081
-2.8732194649465 1.84877511490932
-2.8567386405774 -0.42562627771551
-1.85942879170195 0.763406955447834
-2.05365120454659 1.21852903941226
-0.459377225873459 -0.219733356805509
-1.99616070871553 1.78628839633828
-0.361984743631981 0.0862173520731493
-2.88542838931808 -1.96272516842528
0.0744391219746103 -1.68885568768543
0.645898054475218 1.18261281453066
0.504071779699791 -1.34605846916087
-0.898505412458495 -0.418363698945254
-2.48481187967106 -1.31897096007449
-1.11536055687046 -0.159930332071609
-2.40263692865153 0.963606251413728
-2.66443976133486 -0.279719271583062
-1.43580844831406 1.92375659028699
0.0232651303366829 0.119401452600114
-0.486261739491007 -0.171827175414161
-1.50346431371334 0.277621895881027
-1.57270685337264 -1.30476393869777
0.794799823568585 0.119848823954969
0.517328833443795 -1.9106946665786
-1.43267736099602 -0.474268484564577
0.781477152762222 -0.369264468216807
-0.790001961482454 -1.9691888770086
-1.32447964263907 0.755860429915326
0.560450059545543 1.48650524751811
0.0348670627910566 0.984158128326407
-0.122079413978371 1.31755701188361
-1.93069538419099 1.36229589048473
-2.68478246919498 -0.642965847740568
-1.2625436520514 -1.26982378426377
-0.933890233548927 -0.245087802308542
-0.395836019782356 -0.364583751753547
-2.97975359452249 -0.830995639314893
0.766843923696568 0.199829916441101
-2.55602288861074 1.94946406030356
-0.358893582017619 -0.01750671240293
-0.930987878136747 -0.00394190484684009
-0.206773766897959 -0.323498212826359
-2.80318970598696 0.308037210624584
-2.47422052100906 0.0414523354671943
0.835133989269956 -0.0126728337993438
-0.932686298348583 0.150067425508827
-0.734926386983475 -1.4573191150771
-0.736205683677079 -0.928702353420961
-2.64633153275237 -1.81751659548859
-1.18464523252889 1.23914929128867
-2.44594290272742 0.360155739756944
-1.91361162280223 -1.27953113179062
0.127262487252224 -0.422765295581442
-0.916586142930577 -1.13594755974891
-1.51806585786795 1.88831257151714
-2.86448455125228 1.21105722629658
-0.892489032386216 -1.79465171131435
-2.4275886263967 1.19733842222464
-1.19699348289539 -0.510532602037084
-0.167741236774318 1.79305399854641
-0.0307657616033736 -1.62826876789284
-2.84523858378518 -0.180448525447633
0.166601700532593 -0.236404207933266
0.971878945990427 -0.159873514364096
0.794726936017764 1.47394400339613
-0.666601076056321 -1.30498855189319
-2.08226389347795 0.29712472999591
0.367979435427521 0.158492693548619
-0.321638021434463 1.30732894804516
-0.752126802635576 -0.373232147114129
-1.21414794438658 -0.780346988404453
-2.2648749926043 -1.15529521513536
-0.321571661373806 -1.6899660469472
-1.28892498315594 0.398230944149299
-0.25132821276018 1.2384129689901
-1.16538931691984 0.756802571615155
0.481841034314523 0.500184833819936
0.779956065208911 1.16143135269644
-1.73961227272332 1.05865346500831
-1.98279099379438 -0.268959595846555
-2.00633657985846 -0.56464737372545
0.428544798311319 1.45535599141379
-1.23940485956453 0.17644741351699
0.13784818714223 1.51851097260099
-2.53321937868299 -0.615140592493537
-2.80385145396775 1.6187160972032
-0.477088706130247 1.58645071428267
-0.318237286187853 -1.10873536860873
-1.52359315787537 -1.84319624159721
-0.152158574506355 -0.30678232278009
-0.696938709432132 -0.326152013473793
0.773605588147608 -0.817354109314793
0.0536492133733555 -0.900705366613464
0.66111928956644 1.52925851952421
-2.91013189597745 0.304415006692273
-0.494770174644156 1.13242326565947
0.0772177572864008 0.993729370905869
-2.1390805292694 1.99487066035598
0.0411026585569432 0.849835281756518
-2.75340484698357 1.56822552417002
-0.0976247321381045 1.6367886491449
-1.97205312325798 -0.909762475226419
0.65297921403174 0.353647606480936
-0.913171445956824 -0.726911491220372
0.92342922303325 0.610391290232135
-0.247824921928794 -0.773457682817437
-0.362735243883954 1.28630447199194
0.0771098898349576 -1.17369699341178
0.105784937508056 -1.46467761150291
0.632850839444476 0.312006557750846
-0.382536446707653 0.124296283673095
-1.12376264436529 -0.553151166423268
-1.33395306478721 -1.32279835785005
-2.56363317214177 -1.67161081362801
-1.95994388871285 -1.63613527718065
-2.61927649217355 1.15746543327738
-2.7303105797807 0.570955874118477
-2.16543315333842 -1.65778849873826
-0.96676735867863 1.01078610535835
-0.00724235741061596 -0.49849320702433
-0.980846539034381 1.28875607115395
-2.96600304403926 -0.732165859428963
0.299668590453243 -0.114107672397836
0.451632327761327 1.53669692449999
-0.487550106103482 1.10587037524273
-0.157046692642048 1.36736717843865
-0.298841570105344 -1.59875945294476
-1.84401308728806 0.212411691491204
-0.609991732297605 0.256944327775115
-2.21763294851601 -1.65413751587985
-0.686760502174925 1.46904488333717
-1.0311076978874 0.823016416134762
0.549514700517172 -0.511437940252078
0.0890814836899305 -1.0039411431496
0.67243842460078 -1.38670842748106
0.1803604643828 -0.527394934419184
-2.66960947482873 -1.52908475989892
-1.35500443492642 -0.339232155205694
-1.71196703946467 -1.68105435171444
-0.995267117734617 0.640868711937961
-1.42214132277232 -0.806195158363622
-2.18116644369898 1.55839055136925
0.719925086029225 -1.90257649251508
0.786738968537926 0.432485529021992
0.905556168426512 0.66556192463817
0.901572957807715 0.557384041580654
0.389289320508788 -1.90741981131586
0.826908544705028 -0.767493570629441
-1.54341140337851 -1.96396337742874
0.506155636517012 -1.93187893718228
-2.96822600329131 -1.9659989121615
-0.243985145984392 0.190929218144663
0.473935162397739 0.0220391065487635
0.940459616297805 1.77463736012472
-2.31617555567616 -0.0634984492299067
-1.2817464571051 -0.272002514572561
0.232200022526915 -0.863326503061203
0.7814942318336 -0.0520736368221704
0.426764880032092 1.61243910256742
0.458269656645334 0.593783988098891
-0.705678004556145 1.43636293521066
-1.09638251157282 -0.283823864280132
-0.81630883197929 -0.740907032223611
-0.544010568123447 1.62723884146152
-0.949727744805776 -0.823075294042563
0.79829684262863 -0.0273659648964191
-0.00260243627757428 -1.73894693031041
-2.94223114870318 0.8792962809067
-2.37672199208473 0.191919673728291
0.982717622944643 0.95270144103038
0.0911713372234757 -1.73743987628762
-1.33234943284646 -1.99044996697128
0.598590002853753 0.464603883972282
0.707047773010414 -0.733835208284577
0.24639669307529 -1.18473845053984
-2.83109290102637 1.33002274721688
-0.581293447436908 -1.36810753866358
-0.57932619195922 -1.36124593361158
-2.60090906554484 -1.16813106412281
-0.450218220265212 -0.537423746794979
0.577032842879253 -0.0848576169523669
-2.32597245131621 1.09852409403495
-1.82271343776638 -1.07423787847325
-2.72859504661974 -1.80283173241596
-2.76326471200316 -0.157867573399808
-0.958797748371517 1.49243959148919
-2.26183635844989 -0.492313412240578
-1.16997902371579 0.973327078613236
0.316071767159334 1.85873351184306
-1.12048312182846 -1.83418793255464
-2.11171829603748 1.86548140893601
-2.00320196256774 0.305763818867286
-1.59720740591794 1.00534571935292
-0.620622849005294 -0.3271319087952
-1.89794539276267 1.67262231587929
-0.187792822671883 1.49425493122794
-2.47117052705482 0.354227934068198
-2.21860928897675 -1.90848353775936
0.731081208299602 -0.52014159215961
-0.824411289981136 -0.0882482642554734
0.3843457337939 -0.916663385918225
-2.90356972603899 -1.60715078789959
-2.16606730322145 -1.80572946063617
-0.639412259789801 -0.535772508337335
-2.99849382798352 -0.857990455823094
0.315114897070291 -1.06754260372052
-0.698250784739621 -1.0307458628985
-0.506930514836293 0.713643112642926
0.629332410869828 -0.505995480126312
-1.50763586389232 0.0616686115119109
-2.68047101851646 0.45500877038483
-0.329717512526582 -1.27945815242946
-1.80732573425037 -0.187602784729107
0.53017583850683 -0.62289815119397
-2.91432795056981 1.95265702619978
-0.951911495684095 -1.07501331949104
0.584707798911766 -1.07367716105777
-2.45641424266206 1.77138379857757
-1.86058984057123 -0.32582651146285
-1.25272548212507 1.34944928017683
-2.39427116079536 -0.785193999289091
-0.942546436590197 0.58583824355299
-2.70752201652256 0.0186445971756317
-2.64299956275454 0.57640319560504
-0.23583540325853 0.315998789812066
-1.34836751988627 0.165673642863978
0.0726017488603492 -1.34985675871466
-2.56166068007926 1.27761150605959
-0.442140711999039 1.71550880321124
-1.91252119378622 0.769901351483659
-2.11294775910483 1.92614737171332
-0.414332895090203 0.248485811874905
-0.548484657628042 1.6494956150707
0.102364183516378 1.77717264753799
-1.83832098576587 -1.40005870967877
-1.11889717132832 -0.747331322968956
-0.657275474577651 -0.500672048503581
-2.29498188771396 -1.99425907873747
-2.70466776558673 0.0334876236373487
-0.603475913226151 0.407680801976602
-0.857970755957375 1.88992857599402
-0.835139777051361 1.42621887037061
-0.140733449362256 1.20303107192308
-2.86369145231053 1.26482840945968
-1.21256444668977 1.42385137840203
-1.68796551972096 1.87152094606884
-0.858605202355966 -0.450963027465114
-1.40459453032533 -0.840717378258216
-0.110876489823563 -0.664018816446782
0.0668710265364121 0.836887204542739
-0.967392397409937 -0.428412695162716
-2.96485801334212 1.49102392096224
-2.28008806354246 -1.903091203501
0.0784125047723296 -0.102599580824201
0.370326156576324 -1.6756474067306
-2.7307232145087 -1.0206398313364
0.896947259897958 1.11973397419313
-2.21357757550963 0.898844515168572
-1.5018790232238 1.29970934898139
-0.116993964537915 -0.917167453319561
-1.116855060398 1.48074026869633
-1.31831773497041 1.49558055281799
-0.30625761250872 -0.0433790427693737
-0.745866943769604 0.996708212263871
-2.4346295236619 0.314454300747659
-1.45797065905016 1.03335116696334
-1.01483888587624 0.183274532881889
-0.190967112714024 -1.09905241159076
-2.90712345549331 1.76711331387886
-2.83772626315337 -0.151524479330277
-0.211967306800934 0.332024120298376
0.113743920419323 -0.819657923354259
-0.962923759592134 -1.84747338747795
-1.95443801970487 -1.22419135773221
-1.7465541834497 -0.449763139298959
0.494899926326466 -1.03913458019298
-1.63348247817044 1.5646949035176
-2.78271676836422 0.21410247723504
-0.346832230969895 -1.35878777311251
-2.33725775409787 -1.60702518067846
-0.450931190339838 0.944186356802781
0.789600000325053 0.180833139160854
0.835972261710537 -1.32894460440696
-2.38664081314463 -0.440194883879866
0.863906141481793 0.801107219724325
-0.811803837347606 0.978804671418299
0.73381981462462 1.36293816284469
-2.51702875427845 -0.325129510713477
-1.34077319322255 1.5086684742223
-0.76037540506421 1.43289188320999
-0.153952429750435 -1.80541808549301
-0.156483248382763 1.41018163502625
-0.734202173941406 -1.02214895046419
-0.692596675072037 -1.16392783547052
-1.28568946048758 -1.24576111337911
-0.511549519166931 -0.00830680631141467
-0.002695551047045 0.303269038372994
-1.7398807837957 0.498075429507264
-1.33365612494806 -1.95637739810092
0.463103092758924 1.76363420173236
-1.30576493754707 -1.38581900301419
-0.637193947507892 1.2378327831658
-1.22640096816264 -0.961008394256707
0.654739874993011 -0.922408371589194
0.511247815720686 0.53626451734872
0.335022189933819 -0.754024439607083
-0.11159472134128 -0.973114939162334
-0.698939030517399 0.533267973424845
-2.85045587024141 1.68025454369093
0.735367813238206 0.394197201572528
0.321898763458624 -0.661650285735161
-0.459184362522353 -0.861297202777321
-0.462145051692418 -1.48901952762136
-0.792633959774459 -1.51739078070835
-0.417180843539376 1.71802948008205
-2.69155827006816 0.980791020899377
0.710051902920387 0.643924126925833
-1.87212760486567 1.65877909128563
0.639356792786222 -0.998784428065775
-0.348836696961872 -0.780342592177057
0.715539622775565 -1.61324102366119
0.234835156911915 0.137356158776763
-1.20534415856919 -1.44443541044153
0.0764587421663718 0.649570233151937
0.365964003197178 1.5757885919876
-1.17290066060964 0.586420300032921
-2.83680516235503 -1.28592947201404
-0.730719075779573 1.9395650250327
-0.035017688152055 -0.344387332516927
-0.631747849699522 0.751002751200464
-2.22272359709971 0.998374994125793
0.496325072853184 -0.362155340375646
-0.350446207372131 1.83637795036976
0.379138546042632 0.964503788221144
-2.07425766222341 -0.253784615393689
-1.54962935628802 1.26040020841412
-2.11404797310817 0.829373052188903
-1.32892515499046 0.863997338153783
-1.50979990164368 -0.613502153549663
-2.41712057087519 0.481219722169023
0.258237800426587 -0.854290029317534
-0.000400086192948956 -0.215151065040036
0.575922326775673 -1.26817240893203
-1.6831257980002 -0.587869052722912
-0.561518617596686 -0.95223168744135
0.5395571273221 -0.435953257161639
-1.47085089398927 -1.6881295389324
-0.571630178232376 1.40805408879168
-1.0739360181455 0.549368676357028
-2.11604122987494 -0.76411642784582
0.154750328695148 -0.164068874890087
-1.14966477306138 1.19630483057897
-0.698047367790856 -1.70712653257768
-2.98253855962272 -1.14769056677752
0.383903003515922 -0.312703691277651
-0.105570853640776 1.47106059922165
-0.565595532287622 -0.372839593862935
0.467039404656263 0.09967565963178
0.569599774668141 1.0737976919522
-1.25602490852819 -1.5684339872491
-1.87483162907018 1.4084326095993
-1.70276315074711 1.53558507996391
-0.357915505729096 -1.55579785592449
0.427167148674948 -1.20659667514112
-0.400530056738292 1.29687350355063
-2.74673948905163 0.815158634553047
-1.72232097218992 0.0538501457322043
-1.03711142276068 -0.368975063359287
0.997915232729067 -1.84536662581733
0.843484469933125 0.625185286748568
-2.77132741857775 0.807793538783553
0.0294167439649165 0.260044983345142
-2.17018943945764 -0.726593493541379
-2.83951896399385 -1.82021000164497
-1.79382201260419 -1.62706710999762
-1.97272336958852 1.99697133360498
-2.3691767087035 0.171904597959122
-1.71763240396506 0.67185133711296
-0.200488419486408 0.452825343454559
-0.980615298355629 -0.257528475969436
-0.0808572574960718 -0.125208234176172
-0.416057390833785 0.0899912445401054
-1.12812151119222 1.97929909056927
0.618033816610647 -1.30579379275493
0.141681300012888 1.39173086575458
-2.27930633308133 0.912782693103513
-2.35871974774086 0.33817984619841
-2.82722938346991 -0.60813621398187
-0.461480174169686 -1.47143257011104
-1.09062954259297 1.82114006329734
-2.24495045863568 1.74988135142727
-0.131253568403358 0.93562848518253
-2.04197335765091 -1.88761973519807
0.563535703709704 -0.963396878513988
-1.80394031633346 0.606828263809654
-0.631347378846673 1.4620924198129
-1.24646507050331 1.43948983517289
-0.637513550307178 -1.34641584065213
-1.74729028125451 0.502380596811691
-2.28709319502642 1.78515864495981
-2.36686564436693 1.85243123890802
-0.325523552201927 -1.88431720382743
-2.58052443334173 1.15614713372033
-1.17542720385081 -0.123861447882372
-1.40382117612672 -1.76120379280103
0.209847902250975 1.88477876101093
0.760211644443576 0.556574078487057
-1.01867726580835 -0.920794270832296
-0.459246249046521 0.795172918845914
-0.394059601984325 -1.298215352484
-0.899262206696013 1.99647870615005
-2.5658487117525 -0.487199261915987
-1.96747104357843 1.56730559798245
0.145356170334766 1.31726822913714
-2.15116096126001 -0.50744976508327
-1.48442774866156 0.836101609150933
-0.530425118481484 1.99296055639455
-2.35194483021824 -0.958053007598622
-2.25124065361221 -0.139018483564876
-2.96027495675513 -1.13918277122347
-2.206771660889 0.802041659859431
-1.53064913338712 -0.0173097839745464
-1.06411178022684 0.630123616772583
-1.58939569162133 0.752445861939812
0.93292938095914 1.14556177149607
-2.8034578741465 -0.550199783368954
-2.01730021216445 1.65665974555575
0.310514724185833 -0.0134880038600071
-1.71562019614843 0.500590460752635
0.95298998055196 -0.776835075897875
-1.44169164488498 -0.928542820477544
-0.620110224784554 0.721989469009701
-1.27797185202761 0.503969704071497
-1.11943404033079 -1.63646934891569
-1.11431466184319 0.289956843324034
-0.573386967164654 -0.30278366710397
0.120511269817052 1.42551799192221
0.00143009736572686 1.90149785023932
0.904257700871491 -0.582449063588604
-1.64969371082139 0.750298281303085
-0.752072470767499 -0.916389728475822
0.248066828867433 -1.50981686433476
-1.16935427086681 -0.0458790847903048
-2.99615646109358 -1.81089832590661
0.73119135999845 -0.941181373937829
-2.73181734673832 0.64729527006794
-0.0986280187605866 -0.87325763457005
-1.88743579728616 1.33136522588845
-1.7782814326845 0.0728033516028475
-2.20526363479784 1.65310357714505
-2.15691197357733 1.71721562873862
-0.478378745315523 1.33849864715824
-1.63038360693865 -1.95431801614787
0.450074418358234 1.14072559033046
-0.0629366576897221 -1.65428335741645
-2.06969489773853 0.487709091983883
-2.39066582959734 -1.92214141966845
-2.09100032457532 -1.86063570049384
-2.96445476720568 -0.230766726572503
-2.85087680070551 -1.69884364959337
-2.031522528013 -0.104366495001962
-2.20736188644012 -0.301013418416365
-1.65620494700032 -1.47466105278688
-0.918846697511331 1.17600349690085
-1.73840884863442 -1.00693886899288
0.550084940988147 -0.484952989540082
0.766496299064141 0.397979215372561
-2.64073760434648 -0.259187937733755
-1.25040514886776 0.389865497756277
-0.299400380521269 0.00860726934335077
-0.359732355260585 -1.36519315069933
0.644238098164442 -1.56700022253371
-1.68260746988534 -0.930091475893383
-2.0766497172589 -1.91424939197691
-0.785159763316413 1.60090490416559
-0.606324473989192 1.8593029654879
-0.899616888851399 -0.927688220124742
0.570985726405884 -0.17081712429452
-1.87630160463997 0.155843327767501
-1.6696930844467 1.99871626562774
0.0698213776408259 1.07265899640982
-0.795501036203235 1.13754132830487
0.839156435191208 1.33375632641736
0.790174654873673 1.20257190320064
-0.643740271793869 -0.476504014085239
-1.12393021799527 -1.45243269517062
-1.04937015752644 -0.272118470358755
-2.72421953365278 0.796535518188897
-1.33152438198379 0.014034984627729
-0.193805681284664 -0.923303725479053
0.0366097964400638 -0.730346527403407
0.536979265173998 1.51497268966554
0.921918246918341 0.824971300361754
-0.336090019996972 1.1477173162289
0.789601450747339 0.873141285575853
-0.236849605051981 -1.88545601123065
-1.98426670037219 -0.526028858915885
-2.63744790981348 0.0102761223468903
-0.567348329340581 1.89894970067859
-2.51360907793286 -1.50257120315561
0.757916174957299 0.195240670908962
-0.186398481559486 -0.685469616649229
-2.68097668299348 -1.24678855159899
-2.25630178761477 1.1673783937312
0.3306920122056 -0.339883998383329
-1.00536674978398 -1.46861813244905
-1.46549135064022 1.90054575223229
-0.492280515800498 -0.520665626309394
-2.32545603714212 0.414870466968121
-0.310027733692815 -1.50232273584877
0.988514382139168 -0.746649427540875
0.189321868940766 1.57027635807788
-2.75718695325558 -0.50824212848996
0.452963260685491 0.657963073724291
-1.07358814589069 -0.961265813630283
-2.88749763992876 0.243665433349424
0.50625269440765 -1.7658129634492
-0.894449075949003 -0.966600624996124
-0.979475162500875 0.773160638004116
0.411247022702929 0.280548408619453
-0.893456661228711 1.93193779251647
-0.852931615073373 -0.461475502553936
-0.418444116395888 -0.306485508775989
0.000338408165118986 0.957492445801854
-0.173152786305352 -1.82229231618806
-1.4556593787904 1.28216055462918
-2.34279471308449 -0.792116367307666
-1.80457231344459 -0.911795611583702
-0.892468655771427 0.563447487790607
0.986521700163001 -0.988830344567538
-2.17597044843175 -1.2008726292416
-2.47307391398575 -1.6012152453814
-1.8693578301182 0.425922470230176
-0.5292143187236 -0.454707341216199
-1.63521045577828 -0.373198930326974
-2.24400542608571 -1.45940961391009
-1.09888025746822 -1.99485707646071
-2.51909010125532 0.638259709628495
-2.79372051222802 -0.512654891847549
0.431552920591305 -1.77632295886048
-1.93797550028598 -0.0228949891346317
0.0445926844052991 1.15076511611268
-0.0518839956456145 1.3614482419528
-0.189364177307447 0.784899336144465
0.542802561218567 0.506446838592542
-0.843542688104526 -0.438037825292909
-0.769272268499401 -1.02605588486668
0.332584467802785 1.20017397980873
-2.2653379891452 0.704170502534023
-2.11512617153966 -0.885223085074691
-2.4069757096976 -1.40202023274058
0.861645215600852 1.73492811734641
0.921374412916567 -0.195329537224326
-1.39888742020507 -0.1062194318534
-0.900590533092317 1.10000429088829
-2.21618242648481 -1.79932781656526
-0.547736265635175 -1.94068756582146
-1.54819493205974 1.15630272470508
-1.51923228094245 0.685046235026077
-2.7204244054134 0.491759867789398
-2.29713491290027 -1.30529324681354
-1.18310044456227 -0.534474553512035
0.211548002945013 0.542070293001883
-0.543803994333727 0.546585631732111
-1.08467706596568 -1.96471264159861
-2.31647743990201 -0.980075167543183
-0.141085069114636 0.55113892943847
-2.5803044210905 -1.06813047992422
-1.54145977088052 -1.28234578902148
-2.99444359292126 0.726615405109242
0.696386177861902 -1.29280622953218
-0.294195796082932 0.864428272448509
-1.02075819862448 -1.44718359923172
-0.645898547131755 1.37541199079222
-1.87208990074457 -1.34287062089295
-0.294639568729655 -0.931484618563636
-1.27445222413575 -1.7008918357539
-0.146325002990538 -0.530187797091995
-0.794306856919446 -1.03617603076027
-2.09354892120724 0.481710867240194
0.280782246757716 -1.69368695232762
-1.11574052435678 1.24332561405096
0.609498750460944 0.151861974941053
0.545159083870052 -1.03010546964594
-0.340976035394434 -1.54632134059864
0.165448827622701 -1.74734647833204
-0.58873448106215 -1.82352146839819
-1.81754237482555 0.958676765771889
0.273071205276477 0.302952154098189
-0.378424984611322 1.1037375970927
-2.68698808664043 -1.08721390235093
-1.86432250369739 1.67056569377128
-0.855999823985352 0.968405061845803
0.537870468800321 -1.91439741226577
-2.18834914891829 1.08892800287408
-2.90324143443842 -1.59902377747013
-2.82613491265213 -1.63389854547083
0.837722933593556 -0.825329418790903
0.301372878087227 0.64895836626707
-1.88296978338103 0.844470637621441
0.649607540907132 1.57260601448117
0.667657354047962 0.322202959774766
-1.4910138674062 -0.60287355350036
-2.61239237619691 -0.630495288010072
-2.06280595945367 -1.2771501066257
0.33171483308439 1.00342662342491
0.46269643639324 -1.97251401268962
0.43355278802295 1.56240916005376
0.496956007198826 0.140635793418517
0.299727422563713 -0.234421090360093
-0.143536320720599 -1.85759200393359
0.472427338186952 0.447423929699273
-1.15091832698377 1.81312497489897
-1.22681602056756 1.1593751599014
-2.66575872144774 -0.584727363902499
-2.45863754399851 -1.43902901376444
-0.614158508860055 -0.58315496902205
0.222023038363711 1.73775364421021
-0.299393242035245 1.66836037759915
-2.46099048664617 -1.94860798771335
-2.09498933484611 0.825662410285216
-0.146842706721827 -0.902504245334756
-0.365729515829177 -0.723989310870778
-1.66392381556841 0.58098304112138
-0.969455243163886 -1.6295825967362
0.690401436925508 -1.93482259125641
-2.85642697521325 0.453812473862198
0.112692106418415 -1.55363767592239
-2.05169572745331 -1.94343076201353
0.914546257112791 1.29904687204935
0.974189514320638 -0.726725597505145
0.46145226093389 -1.31251104047547
-1.9604804911232 0.851718798663749
0.596011167455584 1.629579433247
-1.89428316282398 -0.6695489152347
-0.511896018957007 -0.0746728681389985
-0.277929011689548 -1.77294996416677
-2.67656229591517 -1.04730729887657
0.269496322687863 -0.389854664678584
-1.23962719367126 1.15024466804752
-2.04868172495537 1.99542273811641
-1.3346432536831 -1.55222708932646
-2.27185598002932 -0.99119090075831
-0.273666539652585 -0.739675795544169
-2.76889740930822 0.336974831364
-2.52772707114982 -1.28141755093352
-1.53788891321554 -0.76019496081123
-1.11266084430456 -0.679601943529293
0.548852027377236 -0.905058516152649
0.270865073264632 -1.28592719741196
0.225305648904737 0.490857357193863
-1.87901304384135 0.0662266146154582
-0.450260425667082 -1.33419275801716
0.255060539140544 -1.45654359180301
-1.11952937288511 -0.26064693701734
-0.138469762298509 -1.52021742098891
-1.73004103136716 1.26098391229978
0.157865820942509 0.053131213536028
-2.14548678474745 1.50436605880147
-2.22383475880746 -1.34626831686587
-0.33504942071992 -1.12624512726392
-2.36779071466676 1.79297940180506
-1.45189130422253 0.0372705606045325
0.906305097246053 1.53285214822935
-2.24906541399412 -1.56844677654562
0.935591725745131 -0.035425191046222
0.307662544007144 0.647725544470791
-2.23957482770234 1.66650490285183
-1.41922600773241 -0.295433474339122
0.235785253020115 -0.869070577021621
-1.04135926304332 0.939850191898511
0.50241541500499 -0.774270119589219
-1.8507342620891 -0.688660450391798
-0.241187950920679 -0.924522802001497
-2.52030892201529 -0.478411554053792
-0.34198315941306 1.83928010087825
-0.779526764707586 0.0132606284929759
-2.03393674029528 -0.621814627873339
-0.869105073194893 0.0347351961200879
0.85560415164518 1.46823887158529
0.854443705065569 1.82000810827199
-0.504269717071224 1.03104916296906
-1.18891378760361 0.946337496051499
0.673217833823699 0.0550458612785478
0.253344932026828 0.832100929988129
-2.03269541262494 0.673774764242281
0.388689331866246 1.11593339183214
-0.758794927281744 1.7160670028914
-2.95313789824567 0.524242589339958
-1.48953160128197 1.42962346134776
-0.864372645467793 -0.897138427298806
0.824267876866938 1.59168703668604
-2.400510743714 -0.878040261692969
-1.00372300260156 -1.8237293192578
-1.28135192525471 0.949080780241151
-2.63964855655696 -0.580277819451931
-0.543503395619037 0.595180194138794
0.449387890172829 -1.43115261854356
0.129187055435953 1.26515572257367
-2.77609157046194 -0.371301956383204
-1.64088091550522 -1.53494718127027
-2.41322304121319 -1.58491522078591
-1.06765993754602 -1.74133640077986
-2.8017905762272 1.66137672119143
-2.51036999174182 -1.7388807399163
-1.31881906311261 -1.70331161103852
-2.31944565338921 1.72371018121626
0.965631294773058 -0.297510941858794
-2.81489264924834 0.861456411039231
0.892954430942192 1.79834192478064
-2.12184316495434 1.72028884384193
0.854325491852564 1.8572784126525
-1.46263920887467 1.62945174954162
0.0934399406527004 -0.160500605802241
-2.85022517295023 -1.82694062250936
0.451395431952296 0.527362246456355
-2.65681149652985 1.04708101811468
0.885132560445435 -1.39480654293129
-2.52683772908954 -0.0672908047067087
-0.94933895079971 1.71466791654382
-2.42970356402256 0.0747766760749791
-2.7400924132236 -1.76240203527293
-1.99052295911769 1.82837491227705
-1.95611250939637 -1.67042551017627
-0.739669609164584 1.38840199159476
-1.76952804551278 0.894124636946689
-2.85619090191508 -0.0802370412243631
0.958931087734543 1.16111254234114
0.480122924275733 0.392528163373654
-0.751707232389832 -0.177243538961083
-2.62717021994539 -1.47738934662556
-1.44331303167461 -1.78594881613582
0.322352081178076 1.3416687086104
-1.02659932785584 -0.334077029430324
-2.40134800116951 -0.485205423208987
0.27742329814015 -1.01792986659288
-0.916930128530314 1.83553426805615
0.778793207137281 1.07671372850175
-0.214771727856727 0.0880733776042486
-1.18361859806601 -0.0323578616386673
-2.80398714287831 -0.645975154611814
-1.47827911845663 -1.74095902276495
-0.788796331039741 -0.856944339528331
-0.39204335277597 -1.11400043959442
0.712119532495093 1.51211176902024
-1.15935719373753 -0.815616673868758
-0.278179151471506 -0.322276488150344
-2.19378466111892 1.19087211777922
0.882712275818431 -1.73976659625237
-0.784055705630655 -0.082267281440058
-1.03281993530342 1.35134737505242
0.755633563324402 -0.599401385453381
-1.05728055271946 0.444526038732775
0.694822010789781 0.610511365249633
-0.338181610787609 1.87901590172838
0.942316385862381 0.500900017084963
-2.28248083297032 1.49399194905017
-1.36949861508424 0.399689873929449
0.110394784961608 -0.197925608153636
-0.437670657967676 -0.898043787225866
-2.97037839253666 -1.32118987687184
-0.523747567649698 -1.32487153030977
-0.103102136191143 1.00935687450191
-0.742918456109896 1.36921745742859
-2.78010615297457 0.175419306550148
-2.77850750005102 1.99263399489324
-1.62721533126903 0.770262926931165
-2.89635892146914 -1.58638577697645
-1.82548792872683 -0.7426977803778
0.507475102530289 0.610599864219318
-1.61121782209898 -0.886129745413527
-0.25431521642294 -0.0936544514643012
-0.758525479160775 0.660937096950849
0.914214671928074 -0.535245871491631
-2.37639664730899 -1.96072359508352
-2.5305750517814 -1.65121367469297
0.142239807659011 -0.711229825429824
-2.88578830068546 -1.90653711571645
-1.69115224740034 -1.38040121988648
-0.0521684176304698 1.9721533160883
-1.62176081128844 1.97043199591788
-2.67026694345395 0.92884626051768
-2.79167652223307 1.89508799219492
-2.95799097627245 -1.84616668680034
-2.44345733170289 0.437646369241916
0.765120091526458 -1.50426480223978
0.121363678404433 -1.2578289256219
-1.65652906412903 -0.834754208946413
-2.117075347703 -0.980739102338352
-0.323984665559796 -1.19348739999754
-2.67557663775456 -0.0765146389489262
-0.899344252574495 0.189261052847608
-0.460931118200629 -0.315594652616406
-2.53252461919294 0.873314683207497
-0.995131124762021 -0.630361535647075
0.959084520303692 -0.813712463488781
-0.89569640685171 1.39882793684823
-0.857768687910965 -1.76476076586816
-1.71495572537764 1.43628035712193
-1.55019361972413 -0.440043577440318
-1.95060481967543 -1.48197722380834
0.927879007818749 0.997642271333402
-2.25703186163538 1.42051102637094
0.715383029594133 -1.09171196064486
-2.4394703539683 -1.34070632340427
-2.10176685513129 0.925121814433496
-0.876174923734464 0.676912442227214
-2.37218674638111 0.772974243279367
0.427355084880185 -1.34924849905325
-0.77537057745501 -0.866299805712555
-0.413129738305046 -1.81644354564019
-1.37322132588415 -1.49157549003376
0.775501495175942 -0.647221989630389
-2.20375792197473 -0.290388057310255
-1.65107808098146 0.799595023076214
-0.482039276843522 1.92753118709756
-2.91030115882304 -1.94172845295483
0.221812269491395 1.07081267117303
-2.7362102322937 -1.18048010187613
-1.76696776209988 -0.581333856009185
-1.21182682565254 0.871056092905851
-1.48231713121555 0.763713923290509
0.959539527118982 0.446946848547671
-0.161973117858677 0.168960162336689
0.593577348092968 0.523365888138122
-1.65729371338762 -1.07244473470943
0.256478492580708 -1.01793409757739
0.94319007318234 0.340694247593678
0.548689139521191 0.519315982598796
-0.526867353258618 -1.30251867598647
-1.15509589669656 -0.557170573847085
-0.94900178072188 -0.997434157204201
-2.53043178978532 -0.840667646408188
-2.23681973804334 1.16308928971465
0.785752629531737 -0.0304062130122649
-1.93793122316537 0.192370996591935
0.739823033253368 0.250464449962624
0.0361612578993977 -1.36896745814773
0.262454599067093 -0.211669307272241
-2.23743382637131 1.69671822782198
-2.19798418091056 1.57497072849936
-0.997415797598888 1.52288593249263
0.395323751482143 -1.0181547703231
-1.19185276267134 -1.87629726078004
-0.969542784147936 0.609002681446281
-0.616774462536711 -0.758346009540867
0.818634364575171 1.59851537681158
0.318051728978044 -0.472127023797978
-1.57131190667268 -0.512332985035405
-2.46024742141127 -1.54433776750504
-1.67592497767515 0.402332997919344
0.991051031749069 -1.14987482571212
0.946568104968504 -1.07483086345555
-2.71803364891641 -1.97963376935201
-2.02423571444794 0.000872987699782168
-1.55967343640439 -0.590921260923612
-1.09480815599871 1.46438996447388
-1.4937537568711 0.959316548989161
-0.98442257178379 -1.68847598757191
0.767607049105511 0.0913269604677387
-2.92178126151357 1.49925272021953
-1.88062737429319 1.36113238277054
-1.12069666626273 -0.911981041662154
-1.2632357607418 -1.0101025314651
0.786151409915618 -1.07719788385257
-2.02207542854248 0.750063745909027
-0.23333722075899 -0.995931663052591
-1.82865635292752 -1.08892996308194
-1.85112339587466 -0.950448533933567
0.346200123331273 -1.44526496823442
-2.84541256930438 -1.20398950478768
-2.70899471444953 0.442667667709536
-1.17896398786356 -0.678299360450487
-1.81110778140761 -0.276964580611744
-2.91729294020028 0.2626938613352
-0.845736014323598 1.14269483644456
-2.22980360114015 -0.0903007489564922
-2.60660337371348 -0.357911602355434
0.964799907433492 1.55315833373185
-0.500902852936544 0.664512549948926
-2.15804263102627 -1.12605994123914
0.604926847194058 -1.74259720752072
-1.20338363105403 -0.801934504713689
0.124747000155367 -0.424901415640478
-0.916268086225388 0.133201273910578
-0.482726183559977 -1.32774387880047
0.690248038254994 -1.35027179030503
-2.51463399015479 -1.1049870833136
0.591545648745787 1.13037529150931
-2.98491129833016 -0.782099364730112
-2.27909201837392 0.00320175061108507
-2.45406511899224 -1.42470982873995
-2.32249336245479 1.20087630306971
-1.49048327717479 -1.72678227863495
-0.110683982630724 -0.864217438840491
-2.43153749130459 -0.0208521789621396
-2.33368462931762 0.588512509088585
-1.21629190277117 1.42175389946558
-0.993717688402745 -0.63986665472056
-2.56606821595627 -1.91495950603369
-2.78883795955673 -1.26255226587409
-2.19405970791293 1.35010877536967
-2.79979756149828 0.958504139899614
0.863194165342279 1.28558318992197
-2.23700654299254 -1.986543540716
-1.33621525129739 0.554894956360122
-0.0825297111970393 0.425252726326452
0.974307892421783 -0.230223192412386
-2.29201832297901 -1.71249544006007
-0.969533726692023 0.50211164647555
-1.02009787067396 0.282057755002822
-2.01994153597858 1.43362507286216
-2.67759542614475 -1.36018222328076
-1.54615573549645 -0.294546450096121
-2.50223201471413 -1.97192888676242
0.483738834756521 -1.27600888537955
-1.59411092487217 1.8412758927212
0.477411428575572 -1.77177103532396
-1.2876783010989 0.461203371750469
-2.94347189818682 -0.375686840867509
-0.861687656141106 -1.77053516752542
-2.78724893510166 -0.830745434917747
-1.0503459414078 -1.68895986117356
-1.94708458331696 -1.88383515331334
-1.33410304898903 0.272549294567194
-2.9031859481768 -0.401673699476192
-2.77400730053405 -1.41563458427064
-1.81315123773984 -1.04385133726898
0.854762188003362 -1.1142339026993
-1.8668044876477 -1.72664657775277
-1.67026059457775 0.666388886002271
0.865915415697486 -0.903557246861353
0.83159928288721 -0.447152210054207
-2.80327433681308 0.711866711951918
-1.48979050087003 0.599326040918407
-1.37292766613017 -1.89908491007465
-1.26909307170821 -1.46110009499773
-2.41906235736959 -1.66321841242593
-1.97948541575843 -1.20255095846575
-1.18959722276368 0.627078801393216
-1.58382710869905 0.460742904637732
-2.18346706439912 -1.98870414802312
-2.67074456858819 -0.739843945409877
-0.999801365917839 1.32163649608803
-2.98035867107557 -1.55001737578896
-0.91370256944528 0.524682123219826
-2.06171048918382 -0.963369844322394
0.386641630254702 -0.461332946982285
-0.491458287297417 -0.607967956336761
-2.85943549311366 0.850167780787541
-2.36502573133574 -1.24778978295017
0.398092661595158 0.183241697255314
-1.53466150920295 0.35874360765344
-1.66753567902276 0.0439885866723599
-2.34097273732664 1.79195868359501
-0.740396854317322 1.24687131724506
-0.832970659719862 0.88827841851672
-2.21922395865448 1.32580250793241
-0.0870386158847991 -1.2535351933882
-2.28729143392835 0.77282152985154
-2.1836011099769 1.30468055897139
-1.19507576538136 1.03579406685836
-0.308058536724822 0.406204842319329
-0.111251830552654 -0.930906507744768
-2.8483112051558 -0.0538628197046884
-1.28981129329115 1.96989904165372
-2.6874986469731 -0.0988252869530424
-0.563668327412629 1.20517675334415
-0.14613356792962 0.372942131129367
-0.18828513601652 -0.0881699659247452
0.123575544698891 -1.11198092211907
0.818171472927368 0.900150079365564
-1.71376889008264 -0.174254328499816
-0.548708286297124 0.391907332824501
-1.72630045787502 -1.63975986934582
-2.84388766780725 1.09647411567312
-0.903053624538176 0.221635462437578
-2.02193828318803 1.31292209690733
0.766694345001484 -1.67560054374359
-1.22252323342903 1.5089298006291
0.720650665385511 -0.285374182273708
-2.87695548239916 1.48865654211364
0.530828364552523 1.47123805659466
-0.269998009356589 -1.22202814302736
-0.999836922867348 1.19705414221755
-0.859946508584763 -1.70262541808063
-0.0571944080982736 0.58744256597177
0.0610342693282884 1.33552479624488
-0.185034149948625 0.373498575949105
-1.7931348391926 0.853713376099032
0.802588299056477 -1.38294502654022
-0.0449409137566623 -1.29792943723133
-2.70437339060417 0.503381601902555
-1.22503900597979 0.453885952004138
0.0250835131964289 0.989488908767022
0.356518201597504 -1.40708487932391
-1.7730358326033 0.0482160267554581
-1.79797713750769 -0.731142388256206
-1.59936944673773 -0.221761266613028
-1.18060305684654 -1.32424258678723
-0.797311269170946 -1.81660348334326
0.87400947673452 1.87911247730455
-2.29936108105336 1.99603154869691
-1.83769637811126 -1.86568119043457
-0.823814932049104 -1.80365642391582
0.207038241351443 0.216028378836632
0.480897572284621 0.403603237394157
-1.70644087244948 0.0125473913921084
-1.79699558018753 1.99340401806685
-2.47057173958014 -0.0580025906811634
0.527636382039926 0.941721272884689
-2.32471380328849 -1.5159598992812
-2.31008587869035 0.130283817473274
0.616639828333063 1.62010580825733
-2.35429238331194 -1.8616557537224
0.364653521285272 0.707800263338269
-0.884774555996612 1.66598941075022
-2.19437860519845 -1.89296962764338
-0.83242028792617 1.62379770621617
-0.966344072891687 -0.205572264022478
-0.900426908558353 0.678639571556408
-0.589435717830341 0.694659881053276
0.878222467112215 -0.189746759334475
-0.833436098759858 -0.743173848475254
0.461795218517788 0.904226026078835
-0.658221962182468 -1.57905645543357
-2.10664243452512 -1.00323235224702
-2.49851865896318 1.26364348112522
-1.0426814242786 0.631402991454525
-0.441782731737303 -0.0829271364061981
-0.0727224642085273 1.51058312746544
0.162264702665463 -1.82848237575156
-0.776715209072514 0.428364655561538
-0.199191080571501 0.402173486188709
0.612037468411895 -0.989090861713955
0.179154245980118 0.219543249639122
0.825963766476493 1.8694273666807
0.534618786902986 1.04706540616013
0.087848534459412 -0.000149882013783076
-2.12303969668851 0.855837882526701
-0.528893369797487 0.870007318067047
-0.79573839794898 0.297323362251633
-2.30977144101494 -1.32608284468598
-1.29339690493802 1.64700368953641
-1.7360907603837 1.94474239139403
0.85588581972444 0.414473338378802
0.120463197641203 1.67765264836169
-1.14971499694934 -1.11477395767897
-0.818501887848811 1.0697617347156
-2.99633237833256 0.372077997930213
-0.245871818966278 -1.06053850088434
-1.07582779551267 -1.42340282494908
-2.94509195283339 -1.54351193102303
-0.383207347207409 -1.23766718472174
-2.25796407767588 -0.240295228891159
-2.17773204204694 -0.703577723390772
-0.533244571190056 -0.949062733502749
-0.21834170376936 0.21504622303734
0.138147807645404 0.903797883251624
-1.04886110888164 1.7079087448277
-0.0243513401837081 1.66832720691324
-2.59143640082422 -0.896784495664699
-1.54643829169383 -1.49981947847607
-0.462761284517428 0.53497213060186
-2.05164161905082 1.2795951704157
-1.786335365272 -1.18571583148683
-0.0213280026287617 -0.446046140944606
0.376904894578649 -1.94192772575314
-1.75159939556218 0.809179489149963
-1.97115769118784 -0.862391476268637
0.483670007309751 -1.78808313239336
-2.69471619912248 0.470413360466568
-2.65946427498451 1.51417072653594
-0.917510581051613 -0.34996484819779
-2.76742943875868 -1.45707080057536
-1.52311363635602 1.04815903681228
0.414630608300655 -1.72716087139926
0.637341554353773 -1.77354218230864
0.0476839655699921 -0.879708289248676
-2.10174059144469 1.62872070213141
-0.961717365822834 -0.689761543912483
-2.4573053188486 1.99152204160514
-0.715793477096 -1.16532518210081
0.00995725049117979 -1.26068156364798
-0.924640565588814 -0.619042447348658
-1.43615980433332 0.124968397129798
-2.55848324285967 1.17693112373084
-0.602269196371609 -1.97383859254737
-2.62825051018019 -1.0418124244311
0.32102283545425 1.3508744975446
0.627686070329371 -0.297539812960067
-1.03242015808579 0.84571745955023
-1.86827921169736 -0.507792747536661
-2.90443562332847 0.806060167435082
-1.41980458613904 1.878039264698
-1.72142327409472 -1.05632098847715
-0.567550022491268 -1.49301998313351
0.0420580162244908 0.861873297478013
0.168804090864147 1.81352389023001
-1.03276238981964 -1.7790343935679
0.49013321526369 1.97111086496679
-2.83193733940765 -1.03338780908778
-0.789338238622654 -0.972763413209139
-0.216535198475547 0.98572523324149
-2.43543490941977 -0.52542559524126
-0.796565541561414 1.13641296515947
-0.188178670424084 -1.66358367696657
-2.08253447964487 -0.489816252382364
-1.10336587845627 -0.303753052100898
-0.725391574944723 -0.482451076302506
-1.42711697807776 -1.81880016837301
-1.83048892031227 1.04871994404204
-0.731841382673564 -0.862617600591204
-2.9635858192321 1.36022163040333
0.621985127603343 -0.678469445909093
-0.4465310388731 1.68013841638495
-0.723744879352792 -0.924778319777519
-1.3173427757542 -1.67710665945722
-2.05818964483967 0.141385597776559
-0.626572692531406 1.30120365854296
-0.242169756498398 -1.24618488279221
-2.92663373378817 -0.33782749235769
-1.78620162111779 0.43666397235827
-1.11162610009019 -0.313802394341453
-2.37635790384575 -0.498212277825717
-0.836186881280755 -1.96218095038489
-1.90793169602376 -1.65821201061756
-1.14674254842081 -0.593979313005503
-2.96800287470995 1.34202777863359
-0.824319770771296 -1.27810281675897
-2.23323033824513 0.76167220062007
-2.94549587753429 -0.656998995665141
0.716798517218865 -0.152146275123932
-1.36448061013529 -0.717688868577153
-2.89332020162687 0.989994803899126
-1.33729536743695 0.0257470108355389
0.574355812325041 1.96234528104234
-2.35535167940832 -1.81355646488368
-1.14512223322045 0.545321207547809
-1.13440284291607 1.12012031317997
0.00531686217409688 -0.320298465297735
-1.43030753894958 1.25979432536224
-1.02064557568632 -1.69333303845936
-1.3368635045384 -1.97749055328545
-1.3829569352065 0.582977309551375
-2.73746875179101 0.801091451168852
-2.58750447747689 -1.88059502783415
0.35650473170072 1.81097292090056
-0.149263321785421 -1.45342495429348
0.073091660887876 -0.115199404062083
-1.21720850503474 1.13662473765443
-0.491421526329159 -1.9091181335264
-1.81155028879019 -1.84991296199864
0.294532146053813 -1.27483301719941
0.564073858010845 1.20353902569332
0.383730652083193 -0.570916304132663
0.445307672266867 0.162410370085353
-0.731691585284907 -0.277306557685193
-2.50863674331892 0.866158903572051
0.265674754185393 0.690311629194509
-0.474409625439377 0.332116807490413
-2.84300194990855 1.18017515697506
-2.01377419255582 -1.00005365550525
0.819891221313794 1.84275731155412
-1.19633752295553 0.0916681578910978
-1.82736654103098 1.1781787988416
-2.50331296853281 0.876149399382639
-0.259541493536278 1.60217326046705
-2.9239007870123 -1.6874828061494
-2.50644833874294 -1.43190656805613
-2.04432174021471 -0.881908910716371
0.568101613865912 -0.807183191169231
-2.29645524946767 -1.22774706313088
-1.86479763449273 -1.76779952460876
0.346449426399189 -0.640479921900788
-0.936769100356554 1.49736592148428
-0.027866962067514 -0.676853339156244
-0.720869310546043 1.55775656190877
0.0735466758935641 1.03266444312731
0.817156725861399 1.61505293850733
-2.58138814164878 -1.96588154204163
-2.18459002776036 1.92723255892894
0.0053253042495518 0.793449838121412
-2.34582236061701 0.921030844852856
-2.84910004618198 1.86875459536133
-1.20312457116447 -0.706665991502379
0.657988181568532 1.14288337894256
-2.99748466004087 -1.80109289613937
-1.96730893550263 -1.05880137898629
-0.326290527928934 1.38600378724449
-1.13008058647222 -0.559251375129763
0.887434645842765 0.682251942753169
-0.127504373471296 -1.90376650301462
-2.19136016829087 0.664783900298326
-0.518343175696927 -0.174665834812441
-1.74410144042544 -1.23996777266768
-2.92882997673871 1.98880964377063
0.949867100460626 1.02860110626382
-1.57327132600596 1.21710287109051
-2.4591371196118 -1.9915850956014
-0.844455163580035 -0.303129881762777
-0.396936610553721 -0.577513653635014
-1.09281843000844 -1.14542114103174
-1.28875887488622 1.87920917122131
0.215197066094672 0.42816128173378
-2.44136977215279 -0.126640904361939
-1.88469907767421 1.95545196213125
-0.338506842922337 0.930535467789888
-0.668687013391007 -0.648340548599779
-2.36586660971537 0.300452229053315
0.0343871431821345 -0.025252796911128
-1.60553114238061 -0.150305503415603
0.569736498350465 -1.06650440276501
-0.942622872444141 -1.95816347729383
-1.67024312095397 1.08989282172251
-0.255593453508 0.110508649277776
-2.82350725773194 -0.123478841642205
-2.56004568902198 0.119760995780113
0.985760062422866 -1.42785618329255
-1.94348946036452 0.702725573542304
0.0343467895120755 1.75785550714075
-1.30224208422357 -1.8239190091336
-2.73737822336578 -0.605877802713076
-2.65306548551775 -0.00341880139630102
-1.31163360702692 -0.255174376853005
-0.509238199042231 -1.19425826763765
0.116593976337452 0.109109226448726
0.863907765633324 1.44427810398723
-0.204586356302267 0.75884346760548
0.0649842021136484 -1.49035158085563
-1.88505800061185 -1.09606358859991
-0.520739637850724 -1.86772095984316
-2.45733817946192 -0.201969262068706
-0.411548390261706 1.41932828254839
-0.098920102437853 1.23749785844293
-2.63834911642356 -0.462815198284415
-2.6841134198047 0.758618244752418
0.39032996896337 0.620901213851769
-0.0142065370341184 -1.53138878277407
-2.41500555497607 -0.983299888733272
-1.52154348323318 0.366465586450583
-1.29216504230898 0.801739187893218
-2.04445403035034 -0.944209058561948
-0.743301962637125 -0.169642104636119
0.444059212559257 0.597757792405349
0.17381865727612 1.10309964903627
0.363319160393 1.56858391786317
-1.95603697328135 1.34024261555202
-0.754907613795753 1.38500174287514
-1.77109913251258 -0.729465153299569
-0.514404250392824 1.13236583762275
-1.77625998095146 0.897543760665342
-1.87487935901101 -1.32845285030435
-1.80565291933789 1.58463091849964
0.29970992576534 0.422875587210022
-1.1367986573031 0.416441821287314
-0.370944475941599 -1.71434898443637
-2.43395363577718 1.23955449929431
-1.76187009659088 -1.1607364752434
-2.52321825939216 0.175215820815037
-1.05677539422631 -0.529764938808314
-0.30253369327493 -1.27845504241245
-0.780375618004653 1.82388646638583
-0.845084817989386 0.442053439912989
-0.936565795349299 -1.54155397914367
-0.0534241952363088 1.46526074549205
-0.675609330259332 -0.00218832133867464
0.149193645249907 1.3706925296213
0.280447111034591 -1.40481825745957
0.190304015971048 1.14166909503284
-2.81832089415413 -0.481936933469934
-2.27438785971929 -1.03952460745912
-1.95241186067459 0.175440939401821
-2.19574822627666 -0.748989092884636
-0.600089004670084 0.732706718101878
-2.33354690694403 -1.01328752304905
0.501459426605202 0.478757914535264
0.540186931379564 -1.5850226400444
-1.80812407859365 -1.67199047400037
-0.59594699801452 -1.03743809986313
0.761014998219993 -1.99813667712766
-2.27634810743049 -0.704023643704928
-0.82341599728157 -0.772577710905142
-0.134848785334695 -1.42014312427296
-0.398156095919961 -1.32289093507156
0.520620600087293 0.142237949433399
-2.120349535616 -1.28929328093697
0.715265440013267 1.36998069483339
0.158068794297993 0.34938968605986
-2.6091616285372 0.75040478840925
-2.35925188006961 -0.332149128638159
0.360292640298552 1.88660227272297
-1.94496750584992 0.30458891161253
-0.14016011574699 0.433985785882673
0.699452105977151 -1.58281669836993
-1.40429137348475 0.407733918745913
-1.32097132841143 -1.3948351327504
-1.67229176583704 -1.65687127328927
0.856602573827826 -0.529257030176095
-1.43259059407394 -1.66645860720633
-0.0697932142300031 0.0428668130787855
0.231524015806886 0.708756704526226
-1.18304635601595 1.72587250501348
0.291186181384297 0.987676728099948
-0.760161146476384 -1.36472052292321
0.24261392754253 1.09142357252616
0.486082920734253 -1.12175161484191
-0.270767868205716 -0.900340852677862
-2.65833747763674 -1.37929311617885
-0.261239799970845 -0.85174339753329
-2.63755632839459 0.14111172032338
-2.54118518633198 0.228681709589953
0.952089283242984 1.72701186663595
-2.74442896807138 0.819882381911299
-2.28420596824579 0.127803271341521
0.454727479864029 -0.434132252639268
-0.844469338049673 -0.268433333761406
-0.175365807509273 -1.61608905129399
0.786751610631063 -0.400467691020488
-1.8360480937476 -0.292023666676994
-0.405572980146401 -0.657123818095138
-0.490301982076492 -1.07127240579791
-0.293773111990767 -1.42292338692503
0.949049448628324 -0.98366371958332
0.384523623206151 -1.21028731622518
-0.605773863042994 -0.646210772191742
-2.06276947101039 -0.139334954312539
-1.92740423939566 -1.23529266047877
0.239420109317536 -0.873502096332123
-2.1371146938443 1.20552664344349
-1.37274829907407 -1.34549312397292
-2.9769781888497 1.67353637055756
0.05519914593621 -0.265443806641731
0.983330544047321 0.404717240073431
-2.67171142427145 0.256672296952983
-1.89449297108545 -0.565248016165996
-1.09128392427027 1.25668321209276
-1.16859844775762 -0.554121745461138
-2.36964778158896 -0.686217728661044
-1.42878451844356 -0.0795184173813595
0.0151780910510899 1.42741970728446
-1.3745061489471 -0.340373331943558
-2.58842701330338 -0.835042068905299
-2.77706676648971 0.766450369223182
-2.05732481405096 1.70643336974281
0.67083139411554 0.917959342094857
0.369688493611502 0.477715718768869
-0.820369189767556 1.92317632510513
0.264947432681833 -0.508710391317066
-2.64342178376113 1.27098185523655
-2.59611014947422 0.435643523049439
-2.20180420941473 -1.82793580497996
-0.462254026805568 -1.12401084259489
0.466077845932926 0.306880243530928
-1.1207545418971 -0.154312476514924
-0.906254215324344 -1.03293288573511
-2.90652738470027 -0.658979729067114
-1.06261312851174 -0.276865008306194
-2.96477934456001 0.358710965838332
-1.82979279867332 -0.88341593013715
-2.3528731435888 -0.0484734245010694
-2.59681283062894 1.37489597537566
-1.2968215634296 1.00118639519971
-0.155135174081902 1.8929528050662
-2.02893051822193 -0.885117695136596
-0.181618322554563 0.130088291639001
-0.690688579474444 0.0595551725355439
-0.805410481380735 -0.726335541142594
0.814038617696211 1.32547888842541
0.330666726681498 -1.28053898183463
-0.219570753430439 0.583739702933116
-2.32700766399682 -0.423809886861508
-0.447492595687026 -1.47050756613562
-1.66349672497915 0.208950905483175
-1.01828775044925 -1.34373646367988
0.0170728356142078 1.15819788444571
-0.187568159703457 -0.485073462856981
-1.40352197105671 0.0971264838127504
0.0383409127867331 1.20134159013203
-1.37489514418786 -1.2275572736003
0.0825538358434563 0.413382838956281
-1.09896074910619 -0.751620050662263
-0.463545166265257 -1.5364277280592
-1.36842823039561 0.667416920260866
-2.13855522145614 -1.66235215516106
0.457005691052583 1.96647708740839
-2.65024591603931 -0.957458935988178
-1.25944908378544 -0.676255500651683
-1.46630402670608 -1.50427678809891
-0.161762486692713 0.358656553354484
-1.10781321267026 0.676099947586782
-0.658684727651209 0.44864059550138
0.366655241761375 -1.18308855476911
-0.931098535005297 1.77688316132561
0.61654672068172 1.34777665604879
-2.12081333158924 -1.56383848338428
-2.59332002141602 0.818239647320112
-2.16980155704203 1.52001173626459
-1.60072894400765 1.6396504412507
-2.46636482014227 1.85504548222479
0.611994395228378 -1.06332857227584
-0.636818166658292 -0.268622846557793
-1.26438015049069 1.93371389975976
-2.94892046483436 -1.63270702176075
-2.99020362500389 0.156650555656383
-2.02723818855642 -1.80734583303791
0.631577546003467 0.0490733452539505
0.276639735751466 0.129859045136992
0.388061859477635 -1.86966776261412
-0.847814779773446 -0.271624477592768
-2.6272816799526 -1.29023523271969
0.884144328846988 -1.37796398576418
-2.44606517811482 -1.12631409648937
0.991602774535195 1.86293782801839
-0.66110962541537 -0.601244666371686
-0.642303562959289 0.632779314223251
-2.13354869182645 1.87433437203312
-1.92453934808656 -0.0254296608933622
-2.92519850127109 1.52257009196123
-0.491954608783965 -0.00785289172950243
0.365204196978178 -0.836343286687022
-2.97637233179189 -1.37079473728652
-0.760231185635718 -1.65134566818875
-2.15420511775067 -1.81479491681737
-1.15910815877272 0.649438781224488
-2.20228898428626 -0.490448710926847
0.116035795443155 -1.96283547089481
-2.81110406572226 -0.315862952718008
-1.08985043865279 -0.0396158815321992
-2.83778245715615 -0.872476579811482
0.344365392610332 -1.71854287107769
-1.00212899429087 0.794985027568463
-2.06673531070442 -1.25952299309428
-1.40678077062786 1.78174560104884
-2.97207381917792 -0.200353921222781
-1.5867736709141 0.478458835688035
-0.848306592941403 -0.427707384106087
-2.5564939445231 -1.77041520549776
-0.66847155268963 0.318954753975243
-0.424285394262519 0.932616985311738
-0.123134517140986 -1.29881179375022
-2.25181466049243 -1.99211218453821
0.17776339184908 -0.267385755437213
-1.90262095745582 -0.597148468850944
-0.472863531981144 -1.41947967616723
0.496014262721853 0.791718814935323
-2.57314558984947 0.680020489684712
-2.50470131387005 -1.6886114732111
-1.79380608480202 -1.58080943472849
0.643010628566198 -0.226203864494719
-1.1731013894243 1.75519072466087
0.813828514297621 -0.517086016954639
-2.02479088048297 0.359058688603516
-2.86180897124136 -0.99547575264826
-1.94277769108293 -1.32882492548518
-1.24581927253854 -0.238681604445513
-2.53874861029162 1.01083189425596
-0.700099119612516 -1.14196334588408
0.765152735350912 1.84658096237509
-2.97758896007191 -0.805071477493273
-0.992849357562324 -0.71157959648755
-0.683090481535329 1.36864569477383
-2.35971435035399 -0.154758287643133
0.747498492735714 -0.232369674373751
-0.434605391352627 -1.19053317845511
-2.13216581991414 -0.368820707511691
-0.835901174328596 0.377359856568363
0.618533341779575 0.938327695016682
0.0823969050806679 -0.293935951395996
0.361634963949285 0.595843238553635
-0.0771173411003967 -1.2174384839023
-2.54313474413335 0.478701384965732
-1.97838386419343 -1.18799072473533
-1.42364942355509 1.42595618609825
-2.02766049063717 0.347596035388639
-2.16494247123976 0.871600102656156
0.0857884822084687 1.70632103737242
-0.76601823147918 -1.5313849638103
-0.115059198850643 0.792367786812384
-0.860638681190989 -1.76461271251295
-0.383787078805024 -0.222081001220537
0.283155355400539 -0.431940551056586
0.0272860191665387 1.14395624168916
-1.71132030663286 -1.96423554153122
-0.852096921776695 -0.876799260244747
-1.19025470393269 1.16345909271184
-0.843608409968475 -0.921887702060478
-0.101179766037161 -0.783079482965676
-0.312176240149598 0.419670625898664
-0.0846467245328699 0.240219133423536
-0.0273644723552759 0.00688684018258323
0.74876173720512 -1.61755580131961
0.00491110460616406 -0.963951726952493
0.983420372350133 -1.27020673837193
-0.799943457775778 -0.793092808307393
-0.56547040053113 -1.39409704598689
-1.69885850230301 -0.669282480742921
-0.255491336080519 -0.199293196379652
-1.3568159821552 0.377250981490121
-0.253622734850659 0.571550331054332
-0.350751922565373 -0.851564422076203
0.832175786726012 1.71656000852379
0.751460607790033 1.1228947986773
-0.970287703123336 1.25909262256644
-2.4820904443 -0.868152541600912
0.563023558061184 -0.1032984437479
-2.67310905466204 -1.05889956309894
-0.521236480616608 -0.646962978786852
0.784014150654281 1.58560948981394
-2.54963373054238 0.799925780100432
0.489794390078264 0.926762285391432
-1.35936668810127 1.67149635529346
0.703952158508659 -0.0119156553342685
-2.04221127580195 -1.89688241484787
-1.69655971754076 1.86721998822069
-2.51023528618271 -1.78385602852769
0.740433449622623 1.7262052503822
-2.72409526454874 -1.27382957898524
-1.19127214826046 0.887975930669148
-0.901283386267518 1.27160381633701
-2.2159924574583 -0.578767035808166
-2.2775734280168 0.258360708085024
-1.2044507691703 -0.129452254135243
-0.791197405145836 -1.97900629859889
-2.20028622578626 0.0579213537123473
-1.83484899810388 1.94648089798402
-2.02748817518742 -0.818355951888834
-2.9802707518401 1.47671590099052
0.378769369464204 0.284766632071639
-1.48067564424879 -0.586236713677812
-0.709687207326985 0.0754230909197657
-0.805404077204321 0.713727376309824
-0.308129500222631 -0.465263800791986
0.12649470459842 0.191629170576591
-2.98533153220744 0.530561316027953
-1.49631867083514 -1.7328879685376
-1.1000296028478 -0.965536131865258
-0.457854120066402 0.488003083202596
-2.66600943977498 0.573243300559296
-1.18541244153953 -1.73429886188133
-0.229434137902695 -0.459893737653053
-0.651541716481596 -0.734728676050388
-0.193732993601341 1.69489122359364
-2.01891157406127 -0.00775441082168715
-1.75165557472452 1.91811286757861
0.548444770567443 -1.51340150463586
0.648382871684001 -0.732456281986116
-0.931453960061094 1.82860789746506
-0.0761284302084617 -0.470487111238071
-0.506075417458267 -1.76546563576981
-0.534351808418936 0.824154280855931
0.802825841285062 -0.191779754507235
-0.0346380111766966 -0.934977204686915
-0.912785468048271 1.07870138411875
0.674372789591822 0.125139049949156
0.31196047207095 -0.113676884185406
-0.774214608971024 -0.0818200701442084
0.0375769013823772 0.859833626285864
-1.71909727942775 -1.60572979662942
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-2-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.5411175,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=-0.045, ymax=0.605,
ytick={.0,.2,.4,.6},
yticklabels = {.0,.2,.4,.6},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.172225
0.03 0.2367375
0.05 0.264775
0.1 0.30895
0.15 0.358625
0.2 0.4172125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0372
0.03 0.0659125
0.05 0.0892125
0.1 0.1361125
0.15 0.1812875
0.2 0.2335125
};
\addplot [color0]
table {%
0.01 0.1349375
0.03 0.1955625
0.05 0.2262625
0.1 0.264775
0.15 0.287875
0.2 0.31575
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.253025
0.03 0.2698125
0.05 0.2853125
0.1 0.3337125
0.15 0.3770875
0.2 0.42125
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.1579625
0.03 0.25415
0.05 0.2572625
0.1 0.2650125
0.15 0.2827625
0.2 0.354825
};
\addplot [color1]
table {%
0.01 0.21375
0.03 0.258675
0.05 0.26685
0.1 0.286025
0.15 0.3225375
0.2 0.4069125
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.5411175,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=-0.045, ymax=0.605,
ytick={.0,.2,.4,.6},
yticklabels = {.0,.2,.4,.6},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.1817125
0.03 0.24315
0.05 0.24315
0.1 0.24315
0.15 0.3476625
0.2 0.3488
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.002275
0.15 0.24315
0.2 0.24315
};
\addplot [color0]
table {%
0.01 0.017075
0.03 0.24315
0.05 0.24315
0.1 0.24315
0.15 0.24315
0.2 0.24315
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.2010875
0.03 0.23805
0.05 0.2591875
0.1 0.316775
0.15 0.3898375
0.2 0.4691375
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.1138125
0.03 0.1178
0.05 0.1192375
0.1 0.1264875
0.15 0.2136
0.2 0.2332375
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.1967
0.03 0.208275
0.05 0.233475
0.1 0.265675
0.15 0.3802875
0.2 0.4285
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.5411175,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
%xlabel = {$\epsilon$},
xticklabels = {,,,,,},
ymin=-0.045, ymax=0.605,
ytick={.0,.2,.4,.6},
yticklabels = {.0,.2,.4,.6},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0915875
0.03 0.121775
0.05 0.15355
0.1 0.232375
0.15 0.3105375
0.2 0.3746875
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.75e-05
0.03 0.001825
0.05 0.0061375
0.1 0.022225
0.15 0.04815
0.2 0.09385
};
\addplot [color0]
table {%
0.01 0.08415
0.03 0.0982625
0.05 0.114325
0.1 0.15355
0.15 0.190825
0.2 0.2324
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.233925
0.03 0.2686625
0.05 0.308875
0.1 0.379975
0.15 0.431975
0.2 0.491925
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.1583375
0.03 0.1814
0.05 0.2006
0.1 0.2599375
0.15 0.3011
0.2 0.329875
};
\addplot [black]
table {%
0.01 0.22335
0.03 0.2428375
0.05 0.260525
0.1 0.311675
0.15 0.351625
0.2 0.3941375
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-2-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.5411175,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
ymin=-0.045, ymax=0.605,
ytick={.0,.2,.4,.6},
yticklabels = {.0,.2,.4,.6},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.2577375
0.03 0.282625
0.05 0.3032
0.1 0.347075
0.15 0.3896
0.2 0.438875
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.249925
0.03 0.251875
0.05 0.2530875
0.1 0.260875
0.15 0.315175
0.2 0.4063125
};
\addplot [blue]
table {%
0.01 0.254025
0.03 0.264025
0.05 0.2787875
0.1 0.3108875
0.15 0.3846375
0.2 0.491925
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0913125
0.03 0.12175
0.05 0.1536375
0.1 0.2319125
0.15 0.3099
0.2 0.373775
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.75e-05
0.03 0.0017375
0.05 0.0059
0.1 0.022
0.15 0.0480375
0.2 0.0939
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.0840625
0.03 0.0977625
0.05 0.114175
0.1 0.1536375
0.15 0.1904625
0.2 0.2319125
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.95, ymax=4.05,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.6357875
0.03 3.4824625
0.05 3.3647375
0.1 3.1235875
0.15 2.905
0.2 2.697425
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.66315
0.03 3.52675
0.05 3.4192375
0.1 3.1930375
0.15 2.9751125
0.2 2.766
};
\addplot [color0]
table {%
0.01 3.6343875
0.03 3.4786125
0.05 3.355175
0.1 3.10145
0.15 2.869325
0.2 2.65165
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3.626475
0.03 3.348325
0.05 3.22265
0.1 3.0296875
0.15 2.833575
0.2 2.64145
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.642675
0.03 3.2986625
0.05 3.22155
0.1 3.012275
0.15 2.817525
0.2 2.611625
};
\addplot [color1]
table {%
0.01 3.5429
0.03 3.2928125
0.05 3.210875
0.1 2.9889125
0.15 2.7785875
0.2 2.5600125
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.95, ymax=4.05,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.7471375
0.03 3.700925
0.05 3.57265
0.1 3.57265
0.15 3.0127
0.2 2.9030125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 4
0.15 4
0.2 2.758175
};
\addplot [color0]
table {%
0.01 3.8624125
0.03 3.744625
0.05 3.744625
0.1 3.744625
0.15 3.744625
0.2 2.755775
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.4029375
0.03 3.3356375
0.05 3.271025
0.1 3.119675
0.15 2.94915
0.2 2.7600125
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.4195
0.03 3.3379625
0.05 3.2577375
0.1 3.046975
0.15 2.8405
0.2 2.6362375
};
\addplot [green!50.1960784313725!black]
table {%
0.01 3.3916
0.03 3.3025125
0.05 3.208175
0.1 2.93285
0.15 2.678025
0.2 2.419875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.95, ymax=4.05,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.05,.1,.15,.2},
xticklabels = {,,,,,},
%xlabel = {$\epsilon$},,
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.57375
0.03 3.4303375
0.05 3.334625
0.1 3.1318125
0.15 2.933125
0.2 2.7368875
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.618025
0.03 3.4785125
0.05 3.3752625
0.1 3.1778625
0.15 2.972475
0.2 2.762325
};
\addplot [color0]
table {%
0.01 3.61715
0.03 3.4753875
0.05 3.3695625
0.1 3.1655125
0.15 2.9529625
0.2 2.73425
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 3.5288625
0.03 3.399275
0.05 3.3037125
0.1 3.1018875
0.15 2.9306875
0.2 2.748025
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.5181875
0.03 3.37505
0.05 3.268775
0.1 3.072175
0.15 2.8985875
0.2 2.7142
};
\addplot [black]
table {%
0.01 3.4205375
0.03 3.2902875
0.05 3.1962
0.1 3.01215
0.15 2.842275
0.2 2.6535375
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.95, ymax=4.05,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 3.389875
0.03 3.295775
0.05 3.2147625
0.1 3.01605
0.15 2.820025
0.2 2.6264375
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.3833125
0.03 3.2941
0.05 3.210225
0.1 3.000525
0.15 2.79275
0.2 2.5834875
};
\addplot [blue]
table {%
0.01 3.377725
0.03 3.2817375
0.05 3.1900875
0.1 2.9614625
0.15 2.732675
0.2 2.510075
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.6654625
0.03 3.4764875
0.05 3.3497625
0.1 3.127225
0.15 2.9315375
0.2 2.730475
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.712675
0.03 3.491375
0.05 3.376825
0.1 3.1775375
0.15 2.9755
0.2 2.757825
};
\addplot [white!50.1960784313725!black]
table {%
0.01 3.712275
0.03 3.489125
0.05 3.3716375
0.1 3.1630625
0.15 2.9514375
0.2 2.7249
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.682513125,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.6399375);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.638375);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.6500125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6404375);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.63375);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.6413125);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.6369375);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.6394125);
\end{axis}

\end{tikzpicture}


==> plots/gen-5-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-6.59778203830634, xmax=6.56077763608794,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-6.49383193769219, ymax=6.56794390999254,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-4.03700579511919 -0.248190461822836
-2.83771617692931 -5.34145940969044
-1.54027177496038 -5.46912017719614
-2.75011293748525 2.72563235824751
0.0602814580079691 -1.89996920805588
-2.52613729776153 -4.40144106521264
1.96292724348012 1.22203837270373
-4.69345731466362 3.4630002207777
-0.280098391397111 0.937393872910065
2.02784625522642 -1.6953893415414
2.62976590609251 -0.0762214540251851
-2.58040963419873 2.37529116678384
-0.549000641217632 0.194672816867654
-4.96640556459099 -2.90680732014152
1.05191782590245 1.02470917231899
1.89807434836059 -0.873228654383083
0.686387498359924 -1.67083503302125
2.07600661451131 -3.64783767901861
0.75253765499625 1.37048297265922
0.440926692884522 -1.74703845468626
3.46685213555758 -1.14195799260237
-3.77834188611269 0.654178380673816
4.77227502507128 2.12042696822847
-1.37059327019338 2.87280057518501
-0.435278537171447 -4.26851213086087
3.3218407344769 -3.29657863985852
3.76008487329774 2.71945319227008
2.94761858573482 -2.4033794050921
-0.0632360679985849 -3.09497198863331
-0.601549445941885 -4.78571399531843
-1.23258451204097 1.9025545385188
4.98792824334791 -4.91889172308244
-3.35112639888902 -3.72809216990471
-3.22429575112509 -1.21863024044413
-4.10263202137193 0.862982237296934
1.97826318151958 1.45316538321121
-2.51723262507555 0.628505510747705
-0.315657434834951 -2.82403851686123
1.89182233703532 -5.55189533397601
-2.49967626296274 -5.07219366846521
-3.98115689861405 -4.38811328678684
-1.17602494736185 -4.16394072765723
3.61494708297719 -2.08808828899979
-3.65775046731669 -4.27059075317853
4.50417604179482 1.33698194877775
2.49508208226361 3.54317471942525
0.927347950983334 -5.66720670158867
3.56649168779799 -3.37054527008916
2.73507861763987 -3.34285480230252
-0.273130428695843 0.979798293500525
-0.862800672800221 -5.70357033802933
1.57987035012766 1.37545280571174
-0.18413589073559 -0.92004188808702
-4.60432992720785 0.927578929061792
-1.50757039280386 -4.39750583066219
0.954974888277365 -2.07920837475813
0.0493175803011214 -4.79457367752049
-1.82767382082349 -5.74569455321615
-4.68843504794558 -0.211431429727335
2.43728865894793 -2.30481894099742
-3.84561293787586 -0.242210622393472
4.06301385525503 -2.80013687629044
-1.71599312358884 -0.635568034333352
0.740562065212731 -4.2612203290393
-3.00311369169358 -1.08005208321441
-1.35366914556575 -5.00845878585598
1.63242911051092 -3.00457025232402
-4.92246649248747 -3.01478536264598
-2.95054102994689 1.43904732207938
4.14689882017616 2.50589325634807
-3.40602205677517 1.25885259726472
-1.68666569649039 -0.917229231587733
4.80084050122326 -0.403826190023805
-3.90752194342312 -4.75510989284675
2.05654894821482 1.73075868224285
-4.41019078582436 0.244734621856951
0.874391993418639 2.1232769721786
-0.776273164461592 1.7847137633637
4.43625026106726 -4.50562443171358
-3.39963809646251 -2.20748457983393
-3.41026153010572 -1.78611765260854
-1.34423343288558 3.72561080770279
-1.20702014249626 -2.39314505141372
3.95947428382202 -5.43723550693415
0.964243678665311 1.38615312288869
-4.15254746980155 -0.789147446237048
-1.45753129461251 -3.69041006622469
0.00449967009197139 0.32720495001588
-2.10706851012276 3.72946995348743
4.23352870267724 1.86409985731166
3.89103111396129 -3.24262640859652
-4.11614665842532 -2.56326527272431
-4.11911891516571 1.53099641786241
-4.23244733589567 -5.08866235454296
-3.47165981496681 2.98122143965162
-2.67020166380258 1.8442331083024
-1.77432494183424 -4.9836236759666
-4.94078682597936 -4.06138547009928
1.01395617119422 -4.99932917502084
-1.49885151760877 0.14071928999633
-1.02454325722895 3.23836294635293
2.32009661173612 2.37963040455173
-2.85210381814405 0.385788684878255
2.81083866930637 -4.53404551847165
-2.03175026823238 3.52176291308396
-3.84919848484771 -5.11801262116927
-1.40796288396541 -4.59021216987238
3.02489653791179 -2.64720509627088
-3.2255855660613 -0.0984751214474419
-2.86990423413063 3.31595095150639
-0.926241605518454 2.74801637970629
0.840703264138458 1.84470882098752
4.38830678364913 3.40588498560757
1.87300069385049 -1.2316018058857
1.84148549609839 -3.38262971097344
-3.0174885888562 -1.86797940897863
-4.99909148437699 -4.97153837762704
-0.300791496647618 1.93726341456375
-0.701307581682505 -1.18030249325022
-3.69699906348765 -4.40854850395416
-4.49730113848656 -4.41411196811356
-4.88199571505843 -3.96754714258326
2.91581033061076 -0.519755498242461
-4.3418386307111 0.0974513324086237
-0.0873847027984126 -2.99255889523194
-2.22923481469922 -5.31754755054188
-2.21729732966357 -1.90502515406898
1.9698197614501 3.83368641045085
4.75516690876821 -2.51264970441547
1.11868234310105 0.375515943540291
-1.39977815301915 0.500686290035144
-4.27836539169349 2.94018738486545
0.829961321034674 1.7205081515228
2.11194472883454 -5.48789457752618
-0.444424995500896 -4.54017228129303
-4.25239746441296 0.701008986093613
-4.71640463372766 -0.66999225531945
-2.65474024516887 -3.4106138021776
0.508654153595576 2.48698813387774
2.43045238906594 -4.36255604368013
0.216512397390068 3.27124320555724
-2.7151979764463 3.15097759826252
-4.43725149824319 -1.39859176619385
-3.64503407645128 2.31372560489636
0.770100118804233 -1.11008176900518
-1.50446559761039 -2.03366717372393
3.61221814317789 -0.733117781584907
-4.1525500571153 -4.53889017515337
0.944351137148556 1.32539601592138
-4.53475163463718 -3.74387259647982
-1.6108618406656 -3.84115073978934
-3.79280375111703 -3.46919988214928
-4.35703895117266 -1.64879041368244
0.19929001957484 -2.64141997916203
2.29056420870332 1.05041411992985
1.81933050318145 2.8055566721755
4.45893560698281 -5.74158687966376
4.29656903874295 -2.05792053350996
-0.33890208617991 -2.85571344069794
2.89449062357107 2.10174260396663
-2.52189775708316 -4.80646729512967
2.3954658047465 -3.31257411425725
1.87314957459343 3.3967884318256
0.916393606281551 -4.97059743777779
4.57515757777639 -2.67654886382034
-4.10292026653127 2.82254646865458
0.634673787825896 0.481123654101641
2.18135956551961 1.0267434833222
-3.02427982833035 0.128079519289016
1.20367332914727 -4.04062602182037
1.32700071397192 -1.38006795669944
4.38322874754676 3.01828182030265
-3.15290789877907 -2.93736183448923
1.43468373711168 1.98742199992162
0.712657473032427 -1.93673003504048
-0.00116669584423301 -0.23220179138736
2.41648000015748 -2.31591931605269
-0.686738901584321 -2.69971141341595
0.0147599919629515 -4.33638727726656
-1.34725381099629 -5.87143221072047
-0.262556804360699 0.371861982583995
1.81461959336573 -5.38147660566638
-1.58179739403885 -1.52444359000362
-3.43040932385824 3.99886341860895
-3.47048272424647 2.49926221282644
0.83711959140398 -3.94577762346823
2.14536269096739 -3.82941099657749
4.68519863804718 -4.07826738048414
2.89430680155723 -0.601305304416751
3.31997618539538 2.63622901316154
-0.546915928627607 3.82583721754668
3.95361897880818 -4.73857716351653
3.54769723505375 -5.00807419158646
-1.81223266531041 -0.739576581317961
-3.10021991478237 -1.88560061301341
4.44514246940099 0.839996175150698
2.41233323181772 2.31989259305686
-0.41979222054253 -2.69868559736154
4.79342083594177 -4.77906661096812
1.13972024272508 0.756300640727963
4.56404916968914 3.30160292569714
-4.42703584286508 1.44706529852241
3.40874378108601 -3.51084905550082
2.1552600531696 -2.29484154424243
-0.520997700738141 1.58888664178818
1.64442766988129 -3.94061456837968
2.09867508501104 2.43693404551633
-2.5846531497599 -0.267038054695085
-0.107278576785704 -4.27302095029638
-0.0794625997253318 -2.11983056381835
2.24583490876177 -3.86420562924945
-3.91013561245535 -0.367580945129629
-1.84534092289246 0.204438530134248
3.69268853637944 2.79571095742489
-2.59587242598921 3.43962441816414
-0.191897837705278 2.56552083146433
3.12474929856623 -1.42063313877139
-1.4454115613083 1.03042312310034
1.47364620287776 0.374301396910397
-2.26447581713742 -5.31276538321093
0.14022252860947 0.734954346744322
1.35498930404699 -5.16125523491539
-1.74949652005233 -1.28432794056387
4.91537969129992 3.61346859456554
-0.530238354066404 -5.17413153972338
1.04664116400624 -5.35643492501627
1.86601019316282 -4.2661664128126
3.53584264530077 -5.41339870130482
-2.11743026219708 1.97892147963312
-1.20544420382688 3.34252708215171
4.69626698892508 -2.86858110894596
0.097577262278507 3.33187504943239
0.864248742585865 3.0317892678909
2.92870920902438 -3.20025770892015
-2.62132718531134 -0.431719650512915
0.039274131092677 -3.31642599933178
-0.127859613553055 -3.08357992913124
-1.22674663722588 -0.110702097824948
-1.42941542041275 -5.59171273232817
3.66951158082217 2.31601562515897
2.40965293646432 1.20198314344646
-2.52461137374857 -4.63399283756039
-3.4379671369761 2.54640524434737
-3.62003146189869 0.916145953205423
-4.98411567935894 3.68444399072679
4.85029118428521 2.83823564083598
-4.47135109294122 0.997854246637108
-4.76131400057759 -5.03439639537636
2.9587354323266 3.14552434851137
0.692630782715942 -2.93318916335892
2.07680102772737 -3.93556424831008
0.807067517652653 3.60877630336498
3.2120680557033 -3.01183914281783
-0.01151642134258 3.47364563404606
-1.48604423253624 -1.13162610129603
2.02132939775716 -3.79487203333927
3.7453511201194 -3.38682302567468
-0.290995501797524 -0.35587143365805
0.25862215102091 -2.33391724681655
-3.33352708865234 1.52179086675044
4.7911955558383 -4.0014416762981
1.94189523199318 2.51903332114164
3.21246796170751 -3.42107454238141
1.34663438786893 -4.08671451561089
-4.54984681752223 0.733006775636167
-3.95956037329564 0.590398572475911
-4.03444360000197 -5.03807528371296
-0.600084916524815 2.87094652926496
-2.97147726041941 1.51448945066164
-3.78956129554344 1.29361505595149
4.32101176111723 -4.53474153630403
-2.02820620647935 -4.71872181144116
2.48330582446753 3.11532592723456
-2.39404978089156 -5.35972214547917
-0.484476789059193 0.427059003330866
-3.13146087666542 -0.143861075394182
1.40030918758513 1.12499844297804
-4.5660550076845 -0.0272231627035637
3.81776827139953 -0.816107519125506
1.67002643609376 -0.564485802552981
-3.22073680509609 1.13696388274229
-2.43570670672454 -5.38603909318664
-4.00380706178996 -5.30853602382382
-3.28596528831546 1.9520856590275
1.43346746015936 2.14105967742623
0.563081473022441 3.15304483490654
-2.11888330598539 -2.27960843216911
-1.48854669813959 -1.07012572608581
3.51778459633159 -4.93827707862255
2.21616896127996 3.03672970762674
-4.82911979224876 -1.45332944960981
3.31614778497053 0.670062502926044
0.62052286544052 -1.80474283296519
3.15114207904516 3.20005638172322
0.398766289390412 0.0365099045329211
0.227437514449709 -2.69438413118145
4.96351232131117 0.969706061288456
0.123055910766179 -2.31947647337866
1.97001231930883 -1.41758152425976
-0.00796733307147579 2.23754299013765
1.68824592822902 -3.85103238762714
3.96056360573038 -5.6889313847536
-3.95999801388229 -4.29273671126748
-3.98649598551312 3.03608923655451
3.63645280986782 3.46888061560242
3.43549629123714 2.65063309869452
0.22782884157439 -0.130174448229028
-0.783298905916301 -3.28324450476894
-3.96659648044434 -3.28686676337947
4.90671668881517 -5.88457617725725
3.01273045365927 -1.12563824784251
2.33461536349159 -1.01477010266268
4.86392707967121 3.91587451591885
-4.74405071568097 -5.57159971645427
-0.767134606506593 -3.3742786243553
-3.95044827758674 -5.34068332917346
0.0853263042340779 -3.0498105329834
3.36795471023109 -4.14082603806791
4.84816578069772 -3.50114985718228
-2.43954389356181 -5.60729804968986
2.83578644128736 -5.90011485370652
-2.34784554863924 2.5072717132405
-4.6056863270923 2.99876817955187
3.4232414556329 -2.4501017274538
-1.7282637452238 -1.30897421970022
4.7612113543259 2.95101409671387
-4.55533705797642 -1.24307330871549
-3.32895741391795 -1.87532023156067
-0.44680530094326 2.04299818922645
-4.44393269128084 1.71996937984056
-4.20937472103977 -5.61875723680372
3.09605723372843 -4.39634393868082
-0.308987941549211 0.0717948349687205
3.95618474109703 -4.59231132839192
4.2118655599398 -3.07890586171807
-1.34382977725196 -1.22689428581411
-1.59032479749408 3.00329733756452
3.31409122440602 -5.74480403142701
-1.25362973763209 0.459527682341136
2.95751844649632 1.55368429426862
4.91277620059471 -0.791679744180886
-2.93623609627469 -5.65996731806656
-2.2542633826148 2.034807499512
-4.95403923613193 -3.3481693811849
-4.15705433424227 -4.63545784995645
-1.75335908079235 -5.86285914220414
2.93830171210763e-05 2.76838648825157
3.2125035863173 0.107469196778526
-3.4605987155361 0.740994847554096
-3.36293344620942 -4.06767680559984
-0.257453982934716 -0.0799570027704229
4.63646566282598 1.37340624590855
0.494161358316358 2.4537685773106
-2.34188120859207 0.579952238646159
3.48288396637468 2.2427578303449
2.82745010447171 -3.11757456636134
-2.83852049493973 3.4918007106463
3.41576013909853 0.350576986313854
-4.75339857645885 0.696139969721721
3.79640254192916 2.965195782769
-3.40529890347073 0.00368711695023194
4.3794502596666 0.761553073749198
-2.19678127792429 3.56070565331163
2.21551242126335 -3.55296313394904
1.0161522117287 1.92168090340398
3.38980315633745 -4.58949854579772
-0.504248134063945 -3.52343781769811
-3.06772503124811 0.58551635218596
1.80245667821918 0.245836247050817
-3.68888882076155 -5.35602429214351
4.14055873090668 2.14823013262402
-4.90297507962553 -4.12863825366797
3.24051148414788 -3.21081374090696
-0.277998670434684 -1.95866439462315
1.10823131491878 -2.93615552820104
3.05247066922125 1.77170606000731
4.92225883794525 0.0276284840107874
-0.190789418086796 -3.1526896416693
2.21589945876281 2.07186196866326
-2.70981083528686 1.77819841935203
1.66968024298234 -3.39836556221384
1.70569794793581 2.26973026730668
-2.66498619134273 -1.06572921594237
0.559705179099716 -5.77256830126175
2.39098495981684 0.149705202131739
-4.77250422012758 1.79200962656702
-1.65083989608344 1.85357728470982
-3.99229895213434 -3.78525605480314
-4.87602010756873 -4.92896548270066
-3.14584795904918 -2.03407436951948
2.21157684253075 1.71953599214466
-2.92113251911226 -1.22977442817848
-3.73494045815016 -4.04461504217998
0.410624491820403 -1.44841270433664
-1.90376138816345 -3.44171642423876
4.34763215618941 1.19404319895073
-0.718427652352013 0.426108113054135
-1.83895069844059 -1.99919611558917
-0.0867651020473958 -2.31016387177008
-3.86016882955239 0.505902520552074
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.660598954255968 3.70559828784434
-2.03924885248777 1.34906732617511
5.80022774354994 -4.65406883757342
-0.285778578191708 1.35312348512685
0.292429769266946 2.66964255175149
-1.30922210245365 -4.23321427235627
-1.93487131765122 -0.311296630051626
-0.207879754077396 -3.32583922219117
5.79212894715379 -4.2428326447542
3.89457455984071 2.23348944505697
1.5783885430698 4.96513449729232
-0.369459119042783 -0.900437220440645
4.07851994696731 3.38625866199489
4.60641948098103 -4.95775993262675
-0.744312385851925 1.91521176681455
1.85475587929731 -1.11320320592324
2.85224797378368 -1.48619670991072
2.21576363617114 0.691484107478392
-2.55877496712005 3.43887864469245
0.450453326677385 -0.254360308457133
-2.13880117598547 0.325890391762662
-2.35858864480204 2.19181784927378
3.12521347254425 -2.40950777161689
-0.198922686388813 3.08811018189275
3.0533849315444 -2.48701082494605
5.58579826655324 -4.52826621559735
-2.88122911012655 0.947795545990688
-2.23470079330387 -3.78512584232978
3.42417107552357 -3.42098596119074
-3.7146849867174 2.26726881443516
3.60018948631732 2.02021159606305
4.12003977845818 0.202792102137824
2.66023590868386 3.14698856514455
2.83338835368656 0.290783426472241
-0.269638746100883 -2.15957735420021
1.92175375282705 -0.885309680123701
5.51239858168738 1.04936540834473
5.19823060061123 -0.180569321624903
5.73051949429786 0.705694728952312
5.72565588419232 -0.716158664410663
-3.32558258344977 -1.20693750924704
4.92356118422087 3.32259776622611
-1.29175432231226 4.66371055838098
0.590327362167116 -3.53292753310462
-3.41786546003655 0.3404148849608
-3.67662376167149 3.33463359446688
1.20098532235763 4.44066042701862
-1.6262404544249 -3.83120078350891
2.72726263454451 -0.00272888472485022
4.71507583332001 -0.174338857503847
-1.1582470388848 -0.848677255862741
-3.30671709976475 -1.12608816643643
1.87386380285206 1.2342331896977
2.15681307143437 1.78366802726969
3.58405799394754 4.04901964808309
3.77010167490404 -1.01042538461172
3.92876544304247 0.534857368806005
-2.22834673784355 1.02240290867782
-2.51358280983856 -0.184398741485047
5.73547156316291 -4.15457748821231
-3.61595014422789 2.25355749703688
-3.25797971369476 2.52254197811394
-3.25431106006442 0.294859677507678
-3.482746824405 4.40660485525223
1.72687876949973 -0.501163891092223
0.107243686882459 -2.94208563534701
2.05151919013171 3.9029763702311
-3.09497258292742 2.88931684284629
2.11867330881953 1.25091480961284
-2.45842600828024 3.11798440170587
4.91405508498454 -3.45210388892709
-1.30893821535186 1.9091943137795
2.02690185579679 4.98621585273667
1.45783127628343 -3.68017370512359
-3.10163533573241 -0.883636561611246
-2.67211802183196 3.56399355281052
1.67877229883243 2.10150845687953
1.16578723628489 2.75663441424522
-0.0290952894717802 3.25339731185768
-0.760256815998372 -2.30181653851277
5.96266128725183 -3.22327794352392
1.41067502853751 -0.963665867890519
-1.49049688376927 0.204414183605477
-3.9722340720134 -3.20922454670359
-0.766365478724774 1.10968392958041
0.0785987711233435 -1.34536044279824
5.21844518482633 -2.67752442432329
5.48989974059453 3.96705499834007
-1.1264973896979 0.156840630720609
2.70357032304357 0.0721645648489794
2.43124535395096 -3.90796600173897
3.27159063620931 3.79558380350014
-2.72846142419527 3.18472025307283
4.02311329669394 4.94798456741602
3.14003296591922 2.94513160584011
-1.48591957842537 3.40879361341624
2.18779442581732 0.878106305858443
3.4342339413599 -2.41498775629367
-2.93439288808255 4.05279099210845
1.56937739209551 -2.61881729341073
3.61750123877882 2.10597836349099
5.50203899163637 2.9467126226152
3.64038243434137 -4.90057657171151
0.730324372277272 -3.57239641937952
1.64351552069166 -0.0172985547793092
2.39070515567302 0.118155853360838
-0.313224774026809 -0.673276061453888
-1.32918800664268 2.22931421212992
-0.647639455833945 1.71928407541209
1.19369550698649 0.566697106369693
-1.40465973740269 4.65885577257157
-3.79142930846957 4.12498786880952
0.526943725043606 1.48748160881584
3.99006755853958 -4.87449047224703
0.656444237835476 -2.9082781925811
-0.658737306418889 -2.13650079413727
0.67359795507964 4.40652408539182
3.3570201771874 -1.12418733659662
3.24375887217696 1.14740777628219
-2.38555763133829 -1.91604583569352
4.98995359193587 -0.932800734765495
5.78132166622742 -1.38528845444428
-3.38891775902368 -2.32106079937011
-2.10807678693832 -1.16721044289872
-0.284433936805129 2.50472849203413
-1.1218615075603 2.60443424298769
3.14271962342327 1.35786529628424
-0.110314535296607 4.80504439477124
5.80083769449605 0.252824926131305
4.46859178251588 0.937833610426987
0.661412206455219 4.07318760368529
-3.45201230988264 3.1379825861945
-2.79346812523809 2.88223720032824
3.89325132236964 4.32046396326925
2.75843176517921 1.59445412204943
-1.94833002504011 0.575718160610634
-2.57819896078201 1.42709981096872
-2.48506467119792 -1.03061515409826
-0.79465715194725 -2.32762711271914
4.59366886102307 3.46310781946477
-1.63617830926373 -4.76620714425246
5.79582882076089 -4.44708273022256
0.226037787237597 2.05543607630764
3.61337554842939 -0.672348077112507
4.49410006579095 -4.32008510145207
-2.61993163177196 -4.34970929333354
4.74047326591739 -2.30705589253061
-2.64455159661426 0.670501235379634
-3.47811105717855 2.07068261352139
0.736256782690407 4.90149058509331
4.71348614756282 0.190560960033693
-2.59748207855462 -3.48727593936134
5.67764370062508 1.36381879048114
-1.04729669273222 1.23382819686459
-3.65947210460333 2.13877544635093
-1.28933698851947 2.34737789450063
5.30549138180359 -4.51239622918509
4.46396144666933 2.250130398439
-2.47219408131085 4.2192713588461
-2.98034586209571 3.42217011201987
-1.71952198924009 -2.8535862753724
1.14134596913066 -2.621031739829
-3.32313014321471 -2.02955172946766
2.13437766513418 1.40148983741386
-1.98462028244545 -4.07259965841437
4.70558562338822 -3.54488176731761
-2.24111237653489 -3.39355279015709
-1.39567967318002 -2.67571875665374
-0.0382971396271983 0.0819141038277105
0.224529363415641 -3.35595741154974
-3.04543852421787 -0.157608878997106
4.15212854312611 4.89596075701415
0.414580594635634 -4.0431159670636
-0.531677189577837 2.97064784396386
4.13045771463399 0.129525085636469
1.65863959714796 1.25881354890503
2.33375511376895 4.40177426201182
4.30480270587944 -0.616432122455063
4.305540900775 -3.94976932452076
-1.83997239878943 2.5944310005935
-3.81246556896449 3.73953257426795
-0.226525425525745 -1.95034568759944
-3.36722638518125 1.1166995267882
2.6609396955557 2.92969216605864
2.21807031423975 3.9375124407783
-3.64182746718946 -1.97536451661871
-0.916881527476142 1.46613014872822
4.60476944034199 -2.48769983989805
-2.03147019509568 -1.88481807463735
5.32518471085402 2.49545676386982
5.65127634131562 -0.129467017637083
-0.512824354954403 1.37882236029633
2.71085575127158 -4.06466152511915
1.39104893445437 3.25452836564414
5.75142246344046 -2.12503328531824
-1.8791979831928 2.62297816501823
-1.52175217709044 1.35771725206522
-0.525552989380091 -0.299397037991479
5.79790203678788 -3.32582141209167
0.469819458222946 0.197570934960299
-3.60831085307847 1.4509401762605
5.54567948779567 -4.06810522810639
-0.421854546302201 2.41462550681001
4.97084261059193 -2.05339454069077
1.84396993870194 -0.123390689941519
1.76909763424302 -0.340409274154299
2.4891832509388 -2.13810348183323
0.450091570967696 -3.6380975999144
-2.36542659048265 2.49936324221812
-2.77252073182353 -4.96183892724329
-0.65045211625663 3.34596139955197
4.80353703586252 -0.328061930282751
3.54364902162609 -4.39446478586806
5.76676602444117 0.215360094858838
-3.98163709304049 -2.10989514333451
1.26263041222102 -3.89996075561154
4.07360133868685 2.48114955186596
1.53965964530496 3.91058781189896
5.0489470480989 -4.40349095822264
1.54570586939868 2.08676837882082
-3.89180739187361 -3.25781754705659
2.95038805561285 -0.661092345644901
1.70522767593364 -0.55803008326275
2.04617269223243 -3.89374278577564
2.42719902975769 3.54166438866968
5.48416166573448 3.97613763582091
-1.27511027222585 4.25068347900674
5.15182825590238 -3.09029524744535
-0.844061793408511 -2.31117129434939
-3.82729751868277 -2.78014573517819
-0.753064288128723 4.77978865261975
3.55031547717888 -2.00231508614681
1.1308630838486 4.01127786243191
4.8007731975611 3.32180821331243
0.0954409825140448 -4.55210934457453
5.37773796214807 -0.469206935721758
-3.55123859935838 -2.56323777407807
-3.74375941321147 -1.09459381575173
-1.88564788462239 2.00584508312372
5.26648799670199 4.47646798423101
1.4552732553407 1.8222718597621
3.04322051626157 4.57888826302289
1.13061104735386 -1.79571471221545
-2.36777489138538 -1.58675559962499
4.9808808119779 3.59359925053802
-0.725608789386515 4.82640720357755
-3.04192632925083 4.78262996134889
0.347411664039266 -0.248165673369627
4.99957973770548 -3.83684012308062
0.292816833684984 3.44091443536598
1.10899332304395 -3.96578446642954
3.6415676181082 4.75191114889453
3.76735227871967 0.837948866255246
-2.12224090757559 0.704500660869479
4.21958193299545 -3.07450558950825
5.16191452616444 -3.11304419960339
-3.31221195849108 -0.16586366794091
0.585012391822257 -4.00727554032447
2.49768160306715 1.71011770750452
1.08105378973611 -0.847400198687246
-2.28377625733112 3.43335846694406
5.41882499388298 1.16252118102579
4.52561096221254 -3.03981151983548
4.59471577212823 -1.35464880668151
-3.13960924011769 1.80858095864962
-1.21123147753973 -0.945643744398892
-1.22189902714415 -2.92287532200265
1.94124817089557 3.40400799760681
4.29495161958693 -2.22180102026741
4.10997810743719 2.98425595179968
5.72765797454319 0.240288903630484
-2.57160790139392 0.144713751848938
-1.81038444847483 0.4178651678861
3.81458948013472 -2.89289285825004
-1.00049498907071 -0.887515233770267
3.71094889831547 -1.64843871900992
3.17856420330647 3.14933370803072
-0.487834241087658 4.46965269383549
-3.94148808419284 4.72001593361377
-0.855204980978888 -0.478362853707477
-1.48157378817184 1.27481825982818
3.39533118360453 -0.622182918571957
5.76782303122675 2.20821136001262
3.74673989976399 -0.495959802253835
5.88827513263915 0.184211569866076
0.505148198108333 1.07955162448962
0.839556074219984 1.18910512635998
-2.61184184421088 -0.455849781771515
5.01366311832205 0.794890907553713
0.0121310366002971 -4.99743696390506
5.79392647334565 -3.58333861158391
0.905719235974431 -2.80025234949722
1.77110383711568 -3.85711031695551
2.63158227877512 4.69486879285777
5.71191268579445 4.69001812286083
4.96894508651704 0.415602269316529
5.32328383676213 -3.53004590572885
-0.132522330786784 -2.2203717813761
-1.03132703048008 -1.33987543534184
2.68325352824243 3.34190764724347
2.45497810272879 3.1996049510464
4.11097873974331 -3.70153739542838
-1.23465759506804 -0.944233506755803
4.91135250006132 0.940398611385167
-1.37440635552344 3.47536110025146
-2.21765278247446 3.69641016865701
-1.33110149946212 -2.93085550266699
-2.72963235184328 4.87072080004036
-2.60116263233502 0.660973363139042
-2.40261035616741 -0.505448890272304
5.17048086822782 1.19862157895085
4.15096739343027 1.68726385855381
-1.70600649730911 0.00897654029549944
-2.67646731377213 3.65787277898116
-0.343046201164119 1.82111411707627
0.819909186351778 4.38615763776758
-3.24584086990789 -0.181235853022166
1.9929625079214 2.36361375479587
3.66245056606582 -2.50850725959337
-2.07593155977196 2.80728981340347
3.99610638391232 2.42245871218342
1.61823876735915 -4.46328914512738
5.00942322990646 -1.87964468964019
-3.89541520928843 -4.95326596923805
-0.312981502909091 4.18443071913636
-0.773881632062349 -2.14033644556861
-1.60769351806511 -4.64678942856836
2.79222779083111 -0.120319400461461
4.01293337664 0.491754482248306
-2.33583450912727 3.39403929712331
-0.903408597114466 1.74861758434785
2.70764877963948 -0.0970954925794765
4.74994218899027 -4.99655660566878
3.28699081138522 -3.58792130595428
-0.601979515206495 4.25200584410121
1.01178302038572 3.93034325546326
2.6596494312071 -1.83728402323199
3.57412613610159 -3.93198678090299
0.125733273242365 1.60202804276977
-0.0130502881549548 -1.14714622582634
0.574600243524014 2.67364201517852
3.3472591725307 -3.57307045761262
3.03514706854463 -3.38609140769604
-2.66567583158583 -3.46134007212237
4.65730241325308 -2.21750418124342
5.40761392121875 0.849842364045316
-2.30879391743831 3.06025274287042
1.10390749575693 3.10061002752353
-2.42691813543929 -3.36135816499595
2.48125066231486 2.76679899771804
0.455023632932197 1.33795523494501
3.18995655873285 -2.33493384295286
-3.22664536465352 -4.75980689659458
-1.8706310513846 -0.674973309017985
-0.548683286986734 1.18869586560335
-1.02152261738029 0.486279125579767
-3.34918117328012 -3.37961784829263
2.07317278465465 1.68024592138009
-3.41088973437759 0.0512032189580564
1.10088900598439 4.14467851923445
0.574261784974981 2.42198385211635
4.7475802069137 -0.0238540341477617
5.82271704771708 1.21861371914086
-1.67749645534341 -2.58280382060672
-2.77249790602606 2.41844017217608
4.25971136067113 4.85383040080283
4.81772085847935 -1.36766285494333
5.1858985541316 -4.57306889329774
-3.20064416655583 -4.04977083930127
2.35642572191594 3.79664169592769
0.325571535998988 -4.46308690731039
5.12357072185842 4.04749847126638
-1.75012572080533 0.478989226296265
1.11505594927151 -2.76852877247275
-1.48800985985358 -3.5723010308807
2.38935892076179 -1.42744933667142
2.43935281653918 -1.08460870489747
5.35831334772989 1.06616302189034
3.43475950040847 1.37109742313545
5.18399631320189 -0.318194870700748
4.0792659466958 3.74210072680767
-3.56398756752438 -0.500097803591346
0.721153035444409 3.49936059578078
-0.775736314791316 -3.43768828315315
4.89586856592452 4.05082801422807
-0.307822759768654 -1.38971613433065
5.74672152424061 1.1426596550278
1.59949857235922 -1.02959077708828
1.99234964425636 3.58280612802049
4.96658636357157 -0.494040808512575
2.26539205183843 -1.41596262643124
4.36252107213518 2.32155595895079
2.89707217645803 4.65016667460777
-3.22171847270888 -2.41616656319383
-0.794644941749229 1.80471725709134
-3.45104434982718 0.772559694997752
4.55979409411041 2.63274138744017
-0.662764751053599 3.46621041815552
-2.04309645125757 0.564299978284926
-3.39755160124106 -2.0190804623292
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
4.64286413057763 5.18782711565481
0.640991813048741 -1.44362922754837
3.12791066478646 5.25196946362341
2.75185636371572 3.73660886546455
3.80590344559344 -3.94512956103941
0.679473792218033 5.75691176208116
3.36045438079359 1.80027597989201
3.50064925366575 4.35787214266528
1.71604615966639 5.77450533152782
-4.88594815479457 -3.70735968460639
-1.88713885289501 3.66916929323196
3.00626458198169 3.73102772765646
-0.0933412251396482 5.13058822135497
3.372807522162 3.41530521950889
2.06547268968182 -0.849657589432686
3.15331309295259 4.81960440096092
3.42735005947089 1.85075764889698
-4.73711671576299 2.70136290182894
4.25451752844847 2.62077683889364
2.73190054878372 -1.96656665078939
-4.80598660621381 2.07632159494013
-4.63485709544294 1.8886524906653
-2.51069889743526 -1.05580470683477
3.57771359949297 5.17097048430102
2.82426089655899 -3.27830815332419
-3.42450633207723 0.271007691180666
3.45095551626026 -2.94253390659703
-1.64487779784569 2.94383073009392
-3.54635192677276 1.72554770159314
-3.55820938470308 4.02528321229958
-3.47424178426415 5.16482606199232
3.74451063460173 -3.79089049663215
-3.76893451017 1.92516129447997
-3.30731824123301 -0.3365814628789
2.54924084436026 -1.95685355472837
0.928412856761916 5.27864975923294
2.69634723240007 5.97422682600687
0.362174178882982 3.29296687145434
-0.868349235929162 5.20076158922913
-4.71332815632358 1.82292513954094
-3.41117658428808 -2.8959617181578
-4.61266809210339 1.3836093873477
-3.46313895115244 -0.909031697267451
2.42267159322988 -0.950765274987164
-1.78413543600817 -1.432554865544
4.18650339175912 2.24803050218384
-1.73828880056652 -1.46057265613421
-3.72272213994534 3.52926328564802
-1.62416102861183 5.44744433282365
-0.72715406213366 -0.237039241609553
-4.88864601448517 -2.79559799494663
0.69433207507174 -1.12045502593055
3.29246366350223 0.53710423760559
-4.2454350697215 -1.08433952344417
-1.67054189248627 -2.65851686592123
3.3581637499986 5.58369003949384
0.269327126292859 -1.0071265905142
-3.53060249444168 1.30322749469766
-4.73815681407235 -2.77932747497706
0.459994247924781 3.54714470374341
2.25927763029718 -1.44213723020767
3.94853746443921 3.79831416602234
-3.42061256208611 2.22786176182535
0.757604264168402 -2.13258461758572
-2.2055787247259 -2.72028442902485
-2.09823730769004 -0.0950817803916175
2.54180654503404 4.18643977968918
-4.53287275576078 -2.50688898506919
-3.80416283462622 4.25778472112576
-4.61850218751972 -2.04676865009176
1.69365768214402 -1.39593685038179
0.558660847705393 4.66504357007969
-4.85514562506238 4.59831091262887
-2.17293756460568 3.48384841593765
-2.44932238017504 -2.16784647362751
-4.53200012193324 4.74732580244627
-4.22026858887362 3.3450214136838
-2.54974997642767 -2.10932988365787
-0.242633318812968 2.87373621976857
-1.92731241353452 2.09925125148831
0.200012356365609 5.44822095013928
0.379123117955634 -3.81031067284448
1.19593175948673 5.03256432195773
3.38207415994999 0.715383292054354
-0.310806257375846 4.92621464562716
-3.19489250151318 4.06351556378714
-3.21014747012498 -3.92953533267316
1.79651732313163 0.418319924772266
-0.270383967269326 -0.809494516392296
-2.68686175523603 -1.13966862922452
-1.92887763477691 -2.2178683594107
1.99173818096493 -3.78078664188313
-3.88176539508981 5.05385081153334
-4.18301280659099 5.64780754771462
-1.50003749694502 -0.176113363687678
2.47164505040957 -3.45384153649464
1.36476263759225 -2.25958022973951
-1.79394937395439 3.83114683753067
-3.90222379244213 0.289752695501536
3.18351709127783 -1.49887373418962
3.54189003493052 -0.205130089214166
4.24559549054636 -3.05282476883425
-0.503088005040225 2.3674504116784
1.22276493904179 5.95287438158699
3.96348510017878 1.94410573150473
2.1391562820256 3.92897027340487
-2.48236520435125 4.29895180502914
-4.30741804427502 0.085158206012961
1.92669016499565 4.88715434612565
-4.32100170959334 -3.7022926605913
-1.51382755961388 2.56136257817933
-4.69958105148791 -0.179748384724096
-3.28465753514525 -0.986938898481878
-0.566155740224759 -3.3729922168644
-1.50239145851224 -3.33209298847323
0.934005076953953 1.48147388847463
-1.62547229614007 1.99969461759224
-3.60422117305835 4.29976990411547
-3.89886244599374 2.74641541233001
3.67528490012855 4.41688430821513
0.288208373427452 4.93252440375992
-3.12064042355287 -3.18333575975073
3.46094885156739 2.09181174714428
3.51078281327555 -1.83553932033262
1.9288497051016 -2.17412257856327
0.133851601571529 3.49233995288488
-2.18837491120587 0.867582605660973
-2.47779319788156 -2.08529169470829
-4.59548795392713 -2.665851419734
-3.14257990968259 -2.36504796181896
-3.28723149589542 5.33816328984623
4.25270474230329 -2.8407637116469
4.54052221742822 0.783742768491754
3.82452596847878 4.37254256643796
3.90091950148001 1.62034157601755
-0.523305921159403 0.823825071844886
2.587255027034 3.17490227894618
2.41536077480685 -1.15434397524305
0.201864754347655 -3.95303364655864
-1.3494291901552 1.13671169703575
0.0639647012878952 0.70820759640611
-0.703173934132221 -1.54935540815762
-4.66345770175591 5.46091241966506
2.21934831301221 1.52177115429324
0.233887622014962 3.03400909765914
1.81904627718542 2.09462047533772
-4.35904653075054 2.42938390864585
3.22752725537074 -1.10945190311311
4.98750565313884 5.82027729163778
-2.76018427746434 2.41728609012916
-3.92209973828943 -0.54911709056987
-1.75821942196434 3.22496207955666
-4.91843171534273 -2.94283931794272
2.31450234492583 -1.75865594613674
4.71550921929854 3.88469982699147
-0.238558904612417 -2.28366762741668
-1.30444756101284 2.66968078311445
-2.13081919155061 1.75203264394059
1.09235654360007 -0.991839918539581
4.30495258225852 1.24337950428341
4.52999267577902 1.63410731801272
-2.24676056368586 -0.479592888933844
-2.1959447363383 3.31073933609244
0.794500793388673 -3.25858483617566
-2.3803548897624 5.02390691002589
3.65509578347867 -2.70697477182532
1.10925916780674 -2.37161376265488
-4.72565211531866 5.74414448190301
-3.96763879952915 -0.506735059261332
-4.28904018251987 -1.07433829781002
3.5816678735584 1.79129173329462
1.65794585787001 5.64580043042948
-2.63443067525008 1.10073566144404
2.78806025081687 -1.816844250127
-3.80858428497869 -1.40086383760889
2.05448735338964 0.50972993638301
-4.72692301036032 -0.849855069813866
3.33591150044313 4.24040847654913
-0.275151152533991 -0.37408299060754
-3.49308983661293 1.25591907921594
4.95029661379609 2.31329243486023
3.68051210705314 -1.65051644097598
3.03627952869734 -1.9589866134798
0.0972690623368122 0.393800247137785
-0.387640161254916 3.56370938955695
-1.23318995327749 2.45704293279107
-1.70557873881255 -0.510822283168595
-3.63003582252694 4.1157995603106
-0.272720191417805 -0.142142533398623
-4.08169844386133 0.460785477884296
-3.88050109782176 -1.14486371980462
-3.28815816991967 1.64439591199146
-1.60667068003552 -2.65755519604412
2.72639902608151 -0.820759139376709
0.926948350634705 1.32327629189146
3.72132986061058 3.44851944927552
-3.43918645165532 -2.21804452461624
-2.40373285262533 3.69173091917426
2.4473715050695 2.93179201124876
-3.94498297321518 1.11820102285767
-3.41232790284924 -1.54902607122993
3.4963338720712 -0.6625431444892
1.16925682358718 -3.80954960282306
-4.26220351245159 1.25365104652776
-1.43578100432062 4.74458422631907
4.23014189023961 -0.653787799310514
-0.227953870500832 3.94168773431855
1.82235591475496 3.15890260353087
0.0772702011906939 0.228070067960341
-0.311011121135529 -3.45315942190785
-3.12812260090866 4.34103134168094
-3.88214618738083 -0.0531378685336494
0.00284723990505331 3.35846057761385
-3.58633378607782 3.67994193366879
-3.77931046492369 -2.68888676608281
4.41485249579538 4.41045820295536
0.685103239713909 1.80711585235374
-2.40438873320188 -0.4482405262129
-1.05458986312501 -2.3125433104849
0.58336215219144 -2.64473321020971
2.14243014693913 -3.82542872874138
-2.90846657622709 4.13579463842073
-3.42894353982435 -3.51741019812538
-0.569068089384692 -0.953409147551434
1.66523113392831 1.06899280513426
-2.11638719929591 1.9955587973797
-4.72719931973038 -1.50120720082783
-1.16431512911826 0.314227687304641
0.730087225880425 -1.21728320576969
-3.51670975613432 -1.49533805472994
4.73388976845785 -3.7160369535043
1.77609410892217 -0.704844801140271
4.71613943873201 5.08674080023516
0.662266181727637 0.737744675011951
0.18619869180011 2.52635179864571
-2.5414998170375 -3.23572551738146
1.34414454748533 -1.47454402501677
-3.86219496456429 -2.67031160412472
1.09519923311087 -3.34121961776009
-3.23099842851022 2.10746075535678
3.19526994412062 2.54093576472453
-2.2136278444867 0.24541140590388
4.78411032137408 2.77326562406252
4.68419335363156 5.02497106328789
-1.52801729476687 0.502369902762868
0.38091655266946 3.91113549485098
1.27315404356098 -2.88516806227661
3.57463116632774 -0.976856688649629
2.6404318397044 -2.15064513550012
4.69740192292469 0.854533639792517
0.392788283434568 0.298372533802554
0.804504672051887 -2.99427238126844
2.62167629213257 -2.67368794802563
3.97364442490402 0.249003676154694
-4.73191027617516 1.41415419644578
-0.469215923281039 4.15992031409886
-3.69563169601152 4.60028738930204
3.21359043677929 -2.519695657265
-0.677586531604118 4.57851379732968
0.691203696843459 4.79007884606624
-0.519669319678598 3.75776455449095
3.79958508306456 3.37210056891852
-2.62155300982225 -2.55473976538372
4.53773329254564 4.43046277431699
-3.01485209685754 0.0272408398753756
4.75836340140718 5.64715304960372
2.93497908663819 3.43086632805452
4.60228587648905 -2.15326950547571
4.44390147494185 -1.04594394232286
-4.78513479019622 2.33321675590063
4.22331385839029 4.80168324355985
-2.99823134503296 4.5437901500278
-0.204973273565208 3.93248329551663
-1.93816917157208 3.22876867016466
-3.60093245844153 4.96555820566917
4.21402630795565 -2.21616473360248
-4.72094285575952 -2.70076108926162
2.64178917217894 5.27397005308913
0.2866309377995 -1.91414620622192
2.10114876711075 -2.61177068526427
-3.71970685251443 -2.43952594028076
-4.64100347762704 -1.38684034130795
-2.03753791696145 -1.37714198144206
-4.40911161972654 2.99721750863943
-4.52408876141514 4.52445418233936
1.71437165100008 -1.19144090673782
1.73792892727813 -1.58041866635038
-2.03807737999949 5.40079250417291
-0.19625560927997 5.41683355229927
3.60054722805895 -0.810485194446318
3.2303810789059 4.88034589561168
2.27909379128766 4.00718999971513
0.682479028926731 -0.291018451811226
3.04067542687541 2.11914968689654
1.28051019495104 -0.0162219303072089
-3.28560162786661 2.84041525070957
-0.58781424971291 3.26739273646693
2.4501242422473 -0.122228615927204
0.0419424281051684 0.0191306218836581
2.97845410407618 5.55672760929197
-4.94967476104545 -1.04637069869802
0.444028524691749 -1.74510493754619
3.85064485718536 -2.9605610750824
-1.73222249511326 4.88060144919875
2.41953850424065 -1.80193259507614
-2.35419991382531 3.38461124853929
-3.03616326468759 -3.08863751461624
-2.61459593287649 5.31201110677361
0.193807267118698 5.96228676574774
-0.80881902887462 3.61751548079843
-4.54468498238316 -2.46660362272779
3.49308259202314 1.01525465836405
-4.73362876140838 2.48929219641864
0.685293147151781 3.34263620478338
-0.588468044407082 2.31594112129725
1.91935581812299 2.04913716097862
-0.0110047695338311 5.83465981348223
2.60194014411459 1.20261732729385
2.02902130541688 -1.54637040768445
-2.07129069343244 0.9910322387306
1.63679726413183 -1.6649443878379
-3.59889445831048 1.51089200615123
-1.99642989023962 4.75388356978329
2.22208361867911 4.06764535136429
2.67920986055292 -3.51251308930561
-2.64062357545197 -1.28315763742675
2.60825176583625 -2.1520469158459
3.07759332569236 5.39364317483573
-4.73412833525219 -2.75995333398562
-1.83558282267978 -0.260891553962579
4.17906147933402 2.31522345507667
2.96249488334155 -0.437374250559949
-1.67566577047516 0.965286160330492
-3.67696826367525 -0.91611873563243
1.09357023423577 -0.828680870258655
-4.01512055395303 -3.30868546025935
3.49951529597648 5.91758081786544
2.14587690371225 2.20542343321761
4.0396183350714 1.64477742154675
-0.797397894068051 2.72665677438607
1.54816374735998 2.90403044839954
-1.66416321863813 -2.31463714296324
1.02252965745291 -1.58045026336447
-0.773805238601374 -2.89087678974044
3.6345658813946 -1.43490795324346
-0.931550635053467 1.36737637520154
2.72822169728435 3.0660078615454
1.18497283972994 4.38223537979828
4.95131431571342 1.36277919940494
-0.511718889450501 0.76482205108136
1.71415388010626 1.29460323404263
0.235363955614566 -1.22554942057686
-4.51021066023512 1.57257419500598
-3.64995396701582 -2.7047909985556
-0.857230887681025 1.87189439094782
-0.0744955006192294 0.848467075914353
3.89286678670145 -2.15749720801816
4.76074284529213 0.990018637880164
-3.31144244476849 -3.59400213153721
1.26290028331129 4.25041644675715
-0.348637126971303 -1.3309721385341
4.0496203370689 -3.13445815886608
-1.0383435469 -3.16632788452586
0.459085180392978 -0.854504039184751
3.07445048614778 0.490240973386639
3.6057979468748 2.13871507974749
3.21872529911686 4.83184334238518
1.38606764395754 0.389135357875866
1.87981319259645 5.13658570511343
2.1414203111092 3.70923268013013
-1.93926200332845 5.49741506309443
4.05631788075232 -1.61325849153932
0.737205454507316 -1.76749431826159
-2.9995135274036 -2.30215018964988
2.42614432585506 -3.70272214564659
1.84198249596108 5.03594194021039
-0.960371249968208 3.27435163155781
2.57570265063223 1.51387350749222
4.34274153884802 3.09698527431481
4.8825472104021 3.14622450389687
-2.64529239158654 -1.95755369387657
3.913790555737 4.78864851341951
-0.458687408233898 3.07898472629115
1.65813991233673 5.87689745630657
0.34098149092787 -3.28496411747126
2.04446530811052 -3.27658706196288
0.695161629003735 2.32816025294261
-1.27288232429047 3.14179344329716
-1.5812820459769 -2.27508194263074
-0.866130169285913 1.52551971359297
-4.06699166179409 3.73376789367518
0.62238122694656 2.36671126930656
-3.69869757693419 -3.80219664460831
-3.02049453127826 0.846841487885029
0.555180570798511 2.66098095472786
1.278827482828 3.89994669010237
4.47545215919332 -1.99156183686844
-4.9232054386385 4.83056857082392
2.70828450028965 1.5838138325307
0.379973101064288 3.64932467419537
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-4.73482388785738 2.80969537570326
3.48468642571263 -0.0460912269791491
-5.83329362976836 0.103674785096268
-5.08866488486101 4.36229585261465
0.978303289757292 0.29332801663798
-5.89478903648902 -0.849218365924488
-4.96920152427867 -3.23386201648651
0.917316655860571 -0.516239433995985
-1.29280884268968 2.0901935799519
0.221766723753301 3.27089728145668
-2.44837698698222 0.0999904749168346
2.55741396325658 -0.97972842317365
3.01670410372657 2.95660846626408
-2.56518052735224 0.232703275492161
-1.01161838174988 1.39383434022978
-0.877834747561443 3.12844894027229
-4.60665417948586 3.81634975623662
-0.406790858634469 2.77217979401695
-1.7642049655421 -3.94205393676367
-4.67082876214286 -1.70545368691628
-4.18878855105829 3.5674292402039
-4.51228342837496 4.96345904014702
-2.55097097985551 4.38564610343826
-2.90606549189453 0.493386491531607
1.81130901378005 1.02349006480163
-1.1584920880068 -1.9666063182964
-4.16658119828926 -3.43803491547518
0.872825769110615 3.32958366460148
-5.08332473361594 2.35525040787705
-1.06751109018012 -1.37640819158147
1.81337429594829 1.09698633585962
2.72043597619433 -1.12340432751973
-5.02323094442656 2.38725518772454
-2.8342933329299 2.86852715297699
-0.400891311021708 -1.7270670121652
2.78653484099624 -2.89769693797898
-4.74758370897454 4.35677002407697
-2.91677509870788 -4.19086006696046
-2.19458928565583 -4.11923779770582
-2.28822017523068 0.28328104397253
-4.70932649139878 2.88010327157288
-2.06865356425814 4.24252184684371
-3.1455730271411 -2.22480173084516
-2.32855998487982 -4.74685756307614
-4.26443143295673 2.00452607193489
-1.14223841385867 -4.6564358077207
-2.51166106199936 -1.74301873737597
-1.84626274107639 4.74343397285873
-5.34257321830449 2.1625259580623
3.33698633809523 2.20278989379405
-3.00912272308979 -4.19089228780741
3.22534582321145 -2.33649253077178
2.15421747604839 2.92347650471092
2.55227666291969 0.0124309308644815
-0.322412053398426 0.431294226815564
-4.77284360789042 0.395767392405538
-3.34128330848236 -4.28862003962672
-0.641654043433122 -1.52891304666887
2.30142261262488 -3.98484183957752
-2.70911719456567 -4.64676242244876
1.12906442841373 3.01595458767939
2.05652463912592 2.2255173437449
1.9996379948712 0.852748836324704
-2.57813396237058 1.19397349065453
0.541927139441572 4.05378783274549
1.20623126289997 -1.97856849202878
2.12147343795647 2.80674287944354
-0.254784018924074 -4.61731849540563
-2.58474516733639 -0.129795926206709
2.45627935496984 -3.44857436355263
1.06001863948265 -3.05925726470524
0.522155502439363 -1.24930779144926
-3.57733246554427 3.09967562799424
-2.86055792564224 -4.31410839463459
2.81600704497387 0.652587618567771
-2.00465362225589 -3.27157138303805
-0.034425499858717 -3.88922885485309
-0.748253771009374 -3.74719142040067
-5.99966568947023 -3.88953486739602
0.152160051182647 -1.46446460771248
-5.4735088521795 2.62257755014477
-1.66696906080096 -3.94680510202575
-5.12253103921788 -0.431019999788186
1.50933105632335 -2.70867305173974
-5.9950116396529 4.93727782520683
0.0360606172358311 -2.56142183771757
-2.49345310563914 0.807892196154049
2.96638341639821 -3.59150350570493
3.54468477000281 0.651656674372619
-1.27170062056612 2.27633155947161
0.34877238666659 -2.11699903243397
-0.292003269443778 -1.85708579305791
3.81271527419306 3.01932961903976
-2.75227082481408 -2.08230049397948
-5.60923816389968 0.581031268704762
-3.55485352299718 1.34950028702394
0.215478232555507 1.99194752472954
-3.20592557714676 3.02696731714833
-0.384649719147857 0.915970973217353
-1.1283092532162 -0.158958717819142
-4.5413603399885 0.684090687809783
2.36298095243018 -0.919355300562963
-1.21009617757752 3.45063121442988
-1.79987858653236 -1.57052425888012
-0.884578952588294 3.37600530203418
-4.48160366567887 -2.92595408611689
1.89403529207841 4.59562565152544
2.06598325264478 -3.97328522975235
0.326307771149288 2.66859471105826
3.04698243818676 -1.79652822453427
1.20337076456526 3.30785051697223
1.21566574689871 -4.71583931784348
3.88861766435787 3.85817428408573
-5.64262698858212 2.38893777395646
1.33968079150403 1.68403356512107
-4.44222269291867 -0.438009879224129
3.93554558214774 3.68910879077076
-3.84472415889996 -2.84925311474773
3.02624627303904 2.4772842717359
1.79581263054425 -4.44427521135429
1.49000114672983 1.37309040931518
1.36011305038046 0.775772115987031
2.12974362993837 4.58627457964124
-5.89159780649917 -1.92900154474234
-4.74830517871964 4.79632783707967
0.637230123786544 -1.9423534241112
2.10026205986209 2.1326023695206
1.33928773644323 -4.68909315674299
-3.59464301283999 3.58308831870225
-1.23015995147084 0.37520557759934
-5.60365017110203 2.63500709665048
0.764678817395522 -1.20136308345338
1.91857387245885 0.137587361432318
-0.244924579048352 1.57414302036763
0.167229214605848 2.17244669265929
-5.32886650627269 -4.95695887028436
3.94894565598034 3.03827824592433
-2.19177499482551 -3.65787282636144
-4.40623465399919 -3.21333263340689
-1.27544600259488 4.76516591087368
-0.349897248748872 2.49083097040133
0.21971871420652 -4.48776572207892
0.624030104349092 2.58338436830653
-5.9173092142733 4.21602385523783
-5.22112309622314 -3.745280602057
-0.0324158616553174 -0.55513262522307
1.98386381383126 -3.20829554263006
2.30516355459771 -1.46579272731166
-0.799091236904024 1.68678053932183
2.93351274987303 -0.565465683255168
-2.77384742812554 -2.00262727169422
3.11645164515711 0.0974554935862076
-0.902944734465436 -4.39033384262283
2.07773991954476 -1.11130313261022
2.447950106119 -0.678897667531685
-5.72977417445754 1.70977302626251
3.12118140811257 -0.515736442083656
-5.52376182331641 0.637171203244112
2.75763844237634 2.50208990919236
-1.49469436640223 1.30058479986105
-3.27667749039255 -4.16963947528813
1.01874830239591 1.46058180451457
3.28585209818261 3.8459139271848
0.700798335706342 2.2977909219887
-3.92958267357311 -2.61032523079242
0.866886385856981 0.365268293703855
-4.06597748650106 -2.21152054029683
3.53375973590955 3.36624734859435
-2.10497914959289 -1.6450337854496
1.42376950632145 4.86193034207713
-5.23817652987139 -1.61594449700013
-3.59848706219435 2.27162490604192
-3.95519184211959 0.625052758103578
1.40729337032837 3.66563994630603
-5.25398887707792 0.746497323433338
-2.4791377090644 -3.17219822408115
2.44554074285252 0.0688046095931155
0.308693548159026 1.20778021093907
-4.05502738472815 -1.44870999175556
-3.96641221759849 -0.194352377299451
1.1944314614951 -3.20456012095396
-4.18685593056767 -2.73733917316759
-1.37785154008781 -4.34970848798732
-5.00116371257671 1.51282361691172
-0.293637941189413 4.72033956778506
-0.797913240056514 2.6356122065312
3.12571819446878 3.39974792396676
1.32891438198693 -1.97133100727463
1.06990615878531 -3.89710635349939
0.926387869262158 0.0560149138989935
2.34777399940247 2.71648453711707
2.3271292369755 3.92125784801837
-0.217569803782474 1.58707281954872
-1.8737254888385 -1.61921891084341
-4.48510925969268 2.59152445831275
-5.47134340383613 -3.34862060366623
-1.05943973894464 -0.587445687443481
-0.272800901887536 -2.98465273261591
-5.47804466861079 0.238424002534184
-1.21710075795282 3.95532163576291
-4.21382284599323 -2.33626116956609
-0.392765707219468 4.17271419447715
-1.02139974102262 0.86683722213601
3.89030829440776 2.73995647961574
0.777964121387394 -3.68558945337334
-3.5642291282466 0.68465880051737
-3.82121016055903 -3.27064167341775
-1.18086560719932 0.538900359339329
0.118921723652742 -2.43837629488995
-5.7893015239864 -2.44322928151484
-4.49989023713083 2.94393702419391
-4.90903587529591 0.917255545788189
2.49130233639253 3.66326566736184
-0.829000644033522 -2.21873056262757
-5.02217371006823 -4.48289122697071
-2.35760243070054 -4.79499118657109
-5.77171504895371 1.93071246136354
-3.35510130395728 3.21063650902464
0.0493920513283583 3.92355057212882
-3.98761802980961 2.47807611340819
-5.06077281739409 1.56114340963988
-5.49953272100881 -0.531894684570038
-4.67878493237307 4.88263384734237
-3.63832928670732 -1.10845680090043
-2.74294595409855 3.96493297091203
3.629333668618 -3.30199574553417
3.37874695532885 -1.91017836126113
-3.68270855320391 0.210309723067452
-0.784502190895414 -2.57064971623701
-2.9410920309131 -1.88807934190111
3.0597165305021 3.76003126206733
2.30795464577866 4.51126213924131
-0.250614583959881 -4.98998397990237
-1.35858825685876 4.28016610062103
-1.48890360113995 4.67812461047786
-1.68899711184086 4.65321280418446
-1.47057541363929 -4.3001066031341
-5.05960802708659 4.82577239065252
-0.352018686091662 1.46253370750842
3.24024199498419 -3.58730495427071
-2.71519379189998 2.63644583086479
-0.277979231463312 -2.12478295797009
-4.43130556408397 4.92691179735443
-3.61629545335472 0.126868534354029
-4.36146740004861 -4.23221960900747
0.466044125579742 0.515215033659879
1.00334985725067 -0.696247568303205
2.92293553741001 4.38139316576223
1.61460086239534 -1.03643056873137
0.327114758908907 2.71393073451427
2.38200298268666 3.74365213465319
2.40588856216649 -2.09088401655892
-0.162495856502317 -1.50127842570599
0.792052929782088 0.663902293857375
0.850743514485464 -4.47615758099839
-4.08764930103897 4.2582640403869
-4.39990393688317 4.53598675730413
-0.582475052009221 0.188711799220202
-2.4677937079454 2.36011814183732
-1.08279112646078 4.72452321632364
-0.0483341312365811 2.74258818681662
-1.06685409842988 -3.20053982956809
1.04093583688762 3.20244757716455
-4.48627463491984 -4.81156651812841
2.62225680532825 0.605476768158325
2.37573018244932 -3.85894635199952
-1.05264483946098 -3.33734097468425
-2.19398737159091 2.11040772419013
-2.72173352711189 -3.30203197732374
-1.12746858756227 3.46917433591883
0.775868454548399 -3.67217896676073
0.784423424339537 -2.83995620121041
2.58307135127989 -2.55676588642934
-4.60908273935871 4.62694530102676
3.8546702570412 -3.03739946169077
1.53207007202867 2.65285340797004
0.61494306269704 4.65832199708558
-3.11163018562264 2.16486343834184
-3.92634024336619 -2.51804649486473
-0.267787351781182 -4.62311477320666
-4.94398309387384 -4.67240128267794
-1.81204492307794 -1.70023842806355
-5.88088202598786 0.596556897045669
0.353560487090512 -2.31282758346117
-5.7101595138794 -3.6781154789726
-1.05675196329601 0.361545617302694
-1.44191118915953 2.92507392615942
-1.09737899044807 -2.97283843802586
1.00124566744001 4.79893446892583
3.95778515687079 -1.43183003987632
-5.45398238227455 -0.135399697597622
2.21372418140418 -1.43483035481453
-0.959921585392527 -0.627543234707247
-0.1941142824393 -2.38967623125433
-4.82971034630224 -1.33959742598584
3.98350280809175 -3.00679582446205
-5.26819850630029 3.35660449648052
-0.29947197892569 4.65805506165705
-3.87281727559451 3.76325749326722
0.642942993267675 0.0872176727736634
0.0234867420821421 -2.35797545330725
-2.34045085364974 4.81745756912304
3.91638902739873 -2.10932501023526
-5.21666137349122 -0.312180176977281
-2.40410183646522 2.67044615305969
-5.00322587077355 0.0301024129097449
-1.14152175346204 2.9766094703554
1.23969823439473 2.86585747630896
1.3224501355665 3.44679826971382
-0.46843872901545 -3.11097192322905
3.50758483164336 4.87384803817832
-5.83565181074408 -2.68867636953585
0.907279803078206 -4.7475376295745
0.373622910140375 0.176382445436395
-3.73421906055105 2.17159887616137
3.0607831418497 4.6616181854147
-4.86020943667071 3.79699743618557
-2.20070579487062 4.35451246210073
3.60713065505849 -3.33386238127431
3.91333388209875 4.12524457293836
1.23227516314083 2.62742860440827
0.493920724211089 2.82491833697217
-2.05722992368656 -4.85770726149498
-3.39747275753246 0.850179963084745
-2.51414142789206 2.24850524534863
-2.38656326637142 0.573564029785892
-1.46581042303011 2.59989219333618
-4.99246530302497 -3.89960371480288
3.98144476244333 0.47155972002844
-0.418072528279524 -3.87343309940607
-4.27676028098502 2.50505832321574
-5.26641105710349 -3.04662803074228
3.71828961026043 1.35359656115292
-5.43125364794215 1.8927642548643
-4.38994064713704 1.16486821162532
-2.62854179492988 -4.56734789204783
3.56158619496325 -1.03490052820027
2.44072131337318 0.809478419160685
0.715489242640235 -2.34859795896302
2.05874345936268 -4.73033150306182
-1.99664515243617 4.42738675563797
-3.19201026735759 -2.53630962207159
1.13887474126582 2.80847095795281
-5.24340875172142 -2.91206118952142
-0.0925844715124104 4.03461380169809
1.40499124638236 0.0039097162499413
0.437316991328316 -0.00369807149737
-2.12954543483516 4.92286265964622
-0.164087468880505 -0.336315505252589
1.10349764060322 -1.85236450149451
-3.55979552074499 -2.82527493237539
-4.93886393507702 2.97450467770133
-3.4770724826079 -3.67930043184983
3.81236053467082 3.48628255888181
2.24607471374392 4.3855359858212
-4.92031761066145 -0.575346948836037
-0.274980938044166 1.53384294839242
1.12989993727357 -4.99673627075813
-0.915947744255262 -0.219830624349181
-2.90037239455106 0.908371064955598
3.56029345687032 -2.48385091711121
-1.8073086456887 3.44544155315194
-2.5218130362177 -3.81272149071542
-2.32363937168549 3.67382839444941
-2.09972502062035 1.17899125247755
0.477758261349953 -4.52246970119449
-1.87361303688301 -0.713711576720955
-2.28358988262503 0.411270637416977
-2.30249968473896 -2.35404832620844
-3.90799972855806 -4.3966487274078
-4.52008757568611 -4.01918259016601
1.19183680154993 0.305819449774904
-3.89464214220079 -4.51027173630158
-5.3997182949025 4.74078363947825
1.87360197185797 -0.560397900120195
-2.72700168914587 3.58542674396769
1.15299907425394 -1.22332168468111
-2.55259002932003 -3.26831279137298
2.01291706824305 3.25047301136203
1.14647641045556 -0.222966711905729
-2.81707893781828 2.20926755665081
-2.72476507289175 3.77935168428109
-3.10609105915854 -0.82946255843851
0.183375825905546 -1.96916742130008
-3.47204888800795 1.76195402994425
-2.4688007723826 1.8560137841361
-4.41675745946448 3.73255640087862
-0.887114489408116 1.39594699041759
-0.175336998697492 -3.72169619549857
3.85768880362875 -2.47300700994137
-5.81641003857987 -3.20443225292275
-5.41601195458927 2.38732485399492
3.97936880463686 -1.84235562273894
-1.86995646637955 -0.584852719402905
-0.256795502327274 -4.25376337881909
-0.0927541502990611 -4.97923167480172
-0.307459022599643 -1.5406864122353
1.80261913106161 0.486789805047746
-5.93146153308697 -4.47372183143979
-0.286438943315615 -3.68491684523618
};
\addplot [only marks, mark options={scale=.2}, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-5-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-6.59917315262529, xmax=6.589991036786,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-6.59542651084328, ymax=6.5980988002576,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-4.03700579511919 -0.248190461822836
-0.0169482330153475 -5.95646934161952
0.846416142714337 -2.3010015797066
1.40316358315136 0.709217782427238
4.01803530570545 2.96083598681139
-2.83771617692931 -5.34145940969044
0.263788072998389 2.78631248344243
-1.18120648005984 -0.329352234839703
3.65041250094838 -5.96793201908424
3.71500370379538 0.41702854936244
-1.54027177496038 -5.46912017719614
-4.32492795803284 0.354585689055523
-1.82017374788262 0.638823559212806
-4.7563848993812 -4.63127916926106
-4.13891590526242 3.17563098397167
-2.75011293748525 2.72563235824751
-1.50989500119863 0.203096397402568
1.15087242874125 2.33915191238014
3.97050287040172 -1.73449166160879
-1.04337543648673 0.399204026828177
0.0602814580079691 -1.89996920805588
-1.68228853088744 3.28965036969029
-1.07843121086838 -0.37883924801977
-0.523524938631285 -3.14997526792532
-0.382407364254366 -2.79865388964532
-2.52613729776153 -4.40144106521264
-0.715680912667224 -5.67801396989823
0.29709359699828 1.133447952904
1.69224799287749 -5.16311614477329
-2.29936417323073 -0.745292624832643
1.96292724348012 1.22203837270373
2.72103677311249 -0.524229267028215
-3.99157992758656 -5.41380144681996
0.927336169180672 -2.15100721232367
-3.8542369957177 3.30945985840186
-4.69345731466362 3.4630002207777
4.17637348287779 3.29608680400931
-4.52447667755376 -1.9241570222476
0.249429730106228 1.3786760128052
0.164506220515547 1.66781095249868
-0.280098391397111 0.937393872910065
3.94726617709763 3.20251291443759
4.18351157252935 -5.80390810535075
-3.37247048648439 -5.87078485355865
-2.73147543129016 3.09797338719318
2.02784625522642 -1.6953893415414
-3.92142934873198 3.03731702555391
-3.80204348635093 -3.65491732538288
-1.82716309896179 -0.140431353584429
1.062614057295 1.85547323000448
2.62976590609251 -0.0762214540251851
0.383627886912062 -4.87534849899008
0.49821836272766 3.38093488283613
-4.87040797671901 0.889598835035972
-3.57074152568029 -2.57160593269844
-2.58040963419873 2.37529116678384
0.404772612062025 -4.84584899651773
0.463712090715405 -3.46604480216605
-3.85858261408518 -5.19244303145614
4.62584412790088 -1.97702908024981
-0.549000641217632 0.194672816867654
0.371294266921954 2.25733136427114
1.06754503683279 0.116425826325788
-4.20286094073675 -4.97097712840286
-4.1166564576152 0.97114747936873
-4.96640556459099 -2.90680732014152
-3.78473306748087 -4.7717088677386
0.291150472778467 0.981178183458885
-3.28805748487226 2.50807025195027
-3.81713236722029 0.504549312112881
1.05191782590245 1.02470917231899
0.472778337615537 -5.01593740227624
3.32626978090909 -0.472890068745098
1.63563011460843 -3.90306030983682
-1.73246788750559 -2.41260233217629
1.89807434836059 -0.873228654383083
-1.19368241968055 2.90332798333889
0.450470691931775 -3.33904886792947
1.28897777365434 -1.10852379807621
-4.86996099954443 -5.28813098992794
0.686387498359924 -1.67083503302125
3.11744567023234 -3.88701668497195
0.0261610554696246 -2.82959229883644
2.68642884354967 3.97426134602441
1.25907739442177 -2.88639131134069
2.07600661451131 -3.64783767901861
-2.01716841236584 -3.67067394063259
-0.666188537273257 1.61256861015963
1.40196821815408 0.62437880699506
-2.00252554680459 -5.56554888626953
0.75253765499625 1.37048297265922
-0.93802344798422 -0.123873452914189
1.29458284568878 -4.05951179704687
-0.992383579073839 -1.09392456385633
-0.898110120491553 2.00867467859504
0.440926692884522 -1.74703845468626
-2.86046926754774 -0.860955956051914
1.2801251924564 -3.59623859274499
-2.7235332113284 -4.60555349840201
3.58503089407408 0.795175025633291
3.46685213555758 -1.14195799260237
-4.13989100148781 3.56932668957542
-0.152524095020782 -1.41664708227652
-2.71055489248435 1.9748734685625
-0.811927056705619 -3.92043178896584
-3.77834188611269 0.654178380673816
2.9703859712479 0.817758573747781
1.19624311513797 -5.72067597921194
-3.25133341123423 2.7556311677606
3.83500541492026 0.675542339442947
4.77227502507128 2.12042696822847
4.75345028311056 -5.74479848591954
2.40362328326295 0.483051273540727
-4.81221979560039 -0.847702797796606
3.39923347200001 -5.88401220084396
-1.37059327019338 2.87280057518501
1.16212255797273 1.89790171481923
-3.47534265260139 0.0480765531510512
3.06260921479994 -5.29793435125606
0.290774877682418 1.03110581473174
-0.435278537171447 -4.26851213086087
-3.9556576732269 -4.76361895713805
-4.40845031386253 -3.3630313281874
-4.27167256892581 -4.10837710299562
4.23593004617802 -0.44906901304191
3.3218407344769 -3.29657863985852
-2.83850037723838 1.04200771596732
2.97421187203533 -0.0101377915643394
-3.2085482828056 0.105324735827043
-2.25408464263281 -3.70762396917222
3.76008487329774 2.71945319227008
3.13535799885361 1.56346602830509
-3.3283245991096 3.12224338896365
-1.39471678597272 -3.40909291352765
1.39759932622078 3.22022755844966
2.94761858573482 -2.4033794050921
2.60268457972405 1.2870458893735
-2.34250848012295 -2.65673531990564
-1.77569894077549 -4.37395498033986
-2.84386339911506 -4.33519722842281
-0.0632360679985849 -3.09497198863331
2.2727530135819 0.387209930932888
3.74483126423544 0.441391803831422
-2.5971969587645 -2.87162844411759
0.711186408931467 3.27073614559719
-0.601549445941885 -4.78571399531843
-0.00067134956056647 -4.28490111367338
-1.06843823243313 -4.54800847351311
4.26677746260264 -0.051882209358027
-3.4435556553992 3.04901787548705
-1.23258451204097 1.9025545385188
0.453247888354635 -5.99363018655349
2.81167098757543 -2.90158008375217
-0.959223786160835 -1.25036787682818
3.85824114928533 -4.05388666967345
4.98792824334791 -4.91889172308244
1.245137711143 -4.82188599995601
-2.91254668002373 -2.57619432596005
1.22636259329083 2.26690072101522
4.91651511564485 -3.00381835822178
-3.35112639888902 -3.72809216990471
-2.13780485941764 -3.85940664160264
2.25587855323987 -4.00397109536512
3.18110463860819 0.342642999353433
4.69031316394985 -1.44124750762823
-3.22429575112509 -1.21863024044413
-4.02992906614523 -0.15906088464178
-2.40874161197931 -3.65829452089642
3.99993825594888 -5.18316520730875
1.01413721717177 1.21183514540308
-4.10263202137193 0.862982237296934
-4.28509357111142 3.79414193222195
0.71058215923648 -5.70744147656351
4.48837948163471 -0.466958680546679
-3.58862878479542 2.52906183522008
1.97826318151958 1.45316538321121
0.68384840443223 0.832032637307024
2.65600353250832 -5.90383314127461
3.07820821918058 1.00853190719618
3.37866122681457 -2.80021466066949
-2.51723262507555 0.628505510747705
3.23565018632768 1.17360904176838
-3.72051516017303 -5.61102104975059
4.89431417910061 -0.131693611588051
-2.53078524128968 2.14019852053119
-0.315657434834951 -2.82403851686123
2.76179051904068 1.12607091115084
-0.327605104735267 1.41639132144255
0.23596187807773 2.1563387976153
0.0303005027363212 -4.76504182959025
1.89182233703532 -5.55189533397601
1.11575624022157 -4.38197859900598
2.7861362396172 0.0462620727902172
-2.91703389693259 3.01435846944489
-3.35985150749793 -2.22686649940782
-2.49967626296274 -5.07219366846521
-3.43243835749218 -0.627642810808975
-0.698424058719435 -3.45525174319137
-0.350647093855193 0.463319058058055
3.05803089623191 -4.49806019655327
-3.98115689861405 -4.38811328678684
0.419471495134656 -0.341090322102443
3.76007770885799 2.72750075643186
4.52738587683302 0.51047798763524
-4.21142853282025 -2.38044238967932
-1.17602494736185 -4.16394072765723
-4.81614891358996 -1.18796035411744
-2.16402339673572 -1.43017227865988
0.681319624629278 -4.22588248841273
2.84894551521251 3.71282396338343
3.61494708297719 -2.08808828899979
1.95581890805276 -2.65034784841635
1.7486930531486 2.11063507660731
-1.36727146640021 3.48974151780514
4.61654561836233 -1.26777877121061
-3.65775046731669 -4.27059075317853
4.37409372607006 1.41482953710567
0.571591309896465 -5.56576436539702
-4.1290318831871 1.54445042772606
0.772206635166494 -5.78453690232736
4.50417604179482 1.33698194877775
-2.26303858932646 -4.96471292283759
-4.71380924892058 -1.16527354601489
-4.81858040942991 2.47904250094713
-4.64108833738397 1.37115289654125
2.49508208226361 3.54317471942525
4.87402130524651 1.38239996565596
4.5297271611617 3.11198708495991
2.68668486772524 -1.69024070192236
-0.181149364555743 -1.05310386388829
0.927347950983334 -5.66720670158867
2.73925528968935 0.780699772628429
-3.15982914701453 -5.20093506107028
-4.17178123470962 -4.87101161663745
-4.37526988128278 -4.63089055136145
3.56649168779799 -3.37054527008916
4.20745668357128 -3.86636804471932
-0.18719419787995 1.80324336356273
2.48103165560619 -0.487744301761682
-2.79269647669922 0.0769921651320347
2.73507861763987 -3.34285480230252
3.37870904466957 -4.48454516957908
-2.92392414643128 -2.54124125327828
-0.00349965527720486 -2.04762594945384
4.26891824893663 2.89380879949508
-0.273130428695843 0.979798293500525
4.81147765357735 -4.01310547066417
-3.13300797788822 -3.89980508235488
-4.35227209475861 -5.43757700603486
3.12048183213123 -5.18814552836187
-0.862800672800221 -5.70357033802933
0.731910011255738 2.47839495731778
-3.05585033604626 1.74499009698411
4.77224342464643 -5.84522571460398
-0.1797853802901 -2.24122694810684
1.57987035012766 1.37545280571174
4.95274811793196 -2.75744950139099
1.38789879542767 -4.61636170205345
1.40977051754122 -3.96881704004896
4.66773726465221 -5.85589126809703
-0.18413589073559 -0.92004188808702
-0.916366063791108 -4.08166199494383
0.622337486688305 -0.272620625621634
-2.87922843177795 -5.05198455395013
-1.96657855651333 -0.3177499147111
-4.60432992720785 0.927578929061792
-3.72612124623307 -2.38702434680938
4.01350513087544 -0.936286756312583
3.28282525368875 -5.96544021649651
4.32729861378306 0.48472160648754
-1.50757039280386 -4.39750583066219
1.5681922059628 -4.59037729027075
-0.572575677686513 -4.69395342320875
-4.44763787838587 2.53277616131868
-1.98398811270994 3.36801626617357
0.954974888277365 -2.07920837475813
-0.405824351264628 3.11873842250764
2.98118238290608 2.70101660908673
-3.30805415812447 -1.94157581621527
0.951109988232554 -2.34588768153307
0.0493175803011214 -4.79457367752049
-0.379260905610787 -2.71614362447208
3.62237304830616 -2.20200579898915
-1.69070842823712 -4.60361855015193
1.17345538434404 -0.774069716758781
-1.82767382082349 -5.74569455321615
2.59308672792708 1.02319551623132
4.03057371761481 -0.0112552223126885
4.42635389232692 -2.24216382400036
-3.64654280657253 0.902774085465002
-4.68843504794558 -0.211431429727335
-1.87263883391061 1.08471245896009
-1.73180013809852 0.626646306453258
-2.46216650871675 -5.10781593126886
-1.79922497438318 -4.14875336174796
2.43728865894793 -2.30481894099742
-2.81327948759116 -2.72200743275207
1.19878337175317 1.00334601262659
-1.35174144764238 -1.05879623229781
-1.79571339820942 -2.9038720938199
-3.84561293787586 -0.242210622393472
0.378973359556271 -4.3653296624857
0.280753728668677 -0.557093555153587
-2.63467131199929 -4.2767858930102
0.543159969656877 0.915342652926596
4.06301385525503 -2.80013687629044
4.09162454956444 -1.70129038255777
-4.33568777504947 -4.81123041314811
-4.21112779594522 -1.47500412468246
-3.67790611735884 -2.2100261359105
-1.71599312358884 -0.635568034333352
-1.0974868880389 -1.17290072924588
4.4612094714439 -3.24077559690365
3.37160558097936 3.53728431025786
1.1944316124921 -2.27812345650842
0.740562065212731 -4.2612203290393
-0.201512140914131 -4.52599146793979
3.69781907879341 -3.83205302430662
3.96733805264795 -5.68898185520416
-4.30551505041198 0.73465670518039
-3.00311369169358 -1.08005208321441
-4.7994193658949 -2.32716850549779
-3.86001803394648 1.08312149863454
-3.39049880813968 3.76875146925523
4.73008988010273 1.4889278070098
-1.35366914556575 -5.00845878585598
-0.456491370539021 -4.37132563710176
3.75530748873597 -0.821231800197538
-1.79797726234597 2.63639680740131
4.87441226696524 0.599258914120848
1.63242911051092 -3.00457025232402
3.63692715333889 2.31444128538264
1.65895118435079 -4.26771610843709
-4.01958666993563 -0.631550784360861
2.4527021920387 3.60818547472588
-4.92246649248747 -3.01478536264598
-2.71158502376698 -0.0620307038805897
-1.99134885496316 0.568978249766509
-1.46407465732898 -3.4504827847927
0.96168806857533 2.09313224315652
-2.95054102994689 1.43904732207938
-2.37564005770784 -3.71865282997129
4.96471005072767 -3.76716268271156
0.177194138343465 -0.696524235152517
-3.23009224816431 -5.0626500682648
4.14689882017616 2.50589325634807
3.08682080120406 -5.86642286017597
-3.69834906589313 -5.38180933191322
4.66935618664079 -0.185137503445998
1.73467322281486 -2.84638114377557
-3.40602205677517 1.25885259726472
-3.92112741573237 1.44354928032585
1.76028914895616 3.40563117544586
4.15563935294585 3.91520083951782
-2.76899059589611 -1.49552647908265
-1.68666569649039 -0.917229231587733
-1.65681852414932 3.14619783839015
3.5838785002804 1.58479655842888
1.39787663941971 -2.57977851646752
-0.15066648978476 -3.82648309752784
4.80084050122326 -0.403826190023805
-4.19858625299385 2.49652866015919
-0.579067904433975 -1.79445247808803
0.53179800304751 -0.116345280115254
-4.03739407777432 -5.61283341681129
-3.90752194342312 -4.75510989284675
-1.01104356382644 -4.89642359320681
2.16778065243947 -4.05339139067198
0.34585738971805 -3.11336797867844
-2.53714916122492 0.341981774832444
2.05654894821482 1.73075868224285
-0.690041074713582 -3.44810856664551
-1.02152031221603 0.555224602679866
3.73975151534972 -1.80739875291256
3.68487348637521 -2.95015732635674
-4.41019078582436 0.244734621856951
4.06754333254697 0.112192324608885
3.79222371804936 -1.49334805373662
-0.268197777204623 -2.07170990051636
2.53304283465023 -2.07543444187469
0.874391993418639 2.1232769721786
-4.36284072678513 2.30164566069881
-4.61949072887354 2.95987535970835
2.80891694724726 -0.272261091907733
0.60420220613005 -3.6740844803695
-0.776273164461592 1.7847137633637
3.54261293096098 -1.00814832729721
0.790769408329783 0.760075458445675
4.05330531549998 -1.75441813842867
0.333548013943512 -4.68920833647246
4.43625026106726 -4.50562443171358
-0.0180564313614556 0.400899769371243
-4.76375130817882 -0.393623418917666
-1.1507067302272 3.45383056205288
-0.64727870647976 2.64146901313214
-3.39963809646251 -2.20748457983393
-2.91752781422965 1.1739842039975
-3.00020775408264 0.344760282492816
3.06215125836684 2.88176812450089
-2.73517733250519 -5.16401209882272
-3.41026153010572 -1.78611765260854
-3.11187007290383 -1.94727365751893
-4.86787297333206 0.765021094148849
1.58114168775665 -5.63085451377873
-3.47006760933852 -5.45323250702807
-1.34423343288558 3.72561080770279
1.69795807717143 -0.27656381686342
-3.92483670687822 0.75323903990666
3.44491711369515 3.89479379477618
4.24493499272243 -4.04484954670648
-1.20702014249626 -2.39314505141372
-4.04746905596497 -5.21171091169214
2.08729831411538 -1.04963129307047
-0.742782903379675 2.60711519476538
-4.17815898341185 3.22805154195474
3.95947428382202 -5.43723550693415
-4.53509009278283 -2.72961048617148
-4.98697545190299 -3.7731502243665
4.67357853117576 -2.59175022146723
1.73825214048757 1.27484024327526
0.964243678665311 1.38615312288869
2.6106089876678 2.55761485662827
-0.696023781912822 -4.85143893700062
4.85527797583508 2.35595004184244
-2.99891278387081 2.8614003731267
-4.15254746980155 -0.789147446237048
3.4265421389977 -4.52110756064261
1.71623861068429 -1.13962853748933
-0.520573797273906 2.19026825435719
1.27116150646368 3.48606818542141
-1.45753129461251 -3.69041006622469
3.54752826976649 -1.69694960720303
3.45385175102998 -1.3484971328061
-0.516194127683068 -4.34664924362421
-0.537119249454443 -2.71743201529427
0.00449967009197139 0.32720495001588
3.62606105265434 -0.975298305875472
-0.920103943297824 -4.99755692867525
-3.07334310432448 -3.96183855852881
4.88003914975361 -0.235385393092725
-2.10706851012276 3.72946995348743
-0.167557939645161 0.975949160088813
1.76790102423729 2.86559306233436
-2.68824654441291 -2.0802591722255
3.49672854989552 -4.88127643022289
4.23352870267724 1.86409985731166
-4.09711461470299 -0.102051134792113
-1.35673284983357 -3.95766220195279
4.90077563809124 -2.52858396239617
1.61849503745429 -5.03487333178764
3.89103111396129 -3.24262640859652
-0.30542023305798 -5.67571059762293
0.229686693707939 0.673585651815037
-4.09554195678239 2.70235905169229
-3.2934739994973 -0.071217900980954
-4.11614665842532 -2.56326527272431
-0.710274372628005 2.81679888015225
3.90265127563983 -5.35327448864126
0.408020897912777 -2.08302219914397
-4.80392560506694 2.92929886960905
-4.11911891516571 1.53099641786241
1.97097100392701 -4.96952710125762
-3.15340154737483 2.56734025953731
-3.32250955464305 -5.57287358092783
-3.91215136238739 0.284719414686559
-4.23244733589567 -5.08866235454296
3.8907561289873 2.2723561106307
0.946272543076989 -1.87806249543194
1.03396982695265 -2.3661068001564
-2.36011689336773 -3.68247651730158
-3.47165981496681 2.98122143965162
-4.02724512617548 -2.0489185154203
-2.36571806904787 3.79955833791373
-1.62537019204132 -4.31773857112144
2.22724876040733 1.93240048053815
-2.67020166380258 1.8442331083024
1.39969245627213 3.78840100851683
-4.39409616226266 2.95501360901791
-0.236316782358778 -5.70146274531311
-0.247745157907888 3.4573726807145
-1.77432494183424 -4.9836236759666
-4.14422020007335 2.6877343947809
-2.22514266753657 2.54261660491769
-2.38514630389486 -1.07792665583292
2.45715455670907 3.77182116768066
-4.94078682597936 -4.06138547009928
-0.727445269480347 -0.050227038143312
-4.71616245943265 -2.53362254804246
-1.32315637363885 3.19639244998597
-3.47055639517058 1.56280599789563
1.01395617119422 -4.99932917502084
-2.55905724920853 0.699624971919615
-1.84819555683667 0.40302537196928
4.58896311714277 1.66592518906788
-3.10034297566882 1.42432153021311
-1.49885151760877 0.14071928999633
0.883158963380113 3.76584627194755
3.42112691657394 3.96152405237789
-3.10869801964214 3.51870404289399
-4.66291076461337 -5.45595192655893
-1.02454325722895 3.23836294635293
-0.175320117939307 0.745985295452411
-4.55101892073951 -3.91139401652781
3.84568948961848 -3.24516887820645
3.1756763697885 -1.41020346648973
2.32009661173612 2.37963040455173
1.51504866889542 -3.80505310943515
-0.468782033469569 -0.33621590125384
4.67721241661099 -4.49523772620137
2.53726607146084 -3.7011997726714
-2.85210381814405 0.385788684878255
-4.21286827833336 -3.55972297542348
4.05544780347623 0.837254964282349
-4.07436114473634 -1.73861635633295
2.27444098050261 -1.35788951699709
2.81083866930637 -4.53404551847165
2.44313635321122 -0.843064789454185
-3.5732984111483 1.11826719891403
2.4495118309407 -3.87509261357038
3.85719298462378 1.22231338525119
-2.03175026823238 3.52176291308396
-2.43599469277825 -1.0805354598535
-3.34402858478088 -4.25146167826049
0.741625432585849 -4.24311577212247
-3.6413490678217 -4.43835512490746
-3.84919848484771 -5.11801262116927
3.75328436905965 -2.45101583779529
-1.90428485030951 0.882989744096302
-4.45176742155205 0.978581352265556
-3.36143228293682 -5.68984900735886
-1.40796288396541 -4.59021216987238
-1.83781510201216 -5.31936665817499
-4.44132699692124 3.1474027221943
3.46705226837429 -1.19430478047994
4.24706018989671 0.36633763183434
3.02489653791179 -2.64720509627088
-3.07669965956165 2.82867159407038
0.192377252663675 -1.44949148368142
-4.20931522494492 3.34235513917872
-1.08978298080389 -5.81405595930095
-3.2255855660613 -0.0984751214474419
-0.672493213035361 -3.52912967837641
-2.03105870367486 0.932366068875825
-3.02517514146079 1.62954332206392
-3.08475818108624 -4.87022876036188
-2.86990423413063 3.31595095150639
4.91686938897781 0.138221012704554
1.91828612365778 1.23277775571141
3.24402735723554 -4.10496490537443
-0.0327156077602153 -0.0980947673611062
-0.926241605518454 2.74801637970629
1.28573264344576 3.67250763790698
4.38081485452038 2.28278988378206
-2.75622176048257 -5.8189874218171
-0.246552205316039 -4.03131112814464
0.840703264138458 1.84470882098752
-3.17766967624057 -5.99572081488415
0.192141694162818 -3.51031685225481
0.152808623807464 0.246410923394108
-0.391022856968553 3.94248841292278
4.38830678364913 3.40588498560757
-3.32056206360144 -4.36690511344021
-0.237640908042453 0.160772714848036
1.3952655043936 -3.3179837391069
3.00667568487415 -5.94903965755748
1.87300069385049 -1.2316018058857
-2.47592775796158 -1.85836244238522
0.500269594048326 -2.38233983107855
-0.239359813473662 3.46461943180668
-2.47438280882628 -3.51418781430721
1.84148549609839 -3.38262971097344
-2.76406805406903 -3.85011925360654
4.34055763648136 2.6790449028162
-3.85308327125116 2.58687821300264
-4.62786961745822 -1.75027228598471
-3.0174885888562 -1.86797940897863
4.39538922207107 -5.68665420453097
4.03869910138308 2.93435306411677
-2.67856341246825 0.178534627922351
-1.86720988463866 -0.238541418773024
-4.99909148437699 -4.97153837762704
1.13691077911501 -3.15540634795337
-2.00016991899049 -5.51279550438816
-3.65313556588979 -5.72104001962522
1.75209459731843 -5.30492321178784
-0.300791496647618 1.93726341456375
-0.556558705398159 -2.6799311292211
-0.220926505355797 3.98049850566283
-0.308226243054937 0.280259365018256
-4.59860543605856 3.63410191898019
-0.701307581682505 -1.18030249325022
-4.83357574179867 -3.73396270583502
4.26589528253274 2.89057351931884
3.48054961028036 1.12508796837068
3.04098595940003 -0.598063736335567
-3.69699906348765 -4.40854850395416
2.45751497682153 -0.402885822296833
-3.42297224080198 0.376043236698114
-1.86121558144467 1.77891051635815
4.54527476738614 -0.156667844160553
-4.49730113848656 -4.41411196811356
-2.74996702436088 -4.85697263964487
2.51257291028771 1.96319294469278
3.65514696836258 1.34461098109788
3.46843343959278 -2.24454297142694
-4.88199571505843 -3.96754714258326
-2.93328854780982 0.130244841478157
-4.79867573883568 -1.38376808826594
3.75377884579079 -3.59586025670661
-3.4276291006381 -5.87357031502337
2.91581033061076 -0.519755498242461
1.89071166401549 -0.213591763314662
2.31192245802835 0.654978226947243
-1.75427413580084 -2.44780811679493
-2.14045617392782 2.37747017430424
-4.3418386307111 0.0974513324086237
-4.56223284724621 -5.35534131599086
1.83078383099641 -3.90794287808545
-0.000206877760447477 3.43499631133552
-0.89371382082586 -2.26892228642492
-0.0873847027984126 -2.99255889523194
-1.638924789723 -2.19645761452934
-2.23038080734034 1.8773475509982
-0.902905297039442 -3.03644326201067
-4.92135539317368 2.31071107297411
-2.22923481469922 -5.31754755054188
1.67038214354565 -4.42564853102654
-1.89878628375452 -3.50398362463255
3.28312529037285 -0.576452758673897
-2.15768953710624 -2.51375954787332
-2.21729732966357 -1.90502515406898
-4.56405145448646 2.40877127670825
2.05054321904029 -0.0220702820728949
1.22374116392607 -5.71747710963297
-4.44236167210179 3.49695258377369
1.9698197614501 3.83368641045085
-1.0632795397677 -0.328159540853018
-1.30105617407049 2.53960223745469
0.859933257261636 -2.68706260767632
2.37895623866619 1.87700045754279
4.75516690876821 -2.51264970441547
-0.542077133839034 1.3659143597724
-0.181577026929945 0.396861329082711
2.83536329886911 1.23674363046948
-3.96884994198876 0.877846976420916
1.11868234310105 0.375515943540291
0.578659710453107 3.7464319682
-1.21406357164815 -1.70385196671019
1.57549242132502 1.31319225639256
-2.22724179158063 2.37651790859632
-1.39977815301915 0.500686290035144
4.13531664849583 3.89597938957785
2.92882676106222 -0.0583828246965414
-3.33109966820578 -3.71171276475867
4.70802758291473 2.49986329826924
-4.27836539169349 2.94018738486545
0.529279769021293 -3.13699106802774
2.08871380857952 3.3574172664337
-4.28741399296313 -0.344293048036429
1.44859200820749 -5.46156707502342
0.829961321034674 1.7205081515228
-3.93220772846056 -3.55811554197939
-0.641491163063915 0.322413098341082
-3.42748071136656 -3.55424165872396
4.63605591417935 -2.15301704630414
2.11194472883454 -5.48789457752618
-2.88660635129839 -5.04551620180282
4.78129028109491 1.60634795607683
-2.95023037643794 -3.5780837596375
-1.04580178458521 1.68705069803618
-0.444424995500896 -4.54017228129303
-1.66590158846565 -1.08524711871818
3.69734318900673 3.2663235393086
-0.849276526975885 0.0231317203442736
0.369622112292664 0.157200944245318
-4.25239746441296 0.701008986093613
2.50278849421629 2.68838641880643
-0.576597121583741 -4.44878438323113
1.62764174531079 -1.83708736686573
-4.19285199363738 -4.67312898090062
-4.71640463372766 -0.66999225531945
1.92648834512148 -0.975231937212658
2.47643252148147 -0.913309364148659
3.16438431947711 -2.2734202410952
-3.37279487469601 3.78715553323577
-2.65474024516887 -3.4106138021776
4.19866105108601 -1.4164966848505
-1.02766422661286 -5.87514284933039
-0.446828892113378 -4.82552936748078
4.58230846343971 -4.05050102991747
0.508654153595576 2.48698813387774
0.347731736314011 -0.917275055987589
-0.999941502726733 -3.95753494823949
3.98404655363156 -4.72462363797855
-0.789102325865571 -3.07713373205777
2.43045238906594 -4.36255604368013
-1.31367649255879 -3.42804419127677
1.9736152540601 1.48251677867216
-4.03487957846761 -4.83800947084423
1.05565564106633 -3.83457134552734
0.216512397390068 3.27124320555724
1.49806547964274 1.84069370202193
-1.61043486215647 -3.39641448787475
3.71075114667158 3.70843904370582
-4.80867373454679 3.16026634164759
-2.7151979764463 3.15097759826252
3.19054970218363 0.90994192090681
3.78418291286409 -0.570996738473764
1.53201535856675 2.45727702286167
0.292187331642623 0.204996552605953
-4.43725149824319 -1.39859176619385
-2.87557614748835 3.90364779486172
2.43866417375351 -3.22013291464866
-1.97744777744876 -1.24769536351277
-1.72106114124623 -4.46165086585559
-3.64503407645128 2.31372560489636
4.73893270300847 -5.88308581264994
-3.306165506302 -4.24204469008927
-3.53286685199575 -4.08872625518233
-4.4513709459762 -0.45280741025336
0.770100118804233 -1.11008176900518
-2.79994155155297 2.83794553106479
1.59527127760362 0.132842241554118
4.84965166674574 -3.56856774262325
3.98222807601079 -4.61202082145665
-1.50446559761039 -2.03366717372393
-1.93569850734666 -4.28340916102797
-3.33969463541552 -1.02548758346885
1.258211808635 1.85848727902204
-0.278576527643731 -2.5266397770321
3.61221814317789 -0.733117781584907
-1.82717169407182 -5.64123359719829
-3.79480430288528 0.0190271767096259
2.14550252368773 -2.98646682544411
-4.4611266746918 2.58885811450132
-4.1525500571153 -4.53889017515337
-0.500028514362478 -2.58312927666401
-4.11157662502578 1.91855411627436
1.44211449042973 -5.99498042298451
-4.2829754768057 -3.12992541535201
0.944351137148556 1.32539601592138
4.06130462353869 2.52126843348597
-0.168388653090207 -5.94083494748849
1.57750714604453 -4.18786380859987
1.83298381537328 -5.46475855138136
-4.53475163463718 -3.74387259647982
2.04368885066578 -0.972042077289227
-2.41978473794877 3.16237102992992
-1.8690219889083 -5.20722889979735
-3.90108032805516 3.5066312881615
-1.6108618406656 -3.84115073978934
0.0764623671371523 -0.216010377185958
1.07686918516565 1.32924614137125
-1.72469195269813 0.580150611714135
2.27676285128395 0.886982626572337
-3.79280375111703 -3.46919988214928
0.248109610129828 -4.37580747481998
-0.913397252597619 -5.17666118796318
2.13646047954791 0.159369020327936
4.7359157446887 -0.764101017712485
-4.35703895117266 -1.64879041368244
-4.46455954353367 -4.5599080250461
2.39712286622102 0.935667082878216
1.25355375955889 0.763426524103425
-3.8083240799529 1.22393186650214
0.19929001957484 -2.64141997916203
-3.15726754954563 -0.93674219771861
-2.07036109699597 -1.53275766604605
2.08722880939509 -0.814683809847442
-2.11929171013835 -4.77255730542981
2.29056420870332 1.05041411992985
-1.49568917287936 2.92510848067688
2.40110289628476 -0.186468429364351
-4.22763581465248 -4.09459713577868
3.21884487405475 -1.40011699212047
1.81933050318145 2.8055566721755
-3.64650940278935 2.56932502583549
4.67137064307329 1.05167577259501
1.91480795736585 2.21859720117795
3.13994942922872 -2.18662778723607
4.45893560698281 -5.74158687966376
0.112518680781845 3.41185828032381
-3.7433773239362 -0.241925229755034
-3.36317709799227 2.51389531714401
2.78435611534679 3.8270859184173
4.29656903874295 -2.05792053350996
-1.3541496107328 0.946611117604389
1.0475963577781 -3.48493175610438
-2.14754414287355 2.78546212867652
3.47662326457087 -0.629207727201625
-0.33890208617991 -2.85571344069794
0.802705958737879 -2.00768848929533
3.32626345242569 1.59274271120644
-4.9050529141859 -2.52359321279845
4.55709454275068 -1.42148181530806
2.89449062357107 2.10174260396663
2.80417345753245 1.45931576499941
3.43941559014129 -5.11590817594747
1.40020236823976 -2.58114912211545
3.90754746283124 -5.27490506825868
-2.52189775708316 -4.80646729512967
-1.41107866343792 -5.79094086506717
-4.53508632745924 3.96870893031039
-3.3048812110469 -5.28905233698668
3.25810012373298 -3.72416106132444
2.3954658047465 -3.31257411425725
-0.257202384292322 2.17901310340612
-2.85150950758818 2.46592583186521
1.05484200837183 1.44140240773583
-3.07611397442751 1.81222861464725
1.87314957459343 3.3967884318256
-0.942020103901232 -4.32721675390321
0.155293391356117 -3.65353658094218
1.07708126165216 -2.3754191515543
1.00081571807551 -4.59664637945386
0.916393606281551 -4.97059743777779
2.18787490010648 -1.18762599872107
-3.19152298177242 -3.44630636009324
0.466448324829516 1.26336227023894
-2.79251252197312 0.799631287658985
4.57515757777639 -2.67654886382034
0.960206484078089 2.45962344106288
-2.75110015513846 1.95628393883482
0.675103045895135 0.468124426460182
-1.9377681244969 1.67827660085122
-4.10292026653127 2.82254646865458
0.339927811025784 0.973678759491984
-2.40629218096341 -1.07683625414523
4.34861915865283 -0.980844550284775
0.214761969013457 -0.326249239966878
0.634673787825896 0.481123654101641
-2.00002331691615 3.16899753995831
-1.69923031651826 2.86827706434129
-2.56531585513653 -5.49159838155874
4.52846472814694 -3.23676240163471
2.18135956551961 1.0267434833222
0.222359132013571 3.25795396384405
-3.71333064603364 0.850188388114417
-1.93466813957371 -0.339828120769976
-0.789998387615412 3.87527728594033
-3.02427982833035 0.128079519289016
-2.17779023325176 -3.03447928318721
-1.85259191617227 -0.851840488082288
4.63048662942124 0.15851159478807
0.965249452968833 -1.11345568072203
1.20367332914727 -4.04062602182037
3.74782899278507 -2.17491205606362
2.36624017454641 -0.64960086931006
-2.36219185870946 -2.30511693577943
-1.51343229803551 2.85364064432317
1.32700071397192 -1.38006795669944
-0.121246499369048 -3.17006011248345
-3.71381746457555 0.623618341541788
-0.716699451928736 1.41003443485552
-2.86675053415146 0.0745611177430547
4.38322874754676 3.01828182030265
-0.914154195934248 3.87993757619224
-0.206626369594841 0.612176810012376
-4.72306518332378 0.145977588010951
3.67052328112507 -4.23814239267807
-3.15290789877907 -2.93736183448923
-2.77396622891616 3.4460998178996
2.14934146708959 1.29787277409406
0.755064473984788 0.606741358431689
-0.261413128076668 3.73076415477873
1.43468373711168 1.98742199992162
-1.19255328668537 -0.56712767481641
4.1886249146435 0.270744367825718
-4.91555171709629 -0.596518363363962
-4.86105180541134 -4.12147564648164
0.712657473032427 -1.93673003504048
-2.90050942878251 1.56637967193396
-3.86240730178026 -0.313257112038784
0.660407211280228 -2.23952228990365
2.62379893565106 3.39910015330726
-0.00116669584423301 -0.23220179138736
-1.56190043561013 -2.58882308190917
4.07726665210791 -3.74987010499942
2.31377836276001 -4.41507652361695
4.58352698467029 -0.94587689514788
2.41648000015748 -2.31591931605269
4.188519291054 -4.08157049502921
0.590334827831645 -5.25204923993216
-4.98753106968496 -3.59755550824762
4.90902214633877 -5.61555460448785
-0.686738901584321 -2.69971141341595
-2.28104887774169 3.21664619572955
2.81005843623963 -4.86750346019948
-4.93519113602308 1.43353836015671
-1.53331147111584 -2.77204131586976
0.0147599919629515 -4.33638727726656
2.40362684099773 3.32803493477357
-1.20145306494656 -1.80671655645219
0.288767870529285 -5.08852578553407
-1.52551551220322 -5.80760026053085
-1.34725381099629 -5.87143221072047
-4.19083971853891 -3.51268930801762
-3.01093247005622 -3.59314511981043
2.29122662283126 -3.11475100053436
4.47403293944873 -0.470908920095753
-0.262556804360699 0.371861982583995
-3.80953880883644 3.69694779057038
-2.75850500711572 1.08204197158376
-0.0382536195622857 -3.70781315627377
-4.60065333225384 3.87736792926329
1.81461959336573 -5.38147660566638
1.19572042420043 -3.50782193966863
-2.87217279125561 -3.23880769141499
1.63814517775961 0.226783462306981
1.58129812274041 1.75298666864764
-1.58179739403885 -1.52444359000362
-1.62357364387138 3.75431650337557
-0.497060361415208 -4.24298767857124
-4.96700486232109 -1.59336795683236
4.01777061154338 2.30436000498535
-3.43040932385824 3.99886341860895
4.1874745985476 1.19214288621667
0.228762197016316 -4.69783990379789
4.45127908635234 -5.91314381144385
-1.47046838350375 -1.6656203071371
-3.47048272424647 2.49926221282644
-2.25082161409378 -3.77651518392881
0.949705925645188 -1.55053914382705
3.37551217053467 2.43675659537474
-1.26283429043568 -0.0157669889495645
0.83711959140398 -3.94577762346823
-1.22417372024882 -2.88734641234572
3.00918178134502 3.71211566624338
-0.625306036868479 1.35432711731901
0.78423562057341 3.46026288567726
2.14536269096739 -3.82941099657749
3.12234250651846 3.95743503119649
4.66447323408144 -0.494563641357762
-0.371479643752646 0.445169088993714
-4.9686831245675 -5.50682829721952
4.68519863804718 -4.07826738048414
-4.39644664922569 2.95758369989772
-3.66106773347547 2.42463632834791
-1.48495952506335 -1.48029133258256
-2.48205945232488 -4.43713511104389
2.89430680155723 -0.601305304416751
1.2434087825531 2.56729642059628
-3.78804698773939 -3.91848290191486
-4.0073903912721 -1.2797556084991
-4.86225503834572 1.675118673398
3.31997618539538 2.63622901316154
3.21944316084254 -1.97398009798437
-4.21811359083817 -4.62294397923992
2.75696732990175 -2.55772548919822
2.27346368188785 -2.1908501483233
-0.546915928627607 3.82583721754668
2.47697969111902 2.78412704068683
-3.27697652620414 -1.89077211498348
0.90996640066019 -0.976187267442488
0.301527173124072 -2.74309104961033
3.95361897880818 -4.73857716351653
-4.05252152356707 -3.00049523601585
1.21716615646604 1.96566241522573
-2.29888622310423 2.91998667768159
-2.88642947275411 -5.73155440313752
3.54769723505375 -5.00807419158646
3.50586020999764 -4.00694777602881
3.30083370705192 2.8216696398465
-0.0783451284058279 3.2289221910204
-3.05974041701284 0.815925179722065
-1.81223266531041 -0.739576581317961
-3.73820162100354 2.04250825281915
3.82216029736754 -4.89646718180471
-3.03513705099681 3.41366782967438
4.1786899601751 -1.14630032135736
-3.10021991478237 -1.88560061301341
1.64751248328114 1.51080482785341
-4.02290499708783 -2.00842040372462
-3.99823288705703 -0.0238844104909283
2.56879382158858 -3.03686645237808
4.44514246940099 0.839996175150698
2.22848255142606 -5.07608807082769
4.96899131043708 2.56588685766906
3.18417416621838 2.84163360928855
0.867608052255112 -3.25977537289957
2.41233323181772 2.31989259305686
-1.80187595627452 3.11713406924441
4.32092582422419 -3.44884615819489
0.713324742987188 0.198752418649252
1.95126897257018 -1.3483554950919
-0.41979222054253 -2.69868559736154
-0.291720759660765 0.0689524347030011
-4.29775294424685 -5.94296455434455
1.05082170343039 -0.792581058847379
-0.350033402268428 2.41049301824521
4.79342083594177 -4.77906661096812
-2.36863476243601 -4.13327863301156
4.44778079720391 3.97904446425349
-2.78465536207058 -5.01567244064955
-4.82804870109341 -3.34172113837619
1.13972024272508 0.756300640727963
3.47382285436308 -1.23859289358207
3.83725491821638 -4.91272813564224
4.75626798372216 -1.56515941887632
1.17512620934086 0.949165880862571
4.56404916968914 3.30160292569714
4.19195820595115 -0.647575848711318
-4.63802318840187 -4.71939012028955
3.09042406777408 -1.22403690360112
-3.76305616837934 -3.00642244739666
-4.42703584286508 1.44706529852241
-1.19001748571094 -4.45395254563108
3.38312785590501 -5.82209273808112
4.1007384450652 -2.48751253613191
-3.97512856261178 -0.502319692103224
3.40874378108601 -3.51084905550082
1.18070144873507 -2.20158363169925
-2.96909117169643 -2.18418795041196
-0.557318755906983 -2.07718150925342
-0.816708992924466 -3.73281007675897
2.1552600531696 -2.29484154424243
-1.84869212326195 -5.05537417866979
-0.424601584448958 2.57640826492246
3.43066515275999 0.629851633445158
-4.75572991320855 -4.21698672888776
-0.520997700738141 1.58888664178818
-1.0379019855946 2.58779069068596
-3.49665632065869 1.44704558671903
-4.22115722435584 1.3324979368378
2.43753720304612 -1.98211171561618
1.64442766988129 -3.94061456837968
-0.0127784728643388 0.49991996567684
-1.45223855644439 -4.43766610444197
-0.332945997010518 -0.839607516109415
1.61356262471332 0.704849872194103
2.09867508501104 2.43693404551633
3.1527965428087 -3.26740512525058
2.18855713500595 3.65903242063353
0.115642277315151 0.428095376330972
-4.43820130454609 3.97969551110092
-2.5846531497599 -0.267038054695085
0.184333242425611 -4.46747661996761
1.2488821685043 0.0636343212052406
4.71517172079021 2.28306888359287
1.03974841680639 -1.68063901250506
-0.107278576785704 -4.27302095029638
2.47151923864267 -0.833066633348196
2.80631563158839 2.87605407958603
0.267101927335339 1.88960197159828
4.04129972722647 -5.73217666162806
-0.0794625997253318 -2.11983056381835
-2.89304786218301 3.57008578990655
2.95084877758238 -3.23747660374745
-3.06686351808169 0.736305107185725
0.343252895187747 0.281377770515368
2.24583490876177 -3.86420562924945
-2.28554629835571 -2.68142300408523
0.717103621303926 -5.56320150314082
4.02330851530637 0.693601409681823
-2.02343673145288 2.26497835862587
-3.91013561245535 -0.367580945129629
3.46656305594331 -2.89034020861981
-4.43156062290075 -3.81975319190153
-2.22243927305326 1.3267454217713
-3.89215577799866 2.87658101558522
-1.84534092289246 0.204438530134248
2.32896456873568 -3.44455726671859
-4.09956397527522 3.32338285403461
3.89884994291128 3.60460015548645
-0.989685917445343 1.39591882577468
3.69268853637944 2.79571095742489
0.442332603383831 -5.04974498417655
-0.706708513311765 -0.0716602083159698
-1.33106873627662 1.28435340036728
4.03609681413295 1.59919475517726
-2.59587242598921 3.43962441816414
1.00954841272933 3.40133475422236
-3.21876662784915 1.70881091552232
4.77845933491925 -0.359098839081005
-3.2054627697149 -5.73048198372062
-0.191897837705278 2.56552083146433
-3.7054497781864 0.678551448592775
-0.19728795240498 -1.68657655410818
1.50940743369844 0.378187169945208
4.24141696191988 2.62595455091271
3.12474929856623 -1.42063313877139
-2.47122700872715 -2.48250378520166
4.52804362976074 -2.61285162652945
-2.12423417225812 2.48649124273514
4.31257514704732 -2.53522047346357
-1.4454115613083 1.03042312310034
2.92919622518414 1.42552822328212
-3.19581341426838 3.74093339658972
4.14394797979465 -0.568576245783092
-0.382814534912293 -3.85360544778191
1.47364620287776 0.374301396910397
4.39054697051733 1.26439620801571
-2.47753026662868 -1.10212138412309
1.1788616450945 -1.93839554787461
-3.14817846624378 -2.81673753004788
-2.26447581713742 -5.31276538321093
-2.76290687308067 -2.44228844362177
3.41836326782442 0.386699629798553
-2.40270151343534 -1.22832837262133
-3.5871752826483 1.55294304697304
0.14022252860947 0.734954346744322
2.19265577953624 1.40407677734274
0.835545240677062 -4.71357557667057
-2.97537536440019 3.62039781361422
4.07761244207485 -5.96109680730829
1.35498930404699 -5.16125523491539
4.68195462215777 -1.44109970572946
-0.163491309767483 -3.5907022033623
-1.51078871137621 -1.07170796249964
0.191425590259492 -2.66255396599606
-1.74949652005233 -1.28432794056387
1.31508802343285 -3.54389253270595
4.85220533535291 -0.678075598893645
2.07310060046923 3.46589841235526
0.476889789988273 -2.46474825223103
4.91537969129992 3.61346859456554
4.02432818356234 -4.9806724062087
-0.672490789568079 -4.91515046653348
-0.634274699638495 2.22082332727852
-1.86754141069492 -3.55331889410124
-0.530238354066404 -5.17413153972338
-3.58459172988198 3.98120358500967
0.0461364101415757 -5.65579711376247
1.36391754020849 -3.48285938789955
-0.424056994577903 1.8318690287106
1.04664116400624 -5.35643492501627
-1.36458240378099 3.39304606756745
2.5203339570709 -1.25864982838375
-3.30813513248333 3.78845675962952
-3.35469633242461 -2.09339825829202
1.86601019316282 -4.2661664128126
-0.869531109763401 0.712746348775021
3.6436402982724 -3.6007637730321
0.982203333728192 2.33617213933317
-2.16640440007429 3.31669626657383
3.53584264530077 -5.41339870130482
1.61499610678996 -3.84552022719259
-3.11332784970463 -4.16751865142522
2.2902023387184 -2.18080642092363
2.19587827591651 -4.93246666307841
-2.11743026219708 1.97892147963312
4.68029285193598 -0.417712245306115
-1.49648132281708 -5.2499579636637
2.8503659305622 -5.18287073939058
4.42179850059963 -0.891236752389947
-1.20544420382688 3.34252708215171
0.183651274471305 -5.44417245576071
3.40621196596686 3.43393033803743
1.44295715032213 -3.16864498688795
1.69967037385112 1.27306484979736
4.69626698892508 -2.86858110894596
-2.24903208369171 1.20430488904202
-2.16498565294248 2.32315067394397
-2.60205371824147 1.72702462272402
0.75904819409351 -1.95029819925372
0.097577262278507 3.33187504943239
2.72255787792166 3.74231092177848
2.34703655686701 -4.87098539812417
-4.9371387023356 -4.03357914618982
4.70322522229879 3.75555830072778
0.864248742585865 3.0317892678909
-0.490371692289368 -0.124819994430268
0.527788784095482 3.24251437005402
2.09311806231024 -3.62083175262438
2.1292447971113 1.13393929848523
2.92870920902438 -3.20025770892015
-1.65114186105893 -3.74046430738913
4.50003949102416 -3.6866586000812
-2.31079035727414 -4.41021780627146
-4.26287982825044 -3.26084178662892
-2.62132718531134 -0.431719650512915
1.11091394666451 0.464743690686094
-4.9465899974754 -4.16614107227487
0.770780357290595 -1.5733101867934
4.0134503302792 2.49536192738959
0.039274131092677 -3.31642599933178
-0.103881871730847 -4.42898911124888
-3.45132566769261 -3.1110401429246
0.282187922042722 1.54237427615779
0.238762347486728 -2.38089226190199
-0.127859613553055 -3.08357992913124
-1.67434359158531 -3.52695726760985
-2.27373761215633 -5.21734366274911
-3.35703776184381 -0.866934260647541
0.118216729654318 -2.71676871915938
-1.22674663722588 -0.110702097824948
-4.04626964485649 -2.59524116232669
-3.47526438233027 2.44502642618324
-2.75718763644701 -2.0489502379481
4.0406637398202 -2.05219430474575
-1.42941542041275 -5.59171273232817
2.6060781739227 -1.02131620821079
2.25021607897104 -2.72353208396668
-0.719204629806129 1.26038417721832
-0.51047388799351 3.69428586397891
3.66951158082217 2.31601562515897
-1.98878565254869 1.32613315215543
-3.38277429489449 1.58971408531059
-2.18177969219929 -1.95374891952982
2.4540067294877 -2.35041258734818
2.40965293646432 1.20198314344646
-2.56568752000005 -3.11749330382843
1.1743674049456 -0.383957807861251
3.58745639824986 2.16417645155587
-2.24130642652992 -5.4636363272605
-2.52461137374857 -4.63399283756039
-1.45146847554461 -1.50599593816304
-2.1778969192626 2.69578365433195
-0.943346622968588 -1.03946007228553
-0.669403734637127 -3.12015119887492
-3.4379671369761 2.54640524434737
1.48296552660493 -2.4138355083989
-4.2962500099668 -4.31776969694065
0.0864553579238497 -1.14602448850174
3.87293101515458 -5.00817666419247
-3.62003146189869 0.916145953205423
-1.62109472935681 2.27860285952381
4.12885241775395 -4.7866717924449
4.64633735178055 0.688956542766478
3.0853099268313 -1.3566277297495
-4.98411567935894 3.68444399072679
3.63143392448399 2.35623499382527
0.76120111659843 -5.78521251717217
3.8370990971449 -4.69103328853863
-1.50250502786226 -5.52447217460506
4.85029118428521 2.83823564083598
-1.63478779910635 1.34812409961967
-2.89920104860025 3.35688255722376
2.36596782645953 -4.83540878979605
0.247664328009354 1.73748023444668
-4.47135109294122 0.997854246637108
-0.540539850320239 3.12316403401699
-2.71867826463637 -2.5421971439811
-4.79279647053776 -1.12248119379495
3.46479245441781 -0.0720369018739561
-4.76131400057759 -5.03439639537636
-1.96708181450209 -0.170760824890878
0.758398635474361 -5.39456942480719
1.15476665793917 -1.61754431221331
-3.30330876128574 0.693775511723314
2.9587354323266 3.14552434851137
1.16072302377176 -2.35417453602956
-0.810405608295893 1.84599695649043
-0.963767412636269 -0.398376982779421
-1.46336420485768 -0.477264815417874
0.692630782715942 -2.93318916335892
-2.35557543987077 -4.11860299823631
2.3683867048383 -1.81842114416495
-2.62235503878038 3.7795860473057
-4.68283659796451 -1.4545586322271
2.07680102772737 -3.93556424831008
-1.36239298852488 -1.83220779167425
0.945701678615601 -1.17678123447911
0.586464429747195 1.25844306973691
-1.20130388378375 1.43535186820022
0.807067517652653 3.60877630336498
-1.73715616940362 -2.9190031472192
0.350680223427902 1.49983881210484
2.79446806027214 -3.4616869497844
4.92025601281008 -0.181739031039532
3.2120680557033 -3.01183914281783
4.33019470247573 1.15360133907442
4.045395014039 -2.20247687778171
-2.16022693246908 -4.02863217687717
1.96659429132627 -4.76205424779052
-0.01151642134258 3.47364563404606
-2.39974740264284 -4.69744449650693
-2.54686457837156 -1.88629986768662
-1.40297558979331 -1.6644583012024
3.65620360498353 -4.54576569796321
-1.48604423253624 -1.13162610129603
3.04266653459449 3.54396839422399
3.69712103821987 3.01354699129907
-0.516770202756778 -4.28243701586645
-0.449438253620799 -3.01207371039152
2.02132939775716 -3.79487203333927
-0.33898299996167 -0.7398149704273
-3.81034806644654 2.60440114629121
0.725430546632748 1.31739628006754
1.96906138377111 -4.43548146245084
3.7453511201194 -3.38682302567468
3.74498336921287 2.69110172100662
1.31778048533115 2.49624404956065
1.21570430196184 -3.61939741354759
3.8046753924094 2.89930092496089
-0.290995501797524 -0.35587143365805
3.42519090620593 -3.32600140091694
4.65052182644102 -5.08907752979566
1.11439747696192 -4.35016712577491
3.60281465825827 2.10898490472456
0.25862215102091 -2.33391724681655
0.552061387548391 -3.77004489813106
3.55537066985562 -5.01957558619104
-4.25422849433775 -5.04321317632665
3.07638703190346 -4.67473267481795
-3.33352708865234 1.52179086675044
0.561342320699071 -1.28544460525567
-1.16604073321809 0.0495963462189599
-0.973138650939584 -3.83185784312745
2.06364922490707 -1.63049448904001
4.7911955558383 -4.0014416762981
0.238541766980015 -1.51979885039553
4.26692569654631 -5.8673476426124
2.6160962919179 -2.63714579206792
-4.90736270935661 -4.96235980055511
1.94189523199318 2.51903332114164
-1.75253441937212 3.23014474634371
1.03651777754841 -0.919027794995339
-4.59818583245462 -5.54731010071461
-4.10248180742504 3.38266833257245
3.21246796170751 -3.42107454238141
-2.6702113693216 2.23132142232039
3.18191465679573 3.96560334445651
1.47290333318843 -2.03487697468362
0.118948402740481 2.47916818717923
1.34663438786893 -4.08671451561089
-3.33006022012278 -0.91730847945536
-1.72625991201931 3.86210701528468
3.05055158794775 -3.99279632564238
0.494449315563519 -5.55524356782068
-4.54984681752223 0.733006775636167
2.05741966883331 1.41469422994743
-2.56731682125535 -3.64310432329741
-2.20202338388986 -5.47979603953925
1.55064579181418 0.919380449370919
-3.95956037329564 0.590398572475911
3.90810550528508 -4.82987537056748
-1.78738988443655 -3.36386044533974
0.845822460695762 1.25956128439597
-1.72265761126789 -1.33859935624424
-4.03444360000197 -5.03807528371296
0.412887887113026 -5.09039786775081
1.94005956641987 -5.42008584834567
-0.965594662046769 3.25841569064781
1.40394629706226 1.3654793388942
-0.600084916524815 2.87094652926496
4.20356076124235 -5.73542686386859
-0.479760767779914 -3.13230716432044
3.55895580661323 -3.75428985846853
-3.27269837094907 -4.81373515595318
-2.97147726041941 1.51448945066164
4.02926002992179 -3.24008600863713
-4.64421107893826 -4.22169434869783
-4.51063019458405 3.53833277921875
0.91441687746125 3.80258074200007
-3.78956129554344 1.29361505595149
-1.32764943634243 -0.0853295287185371
-0.340763952421105 -4.3397732602036
-2.72698169654846 2.46248863871503
3.69416998843149 1.74763031820623
4.32101176111723 -4.53474153630403
-2.5924187537404 -4.55569548421286
0.537987639330219 -3.81903776979897
-4.10165432057443 -0.919503795229428
1.9227443155054 -2.41277647294129
-2.02820620647935 -4.71872181144116
1.89375475562707 -5.53003035830607
0.835516644015513 -1.72451754691774
4.36809435148523 -3.70009429829629
1.37112949483791 -0.277242608433232
2.48330582446753 3.11532592723456
-2.16589442067181 -5.70432544753269
0.401541520199782 2.44994645832046
4.09790636446704 3.3418599216293
4.2782528928083 -2.30476991857008
-2.39404978089156 -5.35972214547917
2.1902927340291 -5.18707213486209
1.1363138054197 -5.26547131399431
-0.159205479226756 2.02128054146585
3.17339286353409 1.13057248291517
-0.484476789059193 0.427059003330866
-4.09066525665419 -5.03450574382247
-0.185205329512479 -1.70068437023777
-3.54883067619288 3.44205103149086
0.304161853880479 -2.06338127390042
-3.13146087666542 -0.143861075394182
-3.48066184011088 1.5272853360776
-3.99409480521531 1.15801828647641
-0.0531335813548056 -2.70460836647998
0.642267804569213 -1.25072595830847
1.40030918758513 1.12499844297804
0.759826271690892 0.712682675525019
1.77996828543921 -4.22991078671165
-3.2280223506144 -1.8770343749633
0.0650623182767895 -2.65245767579347
-4.5660550076845 -0.0272231627035637
4.55040355967581 -1.19743119892818
-1.38722854767421 -5.20232989310409
-3.04775950399453 3.8609720396533
-3.59674512174177 -2.78415373177438
3.81776827139953 -0.816107519125506
-1.86359783373867 -0.499273509711763
3.11257338362781 2.63872277944778
4.02876082258099 -5.39861274443141
-0.35795879074124 3.83504687770294
1.67002643609376 -0.564485802552981
1.88990297462907 1.03583925395904
-0.347061553133908 2.59912417604096
-1.33666755499952 3.03036824213095
-3.24515223415945 2.79008223795527
-3.22073680509609 1.13696388274229
3.25213269015919 -2.78142329389926
-0.96453272572163 -1.49957573050847
-2.51658789068374 1.06560910971848
4.92062687825523 -1.92078088550723
-2.43570670672454 -5.38603909318664
-0.84274809128464 -2.64522874655218
4.7327296081957 -2.52204278431095
-1.33767979253393 -2.11391751953516
3.19672015687939 3.02396377055998
-4.00380706178996 -5.30853602382382
-3.36879580755997 -5.27550249487796
-0.366023063697413 -5.01718982697945
-3.36607524591867 -3.45376112482374
-4.71871025553827 -3.10701824837346
-3.28596528831546 1.9520856590275
2.29540483894486 1.30757740324474
-4.54856978029242 0.214750941828015
3.24983012509646 1.9033318687654
-0.294225725840498 0.872655292859191
1.43346746015936 2.14105967742623
-2.14648484774135 0.551040354085626
-2.85870669705123 3.20431557746465
2.27783941631115 -1.60548493516351
4.43433253475055 -4.44081908114645
0.563081473022441 3.15304483490654
4.20873965915833 3.68529715139868
0.220341357702409 -2.90400565907716
-0.621518588012888 0.980590283683449
4.02934253288178 -2.19244456922009
-2.11888330598539 -2.27960843216911
0.869751031778366 2.1225585500427
0.563607585722783 1.96089006490711
3.61422306746835 2.67582106713113
3.5824018819956 -1.02952115394216
-1.48854669813959 -1.07012572608581
-0.342203114877905 -2.48844807357682
-0.340486221597487 -2.35723308885031
1.61510387624472 -3.65427982233116
-2.50998680365917 1.40425126726809
3.51778459633159 -4.93827707862255
3.11764939371169 -5.68274880636969
3.02013912384938 3.37060508683746
-1.03395205596022 2.06291980087634
2.73327558861314 -4.53236317466802
2.21616896127996 3.03672970762674
4.23913328739448 0.175733828627324
0.288169610756506 0.661794124920144
-4.88323881598992 2.1669592737282
3.61153397084499 -4.77940708705286
-4.82911979224876 -1.45332944960981
-1.35172494673769 0.3964153330699
3.85786928529953 0.614676069230706
-0.687970840809581 -0.963573495817027
-3.91398858150958 -0.746289944019491
3.31614778497053 0.670062502926044
-1.93961727840126 0.25456114477075
-1.74770835867811 3.53416830389828
0.889584002352837 2.16438034408748
-0.282545087679287 0.835479328708394
0.62052286544052 -1.80474283296519
2.91252140615272 0.406297379245978
-4.21501162799467 -2.89841901138138
1.46165733006128 0.215538506583369
1.26265880076097 -0.01155756580377
3.15114207904516 3.20005638172322
-1.07743439448013 -0.694554093786046
1.82620992281942 0.798154181795159
0.837738756667508 -4.49961782648185
1.57206889173061 3.03545127656113
0.398766289390412 0.0365099045329211
2.48165517066723 -4.01957075449507
-3.41979609262801 0.403605244825758
0.566129058745461 -1.38842536403401
3.34739615130953 -2.92785340343924
0.227437514449709 -2.69438413118145
2.25983846490115 -3.49630767003011
1.18005308249883 -3.49875180358638
-0.971780772981332 -5.49887065434371
2.14239274685136 -1.7220143425963
4.96351232131117 0.969706061288456
-0.720226434185646 3.16319196439207
-0.567347983819961 2.95726427530116
-4.29541046564194 1.20572680782249
-3.91396875452535 -3.2384694348121
0.123055910766179 -2.31947647337866
0.598777149821896 -3.47340089424841
-1.54778014315708 -3.36973382844929
0.769929139219173 -2.17697073487387
-1.94165173994001 1.61729096979692
1.97001231930883 -1.41758152425976
1.27442639687733 -3.06918283252041
2.7353644882512 0.753016861747055
1.00872615098506 -3.31108425174877
-4.21664412903549 -0.793809786720354
-0.00796733307147579 2.23754299013765
-0.962025732522501 -1.25804396386775
-2.19884853669009 -3.7590754104329
-1.93541638451205 -1.96250956555833
2.95815030013255 -2.43554299269942
1.68824592822902 -3.85103238762714
-2.51502134442805 -3.70178089866387
-1.62792676000967 -2.12317480127385
1.84621385324795 -5.47846276816316
1.30369554074905 -3.60226888292506
3.96056360573038 -5.6889313847536
-3.33906858107498 1.19164012013311
4.59829058047192 -3.77044762574348
-3.59616379747251 0.746044466588151
-1.63618494686818 3.36798809384035
-3.95999801388229 -4.29273671126748
3.61198430770958 1.44110893375686
-1.88015567169214 0.632263085622684
4.19225772205213 -5.6359827222317
-2.72138257226712 -4.0077777464064
-3.98649598551312 3.03608923655451
-3.50447206673893 3.70689205385173
1.62828495890175 1.16534511568488
-3.52891978199696 2.08133821167933
1.50111930046606 -0.784571401103523
3.63645280986782 3.46888061560242
1.06561629525341 -0.810171038062005
4.23067957409418 -4.13605595611965
1.75124864631893 2.54536725593859
2.58176851759728 -3.99132361367377
3.43549629123714 2.65063309869452
-3.04382068332683 -3.98676573588186
0.96117080573201 0.457772409713205
-1.37129621308653 0.492870088085902
0.352712919207281 -2.6836422464274
0.22782884157439 -0.130174448229028
2.52544207306378 0.069664044385787
1.18063694142106 0.535345741927607
-0.228606267459009 1.97684702069515
-1.8724669683965 -0.0845884431632884
-0.783298905916301 -3.28324450476894
-0.813307460804642 -2.96856350975028
-1.32206526900481 3.30251880187273
-2.29358498870077 1.58811788952131
2.75765960779831 -0.909041112192326
-3.96659648044434 -3.28686676337947
-3.08076127795447 0.679996841826805
4.93361174979736 -5.74320284006042
2.1443749515727 -2.711904512418
-0.471745874423639 0.382779845487783
4.90671668881517 -5.88457617725725
4.6694530007207 -0.62492378314542
-3.48901187644443 -5.2700070554667
4.63699562228388 3.03557524714014
-2.43810679145779 -2.58026606639766
3.01273045365927 -1.12563824784251
-3.36672983829342 0.684349989041997
-3.23716797411258 -5.23853212658728
0.324425553238475 -2.60728241408146
-3.67739216006274 2.19642881675803
2.33461536349159 -1.01477010266268
-0.979535437334162 -5.92629182248092
-0.603689285741735 -0.000335288420949209
2.08625540917331 1.83424422307337
4.40303380240889 -4.98711973473622
4.86392707967121 3.91587451591885
-3.29376835590086 -1.26573992026866
0.427149985186377 -3.1249920519667
3.2822294543839 1.10122213401518
-3.42294510157652 3.94897729464871
-4.74405071568097 -5.57159971645427
2.23286874581074 1.45399411111594
1.83993418172692 -0.572249763153415
-3.38043027972149 -3.7670484167604
3.28654295654318 -3.94612709049047
-0.767134606506593 -3.3742786243553
2.54173036185942 -4.74265314326149
4.35804718818171 -1.30778018677474
0.271953076037299 0.627921013963689
2.16773841815243 3.15836492186341
-3.95044827758674 -5.34068332917346
3.81435367689064 0.0796960277367995
1.8412929154035 -3.07189028574306
-0.0583095735572842 -3.82680314082039
-0.697804838492788 -0.702615342417459
0.0853263042340779 -3.0498105329834
3.09602503883715 -3.09836286221492
-0.20228912984358 2.80440563454183
-2.74198662161179 -5.10430311964557
-4.67856614058638 3.85885043111657
3.36795471023109 -4.14082603806791
-2.5641674035305 -4.22203199801049
-4.82986138536224 -5.14499276521988
-1.59861716499192 1.39195082048688
0.314724028928123 -2.31445003014419
4.84816578069772 -3.50114985718228
4.43548433050222 -4.79372541653228
3.9705009817728 2.83663463467286
1.01358632032132 -1.9073026928023
2.76035861305285 1.71368204422225
-2.43954389356181 -5.60729804968986
2.21575683424877 0.958577986808305
4.18161645462905 2.62427176869552
0.871185094905961 -5.24159006677828
2.21365874291845 2.43118311367413
2.83578644128736 -5.90011485370652
1.67772268160904 1.91026096506938
-0.0248047680087476 -5.99012216345727
-0.37008916184263 -0.693684615847563
4.85372554464825 0.759951364257541
-2.34784554863924 2.5072717132405
0.496930662978348 3.33202235417587
-1.42157510894761 -5.82610414939902
-2.16412976990033 1.54765253465584
-4.3308842472411 3.58747617371649
-4.6056863270923 2.99876817955187
3.69871401714099 2.484372860744
-1.63857972084624 -4.31445712797254
-1.55195423770049 -2.03275318323497
1.97811732626846 3.85113892046608
3.4232414556329 -2.4501017274538
0.393199543229428 0.0444329806636865
-0.692128375926623 3.36137138208434
2.45592817223719 -3.31018825960396
-4.479426578457 -5.93844697503143
-1.7282637452238 -1.30897421970022
-2.14311379761647 0.0754626441062243
-2.03150875423111 2.51939851886195
-3.36618221177898 -5.23413909397816
0.60456217476875 -0.790291899507562
4.7612113543259 2.95101409671387
-2.73529125411239 0.746068688213271
2.37487689629153 1.29328878186841
3.14094395637158 -0.923414213858316
-1.03084691308477 1.36377625903367
-4.55533705797642 -1.24307330871549
-2.40913830309388 -2.69906526844995
0.580060124730485 -4.95233755160794
3.1424350381429 1.21858407479079
1.75064115115463 0.59734546007568
-3.32895741391795 -1.87532023156067
-3.31391709801785 0.332784456313198
-3.9599119165922 3.0874065884607
-3.21642081701446 -0.573317129455286
-1.82347074920886 0.393439497536642
-0.44680530094326 2.04299818922645
-3.25958651688486 2.16387905305368
1.91559764673302 3.14021161799604
1.73931573840695 1.02202724287012
-4.73516376340624 -0.134396790794007
-4.44393269128084 1.71996937984056
-4.69324041522962 0.993292395738351
2.33244948378111 2.2467392791951
-3.13110825106503 -0.768210213890211
0.514528280207203 0.984603288058564
-4.20937472103977 -5.61875723680372
3.98421466226537 -1.08615753313639
-1.81152497352232 -2.97851594004924
1.62297976534299 3.88461799317759
-2.09522276323925 -0.306408496368033
3.09605723372843 -4.39634393868082
-2.88267602618008 0.162198414394191
-3.93213435834567 -5.33652106372
3.89332768023959 -1.00645556527167
0.503347766916801 1.1619734877167
-0.308987941549211 0.0717948349687205
1.1734711576425 -2.51364738202062
4.87633640802311 1.60703910056955
-0.747109802855218 -2.80166115588813
-2.59867018858863 -2.2057723558162
3.95618474109703 -4.59231132839192
-3.83359268982582 -5.27571805708154
-2.49809114143887 -5.01587027580751
-0.463106935001458 2.11623957521721
-1.91054292648274 -3.7358710701899
4.2118655599398 -3.07890586171807
-0.691401429836034 -5.51305485666581
2.31839209250141 2.62260804491027
-2.23576383275394 0.169288348462864
2.00375310819238 2.5305930074397
-1.34382977725196 -1.22689428581411
-3.80963567194072 -4.04601933715706
-0.542035763496542 1.77860344795509
4.00210331583474 2.60241769311449
-2.30738605738926 3.73508082457937
-1.59032479749408 3.00329733756452
1.98732246165064 3.30202613612662
0.471805718598179 -0.360629138358154
-2.11366443694451 -2.20623079289185
3.93741587644606 3.5868385617239
3.31409122440602 -5.74480403142701
0.228396945659631 -3.39532192608814
-3.79338962346834 -0.21870490564968
-3.16211682031986 -2.33324026631576
4.99541339872362 2.04784585157151
-1.25362973763209 0.459527682341136
-2.98093872786292 0.609589321545585
-4.93517553470085 3.33599398993652
1.82921725149258 -2.14939559674816
2.30785839845749 -2.69983419011508
2.95751844649632 1.55368429426862
0.663756116633722 -0.102419712953725
-4.04250894861624 3.95883618685743
0.0494218598008506 -5.19232506034257
2.83954269681784 0.451823347862652
4.91277620059471 -0.791679744180886
2.67386588102732 0.785892230768838
2.28183157234602 -5.93522166273352
2.9716727907818 0.788760213591744
-3.50563682567891 -1.48927538598005
-2.93623609627469 -5.65996731806656
-0.0359317362557954 -5.87221114999174
-3.76840593675486 -0.794299980626284
2.99474417482791 1.10582792220516
4.92676137407944 -4.74008014640156
-2.2542633826148 2.034807499512
-2.39220341740734 -2.72532971187917
-0.923341055920368 -4.53745282850737
3.91662394860911 -5.38509531748118
-4.33595071352376 -1.12902620197377
-4.95403923613193 -3.3481693811849
3.99342095598388 3.7737392420698
-2.49084032685707 -0.922650751494873
-2.85117206551005 -4.87073770074902
1.8777507215533 2.44527209098538
-4.15705433424227 -4.63545784995645
3.76442838539203 -1.35393293230103
-0.267771330810236 -2.90092087824921
-3.34013471575855 -1.67239318067342
-2.98833369253426 -1.60816676171209
-1.75335908079235 -5.86285914220414
-4.22835597361705 2.54969180276824
-2.47043393688511 0.599632896955709
2.56123175621908 -3.92819941876122
-4.11104245821706 -5.63873162474022
2.93830171210763e-05 2.76838648825157
0.050072013756009 -1.2833448356192
4.37300682600293 1.43400673649585
-3.22306502392303 -3.1844928478044
-0.16081829764395 -4.15958889480306
3.2125035863173 0.107469196778526
-0.356133492005904 -0.887958268760953
4.7481961126536 -2.09845326076988
1.59388546127071 -0.639351560340456
3.96333862582232 -0.837666757107457
-3.4605987155361 0.740994847554096
-4.3105174582045 -4.12797714659647
-1.25914162986812 -1.2569644048965
2.7990564261274 0.0765979499079643
-3.17719398027747 2.68338690273963
-3.36293344620942 -4.06767680559984
3.2693127430023 -4.75140250845431
3.50588130442093 -1.03679231816655
3.32436053109117 3.49898008355182
4.74388783007051 3.45072794820452
-0.257453982934716 -0.0799570027704229
3.58934408929535 -5.5415282723547
-2.8536094679841 -1.69867444234123
-0.036768529460231 -2.90024294114407
4.50962147897251 1.2766084615135
4.63646566282598 1.37340624590855
3.5901302505075 1.07308357712851
2.13012416900949 -0.405835574360745
4.43935721746271 0.359298035111347
2.76208644456768 -2.86783490372557
0.494161358316358 2.4537685773106
-0.351680472923938 -0.10904878834885
0.758799049795236 -2.26756520090476
0.359273923233617 0.648433716558955
4.84569928308504 -0.125459873193379
-2.34188120859207 0.579952238646159
4.70012199563862 -2.17281144857
-0.474708309300599 -0.576779208723285
-1.62861431323696 -5.61927010634225
0.927139283880807 -0.820529503231069
3.48288396637468 2.2427578303449
-4.49253749958406 -2.55734842663435
2.82723969156827 1.77307283050601
-4.90718636599595 -4.90279273555879
-4.91533575329779 -0.462971866564232
2.82745010447171 -3.11757456636134
-1.2935809196228 -1.85821159764765
1.19152670686389 0.065756013480742
-1.78742727634142 -0.230304095497054
-4.57649504120652 1.17222444199165
-2.83852049493973 3.4918007106463
-0.937560284412071 3.03001518904351
-4.7394320603889 -1.80738759452436
2.07872713214204 -2.66870205184374
4.07677347828419 -3.97233183886066
3.41576013909853 0.350576986313854
-1.27628349712659 -1.14341121106268
0.861265443802806 -0.821556675370534
-3.37189330018767 -5.98893366559971
1.97991494692624 -0.858687086567407
-4.75339857645885 0.696139969721721
-4.29536297727991 3.07367559525344
3.70163687917183 -0.218064616389998
-0.93631237992212 -0.636620374637315
4.52626763563753 2.40959861606876
3.79640254192916 2.965195782769
-3.29478449051414 -3.47053485151601
3.19363196900536 3.25175220732717
-2.28917107493463 -5.69769147856684
-4.6828109278253 -4.74991069503768
-3.40529890347073 0.00368711695023194
2.3723202719643 1.83056812203812
-1.53289058310609 -3.58544106832064
-0.307499746017794 -4.95725159447722
1.65973015902987 -3.41544137903292
4.3794502596666 0.761553073749198
3.65068089868439 -4.13951315460185
1.54407487933483 1.28389729386907
-0.834242467558903 0.271678678338134
-4.71900996467715 -3.77681363574094
-2.19678127792429 3.56070565331163
3.29345401464988 -3.56246002873362
0.56413681429972 1.11545358008611
4.81729844713763 -3.42805390417804
4.25995286590313 1.89042771322989
2.21551242126335 -3.55296313394904
0.652310327458274 -4.21784353717896
-0.549695067134003 3.00558027689077
1.83011688841548 -3.60978097456646
-1.14834993358296 -3.21700597821075
1.0161522117287 1.92168090340398
1.61608602995799 -1.41550471596723
-3.44015555286594 -1.3635993322629
0.257347094600286 -0.651973089475839
-4.6550893138394 1.79658520504446
3.38980315633745 -4.58949854579772
3.61969685263288 -1.96484686182884
-3.73476572019103 -5.83623135238864
3.32423547632479 -4.48911090368883
-1.18853848109556 -4.93165566128633
-0.504248134063945 -3.52343781769811
2.63254919926226 -3.87809752012536
-4.19531702257733 0.122242787320993
-1.9773676241437 -0.0454555514391866
3.11889182308876 3.71319263729299
-3.06772503124811 0.58551635218596
-3.65213235032806 -3.21789772761846
1.57908320035521 -4.01359945574833
-0.448651498582435 2.79472374956333
-3.98422879022728 -5.07598033734988
1.80245667821918 0.245836247050817
-0.146412371552437 -2.39115629256628
4.08088742303783 3.84756425956128
-0.453695864661581 3.77853602923359
-3.29624236707983 -3.495587329863
-3.68888882076155 -5.35602429214351
-2.89083290669441 -1.1583527099578
-1.22597814417651 -3.60114382296803
-0.57406388009436 -1.89131593126267
3.33196318644629 3.48355733536477
4.14055873090668 2.14823013262402
-3.09674568005242 3.00883640211581
-4.40357218644525 -0.605602756720369
4.66421885432959 2.49282270122389
2.3676755621909 -0.386384836614179
-4.90297507962553 -4.12863825366797
3.97224423210143 -1.80475215645573
-3.1643326183787 2.32496424250878
-0.367524473689767 -4.4897551718216
-3.78088082928405 -4.84508486582941
3.24051148414788 -3.21081374090696
-2.16946240738051 3.04146479127507
4.62021984760492 3.3193926288404
-2.21040870061615 -0.169095445624155
-4.14563144727877 -1.1063658919564
-0.277998670434684 -1.95866439462315
3.20400520712879 -1.71626591362453
0.556367389204822 1.24149386555044
2.76921903478832 1.24035624105398
-0.316133393626142 0.94614635782353
1.10823131491878 -2.93615552820104
-2.40420795185192 -4.98045402258636
2.56715547658809 1.21056039710456
-1.96881393793264 -3.58956124849514
3.56947417086849 1.46929596936617
3.05247066922125 1.77170606000731
-0.143566496161408 -0.0400046471291157
-0.0194641084337621 -0.312576409567765
-3.71677125736583 -2.48241602694243
4.50895124918314 -2.44468688927359
4.92225883794525 0.0276284840107874
-4.07829112933993 -3.18986134447489
-2.26812234263599 -3.97280623930294
-4.46739896545404 -2.15122512655248
-3.36427946095819 -1.45003627418678
-0.190789418086796 -3.1526896416693
2.27139248758638 0.624211502346207
-2.75438565169324 1.52147270047506
1.52002445265714 -3.70305148250256
-1.56609935375989 3.4302037375842
2.21589945876281 2.07186196866326
-1.43624292196757 -4.44735304951178
0.592701417810076 -4.95444156944749
0.257951534962513 -3.59779622206408
-2.27699433423108 -2.78096748088005
-2.70981083528686 1.77819841935203
3.57199007608669 2.0741528883523
-0.450633103678992 -3.8477345073094
-2.86198225960459 -5.71931469804581
2.09969421586823 -0.223968864017624
1.66968024298234 -3.39836556221384
4.34517214141174 1.49046460021734
0.220015521500637 -1.17738767573992
-3.49653582134234 1.99047003428739
-4.94026640439335 1.39020169552045
1.70569794793581 2.26973026730668
1.85377034208082 -0.751880837494495
0.356647887233112 -2.34149810088095
1.93016884838839 0.860723712253036
0.583203294328554 3.26824911980823
-2.66498619134273 -1.06572921594237
1.14332491841612 0.715491346199103
-1.8670671434734 -4.78668566284648
-3.7639772127351 -1.14649626766796
4.08524436712919 0.809399546495607
0.559705179099716 -5.77256830126175
-1.71021946074091 3.5800571201612
-3.15983758607978 -0.863149825744744
-4.84936059661459 -3.15566217542929
-1.7047909539383 -2.15803707236798
2.39098495981684 0.149705202131739
-3.49414235552473 2.35002071070986
-2.98189365751412 1.73956926490931
2.94364378264647 1.23210796023391
0.996004559768547 0.64443896080009
-4.77250422012758 1.79200962656702
-3.35563293536503 -3.07730320676502
4.71858074298596 2.26347541087776
4.26692319993481 -3.68853302835833
-4.55342178119818 -5.23357816173818
-1.65083989608344 1.85357728470982
2.58410628020826 2.77713687609025
-1.2517333310446 -0.953583785521379
-3.26927440590053 3.29072812046894
1.43099483896412 -2.04719098233852
-3.99229895213434 -3.78525605480314
-3.90660969059744 -3.98030469354069
-4.69193031719685 -2.88586616703932
-3.02222291612487 -1.55615223964326
3.11751907349473 1.30495840023467
-4.87602010756873 -4.92896548270066
3.29664801911845 -4.69046945668396
0.66296993880301 -0.302666614924389
0.887374723654191 3.74836305471018
4.59507714682315 0.0227909096915129
-3.14584795904918 -2.03407436951948
-0.0575991160196659 -3.37508784484939
-1.48907454444059 -0.487507630120973
-0.459181882041256 -3.51042697916557
-1.045708851382 3.47223784383417
2.21157684253075 1.71953599214466
-2.49831200823878 -2.43079053998955
-0.73579760324628 0.549222403912483
-3.74467737236398 2.11451540370184
0.391722239445599 0.455654940647421
-2.92113251911226 -1.22977442817848
0.262802192099527 2.80332231220759
-1.90446890680143 3.63934040982858
-1.55038328453456 0.738069640376909
-2.09956267893672 -4.14543685833572
-3.73494045815016 -4.04461504217998
-4.71956885874285 -0.447173677304731
-0.167687272001954 3.64399340070436
-1.15672842290981 2.67929659337284
-3.41863686509703 -3.66489079562287
0.410624491820403 -1.44841270433664
-2.10875646246844 -1.083214076435
3.90668044045333 -2.33200816973383
-3.29956723098679 2.58567818016288
-3.66962831781448 3.47312536531526
-1.90376138816345 -3.44171642423876
-0.912275034860737 -3.36294617034586
4.14791979257551 -2.70526540649121
-3.35384374032404 3.82408519740027
-2.86212741825469 2.1579649663262
4.34763215618941 1.19404319895073
3.4026044655055 -0.626124295388284
-2.86888953845379 -0.79532378947967
1.40054404857186 1.59814699524912
-3.04122839208386 1.46316595846089
-0.718427652352013 0.426108113054135
-2.73006421409111 3.92152531851657
-0.920806385740198 -5.46184861909883
-1.63644273717968 3.55641090509829
-0.562006195524224 0.764320268897557
-1.83895069844059 -1.99919611558917
4.74582702720142 0.27414073499682
4.18372439523979 1.42353198695317
-0.832086465929217 3.43890632482106
0.150262361284525 -4.69983414199226
-0.0867651020473958 -2.31016387177008
-0.776548114479663 1.68065765247332
3.40462963823444 -4.86556384111976
-4.90574486413154 -5.1191300910937
3.86585355350862 -4.09304555732507
-3.86016882955239 0.505902520552074
-2.93672054787033 0.292829780015036
4.59056610856743 3.38611847702332
2.710249135906 -5.65139050577369
2.85018364439701 -1.77045846777947
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.660598954255968 3.70559828784434
5.11725503905258 -1.96091259499192
1.27896365165756 -3.57120102141709
-3.57765376770644 -0.432451130598715
-3.4272687086264 3.20450794730156
-2.03924885248777 1.34906732617511
3.87063743972433 2.11505857962432
-3.12722180560032 0.72608644898001
2.26062843813836 -1.98433950933732
-3.09894629206046 -0.425205365710494
5.80022774354994 -4.65406883757342
0.68454022824161 -2.16589471073032
5.25464515595963 4.90569463539402
-0.889455998082874 -0.784911739061911
1.30708102353437 -1.65592426355429
-0.285778578191708 1.35312348512685
-2.65808062490948 4.1144392902731
5.80092481235057 2.07339239154298
-3.35092193966723 -1.15733296969212
1.01212320981494 -2.49908076756591
0.292429769266946 2.66964255175149
-3.98628556790859 -1.64546164026356
-2.8415226943697 -3.69673669246265
-0.392561381746776 -1.04428419428108
2.80634885130436 -2.59710727486956
-1.30922210245365 -4.23321427235627
-3.79475260555765 -3.13250179217583
-3.60576270244238 -3.48823125003247
4.74860725158718 0.745518964679153
2.73321670911452 -3.78826573150317
-1.93487131765122 -0.311296630051626
5.61903499698978 -3.08615808261888
-3.43174410945301 4.79223798426158
-0.67508849990247 2.97123580880118
5.68742539896856 4.83175135220498
-0.207879754077396 -3.32583922219117
4.72073274633162 -4.80057776257769
2.42652567567854 -0.0171835188649777
4.70949763423837 1.78077919296851
5.16188689924919 -0.742362296810172
5.79212894715379 -4.2428326447542
-0.907481766777694 -3.50803145288545
-1.9232213301629 3.82874016645381
-1.04036410702407 0.119565950032832
-0.288449993577833 -3.27696826549745
3.89457455984071 2.23348944505697
2.09303958487381 0.0808062464671999
-1.43839982926515 3.94433159050028
-3.75620435621268 -0.704329681327157
4.62212278217055 1.87019686924001
1.5783885430698 4.96513449729232
-2.12576125527077 -1.59923617982926
4.02327625501217 -2.0947251551639
0.117200375497287 -1.32983356697599
5.4342558261774 1.77927938436792
-0.369459119042783 -0.900437220440645
5.72051354812991 -4.69158912655071
-1.42653143613289 -3.1628721658422
1.17872655597827 3.93278919055445
1.8569346446753 -0.104618229545225
4.07851994696731 3.38625866199489
-1.57231330615223 -4.41849063635375
-3.44394200309522 -1.99527054655394
1.03321672996134 -3.92125428642715
4.29383695892175 -4.02741733252759
4.60641948098103 -4.95775993262675
5.478714454547 0.119807351211768
4.41126610016817 2.79077322414034
-1.00593237448182 -2.32971227717176
0.103574951195334 -0.242558874102186
-0.744312385851925 1.91521176681455
5.05519737836694 -3.23890014734379
-3.45850895711075 -4.15238595970803
1.67405010197902 -3.34831537492166
-1.68641141874316 -1.68980118246973
1.85475587929731 -1.11320320592324
5.86000020491044 -3.03411034200974
0.572722063783473 -0.779061564813821
-3.78629138392483 2.2503364103564
-0.802988859905974 -0.361701339817601
2.85224797378368 -1.48619670991072
5.34832273397814 4.50081246161317
0.134199731619532 4.95220480805491
5.94747772524336 2.65589796232901
0.728457838588982 1.1534825781714
2.21576363617114 0.691484107478392
-0.863719245663195 -0.783381000714373
-2.04303126514071 -4.41287533335231
-3.65199796759564 -0.469998604156096
3.28311636225701 2.37603779071101
-2.55877496712005 3.43887864469245
-2.039167197969 1.10872574331142
2.62727300348891 -2.91716366489068
1.5608363260002 -3.98888064655497
2.60232843418313 2.21083244199274
0.450453326677385 -0.254360308457133
2.112701436723 0.00481083677034311
-1.20424837635205 -2.59619430648934
5.70953101934486 3.96392842297901
3.95089176878783 -2.99503152560381
-2.13880117598547 0.325890391762662
5.6462760533189 1.45498766392464
-1.32072947967458 -0.469908544137112
3.39990909742203 3.99200092738049
-0.545394555423336 -0.537093981725893
-2.35858864480204 2.19181784927378
-0.648326081137285 -2.34065882853187
1.7486628072014 0.914614497796695
3.77568127135924 -1.03139811611969
-2.00350674705658 3.05015398849001
3.12521347254425 -2.40950777161689
2.68423022572714 1.84819384573488
3.46973730783944 1.85202278131242
-1.9653827926047 -4.47042672196856
-2.47201249706484 0.280462476910024
-0.198922686388813 3.08811018189275
0.932102498710823 -4.81743902201221
4.8647154309859 4.99352327581705
-2.05904263252232 -4.86759470823903
2.03032281847184 -1.18801782546308
3.0533849315444 -2.48701082494605
2.76427068646905 4.514507614442
0.697086239659471 -2.83138862310719
0.386605041645077 -1.19833011574083
-2.3473551402481 3.25106588878874
5.58579826655324 -4.52826621559735
4.31530978876242 -4.7031517482419
-1.85627698297512 -4.18746540824269
-0.898538775085487 -2.125214028625
-0.390561344940442 -4.36243053738542
-2.88122911012655 0.947795545990688
-2.08641089311146 -0.0852593873471835
-2.93575587352952 -1.74017489084877
3.939276657592 0.59110381824654
0.0943648633057056 -4.34973454576571
-2.23470079330387 -3.78512584232978
1.96426213783914 -3.3347600171737
2.16131003203044 -3.8708558171699
1.54433636860667 -0.167676452947841
-0.140243235738229 0.428787802125849
3.42417107552357 -3.42098596119074
4.08864656415506 4.64096642485226
-3.82206261579121 2.54144759008619
1.11139195109661 -4.58862234592059
3.99425583594103 3.04135931826181
-3.7146849867174 2.26726881443516
3.66011668538029 4.20150695169586
-2.03542205185118 3.62063397252644
-1.90030932736307 2.7239124600355
-2.32664226636882 4.9976908387652
3.60018948631732 2.02021159606305
3.47582672818719 -0.180778097309817
-0.966268972444246 -3.58855946384109
-3.43554381931374 4.85159350405402
4.56678451942376 -0.460244191085921
4.12003977845818 0.202792102137824
3.39299863648893 3.83956412001183
3.79933207581825 2.01366232908861
2.13779287241279 -1.70406969039833
2.92743653770616 2.66070669402617
2.66023590868386 3.14698856514455
1.41724071755449 0.481642459033252
-2.93115464870397 4.14772453747524
-0.357866005858741 4.07555775668745
3.84485451891335 -0.204050013114579
2.83338835368656 0.290783426472241
4.36628062505924 -1.50870818788652
-1.08920194161564 0.197543186526519
-1.21089639853155 3.26529302551199
-0.123683484012205 4.1061471017604
-0.269638746100883 -2.15957735420021
1.71977761516419 -1.0806992801024
1.77239180019346 -0.856718729337285
0.549300174060391 0.943964396047924
-3.53190472411541 2.25315441557568
1.92175375282705 -0.885309680123701
-3.71667813892251 -2.12102262147953
0.690334671561981 -1.99979793162227
4.8633717465808 0.744839567276419
-1.54268091645239 2.25289285699761
5.51239858168738 1.04936540834473
-2.88087947509049 -3.10563075667507
3.55276588186457 0.932738624452393
1.78394275254153 1.84195088444218
-0.880432895378105 1.72833612239999
5.19823060061123 -0.180569321624903
2.56544866220101 -1.10747574723283
5.80940580651559 3.18754273173441
-1.63643331547651 1.16843144626915
5.45475328942318 -0.466908455148516
5.73051949429786 0.705694728952312
-2.13266768448943 4.77209071624756
5.31593891291634 1.63319885747265
-1.10292971487618 -0.162598632796797
-2.78676973093042 -2.14247742050806
5.72565588419232 -0.716158664410663
1.70538207137744 -4.50962941514077
1.01139026311861 0.695576713341091
3.64521747856672 -1.95810925017578
1.87241041240927 4.16103203354577
-3.32558258344977 -1.20693750924704
3.94511930474383 1.84725261986888
0.167273557190152 4.97161363795487
3.48961017301148 4.58030983254127
-2.09552512434237 4.997958240087
4.92356118422087 3.32259776622611
-2.0308114327711 4.85422991687655
-1.38116328576209 0.232742044453127
4.96628204670174 -0.427660438712968
-0.923901696947486 2.38310161503886
-1.29175432231226 4.66371055838098
-1.83411538348055 3.15116849147685
-0.72837207575599 3.95426736816274
5.21513606943217 -0.372656249554549
4.03603219805858 0.391719540428787
0.590327362167116 -3.53292753310462
4.87242561026398 0.928387721192204
-3.55934982152519 -1.36396568842661
3.50304163183966 4.0025234601642
-0.204916286206105 -3.84177180510471
-3.41786546003655 0.3404148849608
1.94781027484543 4.95223983177229
5.05550095915457 2.02593471007486
2.99475283570506 4.74373619854807
-3.37013611718534 1.25354600101376
-3.67662376167149 3.33463359446688
3.64029523456018 -0.977015566630791
-1.00401109812539 3.0164671540328
3.00976982057164 3.87791358294837
5.72162804756155 -1.09465591594316
1.20098532235763 4.44066042701862
-1.05207578800054 4.14128181582624
5.72042672683361 2.40558402168352
1.40037263643404 -2.61658874827265
-3.28799386793511 -1.91960852607794
-1.6262404544249 -3.83120078350891
2.54548344482315 2.16627756920189
2.48943736123887 -2.4339386232151
2.55709324760642 -0.397053082387262
2.06494257699837 -0.0104122640238707
2.72726263454451 -0.00272888472485022
0.619849095614398 -4.78817059601615
1.04031333490089 -0.207429062663713
0.771412880784016 -0.435802215110101
5.60756963141206 -3.2367094047459
4.71507583332001 -0.174338857503847
2.50634484017437 4.95419231504694
-1.01945062959873 -2.61469455134334
2.17805687199243 4.13314883295839
0.804191508144949 0.391991347201787
-1.1582470388848 -0.848677255862741
1.98207535708185 2.39147184714915
-1.21764037459558 2.54020859073014
1.83508598470295 -4.97353633101759
-1.66199273359109 -4.05655675076022
-3.30671709976475 -1.12608816643643
3.30541340956155 -3.30333915932565
-2.5894963387052 3.18641664156928
-3.06402967865929 2.70328781486155
-2.7429408114489 -1.13511763417407
1.87386380285206 1.2342331896977
-3.35602623757471 -3.85781021164022
-0.264086973808238 2.18613960738042
3.75768655863672 3.42855708290258
-1.27245359040646 -4.40143445615039
2.15681307143437 1.78366802726969
1.83537192507972 -2.97293356751881
-2.9258808066822 2.93006953985706
-1.51078034065716 0.268983234664308
0.640610393584417 -3.55114123505576
3.58405799394754 4.04901964808309
0.0752790962751084 1.00380598320205
-0.988215406680498 1.51817458021196
-3.991630926608 4.56199031177729
2.86591046867949 -1.29785530347784
3.77010167490404 -1.01042538461172
5.51599627059538 3.65825335503162
0.530230403183482 4.65363030829214
5.22278493325458 -4.14973548962506
5.16495124059955 -3.95507314965859
3.92876544304247 0.534857368806005
-3.0185375211835 -2.74417643153147
-0.803734856621435 2.00232724328742
3.84420248365096 1.21857476013235
2.81361087803403 -3.99015046656877
-2.22834673784355 1.02240290867782
5.26534372731491 -2.03128968272728
2.40764554466533 -2.04621094021693
2.22279904863416 3.01457533866057
-1.1127677948532 -2.05735275593172
-2.51358280983856 -0.184398741485047
3.44719300249998 -3.26092591493722
5.06476957384868 -4.48722139457484
-2.36096183970382 1.97640911264545
4.20552873926486 3.41965841574233
5.73547156316291 -4.15457748821231
2.77117527978229 -2.5333040564179
-1.62552388483899 2.73179514212257
-1.14726248136983 -3.11779436881251
-0.217235541274884 4.58229327433618
-3.61595014422789 2.25355749703688
4.97864484698848 3.75316965195791
-0.264835986972709 0.657271635050372
1.40548984599509 -2.46897274818606
-0.889896343310308 -1.46502233431736
-3.25797971369476 2.52254197811394
2.19489964520315 4.10377646421737
1.43325886247466 4.20151946528814
2.79818245886867 0.085891418822619
-0.302551825272439 -4.28070436366057
-3.25431106006442 0.294859677507678
-3.10663614998634 -1.99418005138124
-3.88414189132375 0.345270992958009
-1.10476747093079 -1.94351648921822
2.91982464879231 -4.43041970763308
-3.482746824405 4.40660485525223
0.00117497182046589 4.02182400295242
0.546947406277551 -4.60120840057147
3.48215150664176 -4.50362038693661
3.47553681059615 -4.43872130861677
1.72687876949973 -0.501163891092223
2.07493685001764 -4.26151490670894
5.65627856908358 -4.05464219566524
5.5543320283091 4.07604646620979
5.05510968304953 -0.61615748742439
0.107243686882459 -2.94208563534701
0.990342023625628 1.15611754106564
-2.73167096081798 -0.871079448194992
0.543809445405608 0.644813578547659
4.57438649425273 -2.94763425783201
2.05151919013171 3.9029763702311
4.64348819730185 4.43073249668617
1.8847631514662 -1.56842791855285
5.95601017312466 -0.621220188836491
5.47093980293664 2.97068405635462
-3.09497258292742 2.88931684284629
1.56659983520413 3.02620720973104
3.9733102950906 -4.16306020070885
-2.21926804286415 1.43576492353246
-1.749329505299 -4.9911433997083
2.11867330881953 1.25091480961284
0.626321392908563 2.47420297775056
4.89581486225186 -1.25169984796506
5.37104591246707 -0.784348844294155
3.41821131128243 -0.735291125681494
-2.45842600828024 3.11798440170587
-2.17704453952268 -1.49704716534855
-2.61446900217921 1.93597918740122
0.699889563982869 1.08475389229534
0.629006780047585 -0.294961135883456
4.91405508498454 -3.45210388892709
1.9177584632212 -4.34806118827318
4.46770296267473 -2.79151541519057
3.20112749485348 -3.92343489034391
4.5389710539161 4.8736430733993
-1.30893821535186 1.9091943137795
2.01861473296163 0.6295389340422
-3.58456619855677 -3.39160586933418
4.89260695179029 0.517201932013492
2.38116622432763 2.65552001203048
2.02690185579679 4.98621585273667
-2.68551525349659 -3.47595973033285
3.60741954502759 -3.37677360202107
1.71762142005284 3.4393974140667
1.344682623563 -4.81917723085213
1.45783127628343 -3.68017370512359
-3.60349997889178 4.22815236583449
1.35319939592465 -4.15809588139999
3.30936546861738 -1.66205399362214
-3.20184346068411 2.86091785574079
-3.10163533573241 -0.883636561611246
-2.95292351978451 -3.97232191102946
2.72141718675511 0.014537740243406
-1.20407122627408 4.03989729476117
2.87651044664392 4.40031330804842
-2.67211802183196 3.56399355281052
1.82048631139275 -0.868874150587647
-1.04885566812801 -4.94837997798893
2.41473905403127 1.6372733495418
-0.583212976631712 3.14861900762659
1.67877229883243 2.10150845687953
-1.68845842575659 -1.07676986991538
0.463471497222434 -1.64456446197897
-2.99590665727296 -0.840507342658633
1.61226498776122 1.89223663521604
1.16578723628489 2.75663441424522
3.06586377554229 -1.62541107267621
3.81941330724476 -4.01614383070155
0.638384593623556 4.699636933358
5.28224022858864 3.3320397556044
-0.0290952894717802 3.25339731185768
-0.960901825854835 0.636698723634344
-2.58984054853033 -2.05755556699635
-0.0354791651858641 0.594983494770582
0.552774779611161 -2.47889148957588
-0.760256815998372 -2.30181653851277
1.6778472024351 -3.65798205290641
5.5462590798293 -0.0945096685388563
-1.83342270018856 -3.45365260828437
5.71097881309497 3.35426856157109
5.96266128725183 -3.22327794352392
0.0838919622364966 -4.39236906267197
3.26486012224433 -1.8774372615989
2.38069708531005 4.71693327065499
-1.49666255457216 1.86501657666962
1.41067502853751 -0.963665867890519
0.346183769791369 -4.0639210295805
-2.94452761256503 -2.97180352052524
3.72934969106085 -4.78571922881195
4.44863288605157 0.260850874007475
-1.49049688376927 0.204414183605477
-1.47128376409306 3.656487431742
5.58632297457041 2.1464931115377
1.53596832541037 3.2265039762478
5.38461618721999 -1.24465426196124
-3.9722340720134 -3.20922454670359
5.16540329718674 1.62682538621018
4.72210038374425 -2.09206181898719
1.85626192733669 4.08591450190172
-2.11865131517094 0.820126698363594
-0.766365478724774 1.10968392958041
-2.93176194397439 1.83722284396525
2.34667300262891 4.75512385156244
-1.35405157690583 4.63220155265074
0.214046897836716 -3.67667449368044
0.0785987711233435 -1.34536044279824
0.587051709188201 -3.33728234000778
-2.07943232757929 -4.07102927528626
4.05613343219214 2.94787171785467
1.60194250652851 -0.0203201415878207
5.21844518482633 -2.67752442432329
4.0759824140655 2.12606768173546
0.667601136725358 4.19891790451815
-3.96277319891151 4.57479475674541
1.2435065779081 3.43143716029222
5.48989974059453 3.96705499834007
-0.800780054248647 -3.65968273143875
5.73930265454575 3.54639495072383
1.25123812222246 1.30028924694621
5.55384347449858 -2.32596782180709
-1.1264973896979 0.156840630720609
0.569530670212229 -3.7230317425538
-2.27680913179464 -0.709385110647029
2.93204600519587 0.228072137135768
-0.202919624387828 -1.21036678835809
2.70357032304357 0.0721645648489794
-3.5568390913205 -3.34781928480039
-1.66614534927379 -0.123343729944217
1.41308265083853 -0.384999851508954
1.00998961184066 -2.31271211886143
2.43124535395096 -3.90796600173897
-0.112258178478182 2.21694334118892
-3.86440373577512 -0.957119436569949
-1.61190920066747 -3.98335461106049
-2.53085105695292 0.637611681082976
3.27159063620931 3.79558380350014
-1.82678141831376 4.04340885132716
0.637631338437186 -4.6698053132846
-2.97515326527933 -3.49031731538737
5.4931287875231 -3.42480504364523
-2.72846142419527 3.18472025307283
2.48733596944551 -3.68649789829155
-1.77521906794133 0.292495931233011
5.56958509059504 4.97873842958554
4.14936060837187 -3.89195050094862
4.02311329669394 4.94798456741602
5.92152958940503 -0.694944053289808
-3.94159591242317 3.7003189171446
4.73366792744438 -4.08831632829262
-3.85922003736687 1.90559536552873
3.14003296591922 2.94513160584011
-3.71245318638096 -1.19494254082361
3.07244839241692 -3.21214873484405
5.00745333199832 -0.827090922887507
4.73174539256207 -0.197344540641402
-1.48591957842537 3.40879361341624
-1.95872342376028 1.44506051693822
5.89676346550278 -2.87599368799737
-0.952400031836292 2.17003678498679
1.19807322456158 -0.404353389037685
2.18779442581732 0.878106305858443
1.88480956373458 3.01376854197727
-0.0329792530950228 3.40386754068831
0.906828583965536 -1.35527814790898
4.19096039341838 0.950587603109769
3.4342339413599 -2.41498775629367
0.515315569365332 -0.350830957849248
-3.5675271867437 -1.82225725931335
-3.39907535344465 0.129532769061422
3.11829795035593 -1.30778176327848
-2.93439288808255 4.05279099210845
1.8574583587019 -0.643028355645742
4.60407152857094 -3.63300515280983
2.26299733445983 0.527957126900345
3.30290434682434 -3.76253653365644
1.56937739209551 -2.61881729341073
4.95062756792645 0.422721293008049
-1.33999008773085 2.21877260695836
4.20621154505623 0.084423162204203
0.967844966758536 1.09757960768567
3.61750123877882 2.10597836349099
3.55825901034736 2.25311792965208
4.07925106192492 -3.05403161082187
2.2433314467994 -0.399728426215689
5.10972249232809 -3.31071235526319
5.50203899163637 2.9467126226152
1.60054219464343 0.742751276934948
-2.14959741333721 -2.69051665991288
-1.30361009676476 -2.85992382071586
5.06164457816839 1.87797923687412
3.64038243434137 -4.90057657171151
-3.60149648164481 2.33667700140166
5.81314246640445 -4.77343793445003
-1.30068516725652 4.58898149125505
3.33238908848035 -1.98310555579336
0.730324372277272 -3.57239641937952
0.0946872048874877 2.16660962122216
0.647482586601518 -1.11663188228428
0.88623373155466 4.53522833701245
2.80035547521838 -2.89204242928115
1.64351552069166 -0.0172985547793092
3.74843715329694 -4.00111349616883
4.70698246163994 3.2949774525315
-3.38614850960685 -4.73300311304093
-2.25749265543576 1.03099015287799
2.39070515567302 0.118155853360838
5.05442197803189 1.84704588635742
-3.4963171009741 1.28823597276953
5.35714098327085 -1.64189413467939
2.74198456370663 -0.478706608386158
-0.313224774026809 -0.673276061453888
-2.92696695343817 -1.48116807889892
-0.661310118665098 0.0883361136693278
5.97488605372858 -2.19894950435983
-1.58381503826972 3.757931868164
-1.32918800664268 2.22931421212992
-1.03115457149846 2.60992380030082
0.0197228171672061 2.31460266053395
1.82355297798475 0.236756555338444
-1.79802432735057 -2.27789980589144
-0.647639455833945 1.71928407541209
1.69992182402932 1.60777556182742
3.88206666386053 2.11907580491297
4.06348653188416 -1.000097534873
5.51079022967558 2.03220084362795
1.19369550698649 0.566697106369693
1.73407209784199 4.96117203303642
5.85185222265072 4.45102364635497
-3.0812959112725 -4.48211096245948
3.46327068233039 -4.26431262115358
-1.40465973740269 4.65885577257157
2.86677553817021 2.76991685883059
-3.224471993638 4.11233358827741
-0.368041001342146 1.48314533097444
3.12572794469254 -1.23315595926951
-3.79142930846957 4.12498786880952
-0.222869658767747 2.76035772456706
0.192479388684431 -2.12474954051933
0.783943766297344 2.84320351870376
2.59996301951102 1.77153870002365
0.526943725043606 1.48748160881584
-1.41209167389226 2.96177832778483
5.95946138920684 -0.0454864642267727
-0.488784988315204 4.72717124058069
-1.43926570291046 0.100432112122803
3.99006755853958 -4.87449047224703
3.29094368122747 -0.969753071535488
-0.991433733699727 0.428648973224144
-3.850179271437 3.9487601451173
5.75612657291568 -0.297547837362296
0.656444237835476 -2.9082781925811
5.39255761325584 -3.41626220297526
3.57727612298811 3.72079884899925
5.94352727740268 0.454080990516948
4.63742130923363 -4.47091806921764
-0.658737306418889 -2.13650079413727
3.95105459651543 0.41735235086125
0.0968347116342063 -2.16519369974492
2.57170559919638 -2.82730965453183
2.66358780493585 1.8955108516336
0.67359795507964 4.40652408539182
-3.18498490424798 -0.949903843768409
2.8844840798736 4.49605304825892
2.52934807768717 2.23245571042022
3.97820667036001 -0.489053574036765
3.3570201771874 -1.12418733659662
-2.15150727684527 2.42716608362631
-2.06508782328481 1.58243707069657
4.64875817067027 3.93409905122548
-0.776340182649744 0.0778334027795946
3.24375887217696 1.14740777628219
-2.67677750867253 2.50219622493489
-0.933652661507321 3.62023945346672
-1.80137897225219 2.48511856786317
2.78603723563645 0.820525992511731
-2.38555763133829 -1.91604583569352
-0.271819073863985 -3.12627876597602
-1.7026794481141 2.63305462615651
3.44220317221866 3.13620764587777
5.15857986790469 -2.99327938515098
4.98995359193587 -0.932800734765495
4.41472785382863 0.223330076150511
-1.34519743052572 -2.12935257192682
1.93010858817061 2.515945065097
5.70888219203762 2.61659834545925
5.78132166622742 -1.38528845444428
5.66532793287485 -3.62720764923636
2.57636317458598 4.85513258739349
-2.9964178702087 2.26469432137473
5.29208016686611 1.22103438749757
-3.38891775902368 -2.32106079937011
4.14087594570474 -0.0313320773361814
4.8004039279891 -3.60339779133654
1.4907712973608 -1.82967387310361
-3.20841072659514 1.141639886869
-2.10807678693832 -1.16721044289872
4.76848806728814 -0.488999605567938
-0.649623507793806 -3.38358058418572
1.44165817545492 1.65941578135367
-0.995043820996252 -1.33795963043804
-0.284433936805129 2.50472849203413
5.20029410028999 -4.42379286785671
3.41761280376154 -3.53455302690802
3.1401397976401 -3.2811185633952
-3.87665279112222 3.57951466991054
-1.1218615075603 2.60443424298769
5.99048357363094 -2.90940020989617
5.44830276947887 2.411264201537
-1.83886862186059 -1.90807280415116
-1.68907990417145 1.31495045526901
3.14271962342327 1.35786529628424
-3.96664666702358 4.43559978869549
4.9633790311559 -3.39804271587972
-3.76646389420261 0.740848974655738
5.62262079838379 -2.15504016643955
-0.110314535296607 4.80504439477124
0.119196557504342 0.337752986542271
-1.21615627741337 -1.45033713304653
-2.76469380653584 3.40408704863198
4.95737117422574 -4.12728501263131
5.80083769449605 0.252824926131305
2.17215382424802 -0.138505554971511
4.46883800970011 1.4434848034137
4.47471110772314 -3.44269252063388
-0.302537902107161 1.90270316107662
4.46859178251588 0.937833610426987
-2.05565233477237 -1.23337301457199
3.03868693265178 -1.41839322047412
4.54226496558488 4.01436921108319
-2.04283259777466 2.86523987402788
0.661412206455219 4.07318760368529
-0.179450427052704 -2.05405241685847
3.59569869133703 -4.04657276426547
-3.79193495909897 0.489679152339457
-0.670897928358526 4.72033398595624
-3.45201230988264 3.1379825861945
2.67882235808629 -4.57390039399675
-0.199584982038522 -2.54493135927936
-3.73691343959907 -3.57585118857972
-0.402402983644404 -0.520766586007582
-2.79346812523809 2.88223720032824
0.712788066367793 3.49093941026225
1.70113380456292 -0.233033773547245
1.35305505879466 4.00255080313506
-0.449478639633699 1.20823411574132
3.89325132236964 4.32046396326925
-0.569046468482514 1.26304174914188
5.21910470270402 -1.09926186574302
-2.40745188554497 -0.0664452204935839
-1.01716805682598 -3.28413494270629
2.75843176517921 1.59445412204943
5.73181942672119 -3.92981327816487
5.85660199817723 -0.383042988261658
5.95174407679159 -0.370972350870157
3.52011409939874 -0.577171229166552
-1.94833002504011 0.575718160610634
5.98886652757782 -2.77451042409162
3.21648997932803 -0.898089494931174
1.49383330323312 -3.42081096172171
3.2430771366114 -1.04319261010417
-2.57819896078201 1.42709981096872
-1.70842039888282 -0.298743480807408
-2.16143581656673 1.05557877183786
-2.72217049069897 -0.407889772273449
5.15280809854352 -3.78991802721558
-2.48506467119792 -1.03061515409826
-0.505482421347307 2.56945877656445
-2.54815085412985 2.66237417964572
5.15074785340892 2.38066642362854
-3.23420698801927 -2.74657978877427
-0.79465715194725 -2.32762711271914
5.6899941785275 0.270391927499328
0.755576672697087 -4.70900198865482
5.21730435168525 2.97280393861169
-0.166286739068785 -4.34824442283832
4.59366886102307 3.46310781946477
-0.816157296522213 -2.66882580298412
-1.7811128514618 -4.04198867545013
1.65605031338734 -1.17143993726885
1.54296112982132 -4.0336124496059
-1.63617830926373 -4.76620714425246
3.2624488836614 -2.59316469419665
4.5491978572071 -4.06272531389651
0.0318016290286379 1.45900902549112
-2.12765002560061 -3.92634492455818
5.79582882076089 -4.44708273022256
0.33642749872217 -0.0265549664318487
2.00198927203114 -3.23806229736914
4.89416538021161 1.34041084407777
3.70850716396799 1.03663083852986
0.226037787237597 2.05543607630764
-0.823908165741143 4.70722390769414
5.74715611116058 -4.76602516096422
4.39472463513234 -0.724401186143814
0.869198753273076 4.69043704272474
3.61337554842939 -0.672348077112507
5.67553384054284 -0.436720081161551
-2.02679331725748 -0.921652803444721
-3.79807540935961 -1.79110478320015
5.51469104291589 -4.84467796823367
4.49410006579095 -4.32008510145207
-3.44007404039037 4.83830056438667
2.46056486588947 0.903760964197883
0.0826734462296821 -1.19850756472996
5.18796094150458 -1.04961090392514
-2.61993163177196 -4.34970929333354
1.58829833048368 -4.02555265565885
-1.54635807923964 0.211383182784106
-0.850818525777442 3.61504315537272
-0.632031197252995 -0.235223156287402
4.74047326591739 -2.30705589253061
-0.0179042023875522 4.58815860464418
2.67198468023444 2.88198690006492
0.898143371009414 3.713024554667
5.77400657665563 3.87926084757541
-2.64455159661426 0.670501235379634
2.17785549057534 0.352593891592224
4.01242393548744 -1.48493285866337
-1.49513338224819 -0.435832747776065
0.846924268127693 -2.05408896345684
-3.47811105717855 2.07068261352139
1.21709976471994 -0.952432037129077
-3.99606503956828 0.439781780971282
-1.19329712637558 3.96136963185933
-1.99822630811673 2.98456805001178
0.736256782690407 4.90149058509331
2.85979758553828 3.61383698827097
1.50771185993016 -2.3037456196863
2.49786086136392 4.88385343386854
3.69536450386673 -0.780766828195715
4.71348614756282 0.190560960033693
4.19214422715274 -2.26121825067761
-2.59249281249768 -3.43433303744892
-3.81030677526846 0.959211835411086
-0.212483732457153 1.6763985583341
-2.59748207855462 -3.48727593936134
-2.72784662895305 1.34215418679508
-0.209254081754639 4.10590429315746
2.24555908276269 -4.64504575054928
3.25612760551363 -3.48736906584918
5.67764370062508 1.36381879048114
5.51457981740858 -1.37197034702827
0.625493751439949 3.09139553778142
-2.32893609002072 0.0709161960819538
1.18535541284018 2.07360317182064
-1.04729669273222 1.23382819686459
2.45038073251202 -0.6582674826239
4.07514953508512 -2.0213923308709
-2.78671485377741 -0.0509388575139136
-0.105702661710584 -3.83828299767771
-3.65947210460333 2.13877544635093
5.33529331358429 -2.06544913802853
-3.96917174445421 2.25821841747461
-1.81832442414052 1.56865573722197
1.60683078645482 -1.34354506679356
-1.28933698851947 2.34737789450063
1.40539606870975 -4.44181696558064
2.64031265001313 -4.34691250251686
5.43904001361646 0.238271540462388
5.23727911419957 3.99438542900269
5.30549138180359 -4.51239622918509
-0.920269941339893 3.59211016460728
4.14205938754203 -1.56953574017852
2.47379154691421 -4.07171352539113
4.63828765524009 4.43877983230448
4.46396144666933 2.250130398439
-3.37941621524624 3.9428038843305
-2.96847775288528 -3.19769031668561
0.275121169231329 3.6749082267455
-0.0411882387639826 4.91102218919794
-2.47219408131085 4.2192713588461
2.92139886856066 -0.86472800980942
2.06103201669565 3.97645033994206
0.668806683508396 4.31145086511767
5.05498170582628 -4.38644769155242
-2.98034586209571 3.42217011201987
3.48959999540312 -1.86075824640768
-2.52976248440004 4.85542907006464
-3.55738679492149 2.62862732955147
4.55158484132495 0.367877852293462
-1.71952198924009 -2.8535862753724
4.79065598547659 -3.58707955739915
-0.479964087910933 0.791902903632202
5.97350672628136 3.32741441056004
4.34609798217755 -4.32765465832483
1.14134596913066 -2.621031739829
-3.71846414132264 -2.31794168915085
5.6508611803088 2.05783225110592
0.731748468952647 -0.622156064117686
-2.74270308143311 -1.02016319961276
-3.32313014321471 -2.02955172946766
0.319361261089866 -3.03441304774332
1.19538647686942 2.96941701184042
-0.640264533985897 2.52355466872641
3.75832276835258 2.56694254478155
2.13437766513418 1.40148983741386
1.0825199535083 1.89314347387871
-1.91217463579178 -3.71799477705887
-0.0109414362231883 -1.34733066842205
3.88218209580037 4.93326240269473
-1.98462028244545 -4.07259965841437
5.11520360481895 4.28596076232564
3.64017034807431 -2.68432863715186
2.78467556278135 -3.00328736971146
3.75200607269254 3.29024714694794
4.70558562338822 -3.54488176731761
3.03267803616444 -1.75302042291783
-1.54338649121868 -1.31815738983433
-2.52057621447042 -3.3825565356884
-3.44143901669573 -1.12173594378513
-2.24111237653489 -3.39355279015709
-3.38039012974835 -1.6540794241491
4.43312958694543 4.27467237342879
-2.62520196228343 -0.0685668822615126
-2.63328862950977 3.29754086786933
-1.39567967318002 -2.67571875665374
-0.611119025909171 1.41259944507185
-0.130673568502744 4.75158121733726
5.61807671244022 -1.42701904890835
2.23405446819726 -2.00889834400674
-0.0382971396271983 0.0819141038277105
5.05338661484928 1.82318889281436
4.78410588283829 2.2072431747673
-0.576372699895824 2.21195189264525
3.52390669297597 1.89445877506805
0.224529363415641 -3.35595741154974
1.99916483564312 -4.66902832256694
1.23876962961277 0.292693059439569
1.07972163157341 -0.723216745935846
2.43874807707968 -4.56078631083894
-3.04543852421787 -0.157608878997106
5.62984136464145 2.29384060530055
-0.483142516286231 2.08959472683435
-0.548582159733214 0.53516997041043
3.70469332445702 4.05727158623011
4.15212854312611 4.89596075701415
0.290422515323515 -2.92224049502894
3.83212906588298 4.40606474855692
-1.43914828240704 1.62449726070781
-1.48381439864644 -1.45226940883619
0.414580594635634 -4.0431159670636
0.475143567427627 2.60476033182295
-3.12560054200278 2.15149241567381
3.31845888361864 3.7920898532831
-1.79500506944079 -1.2852876114063
-0.531677189577837 2.97064784396386
3.87980396768137 -4.22851064197406
0.0329521022665943 -2.56186626903768
0.0844023899655357 0.714315665348917
1.97482672685704 -3.22572168715608
4.13045771463399 0.129525085636469
-2.35178421923365 -4.51013293007876
1.96915554764322 3.47500255775708
4.69174391631366 4.08133484850593
1.8935745836248 3.87894655083457
1.65863959714796 1.25881354890503
-0.655150136375076 3.562947046318
2.17885568075868 1.24971735652596
-2.4908026657874 -1.5221276782409
3.87104867304055 -0.159671720339513
2.33375511376895 4.40177426201182
2.58629355508983 0.985117615844862
1.52562949801778 1.09693223981015
5.89615586683485 2.9327741190875
-1.83871948417646 -3.04360841241336
4.30480270587944 -0.616432122455063
3.21032233056264 -3.47034272113376
0.965331248329947 1.60678511439237
-1.24144181942017 2.0192771814283
4.21109720300159 -2.09055903887254
4.305540900775 -3.94976932452076
-3.6212453772412 1.71241017018118
-3.09099451035185 -0.13923755073417
0.00699404756548694 -3.24446633062493
1.78235403172441 1.02757638901364
-1.83997239878943 2.5944310005935
-3.53323091714866 4.22206752988698
1.13977475403421 -3.69840722228469
-1.87308609753631 1.14115909495402
1.2133392467273 -4.96705846940329
-3.81246556896449 3.73953257426795
3.47347836943855 -2.90980199825272
0.931867264612734 0.122976103652591
-2.75542744547148 -1.36273754910409
-1.57977333486523 -0.737840353475239
-0.226525425525745 -1.95034568759944
4.84153861108662 3.16037276497199
-3.8044116896427 -0.329787058782634
1.05734107695253 -1.46279747876026
0.131788724826193 1.86819998616446
-3.36722638518125 1.1166995267882
3.45427577360562 3.36339485684927
-3.09868981043161 0.0548456806115527
-0.737520389461575 -2.73970846329712
4.07658464554549 -4.58121333757634
2.6609396955557 2.92969216605864
1.62500509991227 -1.0969225266366
3.66342710929231 -0.195100914721649
-2.43916689869955 -0.180269440554444
-1.88528652652796 1.99635628923089
2.21807031423975 3.9375124407783
3.30649790849166 -3.64026318636067
3.96263842608637 3.16107709853308
2.65364274565984 -3.52530688656644
5.95694603815247 -0.736348600226433
-3.64182746718946 -1.97536451661871
4.38562600012251 1.61107736530031
-1.55288447027433 -3.7792058086186
0.467468601288033 1.24985443384169
4.64128540951975 -2.55920927924515
-0.916881527476142 1.46613014872822
5.37524215552433 2.15535129050959
3.49208177080019 -2.91548381970171
-2.09598082464992 -1.25581235850322
3.6297689305629 -0.0742898106724643
4.60476944034199 -2.48769983989805
1.09171708396033 -0.28909362850881
2.66591794646207 2.4247153984274
2.89737923925331 -0.359418696486294
5.79441435706081 4.57521996735265
-2.03147019509568 -1.88481807463735
4.36657536142108 0.3923336207651
4.08053820798845 -2.5592575851647
-0.208735464236969 4.79074043698699
-1.83320172941336 2.35057999725523
5.32518471085402 2.49545676386982
0.914848680437244 -3.71983851260159
4.65847353595677 -2.22049284375272
-3.60793437636485 3.78379196854466
4.084466976282 -3.49171484175409
5.65127634131562 -0.129467017637083
5.14042737249283 2.21890540029463
5.58390521194866 0.584759072012125
3.45434262544306 -0.813937084439629
-0.794599582067475 -1.20123892926854
-0.512824354954403 1.37882236029633
-2.56348371259762 -1.81132671521703
-2.99289754703507 1.91149222813946
0.939808521849525 -2.88728005683756
-2.5227978004808 1.25336523884096
2.71085575127158 -4.06466152511915
-3.81650542398285 4.27401984453085
-0.586671213776989 4.04740673034475
4.6368480835214 -1.65487850792122
-1.46668862682988 -2.04456502822423
1.39104893445437 3.25452836564414
4.82451144995956 -1.69283190817294
1.11561941630145 -0.375054519862926
1.04261390172861 -2.93623508819532
0.216286044041721 2.55744359827049
5.75142246344046 -2.12503328531824
2.03810866098118 -1.64872261391875
4.51676946246975 4.21088016773148
0.639660752118586 -0.766987527046922
3.45287656218819 2.8350629672423
-1.8791979831928 2.62297816501823
5.26397491675414 4.91280004160809
4.3044973166645 -4.48873285825543
-1.70028163551888 1.82057219447428
2.41615698090298 3.64786715215396
-1.52175217709044 1.35771725206522
2.00633050372463 2.75597188071744
0.637310693220821 0.529165881477348
3.66888545317185 -3.15595159145518
3.69628901008303 -4.35486248225661
-0.525552989380091 -0.299397037991479
-3.23934339427867 3.92346005537526
3.72356830127636 0.671002266732355
2.60581565986201 -1.88116598750479
3.50053111407111 -1.07491480431334
5.79790203678788 -3.32582141209167
-0.190145667789326 1.04701377299578
-3.03083995881815 -0.353849529974374
0.748996671937774 0.52898957335689
3.66460478509461 0.734124248078408
0.469819458222946 0.197570934960299
2.64991901986455 -1.64124035361765
1.71353878441982 1.84185874538427
-3.25901567738733 -3.10107754911195
3.99625408690301 -2.46346610948379
-3.60831085307847 1.4509401762605
3.97698085468099 1.27351596238353
5.76630175139154 -2.76945883644643
5.86038119264322 0.52428467692872
0.348244701973163 1.8397708491705
5.54567948779567 -4.06810522810639
1.00457409675845 -4.08103343453463
5.51905180038512 0.782656890925559
3.9381784082173 0.753384243629773
5.17915600061798 0.648184368462659
-0.421854546302201 2.41462550681001
2.48612181904969 1.37446515327444
5.84148891007248 4.05718374794908
2.30526197462276 2.83032906715963
4.59104985875961 1.60430948906701
4.97084261059193 -2.05339454069077
2.64993407184001 2.88454550765581
-3.17206265371181 2.68618291520982
3.54689041166835 -4.2458919094163
-1.82336651467149 2.36902732733233
1.84396993870194 -0.123390689941519
2.23060300372909 -0.0726023154333205
1.43451078180075 3.56177392387415
1.77795420135742 -0.433763650949261
-1.76267125566338 -3.26696801742615
1.76909763424302 -0.340409274154299
3.75532428364951 0.695673723139719
0.513997079290946 -3.2759961824697
2.34631364887894 2.23886356033768
-3.20614714415509 -4.11113859245603
2.4891832509388 -2.13810348183323
5.31436135540322 -0.150206266385287
0.482160271237833 -4.82879178811982
1.83996680143998 2.90614182232697
-0.683281096134225 3.23408953324164
0.450091570967696 -3.6380975999144
-0.664081243870344 0.700693809591222
5.76035958348723 3.74840312480841
-1.36146215672634 -4.17444184493969
3.73954054587607 -4.34675372646462
-2.36542659048265 2.49936324221812
-1.25239148401245 -3.23273026144604
2.50509148150042 1.85569431469579
-3.28645333669734 0.449085034304256
0.963176153958166 3.32531521995396
-2.77252073182353 -4.96183892724329
1.39437071686648 4.90899554013851
3.72452930223471 -1.38089362933067
4.26018159501385 -4.25444422977712
5.35113857587263 3.00543615451659
-0.65045211625663 3.34596139955197
3.02819594177779 1.25923370187421
4.99705203133789 3.16660456045853
-0.356714321918187 0.921229105393154
1.69747322490094 -2.80315447696216
4.80353703586252 -0.328061930282751
5.4846914128616 -4.06242031125119
3.5775676721437 0.734245748998606
-2.62662957955931 -0.891789229522997
1.66581056647193 -2.04579279268529
3.54364902162609 -4.39446478586806
-2.93489676420206 1.96448541372946
-3.77755721105179 -2.83168544204428
-1.00679850936326 2.25256688827103
-2.59612502637656 -3.32784691778114
5.76676602444117 0.215360094858838
2.51407088341465 4.81683772758461
5.75564439360542 1.47149048614442
-2.54196405081003 -2.04714606728147
3.18024394527071 -3.24606830051613
-3.98163709304049 -2.10989514333451
2.99577087603446 4.38345405464552
3.77951766930898 0.287572717690248
3.74064959124337 1.4896643895333
-0.513893290530034 4.68409546534384
1.26263041222102 -3.89996075561154
2.39220386425203 -4.2055678642044
-1.32428236689228 -1.9069354201049
4.26315526357837 0.0505846139357569
1.17756349736851 0.659831839112083
4.07360133868685 2.48114955186596
-0.414617124631284 -1.9936708144604
5.27783295698422 1.62324527939477
3.37766445687016 2.94382800760801
3.83997274177768 -0.251275883568318
1.53965964530496 3.91058781189896
3.32720173770403 0.0539177752574227
-2.64749129944803 4.1786863708505
-3.76582758550631 -4.9643521876925
-2.85209894749728 2.37185530587775
5.0489470480989 -4.40349095822264
-2.06248499279193 3.45631816025474
-0.96110534513075 2.53222612374193
-3.15448869930246 -2.9919850712698
0.453832731763058 3.62996224093798
1.54570586939868 2.08676837882082
-1.75030842825117 3.42266563669813
-1.48152893218854 -1.8200816961929
-1.54307766547745 1.59231793954687
-2.93867395769947 2.13585749683727
-3.89180739187361 -3.25781754705659
-0.666079050411577 -3.97543791918029
-3.05651212519305 2.32757536890933
-2.96819500012717 1.7779951562685
-2.09252888241135 0.321230574964531
2.95038805561285 -0.661092345644901
-1.42644796137872 -2.23258074669829
2.34047738792762 0.0486135751284578
0.0651597223938535 -0.25467717384546
5.5563036734002 -2.42857281166582
1.70522767593364 -0.55803008326275
-3.14037724795022 0.707316588508732
4.00549707373219 0.753636269648829
-2.00102557554508 -1.05785845587292
4.36510422059353 1.73315429952146
2.04617269223243 -3.89374278577564
2.47594103375397 1.78933102996502
-1.59887772956581 -0.960394805401117
-0.321774160036212 -0.553007745560157
1.4259081014541 -0.864573776226352
2.42719902975769 3.54166438866968
4.11344117754196 -1.30454468948003
2.41070443862733 -3.77067094951548
0.86661646887242 2.83460574577304
-3.31867235193367 1.51571939541455
5.48416166573448 3.97613763582091
-0.621692062872195 -2.30321455279231
5.15231366343135 -3.71173052641161
3.59024677315783 4.45422454561195
-0.579428039016004 -1.56560736608567
-1.27511027222585 4.25068347900674
0.429593645576661 -1.040021702235
1.4550224095685 -0.206592007539657
-1.4385972616229 2.64723141757109
0.886451459965661 -1.40667124144931
5.15182825590238 -3.09029524744535
4.2174626305083 4.85826268829649
-0.17154272115183 2.99025347860533
2.25070264796489 -4.30307201397735
4.22940601678715 -0.543790386742611
-0.844061793408511 -2.31117129434939
-0.170146304017432 -0.155615959966689
2.27907297292829 -1.20324142872924
-0.252769391646687 -1.57302848335164
2.85944925227344 -2.92847742858697
-3.82729751868277 -2.78014573517819
4.31020003906332 0.839249993330954
-0.848569924021232 4.31138911607153
4.57612706129268 -1.80806656447735
1.60586211505551 -4.92645279942677
-0.753064288128723 4.77978865261975
0.975303130632738 4.62990251799988
1.8862526281643 4.78212675138174
-2.54910174750635 3.83572570369181
0.459648484435996 2.86686963878876
3.55031547717888 -2.00231508614681
-3.64384083010842 -2.89007989304647
0.994334684302148 -2.39444940195761
0.0723856275645115 4.7576346377504
-1.09831923414069 2.06418603033035
1.1308630838486 4.01127786243191
-2.19512175724539 -0.663864349195206
2.57044133173623 -2.11947985843614
4.79662104169856 0.616770149774131
4.67236139988763 -0.219326904200661
4.8007731975611 3.32180821331243
-2.74180050326863 -4.569600487425
2.69938631046926 3.39952993231273
1.11903333720691 -0.820141484823584
1.46776352873471 4.55070132736294
0.0954409825140448 -4.55210934457453
1.98702262738013 4.87832480198985
-0.931675081355133 -0.52562575377214
0.397824977648761 -0.473932803250656
3.98862586135428 3.11160296550103
5.37773796214807 -0.469206935721758
-2.95024385105296 -0.10462271999193
2.32127786774725 4.17857283230318
4.27263576647835 -3.57836042811134
0.23485231530708 -1.21588805816601
-3.55123859935838 -2.56323777407807
-1.42862058676555 0.153475367007423
-2.32845081001114 0.182490990402284
0.67095746560552 -4.84596831629212
0.547919051780863 -4.71142599018187
-3.74375941321147 -1.09459381575173
4.62432637670977 4.36787575937871
-2.17873298966104 0.860429061150565
4.34583205168357 2.95732810655258
0.157070644093982 -4.82721162780443
-1.88564788462239 2.00584508312372
1.27446302366504 -2.34665008874523
0.61707144829859 -2.85527195307107
1.41080700446333 -3.86610091009511
4.93634157380558 -2.73474298011037
5.26648799670199 4.47646798423101
3.90359553577622 -4.37920053763035
0.719715573767124 -0.728974472318658
0.867553525830857 2.11351642753735
-2.9867654993507 -2.03360069875374
1.4552732553407 1.8222718597621
-1.76767275934757 2.42527661442527
0.751851190056861 3.15988523651554
1.75280881335075 -2.71310383308754
-0.999052415453106 4.10168534854568
3.04322051626157 4.57888826302289
0.0751775424703218 -1.89559527743059
1.54960269057971 1.13587627207484
1.7066158333445 1.26529633894515
4.54034466527155 0.178035626761822
1.13061104735386 -1.79571471221545
-3.81165114067365 1.23922779358694
-3.15541584926647 4.25524486326825
-1.31722269794514 3.65624224686397
-0.747291235947163 1.81231112458094
-2.36777489138538 -1.58675559962499
0.626985657010561 -3.37137894560024
-1.48204519075335 2.67829736650918
-2.15178235338576 -0.299652278565625
-2.06516212483404 -0.595937644037307
4.9808808119779 3.59359925053802
-2.16087174858717 3.27367690794075
3.41724299558452 3.07940396508624
3.10721598089721 -0.310174052050812
3.0694863277763 2.23436463666857
-0.725608789386515 4.82640720357755
-1.89042716863911 -2.69117146797573
5.03763844464642 -1.08132277448768
5.18885202290633 3.82813788288753
5.88949335113162 -2.08874204894822
-3.04192632925083 4.78262996134889
-1.39961650043893 -4.76687136902706
4.54861872907682 1.59895036809459
3.91112539653628 4.66742666588344
3.27464239954507 4.06418844747108
0.347411664039266 -0.248165673369627
4.06683228461773 -0.483150812175579
4.87765772219497 2.18935955166882
-1.98906140325714 -4.60530293636102
5.27679460854296 0.898278374327448
4.99957973770548 -3.83684012308062
1.14673931388036 -1.81082726889066
1.23784221568833 2.58073468623223
4.72638752627079 -3.50380392667965
-2.83391205228579 -2.08525470134063
0.292816833684984 3.44091443536598
4.3978676813626 4.92392147707228
-1.01401012997188 -0.889119379460118
-1.96640699027353 -4.85658810655938
2.20243636470778 -1.44804315720173
1.10899332304395 -3.96578446642954
-1.21154085351282 -4.03813565656218
-2.31415915867834 2.55306867291389
-0.721917342805705 -1.63889591371694
-2.95152253520937 -3.60876963535773
3.6415676181082 4.75191114889453
5.06447297426081 -1.07178648190559
0.124659586381764 1.32694481985125
0.892199571134367 3.47130103023437
3.03878495264756 0.56783294396218
3.76735227871967 0.837948866255246
-1.57691222076184 -1.10782352084233
-1.83151034745149 0.254987130667243
-2.28050216768636 0.148632800214382
2.21888392366376 4.72444099989216
-2.12224090757559 0.704500660869479
-1.24524949348925 4.53195753505127
-0.102473965772636 4.5086276101149
1.60587375673952 3.15256912867583
2.46061839524419 -3.37100624101749
4.21958193299545 -3.07450558950825
-1.86969027233942 4.67699756137411
3.24781216347218 0.973558991015797
1.44245199554138 0.66000584843636
-1.23779496236384 0.0712919151030972
5.16191452616444 -3.11304419960339
-0.0277097368430037 0.0870304263979355
-0.72193321394954 1.22147163180149
-3.08321057151104 4.60620038499722
1.85850579523999 -2.79699601039431
-3.31221195849108 -0.16586366794091
5.41637535045456 3.53501403445992
1.65968674242458 2.98931843419864
-0.582247726328708 1.70563428219901
-3.33029505503132 -4.57399518216551
0.585012391822257 -4.00727554032447
5.84721157006434 1.18323474233024
3.07895606069698 -0.54768734900202
5.89529614591128 4.70299109686579
5.03166187002407 -1.91016992231384
2.49768160306715 1.71011770750452
0.704696758718184 0.470094526034767
-2.71248685996054 -4.29799756350125
1.83665785686441 1.46073697056974
-0.321046645004759 3.51206450740667
1.08105378973611 -0.847400198687246
2.14287215903258 3.70229237226292
-2.345787630708 -1.9691521223878
-3.49547095629542 -1.59838040050636
2.6167187486094 -0.784215937347666
-2.28377625733112 3.43335846694406
-3.72745081639069 4.28803754602141
2.66239772701154 -2.20810359638113
3.46339123525127 -1.38192111760341
3.90540108491798 0.601173052171657
5.41882499388298 1.16252118102579
2.84780173539921 0.363002509122367
3.91139221357423 1.4638530545533
-1.90553824842559 3.73006848012646
-0.44559193741373 3.65392834680534
4.52561096221254 -3.03981151983548
-1.33410522328236 4.47659265243964
2.12732005670701 0.390185986091606
1.50557439474241 -3.03717725860046
-3.69731586756698 -0.935391556301823
4.59471577212823 -1.35464880668151
-1.370092232275 0.0188751312476781
0.594246852293911 1.07905313269559
-0.112814812456002 1.01412763814789
-1.02537928098105 -0.874520034694735
-3.13960924011769 1.80858095864962
0.108134795582859 2.07760646846262
-1.22406687001143 -3.01142537772798
3.77289809170532 1.77776242588625
0.633612259583026 -2.55242757504002
-1.21123147753973 -0.945643744398892
-2.48374499372486 -2.5709682288715
-0.406834094784992 0.578555493786634
3.99745826136304 -4.23403164226193
3.75464553299716 0.784980912430305
-1.22189902714415 -2.92287532200265
3.80202700655271 1.82729069425399
1.99276852277181 0.840852667970097
-0.753677437400821 -1.5526576201004
-3.53848702104198 1.32827496080821
1.94124817089557 3.40400799760681
-3.5602786102311 -4.03237257890856
0.741481183718363 0.809314246120268
1.25224560027659 0.334985343875856
-3.22500722353984 -4.2001838232893
4.29495161958693 -2.22180102026741
-0.439892221077509 -4.8815638832431
4.43646705285503 3.66363570951942
1.69434372505299 -3.13826781054028
5.16585387949272 -2.35890704947701
4.10997810743719 2.98425595179968
3.72472926724273 1.87546967487252
-3.60822325862631 4.64499040949435
3.32901196935631 3.60625051259876
-3.01699806025498 -1.13595098692977
5.72765797454319 0.240288903630484
4.42740608637732 4.43765481090687
-0.794861023524272 3.3755631062896
-0.949854512279554 1.29148987318954
2.2438305840876 3.93298955297823
-2.57160790139392 0.144713751848938
4.40079306125064 -0.389032227949891
3.07987577518701 -4.96919238877726
-1.28188516385835 4.03789584779698
3.14662382004386 -0.761157005752204
-1.81038444847483 0.4178651678861
-2.21024348206487 0.978835027767911
0.0959007503334949 3.54034311685502
5.15975043970645 -2.42942117841502
2.34694269748425 1.22575220641851
3.81458948013472 -2.89289285825004
-1.40241660900955 -2.25916206969174
-0.947152610556449 1.15283759720945
3.44053714768275 -1.77430761541886
4.84003542125996 4.75797680176836
-1.00049498907071 -0.887515233770267
2.21393997730967 -0.0918668145907037
-2.77091704199182 -2.55808664599643
5.74681662142476 2.73201712779301
4.64112684655693 1.02125136415004
3.71094889831547 -1.64843871900992
-1.5752025418628 1.90283615550395
2.20604854513025 -0.940369998670645
3.8382316665346 4.83856890191789
-0.0151846364164379 3.84408975949122
3.17856420330647 3.14933370803072
2.34253514086135 -1.88141205379776
-3.39554324420542 -3.44396301478993
-1.67113044217345 -0.728994185073952
4.82675482039662 -3.55999710208173
-0.487834241087658 4.46965269383549
0.388892563950639 -4.12511801000764
-2.38258706698053 0.0899729682024514
-1.12813019508574 1.40544137792894
-0.981076193759391 -3.10879024693441
-3.94148808419284 4.72001593361377
4.2426795303542 -1.612772098179
-1.14979576369233 1.92726364450033
5.64085891455408 4.95728591840088
1.47020383328171 -0.913588487917431
-0.855204980978888 -0.478362853707477
-3.2184689572973 -2.37748253044833
3.99379015317674 2.75665995173134
2.2894437453672 -1.24276441859483
1.88297300437657 2.37366726013923
-1.48157378817184 1.27481825982818
1.6384272876205 -0.402940703354405
-0.427715931652578 -2.44352594137626
-0.935147969594456 0.272391594331758
1.08093767189785 -3.95013485589154
3.39533118360453 -0.622182918571957
0.968508070882345 3.64683410483702
-0.0589601321128002 -0.723876899476348
2.26820326622629 -4.69956502390088
-1.20297805201282 -4.2255535364403
5.76782303122675 2.20821136001262
4.75063741311474 -4.74508836564179
0.166541930173528 1.6678174746063
0.85405385063175 -3.30497682593612
2.47697578089574 -2.97491053762116
3.74673989976399 -0.495959802253835
-0.750114998235428 -1.08406033539377
0.252036709139748 -2.71300905988719
3.32066742614542 2.87812153687308
-1.91980752718038 -0.0350202044798636
5.88827513263915 0.184211569866076
-3.55668974458342 3.69426205732665
4.90116126083017 4.00040102794378
-0.650404018681486 -4.67890648424705
-1.94719173001643 0.540626952287656
0.505148198108333 1.07955162448962
4.65172924926861 -0.966606360703671
1.18372921553876 1.73100444643911
2.85258144165565 -4.10466765622654
1.15107315976651 -4.96339297175402
0.839556074219984 1.18910512635998
-0.828745299736013 2.68866069574495
0.878758666837678 0.360127018515455
-2.17309107123961 4.25831929285006
4.91185965660027 -4.48837176533747
-2.61184184421088 -0.455849781771515
-2.22556002167352 -2.05264880016464
-3.1601869568691 4.59608887333498
5.46268021217901 4.92440788864301
-2.66384219753019 -2.99158200026206
5.01366311832205 0.794890907553713
-0.781320814015433 4.57014471762817
1.78706246705125 4.38671156660714
-2.67700810356869 0.141054023103759
5.35878531655659 -1.4365747714173
0.0121310366002971 -4.99743696390506
-1.87982815779076 -4.3834667487393
5.54261064590993 -1.24358042718841
3.7693884848178 -3.26376940472832
-0.545867668618525 -0.699746585914455
5.79392647334565 -3.58333861158391
0.623488644389465 4.10172216632153
-0.921177149708022 -4.15370313396363
0.516821367758588 -2.09492851873749
3.57324367076419 1.66435963741199
0.905719235974431 -2.80025234949722
1.14634991798241 4.90927064770905
1.84957007878979 3.99846169900282
3.9110961266643 -0.814701536295335
5.03461880066473 -1.6397603934468
1.77110383711568 -3.85711031695551
-3.92821317421082 2.41113420968079
3.45812260137099 -2.38585963353128
-3.22579632180052 -4.95726367196904
-0.337462464950081 -2.82476197730328
2.63158227877512 4.69486879285777
0.773921369229072 1.31678996065905
3.70560801234668 2.9138057019794
-0.129659478081679 3.31464902255608
5.6047494571925 -3.95034660939266
5.71191268579445 4.69001812286083
2.28631156189409 1.00990828748442
-3.73365474496196 -4.32554873779963
-1.86890696015274 -3.09646451535801
3.83893226251653 -2.32014954128675
4.96894508651704 0.415602269316529
0.190332287271202 1.87678694967428
3.49439238338366 4.83075213185341
-2.50050934322135 3.99080573151676
4.86792267633583 3.72709759939827
5.32328383676213 -3.53004590572885
-1.59139946838583 -1.11662020563773
4.93897234123805 -1.49693901059878
0.969778458044639 2.27156824674221
1.20538113955883 0.915080549139096
-0.132522330786784 -2.2203717813761
-3.47892336251582 -1.41980319353122
5.86868838724229 -4.59074767780603
0.208657245406666 -2.51288492593572
3.61546737315228 2.38890504016721
-1.03132703048008 -1.33987543534184
5.09885146173575 2.51818657388086
1.19837426416999 3.25279059038421
3.1601163874313 -0.647139804100376
-0.844120633861166 -2.77558796415693
2.68325352824243 3.34190764724347
-1.66512973046178 1.1624980109128
-2.9306131595396 1.89059486851181
0.673826393142671 0.65473897645012
-0.643786338034866 -4.29205856159641
2.45497810272879 3.1996049510464
-1.05322208022367 2.54541410066505
0.0703075476938444 0.90950497464216
0.275565611357655 -0.415257279985732
3.38377678716446 3.25800549639278
4.11097873974331 -3.70153739542838
0.7291137031582 -2.20522241478187
5.49489883438442 -3.25058309547105
0.449043040179331 0.914522411198641
2.88599845145759 -4.51747341078578
-1.23465759506804 -0.944233506755803
2.81718709836314 1.59278787678059
4.10073723546457 -4.59081716526129
-3.26183939928385 2.23098962018066
-3.6990933320574 0.755775182240848
4.91135250006132 0.940398611385167
4.72946215948457 1.81170625163152
-3.85592511089802 -1.94315568349302
-1.39960332376233 2.58225916088187
0.26733447385694 -0.193015003182092
-1.37440635552344 3.47536110025146
5.61424674008528 -4.02290949303345
4.72464663098454 1.47099508104805
-2.47804297295915 -1.73563929941146
3.24787072181042 -3.74526446112988
-2.21765278247446 3.69641016865701
3.52767527138664 -1.26284304659891
5.77295230938874 -4.2923126600937
-1.89825780657371 4.85329502806176
4.46298366249694 1.27306330477631
-1.33110149946212 -2.93085550266699
4.91681228319944 0.392222002120799
-3.71882036669235 1.80793412469286
5.77556765006115 -1.66527292923504
4.55751964003393 -1.490100639517
-2.72963235184328 4.87072080004036
-1.91243779179369 -2.60854276161521
-0.480342355868116 1.57646489990761
4.56519531979877 -2.5430362451231
-0.214874824698126 3.79892854210835
-2.60116263233502 0.660973363139042
-1.83061988007697 1.57116642475344
2.17003845193665 -2.72776226414738
-3.0157478763292 -3.29513311382917
-2.70721988935764 2.17546218610238
-2.40261035616741 -0.505448890272304
2.25375537029018 4.4279845609226
1.41466522986529 0.575962687796726
-0.660388040289804 -0.665555917581339
0.292232770295872 -4.17317576230106
5.17048086822782 1.19862157895085
3.5281341489592 0.760455497041568
5.40573902736732 -1.42212874252701
3.31622971612609 -2.0042761304065
2.54829433481369 -2.62516389319662
4.15096739343027 1.68726385855381
1.79472801882127 0.755193551520461
-3.88828692634574 2.98427721395246
-1.44798574115044 0.940777032152055
1.2446095519296 -4.02675573246916
-1.70600649730911 0.00897654029549944
-3.63801771690794 1.59472793754344
5.02311439841044 -1.77865640874523
5.01381953875776 1.06856623233878
1.39925564593587 -1.66405198529399
-2.67646731377213 3.65787277898116
-3.38889532799507 -2.40534949267478
-2.33327213401375 2.82419683861849
1.51853726903744 -0.110207090430861
3.3142238788563 -0.512352066771952
-0.343046201164119 1.82111411707627
-2.68529768623322 2.8976542392011
1.70469139751165 -2.05649080796836
1.34369274935562 4.93945071833761
-0.928643653907696 -2.83112704951016
0.819909186351778 4.38615763776758
3.2327844604175 2.51046835533668
0.512812637247385 -3.01832543192194
2.73730325220613 0.192831348501624
-1.71980245267494 3.87767871998948
-3.24584086990789 -0.181235853022166
1.97506465420921 1.75544298756005
-3.19868790673735 -2.80009361906588
-1.97832076065016 1.99130381038181
1.67925392428305 -2.13604366434094
1.9929625079214 2.36361375479587
5.63155253213606 -3.65397865641575
-0.523410278169677 -3.14857867365596
-2.35146525685385 -3.66504820989472
-0.660113247336273 3.03292462650644
3.66245056606582 -2.50850725959337
-2.04983822824234 1.37272157060668
-1.63449969454376 -2.46875840496094
5.79212212502917 0.345611419663183
5.90002180190493 4.79720939481503
-2.07593155977196 2.80728981340347
3.66968328490208 -1.04717223055769
-1.95428013457052 0.380627259394837
2.51010474480758 -1.08179794362613
-0.487963823281542 1.18136367580954
3.99610638391232 2.42245871218342
-0.88743515307393 2.92709957626273
5.2730316302039 3.3058870480868
1.09244673070679 -3.13723722500374
3.31014008845295 -0.784457694766042
1.61823876735915 -4.46328914512738
5.06483714741717 -3.49291178290964
-3.89760269415338 4.22017446738118
-2.40419048025033 -1.32891518960984
3.00211361291332 -1.14628291360048
5.00942322990646 -1.87964468964019
-3.01216906273817 -2.83873045938389
5.4056787306098 -2.76904968260274
-3.41132147662837 2.90649136118779
-1.59680204305606 -4.49834825918996
-3.89541520928843 -4.95326596923805
1.10538788029911 4.18962111127506
4.51945777611319 -4.6187148974064
-0.0487667235106624 -2.79371167130417
3.00250553596283 -2.46543184846127
-0.312981502909091 4.18443071913636
3.49620018492276 -3.65905111408831
2.22335283482616 -0.445607067798564
1.75941387414924 -4.80364834908343
2.14326343426234 0.836097148194299
-0.773881632062349 -2.14033644556861
4.81373655747511 -2.51656072707851
-3.08112158523712 3.41409820477079
2.51818985619257 0.278561508866723
-1.73220786025033 1.8878326392389
-1.60769351806511 -4.64678942856836
-1.95645152720757 -4.4369118226428
5.37279198786599 -1.58380088669652
-1.19777301479227 0.265118999429734
0.394086136989255 0.533455589851072
2.79222779083111 -0.120319400461461
3.84362164966335 3.06637736229863
1.93905790939176 -2.81201536410349
1.57951503730451 4.83861817292097
5.67527424676947 -4.13587645726166
4.01293337664 0.491754482248306
-2.92526062822665 -3.46856569800317
0.0107594989720091 0.312684448169869
2.0419336807086 4.23251912680479
4.00199840595166 -2.87081324825348
-2.33583450912727 3.39403929712331
2.57653451229988 -1.98717259504684
-2.22790635435964 0.145672203780293
4.17240756553648 3.8962910123293
4.49298086881839 0.970140153210844
-0.903408597114466 1.74861758434785
0.911433543760049 -1.8583873721365
-1.51674224701015 2.24312814127487
2.82832168329511 2.62124032252224
5.81751395054329 -3.82975884361834
2.70764877963948 -0.0970954925794765
-3.37847057362904 -1.76676259516118
-3.10407019643615 -0.241436957858145
4.31655566904567 1.69946597533381
2.40414141227884 2.75503973132363
4.74994218899027 -4.99655660566878
-0.551708030035617 4.47684237582298
0.158447523964771 0.0875375609809698
5.56308006375388 -4.5624586197586
5.50274221376468 2.71930362502954
3.28699081138522 -3.58792130595428
3.69506160732675 4.70078241628834
-3.59100760808476 -3.78001771359973
5.90816414219725 0.788170567423804
-3.36602757792874 4.06374201279895
-0.601979515206495 4.25200584410121
-0.411413097224825 0.965238479627061
5.64764433453463 -1.58835119802088
0.158760022872389 0.297964533648198
-0.0162396098017656 3.04179657476831
1.01178302038572 3.93034325546326
5.49805045046836 0.0239912029798489
1.51817662074402 0.141773389115251
4.20693633890552 -0.493593655779165
4.60450676618437 -0.416573863723068
2.6596494312071 -1.83728402323199
4.58785514758834 1.20957509825094
2.48288397624108 3.25242933025521
-2.9923773720667 -3.29726959064626
2.0812320670985 4.23673561618069
3.57412613610159 -3.93198678090299
3.05282087467661 2.24763712548725
0.993090166933411 4.85818789114185
2.44749568582971 3.14092436888439
5.76721403799498 -1.57979651922212
0.125733273242365 1.60202804276977
5.31012677875582 4.17312785783126
1.66990040618201 -1.98725398701982
-3.27694969939263 3.42751691914122
3.05464740099421 4.46440915012651
-0.0130502881549548 -1.14714622582634
-0.48422542990639 1.57121016265929
3.8516948586325 -3.27286498444582
-1.85087814612199 -1.15487311663112
3.38145267902189 -4.85173638903412
0.574600243524014 2.67364201517852
-3.88406405205181 3.77967045915009
-2.75484765986617 -3.0223096181995
4.97418054305316 -4.17591525424604
4.42384794621006 -3.96014222807109
3.3472591725307 -3.57307045761262
2.37711204961782 -4.96887195820889
-3.7191868781178 -2.84159343635199
0.204598294815989 2.06554586914464
-1.21159432597284 -4.42506864419589
3.03514706854463 -3.38609140769604
3.49637630435905 0.735560097214989
5.21396759306041 0.25126754955388
-3.08706409197237 -0.218635442666799
2.54609716440484 -3.76102592249048
-2.66567583158583 -3.46134007212237
2.65835402452117 3.6344374329943
1.56303796809891 -2.67007161236882
-1.80034807229875 2.05920643339746
5.66372635878907 -2.44727398898658
4.65730241325308 -2.21750418124342
3.57077301806434 -3.96451255844632
3.52367247895451 0.270719327006188
-0.576629641256139 -4.93944482563245
1.42580201253009 -4.3005223432259
5.40761392121875 0.849842364045316
2.03425832742706 -4.65285239167663
-1.65386700901061 0.490862811701741
2.88241262266859 4.49671937102714
5.69576106001249 0.640555559660579
-2.30879391743831 3.06025274287042
0.791848043831455 -1.05137246739113
4.2450784708806 -0.822626157783045
-3.408598758913 3.91218184693045
4.31318925532342 3.11043325918597
1.10390749575693 3.10061002752353
4.96749048055506 2.79106232481533
0.402037150110119 -4.02469787793613
2.13540902045747 -0.660195284966736
1.96817465892648 4.61497029577346
-2.42691813543929 -3.36135816499595
4.20872558340411 -4.39357045715787
4.04713622650202 -1.64791055598294
5.57335515878902 3.64768829123557
-0.998088506108286 -2.27791500223181
2.48125066231486 2.76679899771804
2.95509436862359 -0.435852142260799
4.81056343952429 -2.39446294841864
1.90559151815735 4.65289123105708
0.241947962414779 0.669715821077657
0.455023632932197 1.33795523494501
-3.26379619839332 1.3864337250524
4.62964397391986 2.59882211037355
1.59642208855238 -0.322681984585061
0.063995333210213 4.94242117160841
3.18995655873285 -2.33493384295286
-2.29155259229842 -0.811031156345821
5.71087495837561 2.92823066048243
1.78798514318208 0.645735767614593
-1.54693400191081 -0.955407581854457
-3.22664536465352 -4.75980689659458
5.6198117069632 3.73554855391437
-0.792991804924901 -4.34718214140166
-3.39845932686026 -0.992720893708203
3.27996472399726 0.706762919882732
-1.8706310513846 -0.674973309017985
-3.76772437497025 2.25897596136352
-2.76753372451673 -0.0947858569520277
-0.56003873669661 2.18076622518568
3.22440690127202 4.1729232051498
-0.548683286986734 1.18869586560335
4.65537388973671 0.806904567121407
0.731451941147175 -1.35296757397064
1.58117903229709 -0.718114296796127
0.775763712612222 4.68000200357855
-1.02152261738029 0.486279125579767
4.05082770679119 2.74996660891219
1.46786233501887 -0.812269564915408
4.89057918626158 -4.08775179128826
0.713970051017241 1.37556648589873
-3.34918117328012 -3.37961784829263
3.65503083701021 -0.256080546806731
-0.0561729852518913 -0.881622051591858
1.59463963599626 -2.87176167058505
-1.26323949068595 3.03177340167552
2.07317278465465 1.68024592138009
2.5454677044016 -1.57596952725797
-1.57581368906551 -3.82144750005736
3.99137854629286 2.15983702127072
-1.67675248895397 3.70566554439466
-3.41088973437759 0.0512032189580564
2.16520360149164 3.12590670509774
-3.81286923831952 1.26517243141436
0.489264165034197 -4.09002475989847
-1.69230266044697 -0.832426708286665
1.10088900598439 4.14467851923445
-0.861238470887705 -1.95459265766788
4.91866243428689 3.58581821274091
-1.0185221082663 -3.96672414816777
2.71340405493192 0.464555088051205
0.574261784974981 2.42198385211635
1.41912320697351 -0.319293694507647
-3.91169129666864 2.64671780110968
-0.611304231544104 -0.0102781032930521
-0.392198909451614 1.82632132631943
4.7475802069137 -0.0238540341477617
-2.83463012776813 -4.91881062746666
2.67441492505808 3.20240579289809
3.87567282571505 -1.22624235937098
2.18228104683767 -2.43843919726636
5.82271704771708 1.21861371914086
-0.487672275510355 -0.846419083392152
-2.84647536329856 -1.51929017699924
-2.99357065662726 -1.14881923016208
0.689794023890257 -3.25495447577409
-1.67749645534341 -2.58280382060672
4.37931220878498 -2.62368683816953
3.7426282599813 -0.161002450345439
0.592945171333606 -0.493472169607179
3.77240906348634 0.661504770852168
-2.77249790602606 2.41844017217608
2.86814802463372 -2.79417255588899
-0.581227723166254 1.81472023660211
5.20068286081673 -0.116105676414738
-0.911765826668348 0.271952358973071
4.25971136067113 4.85383040080283
5.9808503682498 -4.6021803682537
3.48765593204664 -4.70673921015359
-2.09413252371013 4.71805616744625
-1.81693203561744 -1.63479558559765
4.81772085847935 -1.36766285494333
4.38293921603109 -4.3848811491675
-3.00931639408634 -2.2181701430087
3.00733745812981 2.27632843040625
2.9117985129103 0.398401891620313
5.1858985541316 -4.57306889329774
5.0527514197145 -2.57690879754343
-1.91954064694525 -3.22075414229611
3.54875631106321 4.39347271982971
-3.87686791158873 4.12182181829799
-3.20064416655583 -4.04977083930127
0.658958949373176 -0.892095330200999
5.66156637711506 -2.52190696619776
1.50508089268048 1.3913286810114
-2.69289793709942 -1.193184083475
2.35642572191594 3.79664169592769
4.286692466907 0.301273654328224
0.307995726048962 -2.48183311320765
3.72365123401777 1.09793662398026
5.68959855319239 0.0876565115982686
0.325571535998988 -4.46308690731039
2.8647769866343 0.967665138319497
-3.88788367950352 -0.44383571478013
2.25471679576219 0.73414691121719
1.85593120778191 -0.920884521199082
5.12357072185842 4.04749847126638
1.36073837548001 -3.96736492766012
2.19695603296125 3.56632381898954
-2.44930836004735 1.77902404052963
2.53808347041917 0.140023257426878
-1.75012572080533 0.478989226296265
-1.90322117804833 1.62287635683931
-3.64869488556661 -2.59261280591849
-2.00822555240916 -3.40244692511363
2.91600476410836 0.348945771038013
1.11505594927151 -2.76852877247275
1.41773769306475 2.47129154920449
4.10939024411011 -1.34242238692772
-0.803337613911371 4.12670153315682
-3.74467306744076 1.84162384042393
-1.48800985985358 -3.5723010308807
-1.4939417553556 -4.76935504262322
4.10361902992481 -3.88630267751433
-0.0239179128282516 1.02410416284002
3.66236325332079 3.63835299219062
2.38935892076179 -1.42744933667142
2.68023351811536 -1.23746009518594
5.81732664572344 -3.46595619555856
1.18182989631898 3.78457755849468
3.61399288495331 -1.65036815511022
2.43935281653918 -1.08460870489747
-3.71204092972694 4.43829076104964
-2.7773617014848 3.06348997840491
-2.68494374704495 -4.17944004139324
3.02344416905368 -1.59666040916772
5.35831334772989 1.06616302189034
-2.68208672760749 -0.741010620468864
2.09838608918551 -1.59314515304739
2.96231266606337 -2.00584148762147
3.73498152335943 -0.526335898701403
3.43475950040847 1.37109742313545
-2.23348895089675 3.09141122716261
-2.57081217050847 -0.361172296243026
4.91345015379288 1.23170865609261
3.0229264636232 4.37764223302358
5.18399631320189 -0.318194870700748
1.31148680475498 -0.291653284919444
0.399726831224229 2.08601367375405
-2.53977748368494 4.07805013627163
-0.994235363749067 0.400615633133211
4.0792659466958 3.74210072680767
1.25692644449029 -2.10474320774616
3.4494399095519 -0.571465825919667
1.16688432616043 -0.625535849655817
5.95352266734045 -0.689068645552795
-3.56398756752438 -0.500097803591346
-3.73735817355686 1.86276574864779
-2.02321462864645 2.13886728861806
-1.35383569207079 -0.387107471532822
5.21736548639 -2.6497347313278
0.721153035444409 3.49936059578078
5.1330444660721 -3.80410563144537
0.116693771682767 4.14294643972365
1.49724710963714 -3.87386904545782
2.44482102938684 -1.03897527956033
-0.775736314791316 -3.43768828315315
2.67553862780172 -4.63570003811011
5.2972913444599 -4.71248947204035
5.80097503866949 -3.24919134831258
-2.9806977295829 4.15319881957316
4.89586856592452 4.05082801422807
-0.997197892367263 -1.45834773424514
-2.26937720038876 -0.585650883712604
4.04323570849499 1.71035139790333
-2.7673029293697 -0.781072256597062
-0.307822759768654 -1.38971613433065
-3.99658361003417 -4.66392406831696
1.79916971650283 2.2195997988488
-3.90010356131131 -3.76391652804129
5.13363125088087 -4.26142791276543
5.74672152424061 1.1426596550278
-3.34131762079242 -2.37432240734622
-0.507512302014213 -4.52143588353019
1.6268023545047 3.73779611004947
-2.9836141065998 4.34129734402099
1.59949857235922 -1.02959077708828
1.37171833483672 -4.26519945887601
1.79755361368864 -2.21988011232008
-2.95328344602475 3.69834837502748
3.00045542979526 2.66438890338182
1.99234964425636 3.58280612802049
-2.15925211957386 4.51571383477643
1.11835016366613 1.96029285799677
0.970148341239294 4.41236665145556
2.18299233635438 -1.98498594657381
4.96658636357157 -0.494040808512575
2.69059023144405 2.1090752487467
5.11434813466124 2.38232726710833
4.68638958683013 -4.30355535163331
0.977787680226378 0.214749178464604
2.26539205183843 -1.41596262643124
1.50653281537355 3.52450575419435
-3.77223041682558 1.19678583090791
-0.731972299181972 -4.04378297111206
3.98070647771208 -1.02667294880349
4.36252107213518 2.32155595895079
4.13424021799594 -2.48684720875873
-3.25475769937506 -4.52501878882176
-0.689962665919576 1.36804681393552
5.67522301995607 2.53609687993959
2.89707217645803 4.65016667460777
1.21706018240288 3.44900259346977
-0.994166194692403 -3.89829185269777
2.89390390139636 -1.1997561563613
3.0991596977229 -1.01811717467708
-3.22171847270888 -2.41616656319383
1.85945756522217 -2.49349209387956
4.49146570871268 2.49954417137907
-3.89399237844347 -3.77219474459609
4.99087066545816 2.72437057991218
-0.794644941749229 1.80471725709134
-1.86790659815109 1.57564516037534
-2.87576762735301 -3.86790134809084
0.794171436375504 1.53898846386494
-0.57397239978947 1.08662003461183
-3.45104434982718 0.772559694997752
0.685945783083082 -4.23081184572198
-3.20583241770703 0.600737307334346
-3.69472836441296 -0.420587601039324
-3.9571662655747 -2.67008697162991
4.55979409411041 2.63274138744017
4.20347125561754 -2.20265072807572
5.73897457180988 1.85121698436337
-3.3933992452919 0.977948576336302
5.76540265357349 -0.287427793912977
-0.662764751053599 3.46621041815552
2.30672693776217 1.35004355234822
3.72457070407128 -1.64634891147994
-2.82224663921568 4.21865033640827
5.63458560932607 -2.3055051571342
-2.04309645125757 0.564299978284926
5.26513158275982 1.9187999797661
0.624193818271658 -2.32430143635604
1.72365368779862 0.0258067238401205
5.10323299528999 -1.55271892707279
-3.39755160124106 -2.0190804623292
2.50146605653814 1.37142311500809
4.64262275642786 -1.44053232035204
3.48127433683933 3.36320307709656
-1.88689137751277 -0.356848982743223
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
4.64286413057763 5.18782711565481
-0.726969173654474 5.11204133389441
0.221610937746854 0.512174997391692
-1.16625480838918 -3.644604938897
-2.07657984990439 3.22952218833112
0.640991813048741 -1.44362922754837
-0.895779418263091 0.188291204091629
-3.12019590267953 2.76357873764107
1.3483900157685 1.37000650337031
4.87072029522305 2.62486467670088
3.12791066478646 5.25196946362341
-1.63241232511302 3.85480880611066
3.73520264380854 -3.71147298250798
0.420787043215034 4.81699464530326
-2.03361927225183 -1.85871301497412
2.75185636371572 3.73660886546455
4.7071690543979 -0.815345441251807
3.19024198902895 1.93167633221326
-2.44459687946092 -2.97358194119268
0.351766663084333 -1.27326695764768
3.80590344559344 -3.94512956103941
-4.69923756237558 -0.469749340549992
-4.26634599168448 1.81280650837024
-2.74294867810957 2.36778453227516
2.62755038614308 -2.14358449827907
0.679473792218033 5.75691176208116
-0.939152490968008 -3.18980179154849
-2.539430550061 4.87443393887953
3.50929427848767 -2.67210841581039
-4.73197774347332 -0.981703137419997
3.36045438079359 1.80027597989201
4.22061341537182 3.55420181037579
-4.79341667620169 -0.114562122004698
4.27562236588308 -3.83285082482749
1.33233275144722 5.94476778542271
3.50064925366575 4.35787214266528
3.15855904627665 4.29027548686207
-0.942652324892216 0.704120355074388
3.79798599848409 -1.08457443742051
3.47136227561719 -2.00610352676841
1.71604615966639 5.77450533152782
4.79238462227481 -0.46961819832898
1.99169256342139 5.81667769731809
3.71011118739163 5.29865907004402
1.05910971426018 4.36714776084023
-4.88594815479457 -3.70735968460639
-1.44289548723938 5.53775612907651
2.87013874009137 -1.24383529241558
4.89356181886008 -2.95675778304091
3.26391484074618 4.43580371234262
-1.88713885289501 3.66916929323196
-1.39538580377983 3.42163545475552
1.63882501341799 -0.451937870643214
-0.310540905943104 1.02449503963402
-0.382363656865756 2.46670697470425
3.00626458198169 3.73102772765646
-2.99651664150818 0.370020015884052
3.43720376642792 4.53643499719051
-0.538872794363441 2.17054702911644
1.71443775163723 -0.43323696346438
-0.0933412251396482 5.13058822135497
4.3943656202191 5.4771474101525
-1.13512475377289 2.25603208024406
-1.15291595767836 0.795526688162428
3.12982973429017 1.35539362933261
3.372807522162 3.41530521950889
-0.122247932977812 -3.26147066111585
-0.947788060000699 5.35901629892174
1.29057947473405 2.4519060750024
-2.72828410905261 2.09169455015046
2.06547268968182 -0.849657589432686
3.04858738326965 3.39024637003337
-3.14686204636725 -3.96785232387226
-1.52795513954817 -3.2473921246587
2.73443867005604 -1.64165470177717
3.15331309295259 4.81960440096092
0.658972112809635 4.83650462387529
1.05702355137931 4.26383737518872
4.30000273017647 4.70340585220371
-2.39684368225986 -3.12384219231512
3.42735005947089 1.85075764889698
-2.25930170053265 5.25268172235066
-4.333781214549 1.94293991615398
2.44438076840806 -2.69161430805115
-4.98118634337931 0.317691987870609
-4.73711671576299 2.70136290182894
-2.43109140347182 1.41035174371817
1.3020233188185 -0.513436795840554
-0.578741489423529 3.54894649933692
-4.99531535679903 1.87562192095781
4.25451752844847 2.62077683889364
4.23868976713831 0.701750157231022
0.474146529918901 -1.237526633644
-1.86224155930249 2.21791477122141
3.5355187810542 -1.27792490552339
2.73190054878372 -1.96656665078939
3.9871929192687 -3.92334259965833
3.73713783467808 4.7894739554142
1.41132244693121 -2.81754821572289
4.27529936601152 -0.641910648418333
-4.80598660621381 2.07632159494013
4.22980889346528 4.87483538337189
1.39749865373984 1.14170380819768
-4.11235650273877 5.24172922865993
-3.08340864860313 1.81996878426011
-4.63485709544294 1.8886524906653
2.5585693656518 1.88308850301474
2.84462629403999 2.50053399255387
4.30926972717971 1.19540349822685
-3.2266467986 -1.85830502950008
-2.51069889743526 -1.05580470683477
-0.827465982126952 2.10791514609876
4.49239076253388 5.63804013475195
-0.227053818907915 2.26812111607984
1.32843485566768 3.50912170727602
3.57771359949297 5.17097048430102
3.98513640762334 -2.42374940189467
-0.704044270957456 -2.54045403380216
1.35365332952376 -2.69487993361823
-1.69148467160577 -2.21580558822537
2.82426089655899 -3.27830815332419
3.03269724232253 3.76945729699908
-0.643806601673038 4.68503630978876
4.90853465863368 -2.05702011944326
3.41555450335872 -1.3735636911223
-3.42450633207723 0.271007691180666
2.10907564404932 -0.611268061897035
-3.77187682348612 4.49735663821179
0.835670149171254 4.15207910263343
1.18738801401066 0.299903183300318
3.45095551626026 -2.94253390659703
2.56642654840047 5.36603847640666
-0.670385842026459 4.60533353214097
-0.0547135164976387 1.63593635453715
3.39189602779871 1.28729434284919
-1.64487779784569 2.94383073009392
2.10210835783423 1.37589116133782
-1.87023922109253 3.13302814447531
2.97940647000151 -2.28667130289986
3.31591544610831 -2.79219321506979
-3.54635192677276 1.72554770159314
-0.486896563987447 5.5417502363454
-2.38493479560777 -2.54083524808865
-0.0488007915126232 4.14707187939902
-0.0907149485024866 5.95575599269643
-3.55820938470308 4.02528321229958
-1.15385579465767 -0.483159088984431
-2.48795860735848 -1.3059319729779
-3.38539541156041 -1.35713784895602
-4.6233561600287 -1.42504506982302
-3.47424178426415 5.16482606199232
-0.917845087778588 0.767215795689547
3.74170652636086 -2.76332327713845
2.04697403936659 4.92897857346141
3.86268066751202 4.9067795578948
3.74451063460173 -3.79089049663215
-0.530251253128236 2.96161990331734
1.28169413845246 -0.802371759114274
1.45850347603175 -0.208559229511204
-1.33913860763187 1.52397666076251
-3.76893451017 1.92516129447997
-4.50295836782987 -1.44315349364505
3.6353811695918 4.3436526199712
-3.67677643118941 1.01924528745301
0.479513208009421 1.70262121216005
-3.30731824123301 -0.3365814628789
-1.17465452956977 5.37851270734992
0.518689479893848 2.36744844579192
-3.50762245663289 -2.48338067705651
3.23854651069628 0.61716936737622
2.54924084436026 -1.95685355472837
4.1897942506391 5.46521012952091
2.17905244434508 -3.98040941259278
-3.15240576582977 4.97901218736363
2.56257873908225 -1.3345401977258
0.928412856761916 5.27864975923294
1.78128609629608 3.20084887286484
0.330371954096662 1.04616728841313
-3.73467563450953 5.18239523669239
4.96112250744214 4.42434354272834
2.69634723240007 5.97422682600687
-4.72438140704851 3.84890442810927
0.62062316215355 -2.29511106998879
3.82279027807962 3.49115204720763
2.51354562284648 5.81035690929084
0.362174178882982 3.29296687145434
3.63266408623645 -3.36421015520516
0.970767754531964 5.8823668959147
0.273629964593724 -3.46272189922625
0.772365668020309 2.48462046345899
-0.868349235929162 5.20076158922913
0.423400917620316 -2.59209159175217
4.03366499519121 2.02229272836732
-3.30660226048718 3.50693512309331
-4.3569692248057 0.290128576700811
-4.71332815632358 1.82292513954094
0.37251632520961 5.74618574075624
3.08655569083338 3.64053300272008
-1.86896195488248 1.10492827814035
-3.00642617180833 -2.40275159125394
-3.41117658428808 -2.8959617181578
-0.950108313597496 -1.63785586405351
-2.16040986341985 -1.14099230347495
-3.98363594283312 -1.32132430411845
1.83681411982079 0.00672008913923183
-4.61266809210339 1.3836093873477
1.72374140873881 3.13416311536285
-4.48905303921619 4.64346056462072
3.38524944313342 5.35872889210595
2.39610340628901 -1.19576617988521
-3.46313895115244 -0.909031697267451
3.68203963142415 4.88108019818156
-3.57377282662042 5.97763412214224
3.5198491990052 -1.58327410645254
-2.07553137865875 -2.68081516112419
2.42267159322988 -0.950765274987164
-2.23846684149027 3.72066026611542
-3.85357074340041 -3.1334846749133
-1.29891692857928 2.22522181189046
2.92026543520132 2.84402535124934
-1.78413543600817 -1.432554865544
0.503630771613057 -2.5594287584667
-4.8025580704686 -0.77520783411215
4.30026246964104 -2.43318639320142
-3.20508660363783 5.11633207948767
4.18650339175912 2.24803050218384
0.911778462582672 4.43676484086378
-3.25706803636389 4.64433204639955
3.31865621909879 -0.385846410409575
2.72503863240397 5.25347382606033
-1.73828880056652 -1.46057265613421
-1.32773574189404 -1.31174501947537
1.51356763042381 3.6151118885669
4.85879160400482 -1.02544445264777
-2.90285958100509 -2.35043576587357
-3.72272213994534 3.52926328564802
2.63937412074523 3.5729617192309
-4.28527679096235 3.29716658229285
4.10182449975575 -0.449307137789368
-3.41147650919432 -3.13480460211076
-1.62416102861183 5.44744433282365
0.295295589797148 -2.04774998491008
3.63012116911878 4.59472877757651
2.95833093014825 0.539104994238846
3.08124688214405 5.46366544655437
-0.72715406213366 -0.237039241609553
3.10136368448902 1.00247915728153
4.59383116973863 2.29540206832795
-3.8386774728912 4.3523642607406
2.26312321535991 0.255026326950503
-4.88864601448517 -2.79559799494663
-0.23951277594052 -2.62034369473014
0.136224868163811 5.58734912650466
-3.86774328414915 4.37719251325197
3.893832103628 2.70156684198647
0.69433207507174 -1.12045502593055
4.68498725620894 5.60932420326864
0.896470711778244 -2.40030266198561
-4.79719961858094 -3.09103908308235
1.81852460207815 2.28733024298352
3.29246366350223 0.53710423760559
-0.0106232242861165 3.48221194056958
-2.00158260828558 -3.77962995146002
-1.92582414678788 0.187798565114008
-2.43330035231738 4.81264192738421
-4.2454350697215 -1.08433952344417
2.3821401205349 3.10170264635429
-2.71479374723812 -1.55249189247535
2.95244670603214 -0.643268156797602
0.790066699535328 4.13332727926845
-1.67054189248627 -2.65851686592123
4.8570719061167 -3.27071776578826
-1.5390680185942 -2.32752857896394
2.71952259121085 -2.74542185020215
4.14580022544461 4.62758965465999
3.3581637499986 5.58369003949384
-4.15296723149733 0.947254679905025
-2.86754701822474 4.62182303487939
-2.78361572733478 5.22342955652481
-0.387129690974033 2.31696168174225
0.269327126292859 -1.0071265905142
-3.74441919509109 -0.65304549329635
4.13856033124116 1.73901581794619
-1.92897994467697 5.26914619038578
0.141987935594699 2.11406176977084
-3.53060249444168 1.30322749469766
-4.63632161995744 -0.708251215540942
4.23580733892677 1.71309826815299
-4.08313223015247 5.83448072561997
-4.01838095517098 4.26877954569667
-4.73815681407235 -2.77932747497706
-2.00242910654992 -3.83893608843804
2.94790985213929 -3.87641722548522
-4.54118238657502 -2.90428371393876
-0.974009092336911 5.04030050234234
0.459994247924781 3.54714470374341
-4.22306044683495 2.86336607010872
1.11433400666153 3.57478720254947
-0.180657955290963 -2.43782542390302
-0.22875647527344 -1.17557252185236
2.25927763029718 -1.44213723020767
-1.72009799435769 -2.41703517114605
1.06860559363146 5.59733337324223
1.95865058579631 4.74657388463558
-4.15718049300405 4.85619038147762
3.94853746443921 3.79831416602234
-1.92395262225865 5.84210429632505
0.872096040468776 -2.40126598693403
-0.929034250760302 4.52936407579505
-4.50990969464678 0.546248098432881
-3.42061256208611 2.22786176182535
-0.944844929823411 5.32496417255066
-0.0497937459082531 3.64096532428719
0.164679218063692 5.13146038885909
4.4766980520733 -0.719508475495386
0.757604264168402 -2.13258461758572
0.528828520793901 -1.04226675684534
-3.14811868275864 5.03163613473095
2.98677528807126 -2.56708452769317
4.0450634787613 1.21456931532041
-2.2055787247259 -2.72028442902485
-4.24996116325858 0.354677684697132
-4.67886016507416 -2.23812960960123
-0.272193399915466 5.37505290870093
-1.54659199671424 1.30503850498457
-2.09823730769004 -0.0950817803916175
0.321244700516228 -3.3288524892485
0.38828290633829 -2.15899825848549
-0.402386089251393 -2.21102790358737
-1.24176500492705 -3.06645351583986
2.54180654503404 4.18643977968918
3.25315109069174 5.79784693028949
-2.04608584282945 0.44707753282779
3.46379002456943 3.22388360140737
2.1439810905038 0.910685977542357
-4.53287275576078 -2.50688898506919
-0.0931666988247215 2.53223428078987
-0.879387955687754 0.6940747176345
3.27580138068349 4.93967751169179
-2.99597840387005 -1.39562027375867
-3.80416283462622 4.25778472112576
-4.09677604811178 -3.52222975146623
-0.37736711204382 -1.01472426690222
-3.48837173332055 3.52994557886663
4.39747946223202 4.95907775327898
-4.61850218751972 -2.04676865009176
1.74298163646094 -0.27210749715594
0.358940195340087 -3.50120777682553
-1.54435418864963 2.2835041326975
4.02742321442972 5.61269211816316
1.69365768214402 -1.39593685038179
3.33227831507663 1.08278022544361
-4.81918484210278 -0.695075012280546
2.91933062456718 -1.65857005055648
-3.94813372666981 4.92227981805255
0.558660847705393 4.66504357007969
-1.18174697445167 1.64414511444181
-0.857166302517191 0.411576977874779
0.406216982875713 3.01686713445528
-1.32713684241734 0.432790084173634
-4.85514562506238 4.59831091262887
-2.79268563632613 -3.43228454771418
0.330006895802678 -1.43794374442115
0.644997325132611 2.44674706353112
-3.19664237734889 4.32730331142359
-2.17293756460568 3.48384841593765
1.08796620944507 5.49572822387385
-1.63750581776377 1.40013645181697
1.5989044861799 3.5346076331387
-2.13125516565041 -3.23866277221737
-2.44932238017504 -2.16784647362751
3.09935091918692 -3.6491517280119
-4.59338224237885 -0.495771763240525
-1.28219270639153 -2.89334281713857
-4.9829932175297 -2.00308717402116
-4.53200012193324 4.74732580244627
3.66743052573914 3.43734388298509
1.95905531455643 -1.55775430296359
3.65514020102127 -1.17318530761727
-2.28542336779809 5.21944976346222
-4.22026858887362 3.3450214136838
-0.898309318993253 4.83430075089091
2.57831000673352 -1.27958730663538
3.36130060989028 3.11599682986302
-3.52914203172305 -2.63857927972751
-2.54974997642767 -2.10932988365787
-3.13516906747786 3.86587791146301
1.68272406763444 -3.43044604990109
4.70908136244533 3.7197154933678
2.84757679259004 -1.53112310074714
-0.242633318812968 2.87373621976857
-4.40548584424573 1.34211134840765
-3.32530593084038 -2.78935923017158
1.59445324795437 3.93147459836604
-0.905359656380436 5.37910102836378
-1.92731241353452 2.09925125148831
1.66863242399398 2.07102140485704
0.155760339204903 1.02070272668982
1.0588697690038 1.48781369564561
3.0814820487369 4.27747364616597
0.200012356365609 5.44822095013928
-2.15162350097957 1.8637275635102
-1.5387356823229 -1.24333027258682
-3.23095374539537 4.39331993624765
4.58332891665984 -0.430510919422992
0.379123117955634 -3.81031067284448
2.5366003136258 -2.14559145498884
-0.536934712081312 -3.97807547213278
-4.33932147968058 2.53810442785754
-3.67711985193432 -2.8660557120166
1.19593175948673 5.03256432195773
3.73848339829343 5.90510768723098
-3.65261042812091 1.45934219625477
0.478674221062271 2.25109581085604
-3.31105069049228 1.40712483234
3.38207415994999 0.715383292054354
-2.55109541709577 -1.93257113424901
-2.27737602726958 -0.238314538206429
2.27214489196295 -0.366353331354837
0.179470425967057 0.109770038907746
-0.310806257375846 4.92621464562716
0.593813370133748 2.56739568760119
3.42204245160072 4.93242422025372
-0.62220040115801 -1.5691326721718
4.29845919269328 -0.493569276322655
-3.19489250151318 4.06351556378714
4.7235786027975 5.4998861145334
-1.30833198377705 -3.78609032602461
-0.840178227977773 3.62236047208766
4.24788498633056 -1.66379057147283
-3.21014747012498 -3.92953533267316
1.93150498777718 2.07060551176996
-3.59063880743644 2.65388376765322
-1.32282864753566 4.82314451934972
-0.727746654572278 5.24810429324847
1.79651732313163 0.418319924772266
3.62711933354945 3.32677152044914
0.0880912722881028 -1.17963098535508
-0.321294260738151 -2.84266541609
-1.7739930506117 -3.22377992118474
-0.270383967269326 -0.809494516392296
-1.45416681197911 3.8288277638661
-4.57937983374019 3.03596707236665
-3.38206770740315 -3.25998057582322
-1.72677406629157 -2.9570861099636
-2.68686175523603 -1.13966862922452
4.81033946771455 0.379269229809473
-2.03217271202655 2.947790387461
-0.817048637415385 -3.63288387000313
-2.82194428246162 4.79167242230107
-1.92887763477691 -2.2178683594107
-1.93825238941211 -0.378853091826548
4.71690449091144 5.89700030034162
-3.12221017510863 -2.65852080647539
-0.915581159565573 3.39202738991744
1.99173818096493 -3.78078664188313
3.65565739128672 -1.92775485366001
4.69131210821474 5.03868991506778
4.31018344740821 2.46540256280392
-0.582057584142461 -2.69377424741527
-3.88176539508981 5.05385081153334
1.99792763447989 3.06498811218766
-4.58761659044707 -2.1096122204554
2.32684587694468 1.67824129935042
1.42525615316137 5.34935209824946
-4.18301280659099 5.64780754771462
-3.11246346538878 5.74520317129485
-4.84548188026513 5.60644148106018
1.69786498270722 2.66246394840767
-1.37320514473677 1.2336067103892
-1.50003749694502 -0.176113363687678
4.65300727300281 5.87674562004781
-4.46242838903349 2.02551458495103
-0.216461638766927 5.98103762187617
2.71586185497827 5.17191463509985
2.47164505040957 -3.45384153649464
-0.42939471529648 -3.48613749797046
3.97236298328187 -3.33524733427752
-4.24687057790407 2.18853375382595
1.68143986844231 1.9261411881387
1.36476263759225 -2.25958022973951
2.26429667684845 0.0695797077972529
0.483968003118585 -0.136275435304147
-0.680917460414064 5.65400388787286
4.67898310598541 5.4258790809966
-1.79394937395439 3.83114683753067
3.40933890697632 4.02771319632722
-1.12192023929289 -3.24535207280921
3.78711858128279 2.50086847301773
-2.46620486936074 0.00274609487230759
-3.90222379244213 0.289752695501536
0.0933935663347318 4.35642350289303
-4.95970835407712 5.1313323307817
-0.493446692693358 5.3079385867772
-1.70878123992253 2.22756072089788
3.18351709127783 -1.49887373418962
4.63967343986804 3.3588489451483
1.6974713697263 3.84781934470218
2.06084056945321 2.30032352968554
0.259462915410457 2.02561306028804
3.54189003493052 -0.205130089214166
2.82626870209749 2.34171880994794
1.04848620600858 -1.65918420651576
4.09995906908925 4.44834607666805
0.854023718345808 -2.01541683887417
4.24559549054636 -3.05282476883425
3.96281407319251 4.59733654069289
2.84889162589694 0.318893195356109
-2.151845231523 -0.984236902883171
3.63861602393665 0.458024729683385
-0.503088005040225 2.3674504116784
-4.48037893402743 1.89698530223924
3.93677423184487 -1.13826744092127
-2.50740729806054 2.15344997468165
-4.11300694028682 5.6236763915165
1.22276493904179 5.95287438158699
-0.877629033928379 0.722855525506131
2.89015451300563 1.09454238503782
0.372031908602925 -3.20889965338737
1.79815740588976 4.22884556777433
3.96348510017878 1.94410573150473
-4.29658657056709 1.18751020104963
-2.04099244432452 -3.04082253229124
-0.754396821555146 2.00340258633429
0.0271285174768515 -1.42975268619625
2.1391562820256 3.92897027340487
-4.06280994498453 -1.20397181543882
-2.97532916330226 3.3010465026809
-0.39689306088905 2.82403007681812
-2.69158056682244 2.64970470366103
-2.48236520435125 4.29895180502914
2.58153749460658 4.71615812907397
4.92572659661516 4.79223594988913
0.260856600124897 2.34575052184157
4.14786335775653 -3.32678061030784
-4.30741804427502 0.085158206012961
0.482974190815645 -2.45687097676246
2.05130051261086 2.16378560239863
4.58242972093733 1.55619318568902
-1.46680658749917 -3.07711475768363
1.92669016499565 4.88715434612565
2.15239200697262 1.3619904231999
2.90354195457487 1.41274819023426
0.516525507729261 -2.04704895718258
3.03482994226354 -3.93933375645011
-4.32100170959334 -3.7022926605913
4.77478681328128 5.19299899467131
-1.76535786395021 -2.60723142370757
-3.52755748599435 4.13774425110581
4.01253178897725 2.11474163643751
-1.51382755961388 2.56136257817933
-3.08516742463776 -1.36219435585757
-1.39770852332104 -3.65451914308888
0.699374103290612 5.79860970930062
2.40069315511697 4.09616208177539
-4.69958105148791 -0.179748384724096
-1.44198923220012 3.50961629049802
0.553995892734832 -0.743612807149902
-0.109453739043186 4.65861692418559
-2.26253235470309 -3.85076192856251
-3.28465753514525 -0.986938898481878
3.89642716163052 -0.0404832427595285
0.117168054341392 4.78936166236264
4.75108221940632 -3.15138448200105
-4.78694398739912 1.04772124824921
-0.566155740224759 -3.3729922168644
-0.746614299505778 -1.6609681011858
1.3016639816259 0.73335308544814
3.04807489175656 5.45935065353891
0.981268665013806 1.51320198602688
-1.50239145851224 -3.33209298847323
-3.54378552612108 5.10717197962335
-1.82759097099274 2.06280193260057
4.60137596306048 3.745417545787
-4.49766281856621 2.82280085520111
0.934005076953953 1.48147388847463
4.15009521088416 1.65289708867988
-1.24587026598849 -0.228182700390379
-3.10808483060842 2.23126885074843
-3.24846223842661 2.63367527739572
-1.62547229614007 1.99969461759224
-3.9228044189793 -2.60572420030649
-4.99636815417638 -0.0541097937713784
0.192802241044031 2.27717269273512
-3.28065625010639 1.36882018394296
-3.60422117305835 4.29976990411547
-0.387040863318836 2.27357632878261
4.42782991376489 -0.078795921196869
0.950135834363779 3.12133022644298
-1.92741499511661 -0.433452499540564
-3.89886244599374 2.74641541233001
-0.21047805635865 1.54761139946951
-0.272525712294863 5.91152108617876
0.680048436854779 2.97007482383763
1.9371556424081 1.17203921859128
3.67528490012855 4.41688430821513
-0.818662472029548 0.149130783675515
1.82882824842771 -0.925571050719804
2.19739276195628 5.48198074157457
3.93162805924816 -0.77799800472443
0.288208373427452 4.93252440375992
0.195229659341352 -1.44841246921569
-0.925218107069449 0.997132647402517
-1.8638215246472 2.59910409219733
-3.04098401957811 -0.444625279717192
-3.12064042355287 -3.18333575975073
0.298319440872014 -3.81969019807492
-4.78100661766944 3.52808206969107
-0.587034755128816 5.20061453711551
-4.67973784712668 4.01123167404771
3.46094885156739 2.09181174714428
-4.47852900405336 2.02936363087386
-4.4110177700239 -3.7022757269422
4.12669272441344 4.24151721935548
-3.45663219251095 5.71836337483431
3.51078281327555 -1.83553932033262
-2.4063105967844 4.36019775678349
-4.45905694064422 2.87808438872266
2.5230242187049 -0.891319247603122
3.03856638199097 1.79560735113803
1.9288497051016 -2.17412257856327
0.239557270793599 -1.35249708157949
4.06165871632416 3.82814443289883
3.66322279688442 -2.80009586928232
3.14990858606582 -3.75398028179804
0.133851601571529 3.49233995288488
4.6826099285163 -1.51275457338061
0.312311464268456 3.3584756603204
-2.12814453750159 0.507972493513828
-1.02268220651149 0.343585934599047
-2.18837491120587 0.867582605660973
-0.799905203444275 0.0184668112777777
0.344021003653788 -2.84952260922592
3.21296017762178 -1.26131753437451
2.91346427683971 1.22240876489274
-2.47779319788156 -2.08529169470829
2.12741632335208 4.54967837965349
0.350656766290571 -0.169884830386202
-0.711348866541835 5.43207845878091
2.16371673479219 2.41664049055651
-4.59548795392713 -2.665851419734
2.9927550401319 -1.51276601543746
1.97793521647912 2.85821224167764
0.526658544809819 4.20404494689819
2.17239917721748 -1.53213485968604
-3.14257990968259 -2.36504796181896
-1.83145013112016 3.01777179886673
-2.68786640467541 0.607191025354459
4.46441286884876 4.32220039763849
-3.25106920331998 -3.7036424191463
-3.28723149589542 5.33816328984623
-2.21345346112411 3.98928599054718
0.2754668412537 -0.600367941059245
3.13762473441819 2.3981760934977
-1.72422935155482 -3.5972250355599
4.25270474230329 -2.8407637116469
-4.00752603365006 -2.01989380471173
0.461716504517336 1.09156191569775
-2.69901072943147 -2.25004879013921
0.0449132803071878 -1.83105472548781
4.54052221742822 0.783742768491754
-1.05390042120196 -2.48671163577142
-4.76289644665058 0.0360841573648071
-1.74240652790442 1.09824671452773
-0.964881345448782 -1.30643685920305
3.82452596847878 4.37254256643796
-3.45944237092835 -0.380880581904798
4.63535940111881 3.12614945264168
-2.90168130626295 3.62985761085488
-0.423385409587709 1.60689868445654
3.90091950148001 1.62034157601755
-2.04735178089008 -2.15368355965214
-4.56879150885251 2.31190640169446
-3.4571757697976 1.48568628759986
-1.60841064689913 -0.556729568143491
-0.523305921159403 0.823825071844886
2.31116046982669 -3.7096001625884
4.79971353693454 3.26494406774826
0.091247250373625 0.726136004964434
2.50166568492403 5.99839310429847
2.587255027034 3.17490227894618
-4.333366940117 4.85001992786871
-1.78878017894083 5.05752610061829
3.83102762830242 2.41187306021633
2.77715141518344 -1.45414447233519
2.41536077480685 -1.15434397524305
0.262952149973509 -2.69444002452253
1.45761149807466 4.12008483622059
-2.39760102217112 -3.06785830441363
3.85921762823279 1.55043037234654
0.201864754347655 -3.95303364655864
-3.56699545034548 0.173493783594536
-4.37700090245376 5.47740961974144
0.406416443577247 -3.33508573511374
-4.41755970927482 -2.07072059195753
-1.3494291901552 1.13671169703575
-0.722300267136146 4.77917325576911
4.7275211661183 2.28301032996914
0.255930471426107 4.47989132199638
-4.69419145344949 1.1276812437637
0.0639647012878952 0.70820759640611
-0.0314085930734076 1.65721561869287
-1.12269559511052 4.45727223574192
4.1238363786534 -0.400224817003064
-0.0533720836343454 -3.03078906987685
-0.703173934132221 -1.54935540815762
1.35623059353386 -2.88223696564772
-0.318217354775355 -0.201972704996433
3.91543183193339 -0.954423215241312
2.40194784354924 0.0967679102227633
-4.66345770175591 5.46091241966506
2.45118178439143 0.00793769939426281
-2.46038020200601 -3.60342181511103
3.96367746811893 -2.18675400702263
2.25335611416031 3.1504316080056
2.21934831301221 1.52177115429324
3.24354843118785 -3.4490670244469
-3.10956376472476 -2.9056684215459
-4.17128733020722 2.5350961048134
3.7649380746096 -1.38328065682582
0.233887622014962 3.03400909765914
0.915565359260804 -2.59023543163235
-4.43470938037557 1.58734383275212
3.71860719920279 1.48324973663279
-3.08686412948716 -1.67222502730664
1.81904627718542 2.09462047533772
-3.93711639258399 3.36542418484505
-1.49723538402877 3.42308843158855
0.263760599097828 1.90679268193298
-2.23184659653427 5.49981741423588
-4.35904653075054 2.42938390864585
0.541010622212162 0.0398966444389911
1.65452644767303 2.38265206982006
4.21768343477851 0.817962315666339
-0.932730196121578 -2.58188707801115
3.22752725537074 -1.10945190311311
4.95966867312573 5.09991350636564
1.3083054992407 -2.17048872986319
-1.82143989492524 5.19677539181808
-2.22095164195344 -2.44663804959902
4.98750565313884 5.82027729163778
-4.91546239846538 -1.62071649008629
-4.57574306916343 5.96060981763598
-3.79724103718948 5.88299599553649
-1.52968973238388 4.5390358447973
-2.76018427746434 2.41728609012916
3.71037097014267 -0.191609368301398
-1.21457413830659 -3.64592171558403
0.291736811561116 3.80456295748739
0.0559582899561856 -0.751758697330633
-3.92209973828943 -0.54911709056987
3.51365983352582 -1.12912933636046
3.98504126201201 -0.0757398650753103
3.51038924000162 2.62166362306417
-2.77335143450768 0.762666674827623
-1.75821942196434 3.22496207955666
-1.7689880517073 -0.8503168803449
-4.62415520349627 -3.50111180584703
4.48854812372571 -0.194750092276741
2.79907231135757 3.49122581049127
-4.91843171534273 -2.94283931794272
-1.46419807574456 3.092982705264
-3.54488418248644 2.69227014995008
-3.90951334392136 -3.6524362052899
3.97974959551094 -1.80041197543617
2.31450234492583 -1.75865594613674
-0.0576806311468952 1.43948823841263
4.84280054689984 4.15133196858132
1.33937900945382 -3.97078029464965
-2.83295962216401 2.30406681853252
4.71550921929854 3.88469982699147
-4.42069200928544 3.25588745507491
2.00790940856492 -2.86130722379879
3.16009043650016 -0.00884072490391841
2.69391015316047 -1.48278949984206
-0.238558904612417 -2.28366762741668
0.112575864090296 -2.47762704853853
4.18106612196667 -3.94772373642657
-4.27934798401487 -3.52643899394196
3.00167050801638 -3.05914209663687
-1.30444756101284 2.66968078311445
-3.89725606001422 -0.512052079809594
-4.50639977334241 2.07469051417509
-4.64816463396642 5.04922831138236
2.95842020795927 5.35609301926617
-2.13081919155061 1.75203264394059
1.86501429733367 2.51186566825041
3.96873034441161 -1.85083010026168
0.524013092230203 -0.345089880465237
-3.14442830188994 4.7237809254449
1.09235654360007 -0.991839918539581
4.04069602215371 1.71821128825002
4.51093090729257 -3.79491622428716
-1.36855806221643 5.32680433059
-1.87637362894053 -0.605157318276946
4.30495258225852 1.24337950428341
0.972998475310898 -0.618929697882335
1.27214784865996 -0.117184694948379
1.69435849624812 -1.47846960213812
3.41001045490278 5.89454067776893
4.52999267577902 1.63410731801272
-3.82980306456028 4.82617567017379
2.1851517743729 5.1698051584225
-1.10454763361844 3.32551294485116
4.24192559795072 -0.589405902922371
-2.24676056368586 -0.479592888933844
3.19738081955423 -2.50574102564934
-1.63715927356597 1.88618596362218
-1.47653590629672 3.24622464988373
0.298816573170861 2.19998474802197
-2.1959447363383 3.31073933609244
-3.74215306493508 -1.67526633611944
-3.87001710866866 -2.15075993749961
4.60026743525571 -0.898748427779525
0.00217293946952746 2.25596653950612
0.794500793388673 -3.25858483617566
0.939957827652355 -0.7358771067934
3.84897941209262 -3.27273578939849
-3.92313157155728 2.25946638659978
3.82550615330696 1.71647680754581
-2.3803548897624 5.02390691002589
-1.80704457549385 1.82423447186593
-1.91209026534089 -1.26094249491022
-3.50066971978184 5.66435459804618
-3.2352841654388 0.164992291534579
3.65509578347867 -2.70697477182532
0.361308069642944 -3.18061723376931
2.1903652991557 4.63377344601226
-2.69580423110296 3.08203794007559
-2.34345771350771 1.99222314244758
1.10925916780674 -2.37161376265488
-1.5518579638036 3.71466475744782
3.8303177025052 5.37634384511564
4.00866999526705 5.60017996154562
-3.81999199394479 -3.69709463044027
-4.72565211531866 5.74414448190301
4.07625899089378 -1.57424387325646
-1.71391142013625 -1.67175315962607
-0.963768901287858 -2.67559005925292
2.88181089693524 -0.263155379737988
-3.96763879952915 -0.506735059261332
-1.11484244507449 2.68761931749069
2.89101714180078 -0.32654679546792
-1.8136876230842 -1.51540548081938
2.32542518054077 -1.20592697531798
-4.28904018251987 -1.07433829781002
4.108311650253 -0.520584132923913
-3.19893457144763 -2.58197758841092
-3.92285510922551 -0.174270006456481
3.29991270874426 -1.32898205077042
3.5816678735584 1.79129173329462
-1.45269487679276 3.66815821924442
1.96784502717254 2.91311548063669
-2.16407332543714 1.6150463144641
-1.25669992279267 2.07951947993868
1.65794585787001 5.64580043042948
-2.30268483541318 -1.293825333796
-3.77138694192019 4.07057393410098
-3.66233816452063 5.35518538192658
-2.53241550156987 0.0192509223610073
-2.63443067525008 1.10073566144404
0.0239679650967428 0.442422317499883
0.759904787490303 0.417259139291925
-3.50925121269788 2.1190790363291
-2.64552982953616 0.91009095830953
2.78806025081687 -1.816844250127
0.756096760734239 -3.59560675789252
-2.35894172832283 5.07844319908129
-1.57026482212602 -2.1787081932688
0.545987004274298 -3.97094583068788
-3.80858428497869 -1.40086383760889
-0.35801339249894 -2.36059421472004
-3.41294638665029 -3.8644284398437
2.64733612104634 -0.980664264339907
2.48725489928131 5.88086706504987
2.05448735338964 0.50972993638301
3.32331593635495 -3.25728880242445
2.83302274626614 3.49454532404266
0.931163463751128 -1.18218739430796
3.05107570945296 1.85576433071326
-4.72692301036032 -0.849855069813866
1.02098599485144 -1.50016763526226
2.70646853616076 1.79658377018822
4.75425817460567 2.82944433880197
-4.69596619044627 4.41368252776276
3.33591150044313 4.24040847654913
1.24192151095806 1.01176297494859
-2.93317256478661 1.63368052964303
2.02894331591131 -2.97935820871202
-2.78779154532647 4.44122480468045
-0.275151152533991 -0.37408299060754
2.75895155785564 2.48271949938794
3.63474952885033 0.470289621561859
2.76870818988475 0.515854850005531
3.09523120329638 5.93974613756026
-3.49308983661293 1.25591907921594
-2.84866551600505 -1.73953335051804
-0.767356548428565 2.36086027974754
3.69825024433639 0.673430336809428
-2.26844280862152 -3.69778312679812
4.95029661379609 2.31329243486023
-4.99187379989654 4.91346455752951
2.53837595726513 3.20290852532989
2.44174469236099 0.624880272364847
-2.53009998662509 1.42098145525713
3.68051210705314 -1.65051644097598
2.65543780035294 1.95064018013777
4.65528149324054 2.67476188835979
-1.8979368970632 0.644379992837123
-0.498504036196038 4.10114099812643
3.03627952869734 -1.9589866134798
2.93147860253225 5.9738488792367
-2.97946283003381 -2.57188737552344
-4.29518133776732 -1.67510177685113
1.624831701683 5.9627784467508
0.0972690623368122 0.393800247137785
3.02659377007764 0.724141570446623
-0.726429550760702 4.90337221601039
-1.35429766752798 3.14920980284468
-0.697450645400935 3.99502869645285
-0.387640161254916 3.56370938955695
-2.23624865935564 -3.06703169256432
0.109281747524518 -3.64687561917466
-2.46047921621397 3.91774115241373
-0.368341897038416 5.8256200023268
-1.23318995327749 2.45704293279107
4.22108466005634 1.90910430140997
1.82492063855416 -1.93402375672345
0.199360703459214 -1.99281488107578
2.08688088308574 -0.13442353836016
-1.70557873881255 -0.510822283168595
3.6073616700638 3.50739055304612
-4.10848774241142 4.48211602494947
0.351061330536838 5.10300964196073
-2.82984570708027 2.10001058616004
-3.63003582252694 4.1157995603106
-2.78421466704596 -1.52553521727273
0.682408434192034 -2.65528648920629
0.451815672606661 1.36034230268645
1.44867307949889 4.54930623127915
-0.272720191417805 -0.142142533398623
2.55983893120641 -1.4872281364195
4.83002580676692 0.948906311055635
-3.93505287767142 2.05428256581868
-4.75411395155357 -2.36472271260645
-4.08169844386133 0.460785477884296
-4.17278582994425 5.9079733300227
4.4405374097578 -0.746642037231462
1.79580067161895 -0.16379589558163
-3.45877185189176 4.48109321091282
-3.88050109782176 -1.14486371980462
-2.00151960119565 -2.15257669803299
-3.31106812997755 1.76857605582309
-4.89343964400692 1.71698361635248
-2.13536928263472 3.89618501761535
-3.28815816991967 1.64439591199146
-1.45540342437206 -2.96302950043878
-1.30006959704872 3.1600359316749
4.19550483447745 5.30543472658576
1.65862123287321 -1.928181888934
-1.60667068003552 -2.65755519604412
4.99285815958768 4.92625755003672
4.87260897235543 -3.21237460241242
1.69494718179103 -1.52552406296006
-0.844684579225275 -2.70401162267406
2.72639902608151 -0.820759139376709
-4.14311920561179 -2.17283491928568
2.1830229840141 5.47787559388776
0.460098105921148 5.77085797326182
2.30139719963519 -1.84405884909152
0.926948350634705 1.32327629189146
-3.59307678391298 4.99236935371381
2.29140719578175 0.301903344168604
-3.49909097623616 2.29023995492598
0.395363092336951 3.94764349676441
3.72132986061058 3.44851944927552
-3.1481933015247 0.528990334458363
0.30541939348323 -1.73305033098899
-0.767800984377038 0.917415114946033
-3.94170255165058 5.99213706565104
-3.43918645165532 -2.21804452461624
4.87372389772065 4.83079637068919
1.86836970376915 0.88593428289231
-1.83763644246543 -0.940566745671952
4.96049231126393 0.595063560002409
-2.40373285262533 3.69173091917426
1.36392062819557 -0.780458927531759
1.99583793289623 -1.36288212653172
1.5377445477083 -2.73480002960593
4.08565603044716 1.48797130308055
2.4473715050695 2.93179201124876
0.607693351155446 -1.55621833993156
-3.99262608327071 -2.11442054459641
0.353867812219107 -1.43651306863227
3.7286774361835 3.43959410498316
-3.94498297321518 1.11820102285767
4.79308068749364 -0.627659990844323
0.827515335859524 2.44692352156726
3.65640879124102 -3.46710074979956
2.65002752050621 3.81169150097471
-3.41232790284924 -1.54902607122993
-3.77516584507246 -1.58748789486631
-4.52495124715307 3.36463562019902
-4.80436256282006 1.69321213914784
3.09049986297235 -3.8804057661306
3.4963338720712 -0.6625431444892
4.69631931710669 0.762661296405051
3.07023327977112 -3.20531137536919
-1.05154795299203 -1.46147307464374
3.12446848620835 -0.479066479584244
1.16925682358718 -3.80954960282306
-1.24120959381379 3.92388364503317
-0.108646923122712 -1.75381656334122
4.29210371949792 3.08839194854594
4.34198154102836 -2.14045595537172
-4.26220351245159 1.25365104652776
-0.389998867776182 4.76391128474929
0.223566807311824 4.01540539173455
1.89756006242765 2.7884791513882
-4.85538287980169 -0.906022083663772
-1.43578100432062 4.74458422631907
2.13065139728549 1.19382777496731
4.47523842231412 5.08100678924026
0.271806739569477 0.0101077418283559
0.676106660850631 -3.97904075522932
4.23014189023961 -0.653787799310514
-3.87237833748603 5.53301726929429
1.51224100276311 3.16677411029323
-3.65714743802426 2.45992229148668
4.32595180735393 -0.378935318229303
-0.227953870500832 3.94168773431855
-0.986608463842462 2.77311598164075
4.25589981054428 5.40763484488953
-2.29757425846801 4.2415702459379
-3.99142370001429 2.62141604352601
1.82235591475496 3.15890260353087
4.80507371654046 2.20885050883236
-3.19896439086331 -2.33774875071229
-4.87732222310847 1.10285462565495
3.83480022238013 4.10481220780781
0.0772702011906939 0.228070067960341
-3.27876722805651 4.41795832612575
-2.39706928925634 -3.25755301756582
2.53330703750709 0.253444104149767
-4.93137556767246 3.94334432239398
-0.311011121135529 -3.45315942190785
3.12473466995766 4.17860438480448
-2.19472469719852 1.68991957482519
-4.45534578466586 -0.140411965090994
3.30598427838338 -2.58029908650469
-3.12812260090866 4.34103134168094
-1.86464664248164 3.73786680850735
0.0936493690874501 5.64395867013211
4.36165699702449 3.14503545162462
-0.733952422473146 5.65637564498622
-3.88214618738083 -0.0531378685336494
4.5403488501876 2.79225550665666
-2.56054606645355 1.48952634758003
1.81065331561917 -1.79994930982722
-1.07676405726183 3.62157028897784
0.00284723990505331 3.35846057761385
-3.92474497108837 -2.47294585459419
-4.10528136279791 -2.33125402299428
-4.10633100605987 1.18724368581273
1.96887160435912 2.96820446413957
-3.58633378607782 3.67994193366879
-0.278907106089057 4.71227886834656
-1.12242819548413 4.71009589378846
-1.38135185199364 4.52290662004467
-0.524561314555782 2.22819470680583
-3.77931046492369 -2.68888676608281
3.61565551173985 -0.807195502941424
2.617155196503 -0.856755398884711
-2.0335125747422 -0.406903453057762
4.04927907114362 2.79300371885387
4.41485249579538 4.41045820295536
-1.94824421204384 1.7391408705907
-4.38085556096586 5.76009140545212
-2.95407624813832 -1.61127502123315
3.85621660222941 5.31541207150999
0.685103239713909 1.80711585235374
-0.811256716254881 2.3387911083255
-2.72150312330926 -2.11803258427278
2.31875199486171 -1.84154753785811
4.82583502014463 3.46695588848897
-2.40438873320188 -0.4482405262129
0.67417689734794 -0.339915440822331
3.27706958823493 5.43826869975802
-3.39740558429596 5.20134643007011
-1.99436639963269 1.47415378417391
-1.05458986312501 -2.3125433104849
-3.89067353034484 -2.85905703714791
-4.79119127307666 4.58703214732629
-0.825414098824886 1.25585325713117
0.244865847116414 1.33925747124842
0.58336215219144 -2.64473321020971
-4.84378407990015 4.89471462286271
-4.73939400532342 2.9916809516147
3.01022133505661 4.42663041847749
-0.189261594046906 -0.0198443991478789
2.14243014693913 -3.82542872874138
2.70028881166118 3.08045492878948
4.29263326915103 -2.3911034505209
2.89013945434312 4.08760104504738
-0.995377548291311 -0.71981879077995
-2.90846657622709 4.13579463842073
0.205774687803309 0.412597823677053
2.49663906827679 3.96471349869045
-1.76552725000139 2.07204711545213
-3.68840956702871 4.00057750396417
-3.42894353982435 -3.51741019812538
2.7240920672744 5.01203790081938
0.0602245650399957 2.55666226036892
2.77910993247225 -0.485113182473286
-1.44962280915401 -3.27700791225269
-0.569068089384692 -0.953409147551434
-1.49255567471158 -0.411977460416351
3.51683791134206 2.10464890064231
3.53281455574949 1.74603572110316
4.18235489597943 -1.85634074568906
1.66523113392831 1.06899280513426
3.85351275799623 0.117906355088275
2.8098186416161 -3.8118063390001
1.56811623218523 2.11864379271152
-2.58466856266532 -1.36464022094634
-2.11638719929591 1.9955587973797
-0.0287345234138492 5.24138701217866
-4.95126496261539 0.384836885149023
-2.46375108445832 5.66421622594809
0.599507979449975 0.117315844191323
-4.72719931973038 -1.50120720082783
2.59439299915798 2.88308755221949
4.54652091799644 5.54631041725536
0.922076887130809 -2.28590465364152
2.23998401258607 -3.73604271680105
-1.16431512911826 0.314227687304641
3.97064076772848 1.16965622944626
4.83928641014502 -3.95912830452124
-3.38851547965094 5.06779135080009
-1.70463596072197 3.00761587204076
0.730087225880425 -1.21728320576969
0.480217631825261 2.97220961767399
0.205016460752523 -1.38787199468934
0.864032709957956 5.26769133523806
2.39691423382679 3.05962662990302
-3.51670975613432 -1.49533805472994
-3.2306321275621 -3.54144364545814
3.71325301435043 3.74517364810696
4.60480297696465 3.08703927341944
-2.54647908802109 1.985507926044
4.73388976845785 -3.7160369535043
-1.78498674292018 4.60577320140983
4.70982321247729 -1.05015894767694
-3.16314091599563 5.34633556481249
1.53861391490235 0.160272609532074
1.77609410892217 -0.704844801140271
-1.01908342856018 -0.707952676004849
-2.71667329499872 1.19380293648434
3.08044191757672 5.16222002944355
0.575980900890344 4.7884455678737
4.71613943873201 5.08674080023516
1.22538556530581 -0.176976192786114
2.39387978346382 4.42054027691757
-4.60994340990098 5.22910101877549
2.89420680052607 -1.10951150537421
0.662266181727637 0.737744675011951
4.56168723946324 1.95773628887184
4.72169072889443 1.30712515095547
2.6443909823552 -3.00038577667367
-1.70711888943512 4.92486459821892
0.18619869180011 2.52635179864571
-2.02830426636694 4.22812515807396
-1.83190315480791 2.49998870757184
-2.37895621920953 1.94496156811593
4.24857645860996 2.5275274953027
-2.5414998170375 -3.23572551738146
3.15553516789456 2.20598644983473
0.524100276113872 -1.35703476556927
-1.65680699871191 3.82349431335417
3.21121269259168 2.60484412780841
1.34414454748533 -1.47454402501677
0.649605374986956 0.961649764625732
1.45044630390982 -0.14427446725008
-2.29948167454802 -3.00054486101583
-4.70408417030038 0.818901254817838
-3.86219496456429 -2.67031160412472
-4.87927910510121 -3.00640350399308
3.79185081068634 4.63699394975513
-2.11936893803653 3.04913599411221
2.18071885194958 -1.01562361868624
1.09519923311087 -3.34121961776009
4.15730477367779 1.81784230929197
-4.84620411998219 -0.264426650723991
0.519069612826537 1.3345011681307
-1.3108179816594 2.89176301699817
-3.23099842851022 2.10746075535678
0.310385239801667 5.31733980758751
4.90271690552135 -2.99339064797902
3.44988591685879 4.13998078140902
3.00195661718347 0.985032585837538
3.19526994412062 2.54093576472453
0.39170099105322 1.87784666386935
-1.97210264982722 4.52619525051062
4.84176006917958 5.87185736674958
0.200553526234665 5.30944518031021
-2.2136278444867 0.24541140590388
3.43964058886619 -3.13685745526211
0.586128713656394 -0.695337151889047
0.551339819633889 -0.208583030580099
4.20394456289056 1.51197969136496
4.78411032137408 2.77326562406252
-2.21220107556568 3.32331484596709
3.31960523814738 -2.72526941522722
-0.887471873937193 -0.659339379371396
1.37060392678967 -2.61051092480364
4.68419335363156 5.02497106328789
-0.209539584432532 -0.62390317573088
-0.845431350271152 5.81456844569503
4.58007334375798 -0.079153409363411
-1.21925358233441 1.2169765284923
-1.52801729476687 0.502369902762868
4.92829343982087 4.85348706152301
1.29670240903942 -2.02149599952724
1.73523811308224 -3.50898609552195
4.11084951026419 -2.95970712496646
0.38091655266946 3.91113549485098
2.07244312019095 -3.19119789640821
-1.33487095892624 2.75406314464651
1.10624348519952 -0.0496496335609278
-4.7816919518741 2.19043685645301
1.27315404356098 -2.88516806227661
-3.20832599295815 -0.320320714485656
2.66917921061814 -1.81977828240424
2.77203979754355 -3.82106311604643
3.44516698467593 -3.71181111297103
3.57463116632774 -0.976856688649629
-0.0290345210273235 1.45650940723021
1.98088899510748 4.24230069772126
-3.66133405441642 3.86044047354848
1.87222678668822 2.00482662670055
2.6404318397044 -2.15064513550012
-3.12329209501245 -2.04076663573178
0.625766336311752 3.35587687857666
2.13676793370739 -0.878382718279954
-2.70676627734681 3.62946131662099
4.69740192292469 0.854533639792517
1.3531532354323 -1.24471390814386
2.46194901285315 5.93773374565772
-1.73876457722579 4.85276834700253
3.1746261706079 -2.33640017582834
0.392788283434568 0.298372533802554
-3.3562343589526 -2.77843218521733
3.50248318344577 0.620031708295034
-3.91891173599638 3.80047047006011
2.84618990874023 1.2754336733133
0.804504672051887 -2.99427238126844
-0.417359773903803 1.09861830864052
2.60073686876739 2.23074491603876
-2.30166744847247 -0.526481069406783
-4.59980421479371 1.97016708829041
2.62167629213257 -2.67368794802563
0.235912521611236 -0.228853307919378
3.71229975585035 -0.860696557915635
-1.05285281533395 1.86409181760759
-1.71755783058318 4.68786283632137
3.97364442490402 0.249003676154694
2.61681635879045 4.08703394335203
-4.92282906771032 5.11748667897174
0.87351615392488 -2.91966650092718
0.00660813574503039 -1.58482229687134
-4.73191027617516 1.41415419644578
0.139201730656588 -3.69015653119737
4.12875016745963 -3.05890893046183
-4.85429414227232 -2.7555102038885
0.330205281640883 4.17919184396824
-0.469215923281039 4.15992031409886
-3.54212362247966 3.58531787630256
3.19277950069757 1.18002062875036
4.40917404340004 2.96726946780649
3.96583180822925 2.36559426659649
-3.69563169601152 4.60028738930204
-4.71130087894559 4.2127226022136
3.36801905907465 4.40449096030138
-3.12224895639492 0.0819298992603198
2.58308767154284 1.10849767379533
3.21359043677929 -2.519695657265
1.13701354304583 2.05494619290515
-1.30185694331786 -3.70022943626265
0.868028511266517 5.03998379577742
0.0578288215281947 3.58555733648581
-0.677586531604118 4.57851379732968
3.77824628722865 -0.537143830674216
0.935888379891711 0.982061470641144
-3.82871848617635 0.0929481196855194
4.51574306341106 1.91600330777711
0.691203696843459 4.79007884606624
-1.55279310244289 3.55799635758759
2.54926077877592 -1.0004808992739
-0.752482103461711 3.15802719310677
4.33036128557494 5.23985601950179
-0.519669319678598 3.75776455449095
1.38005789839037 2.78402463428236
2.30001318086628 5.26305647110757
1.09553151580204 5.24483575313735
0.383966105485963 -1.91909863260491
3.79958508306456 3.37210056891852
4.78006171260666 3.26656144971162
-4.97769999852095 -1.86775624651256
-4.89231804698323 3.19639978465309
1.82679339698286 2.0279191391107
-2.62155300982225 -2.55473976538372
4.00020276450236 -0.877851078477273
-1.12448421248645 2.98621145859856
0.376559359329936 0.672254207457323
-0.39644241216556 2.6109839426102
4.53773329254564 4.43046277431699
-2.00734854173135 4.44159430891839
4.02352019538154 -0.779009510991101
-3.52978975903374 0.33305673273406
-3.77437736465523 0.511352070214955
-3.01485209685754 0.0272408398753756
0.77560813346808 4.05809192585941
-4.86770689193608 5.37054923813537
1.00113991717224 -2.03801887545924
1.44878510241907 5.45508725393623
4.75836340140718 5.64715304960372
4.66562773919993 0.8722924182607
-4.62387903189385 2.82091273403591
-4.73034576856367 -2.71184707832141
-1.24317500600582 1.34275251431967
2.93497908663819 3.43086632805452
0.633135530087138 5.99780701940546
-2.15160850585899 2.29397073216132
1.20973646068301 -0.978174338581046
-0.656360371557128 -2.6029562102538
4.60228587648905 -2.15326950547571
-0.35553600922859 2.86878129055064
-4.70428472050332 1.27761309232628
0.816748789959101 1.7478148012065
2.64287231135776 4.52195438708993
4.44390147494185 -1.04594394232286
3.09228819886888 -3.4331463337804
-4.38945032151638 1.91025703569536
-2.8223379716723 0.0471690201294769
-0.568195186536187 -3.60243165020696
-4.78513479019622 2.33321675590063
4.30066465144343 5.00032464193736
0.964148162511574 2.59011873236402
-2.77040856962512 0.777133085426305
-4.18323027384314 4.30683980210625
4.22331385839029 4.80168324355985
-3.7482484627811 3.2247691302515
1.14471045304647 5.65359355273516
-0.60393229997075 -1.91542889010092
1.57756852061985 -2.35082991188171
-2.99823134503296 4.5437901500278
1.9272378013988 -3.60697724320659
-1.50256414415743 0.12305446075624
0.0776706787419362 -0.052513629355563
4.34203512178759 0.199028632024401
-0.204973273565208 3.93248329551663
2.70146336840681 5.87482834703623
-4.72946304799947 -3.75598261627318
1.29923081743202 -1.20299618773327
-1.89488159713997 -1.58796732464561
-1.93816917157208 3.22876867016466
4.09752149502969 3.06856454142798
-4.55233398777519 -2.61674421639609
0.0289832399270812 0.179969028056582
-2.51930605158116 -1.99153204634201
-3.60093245844153 4.96555820566917
1.97415399521418 -1.87976850708808
2.41724659038271 4.70978818405398
-2.28272322395512 -0.504731633519094
-4.63291852449636 2.90324505231831
4.21402630795565 -2.21616473360248
4.12483543232799 2.50952036559535
0.947703645920415 -2.59289040832765
-2.91499826740173 5.46350667835851
-2.36080068344238 3.29749019220789
-4.72094285575952 -2.70076108926162
1.48070446670559 3.68354602773035
-0.357815276754788 -0.155818091278414
3.63615292820881 -2.19367663114818
4.87369942132328 5.42771645159307
2.64178917217894 5.27397005308913
-2.05115770985682 5.37542657179393
-4.23998102709473 2.47540844604334
-3.75916963929909 -3.88558115371053
-0.752344691333935 4.2529077973133
0.2866309377995 -1.91414620622192
-1.70626093773812 4.63256042052477
-0.440599128047218 3.29769873313452
2.4335639537821 -3.84241844445948
-0.721426879643651 4.29977593378652
2.10114876711075 -2.61177068526427
2.90310668237772 0.975828054622004
-1.74725444445358 -3.25308498539515
3.85303573489607 1.3594040165907
4.30222632386973 -0.315380500402502
-3.71970685251443 -2.43952594028076
-0.437928843731174 -0.160295853702292
-1.552054715553 -2.6070860389152
-1.89285482109189 2.66330307962359
1.73335726810184 2.34946187061395
-4.64100347762704 -1.38684034130795
1.63187283631444 0.0742591819509966
-2.41696999092449 -1.83396492992062
0.737511151398032 -2.65850116541205
-3.07775796225493 4.42245740154012
-2.03753791696145 -1.37714198144206
-3.03392502112334 -1.56836862094904
4.40414676190255 0.477551202371173
-0.98357247206181 -1.6439964272219
1.32285388223769 -3.60058793587597
-4.40911161972654 2.99721750863943
4.45948254143438 4.40235477278397
-3.05026347219346 3.64585083038274
-2.45920102741129 3.47059955325786
-3.02543352027753 1.71091245197324
-4.52408876141514 4.52445418233936
0.726995809640189 4.96095364763802
-3.85562385230302 -1.01180520665362
0.999099098525583 -0.684343390236023
-2.27177489853293 -2.66612803209248
1.71437165100008 -1.19144090673782
-3.99556239909945 0.837763597118158
2.30279555317876 1.5929363893335
-1.99816925199091 5.32874983411945
-4.88462620592033 3.45610885457163
1.73792892727813 -1.58041866635038
-3.45219372979899 -1.56682566120101
-1.8886778149306 1.49320351398702
-3.07282471251969 -1.84373864682894
4.77755711461007 -2.63845866149813
-2.03807737999949 5.40079250417291
-0.0738673677200863 -2.29740747073097
4.06396415371694 -3.3578212330641
4.1617959297538 0.507396925374214
-2.77241546520814 0.967276790341365
-0.19625560927997 5.41683355229927
1.34932237914651 0.709144815713034
-3.35007718598939 -1.42132145789189
0.400689672024667 -1.38231828033554
2.16936885753052 0.744974045802908
3.60054722805895 -0.810485194446318
2.05345750059128 0.422586013915038
4.75994952128957 5.13497888013009
-1.68814727552902 -3.53312843030239
-0.370596282888956 -2.10847593847698
3.2303810789059 4.88034589561168
0.425538719190768 4.21109326437627
0.228868011365135 -0.992820809172808
2.54164067376731 -3.03908379076723
1.29931214685301 -1.98174734649038
2.27909379128766 4.00718999971513
-2.17750005439289 2.4223518165401
1.26831821529061 3.57161794072909
4.93303719758678 -0.716689650249282
-2.00757904737091 -2.81622238431285
0.682479028926731 -0.291018451811226
-2.41616013941958 -3.90154723576872
4.69630476645964 4.77127859573423
-0.463616775966074 -1.2778723463138
-0.817459843648393 4.75384263378738
3.04067542687541 2.11914968689654
2.24846969996853 0.01856606943091
2.25657209720501 0.0536994819678335
-4.22823937237754 -2.73936789548083
0.909630703003115 1.44884682334898
1.28051019495104 -0.0162219303072089
-4.18364721979677 4.510452308187
-2.75463414501244 3.19324133642202
-3.26678209844518 2.04821211157926
4.88207037758997 -2.90384811162306
-3.28560162786661 2.84041525070957
-1.12207494836296 3.33260380765776
-2.76328718258105 -0.465362624405118
2.45114983862961 4.84320893977019
-3.90877891316766 -1.90090803804176
-0.58781424971291 3.26739273646693
1.37793239971718 -3.01177000764385
4.19715565374583 -2.84359978660423
-2.80191436804537 2.07060857569657
4.95063144924776 -2.04719688723449
2.4501242422473 -0.122228615927204
2.05787754106718 1.02256284032977
-4.88570992843776 5.2210819399087
3.65294816690207 -3.89093989483397
3.41820244419048 4.20361578057375
0.0419424281051684 0.0191306218836581
-2.33381464293056 4.63775766943498
-0.474680031119675 -1.83270075843319
-1.13287629622466 -3.86706112755392
4.18697479578239 0.819336924395605
2.97845410407618 5.55672760929197
-2.5308195422094 -1.63910209519377
3.24069693129446 3.96821471305697
-2.51101776715878 1.99501951000005
-1.05773146310837 3.86881468744741
-4.94967476104545 -1.04637069869802
4.4045008351342 3.122459994321
0.0713314646421404 3.5157879387437
-2.34176798944551 5.26953847463431
1.91120877961855 2.0811044303226
0.444028524691749 -1.74510493754619
2.33084857536813 3.74939905372029
3.39843434950317 -1.30754981224943
2.98544402887973 1.56698791356234
0.95615262935962 4.41354381641766
3.85064485718536 -2.9605610750824
-2.05256641933707 -0.286708075317276
2.58085354872937 -2.82066073192609
-0.34063291449486 -1.04265011345034
1.63654005800207 0.290917461639158
-1.73222249511326 4.88060144919875
-3.15226504544308 4.52440883238775
-1.31107836749289 -1.46602486088009
-1.53281541854424 4.21786210698441
1.51426098849859 -1.13145424027822
2.41953850424065 -1.80193259507614
-1.34090856818864 -1.25175452864752
-1.38174513994923 -3.4163944138366
1.41060722429557 -3.84128700931332
1.62323529033127 5.14585933747725
-2.35419991382531 3.38461124853929
-0.957491303140622 1.90302588012124
1.63965953015801 -3.87734668077489
3.18048472103705 -0.0617990670924382
0.806566816900934 -2.31548899194523
-3.03616326468759 -3.08863751461624
-1.18480081452761 -2.21376557387558
-3.47899713430706 1.00276708106976
0.0676811717625581 -2.11967847424508
-1.36388745069785 5.45542016937029
-2.61459593287649 5.31201110677361
3.83958735779251 -2.58386278024076
1.77594868502807 -1.91645477518885
0.874372995340422 -3.88395142781003
0.907370479397981 2.24414884551967
0.193807267118698 5.96228676574774
1.29757863061383 -3.64294497395215
1.0595098265142 -3.2386116924548
3.49546310433726 3.23952637889503
4.2161361957207 4.82262698384836
-0.80881902887462 3.61751548079843
4.7441731047615 3.13233104392135
0.0583734963496307 0.879911820321736
-4.64720217033081 3.92246793330693
-4.06395169861991 3.80001321053783
-4.54468498238316 -2.46660362272779
0.769865086623172 1.57211676107369
0.179502560631564 -0.665144348910298
4.17784662741042 -2.57772048113036
-0.200715696304143 0.751013641895124
3.49308259202314 1.01525465836405
-4.79978252684334 0.183508928757401
4.10566109290552 2.88219685052285
1.14994412382841 -2.95025799141139
2.33484963366034 0.679334710623277
-4.73362876140838 2.48929219641864
2.53807442992244 3.66712589862572
2.59442091544705 -3.44196333094786
-1.73934682009405 -1.05877503535022
-2.24772456267017 -1.5023085329887
0.685293147151781 3.34263620478338
-2.05941422721145 3.91518577217605
4.41609171535146 0.172323203065489
-3.90515081689875 3.20766195258984
-2.9111414593928 4.94318320460375
-0.588468044407082 2.31594112129725
1.32746733852884 3.13814104871466
4.01664115176139 0.910437818019256
-4.86575796854594 3.58534492469795
-0.794036707357039 0.0926670726630482
1.91935581812299 2.04913716097862
-3.70702635461376 1.64686862621319
-1.92156010398874 -0.928763286083074
-4.57145924363386 2.94666381077234
0.616451492370989 2.69473834639003
-0.0110047695338311 5.83465981348223
4.14070590546952 -3.11896307234574
-2.93821249299513 2.98503653489141
0.314007281308651 4.65455733543336
-0.604570291415735 5.85695449692433
2.60194014411459 1.20261732729385
-0.451893675625967 -2.8216247160272
-3.27261795788198 3.54247079101076
1.33649759799292 1.25960557436119
3.51092091751027 2.02260259114566
2.02902130541688 -1.54637040768445
3.04877870760574 2.2156293796104
2.2622968135431 4.58196315218783
-4.85926676807459 4.38993553548844
-4.76045957866021 -2.00782044410553
-2.07129069343244 0.9910322387306
0.160419058695629 -1.79993865908153
3.22972698952414 -2.52903794669733
0.0995360816944091 0.603181141064523
2.53567250997701 0.966218426042319
1.63679726413183 -1.6649443878379
4.47299395752916 -3.74326864916703
4.12046633400202 2.92147608185946
-0.515613128626933 4.08366151025093
3.4096036692616 -1.97966370153524
-3.59889445831048 1.51089200615123
3.30326254741776 3.62844328071871
-1.29957328314647 2.53213403042376
-2.03113400933693 2.17001140035483
-4.26759680668656 4.33241624742433
-1.99642989023962 4.75388356978329
4.13293416987617 0.641496936708264
2.79734824724579 -0.826855057575458
0.434566472100354 -1.98294416904765
4.46372207891159 5.28899041105952
2.22208361867911 4.06764535136429
-0.660272104565135 4.29979013435979
-1.65780590605806 1.69245507035258
-4.04561851777593 -2.41607409168032
-3.67442054238626 -1.08760084934158
2.67920986055292 -3.51251308930561
-1.64873754578526 -2.19297451325909
-3.85587601254156 2.07212841455401
1.95158702657029 4.60597471594882
-1.78093418126194 0.91125232189003
-2.64062357545197 -1.28315763742675
2.41751553837844 -3.94927911084965
2.57658076729312 4.69722580497515
2.580192870198 2.18973219845982
0.733523059741473 2.26499968182997
2.60825176583625 -2.1520469158459
-2.83546213997096 5.23096206903802
-3.7216188034836 -0.0836873916190877
-0.731114959824064 0.679552872893304
-0.770039674383786 3.83959541859628
3.07759332569236 5.39364317483573
-4.96998538851792 -3.92527417415958
-4.13465736307518 2.00558980706154
-0.273028116217721 1.42596186630827
-1.35146193484979 -2.81851244622801
-4.73412833525219 -2.75995333398562
1.56223560966918 1.91600715617006
4.23767281489584 2.00894081519099
0.654155540980578 4.71733373656773
-2.63006279980602 1.71520347921482
-1.83558282267978 -0.260891553962579
3.80972005553005 1.06034982694776
-3.50395087925111 2.25266189342442
-2.25034773055645 -0.824846312627149
-0.690763015730716 0.894177275415965
4.17906147933402 2.31522345507667
-0.340694834854136 5.20861854553749
4.54415970873799 0.762707979929487
-0.728152134401169 2.21910903428188
4.72672607054361 0.351093093391333
2.96249488334155 -0.437374250559949
4.48081086864227 -0.521315628450102
-2.38869163490401 4.13403653513862
2.75694881753519 -3.13113459293827
4.16623597597561 4.90105822859082
-1.67566577047516 0.965286160330492
-2.47378280138832 -2.07770982392974
-3.8405074820206 -0.754447057287757
-2.58790361256274 3.66032997926888
3.99182903222812 -2.29239334261581
-3.67696826367525 -0.91611873563243
-2.13669952340252 -2.69785831457553
-1.42606440937827 1.44562757627548
3.40004067517766 -3.68098166409264
-2.63575828107368 -0.248887156645962
1.09357023423577 -0.828680870258655
2.48911532845595 3.2825693299461
0.832801218567539 3.46866085296271
-2.04629776717083 2.38780879647387
4.30650105729374 2.77351025874077
-4.01512055395303 -3.30868546025935
-4.78162613536996 2.63969435302686
4.59729020183612 4.28365646705195
0.660321793079988 2.3747835441657
4.27967731355487 5.74663045418736
3.49951529597648 5.91758081786544
-2.8231948843499 4.30826787724985
4.11266070546783 5.51399997119985
-4.0280996590118 -3.42418549736626
-2.2331279182197 -3.60861136461203
2.14587690371225 2.20542343321761
-1.68367981892739 -2.19144707323397
2.7035761791614 -3.38445512099214
1.48140222511488 2.60843517354596
0.802976213173758 0.797045024432874
4.0396183350714 1.64477742154675
0.099963801339909 5.58979352332394
1.40473698865532 1.46232344204697
-2.21210261722923 -2.77093462464404
-2.4955489423595 2.79059149021159
-0.797397894068051 2.72665677438607
-0.366609089609743 3.24074223185217
0.620690851906834 -0.142989902684754
-2.83071371615233 -2.33119684223954
-3.90581425084276 1.75225791502282
1.54816374735998 2.90403044839954
0.113527341701211 -0.319309708403805
-4.46480740913618 3.13421082802279
-2.03612961356415 -3.35248273537545
3.604994377726 2.13079084782904
-1.66416321863813 -2.31463714296324
-4.91386731186174 4.14100950918907
3.24879223685372 4.06759893695978
0.0399493790293237 -1.97236912841636
0.359566151152186 -0.411074503231713
1.02252965745291 -1.58045026336447
-0.818346689267638 -0.0241440896706033
-1.99084698737318 -0.816704459169849
4.24641748798119 0.726133271948176
4.12906890965353 -1.73482887307523
-0.773805238601374 -2.89087678974044
-3.44053632044606 1.94319004940427
-4.54341809286044 3.29875826754705
1.1298386162614 0.312768535738571
4.01158654822205 -0.801538983976602
3.6345658813946 -1.43490795324346
-4.47340609996392 -1.80363183727865
-3.06153017637417 3.73284751217068
-4.96319018909608 -0.398247986650561
2.45565010900853 2.7760165447973
-0.931550635053467 1.36737637520154
1.48031610185984 1.11237882315202
-4.90999968383986 1.30797640057332
-1.1686444423966 3.23126488527339
2.52151669051782 -3.90713546264657
2.72822169728435 3.0660078615454
1.40163679969494 -0.445720623873062
3.19750341638505 1.52306812854415
4.00547021007602 4.48713776510081
-2.28109485893253 -3.27699829593134
1.18497283972994 4.38223537979828
-4.82857835249461 5.30186985108309
3.92317372777438 -0.885340579286084
4.59021470185126 -0.897803918376388
4.88720765436746 -2.96227995200391
4.95131431571342 1.36277919940494
-2.94234227352552 -1.97036262204435
-2.95728628076015 1.73974085707514
-1.91860346128701 5.51092301102515
4.11460005378198 5.46769090263109
-0.511718889450501 0.76482205108136
1.26204024128893 3.88874287067141
4.18955794764058 -2.28611555321576
-3.0668793351865 -2.81176193967985
-0.427369298944087 -0.583922294305816
1.71415388010626 1.29460323404263
4.46427482492087 0.485135090214832
4.63849283355696 -0.107840629046985
4.07309525349559 -1.47359457859319
1.17088276185605 1.91426616640025
0.235363955614566 -1.22554942057686
2.99639070733985 5.30484641967313
3.59456954958658 5.08134372630397
-2.71697555909004 -1.29811237927864
-3.62545503199176 5.81786590250137
-4.51021066023512 1.57257419500598
2.62934689573615 -0.936642265508714
2.68027894262635 5.45474275849135
-4.68644482931981 -1.70669972271239
0.210568297515765 1.93918478037451
-3.64995396701582 -2.7047909985556
4.87942117503082 3.77169173632057
-1.40879335109647 5.03330967256838
-2.12005337838561 -3.20438825940261
3.59952708256183 3.64818614282762
-0.857230887681025 1.87189439094782
4.16784748270163 0.639720511641475
-0.27118267273238 3.89223807134234
-4.5170778860646 1.5385488294011
-0.505290357115017 5.44029590806466
-0.0744955006192294 0.848467075914353
-1.40994018379595 5.11740960797275
3.23655957590401 -0.0194437821757489
3.42527037896544 -3.68610248347926
0.208005503285284 1.78831352178586
3.89286678670145 -2.15749720801816
-3.99631576561555 -1.01716330436628
-3.0102188465551 4.58585023428928
1.27462174655648 -1.93436864690272
-3.09995545079426 -3.95408785165697
4.76074284529213 0.990018637880164
-4.33722715475517 4.18587069873409
-2.65882406793388 -3.11874845461489
-1.83081463170411 -1.21332413818149
0.667996468297155 -2.89307205072075
-3.31144244476849 -3.59400213153721
-3.50845547558711 5.00022928679578
-4.53733519998757 1.22148078704629
-1.08584421809354 5.95501061407179
-0.21684310167807 -2.03922342959773
1.26290028331129 4.25041644675715
1.23969432697 -1.1482661707786
-1.14950656742383 0.812119141681723
0.184234803298505 1.32206290937833
-2.64579811165666 0.867819261265974
-0.348637126971303 -1.3309721385341
3.44895645216747 1.97959929090629
-0.978446357449813 -2.1961557663418
-2.39823786891951 4.93979719321772
-1.59112972081418 1.14417087045738
4.0496203370689 -3.13445815886608
2.21380074974459 -2.21521357542837
1.24298397180027 -1.81259215186258
-4.67879564538315 -0.666510246976685
2.46234047298062 5.15578062363986
-1.0383435469 -3.16632788452586
1.58240689876868 2.516456192209
1.61130275789957 5.46113290429964
-2.69171721454353 -2.95596124655536
-1.82370137959255 -1.0954043519398
0.459085180392978 -0.854504039184751
-3.56155687639675 2.50540348735914
-4.74582228561466 2.20697754605757
0.213478941377975 -0.913153778861936
0.757852892580174 -2.22035462303201
3.07445048614778 0.490240973386639
-1.37425402121325 2.00961651141051
2.16621499430969 2.58052768297289
-0.98096003162844 -3.71628806935305
2.25236195980398 4.62409152991844
3.6057979468748 2.13871507974749
-2.59083923532952 4.15787214212777
-0.758812697639738 3.81841082298808
-0.0110540740155074 5.25283324664946
1.44970872759518 3.78407857785639
3.21872529911686 4.83184334238518
-0.554343807689288 4.85188574461057
-1.57483511009761 -2.81731634315859
1.94557162405807 -3.14346434057878
3.72271754476473 -2.61458625419639
1.38606764395754 0.389135357875866
-0.104347660356444 -2.71639731569229
-4.42889808975716 4.53893163865141
-4.87877396516837 1.02652679666876
3.54472404736222 4.07807312146253
1.87981319259645 5.13658570511343
1.34777829976474 -1.81316330222115
-1.55545533357474 0.717673023848722
-3.07807080890346 -3.81514277383095
4.56228343645817 2.93410002737106
2.1414203111092 3.70923268013013
2.72488725726346 2.26006431286816
-1.1281446925836 -2.34963786080909
-3.27027891134925 -1.44391003383642
-3.96245269365428 4.06054164707277
-1.93926200332845 5.49741506309443
1.43134994175646 1.12070664173591
1.511164034794 3.96667919202433
1.83879555430435 -1.03762597510608
-1.70928293991537 5.90237940872595
4.05631788075232 -1.61325849153932
2.69863365767973 -3.56892659898257
-1.98427987030737 5.20379601271544
-2.76528024480739 2.63425943741743
-1.0030568273535 -1.36333328493628
0.737205454507316 -1.76749431826159
-4.25532078260182 -3.48149081948321
-2.8755816255053 4.32948820941104
1.71359304417533 1.85782861815398
-3.5120994987398 1.66199011755177
-2.9995135274036 -2.30215018964988
-4.53678945336008 3.52475698749738
-3.4918487088593 4.64048948059725
3.81515987269331 2.98601902385243
-2.97659250985759 -2.47466228208548
2.42614432585506 -3.70272214564659
-0.775758052809841 -1.96289269982051
-2.14125503592014 3.51298699686216
1.49338782123016 -0.717374715354811
-3.38247083903848 4.65441761152463
1.84198249596108 5.03594194021039
-0.229185759850488 -2.24085060847044
4.51142193629361 4.70405808656795
0.198076067171435 2.4927262061823
3.81413139287643 5.80692545365302
-0.960371249968208 3.27435163155781
-0.946978428709606 -3.12514415958257
0.184679476305144 4.82558396992456
2.3896656066485 1.83776184242617
4.85253161784564 -2.05106795747374
2.57570265063223 1.51387350749222
2.83503096974326 1.18851438265436
0.734280203576688 -0.194531263361188
-1.74691661386235 4.39080553781974
-3.09086511654648 -0.300458052333249
4.34274153884802 3.09698527431481
-3.25627872091945 1.2317412001102
-0.517329803649098 4.21835540865642
4.94252765649681 4.7782328155198
-1.08406513934075 -3.58729458917517
4.8825472104021 3.14622450389687
-4.36642621990399 5.97503163469565
4.45432907573343 1.84760519731233
0.754879834407975 2.0045512592577
-1.18487086283352 2.618082015253
-2.64529239158654 -1.95755369387657
4.39297021585268 4.25492194407558
-4.9025591681607 -2.47113032658794
-0.43256606491623 1.99430573562523
3.45066982454853 0.783695393071326
3.913790555737 4.78864851341951
-1.01934818892091 2.82713833788098
0.00843565700705817 0.160533315305687
-4.50751924839382 4.58748633441293
-1.11596788967391 -1.73338476454604
-0.458687408233898 3.07898472629115
4.73252742944804 1.53520921424179
-3.73594720330092 2.95062208076843
3.76053695465594 -1.399434518141
-2.1553781604461 1.2352498741876
1.65813991233673 5.87689745630657
1.54932719445824 -3.85387127472237
-4.71846306186258 -0.147457733960279
3.62941360446113 2.65169604539761
-3.48092519571342 -3.31204364956635
0.34098149092787 -3.28496411747126
2.90650240920041 0.493440848201338
3.33166711399708 -1.88102837078367
4.04086240214302 3.66192095500881
1.98544107905636 -0.437040564115492
2.04446530811052 -3.27658706196288
2.10073456617688 -2.83040870658193
0.273966822341409 -1.65481908971589
2.52768692267812 2.51398327975601
-3.74079967818783 -2.19871278864887
0.695161629003735 2.32816025294261
0.45308696000299 3.85515954380748
0.272460424022697 -0.00158221628705579
0.630974804039429 2.51058086280466
-4.63510190171838 3.61441516073574
-1.27288232429047 3.14179344329716
-4.37837190889213 -0.374658102190828
-2.26156477198979 -2.92063189218179
2.45471443891844 -1.05150981098973
4.46063015823634 -0.0484988745501873
-1.5812820459769 -2.27508194263074
2.38014102727482 0.595195490862222
2.84601772220396 -3.14719342200122
-0.743714436945344 1.72885426328678
3.54733163505357 0.953725726989052
-0.866130169285913 1.52551971359297
0.846109966248214 3.31591997183772
-3.15375396783406 2.1412012924708
0.619537057130062 -1.32502998348845
-1.84310029272005 -3.21131739168299
-4.06699166179409 3.73376789367518
2.03986696701205 2.32231323777179
4.18159545947206 5.12739722477646
4.15174261163234 4.36576941071327
4.46592714953069 -2.4467434679943
0.62238122694656 2.36671126930656
-2.33982095845793 -0.725205440474606
0.505486634716115 4.59521079725099
3.99535114927244 3.27971886520799
2.66876832178893 -1.46997364763294
-3.69869757693419 -3.80219664460831
-4.25517594557415 4.73241573017133
1.91134846700722 4.30449540560282
4.07928577218627 -3.82190078915234
-3.51595254640584 -2.90827654470215
-3.02049453127826 0.846841487885029
2.4023348692725 -3.67366367751056
-1.78702284315842 2.89465568304528
4.19145411507946 -1.52321969531415
1.62563032192194 -0.187359869473823
0.555180570798511 2.66098095472786
3.16509095007893 1.67678819265352
-0.890157657755881 5.70545421682002
-3.16482025060743 -0.29310933838494
2.06914718043984 5.76412277464025
1.278827482828 3.89994669010237
-3.67493513871613 5.02856950089354
4.80743814817359 0.928045423093273
-4.15671807850123 -0.948128148332459
-2.80663517696949 4.03969369591991
4.47545215919332 -1.99156183686844
2.94085554873923 -0.545501262759511
1.14614622373681 -1.34256593936774
-3.0250939734995 -0.563970103506362
-0.358427512757577 2.26838852780413
-4.9232054386385 4.83056857082392
-1.37988281448338 1.84936924839331
2.49058406610763 5.2560484089883
3.39679778888648 -0.939050076867564
-4.59314928106899 4.78027375757058
2.70828450028965 1.5838138325307
1.41502574561651 -2.46563673884057
-3.43196719196992 -1.47888062777699
3.72667010510881 4.55866547478615
-1.43637498462555 1.52567221765561
0.379973101064288 3.64932467419537
-1.20075119314318 -3.42436554181524
-3.45366149367773 -1.12795754208618
-4.9409144434187 4.05525509950603
4.94869085299216 0.313346525356728
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-4.73482388785738 2.80969537570326
-0.425727684342802 0.509255410457036
-4.89688859321515 2.09841862183176
-3.7259023132303 -1.84322171785971
3.689571282533 0.133417934653539
3.48468642571263 -0.0460912269791491
3.20072776366816 -1.22463081206285
1.92403649278582 -0.897003165308456
-3.48064032974983 -0.826236790985505
-4.1230624449005 -4.638200024133
-5.83329362976836 0.103674785096268
3.77702016644347 1.27510328646575
-2.18496015101466 -1.79502665658721
3.93029633065902 -2.60734449499597
-4.03734047023788 -4.04286657470931
-5.08866488486101 4.36229585261465
-5.92249873476281 -2.68806162416619
3.7803202050778 -3.88713659414783
-3.94856691170656 4.5993640864409
-2.96019489377539 -1.84721300348545
0.978303289757292 0.29332801663798
-5.47668442158767 -0.280510923057657
0.256601202988421 -3.6732984992599
-2.28387428815547 2.34386007748925
-1.81029989184343 -3.59599457507609
-5.89478903648902 -0.849218365924488
-0.39419320227165 -0.763873727772297
3.11510699097746 -3.21826622708576
-1.18074032836822 1.85489523705828
-5.99186430509826 -4.18144455238532
-4.96920152427867 -3.23386201648651
-4.5846639097058 1.66367651357233
-4.46334265420011 -2.9163966268774
1.32013882220963 3.85304549675216
3.66743841136641 -2.35074835301673
0.917316655860571 -0.516239433995985
-2.16814607170936 -4.16921935296555
-1.2980159485948 0.565191527372733
-4.2102842538855 3.33529351018297
-4.83422695296634 2.68599169266538
-1.29280884268968 2.0901935799519
-5.69576029240651 3.53347758723602
0.456759767554648 1.36385636340626
-3.78861559785054 -4.93804303062752
-3.95609378345735 -3.16096592463911
0.221766723753301 3.27089728145668
-4.73588818263329 0.986682665755556
-1.94522040287168 1.08016641151304
-1.47101181951032 -1.57362972092911
-4.52962746186801 -0.332812749094766
-2.44837698698222 0.0999904749168346
2.59147538185406 -4.46623009205443
-1.67170131376045 -1.22629551644824
-0.495912961630341 2.45214030606673
1.78225738400466 -4.20425162044435
2.55741396325658 -0.97972842317365
-1.49219726221086 1.91163825306619
-5.14664161066176 -1.78063516926553
3.46929583467253 -0.195105563314594
-4.88401259076702 0.24010709353395
3.01670410372657 2.95660846626408
-4.1487698167829 0.525353489071487
2.24259552050258 1.70230310052285
2.90076157018963 4.58886063699983
-0.883046226789996 3.6964474089632
-2.56518052735224 0.232703275492161
-2.8659231407533 -3.37909719595949
0.83115766570211 -1.97048664335374
-0.736552842914882 2.48006987782872
-1.48509064039357 -3.14063313740074
-1.01161838174988 1.39383434022978
3.56146063167868 4.28767151060399
1.30547858326633 -0.971281055677953
2.35160520742091 4.5504252646925
3.01417370181625 -2.66201134059698
-0.877834747561443 3.12844894027229
-0.995176325350807 -2.55705512745989
-0.301198422055585 -0.755846433548642
2.03857371369822 -3.11119046776169
-1.8790700687643 4.55307272590087
-4.60665417948586 3.81634975623662
2.40227217717866 4.28590833181382
-3.96121293211542 -2.47575454235332
-1.58310036302412 -1.87985951696055
-5.21055496882307 -1.73503781556715
-0.406790858634469 2.77217979401695
1.36639825464227 2.22710137717076
3.19562597667005 4.62484888498731
0.505212876252037 4.55367977733244
-4.3495207660095 3.27977376493001
-1.7642049655421 -3.94205393676367
3.03462576181296 3.47594248459061
-4.06723191847462 0.0737720359328226
-3.39581261707233 -3.48420196346023
-5.43385707386681 -2.58958362697157
-4.67082876214286 -1.70545368691628
1.89121821896719 -0.61286452415567
-2.05347599572105 0.261186016810666
1.44844534544102 -4.93860273705533
-2.79223560309245 -4.47402359539006
-4.18878855105829 3.5674292402039
-1.87295339515883 4.03641908132886
-2.9613372494957 2.05991154011498
-5.14457079245523 -3.80749188249828
-0.376900285514303 -3.37671675002887
-4.51228342837496 4.96345904014702
-0.505428760241462 -1.20854217219063
2.4102897497267 1.21116421342922
3.60249507207629 4.17803985507253
-1.51502440921333 2.50561548204226
-2.55097097985551 4.38564610343826
-3.15532292300396 0.126470773503063
-3.17418532125642 -3.11375489622227
0.92882758910343 4.82600239543012
2.55329860964137 -3.17127062554696
-2.90606549189453 0.493386491531607
-2.7645023253126 0.115436205307283
-2.57809907991302 -1.24381262200768
-1.30522873143134 -1.86497985879731
0.498659384497633 4.81329267850984
1.81130901378005 1.02349006480163
-4.97691292825542 2.25252481070614
-4.72616058087516 1.08676508717809
2.01805493760702 -0.9482605912018
-2.88391056519938 4.16588417141892
-1.1584920880068 -1.9666063182964
-4.62304294453043 1.89662069325906
0.960603791871529 0.757031183998945
2.84458283494803 -1.6707050499789
-0.956777275137014 1.33306906944108
-4.16658119828926 -3.43803491547518
1.02933356150214 -1.32168796105527
-0.906253436705286 -3.98254103893243
-4.44271451930821 1.1195303628723
-3.21770318880148 0.927607821058657
0.872825769110615 3.32958366460148
2.34872403190815 1.67067449891724
0.660336481559672 3.82665722687259
-4.41945952050344 1.1662165837948
-5.29973226194615 -0.812309742422702
-5.08332473361594 2.35525040787705
0.438558153332498 2.90068871894674
0.513890940393314 0.100601631742313
-5.88166043963572 4.24841867476165
-5.34982024877378 -2.89574842189768
-1.06751109018012 -1.37640819158147
1.39972574172934 2.88012581959184
1.92157069502282 -0.0311191267559557
2.45528973834956 3.13251108988271
-3.36964275990369 -0.549475623124825
1.81337429594829 1.09698633585962
3.63599321049105 -2.59884487458271
-5.97872270238704 -3.14120400542417
1.52580121584133 -0.458665415560833
-5.91925147687679 0.166164370380244
2.72043597619433 -1.12340432751973
1.32296986319245 0.129381267755388
-0.689281117440403 4.16780166192523
-5.27915844572916 -3.81166397806954
-4.05383353184812 0.983834458231509
-5.02323094442656 2.38725518772454
-2.00307168146272 -2.27873585410812
-0.68436436811183 4.25772977515062
3.04028856829941 -1.37581132519999
0.659327794669128 2.96928801350878
-2.8342933329299 2.86852715297699
-0.0486960043180276 -1.75481399746183
-5.07354416105034 -1.53270287736843
-4.42984942297406 -4.00925422164525
-0.779870288553678 4.02760729625912
-0.400891311021708 -1.7270670121652
-2.7996939482991 -0.644687099104547
-0.497409197402091 -0.800812828597822
2.91534065708491 1.44071531660205
-3.95090328526686 -3.02459135295332
2.78653484099624 -2.89769693797898
-2.40396705868348 3.7440519262194
-4.49390032263863 1.08930643760338
-0.841245295725193 -4.24376241949347
-2.29590923405689 -1.69558506052549
-4.74758370897454 4.35677002407697
0.110205509139149 4.05258504330262
-4.15782199783698 -4.26402248420101
3.15139637093028 -0.915686397896806
-3.82959171254146 -0.355892938304933
-2.91677509870788 -4.19086006696046
-0.915050443438676 1.58941289983328
-4.8529592495449 -2.1742892330919
-1.82285671478419 3.28327733828174
-4.74829465153789 -0.744908755922363
-2.19458928565583 -4.11923779770582
-0.60502815915172 -1.36475609034815
-2.0272682489006 0.173898364658243
1.70026101202255 -4.12759752388311
-2.39510132532587 4.86162053587814
-2.28822017523068 0.28328104397253
-1.62129961067459 2.23645255232738
0.839369113653186 2.88603104819797
0.520644671371344 -4.37756265171525
3.23244297800236 -3.83405477943674
-4.70932649139878 2.88010327157288
-5.45267309821243 4.77336406361398
-4.12532594993073 0.839925855971732
-3.8396158603158 1.29172353113054
-1.1513934814761 0.684923856086135
-2.06865356425814 4.24252184684371
-4.57906854573109 1.25459349022692
-1.78435523404374 3.85478532309283
0.415488032758002 -1.24562309917513
-1.29124682868574 4.53398798967095
-3.1455730271411 -2.22480173084516
-1.54274689072054 0.421417244942602
-3.27724987550234 -2.92440941744614
0.465158363536685 -0.628361967168996
-3.03225012954261 -2.35354576789016
-2.32855998487982 -4.74685756307614
-2.60715435252322 0.758949950695367
1.45423694751148 -1.7616697017063
-4.7803321956412 -3.02740345531811
-1.89356350843672 -2.80296121005048
-4.26443143295673 2.00452607193489
-1.90107535100979 1.74872236025934
-1.80014736528486 1.39578103479172
-2.79875037919051 4.97957813189812
-5.56342905249257 -0.315649890754905
-1.14223841385867 -4.6564358077207
2.52416073654116 -2.68059058243747
-3.42562303710308 0.243583393347322
3.00385004457784 -3.73132612650839
0.8374967554821 3.89957203352089
-2.51166106199936 -1.74301873737597
-4.04352946386661 -2.65364602902333
-4.83893503267229 0.468763840517769
-5.62473342792836 0.101097623709302
0.919899597417993 3.02071269988487
-1.84626274107639 4.74343397285873
-3.76395312618572 4.88361672821709
-1.71001277739997 -4.47033975750716
3.15204312406857 1.17238328094322
2.80393523912811 -0.111342368523254
-5.34257321830449 2.1625259580623
-5.56728219570967 2.22402494137298
-3.70020720439347 -1.95075644394455
-4.53298871157613 -1.31853711504167
2.46282891805655 1.8271869870493
3.33698633809523 2.20278989379405
-3.33399872585886 0.706827496385542
0.635708616884164 1.87693389659215
-0.473822494060931 -1.59032883803966
-0.282262691722493 4.82099711475102
-3.00912272308979 -4.19089228780741
-4.3638653545831 -2.16009148633461
-0.276773273495093 -1.30897558747964
0.403756509938694 3.5099641848591
-1.89558987513874 -1.31427650269089
3.22534582321145 -2.33649253077178
2.61227614350111 -0.528433495550232
-4.345581479139 0.475527691527365
-3.60073328483496 0.53731947306317
3.35996692874864 -0.791197536126205
2.15421747604839 2.92347650471092
-3.77372716435089 -3.82701805415456
2.5453731147286 -0.586937531372412
0.280868584027941 3.1666747808043
-5.06173955770955 -3.11342707585052
2.55227666291969 0.0124309308644815
3.70936056328774 -2.97908458143398
0.593850733157113 -3.27944357241602
-3.60934778492422 1.88466116084894
0.0399132045923787 3.55794557601597
-0.322412053398426 0.431294226815564
-2.93044852565385 2.12566285504643
1.34333538318031 -0.707649695116487
-4.85364901062507 1.73737918578825
-2.13048759080247 0.97442101948997
-4.77284360789042 0.395767392405538
0.381841408286681 -4.12578732370224
2.54427998581227 -2.74818543907972
-0.067803059123522 3.5465181192849
-3.27112028635112 -1.59946762072002
-3.34128330848236 -4.28862003962672
3.51403109300015 -3.60888534955296
-0.361816756631004 -4.87847990633821
-3.2997620594348 3.61975227704304
-0.000992053684028771 2.61892208307726
-0.641654043433122 -1.52891304666887
-2.31212226700073 -3.73193043276235
-2.11262907755548 -0.0613044950715103
1.9232276846823 -3.84385529987226
-0.485993706393333 1.40536321304523
2.30142261262488 -3.98484183957752
2.96275111365955 0.862468217850197
-5.75737375847325 -1.14588164569174
2.81078345288894 -1.12619660596632
-4.04149346098558 -3.24364803177253
-2.70911719456567 -4.64676242244876
-0.327653563096315 3.67088108749501
3.67655967992857 2.39393421243462
1.9538307331341 -0.144617035701778
-5.65429420377946 2.32243920502573
1.12906442841373 3.01595458767939
-0.700617596206184 -3.79299674641413
3.62436770157913 -0.55146632138434
-5.49296762930614 4.70935999272746
-2.14177179749904 4.47346110671866
2.05652463912592 2.2255173437449
1.21789681477643 -1.92332432048168
-0.828768584399646 -2.68969366326735
2.91393490881495 4.1407168424534
-4.27177426507418 -3.04411928124117
1.9996379948712 0.852748836324704
-1.60482010184176 1.46990873005173
1.04304670801287 -0.216373016825452
-2.4614504248724 -3.73235138520382
3.73329829881444 0.799628430118333
-2.57813396237058 1.19397349065453
1.53786572477276 4.15339212309042
-2.34804180334194 -1.64246242361446
-1.11582769108681 -0.609256948233719
2.79643823261993 -1.4610089955469
0.541927139441572 4.05378783274549
3.23779208438677 3.46934076480942
-3.10316913006777 -2.72039820055143
-1.58244076259372 -1.88826470301269
1.82785623271665 -0.0372438542440467
1.20623126289997 -1.97856849202878
-0.107202207109297 -1.8737515009779
0.599339706245309 2.56569122536724
-4.34116401517467 4.14555574339306
-2.57985978007961 4.26092981755953
2.12147343795647 2.80674287944354
-4.87848479117726 -2.96716433620297
-3.32710347222871 -2.12206572545448
-3.27403172030576 -4.92223676976645
-3.16386538456417 1.87798828333138
-0.254784018924074 -4.61731849540563
0.189156159798189 1.70949322447906
0.289990961318742 2.28865374176322
-4.00950920768034 -4.47062967608568
-0.0738962651503174 3.30980126598673
-2.58474516733639 -0.129795926206709
-5.78562668978244 1.65837986648559
2.09321469438032 3.75792528293782
-2.14392343908676 0.408159146325022
-3.52907500732598 0.579563360176888
2.45627935496984 -3.44857436355263
-3.1568851300457 0.0497841122127057
-1.27019280514687 -2.04804853257711
2.62128883142503 0.468859645895043
2.56292863735324 1.8632397951203
1.06001863948265 -3.05925726470524
-0.768120900598481 1.06459190797749
-2.39046781570602 3.75884557521228
-0.391527546650754 -0.490448086123225
-4.24460507477527 1.19888291421598
0.522155502439363 -1.24930779144926
-5.96564421543738 4.2302205071317
-5.08268051913018 4.62837273265072
-3.97531750283583 -0.369481741689104
-3.85486811094009 2.87064980495559
-3.57733246554427 3.09967562799424
3.60697151122264 1.35290636336286
-3.30952949529963 4.75245804300533
-5.8933746672312 0.723681538012944
0.243605823628264 3.36331935366813
-2.86055792564224 -4.31410839463459
1.60218361293302 -2.41576416633948
-2.09873418821888 4.56345710544307
-2.01078295853155 -0.435469170561514
-5.28003625817104 2.35938583340271
2.81600704497387 0.652587618567771
2.39895963473618 -3.75218925778679
0.325178091064982 1.34293904914783
2.53414796936171 3.9497031023022
-4.16652565186628 -0.757051800153615
-2.00465362225589 -3.27157138303805
-2.35990404001779 -3.12512697336822
-4.1390602881413 3.98234831686707
-0.492155295867957 -2.15434631523129
-0.587317549399462 0.651310913175345
-0.034425499858717 -3.88922885485309
-4.04157412477874 -3.43382130333515
0.812183276159693 1.21697084057754
-0.270603668637085 4.4105668844749
3.92574258884137 -1.59763780732135
-0.748253771009374 -3.74719142040067
-1.14634485192443 2.92317128646269
3.48727759999941 0.91749407367109
-1.7523338421951 0.617640604185973
2.24940443146152 -3.36812229521523
-5.99966568947023 -3.88953486739602
0.850789797440875 4.92972669834426
0.766233335618468 1.61467680256237
0.300996476333446 -2.37352593492491
2.47614247577426 -4.17473682184911
0.152160051182647 -1.46446460771248
-1.94606987517231 4.911539250449
-4.6932794168459 -4.03187672027196
-5.52245494610862 -0.320769250628053
2.82912180360844 -0.98060333752975
-5.4735088521795 2.62257755014477
3.46634048062509 2.54866303433606
-0.0747989208166291 -4.61782411135073
0.0729109297962114 1.28249787695991
-1.37124439240661 -1.49151387408019
-1.66696906080096 -3.94680510202575
0.752264950216568 -1.52631743970435
-0.405623204822653 2.66830002063666
3.91256496438454 -2.54040709819021
2.93291836162978 4.64074860750686
-5.12253103921788 -0.431019999788186
-0.148807999833437 0.523954103221486
1.73467076397514 -4.56486113731892
-3.93930158837243 -4.09186611263059
-3.02675486320596 -0.585487497193874
1.50933105632335 -2.70867305173974
2.20268557554289 -4.6804137627039
-1.05521051644993 1.41224976975281
-5.53362721998127 -1.52970858308605
3.59618498295661 1.0283754113
-5.9950116396529 4.93727782520683
-1.65472333854361 -0.487729204019567
2.68112824257665 4.4626424596978
3.39046202217181 3.45616816767231
3.76381143202297 3.94873146726908
0.0360606172358311 -2.56142183771757
1.89897690606121 3.62229660195546
-0.960359306663492 4.26922943340881
1.89283357913078 -4.36756125899026
3.73075349090783 4.21580303782689
-2.49345310563914 0.807892196154049
2.69445632009367 1.68545134261786
-0.315995368455812 -1.02919640797363
3.10181664111698 3.24355288190717
-2.07795110662046 0.385467496229994
2.96638341639821 -3.59150350570493
-2.32759478366878 2.64089289779832
-3.19772176445877 -2.87024291584397
0.415926763091722 -4.83485189194171
-1.33341946082685 3.23186489826777
3.54468477000281 0.651656674372619
-2.56519091641256 -0.688344749923416
-0.175928193960007 0.830520684325378
3.75518670381823 -1.54589633052084
-3.26813433274095 -0.0822964125079112
-1.27170062056612 2.27633155947161
-2.62618681262609 1.42723458173686
-0.0425880862553448 3.56000448391862
-2.42109087378248 -2.47606258337592
-3.97376013496836 -1.11908163003559
0.34877238666659 -2.11699903243397
0.148021764895626 -0.534950503056699
-2.2316881364259 -3.84384325374382
3.88002137520374 -1.05862607586746
3.70614720900618 0.26617224681347
-0.292003269443778 -1.85708579305791
-2.77634329478324 -2.76441857260858
-0.894934872164221 -4.2849626016756
-1.75674305538448 -4.96889870499227
-0.500603827287227 2.93826947677618
3.81271527419306 3.01932961903976
2.18673549956692 -2.456185101315
-0.753659024853448 1.31808941734894
-4.70916663860086 4.768758817884
1.00765326967843 3.58673949436913
-2.75227082481408 -2.08230049397948
1.21229742326315 2.369022987304
-1.93915578743096 4.06791889744251
2.62559408354504 -1.80341829194106
0.207236959836319 3.38995861332179
-5.60923816389968 0.581031268704762
-5.07101973254086 -2.39817045515511
3.08198868656907 -2.6882364557784
-1.41630131560972 -2.79269312911579
2.1423456523025 0.0388132121263046
-3.55485352299718 1.34950028702394
3.57485886904563 4.85122826280316
-1.05568063686122 -0.137268423873093
-3.3915831142998 -3.10464095484215
1.64732050288564 0.24543281654373
0.215478232555507 1.99194752472954
-1.85376853868566 0.172609681043296
-3.19590425360727 -2.36419135538769
-3.8938217697329 -3.14658274997767
-0.0220023547056988 2.78916703158447
-3.20592557714676 3.02696731714833
1.89580320426155 4.43801159619623
-4.4800267521834 -3.43311896234502
-5.01939429413338 -2.10035644365228
1.53260625443069 -4.05069579034764
-0.384649719147857 0.915970973217353
3.94760231146923 3.39071206872204
-2.47109282951245 0.744778284428804
-4.61454090265183 -3.90153156807622
-3.61467913416338 0.196340699060919
-1.1283092532162 -0.158958717819142
1.80104547586713 2.80304958644853
-2.14345070459695 1.11294053558255
-5.78664858943438 2.6838480349429
0.385250924057025 -4.80817695967573
-4.5413603399885 0.684090687809783
-3.13169254760708 0.921399051324446
-4.30322699850327 -4.68781982915151
-5.81767483855792 -0.584701918447167
-0.195996676030895 1.14867017001366
2.36298095243018 -0.919355300562963
-5.96582021500752 2.20880572896058
0.400645107458156 -0.879789910508819
-3.59487661044037 2.52631015846098
-4.4311656847093 0.377972226885503
-1.21009617757752 3.45063121442988
-1.13564936909164 -0.824752904245777
2.55303972429161 -3.76043584385008
-1.08963938720165 0.0560063597015886
-2.38097052439838 0.899933351999799
-1.79987858653236 -1.57052425888012
-5.51841383439575 -2.2121301880283
-0.297080259495913 -3.69948337956552
-4.23986646993975 -4.90839358076189
-5.98423043325676 -1.61512168182796
-0.884578952588294 3.37600530203418
-4.64641359803067 -3.26528918749276
-1.08333937154003 2.52187490359581
3.19752428365965 -3.07909333565072
2.38968134738877 -0.167806912524477
-4.48160366567887 -2.92595408611689
0.46606561017893 -1.65954011245764
-3.3611181072953 -4.72596838192076
-4.02824525972192 4.15573312379989
-4.90060914579441 -3.87848747956585
1.89403529207841 4.59562565152544
-5.9079525149107 4.27477384545876
2.20178519011336 -1.98945479423007
1.88520992875534 2.11245269379559
3.25891093474364 4.6658032160713
2.06598325264478 -3.97328522975235
-4.40701189180177 -4.05222700556032
-0.360112854613628 -2.15256664012175
2.96564472568589 3.2586488343463
3.5444811476894 2.34901636617175
0.326307771149288 2.66859471105826
-5.4649464347657 0.305428621484019
-0.0108625034296419 2.94376763408462
0.197812607683045 3.39580114946136
3.93286936926519 -0.738995456223916
3.04698243818676 -1.79652822453427
-4.65849764154846 -3.72322341016092
0.863662837379378 2.81969950012607
-5.79859656840386 1.8334005951219
0.016144106606534 2.55449974970338
1.20337076456526 3.30785051697223
2.96149810056851 1.22011121260466
-2.68726682395106 -2.52916107294923
-3.68772199355194 1.35393260071643
-5.22263598275282 -3.27194550689565
1.21566574689871 -4.71583931784348
-1.92439135031078 1.04297710227559
0.466324900478418 4.41125012669416
2.52186013670778 -4.26644479511841
-3.04680971142231 1.87356992247674
3.88861766435787 3.85817428408573
-1.84049509566142 2.36530622025623
0.9962627208192 4.77747198213202
1.23547050436081 3.56982085296985
2.50546659815848 0.488828497505311
-5.64262698858212 2.38893777395646
-2.72385804154584 -2.59223291173146
2.41088778857072 2.02943433127682
-2.47152394539286 -1.72356280992105
3.4501686966727 0.58432941974556
1.33968079150403 1.68403356512107
-1.70485409137573 -3.02092047896346
2.41955935689843 2.54947106168122
-5.54761336219923 -4.38836110215254
-3.69980435485903 2.34811779766427
-4.44222269291867 -0.438009879224129
-3.32262160210271 -3.93080013709649
3.0370702635784 3.81391065936953
3.18260998087162 -4.43642931153623
-0.0778193372210286 -0.943038160508269
3.93554558214774 3.68910879077076
0.590061990177111 -4.35676259112059
-3.41805775544497 -1.12310112809355
-5.07324771388877 -4.27634073335818
-2.10198183227788 2.12253272008982
-3.84472415889996 -2.84925311474773
-4.83814479293303 -2.82212931650954
3.05057903964913 1.23516592962425
2.04624670999456 -0.0564033702050443
1.00923167329645 4.41766054431111
3.02624627303904 2.4772842717359
-3.01808300849842 -0.579740278186767
-2.58165008733034 -4.95130524462985
-2.06282071287594 1.89436688783715
1.8118122676754 1.2354032071417
1.79581263054425 -4.44427521135429
2.41944764209586 3.90315647362082
-0.858127436021122 1.55539549948182
-2.46289565812672 -3.24016819099
-5.68878317530922 1.74782729222121
1.49000114672983 1.37309040931518
-3.39014200476938 1.44836151138194
0.973905391153434 -0.896521890300679
0.451986994605708 -0.647221171405205
-4.16891300012697 -4.5640149515613
1.36011305038046 0.775772115987031
-4.86589180585114 -0.228252902589436
-5.83553558532148 -4.02992084092799
3.94739480297804 -2.22821587819832
-3.22433864524563 3.69861105616918
2.12974362993837 4.58627457964124
1.19198226507172 -3.9520539290392
-0.0839622725434205 -1.23377684057529
-4.70621281384848 -0.47169225825591
-5.9105054796169 -4.96413970819563
-5.89159780649917 -1.92900154474234
0.851316762890141 -1.96701244369296
2.24681066732034 4.42656018864181
-1.473724037235 2.43890090259246
3.5958380089282 -0.911208304438332
-4.74830517871964 4.79632783707967
0.647085584425678 2.1352888240082
1.95032880440552 1.39345889754971
1.56011118767975 -4.95716694317558
-3.42190067799646 -3.63307043153132
0.637230123786544 -1.9423534241112
-5.24596272730805 -0.428652103803648
3.28971842232402 4.17622667488139
3.56935410078959 -3.80788349239763
-4.14934674068977 -2.36580142023566
2.10026205986209 2.1326023695206
3.58677601083677 -1.92416165210656
-0.570766819648981 -4.39440270010161
2.2959241145906 0.606682968541417
-2.24923598114663 -3.45970301844831
1.33928773644323 -4.68909315674299
-4.65430917777828 -0.247239908680112
-5.23329741156821 -4.38487819575507
3.17706935869656 1.66492544696774
-5.55658139410617 1.36087264744104
-3.59464301283999 3.58308831870225
-0.510203839610742 -2.03960075196419
-3.53329400910379 -3.52392890235702
2.91143738030591 -3.05678222425025
2.33254697990527 2.23441918784197
-1.23015995147084 0.37520557759934
1.03170283129711 4.51058516987963
-1.33662813697753 4.66860932779793
-4.58595918211116 2.66185379202433
0.857874951379325 -1.9146483991522
-5.60365017110203 2.63500709665048
-4.11674433239138 -0.461050747584663
-3.85079800702667 -2.49523121950335
-4.71230803229397 -0.502117943935113
-4.46866862881762 0.0135219822330962
0.764678817395522 -1.20136308345338
3.02663141114945 -3.74075984935112
-1.02353820865526 0.373339513091616
-0.512155652974693 -1.80652395892085
3.37116325675084 -1.65090627914721
1.91857387245885 0.137587361432318
3.9309832220429 -0.485853686359855
-0.650081237708506 -2.93140304986189
2.51940887250024 -4.81373567734011
-3.61437213464286 4.66499078992104
-0.244924579048352 1.57414302036763
-4.8597343764851 -3.40749065083943
-1.65082091543369 -4.26497550138464
-4.91044844641961 -2.00733285924535
-0.189657783782916 2.37153379944359
0.167229214605848 2.17244669265929
-4.89388930033859 3.52741328915521
1.11808139893716 4.13140883785155
-2.94029968753197 2.42230226954308
-4.79493673836913 2.82153684163096
-5.32886650627269 -4.95695887028436
1.28491351373727 0.378304585107491
3.28896661442465 4.69971841312492
-5.02406182788819 -0.24414244743354
-2.31503895228897 -3.69246984221171
3.94894565598034 3.03827824592433
3.09360357544985 -1.03141578696919
-5.26276429717293 -2.52088311762573
2.84866165693267 4.78018968035105
-5.3896233766413 -4.82586463818369
-2.19177499482551 -3.65787282636144
3.26694644288573 -0.259676273284704
-4.2707546852025 -1.77108597534843
-3.07972698201003 -3.71211030036238
3.96233922460004 -4.01672286260539
-4.40623465399919 -3.21333263340689
-3.6761643712157 -4.43788793365628
-3.48083670176638 2.94894664389835
-3.24548985715277 -1.4074765490877
2.2800751963488 -3.29144450520984
-1.27544600259488 4.76516591087368
-3.1938661932517 -4.03434295416223
-4.78529013701237 -1.78346422008511
2.391822650274 3.16513671042949
-1.7820755619196 3.97187730001787
-0.349897248748872 2.49083097040133
0.256918994377105 2.53043929034732
-2.71740242281939 2.27755774676595
2.68800110536737 1.83599686374984
-2.75304422963948 4.43073311458892
0.21971871420652 -4.48776572207892
2.10672025580778 2.75876064791909
-0.431175728495745 0.169725396332864
-1.81009269350461 3.35053158215044
2.17427668511614 4.89409353487426
0.624030104349092 2.58338436830653
3.49167032307663 2.35755217578925
-0.674559480526054 3.86277753349882
3.70227499755574 -4.3433677783262
2.3761765489479 -4.72927256366625
-5.9173092142733 4.21602385523783
0.809644940960637 -1.28333173873866
-1.81434298356224 -0.104274092443562
-1.78207662937878 -2.96760927684633
1.15630665195883 0.866607306938399
-5.22112309622314 -3.745280602057
-2.23803274467784 1.21641942655137
3.23513438524483 0.867176911653204
-2.96574989147463 -0.839583312228508
-1.89042844592784 0.1746717887497
-0.0324158616553174 -0.55513262522307
-1.51905314907877 1.63374254829205
-4.27070429342426 -3.52771996844629
-4.54799862237218 -3.74167158825726
-3.70625515338548 -4.01218501058212
1.98386381383126 -3.20829554263006
-2.40569798307983 -3.53196977603867
-3.34810447399812 -0.845233116691332
-3.27273345367954 -4.70626472609284
-3.04079079651645 -1.7498704981162
2.30516355459771 -1.46579272731166
-0.215481304773541 -0.813974819103038
-4.19088243490755 -4.51376800920213
2.64613716738605 -2.37487279463711
3.27464561865246 1.50188514517036
-0.799091236904024 1.68678053932183
-4.41209249942148 -2.0157570996473
2.79063600611548 -0.59459210395816
-2.89459266616543 0.20726272413626
-5.56369211490414 -4.92213204067165
2.93351274987303 -0.565465683255168
0.138310614118814 2.96580952766846
-4.46948880419799 -3.29006415472917
-5.51621878726422 -4.01954126618316
-0.493250878602327 -3.88061932892358
-2.77384742812554 -2.00262727169422
1.58918243148882 3.47669134005689
-0.673513924603191 -1.86729041559033
3.01592392470049 0.547341001018372
2.20782695422715 3.96585319857873
3.11645164515711 0.0974554935862076
-2.68289096970719 -2.05456992564906
-4.26756069462151 -3.62852608615542
-5.74967882390165 -4.02809417173093
-3.11202733136513 -0.941528283659516
-0.902944734465436 -4.39033384262283
3.14150810877755 4.09910689730467
-4.25823456970163 2.83644561769835
-1.39053266869677 -0.527780106105398
1.98072256664491 -2.0618769796228
2.07773991954476 -1.11130313261022
2.09420816560629 2.39640349169996
-0.614978934993053 -1.12495688529894
2.68746057521136 -2.95178753466664
1.2916737415418 0.472016630528298
2.447950106119 -0.678897667531685
1.09108653803898 -4.64844508460225
-5.49396997871986 2.14045091555413
-3.24495548641254 -3.06543523648755
-3.48966202130488 3.37135465489872
-5.72977417445754 1.70977302626251
-5.20961631637515 -3.26732798676534
0.458491836778506 -2.26097322114852
-0.240287008153217 -0.0116346245261978
-4.39472391951617 -0.347124036482221
3.12118140811257 -0.515736442083656
-3.8948129281369 -3.83979104624344
0.74063205784492 -1.76311096436386
1.71930984840029 2.30084356382027
-4.98156107146088 -0.14143227452534
-5.52376182331641 0.637171203244112
-4.48744091754796 -4.07892860159382
0.46857402589281 0.384794901556722
2.28405888376161 -4.92675011666357
-5.62335763166417 4.63395845426233
2.75763844237634 2.50208990919236
-3.980877349963 -1.85461786730926
3.13026406978651 -4.60628092829928
2.63999153859037 -1.85998519221679
3.88509614180429 -4.68369071889881
-1.49469436640223 1.30058479986105
-4.67333013085148 4.99831934994254
-5.14594410327639 -2.82530816242772
-5.71100891599617 -3.29407307338173
0.0401899941277737 -1.63787492391377
-3.27667749039255 -4.16963947528813
-1.36198036785255 -3.87632195398049
-2.79399342926802 -1.82557678373046
-3.03739201946525 1.69741757341837
2.18146177317453 -3.34197365745103
1.01874830239591 1.46058180451457
2.59865119783156 1.9571736579636
3.5610131210813 2.24571459677253
1.73798653450501 4.96669718834345
-3.7084760988482 3.998047088797
3.28585209818261 3.8459139271848
-3.37600676517743 1.45815476939766
-4.82502322493045 1.93715245158602
-0.865080650375737 -0.565362137445058
1.71652360821238 0.537297549601297
0.700798335706342 2.2977909219887
-0.344528456399722 -0.887396150590134
-0.359561394064162 3.07019811765735
-4.64102373723295 1.60779812175143
-3.05554878980871 -4.43628804503346
-3.92958267357311 -2.61032523079242
-0.707094061753536 1.08507388876783
0.544004323682759 3.00765820470966
-1.82493215034852 -4.09443378571927
3.84851630956841 -1.54975836059905
0.866886385856981 0.365268293703855
-0.0289530605729002 -4.383801810997
2.90207326285632 3.64178453264914
0.366002387624967 -1.59625784042979
-4.27460369756557 -1.40261938297597
-4.06597748650106 -2.21152054029683
0.198506037795 -4.66624480029502
-4.90180701629741 -4.52564337447217
-1.55928456006088 -2.83087824860855
2.86451643111293 0.640623213002257
3.53375973590955 3.36624734859435
-4.32590647088921 -4.30112986991009
-1.59516022780282 -0.48395252964443
-3.44147628273799 2.11961236321322
-5.50832123606802 4.80136726741081
-2.10497914959289 -1.6450337854496
-4.71789226398876 0.268697865554542
2.46378625623503 4.25248666441445
-0.327540608373536 -4.8489517028077
-3.76709466543427 2.69999834028184
1.42376950632145 4.86193034207713
1.62751084138031 3.56283743800894
1.45044773645468 2.63568020787474
-3.79772031573561 -4.16363380029222
0.336933826301802 -2.78319841627008
-5.23817652987139 -1.61594449700013
-4.45304650178882 4.81499268537336
-1.46592680679062 0.488248684604991
-0.827633275910991 2.57189433094445
-0.908464304874029 -0.592975947810667
-3.59848706219435 2.27162490604192
-5.69510996610225 0.925169934696133
3.2411065053022 0.695524582151602
-5.25973760217775 0.896505377644334
-1.26488495634533 4.71416392936006
-3.95519184211959 0.625052758103578
2.68025679132802 -0.396583792450483
-0.867356788013836 0.795591782375823
3.34519683720932 0.809693023686277
0.52904025216311 2.06388883531095
1.40729337032837 3.66563994630603
3.25780673044733 -1.10456858503805
-0.0596650703241993 2.96220207558263
-0.510608157137938 3.13046648025753
3.83083891638901 0.389814715922212
-5.25398887707792 0.746497323433338
1.49686323716537 2.43091854057436
-1.84479701570652 3.73379278404649
0.918286137107083 0.46694667089983
-4.66529465622732 -4.37319531778224
-2.4791377090644 -3.17219822408115
3.90136121420688 -1.25211086857476
0.948161390590324 3.19747673877729
0.907659795583895 -3.10215490411549
1.10109714667601 4.48395476459044
2.44554074285252 0.0688046095931155
-0.800414025686492 -0.749790129230817
0.290383658493244 -1.43761731458873
-3.29238179581976 -4.33496860129689
-3.29981161491194 4.02220801233587
0.308693548159026 1.20778021093907
2.69604880249287 1.00767741563417
-0.996662808101174 4.12410444509807
2.15467465942989 2.58427174010332
-2.83374448791606 -4.5807395511899
-4.05502738472815 -1.44870999175556
-0.876632863493364 1.07659763259327
2.85136732966114 4.86508858074342
-1.07364182902133 1.01218037297659
-2.47550819119076 3.00550284453246
-3.96641221759849 -0.194352377299451
2.29705955600363 1.22445608788498
0.58965168123373 -0.114736357878775
-0.0834962396843699 0.576907702436524
0.573527389713756 3.78438636197133
1.1944314614951 -3.20456012095396
1.91134273959126 4.17317314971628
-1.35645442487163 -1.64766616169815
1.01633692305009 -4.20784197882386
-2.81958906611582 -2.14481216364997
-4.18685593056767 -2.73733917316759
-3.26110386760483 1.30568960195257
3.01498455643174 -3.08511719585175
2.72956028747288 0.0749650879039282
2.05270919426442 0.727478178285653
-1.37785154008781 -4.34970848798732
-3.02822112520594 -1.76484080170554
-5.61496936111485 -1.09370323887441
0.992135281948156 3.58307525698766
0.288834712578227 -0.559072248780713
-5.00116371257671 1.51282361691172
3.34464805557973 -3.57409628444497
-5.04417083946973 4.23939627066242
-2.46197634938896 -2.8706507217648
-0.515581896185527 4.0455077536835
-0.293637941189413 4.72033956778506
3.71341542737897 0.340561639275817
-0.357387228422332 3.27781332987851
-0.785056549163237 -4.58560476343768
1.68358777710059 -3.47480006475144
-0.797913240056514 2.6356122065312
-5.17587760637473 -2.95269910363915
-3.30883800241712 -4.74980653232767
3.0332923643186 3.92472688189624
-4.21656754940819 2.41860016843864
3.12571819446878 3.39974792396676
-5.69851667400848 -1.15423270111254
-1.48168123386194 -3.95679175007775
-3.09896096300464 -0.177715529445684
-1.34104466780949 4.33587431095601
1.32891438198693 -1.97133100727463
3.57113665259053 4.20525255374175
1.34936159015938 -3.51187629918783
1.43620589751033 -1.46010505625149
-0.103865578899654 -2.55360869211597
1.06990615878531 -3.89710635349939
-3.8261948367269 0.305258896859941
3.84853860162195 3.53644603564288
-1.07169770116482 -3.9584709570099
2.70585798776365 -2.01863037584967
0.926387869262158 0.0560149138989935
2.91076022102952 0.962452931448798
-2.14594668990928 -0.937234908889726
-4.89413828618273 -0.751722815798167
-1.65995317224422 0.444481027793731
2.34777399940247 2.71648453711707
-2.72204697656567 3.65744982770628
-0.519839044549255 1.96044035468988
1.73623695696131 -1.40847287125204
-0.894405773624589 -1.96699342194161
2.3271292369755 3.92125784801837
-3.23339165442706 4.91145486203036
-5.43339751467215 -4.12061750453934
3.22472876670825 -3.4392390231528
1.72069379906809 -0.380987198795198
-0.217569803782474 1.58707281954872
3.60742698315126 0.758057252265477
1.27265458996567 1.3991186200703
0.0505466354093473 -2.82759139605706
0.908228178774927 -4.10571208785295
-1.8737254888385 -1.61921891084341
0.599729554891719 4.68156458742055
0.897829795858143 0.490160673460984
-0.0476164800111753 -1.19956959358831
-4.47294503483109 2.77418996673527
-4.48510925969268 2.59152445831275
-1.29923796008072 -2.42052450054576
1.92701375459457 3.94804249837576
-0.426065424425939 4.20136102493253
-3.30190575595231 0.172326301423141
-5.47134340383613 -3.34862060366623
0.899608933732277 4.5517810996539
-0.798865983437698 0.675908074491877
-0.0204532395479953 -3.87046148705159
-4.96664023298659 -3.29760040829622
-1.05943973894464 -0.587445687443481
-0.733568956163887 3.14203424168941
2.95612459128705 1.55034458471786
-3.08168152438738 0.314671725468685
3.04832953888336 -4.60454654118762
-0.272800901887536 -2.98465273261591
3.56322929808277 -2.06046569522031
-5.23178637610211 -1.83881865198533
-5.05062747197259 3.03347380562171
3.37941287374159 3.58265412243892
-5.47804466861079 0.238424002534184
-4.93495143684496 -4.23370571350894
-2.61343668351146 -4.80108288976963
0.812148811416074 3.20028182321422
3.45751988203215 1.88945149767233
-1.21710075795282 3.95532163576291
3.94282430973043 -2.80964058609058
0.364215065911931 3.99056928818029
-3.09410425325157 -3.73268802271857
-1.59022630254045 -3.35727747509539
-4.21382284599323 -2.33626116956609
-3.76096763221382 -2.53400056135039
-4.18997565518659 1.47730525071743
-2.26884696881545 1.10581792065964
-0.259411411963997 4.81515246108894
-0.392765707219468 4.17271419447715
0.491254032009999 0.806646165488113
0.490833662821206 2.42154765783602
-1.26726162179332 -0.358959089861703
-5.68650926407184 -1.18367919051161
-1.02139974102262 0.86683722213601
2.66988312816776 -2.54177181034658
-1.27243670403974 -1.72800645676586
-1.7517461759675 -0.152796823440641
-0.738304703644932 -3.67462914576568
3.89030829440776 2.73995647961574
-4.380386585871 3.04123987250779
-2.64425548537528 2.49997464592523
-0.963301577406133 -0.307945061385564
-2.05494706703899 0.040497958791797
0.777964121387394 -3.68558945337334
-3.85120550937129 4.97836810009155
-2.46910767626395 -2.6732493022494
-0.0282968213318393 -3.97542080379992
-1.79637131908679 3.93843121262531
-3.5642291282466 0.68465880051737
-3.03494929071005 4.49521372188856
-3.13244809921904 1.13375440747013
-1.80154082104916 -2.11047530420154
-4.62162102679319 1.76634786096128
-3.82121016055903 -3.27064167341775
-1.21757168773428 1.08785308757141
2.27071557876519 -3.81125742575193
0.671689224617552 -3.39057656937935
-4.45188925642558 2.10573086008383
-1.18086560719932 0.538900359339329
0.576598452522486 3.64911479944049
-2.93582301586093 -4.18274538770595
3.99702419869823 -4.16893630642002
-2.68430696949526 -4.83296157799013
0.118921723652742 -2.43837629488995
-1.93701239189184 -2.97837652497336
-2.06781510842911 -0.216092040204738
-4.17282180543544 3.55404555466446
-1.34290885043771 3.14796442445419
-5.7893015239864 -2.44322928151484
-5.76108548262415 4.73886135687408
-4.660411480231 -4.17807899229086
-0.676156949730047 4.30552113260178
-1.42429380501996 4.14443518740264
-4.49989023713083 2.94393702419391
-0.779866465949547 -3.06895270006295
-2.0880740871372 -1.2632580936107
-4.47781939160906 2.1441542263269
-4.09190591084799 4.94586560726452
-4.90903587529591 0.917255545788189
-2.74432284038388 0.210002063170021
-0.0577995901812669 2.36262632795783
-2.72722298509564 -0.949560631729283
-2.62621142999347 -1.48153947831919
2.49130233639253 3.66326566736184
-1.21759828519412 0.119421307399402
3.49959437255715 2.0631721223122
3.7811006952186 3.69309033420186
-1.19276043656667 4.47300705500354
-0.829000644033522 -2.21873056262757
-1.40956735250566 3.82527435943539
2.39178726184706 4.64073331843885
3.26204892995447 -3.37995753541475
2.52207542296448 4.78635302227569
-5.02217371006823 -4.48289122697071
-4.20756897466222 -1.32357821742261
-4.36838743601313 2.37123299803355
-2.35471044232015 -0.91798305126213
-0.095126165171144 2.25330642225236
-2.35760243070054 -4.79499118657109
3.34343761284501 1.30562889820331
-5.69613729960018 1.17002413827435
-1.97673788740036 4.1979140883902
-1.20695274756728 -2.65358239645097
-5.77171504895371 1.93071246136354
-2.30016264537583 3.00346149556552
3.39028380656278 2.18692416989218
1.82726488128287 -1.88742341255484
1.74041793756423 2.06319725504238
-3.35510130395728 3.21063650902464
-4.69370788031023 -2.16082000298888
2.46806704016616 1.42064650266016
-0.224946050432513 -4.44616288151169
2.60051976921716 0.836453813607486
0.0493920513283583 3.92355057212882
-4.68268967923089 -3.41275051062637
2.27650454555969 -0.900699171285187
-0.335999305258886 0.597832080405076
-1.21444704416537 -0.00946535539500637
-3.98761802980961 2.47807611340819
-2.55108988672836 -1.05856707681276
-1.56761868223577 -1.62819516169728
-1.08048124489848 2.24055738966165
-4.92642950626542 -1.91695371018328
-5.06077281739409 1.56114340963988
0.838416415968152 -3.33846315741673
2.80779241365353 -0.179357599105842
-1.24238100931639 3.56625626411761
1.67878098890315 -3.6184930843205
-5.49953272100881 -0.531894684570038
2.31929807874004 -0.104936402716278
0.62426174278069 -3.43730145002131
3.70342352609832 1.98174613587252
2.33988271002087 -3.66617886217032
-4.67878493237307 4.88263384734237
-4.55810537822455 0.260894029115978
-0.739869423112144 3.83358847290278
3.29498321852269 0.00292503527139942
-1.90699259991213 -4.76320197829521
-3.63832928670732 -1.10845680090043
2.83972007969863 -0.223493682621033
-5.2049191787833 4.34607513384461
-3.69682836139731 -3.83580096980914
2.13392278179323 4.99445754064396
-2.74294595409855 3.96493297091203
-3.33327768462511 3.42827113603361
-5.08483824250345 -4.88146954393319
1.64661626760276 0.956221748339109
2.13311818419394 0.462220144064659
3.629333668618 -3.30199574553417
-5.02634687014598 1.24714613323745
2.49669442738749 -0.412141391088736
-5.40781026801797 2.74323247138178
-3.9569505551969 1.21343351698665
3.37874695532885 -1.91017836126113
-2.20610020082124 1.51691234323382
-2.2493937720036 -2.18448428228563
-0.453302582075326 2.01147557057698
-3.36522471243 4.93948491563246
-3.68270855320391 0.210309723067452
-4.3540210068073 -2.18489444751289
3.56453585371067 2.51498145996103
-4.33776514264548 -4.98226864611035
3.57346701519214 2.40355419191444
-0.784502190895414 -2.57064971623701
-2.72222200097488 -1.55559647509413
0.223927157286241 4.77721218007225
-4.83240812923372 4.23972501044306
-0.239050867002077 -3.46771339152482
-2.9410920309131 -1.88807934190111
-4.54074513649192 2.09432026678664
1.39677473025878 0.223157312176094
1.79942427398726 -2.33720024113713
2.75640102855011 2.60065677702708
3.0597165305021 3.76003126206733
-5.7120207329605 1.28448912790027
-0.0602012984922575 -3.95456814827535
-5.92907268473649 0.848057277011974
3.33895115368241 -1.60260307235974
2.30795464577866 4.51126213924131
-0.715760052203509 2.15231012497452
-0.778246600416137 4.47334775354213
-4.40758567132815 -1.69429938457325
3.70456660761194 -0.966117531024975
-0.250614583959881 -4.98998397990237
-5.04138316397299 -1.17244215939272
-5.23400739247841 0.857957606309193
-3.73161386437125 3.6141612899928
-5.42362174528538 -4.5006234719604
-1.35858825685876 4.28016610062103
-2.96506427696657 -2.72899997609466
0.162435116991838 1.35715624105656
-5.75258759540969 1.25547512821365
-3.88617396168286 0.61430713003614
-1.48890360113995 4.67812461047786
1.12879965138752 -0.811851260109248
-4.42429646687104 2.85772765696383
-0.945833279858798 -4.34913508211813
-3.5396723832282 -3.87608120418491
-1.68899711184086 4.65321280418446
1.23744063390563 -1.126859070156
-4.54373665837155 -0.417899568870741
2.00769485608658 2.83724093859987
-1.1547960777126 -0.314096242591789
-1.47057541363929 -4.3001066031341
-5.88398002992 4.1793999915513
-3.89669912285376 4.03601951075045
-4.74625948141912 4.67132091601329
-4.31404024598219 2.64456880214602
-5.05960802708659 4.82577239065252
1.1369314741174 2.14685208685986
-3.52366101350599 -4.01126998364728
-2.94029375403011 -4.41488156950668
-0.664594409129577 2.24589163638193
-0.352018686091662 1.46253370750842
3.45948692658409 -1.72083941403484
-1.66760985908535 -2.81555544385223
-0.517865268099087 3.10166116444137
0.594565385774959 3.68268429968748
3.24024199498419 -3.58730495427071
0.185255672481081 -2.63253195675364
-5.30826171283917 -1.44466267836284
-5.81740182442392 -2.58403384156236
2.80977441911237 -2.23872966081403
-2.71519379189998 2.63644583086479
2.05281797748949 -3.82648587155533
-1.35181947066944 -3.73299993744483
-3.93547873993974 -3.01990704235886
1.37724995962986 4.97338618019363
-0.277979231463312 -2.12478295797009
2.87057807004123 4.02902542477943
0.933696756329255 3.21096764565393
-5.45924247904259 -0.743461324048887
-1.07399216344495 -1.57378693957799
-4.43130556408397 4.92691179735443
1.94718383946303 -2.89842605866806
-4.87038198274818 -4.57677753878806
2.53757139451804 1.72129502567025
-1.95492797864658 0.778958008152518
-3.61629545335472 0.126868534354029
-5.36485326272264 4.24606786271393
-0.102083433884511 1.26558826300487
0.0498719585414169 0.114706657016855
-4.29792712075109 -1.69230422911622
-4.36146740004861 -4.23221960900747
-0.896354356083606 -0.791007551527892
3.32527106011374 3.61943909953449
-0.0891214436555012 -0.771858058730313
-2.12267749458982 1.78526754499429
0.466044125579742 0.515215033659879
-2.48359871286265 0.824911864072145
-5.57998374761681 -0.00936664922423058
-2.37194778560199 2.62428205011469
-5.85117082795656 -1.82655942081852
1.00334985725067 -0.696247568303205
0.806926537254375 -1.15239077900518
-0.891303237294666 -4.64909867678246
-5.10736819669623 0.206485238192324
2.31717936582689 3.94372233896333
2.92293553741001 4.38139316576223
-2.01655407749122 3.4418165475762
-4.35133434155436 -3.78268928667367
1.11739129288876 -3.05526258789392
-0.236903801790974 -3.17284765714675
1.61460086239534 -1.03643056873137
1.41253506188893 3.95288141838412
-3.23003980121152 -0.520923125743712
-2.73409308545923 0.619403379420927
1.84347500909744 -4.77892285236497
0.327114758908907 2.71393073451427
0.600841831628022 3.12380684288949
0.0845729434308471 3.43136092364781
-3.62392765500319 0.749623398479832
-5.37899981350012 -4.36490936575949
2.38200298268666 3.74365213465319
-4.73551522875975 0.199707352293298
-5.73642059469411 -0.765585184142597
-5.26327172082864 3.40708755604723
-5.88508609520189 2.20362337466399
2.40588856216649 -2.09088401655892
-1.01131247276155 4.63987661817403
-0.780552589501761 -2.01171318447641
-5.08471607144091 4.65703648447394
-2.87430882905296 2.05077947506237
-0.162495856502317 -1.50127842570599
2.43131597275331 -3.56190187583051
-5.65370193470418 1.79739396478595
-0.00529918483070568 1.33010009403645
3.59448586794407 2.15891790906394
0.792052929782088 0.663902293857375
1.22862266269762 -4.81480232662487
-2.85996272998672 -3.8177959982383
-5.25054808634434 3.91334619077905
-5.56595850398867 -3.93300598779964
0.850743514485464 -4.47615758099839
-4.35998360976631 4.38952708102889
-5.87155108135717 1.43269489130847
0.282278966451951 1.12835942831434
-4.513730389213 1.0518645372501
-4.08764930103897 4.2582640403869
-3.40555825097596 3.1168305026696
0.643927407433922 0.929340156212726
1.37268887259094 2.76495273875943
1.6490393806354 4.45394595839395
-4.39990393688317 4.53598675730413
2.87952343346201 -2.25220362522127
2.96127398245363 3.2693441531916
-5.23067813602573 2.39312710049072
-2.49437778613222 0.0624519603907248
-0.582475052009221 0.188711799220202
-2.76580191381498 1.73783641958083
1.53513553589253 -4.75699049101517
-5.84955676221899 4.1055634433251
-3.42750974522932 -4.88899887392121
-2.4677937079454 2.36011814183732
-3.85096686151345 0.868033875599548
3.95520068508374 -0.62790029498683
1.82461282773199 -2.01288760673511
1.10436324031184 4.05875131423203
-1.08279112646078 4.72452321632364
-5.04165381643717 3.7980034175788
-1.03563375492447 -1.46736289270603
1.48827783073835 2.71469738288807
-0.92927639521245 -2.35458657217984
-0.0483341312365811 2.74258818681662
-0.353526694841803 0.295946715918239
-4.85403694536915 -1.6987737547044
-4.30583955744798 -0.00356715203307267
-4.12228856121558 4.20608461568099
-1.06685409842988 -3.20053982956809
0.363827412602674 -2.88963290154928
-2.51726059686969 2.69129448304386
0.848117374794388 2.43428506991663
-0.784559811632548 3.27888638418703
1.04093583688762 3.20244757716455
-2.78117720818886 -4.65702864414486
2.46012302958485 -4.76866422589304
-0.541303534452014 -1.48812109925619
-0.554354846360165 1.08312412775806
-4.48627463491984 -4.81156651812841
-4.7158485829074 0.573509994079119
0.503948751953126 3.05757072618308
1.48799535704561 -2.40804484273071
-3.77023316104945 3.08082456576369
2.62225680532825 0.605476768158325
0.149936385437017 1.23138193069493
-3.88865829600235 3.15773374645293
-5.57791650597939 -0.562511998261233
2.60964215344132 -2.44744771395949
2.37573018244932 -3.85894635199952
-3.10534361683392 1.6198650407876
2.15009096950749 -4.25899080568066
-3.56506936133886 -1.31756584218661
2.40000455130711 0.28504229300672
-1.05264483946098 -3.33734097468425
3.61290932029121 0.219221819076111
0.931453769252463 1.04247252459998
-2.81824994665687 -0.54584417102801
-2.71889633681407 1.81023462021159
-2.19398737159091 2.11040772419013
1.00629465204964 -2.35432604133652
-4.45303085440641 0.700661681946876
-1.14101451188725 -3.73842989046209
1.25810708804972 -4.20706123457864
-2.72173352711189 -3.30203197732374
2.7669904445698 1.40142728142061
-3.61619230068098 -2.53014488192582
-4.56593526778764 -1.4304589057116
-5.64288141677122 0.408712186694162
-1.12746858756227 3.46917433591883
0.553663709595272 0.604253395711772
-1.71191539365691 -1.14924229356525
-4.2791130037426 -4.44143486318892
-3.92173814936671 -1.43965314424839
0.775868454548399 -3.67217896676073
2.8318877904761 2.0834915941833
1.55724192480542 2.26870388096952
-4.50356112665993 -1.88098110963554
0.867087349742673 4.37450010311167
0.784423424339537 -2.83995620121041
1.44470101594205 -4.1135058637023
-2.16297523315561 1.45837753523963
-2.40018398806279 3.2929116458022
3.75995460286186 -3.07828850382707
2.58307135127989 -2.55676588642934
-3.61603232920807 4.63228511945988
2.32030308927346 4.41011682548137
-2.72723317572597 -0.0492316240955815
-5.80745510972453 3.08447587356273
-4.60908273935871 4.62694530102676
1.85533889776748 -1.3531070242804
2.43449529636578 4.89928829354097
-4.84268059054346 -0.861083576845931
-3.25183267009331 -4.17549453403729
3.8546702570412 -3.03739946169077
-1.45877778793167 -3.53306113868424
0.560171122462179 1.66386181035006
-1.33606405262192 -2.90206382534749
-5.39077680598604 -3.4555444874776
1.53207007202867 2.65285340797004
-0.0429386134167911 -0.306828144681102
2.47251175547791 -1.01590953678805
3.20684359280855 0.0742855458820096
1.41152765183952 -4.68828683184402
0.61494306269704 4.65832199708558
-0.0731486524425803 -0.329056693327845
-5.41838717876837 -3.4402132294124
-2.68074629489611 1.38042933724891
-5.84746860093571 1.04786079503199
-3.11163018562264 2.16486343834184
-1.34490331090392 1.20341318216349
-5.2851834102474 -2.64148223694214
-1.36143701597462 3.58049322726788
-2.9999330320554 -3.86259175401193
-3.92634024336619 -2.51804649486473
-4.44211496253083 -1.12742958719505
-0.748818815754149 3.86118673084224
-1.10216212002605 0.49909100558476
-2.99626439239021 -0.331117009960842
-0.267787351781182 -4.62311477320666
1.31133337122275 0.477873334895732
2.37464148180726 1.38003062245073
0.390704548423498 1.89666849760702
-5.28630535375144 -0.1322059554941
-4.94398309387384 -4.67240128267794
-4.84537004108804 0.0748394203831271
-4.3842116958788 1.70532595528525
-0.7606413706019 -3.99902218964804
-3.20898881576729 4.26658914996226
-1.81204492307794 -1.70023842806355
0.924964804680467 4.14545704304977
-5.16779991705488 2.03683579650623
3.69617564583693 -1.00627877330262
3.15921499167096 4.8334575733234
-5.88088202598786 0.596556897045669
-4.02270364990323 -0.854354777899715
-4.64130231163805 -3.70132007494127
-4.27614426340288 3.84450358317074
2.90895149802951 2.57649427264978
0.353560487090512 -2.31282758346117
2.01236722552641 4.59157613541413
-5.09114032561605 3.78768905307061
1.70939469391932 -4.63439894688246
-4.65729481574679 4.1335876233722
-5.7101595138794 -3.6781154789726
-3.40330697072283 4.53591101567806
-4.33374279311778 0.713206407716744
0.768175226434102 1.1827885067169
-2.17097401004776 4.69362949940353
-1.05675196329601 0.361545617302694
-2.66804389761701 -4.06616574519509
-2.76721604883933 4.95590472621477
-1.76565672254336 -1.52116472531441
-3.4299171739028 0.599186429997028
-1.44191118915953 2.92507392615942
-1.09737502243168 2.55034351571616
-2.98088693130008 -4.23336142705618
1.58170901659017 3.87816667960541
-1.6421887816464 0.517520930192637
-1.09737899044807 -2.97283843802586
0.688262436648488 4.39187048437021
-2.98085339291299 -2.68975949012711
-3.71867358708817 -1.72723154769264
-0.604235416544275 3.90147208924537
1.00124566744001 4.79893446892583
-3.68634078121671 1.26497133086345
1.83592223228597 1.52415715955777
3.7588343222333 -4.08829778969319
-3.75963055224461 -3.53292623894948
3.95778515687079 -1.43183003987632
3.64394007384832 3.96247666095522
-3.60409565411357 0.342321761556534
-4.69879552979523 3.80190193147384
1.71676853697378 -1.72980059335019
-5.45398238227455 -0.135399697597622
-1.81265951150739 -1.08828628370635
-1.87844362514898 -0.72292364558384
-0.490788359237663 4.61231676299039
-3.3346256452362 -0.788177826287137
2.21372418140418 -1.43483035481453
-0.208339078032352 2.40700621250402
3.16861080465661 -3.5372793883504
3.38987805868045 4.97090075121934
1.37223482384463 -0.550613238543343
-0.959921585392527 -0.627543234707247
-5.39230616201554 -0.851547063298432
3.76110216396179 2.4024031161826
1.37145810728691 -4.12087553267705
-0.363583278640934 4.74147609187312
-0.1941142824393 -2.38967623125433
-2.78144935455492 -1.48730294757418
-4.6569331303408 2.0662234332622
-1.64678995991703 1.29376385330202
0.473534543428071 0.368550196769703
-4.82971034630224 -1.33959742598584
-4.2682705965915 2.28124260191218
-2.75837670435439 -3.63093341929585
-0.590130100075112 -0.0509026060326806
1.70979433725818 -0.238651530121501
3.98350280809175 -3.00679582446205
-1.71627192066163 -4.8839363036923
-1.80519611915145 -3.26688528407099
3.09595806329097 -1.70523902374475
-3.40415174456361 -4.64746407069894
-5.26819850630029 3.35660449648052
1.32506125825005 -2.12354010697487
-0.0885587421547531 -0.984125925684398
1.20476760954258 -4.04332475992882
-1.46405743552157 -4.40383221282191
-0.29947197892569 4.65805506165705
-4.05066276336863 -3.64960061968976
-4.43242412138123 -0.281672952725395
-2.89739293448221 1.491567748645
-4.119377833236 0.579131998313461
-3.87281727559451 3.76325749326722
2.49041782220218 -1.49108647368443
0.326287323481691 2.04363505882466
-1.66038427237526 2.59898033777392
2.07100024314486 -3.30771311124237
0.642942993267675 0.0872176727736634
-3.26360517535892 1.85972231106751
-2.68043257939812 -2.00306998621084
-1.21155067653226 3.94557363095284
2.05776852543627 -0.501214214734609
0.0234867420821421 -2.35797545330725
-1.31380566531495 -2.04045351205518
0.670868948087433 3.29462632054158
2.0613604878871 1.54981743097877
0.0563865690399559 -1.3828652048616
-2.34045085364974 4.81745756912304
3.39886716228025 1.16767600989337
2.77345894057093 3.44151017674427
-4.05718620102385 -4.06742462381208
0.436567631194714 -2.00822930978608
3.91638902739873 -2.10932501023526
-1.19288824119409 -2.26516229843959
1.53779350963201 1.60078692120384
-1.60827103110605 0.151094858127999
-2.43356228783479 -3.43463854302153
-5.21666137349122 -0.312180176977281
-2.7951198269999 -4.90239136455423
3.02054306406649 0.962189629916584
-3.2102641119573 -1.63060657512193
-2.7518689905176 0.278469168189495
-2.40410183646522 2.67044615305969
-1.02377935000754 4.09266455539141
-4.6544272166792 1.61379485273282
3.35116072069023 0.568430042616058
0.692692585558306 -0.371857970435157
-5.00322587077355 0.0301024129097449
-3.12816199012109 -2.27479558534817
-3.77446438751469 -2.90608855439566
-3.57572981280171 -4.19754996371204
-4.84560213460617 -0.882769432101868
-1.14152175346204 2.9766094703554
1.45565015876432 -4.46786071711714
0.426988747356918 -4.16988307416185
1.91696375835405 0.00376589199838406
3.45287687227679 3.54669500753157
1.23969823439473 2.86585747630896
-1.03323387737882 -0.55348546343982
3.6058446115915 -0.216148698517528
1.75850250563597 -4.92007841845805
1.60500819466561 4.18464268769266
1.3224501355665 3.44679826971382
1.75614388778609 -2.7775501960996
-4.97765022125613 -2.84622884917862
-4.32531688302373 -3.08285371308813
2.8362936478127 0.744277445118497
-0.46843872901545 -3.11097192322905
2.27486133564955 2.51137949184961
-2.36357855983871 3.65353367387704
-1.17929515391563 3.41472729366297
-1.61250854089264 -2.4284117352491
3.50758483164336 4.87384803817832
-2.12680805818644 -0.3843645385865
2.35785075753097 -1.12471367237493
0.683515041260906 2.96371962816759
1.44645627453699 4.24205747026775
-5.83565181074408 -2.68867636953585
-3.24519283622523 -2.66844644448151
-1.18081843558664 -0.59468755584637
2.45131083159491 -1.33876387158684
0.577515382823955 1.12456565045599
0.907279803078206 -4.7475376295745
0.11104788339398 -0.734392140058184
-3.16510324890732 -0.465630881860422
-5.44318128858253 -3.61159541424925
-0.445557846381431 0.526142231521449
0.373622910140375 0.176382445436395
-0.408111968929451 -2.82653574233279
1.56482202852726 4.16965780736154
-4.41497115399053 -2.63477215863019
-1.23891862247721 -4.16224616990893
-3.73421906055105 2.17159887616137
-1.44398347343285 4.51807484145658
2.0064675169906 -2.61437767988935
1.76517484772234 -3.76556445897661
-0.131243476511499 -3.45824721312465
3.0607831418497 4.6616181854147
-2.50799289378166 -0.519364350024042
-2.50010113839134 -0.961555981336044
3.15037814654737 -4.15457223464168
-1.76950289875239 -1.69172136909523
-4.86020943667071 3.79699743618557
-0.129194653336722 -1.60837744412562
-3.82588439657776 3.28914977944365
-0.348889603884867 3.72939640778126
-1.90914429214372 3.59987977113686
-2.20070579487062 4.35451246210073
3.88021993769736 3.53396637936767
1.99681749572701 3.27824925727675
-2.91309947034487 -2.63878678904147
-4.70429617606125 0.942762983195337
3.60713065505849 -3.33386238127431
1.44021603337367 2.20717161506166
-3.9189733784098 -0.0134845341076556
-1.55601973311011 -0.595146886397611
2.10315154498123 2.75221978841596
3.91333388209875 4.12524457293836
0.463032957424684 -2.91066283955515
-5.26126194080204 4.51108661335391
-4.88451742938198 4.98260470982419
1.59151637441486 1.7197136050622
1.23227516314083 2.62742860440827
-5.54280390740292 -2.02407614452134
1.16389197220358 4.05851284904477
2.04876649915698 1.47284667395266
0.819965538296644 0.6143930558086
0.493920724211089 2.82491833697217
-0.323621848007513 -3.70394096418222
-1.08815448921391 -4.30216579616292
-4.98560143167801 -2.10636094259258
-3.11768407645496 3.50394930465833
-2.05722992368656 -4.85770726149498
-0.0299204013942624 -3.92102532769731
-3.85927516752209 0.302378077248304
2.01149935666562 2.69966507078772
1.55825201160299 3.71131796867959
-3.39747275753246 0.850179963084745
-2.65988398950198 3.23445698394608
-1.7973215238812 -0.288749190010005
1.07185746819575 2.55755434514621
1.94873208578497 -4.61055600375343
-2.51414142789206 2.24850524534863
-4.46569417543515 0.0836370825388788
1.43554040726387 3.67687996241607
-3.07568508752414 0.554257531594621
-1.01768635579069 1.57599852321167
-2.38656326637142 0.573564029785892
3.13475922238771 -4.58413375866218
-1.36063559687082 1.859895020484
-0.127589488497299 -4.78542385217368
1.38866035972153 1.52606417740956
-1.46581042303011 2.59989219333618
0.899813623318765 2.32365839393436
3.02826695857262 -2.3871909755874
-2.1071243178504 -4.8536864894001
-2.75572844727859 -2.68463817763302
-4.99246530302497 -3.89960371480288
0.668868142894549 -3.61736559170786
-2.03501123378093 2.5581421873267
0.761230227340421 4.96869461643488
-4.29204605937528 -4.07439871460968
3.98144476244333 0.47155972002844
-0.394787072605027 0.646841325844281
-4.73159587231083 0.709832175474348
-4.18189217372702 0.0492072888077066
-2.65466929715359 -3.58975628490398
-0.418072528279524 -3.87343309940607
0.941023338203267 -0.792871654762844
0.126048977426483 -2.65435107036258
-3.11891233587861 1.63342666937989
-5.80711601192364 -1.94291595091237
-4.27676028098502 2.50505832321574
1.70382159807673 -3.48962733557848
2.62017350772922 -4.17358020638246
-0.821012861563853 1.20755948189673
3.55009059088001 3.51363040819325
-5.26641105710349 -3.04662803074228
-3.32547383276423 -4.50227717547792
-0.240163416594204 -2.26695474506457
-0.404988576834987 0.26542488274601
0.283468578729431 0.891117601637256
3.71828961026043 1.35359656115292
-2.83076970510879 3.59846267373592
-1.78983009358763 -0.162507607276187
3.77211559519304 2.71431455060071
-1.51170080046033 1.91748504016803
-5.43125364794215 1.8927642548643
-0.0886034630256241 -1.74105875612035
0.0699827605822505 -0.569474137171992
-0.380473374166236 4.25820490959007
-1.55426630506483 -3.33072670135321
-4.38994064713704 1.16486821162532
1.86600729798601 2.2185990918693
-5.60583274880192 2.43888427509699
-4.22149620757119 1.79244442276881
0.20096385325698 4.88465486177897
-2.62854179492988 -4.56734789204783
-0.426759226866919 1.12605743550853
-1.19738506007279 -1.23803559727305
-3.85653484034217 1.34576624382107
-3.04818045486199 2.04533327997351
3.56158619496325 -1.03490052820027
1.05294248743857 0.778195878115013
-1.72132668907948 2.42756657380994
-1.59107065423121 -1.67541795495995
0.63341671493152 0.926037643243918
2.44072131337318 0.809478419160685
-2.82090739167968 -2.72400352749181
-5.16564686552315 1.83405249275844
1.90966370967721 3.39638688370546
-4.82030586825213 -0.316277913443048
0.715489242640235 -2.34859795896302
-3.45957477324698 2.41328698152445
-2.79119647551707 -0.17316408480622
-2.279735953601 -2.00171563906715
1.25253034165919 -0.384345963285375
2.05874345936268 -4.73033150306182
-0.00642110051294131 -4.56675364425545
0.891030268650176 2.80908225985967
2.1540903426207 -2.76098065547068
1.18044016553815 1.07990758518432
-1.99664515243617 4.42738675563797
-3.57361339766853 4.1179028527955
1.35348328207205 -3.9071512200033
-2.77098708965556 -2.90415811119049
2.09254165326109 0.706661691298938
-3.19201026735759 -2.53630962207159
-1.08190166712377 0.748715811266031
3.1204765286942 -2.26825082595274
-4.27810272775636 -4.61361167506786
3.04027551588571 4.10866855716162
1.13887474126582 2.80847095795281
0.331112774015469 -0.817297155286084
-0.792078244270014 -2.18580967633689
-2.91983235630244 -3.96293623945934
2.69700102449613 3.96268158369726
-5.24340875172142 -2.91206118952142
-4.31262827691222 -1.43394153730307
1.07519069278354 1.85794896354769
1.76037315732981 -0.945424180618826
-2.59147033214301 -4.70740591363948
-0.0925844715124104 4.03461380169809
0.344559021228204 -1.03514155968368
-1.00258599383813 1.05172893767207
-5.02071980668651 4.44284081979897
-5.88278538010176 1.9343488899879
1.40499124638236 0.0039097162499413
2.64934835411022 3.28479934200604
-1.99060928093987 3.8578035862446
2.55588577458325 0.558501393903439
1.62497935227227 0.580247167859326
0.437316991328316 -0.00369807149737
-5.12940186175715 0.769630719517657
3.18464968347493 3.68708793702435
3.14733264800467 4.17805355954992
1.42664566550292 1.42020302233367
-2.12954543483516 4.92286265964622
-4.72083744798768 1.70688959891972
2.2869084179191 2.86397312647439
1.10594553392128 3.70209424659368
-2.84539775128108 -3.94657260377357
-0.164087468880505 -0.336315505252589
0.435390032712717 -2.3898625442197
-3.30242000808413 3.05192962877699
-3.40848965337167 2.34998849352954
-5.28293351324794 -1.24790508316382
1.10349764060322 -1.85236450149451
0.361173855217434 -1.7701495252715
3.80289553109072 0.137095293468554
-5.01042955082171 -4.17190895731624
-3.58615213121037 -1.56564321525173
-3.55979552074499 -2.82527493237539
0.504383147779318 -1.75844663844791
-2.01381821642036 -3.77899632416637
1.68582928408343 -0.21285628744984
-5.80829181609005 -4.72478683913905
-4.93886393507702 2.97450467770133
2.20643050894505 2.15487942436295
-2.39992922143333 -4.97529180505806
3.47260490652528 -2.71611945909265
-4.69994206623099 0.4928487756749
-3.4770724826079 -3.67930043184983
-3.0077825028295 -0.337194841842769
-0.598434678873469 -3.99430766585478
-4.01694533265633 -1.69842076855338
3.60538321930703 4.81530934535086
3.81236053467082 3.48628255888181
-4.04685646971439 -2.67843375402598
-0.84171311114158 -1.21640652819898
-1.99860242652047 -2.84613029278884
0.478579593849855 -0.73063385725663
2.24607471374392 4.3855359858212
2.38779837098639 3.98517357237352
-0.239212774405337 0.052536824896614
-1.85114972585151 3.44626885241749
-2.04111284455803 1.38424615330167
-4.92031761066145 -0.575346948836037
-1.38146410090823 -0.956239920525796
-0.743325943610806 -0.494476308357267
-5.50590579999518 -3.30173628441768
-2.32170091156314 -4.53298046118047
-0.274980938044166 1.53384294839242
2.4147656167471 -4.22851858735941
-5.2007167285358 -4.05762120333377
-0.855769690810022 -0.213719506940926
-2.71256351329262 -2.39112368281907
1.12989993727357 -4.99673627075813
-4.78570290356889 -0.654387487673606
-4.42566963542891 2.68628844387923
-1.22695436635268 -1.54153354869578
-4.98317499938989 4.18684316733468
-0.915947744255262 -0.219830624349181
-4.77108274859322 -3.62718833578796
0.127240184403364 3.93456877854106
1.33880975932669 2.5793699335144
1.83151570382069 4.12204671271232
-2.90037239455106 0.908371064955598
-1.82681995293669 0.362596379154163
-2.76765150904637 3.85946965459005
-1.42737280451105 1.6764071961543
0.94367370827564 3.00546632659983
3.56029345687032 -2.48385091711121
-2.6230511549221 -2.15721862883934
1.07016721586389 -1.18122738121964
-0.0267177336635562 1.48524922547118
3.46164136696131 -4.82492502434809
-1.8073086456887 3.44544155315194
-2.70161653266903 -4.85414368516322
0.0575312940492436 -4.50526106923439
-1.93617177460401 3.30520198365682
-2.95113892968684 -2.67811838114246
-2.5218130362177 -3.81272149071542
-3.05478262925202 1.12332469498709
3.20400061544007 -0.879630273726105
3.7118163833557 1.83813376035746
3.79871572414098 -3.29943773034197
-2.32363937168549 3.67382839444941
-1.36373999299279 -0.154754720604987
-1.58305120673575 0.111573352046246
-4.68678227373151 -2.88556203677794
-0.317872171971048 1.59902186951654
-2.09972502062035 1.17899125247755
-5.74372755377952 -2.32902834444356
2.39301998911406 -0.595597969626316
-4.67337634899844 4.67376196910153
-4.51806184052205 -3.1049872472503
0.477758261349953 -4.52246970119449
1.10692714947083 -3.48652008174764
-5.07867967938336 4.04665837768706
-2.52525730003875 -1.36801625226934
2.67393025232332 -2.48347666833319
-1.87361303688301 -0.713711576720955
-5.5576276695747 2.71740485817898
-4.50112613762426 0.3007276398543
-0.940907947385064 -1.55670096153612
3.61097851092498 3.3023845690209
-2.28358988262503 0.411270637416977
2.18705807448323 -0.691768389635894
-1.30257266559021 3.68254162227915
-3.77253741552912 -2.46547767650833
1.25042286040489 -3.36040421394315
-2.30249968473896 -2.35404832620844
2.25713929370026 2.49106913591424
0.947731850332908 3.04976759045496
-4.25762051590426 -3.65003914448271
-1.02944832623081 -2.59671424181419
-3.90799972855806 -4.3966487274078
2.09558843463822 0.347058985669141
1.50205675324195 -1.38828850858973
-5.63342044598571 -1.49475616278949
-5.71404430606795 -4.78634272348022
-4.52008757568611 -4.01918259016601
2.05855628096524 -4.18880217579842
-4.57167410703968 -4.74912806401131
1.08997706799748 -2.17906432445544
-1.66915507419417 2.1921760516659
1.19183680154993 0.305819449774904
1.52997551842453 3.5658719449368
3.20429068690774 -0.68783803044799
-4.04226729965026 3.13833217028081
-4.90209922213545 2.2593244286736
-3.89464214220079 -4.51027173630158
0.532936380856953 -4.73792695974122
0.480656980142974 4.11780698633911
-4.49654637183034 -1.09491003639412
3.19305888198943 -2.8601431769352
-5.3997182949025 4.74078363947825
1.60947142808289 2.71039658223272
-4.72557029773335 -1.96278075615323
-4.43269256429474 -2.77756487264668
3.92530223972646 0.666302051434688
1.87360197185797 -0.560397900120195
-4.74012368298469 3.09698602591505
0.368361047017086 3.36401667394844
3.08451830224453 -3.93095906790295
-0.264086284663892 -0.0471581790310416
-2.72700168914587 3.58542674396769
-1.90651051550918 4.29337020064976
1.78192540409465 -4.80802016514442
-3.05963582956153 2.4756264398908
-2.08766564716628 1.44868352532363
1.15299907425394 -1.22332168468111
1.24068935452472 -1.50751276349732
-5.37198167100265 3.68412319891495
0.776441001284992 2.476555168548
3.64160339525016 1.22724288445655
-2.55259002932003 -3.26831279137298
3.55451716030204 1.89225893401118
0.385995801723431 -2.96540933692847
-3.38269283428192 -1.82037939084977
3.3725251446163 1.75414552553368
2.01291706824305 3.25047301136203
1.53682065776231 -1.15408000219826
3.81481446081246 -0.210828212079762
-0.396031735076953 -1.07213514150357
0.389666600721613 -4.01518240749373
1.14647641045556 -0.222966711905729
-0.423671833153403 0.482279385859898
-0.9281824929784 4.95579158639913
-1.16869586924991 0.566366030578159
-5.34679010945568 -3.38375387519334
-2.81707893781828 2.20926755665081
3.57998218194713 -3.93344110523584
0.800879260447076 1.53830148907643
-2.76813541000811 0.0656258048421232
2.35557500832897 2.85775017208485
-2.72476507289175 3.77935168428109
-5.90937161325749 2.64250164475854
3.01884562658757 2.75838259627863
-4.61510817874974 -2.22719759478814
-1.74520600400101 1.0642882809118
-3.10609105915854 -0.82946255843851
-4.44108639590593 -4.23346428153185
-3.10531831442708 -1.94183798292711
-5.0019179179169 0.132117749630136
-1.30826909094721 -1.59733545273651
0.183375825905546 -1.96916742130008
1.35512311152261 3.52580524363397
1.75247832800375 -3.9652709225901
-1.14111567667975 4.10271538480031
-4.17231581889798 4.12293128205499
-3.47204888800795 1.76195402994425
1.52123993292962 -3.37443220537469
3.2901374800803 -2.06440955754176
-3.63308313445595 -3.96000483155223
3.06964181945425 -1.83852883756574
-2.4688007723826 1.8560137841361
-3.78524965735772 -4.06550007453109
3.29156273847007 1.65536751948114
-1.94431528620667 2.26912584857905
-1.03735165765947 -2.13879673118481
-4.41675745946448 3.73255640087862
-0.401321195249401 -2.33429232475924
0.177156488240675 4.96417192284732
-2.78407910648088 3.64008985963155
-1.76611272663318 3.56264954509235
-0.887114489408116 1.39594699041759
2.17045942028638 1.35187050832929
-1.9113638195372 3.90641842419996
3.18448036920848 3.20004940025674
-4.61667551366594 3.5752962552334
-0.175336998697492 -3.72169619549857
-2.89350197395924 2.00786815382334
-5.30598254083058 -1.52284278360324
-2.83241447554787 0.266845324336665
0.771427363486729 -0.685399073065816
3.85768880362875 -2.47300700994137
-5.51649807523365 0.545624968841584
-4.93450545921092 3.91393815975846
-4.69717176103138 1.96344374725077
-0.158420583619503 -1.4674611714115
-5.81641003857987 -3.20443225292275
2.69441255957722 2.04724715804452
-2.18837492666475 -2.44868866762853
-3.25682517855614 -1.1899756656711
3.21731071659496 -0.908588507950226
-5.41601195458927 2.38732485399492
0.920730394781902 0.409133737300705
-5.29003415938831 -3.04953434964974
0.133899148817088 0.286808171152527
0.767402593575628 -4.36659882846716
3.97936880463686 -1.84235562273894
3.85128109843634 -0.0198575383527033
1.15204449891414 -4.52511725863768
2.9923926382764 -2.63935580048775
2.0829845995385 3.01564537526445
-1.86995646637955 -0.584852719402905
3.84222103005468 3.61961581765737
-1.50441601749644 -3.73660976389642
3.25156553356489 1.07151846489672
-5.50179659035297 -0.0598800638706687
-0.256795502327274 -4.25376337881909
-2.30084162464057 -1.60400486127968
0.15103890196854 3.68932304885265
3.05964443559228 0.998958750878512
-0.64726093261712 4.62877594143652
-0.0927541502990611 -4.97923167480172
-2.7351892487804 -1.10553410944437
-4.7309926208 -3.74312387704902
-3.30809427177562 -2.67997104370953
-3.14561682771153 3.31891238889508
-0.307459022599643 -1.5406864122353
0.400686125709042 -1.78991250498639
-1.43773290562531 1.6278618783835
-1.4036359752767 -4.84132417821981
-4.41981631450468 1.43448770213251
1.80261913106161 0.486789805047746
2.51471588551838 -4.11424922053287
3.37437279884204 1.8278227531466
-2.05271620225754 -0.628005332173811
-3.20048459223623 2.32102566422538
-5.93146153308697 -4.47372183143979
-5.59715679333471 -3.97960176684827
-1.80613989773272 -0.950015976552278
1.74058953563482 3.55356017478077
2.56717992672164 3.22344333890588
-0.286438943315615 -3.68491684523618
-4.59499665608686 -2.42435155249426
-0.541089985482819 -2.46941728803548
2.63583866602686 1.20525093023487
1.91243658490364 -4.22990764082737
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-5-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.03,0.97)}, anchor=north west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.37736875,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ymin=-0.045, ymax=.45,
ytick={.0, .1, .2, .3, .4},
yticklabels = {.0, .1, .2, .3, .4},
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0202625
0.03 0.03725
0.05 0.051425
0.1 0.0824125
0.15 0.1165125
0.2 0.1574375
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 2.5e-05
0.15 0.0005625
0.2 0.0024
};
\addplot [color0]
table {%
0.01 0.014625
0.03 0.0249875
0.05 0.0336875
0.1 0.051425
0.15 0.0662875
0.2 0.0824125
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.109725
0.03 0.1212625
0.05 0.13435
0.1 0.1697
0.15 0.2066625
0.2 0.2498375
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0608375
0.03 0.1079375
0.05 0.1098
0.1 0.1147375
0.15 0.1196125
0.2 0.128175
};
\addplot [color1]
table {%
0.01 0.0949
0.03 0.11275
0.05 0.1187
0.1 0.1347625
0.15 0.153075
0.2 0.173075
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.37736875,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
ymin=-0.045, ymax=.45,
ytick={.0, .1, .2, .3, .4},
yticklabels = {.0, .1, .2, .3, .4},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0842875
0.03 0.085125
0.05 0.085125
0.1 0.085125
0.15 0.12275
0.2 0.1711125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0.084325
};
\addplot [color0]
table {%
0.01 0.0458625
0.03 0.085125
0.05 0.085125
0.1 0.085125
0.15 0.085125
0.2 0.085125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.09705
0.03 0.11315
0.05 0.14175
0.1 0.19765
0.15 0.263075
0.2 0.3117625
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0695375
0.03 0.070525
0.05 0.0709
0.1 0.071775
0.15 0.074
0.2 0.0817625
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0928875
0.03 0.0990125
0.05 0.1072375
0.1 0.142575
0.15 0.1714375
0.2 0.2078375
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.37736875,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
%xlabel = {$\epsilon$},
xticklabels = {,,,,,},
ymin=-0.045, ymax=.45,
ytick={.0, .1, .2, .3, .4},
yticklabels = {.0, .1, .2, .3, .4},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0009625
0.03 0.003425
0.05 0.006175
0.1 0.0152375
0.15 0.0318125
0.2 0.0592
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addplot [color0]
table {%
0.01 0.0004375
0.03 0.0015625
0.05 0.00285
0.1 0.006175
0.15 0.0098625
0.2 0.0152375
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.0860625
0.03 0.1221125
0.05 0.15415
0.1 0.223825
0.15 0.2823625
0.2 0.3430625
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.008325
0.03 0.0331625
0.05 0.0550375
0.1 0.0979375
0.15 0.1378125
0.2 0.16675
};
\addplot [black]
table {%
0.01 0.0726875
0.03 0.095775
0.05 0.1146
0.1 0.15475
0.15 0.1928875
0.2 0.2264875
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-5-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.03,0.97)}, anchor=north west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.37736875,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
xlabel = {$\epsilon$},
ymin=-0.045, ymax=.45,
ytick={.0, .1, .2, .3, .4},
yticklabels = {.0, .1, .2, .3, .4},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.1082875
0.03 0.1161625
0.05 0.1247625
0.1 0.15265
0.15 0.18475
0.2 0.2212125
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.103025
0.03 0.1039625
0.05 0.104225
0.1 0.10575
0.15 0.1091875
0.2 0.12065
};
\addplot [blue]
table {%
0.01 0.106275
0.03 0.1102375
0.05 0.11405
0.1 0.1258
0.15 0.1425625
0.2 0.165725
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0004875
0.03 0.003575
0.05 0.007425
0.1 0.018925
0.15 0.0366625
0.2 0.0664125
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.0002
0.03 0.001125
0.05 0.0026
0.1 0.007425
0.15 0.0127375
0.2 0.018925
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0994225,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.98775
0.03 0.9688125
0.05 0.9475875
0.1 0.8972375
0.15 0.8486625
0.2 0.80095
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9876625
0.03 0.9685375
0.05 0.9473875
0.1 0.89815
0.15 0.8481375
0.2 0.8005875
};
\addplot [color0]
table {%
0.01 0.9876625
0.03 0.9685375
0.05 0.9473875
0.1 0.89815
0.15 0.8481375
0.2 0.8005875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.9913375
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9913625
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addplot [color1]
table {%
0.01 0.9913625
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0994225,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addplot [color0]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.999475
0.03 0.9744875
0.05 0.9522625
0.1 0.90775
0.15 0.9063375
0.2 0.903075
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9992375
0.03 0.9743
0.05 0.95215
0.1 0.908
0.15 0.907225
0.2 0.9060125
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.9992375
0.03 0.9743
0.05 0.95215
0.1 0.908
0.15 0.907225
0.2 0.9060125
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8,at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0994225,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9883375
0.03 0.969075
0.05 0.94795
0.1 0.8973
0.15 0.8479875
0.2 0.799175
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9883375
0.03 0.9690625
0.05 0.9480625
0.1 0.897875
0.15 0.8518
0.2 0.8093
};
\addplot [color0]
table {%
0.01 0.9883375
0.03 0.9690625
0.05 0.9480625
0.1 0.897875
0.15 0.8518
0.2 0.8093
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.9882875
0.03 0.9685
0.05 0.94755
0.1 0.898325
0.15 0.8477125
0.2 0.7971125
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9884125
0.03 0.9682
0.05 0.947475
0.1 0.8975875
0.15 0.8480625
0.2 0.797525
};
\addplot [black]
table {%
0.01 0.9884125
0.03 0.9682
0.05 0.947475
0.1 0.8975875
0.15 0.8480625
0.2 0.797525
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8,at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0994225,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.989425
0.03 0.9708875
0.05 0.9527
0.1 0.90655
0.15 0.8676625
0.2 0.835475
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9896875
0.03 0.9701125
0.05 0.952
0.1 0.908225
0.15 0.8686625
0.2 0.8437125
};
\addplot [blue]
table {%
0.01 0.9896875
0.03 0.9701125
0.05 0.952
0.1 0.908225
0.15 0.8686625
0.2 0.8437125
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.9883
0.03 0.9689625
0.05 0.9483
0.1 0.8973875
0.15 0.846325
0.2 0.79895
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9883
0.03 0.968925
0.05 0.948275
0.1 0.8982375
0.15 0.8506625
0.2 0.8094
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.9883
0.03 0.968925
0.05 0.948275
0.1 0.8982375
0.15 0.8506625
0.2 0.8094
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.00685125,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0008);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0048);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.000975);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.006525);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0006875);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.000775);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0017125);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.000625);
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.73389279488518, xmax=1.64636857255459,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.67130159215038, ymax=1.80038991442677,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2},mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-0.0808092046838234 -0.872675497112393
-0.0950527640272646 -0.899810198602031
0.0496414909722401 -1.11836565287449
-0.117838099684948 -0.635987760752002
0.0571637707620165 -1.02476755673577
0.241985570214538 -0.794854584179316
-0.136766348307192 -1.09247970497702
-0.207805261973962 -0.640773579182119
-0.121732683231777 -1.13902362803296
-0.224566979103846 -0.339037281799259
0.228052830670493 -1.21156599480381
-0.126136045798697 -0.863858660303384
0.0105876328743364 -1.22944082569391
0.274917683579221 -0.964380077244563
-0.325203372887996 -1.09050401506582
-0.0714091547083806 -1.11915472470964
-0.374855688498232 -0.726174768739736
-0.154360990395352 -1.15310517727167
-0.28593967811323 -0.983178329367584
-0.00674832743255956 -0.738436725264979
-0.0324815802426177 -1.2029274580464
0.0711928713806028 -0.963253149317493
0.121230122463855 -1.06289867454209
0.141300443905975 -1.36022558253016
0.195527966203017 -1.29122233528716
0.37622238425145 -0.698056920373793
-0.0751349732824414 -0.904533555441713
-0.296016164838477 -1.07109203653678
-0.0583864551293101 -0.891803894811336
-0.128872393368266 -1.15702601167914
-0.0562565690798751 -1.04768714156057
0.105175315200599 -0.876757021032279
-0.279684753173392 -0.786172911580874
0.0745877762498692 -0.646352779402613
-0.0664709955014353 -1.15724209041269
0.0604468146370151 -0.97100291579741
-0.0587118116040651 -0.834725438706999
0.219598396693931 -0.865545474724549
-0.010435867829033 -1.51349743276051
0.122218372474709 -0.691246831788736
-0.10503659223438 -0.772500657138831
-0.10413537966231 -0.838443391355116
0.179010625703352 -0.970394545883932
-0.126101586629531 -1.01634779851123
-0.113684929978058 -0.969314501020101
0.153257591506681 -1.26609975009251
0.0522008679095018 -0.437444757905545
-0.234576365062901 -0.72994160923964
-0.0818228173279459 -1.23495387632655
-0.197452120170401 -0.852566747566985
-0.153307912061562 -0.867719704779732
0.409734923431618 -0.952796943959619
0.108477390425953 -0.827979001350591
0.179491080088311 -0.867200166912608
0.347392285432946 -1.06740402873955
-0.161300262188041 -1.03702218995153
-0.136274940242952 -1.13725095501521
0.0121207659704444 -1.14300194103881
-0.10293391439905 -0.772852559128774
-0.164865788396633 -1.1987035027734
-0.117317020581108 -1.11873147437206
0.246941962920007 -0.903637450793828
0.0823943629800628 -0.956704993602548
0.0284396414239342 -1.32493557434962
-0.16004466620849 -1.02890649034293
0.119566957520662 -1.13803100274671
-0.109576539287216 -0.920469098154698
0.00231163058658413 -0.854690239492173
-0.0802222401700407 -0.527382100650013
-0.0126265390026742 -0.993695145921997
0.361684066009923 -0.595102830167198
0.491490414945907 -1.32977250545259
0.0684500103654284 -1.00948604996835
0.261983217803596 -0.621686476329301
-0.258042025673665 -0.986642374798165
0.0200993667331687 -0.736062310825354
0.109793413598165 -1.01567340688997
-0.0441713156529877 -1.24574180025029
-0.128022548011161 -1.09533480755388
-0.297244163770627 -0.600482957436265
-0.116359230888274 -1.06105805392035
0.253019755156824 -1.29621926881473
-0.352568931589731 -0.762478472559969
0.0726040911264716 -0.889789857816422
-0.0321447157997396 -0.803909979359715
0.0115259039323034 -0.76209250419207
-0.0144474395543371 -1.18883065784565
-0.118097985349336 -1.13994803187745
-0.338962915896668 -1.06257956520927
-0.167325540444817 -0.950988404906886
-0.287591535748853 -1.23523238493236
-0.0568505081595295 -0.636983043064963
-0.237837348313649 -1.22426943200714
-0.273785927262573 -0.597702181265033
0.278099029667102 -1.14632330457769
-0.0601806371757791 -0.946892592995284
0.408639446675277 -1.45490908960221
0.170769668892169 -1.07394330206576
-0.0162430833525212 -1.03224091262554
-0.201869284842951 -1.28598727429913
-0.177705388455004 -0.965811834785523
0.137462002004125 -1.04583495327552
0.175632138443514 -0.876925285232783
0.0571789262347851 -1.18659187709204
0.144082665360467 -1.20385841676209
0.173018111026797 -0.624708756715357
0.106179368408463 -1.08914665898594
0.0986198626285889 -0.922641176363575
0.147991780254162 -0.82559528931639
0.0619933609480936 -1.016588689912
-0.217125200683339 -0.99007658280317
0.00980067064774362 -1.23600180319181
0.246409836546909 -0.818719268072961
0.0873914481466325 -0.758635249768069
-0.151603199315166 -0.843747672585639
0.248895644101323 -0.972755035960648
0.181593538428352 -1.27266902353916
-0.19129915556531 -0.784708152824163
-0.003982497329953 -1.32977622203656
0.135298438475071 -0.903842931642546
-0.0739681483869046 -1.19853318389611
-0.228768585400067 -0.950828066007366
-0.278250796064952 -0.967356049621542
0.263193479777131 -1.15375308866807
0.136106864908525 -0.936540652186655
0.315481323376365 -1.24376890842362
-0.142227761299788 -1.07312492575644
0.111272419719179 -1.27987559110913
0.0518638111603977 -0.867570292101549
0.253948159872239 -0.714686322848236
0.0162866663612573 -1.31773771382771
-0.0815580951933659 -0.761073546746511
0.156372005999106 -1.18890074682688
-0.155361331461532 -0.987544271345234
-0.224262964458576 -1.05500987742847
-0.339659799873557 -1.20405689295259
0.183968331128287 -0.93566398033453
-0.0117716097915043 -0.988465206084228
-0.175558000247746 -0.876967347523256
-0.000868849954991917 -0.961151820892427
0.455607318920226 -1.0537289016403
0.104369056329542 -1.04762666120333
0.307383388592842 -1.15659628262759
-0.0176469706504452 -0.798270570278944
0.0807868167634519 -1.10143112811636
-0.00431262096089196 -0.851217614508462
-0.205014397411156 -0.835994306836974
-0.123586763737169 -0.966354973502711
0.00450052982550731 -1.04967890793291
-0.0776943428570483 -0.642165170822296
-0.0295817306467999 -1.25766278403229
0.24890160291178 -0.753489148180946
-0.312299450579817 -0.94346267335443
0.0315692178958903 -0.984902921343255
-0.120441262270439 -0.834926097182036
-0.057764507686422 -0.892485411906538
-0.00994674281454389 -0.780643590929845
0.0592248684209231 -0.662127044745346
0.071738424095606 -0.93757598571534
-0.113780309782763 -0.96972394133738
0.0702518080519966 -1.16259768083622
0.0624173315234313 -1.26035276623766
0.163712814572748 -0.499482189006856
-0.105448357497045 -1.1516395448013
-0.0168639168305282 -1.24794124570216
-0.0257575190800534 -1.05245535605226
-0.0908680905552782 -0.953585156179269
0.0869354377145463 -1.21738710081494
0.0444319209756621 -0.903527397436034
-0.0241727498217388 -1.17123321161252
0.284004625350223 -1.40058338802221
-0.228976005740222 -0.87618574242193
0.277704759614498 -0.832382138966524
-0.0706285229732889 -1.21383662508939
0.0848450975208792 -1.0297232829538
-0.0333073693547888 -1.10892775305578
0.183880110447151 -0.778388216821223
-0.230031019116032 -0.933853596264538
-0.0525542440981015 -1.08919575690694
0.0489427541438909 -1.2329951735968
0.104393711431807 -1.04590665583283
0.0277757746780373 -1.14248686234266
-0.0954390612690981 -1.45638457847337
-0.0723631037235626 -1.25063741918405
0.202233091775717 -1.20552246450627
0.266323496379663 -1.32001295887981
0.308923597682768 -0.684685805796811
-0.0702760839365497 -1.14530399070933
-0.2016900096945 -0.792078161712297
0.22441976738721 -1.08722974759127
-0.131575104674573 -1.13396201307954
0.123519616695188 -0.781241449201582
0.0852453199679028 -0.94904125568021
0.233296450265552 -0.697689498463758
-0.130222881611012 -0.86344921800301
-0.181646355659143 -1.37610763399171
0.0386057943148438 -0.630751924250431
-0.299474084221623 -1.07094420650905
0.10600486848494 -0.738412361952846
-0.30618672960811 -1.11753816713668
0.32597724065005 -1.07526984000664
0.0739179055032413 -1.50696011279716
-0.0983649233867106 -1.19720713649424
-0.039534095618698 -1.24484893635402
0.159046691481652 -0.839994209098114
-0.16307539400734 -0.983790480747134
-0.181412633054646 -0.96554805629624
-0.304820234782611 -0.87406131999868
0.0129622956941814 -1.13175120749832
0.0219760985773281 -1.04475461095699
0.121877852078438 -0.770353870727193
0.497974831318698 -1.30201623425658
0.236909576504805 -1.09038000780344
0.0664341245215812 -1.26987450555717
-0.00399237567025332 -1.15820528232832
-0.00113252574147502 -1.07948824303555
-0.396328284969919 -1.20255770411522
0.0888258930247168 -1.25159107314648
0.0642279272902734 -0.774233782339051
0.346444776899501 -0.948993448112007
0.0908489447954513 -0.903611904083196
-0.217604920838925 -0.959352978955771
0.294384914277666 -0.954291315213214
0.138062837043756 -1.18782436484288
0.057953993213397 -1.05307189681639
-0.153116859158656 -1.09045159751949
0.297549496450162 -1.25380810963431
-0.217084450846835 -1.03581096305306
0.210686002319913 -1.19730236923369
-0.16413362597048 -1.04304425654974
0.0918175054026224 -0.979334352592434
0.133467915888382 -1.08936435141884
0.0765520151760634 -0.903178951766592
0.166275894771116 -1.0498529239619
-0.0445370101574269 -0.862402379367976
0.303221771652277 -1.31321929353678
0.0866581076053647 -0.914230840540695
-0.0138225988850885 -0.776434220304996
-0.339501295560356 -0.639909149432094
-0.256364131768368 -1.31296929768862
0.225926351413923 -1.05413161947845
-0.153331931431929 -1.01666514251085
-0.0407642211476811 -0.843500006362729
-0.125201475704375 -1.16107416451031
0.157555006443894 -1.21251355090078
0.0799097104295071 -0.835067004598331
-0.00139763230669878 -1.13464647074406
0.0396729097298168 -0.776798041697826
0.0374146571262703 -0.804440865202166
0.142580326421959 -0.889808918382649
0.213147999962458 -0.970776673944524
0.174002355733711 -1.43060503230061
-0.051559997796292 -1.0023502710958
0.0826320824288512 -1.19971115748132
0.335211947074578 -1.17844011932069
-0.328443613564454 -0.863985091608567
-0.115344764487682 -1.13970734218302
0.0522528581809293 -1.03617289676056
0.472367504078979 -0.838386334006382
-0.132208143654179 -1.10695160446719
-0.0640739139873078 -1.05448310638872
0.0280958249690235 -1.06426502127437
-0.109701918897034 -0.978248576238043
0.203055007215559 -0.854535986437242
0.0321669920251842 -1.26653777717131
0.141424917521658 -1.25328978160697
-0.21322785786459 -1.33742731761095
0.498788781566986 -0.845166603080378
-0.151150647460125 -1.24490597009486
-0.195200164008717 -0.869433275560102
-0.256448544184706 -0.743340729085648
0.0172618923781906 -0.641879992452237
0.156936108137599 -1.18625670006188
-0.0205074147245918 -0.738943447365405
0.439091430358037 -0.814689374558359
0.203128420667596 -1.1915623894346
0.306288553189708 -1.3442524216819
-0.255025544671853 -0.925482754729438
0.274137342277345 -1.03954655183103
0.146174378562682 -1.09435284246384
-0.0283489774730863 -1.24169166782221
-0.313017903791785 -1.06641117786373
0.0702543674507816 -0.851052202663598
-0.292759686683837 -0.92935410884884
0.268992281660831 -0.911139644852131
0.235090910144653 -0.992945256525338
0.097457263050114 -1.26245492924919
-0.275667252880809 -1.30995645851974
-0.361193766834806 -1.23758783367692
-0.143362323988325 -0.80974965453337
0.0208995554858141 -0.769843033923636
-0.270733769373342 -1.16709325674718
-0.0181791116073401 -1.06341425467356
0.147252201637842 -0.991124864960048
-0.228546851585448 -1.20271742924765
-0.0124959487105739 -0.772163108099035
0.120676563678307 -0.902140654671734
-0.0772712970965738 -0.902837805846946
-0.256223893609572 -0.902206996023892
-0.0932401753940119 -0.92652559300676
-0.221515291146947 -0.954936639206524
-0.152898528585957 -0.673511821748391
-0.219554615320104 -0.873643343425718
0.264687023449368 -1.09257659493104
0.539863673684386 -0.917526990731579
-0.347274394743299 -1.15640138152823
-0.0482416227903118 -1.01878339117333
-0.0409402706031129 -1.0451812724196
-0.144885999876939 -1.04253805767087
-0.276985603114515 -1.09783646444545
-0.177903341287297 -1.22873663252272
-0.0221831832111458 -0.776671791882799
0.0739708983264148 -0.577506219646368
0.138975824413418 -1.05542148441398
-0.00213155207366867 -1.07359224352276
0.458298266930464 -1.08970727257825
0.106826634881132 -0.937024680682155
0.327916204312205 -0.935807064523216
-0.0659329542355665 -1.02421488662318
-0.12360537014414 -1.05585515467994
0.274735529904521 -0.807187970725119
0.0413856710000515 -0.973672900596397
0.0569297079351714 -1.0234633783634
0.199219429103346 -0.699164749133051
-0.09426307676748 -1.09842759482406
-0.00591783651545857 -0.929199077579447
0.195827583672137 -0.909122690491614
0.0630255093740404 -0.82155968028721
-0.171272403551739 -0.86244880585383
0.0296983167710723 -0.964935257810729
-0.179002472701473 -0.807757988613847
0.100042598671474 -0.848651854956416
-0.0990532301665054 -1.02746777255106
-0.0954436898008109 -1.13957616897794
-0.103052158784667 -1.18339202329342
-0.130733687373721 -1.20961079474708
0.0519435652773765 -0.502636053462674
-0.143506793774034 -0.853949874155954
0.145534954545636 -0.70771412184055
0.185797518972274 -0.806180476961049
0.0444152269041963 -0.968412611516799
0.163122348580499 -0.698646989664134
0.198594856263989 -1.19706134171631
0.0440335721981868 -0.991485903030643
0.226395200128439 -1.16624240843722
-0.0808268391077769 -0.608270664690281
-0.0957008720402109 -0.967225508303146
-0.0957446450396642 -1.08720909396258
-0.0953542282390571 -1.03942261123782
-0.216299315533954 -1.05709513712664
0.068934256670202 -1.1007548750691
-0.150441119577091 -0.786898306615107
0.181742971457426 -0.993912764352396
0.0270363969053353 -0.856326419418498
-0.253998209501632 -0.354229812590554
-0.199262476196447 -0.864753656224576
0.341948247774664 -0.788577050905011
0.0226724412115197 -1.04550473876723
0.0645480366235231 -0.992807426603396
0.106460612773521 -0.622408973430282
0.123437241735711 -0.933844246376746
0.0165901275009485 -1.18621856089959
-0.0789506388533059 -1.20463586728015
-0.0199988661199041 -1.19018309638187
-0.172399350160966 -0.733335116723164
-0.0805906833797068 -0.904353789667046
-0.019217780699841 -0.919843413407049
0.325405334916347 -0.811284254526311
0.241251805146799 -0.949113528224247
0.125188452670739 -1.21493186680763
-0.0602651861506945 -0.915118496391116
-0.0713365640605352 -0.97106535055343
0.0332874775102692 -0.999419288697778
-0.0138071196011093 -1.24898734166237
-0.000911070257900734 -0.497725538924546
-0.379135611614505 -1.37331571544658
0.175380499946115 -0.968284785893357
-0.067607786034857 -0.817652797665634
0.184654801459682 -0.870029070668348
-0.222640763009433 -1.00538772856657
0.0185222689415995 -0.91779668862567
-0.280020440233682 -0.963324607327994
0.309185121286841 -1.05714590659131
0.00490980629165057 -1.07334923307785
0.123524054842062 -0.961390337451962
-0.231548660353413 -1.04191223032699
0.0235766622562908 -0.794441933273105
-0.0287298976497614 -0.690084446664064
0.0799263206150195 -1.3203650570289
-0.433415555357995 -0.971920092245158
0.0840870489097047 -0.916392254984974
-0.276749790619538 -0.874827714048075
-0.292642593617423 -1.40329980980597
-0.400780970365074 -1.03911953772509
-0.0992249844204468 -0.973055442054552
-0.254196861250345 -1.01444220578465
0.328888156308894 -0.830522884816642
0.00432398310720009 -0.835559268928329
0.0105086131471797 -1.269017683914
0.116204052148815 -1.12438793023229
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.762598864592974 -0.211734953585435
1.03869301038289 -0.178060631026878
0.885640385708475 0.202729084216197
1.221861244661 -0.17444558444584
1.17760665231699 -0.132270951586352
1.10976280503946 0.389082523080551
0.76359081132111 -0.598857632819127
1.27112783310951 0.181005078837968
0.897565843923418 -0.314262484397876
0.955634010140316 0.0356560369475356
0.856362256758384 -0.312411447428894
0.827582567568809 -0.0717903550702603
1.00898464789435 -0.598144595502007
1.26283148836981 0.263517869180022
1.27777042821258 -0.263057532658001
0.80298105839298 -0.103743479899697
0.916496082335976 -0.0976205196146729
0.636454037390708 0.135316597160121
0.927115519296769 0.432275604548665
0.896981483017514 -0.13870077288974
0.974059458274424 -0.0926744545780433
1.02595671834025 -0.37562244748433
1.01166210925384 -0.022584602278824
0.999247573654088 -0.231275802345058
1.05080654614305 -0.0355464832996766
1.02124179143762 -0.0493481665013872
1.22386787154358 -0.091203548004296
1.29426863635629 -0.017505796164602
1.16082632235502 -0.034299562296333
1.07595415526567 0.394281417673858
1.0580431521307 0.0494300059309785
0.964104400757584 0.0545756283871629
0.878931214884417 -0.214131601433849
1.04127940462538 0.325160752581289
0.92294324870607 0.282410048980438
0.727540509981214 -0.241287177307984
0.998678158993689 0.131331861317582
1.24818743858593 0.0468238949224569
1.32717596081905 -0.307602557283401
0.544625282323569 0.1596118147129
0.941796901109211 -0.0448732622844837
0.910809500620466 0.0744505933873213
0.804330168373577 0.0205061563543211
0.878382560443243 -0.127763157611055
1.03931331061877 0.0424867305577323
1.10996583478141 -0.0753040319972592
1.18079127057151 0.00615677987163645
0.958970600211696 -0.0911033498893984
1.07042078285158 0.734962069530929
1.18125124718367 -0.165520375500476
1.02543052628361 0.0438967964120818
0.295205979171535 -0.045299287155269
1.08876505083672 0.186026290939528
0.643235842599964 0.393108918744117
0.93735050480997 0.193895384567472
0.806336948091111 0.489158722461622
1.00553480645784 -0.146731353162034
1.0832016222838 -0.134426733169183
0.929059897780862 0.38836480160259
0.872727027750441 -0.0730420244981251
0.748061339729137 -0.0305995217945815
0.866413790329016 0.313376830302674
0.940826876644419 -0.244155071333957
1.27393659679195 0.195051470622964
1.1671526388061 0.245969381914394
1.1694122552072 -0.685443205562742
1.02451618927533 0.149257041207141
1.02463425144848 0.0889076345972408
1.13983314982819 0.401087910568474
1.3506177733232 -0.178990943165793
1.19842823921355 0.415468742620322
1.19118531327524 0.0457648387250703
1.13744073188227 0.0843378290931001
1.15835513080341 -0.0810665651470124
1.01465023761552 0.0390589143391266
0.948288632406885 -0.0711136041340985
1.14957714026443 -0.0118479453760923
0.441196948595554 -0.0860132579442671
1.01130087792268 0.0505109406205228
1.07156163387757 -0.0506507141152053
0.804459497507648 -0.133032547796643
1.11931252036461 -0.0744330198909086
1.02699420407701 0.0104813171180763
0.547312231767241 -0.425696691767902
0.934474835413611 -0.44724120878113
1.00512673009801 0.00699100204566265
1.06205403566383 0.0127317715124008
1.26815773079367 0.0418346684728784
0.806670436780158 -0.401848412505698
0.831066572351835 0.435102698785291
0.999436871764733 -0.0194004478183529
1.11442345848868 0.0737228668368107
1.14686286027696 0.532482741262774
1.15839644078265 0.00578484260870943
0.898502955834767 -0.251977499993752
0.894514411325518 -0.198777318685503
1.10914270187271 0.220279695375752
0.937887355580214 -0.100336148063203
0.748831733921716 -0.550742456007525
1.05420433410285 0.0628380647736848
1.11307952287917 0.328153945270147
0.788563198249862 -0.258189486921442
0.843040765080649 -0.0235692585540145
1.04341479919783 -0.00617945799095922
1.06276146186001 -0.0895865475128289
1.091721651827 -0.029948432690607
1.25739484131149 -0.407348942117799
1.18928103909541 -0.148136994780927
0.820702699087346 -0.50860914614409
0.971841186394813 -0.0827854770868514
1.04101236423093 -0.202551741729424
0.779114715731397 -0.323483517328354
0.986891458571003 0.275745740087331
1.28449915047414 0.0477984028384766
0.814244164007349 -0.176303240782392
0.991299722332885 0.256036234581669
0.813570694973801 0.110456602018881
1.18070916533374 0.0473773581381135
0.892928105576011 -0.00897052858058191
1.13271165884258 -0.0979830011288198
0.773013504069446 -0.204215685209631
0.907186554214236 0.23650621247944
0.78025702113909 0.28721612860218
0.728789826791695 -0.374209678831683
1.16257327798893 0.210174640806433
1.10783687859048 -0.242610223599729
0.882032817351734 0.00552175498089955
0.829920768795532 0.35506998597791
0.879213367484085 0.0820045953772997
1.02662167131593 0.0921482729799822
1.03986467869975 -0.073064685174139
0.876502237848786 0.0382212484628585
0.924514895299934 -0.0687021977179461
0.879311789651186 -0.260713871480198
0.999408756529648 0.144998277158621
1.03644571947218 0.0169336569589423
1.08581270543474 -0.126280468080022
0.94278543882327 -0.0836913490697667
1.3114004670233 -0.266942051591239
0.678696318222515 0.237723344709909
1.33227880914396 0.0418449977369861
1.13295714678049 0.393197250475715
1.49272032858005 0.0597973467928778
1.03433508122076 0.085147278671081
1.23718362785087 -0.0246934211667114
0.804958911370454 -0.28141995528108
0.884248599487702 -0.0967714978722875
1.10951659851986 0.32868655236973
1.0419704131754 -0.438408345014492
1.09493795734231 -0.213260293408601
0.957740663028833 0.349113777871815
1.39230166777329 -0.390369821010704
1.27111666831212 0.189255061012109
0.877764293179881 -0.209138865772647
0.960079671977922 -0.0784777282944813
1.19939142305691 -0.111662410161702
0.542760522186255 0.266022539492456
1.11502426982822 0.137001941371215
0.938773375302866 -0.0489842443126113
1.16160465707736 0.111948868814665
1.04730356601725 -0.027197056321156
1.15024361903777 0.279413719339427
1.06187473598646 0.119842787979735
0.989364902123336 0.149701927368008
1.08723338882509 -0.168626760366108
0.936032506410814 -0.0124326489713487
0.810830035468584 0.0550377075750601
0.906799341736743 -0.0264896732191103
1.16289148178937 -0.19850385066716
1.27929114292784 -0.154433694252335
1.29237031246816 -0.481094218089107
1.29363772525283 0.121562062065949
0.941572293006863 0.0920876653311523
0.860724228303125 0.158057970880071
1.16720584535509 -0.280184221724562
0.937238129658909 0.327915330557049
0.760284158824246 0.154511610981537
1.15305708120335 0.0498241126857933
0.787001338715593 0.00751076152738352
0.908146248472624 0.0254488032729893
0.740482090791212 0.0443142422064864
1.03558795072017 0.183171856562321
1.30119093670193 0.119909186841402
1.12808680722311 0.150699976344027
1.02466231832545 -0.104096214124384
1.16574242728015 0.00429893737027427
1.12058009304905 0.204057219799389
1.12565077893955 -0.0372326996799303
1.0375607562341 -0.0498542202867828
1.13532117974309 0.064126043544291
1.45424902100132 -0.370643249772533
1.27658727354185 -0.194284674487545
0.874253160834087 -0.4179967069103
1.07266551313017 -0.172114762294844
1.10734932876653 -0.0177625194257957
1.11984917669771 0.148200634560432
0.629673240310677 0.141815937681716
0.805265299381269 -0.429087298527513
0.679659884883073 -0.123281041990655
1.08065582006303 0.310404744106546
1.2476119094346 0.248633332755985
1.00119114167417 -0.183923679060796
0.912335682299824 0.11983775101074
1.00199052437158 0.346976817408068
0.946671941993231 0.230179745927237
0.923496052437166 0.379488932157387
1.17499639052658 -0.015428478845021
1.0867813325379 0.178389510514641
1.29176690523825 0.151847507483718
0.793886412203116 0.237504222344239
1.21295177451602 -0.0403213198393233
1.16106697474228 0.10635941515355
0.647463967041238 -0.0697888969304874
0.944970981629853 -0.00510889094221258
1.15048402864509 0.118478673805873
1.04301825319665 -0.199115962427602
1.1251869200964 -0.00624594383541043
0.9779015596149 0.539198632986318
1.26311908978514 -0.208063887244896
0.877929780091387 0.0442931239609527
1.28051336688027 -0.339923547577823
0.903578456348629 -0.274764047207062
1.10819605449988 0.15588761171005
1.11914896076783 0.0209339388837934
0.892950724525555 0.117847792449318
1.02054103600876 0.0849177700118787
1.15976268158967 -0.055819604593891
1.23851421009471 -0.0847208282093822
0.692928552555438 0.115236283712733
0.92026283614695 -0.27335230645096
0.746371189809009 0.129520650978097
1.06175925487504 0.110362866017581
1.10834263777187 0.0739279564724474
1.04339419530999 0.130791287523597
0.868970767709841 -0.0916763500223928
0.772070289521647 0.0286129138077535
0.862234415773165 -0.0781402008346608
0.6460897867668 -0.224458798730305
0.85679362971438 -0.154840354844297
0.941065423887274 -0.0726095952969252
0.678993860873078 -0.228109473549272
0.873720118366282 -0.00727817977367748
1.30907955103514 -0.00185777078147181
1.26048691480137 -0.309899396574099
1.11025172382136 0.326836972555299
0.904328688653417 -0.00576638207722729
0.847247061767396 -0.0608280885542448
1.03529234723991 0.465888357547284
0.905160323039771 -0.0333220275709549
1.07593034352241 0.192622704423656
0.846940033884314 -0.190292923806225
1.07452559194729 0.216040438839256
1.02278226816 -0.0857093959697563
1.18026090828205 -0.249049356887137
1.29606449648512 0.0312521611317683
0.806552382007856 -0.233391594543785
1.15339236203941 -0.0806341645430797
0.927600860001157 0.140791334156046
0.66148004556777 0.451046786905716
1.31989230515235 0.0931460104439228
1.10920633833535 -0.214774598634754
1.11930934812286 -0.0314779795795791
0.937732134226773 0.0475689541560712
1.0428924853978 -0.189651125576019
1.27134448624438 0.2831857710518
1.1070458042663 0.321796883695849
0.963080545226315 0.0187400978722435
1.39686902588252 -0.119361901580248
0.859435294808459 -0.0322298660354493
1.1976803282684 -0.203931422889153
0.897294660672129 0.134367558538317
0.868981398305203 -0.0337295527915094
1.14585734240838 0.0834040869322207
0.877104099434233 -0.787300589621622
0.824218933270413 0.151618754272613
1.3012289198896 0.254170584311453
1.01848777119144 0.15780046343718
1.13991205727529 0.0916416813371904
1.20443106399282 0.17445692098402
0.852960662880639 -0.0162443034695324
1.12184970008658 0.222314766177428
1.01040438435375 -0.249498985709264
0.476089251855562 0.152257657307985
0.906100940118933 -0.161742360881978
0.729140200267454 -0.0199912880219721
0.969917064840606 0.134487200667749
1.08444303153723 0.089358377824977
0.510530880040578 -0.134017588519103
1.01713436619239 -0.209325016008619
0.94912275085014 0.0161480928087405
0.682754020166106 0.342933869769849
0.849713023244219 0.30958074326051
0.887239336248023 0.200766135242663
1.01185550503032 0.0224054362030271
0.766452053203689 0.377734340869512
1.19056871757695 -0.0552461024801845
0.909672745339389 -0.0848810599778519
1.40272045370898 0.0197721850719862
1.12116071229636 0.193100001197877
0.609141142893084 -0.235457218550923
1.13072354696965 0.342460380571298
0.881127673740632 -0.131958118694341
0.9344343777554 0.0634284177201008
0.556353830077814 -0.0584961779558765
1.06590386498796 0.0384054654913305
0.929138798847809 0.11247658937228
0.850764813125449 0.0589541451850542
1.2417999208939 0.164025295901242
1.24368943977238 -0.020116187042142
1.0504905048977 0.0613889882081397
0.967746637138445 -0.316761599759348
1.00383767439751 -0.166973710941803
0.87630637846357 0.0199683429814755
0.829158465161019 -0.0438383522731855
1.17143801155667 -0.174559363753031
1.25749738595919 -0.243970284024653
0.613415938422151 -0.196612796303755
1.00510524166325 -0.384399095535932
1.39129255909442 0.150689570917792
1.08364880965964 -0.333618270895398
0.995895965988705 -0.22840372981027
0.894712064432042 0.120004128696171
1.35936597304675 0.332043679026628
0.566924148021984 -0.139259900006808
0.649124624399436 -0.0951471125499107
1.05371350295403 0.44338229922398
1.24139788672889 -0.0341470076542644
1.02790763609943 -0.11000261603395
1.07399744489298 0.192881388084565
1.17525853530922 -0.117318261866018
0.872323611104664 0.141057312300429
1.05614456158992 -0.187147974463817
1.03004869086225 -0.0580925993283448
1.37637467574005 -0.204672497476006
1.08979080680085 0.0694263846994332
0.834492974747215 -0.0695365874697428
1.05388256268631 -0.240768839305495
0.912180606406727 -0.273829514566655
1.40263525469824 -0.0563466151751983
1.16040618869978 -0.0751525312487013
1.05229774993627 0.147303941666988
1.31299944670183 -0.0129940013302831
0.89679015339296 -0.181421692956694
0.877006184940012 -0.084380211103532
1.13984872369636 0.0934644632648202
0.907028349328709 0.267029410036927
0.841215695910529 -0.0667358086785303
1.05424478998316 0.232633388527814
1.03294351214242 -0.0806144572837302
1.01546776401205 0.2612433177082
0.854479377996807 0.105781245027944
0.968624908755437 -0.0147785793533811
1.06194298741044 0.138198373885029
1.14585799246875 0.211259930472856
1.11864071713619 0.402986265503417
0.999496948931218 0.0639685507432865
0.946044079175332 -0.0115086899032997
1.21417072640478 -0.019708708630226
0.775981638147401 0.193582489057818
1.01310911605131 -0.0562735583658949
1.12926747867098 0.281956256799418
0.613028970100987 -0.367292635270466
0.726433510357468 -0.0757439086566103
1.38981203955843 -0.23668531107696
1.0912037324943 -0.213743290478133
1.0434885128506 0.0785890232894608
0.989186032112031 0.118910493431377
0.726714874064672 0.236488816419782
1.06524563671129 0.267476293839379
0.983445163918199 -0.154173747329377
0.788944639998351 -0.046833711802329
0.837348103196129 -0.0517841653421187
1.01562493096135 0.088776864686547
0.791920261503608 -0.0871390297244742
1.47536643541141 0.138789940708459
1.39955021567152 -0.0626017668894631
0.967708376260374 -0.43476484190873
0.700469229407857 -0.105837074012358
0.99559838505977 0.211063212784851
1.07164974551872 0.159872558455249
0.786823574625712 0.205644822200705
0.712482948073154 -0.139549561365849
1.02080576071718 0.0879744627537358
0.782010770470542 -0.0530115191351729
1.39049500114627 0.291909704489984
0.847374307628424 -0.1036845726771
1.00544759881464 -0.15462014925645
0.877348753837634 -0.0344025050701351
0.892070697939001 0.0717331946402298
1.25169572268753 -0.00170171505627246
0.926597491943883 0.0288768888953602
1.18017627311873 0.00213136947988276
1.20108056044876 -0.162740637353886
0.807175571418195 0.163089350688207
0.900396122254742 -0.238973886351193
1.22349736220066 0.0857747983383987
0.656500815390241 -0.237886499884693
0.861348582983792 0.272496259754151
1.06927234079338 0.197901914851203
0.886642424403986 -0.0114732992576024
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.239323221097511 1.45027400509787
-0.0925077918712763 0.982143702431217
0.305117109294892 1.47055498684229
0.180540274867387 1.11723895717352
-0.192292805196357 0.939415452842587
0.427031384916218 0.912968978381339
0.15908957769727 1.16521110403399
0.0281615632527795 1.17922173366342
-0.145637824446765 1.04151375087481
0.16785608392065 0.839269999242088
0.0065155570951512 0.92851207811471
0.44685586758016 1.01585861962507
-0.0416170382631144 0.924394582158776
-0.211295751861754 1.17888786447833
-0.072784644162364 0.985522719558115
0.134405191340807 1.10826117230624
-0.485050441711869 0.814448222502689
0.110621362461605 0.983198473892096
0.02803643514677 1.1891317901148
-0.111950288858554 1.22340542234275
0.101590658832297 1.0634813463289
-0.120644492187845 1.2209873930223
-0.0626125433097712 0.566468393849596
0.131048927700785 0.682284939306864
0.0439686626479965 0.592203836262559
0.10006237512455 1.17459851130346
0.385877239548491 1.0315978486616
0.466143277746336 1.46916129123107
-0.130706278925911 1.10324933872003
0.109378104495834 1.13616826628256
0.323455126618789 1.28873051572693
0.285659747809669 0.965631374710564
-0.0272488972761184 0.911524673805048
0.137330181254619 1.08790015276052
-0.0568575394110979 1.00593260495899
-0.355503928862386 1.04191496568054
0.0606437854134276 1.02336382130199
-0.0262792822160397 1.21600567496309
-0.103914569029729 1.04984717209259
0.0528142953351018 1.18768620287681
0.176505282513669 0.955323764628792
0.117384788642886 1.27047249116192
-0.273236891123548 0.91972723130381
0.0443851122956103 0.666386317305081
0.0450389760427953 0.878415224764591
-0.000586117698294562 1.17662224434998
-0.018159608628253 0.922245000222083
-0.367821414444386 1.11561622739616
0.0975369747434558 1.15680540142896
0.261068230150999 0.857234507672759
0.184602825559445 0.801949768756389
0.465479037866833 0.841837530543959
0.185543733154492 0.878198192770516
-0.15943468953543 0.707981961133991
0.11505098393854 0.689375865224319
-0.0326848793675088 0.940874993880456
-0.0267485472886475 0.7798742602958
-0.115960228581062 0.84852802068044
-0.116668920273018 0.754770879258458
0.0574851318154708 1.09145454589451
-0.0621835822630594 1.07047519681429
0.0484999557219732 0.692872592410397
0.0771212362281942 0.631131469654562
-0.865377456071367 1.44548128314817
-0.260775850568429 0.912748834730659
-0.027822645380279 0.848854494259592
-0.256891154919696 1.23630771240653
0.027824567333958 0.959474970163916
-0.174306502379856 1.09570774903985
0.0112010848737283 0.992272345078474
-0.062827205920066 0.969242159245492
0.135718314392184 0.912448253851651
-0.0990301054963461 1.07622601192953
-0.166106637057889 1.27627358741262
-0.0144648543559958 1.32189768960687
-0.068182775663518 0.960165419971784
-0.126629484685403 1.19456005259144
-0.285235018699538 1.12079228962277
-0.0276598443844987 1.3419926314914
-0.272880327246082 1.01338433362277
-0.103448495551504 1.10617030741398
-0.0676838630178461 1.00350673039288
0.149810953811367 1.15607047244005
0.0619045299864299 0.988116546021803
-0.272540925663365 1.25207621783122
0.0259008283418051 0.832453468023654
0.0882412150660421 0.964355283975398
-0.0139836825735785 0.958561279054751
0.333722538954708 0.970864467822694
-0.142505208826945 0.939315741251688
0.196939056187448 1.12573622295287
-0.0498721052008461 1.01938179557114
0.074032696863784 0.698000102716447
0.50576942748418 0.876230063135214
-0.206948760743028 1.17949370985373
-0.00811698323284243 1.22275232398566
-0.126630107752693 0.997628166613055
-0.131438148957898 1.27388033329428
0.162513608225262 0.494325313419848
-0.109832991084026 0.848099742164452
-0.0474551511647602 0.650416326605953
0.109789136091103 0.998323678553494
0.12181620036796 1.26441430154087
0.145190148127933 0.561503809024227
0.192932176752566 0.914495640159554
0.104387437923515 0.772712438913187
0.343498999338577 1.07863770776446
0.162892591495536 0.505427907413442
0.0338008622522128 0.798582884725267
0.107488738925252 1.03370577720792
-0.113591838624165 1.23297486929752
0.00899089906873883 1.33986588869176
-0.220249305030791 0.760056689087688
0.170929243863204 0.987135149311597
0.134919057546036 1.01079791045061
0.310291323669912 0.774086159196526
-0.398171966876734 0.786855973652811
-0.0728213599677281 1.33447053025952
0.14964327458369 1.24464952927606
0.00182729181304341 0.883670626713502
-0.146342307173697 0.94961263616515
-0.141146707056242 0.664869823572746
-0.093794222254779 1.29867891526177
0.462111016543335 1.21106907792227
0.124342238478103 0.777394528518798
-0.0213141905036549 0.535115582222486
0.253723774169588 1.00547490327445
-0.0303177368689844 1.06644301511059
-0.223448415994683 0.919450825100381
-0.0340753394583357 1.20838753043426
-0.383737541965854 1.0007312502688
0.06733252475442 0.917963862626429
-0.216722130614512 1.05096167222683
0.016982138845318 0.822450499049205
0.246716610471074 0.78277028614987
-0.123563713890123 0.989016590248
0.134050633985399 1.03365376287772
-0.00779882136566038 0.86300833314231
0.305334897777409 0.8940205113654
-0.158403733795617 0.938747333567409
0.316372823916165 0.876550800958127
-0.11025304830121 1.16376166609045
0.369075983806067 0.952056747360711
-0.10225683395801 0.829606841678928
-0.0853711818865297 0.978234931530518
0.26532887416675 0.861153110557639
-0.022546540985862 0.752584099270097
0.0221322133627997 1.00995229003745
-0.123813216952485 1.14334653365302
0.237347009702891 1.13230719280342
-0.285889853161356 1.13118094503703
-0.155699661911696 0.953744526602062
-0.174082243670799 1.13899895929648
0.0451634274616102 1.16785342317639
0.00899878065110872 1.02696034470673
-0.0685178319478996 1.23948189882238
-0.235302865501621 0.698966759640058
-0.0925569384533622 0.89817585000051
0.203979401823406 0.889988051146421
-0.0641478143191983 0.872933863093887
-0.0648115267853137 0.704146103673049
-0.240493174452482 1.16211971302171
0.282591995479283 0.955474130373276
-0.200794199368573 0.653024521461602
-0.0789377575514887 0.986699763429984
0.0156193954514264 1.09892047725494
0.0395661378348908 0.927432116102537
0.0362973148024087 1.23092046265307
0.194121757090268 1.27982881511585
-0.0452036743449662 0.800787797875083
0.264244992045202 1.23015602884494
-0.166966622249706 0.778063234615226
-0.336534048900598 0.974551347720585
-0.0876222194107246 1.19836076445651
0.192906036143449 1.37926405179173
-0.0820649453759896 1.1548949611899
-0.122249352019775 0.904882130795034
-0.0717821654101481 1.17446914092914
-0.0280881036007819 1.02202261282375
-0.200715956395563 0.85294086802465
-0.369658554409575 0.898335440819939
-0.241645649420811 0.974980993039736
0.141599866577817 1.28149074410786
0.295111735578569 1.13269063583278
-0.126270674803017 1.14566536557107
-0.00477760456259965 0.873107910122366
0.225014561459039 1.0094921682962
-0.147711894873407 0.849123971986549
0.168318139141615 1.13604145453008
0.261684974964323 1.06581860912636
0.0561520377783844 1.06102147111517
-0.09537984999763 1.14914367478558
0.078014902604809 1.43126357815568
0.12502204208562 1.11682397931833
-0.0195431529060823 1.1147509193769
-0.239450727410354 1.09115840181164
0.383175280787485 1.01643332388118
-0.00745508961483643 0.837754813428971
0.390227472191899 1.03013478287848
0.239320616186842 1.09152398881227
0.127274479012806 1.10594613653667
-0.126966023430433 0.984432518949678
-0.0784862050722603 1.04678723820851
-0.00256057154165722 0.951722595165998
-0.256438140618676 1.0125919953149
0.096918905034985 1.15529319758167
0.376558918876822 0.751982348254241
0.0679114891641258 0.917765362546743
0.16229756676635 1.04999697352266
-0.128567951833784 0.969322490172671
-0.188496618784228 0.933545512993347
-0.130429858402727 1.09672378512879
-0.0743982678711744 1.27282669384623
0.145501245051454 1.09852117800831
0.0782187813757273 1.6425857550369
0.0492753468434051 1.09706482679758
-0.132283327315857 0.787923928275659
-0.0722629148453215 1.11011459691544
0.212291857477616 0.930030682193766
0.138150102287425 1.11666455165789
-0.245779104838607 0.768713518382467
-0.11209746228404 0.9611691444909
0.164105071923226 1.06008732767761
0.111350988218951 0.758915091027172
0.110098239565445 1.15854483793533
-0.0700942044487538 1.03168491095716
-0.260691234947295 0.785925736906985
-0.116324395422889 0.756805466988049
0.236537750600168 1.10845793528619
0.0588291840838579 0.955908813194205
0.140926689369368 0.912014555103395
0.0189061832579709 0.9214683493342
-0.0301761695532952 1.3224116658248
0.184839986979745 0.811583043659614
0.0308435567132729 1.32271393131495
-0.00420023136331987 0.963475445022385
0.0360974434225316 0.93403154097852
0.318958448347152 0.882818458455257
-0.11064717239555 0.97235637060359
-0.265664661874019 1.53076941414818
0.0526259442998622 1.08232098740553
-0.116663143273814 1.09609678689357
-0.0663817892042744 1.0918718347314
0.00951360184019308 1.11818219110247
0.0358242671051268 0.991044547659339
-0.218903252136423 0.962309377867767
0.120464099938965 0.847721036448392
-0.259687579586703 0.79447177856269
0.106557905235116 1.09799991026808
0.0593710926622263 1.04345719053826
-0.333835889595399 0.994814023448718
0.363131269147076 1.23059739439281
0.136797801259801 0.925513957104974
-0.20117151821491 1.05330207615243
0.00713786614206219 1.05175927309992
0.240172644001714 1.16958911991254
0.171374723125009 1.06723295914459
-0.0142755615934455 0.871724970152179
0.0325584251402941 1.3044097022532
0.331891836377611 1.28686917037809
0.205454854743502 0.84122526192377
0.0210833073792738 0.808726754606972
-0.122345211541289 0.73788900772049
0.253832752977313 0.920043521486028
-0.235174882024477 0.992684196239057
0.049191170299688 1.12237276853061
-0.0443341558637291 1.19085307363128
0.115735896116103 1.1233197015485
0.101211069389704 0.755752696664005
0.0882749032103747 1.18355027002471
0.218819847077569 1.02569110157043
-0.284192667952091 0.617816340491233
-0.140766349378291 1.06731549892474
0.442931937482265 0.800780112800193
0.0647936139706263 1.0327136871266
0.0623358620661193 1.0534512371268
-0.404619369588537 1.17798612201785
-0.134056505477861 0.998666062762087
-0.0204047068824076 0.971670862653255
-0.0438547341758122 0.799352038401926
0.356198194188685 1.0710284371716
-0.0332021099359212 1.19100781687097
0.00608950099539282 0.823309746300622
-0.163520178021969 1.03905372053802
-0.250987816009926 1.31079095508803
-0.0242041519661213 1.1128705721916
-0.0704470794686241 0.948382734637758
0.168143226007707 0.994090977466171
-0.172006179941162 0.860764806267166
0.0774037953033649 1.18391470748331
-0.0545814062215028 0.885977774353099
0.13699257703159 1.02840653919322
0.0084793998080053 1.17521686006521
-0.280755140094057 0.785052210964495
0.0535309843585618 0.764547572561065
0.256336114844669 0.944986606742488
0.185919226317952 1.40673326544417
0.154575784058208 1.01741818118802
0.354056327428753 0.905529919541873
0.283688687709563 0.834095378653876
-0.278115118086661 0.894197465267229
0.240447634187243 0.875058406783217
0.29134696099993 0.961075456126116
0.0656849060235502 0.957873325281428
-0.21650762934851 1.07691387275256
0.0585465456480087 1.20580757699062
0.492755849745206 1.09404275274922
0.129054790215083 1.07098078421906
-0.111653607448975 0.742436871559011
-0.0605150718690333 1.26761055569889
0.0566647352275976 0.850097301959351
0.360112350370036 0.753296993749715
0.0971354074562636 0.914857803349696
0.0217448939558056 1.37612437730406
-0.0262393895147507 0.838579474289136
-0.0950753568919317 1.11663340772835
0.0651857735641959 0.842047704002513
-0.250531965435428 0.555562742000304
0.0362447823922405 0.967995560448816
-0.022419881318023 1.61744975141613
-0.0794306495643539 1.19049107480205
-0.0253786160281528 0.954613076555669
0.0901467822527808 0.852558591728906
-0.0777256242554557 0.943624127348096
-0.204760891093614 0.99361056310489
0.08495295469207 1.17897901182664
-0.0177061323054256 0.883145410193698
-0.0417211926436931 1.46757312378417
-0.298456677176906 1.00519476900635
-0.0920658982224736 0.90623169623283
-0.00837142334145712 1.1636064219439
0.1340398556125 1.006131192117
0.110434457981761 1.0506687284577
-0.0704336755882418 0.716531017392508
0.0691888449673232 0.762543030068117
-0.0810520169313756 1.13660263981591
0.157824854061306 1.06452591926808
-0.288824281592576 1.14564220192484
0.0650839486467324 1.22468161256774
0.164788218999624 1.22171409771525
0.00158276191111979 1.11419878782634
0.104249458537588 1.09273220187266
0.139894084048693 0.790793529390288
0.188772837251148 0.460407842973472
0.17207209711776 0.968417409729643
-0.356869129858806 1.18008776096934
0.184834369287808 0.815302002476429
0.134706069274317 1.14966251616368
-0.0373669661288301 1.08952355842667
-0.324897943687143 0.59609865504599
0.125000174372241 0.899083901966014
0.0394691444394956 0.945196996421488
-0.216049486295431 1.14941851045014
-0.114974920010631 1.0099931454919
0.0536763437099402 1.10401420608835
-0.177081029536754 0.729980964211221
0.209388948974622 0.887885815458949
-0.136861000159676 0.517135529479881
-0.00644316288408636 0.670116626072251
0.21186915734286 0.822780087954026
0.431663289173437 0.94540021890677
0.0110398661391325 0.745054342929508
0.204791463556612 1.2299023723099
-0.0166527904115296 1.11390769130561
-0.284797921009886 0.96140469413989
0.0506519568174828 1.25405392942789
-0.309120358355429 1.19728413705679
-0.301559743502659 0.93917407732263
-0.0750369273901902 0.759033912366856
-0.156803513967558 0.88269957868465
-0.0989341614284628 1.0618646259155
-0.16342225757807 1.02075538559071
0.153618234811458 1.19123302937345
-0.236500852566771 0.991837796378046
-0.0348174712166707 0.554041874277967
0.0240078906431886 0.876677559592837
0.0992244832588403 1.17128767758776
0.0624516198418998 1.06108859116578
-0.0938033731620935 0.696430189603433
-0.403060094092093 0.681321657861513
0.456122829640781 0.575878480914545
-0.20596101246064 1.00863208088223
-0.021014777333267 1.07860876043571
-0.0251814465643863 1.07865862221444
0.0463655330221965 0.870456251772851
0.133988587456416 0.834953800061516
-0.180933540194035 0.892689156107403
0.291397587444376 0.904326010330083
-0.0932014981821966 0.960527472377514
-0.515251312972393 1.07072715233926
-0.0512998958968805 0.993858486933926
-0.0445982471971586 0.770230811027648
0.463387461741938 1.22345433577763
0.0130217630072101 1.47645975442042
-0.11672834352679 0.958730170558936
-0.0147288094387397 0.69619479275999
0.104637825994333 0.93447310986367
0.04768553792904 0.793075787893858
0.120486560600304 0.983933193773917
0.0117647589505777 1.12778144382406
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.466441739324466 -0.00445676520529767
-0.745013583063121 -0.0230323059932219
-0.896525925722257 -0.0767195493373369
-0.875359328498548 0.00846034368680244
-1.24177963236176 -0.0782551475459135
-1.14990834461152 -0.244492042531155
-1.27382287409503 -0.279512306437992
-1.06426509456305 -0.403734381069083
-0.629866001873512 -0.29956182134752
-0.798565934689069 -0.338549269200266
-0.869833685793759 -0.151422121395141
-1.04363990056617 0.275245033008765
-0.933678573463185 0.0813706653180941
-1.17639200366612 0.0652282425236515
-1.2356135183675 -0.09914268339664
-0.912324285773227 0.0971708415631069
-1.1742665970758 0.134055426181664
-1.27988645814866 0.343275731033569
-1.09910425842799 -0.167359357832021
-0.88659441935968 0.213879511028272
-1.11031008993461 -0.0757799481756411
-0.794574002906106 -0.092221458524414
-0.794287740150696 0.00392398070424373
-0.983921311795819 0.21499395523951
-0.891192443013494 0.122182029971953
-1.06585794987563 0.258309886819701
-0.940646485328459 -0.3406017110885
-1.06859512873984 -0.00358922539348044
-1.13072191396525 0.0277551206456708
-1.14091215763813 -0.318517713516668
-1.18418050831237 0.0885397131748386
-0.830179124149843 -0.243996213450014
-1.04927649750898 0.143261453135882
-1.01569302661818 0.00563815244018202
-1.15750296496468 0.0269456526006562
-0.871372619744749 -0.184448850512474
-0.752287524682284 -0.301978542731515
-1.06899962547763 -0.245574352200045
-0.894352005245265 0.401873603406634
-1.5413262808317 0.015740728145622
-1.13664225264603 -0.359452240842962
-0.952183453175964 0.140543794240073
-0.799769652862112 -0.247704538431486
-1.09716861592693 -0.266727544327882
-1.05739033860167 -0.210060120934414
-1.08828052900783 0.0109586791486625
-1.29690427894753 -0.0181754463988451
-1.1521424703159 0.399592294198956
-1.01628525551178 -0.0982716771654101
-0.559309837846389 -0.600789126674436
-1.16067018538773 0.0167903781581087
-1.00823725170514 0.0741499386677072
-1.33778262067574 -0.0916637144805902
-1.06046960495391 0.312194264681757
-0.80649586490846 0.00519211552649732
-1.061924316534 0.0643263704963024
-1.01282063109304 -0.119642863722476
-0.762754389369049 -0.196106283417752
-1.13354903447106 -0.0434521689639605
-0.904828583438307 -0.113703729242258
-1.16017337561607 -0.267486878245208
-1.1175577061599 0.17398570260875
-0.708772090230049 -0.408324217983842
-1.40060437686219 0.318714665756728
-0.739063049558527 0.0445495960084572
-0.954036044945369 -0.0352879777794036
-1.01290542405952 0.0774838132236362
-0.913062267226468 -0.00539614673273856
-0.952997461619712 0.105481171593059
-0.959393442983864 -0.0452689864042328
-0.938553478040954 0.275649450223758
-1.1091013625004 0.401291947298464
-0.943423995208943 0.0576098828239575
-0.68684793013045 -0.182266634421231
-1.10881183889891 -0.265824616787968
-0.884926138233209 0.102194092203141
-0.705720092754614 -0.235748995626469
-0.978374334497158 -0.116806790030618
-0.906133618553717 -0.0635029362704877
-0.532281350693867 0.395947423526892
-0.979522000081924 0.0832300725787593
-1.03916792678685 -0.198752612639032
-1.06339586374229 -0.135693432475501
-0.865022055519338 0.078445978953693
-0.667160646628356 0.156102900335619
-1.08042606278886 -0.107744238920652
-0.965385569666923 -0.015215489274024
-1.09038540476022 -0.232672403346644
-1.24962080112895 -0.104701278439902
-0.756681107748185 -0.132265140279233
-1.15686296207891 0.00403278471850972
-0.939447970581348 -0.0934126933805379
-1.41984344600924 0.00125373049298479
-1.01196563283567 -0.170677714265446
-0.880344453614281 0.0765915685878092
-1.22322880001233 -0.200322806345008
-1.01633820448122 -0.0427688683890148
-0.878906256556515 0.23075551624645
-1.58024455091065 -0.102053690394747
-1.157282618493 -0.0043842596938317
-0.981452487228146 -0.170045498220978
-0.853578366140129 -0.152883075037716
-1.11342952776322 0.15732209041592
-0.607429792256503 0.0411628842265455
-0.890258059129962 -0.328506750738599
-0.951195548063244 0.221366933878249
-1.1345946656268 0.0510978082884677
-1.06011427466425 0.28939655863254
-1.11102266155684 -0.0499291421950752
-0.833395798960608 -0.199251957269285
-1.02188494285472 -0.0384305240138308
-0.690450144999219 -0.407316469334843
-1.19298867859796 -0.243630662849117
-0.665386426868784 -0.197928839196328
-0.897153680653807 -0.124148236800166
-1.3253084480422 -0.134254614609317
-1.08011273889833 0.0828002207219015
-1.02970025298921 -0.0835652609652941
-0.822470205889126 -0.0098472499147917
-1.20630373014643 0.141607503482875
-0.903917598376352 -0.102799887438316
-1.24632113385027 0.10262945590653
-0.7204426090894 -0.111245221430724
-0.597968784473724 -0.00600268423104945
-0.959190251108467 0.114092849477852
-1.07596241586838 -0.0852807358380912
-0.888236729813168 -0.283824552247254
-0.592334920543641 0.30479656637373
-1.14461738938604 0.0479625556225502
-1.13885583408807 -0.0954588779930221
-1.06132972446862 -0.360579922121616
-1.3759854187379 0.322335134387037
-0.721034938584758 0.0370943847744209
-0.726591833509841 -0.375599655998449
-1.23792234986226 0.0195934211029494
-1.03035846490529 0.108139006872527
-1.01734342347935 -0.0347034929341643
-1.24641771791564 -0.0734865883665833
-1.15238192322085 0.157651147972624
-1.04417622017995 0.275990310988056
-1.06982661931868 -0.448473793593989
-0.738077085314402 0.0189506770847059
-0.847171463039463 0.37534863649332
-0.782363239845849 0.100413310003137
-0.820472229842769 0.417299223239874
-1.00053737368953 0.0302951766805165
-1.13839262453113 -0.275253731644906
-0.817958224868746 0.117474757186408
-1.01244966946603 -0.0204263186862144
-1.48354296974366 -0.125251646287288
-0.956320987377898 -0.0242704298714132
-0.772670990059588 0.264106126312225
-1.10411048755863 0.179281491491943
-0.993906821234417 0.242920173300159
-1.24505645545635 -0.213562831846416
-1.20400696560698 -0.020968205499115
-0.960197726426332 -0.0595438649798872
-0.978641103290792 -0.281114259556115
-0.764705853813409 0.34393454639995
-1.05596981199639 0.034078937287093
-1.29708186788676 -0.136387738137387
-0.701674147155974 -0.104341146118595
-0.848482169456005 0.25187485652632
-1.02495156402105 0.157255060257361
-1.10871487656352 -0.0099410236889346
-0.983439003598247 -0.203544394052151
-1.25481000537167 -0.0495939422839763
-1.11407958693839 -0.292276565146714
-0.960983988112595 0.198281188098148
-0.79742021747596 0.267058083842915
-0.910186344740773 0.0174386138281336
-0.691841713076048 0.0645710428678161
-0.854480387598107 0.0964902100028117
-0.684291135728465 -0.241491741422266
-0.994671819283239 0.228814256634917
-1.21266542438695 0.107271397983872
-1.27246253218383 0.366420220115365
-0.669835678651684 -0.119915838829113
-0.846929933381437 0.139605513195744
-1.15583763016792 0.133428031101327
-0.955406200600213 -0.0762131562217496
-1.14758879854911 -0.119724345804205
-0.962380386812411 0.0884225679664898
-1.14547422331207 -0.128671383483932
-1.4068744901137 -0.327315886755674
-0.724525131898078 -0.278332187834039
-1.00006807742872 -0.028803732042158
-0.553967148172672 -0.021942650869122
-1.18965585652813 0.283162333719957
-1.34821261860754 -0.0439177453474508
-0.921426681755774 -0.0382662255189813
-0.899106272770959 0.404029191642988
-1.21821381030248 0.102417194321185
-1.14109789294544 0.0824824574828626
-1.00241310698339 0.109132254733915
-0.771011139322989 -0.0108290813529559
-1.38734945448883 -0.0144058405773033
-0.911988406161336 -0.144415554037977
-1.13810397504308 0.295470519616611
-1.14559706931227 0.221326300000498
-1.33613514012128 -0.130241526972026
-0.963938221441926 0.303138064673012
-0.723572668929195 -0.148773343382784
-1.43822931411571 0.421940052931641
-1.19989346997383 0.016020178891273
-0.806901850278493 -0.31789567241507
-0.760307186490647 0.0245932093421169
-0.86808046202333 0.0196962290419592
-0.919433262464205 -0.162945997878019
-0.942989400184809 0.0291169145531929
-0.826584961596834 -0.25613080643578
-1.04339837242807 0.0689589822546727
-0.989823843470481 0.14920401763107
-1.16540309595653 0.276262089056368
-0.998851473731792 0.335670548992785
-0.934626182096929 0.0827123268434345
-1.26634354868216 -0.444170626350662
-1.15034092926724 0.080693762665572
-0.83514931921254 0.0459141426228252
-0.905833261625522 -0.0447444017544689
-0.755192004636484 0.0149025858595656
-0.92385216324653 -0.309004224759058
-0.808030284904508 -0.190444292040902
-0.969597463851315 -0.135397538161388
-0.869630151570393 0.0872373125251605
-1.03235093218524 0.289531408973063
-0.978577335014846 0.00130883117493698
-1.1127255132543 -0.00197816730048021
-1.19801310631456 0.18397249469352
-0.650129073432573 0.123808296564016
-1.12339215123067 0.255447689287561
-1.11865254713222 -0.0852306700131217
-0.820924487637701 0.0373696582197466
-1.29917288114592 -0.0270019956053453
-1.38090964077518 0.072108565040145
-1.27910698974128 0.193044826411781
-1.09734088314402 -0.214613218535993
-1.28248434934127 0.483921034569541
-0.658316630016131 -0.0377339994261975
-0.892102137116385 -0.349417326833449
-1.06333374722432 0.191679845008447
-1.12239459818282 -0.171550714765883
-0.909129133431491 -0.0221558837846943
-1.15413868084085 -0.25050135270566
-0.977407173186402 0.102277083458422
-1.26910955727953 0.0332263568372204
-0.839096194122396 -0.115457448776755
-1.298199182881 -0.268976775174437
-1.14154850799203 -0.167596169039757
-0.815995903710354 -0.0451150097454358
-0.88776573508551 -0.314694173175881
-1.21545944544608 0.393786818879056
-0.846826963590418 0.133886444117706
-0.918203443787 -0.280383053224379
-0.971196000696738 0.110407662275581
-1.54350214036295 0.0202237939186154
-1.0460693603143 0.0306805862901649
-0.862423863281831 0.215689681705409
-1.17504988206929 -0.0921156518465355
-0.75584364295946 -0.00333362479510949
-0.998464773341716 -0.224949933530974
-0.867286538157184 0.0894880841849633
-1.28295592110478 -0.128749911449213
-1.02258629996895 -0.0649555718784363
-1.29392720902774 0.0652168044284881
-1.27465288951228 0.0920424967652405
-0.770236290540146 0.35166575439673
-1.19230049641093 -0.0977709643730844
-0.761723412312804 -0.25323547778823
-0.924015062340866 0.244075694623591
-1.07067515121815 0.145086056999857
-1.19550092723764 -0.215068325786242
-1.20979485273586 0.00293705177584826
-0.748185492178817 0.0393300837363377
-1.09755812392568 0.134221442737156
-0.776924842013467 -0.282300609735404
-1.20571987981014 -0.0326454454169227
-0.912431452957183 -0.0134709240984676
-0.92372058788645 0.288136891768918
-0.900758776282675 0.374123258677766
-1.51425883744185 -0.300823079346284
-1.01886422653639 0.359996148159607
-1.11365476608006 0.0699038805104558
-1.38214730824884 0.338781528036029
-1.09333625999665 -0.0433497735103413
-0.951944060015322 -0.155497340205214
-1.38214722375292 -0.144062520511625
-1.15570396114165 -0.192555881977546
-1.00203645020727 -0.177587627547647
-1.10693286185519 0.0140947991828158
-1.07376726775227 0.0858409170487076
-0.616779478906267 0.101578477906634
-1.05673847137263 -0.172051710229134
-1.05071831650956 -0.0144106858787421
-1.0297775812897 -0.103248087635035
-1.0831219729752 -0.0225480852617307
-1.02650097138052 -0.159742324472793
-0.866108097862301 0.0804829011375039
-1.19701355728937 -0.0281809073098863
-0.872055939011088 0.134844265299855
-0.916702573967682 -0.422222800801161
-0.568319320817233 -0.0531944303957938
-1.24639715378355 -0.0619898890968397
-0.936055563897467 0.0445747886155127
-0.881055051004292 0.000640426249517641
-0.759755110337093 0.182634389320274
-1.0126635040542 0.203421377251495
-1.16130058026834 0.0308563451937631
-0.823762841913683 0.110516114906068
-1.19785486431222 -0.011309704839191
-0.888308702085479 -0.00671729249328323
-1.1367598325391 -0.162705344620294
-1.00102876444973 -0.123987596063499
-1.10770832083682 0.225146175406533
-1.42780576565917 -0.340824300426299
-1.21159059544333 0.0267905618152486
-0.84274456506232 0.0898936447213397
-0.788184088153902 0.237546347768901
-0.856100191356532 0.303295533140036
-0.808572815258175 -0.522128852757628
-1.09434068914913 -0.178768217017816
-0.686354470600545 -0.385387797295475
-1.18278532115849 -0.116811265161
-0.938616414370067 -0.175823485806016
-0.871626188786599 0.127550609719613
-1.20891992531812 -0.114038445098557
-1.04047493970367 -0.069702660545299
-1.40440828568239 -0.250681221471626
-1.22681520661166 0.0532196634569152
-0.688828189728226 0.16235820087453
-1.42583000019719 -0.157685984374338
-1.01998758471562 0.379498504814089
-1.16898758581311 -0.317582874280199
-0.878996562859868 0.0166672338642237
-1.08121640646955 -0.135536463255854
-0.857977046357923 -0.161542522742584
-0.859482728768207 -0.00146164849856233
-1.00383503762329 0.105142600449261
-0.760358557228222 -0.250993692929116
-0.867963575340115 -0.143213641929366
-0.883235326187604 -0.0621382817548287
-1.08926946500859 0.0816965459649155
-1.13669774334634 0.337717458137796
-0.961063421020489 0.250430360169415
-1.12576986697308 0.578974729008523
-0.579284463657088 -0.122155366975119
-0.669860365923883 0.292701386548685
-1.20183774635939 -0.0885774987778274
-0.779297346555008 0.20144002444861
-1.07052354253852 0.128640530516021
-1.22283226727296 0.400110971424787
-1.06142139397747 -0.237673427955102
-1.00070545878159 -0.134282064605092
-1.23723504619991 0.094473627250689
-1.07076674929519 -0.235842419884846
-0.914763198309763 -0.475839711582166
-0.690300766988917 0.197101509737829
-1.10057637076573 -0.0473314019873094
-0.772560639851598 -0.0432221968941104
-0.873927018362061 -0.184524108069047
-0.990872595587632 -0.0138979817041056
-1.12697368826132 0.00514006202927306
-1.24187483148665 -0.180899526991421
-0.963156242315589 -0.0403248251334946
-1.13371320581847 -0.0777709821949751
-1.04332856697174 -0.0363378619241881
-0.928055462406025 0.284829268497949
-0.833179744396426 0.00578208367998294
-1.03871444045097 0.00255987047675192
-1.22210664609946 0.192622254373946
-0.877820120497996 -0.24330691891731
-0.934475744526948 -0.0156212931410714
-1.04322231451083 -0.0926807147352098
-0.732186186834215 -0.00332467980791104
-1.30456629846779 0.096061542295916
-0.8059773611707 -0.0669210118751474
-0.883926096903628 -0.11096069702161
-1.25182275883118 0.296695124678835
-0.870603346546303 0.00395980541342083
-1.1134940906046 -0.0546852647739344
-0.543105894272633 -0.211160036422301
-0.956385137383448 0.0271195161739243
-0.787563210956471 0.314239263881847
-0.81269953628287 0.0363917261219981
-1.1246293756969 0.0132849184026579
-0.749174844836808 -0.0249710659196529
-1.20957144256519 0.133115793676102
-0.960065165851506 -0.127378196520078
-1.41937578292686 -0.0580978258221302
-0.762708217238034 -0.197751930799598
-0.898576179434252 -0.0215019466818192
-0.768756402030564 -0.136525628106327
-1.12416445441579 0.235370111976611
-1.0066443260734 0.0832481543050434
-1.13800969538377 -0.249097622295504
-1.00847107129074 -0.145073163732012
-0.964874195459238 -0.116010110630657
-1.02546780940407 0.0318285132640269
-0.932514414199801 0.186238472855787
-0.961925717757872 0.144068709725051
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.88901321559606, xmax=1.85893545514362,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.86037338463058, ymax=1.8093933331163,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-0.0808092046838234 -0.872675497112393
-0.479366982386441 -0.884143789330513
0.351495031708992 -1.13712090302256
0.298812125216776 -1.35973198583686
-0.167115343267251 -1.10651240063812
-0.0950527640272646 -0.899810198602031
0.267588151518446 -0.964621783029822
-0.169088865159093 -0.985892821787902
-0.198569711442803 -0.932171091782355
-0.234583102032052 -1.2416075983606
0.0496414909722401 -1.11836565287449
0.006027392030708 -1.26928443608393
0.196641394675535 -1.04899534498101
0.260529528100766 -0.84660632330249
0.237922965388862 -0.95436533362755
-0.117838099684948 -0.635987760752002
-0.239251011370262 -0.865568922199067
-0.23941466871271 -0.993633986272914
0.00550264467854941 -0.750065506420573
-0.168957277619305 -1.03645390978869
0.0571637707620165 -1.02476755673577
-0.0956978345286729 -0.647337427341196
-0.0618495401326607 -0.835569026645823
-0.128415587788043 -0.650664959493716
0.292771208266275 -1.16386259475755
0.241985570214538 -0.794854584179316
-0.124246582958278 -1.00849569424852
0.376104430444346 -1.08878645009394
0.18120489478955 -1.00348408211501
0.00566130656322232 -1.02962706263874
-0.136766348307192 -1.09247970497702
0.15158717151235 -1.09240019322186
-0.0739624023910144 -0.638334562414615
0.173107233451323 -0.941228777044222
0.222163386112684 -0.775337700217814
-0.207805261973962 -0.640773579182119
-0.306301710321917 -0.914596985018634
0.0108873192692622 -1.08753811108719
0.244424368765082 -1.07665109836012
-0.218059470350906 -0.785990214580541
-0.121732683231777 -1.13902362803296
0.0350248970057493 -1.22518889326012
0.0977085760194077 -0.976093514973362
-0.168307338251618 -0.94507991424467
0.257809018212028 -0.666159361188993
-0.224566979103846 -0.339037281799259
-0.0367217392784321 -0.557023192201574
-0.243073917474291 -0.993919625964855
0.255509003881886 -1.13216136518002
-0.153147931080871 -0.89011533954997
0.228052830670493 -1.21156599480381
0.287103264414924 -0.941911991067947
0.21301881760686 -1.07379537333265
-0.315067119695679 -0.990217922883117
-0.318066678223034 -0.957560364438211
-0.126136045798697 -0.863858660303384
0.328988514173731 -0.807555371885741
0.100052912358223 -0.818669188295621
0.188305804718458 -1.1038563672947
0.244214791451257 -1.0971473123288
0.0105876328743364 -1.22944082569391
-0.245032636174757 -0.797952293916436
0.0284064503219229 -1.17991916641838
-0.440878643836699 -0.890720186570721
-0.305399191122438 -1.05601866429968
0.274917683579221 -0.964380077244563
-0.40314852663575 -0.891897357884468
-0.478888997284398 -1.22520779288184
-0.186363191037355 -0.651395353551574
-0.250936091103807 -1.01789236790507
-0.325203372887996 -1.09050401506582
0.0809477347584013 -0.959235465737938
0.0207711496428787 -1.03064912682648
-0.112567253984784 -1.03934789538592
0.19729370621383 -1.15606481748392
-0.0714091547083806 -1.11915472470964
0.0609761042906011 -0.979689176769504
0.215133018904842 -1.36020413857018
0.0448727582067716 -1.20611447585346
-0.00932115878078456 -0.874393403311318
-0.374855688498232 -0.726174768739736
0.0533750356066374 -0.857728683241023
0.222104001096562 -1.42362798791637
0.205415254587799 -0.783018828431835
0.112396483670359 -0.922155402305777
-0.154360990395352 -1.15310517727167
0.0913461938264911 -0.982025213011643
0.0224420334510346 -0.934085572408726
0.0924369231022922 -1.02202185137653
0.0393710027279617 -1.10923599337286
-0.28593967811323 -0.983178329367584
0.0566656882048912 -0.999227516602514
0.231796229322384 -1.28423084701433
-0.054992305606098 -1.35475440870148
-0.0640597257187785 -0.549796043283205
-0.00674832743255956 -0.738436725264979
0.124746085315483 -1.21939415834703
0.052275813067234 -1.01293927186194
0.183631735472879 -1.04723356874199
-0.117850157745285 -1.12558252418578
-0.0324815802426177 -1.2029274580464
-0.199760190650462 -1.09670711469475
-0.240648805009745 -0.785344638028128
-0.17658485199872 -0.976573552897637
-0.12743280901309 -0.600533652519546
0.0711928713806028 -0.963253149317493
-0.315109920967456 -1.4537404838978
0.200330518180031 -1.06644511009058
0.0855638097309915 -1.21449936382171
-0.0859332529972785 -1.32629227905853
0.121230122463855 -1.06289867454209
0.388021752622748 -1.15687536917306
-0.0346089679944696 -0.771207752875287
0.0872338967860736 -1.14159866515411
-0.523662825842316 -0.880493718613632
0.141300443905975 -1.36022558253016
-0.0579156759646915 -0.845313683762337
-0.298667441515097 -1.19172092298525
-0.310270628792547 -1.21234481844732
-0.0352887093249056 -1.16705912864588
0.195527966203017 -1.29122233528716
0.174300762418728 -0.866694051998898
-0.359396104949255 -0.988973279069398
0.0463419375937792 -0.944191175821845
-0.465874692762113 -0.65654119050909
0.37622238425145 -0.698056920373793
0.0149158595959551 -0.885276799926751
0.227547085868854 -0.975670078719157
0.159636432807021 -1.1085917529002
-0.104726730305924 -1.00683093097088
-0.0751349732824414 -0.904533555441713
-0.135425413709183 -1.31649624723807
0.142237861178425 -1.08748341484633
0.10275940812971 -0.827161424018495
0.512233393619157 -1.10179461817986
-0.296016164838477 -1.07109203653678
-0.214448492667025 -0.872760500317582
-0.104603080558534 -0.766495638026685
-0.140596786835664 -1.0336030084756
0.0918406519193637 -1.27621054692964
-0.0583864551293101 -0.891803894811336
-0.0632042095043803 -0.930266305728648
0.0978666305177263 -1.13701630589417
0.0851150865648637 -1.28863919894061
0.221023451782434 -0.990005111102346
-0.128872393368266 -1.15702601167914
-0.125424922186059 -0.718986007773759
0.0749683276619745 -1.02475974984616
-0.23126427654977 -0.896676126637451
-0.0770215801264412 -1.03249429379294
-0.0562565690798751 -1.04768714156057
0.165115237149243 -0.752426404206676
0.133125960308847 -0.912334832624859
0.295949401186179 -0.789659234438211
-0.0336260081558157 -0.819281085626155
0.105175315200599 -0.876757021032279
0.188809805859149 -1.06641848602885
0.212141967232511 -0.808274692061693
-0.0554616595660448 -0.965979892689302
0.201835252608981 -1.06806606333926
-0.279684753173392 -0.786172911580874
0.114901333391963 -1.32978448299442
0.486011071101533 -0.790872531863944
0.334640501172438 -0.983193942455591
-0.318652956147976 -1.08175809255047
0.0745877762498692 -0.646352779402613
0.0984908847616033 -0.939224149446114
0.0517466406746443 -1.09903981148418
-0.114750289238179 -1.04480862421912
0.070994872975357 -1.09147827626228
-0.0664709955014353 -1.15724209041269
0.240573992276629 -1.14300101831742
0.148660461797106 -0.635247119706153
-0.271745693823092 -1.22614107776865
0.363035978397706 -0.797943075274449
0.0604468146370151 -0.97100291579741
-0.0403718073645913 -0.835483146083531
0.109341838955884 -1.26845712400773
-0.0285715931461698 -0.860339228346491
-0.469475093538306 -0.76642028274469
-0.0587118116040651 -0.834725438706999
-0.118596653946379 -0.930999191031304
0.0551673639435052 -0.788438061152209
-0.0169999938822037 -1.13497314101876
-0.111181923528609 -0.913885049510779
0.219598396693931 -0.865545474724549
-0.250663187978138 -0.739340921532043
0.0802369990738157 -1.00829916481796
-0.153576184527058 -1.10129221448246
0.182921148545242 -0.81371859787264
-0.010435867829033 -1.51349743276051
0.0235996294395957 -0.878713856735334
-0.0641644835577638 -1.00608005857137
0.408280511971218 -1.07887525349513
0.452581399585599 -1.22725680592807
0.122218372474709 -0.691246831788736
0.160789476665195 -1.14475835549919
0.00845552907132818 -1.12193573030793
0.175654242394629 -0.885835953814701
0.102367502433973 -0.574497607819877
-0.10503659223438 -0.772500657138831
-0.0809722147149228 -1.30886731605716
-0.251874876431527 -0.810239825434897
-0.0296937371177941 -1.36216470721632
0.12607496436042 -0.832438214341088
-0.10413537966231 -0.838443391355116
0.00207445417782556 -0.974498051854483
-0.13932868294014 -1.18660073684721
0.227363322811414 -0.885109737986146
-0.0673692938860172 -1.01403049898022
0.179010625703352 -0.970394545883932
-0.254831081382368 -1.18292779872074
0.333714967535545 -0.938149106532124
0.139563491845877 -1.21960227533734
0.246263922675812 -1.01116155532833
-0.126101586629531 -1.01634779851123
-0.169950852106573 -1.22556109878947
-0.176742843709729 -1.02402495427273
-0.132408374085756 -1.17891154673368
-0.061827218142716 -0.641515985263046
-0.113684929978058 -0.969314501020101
0.190933095200263 -1.32006605012382
-0.0575921319947214 -1.0538249932147
0.111758664293995 -0.984111333960222
0.244043714026974 -1.12985143651007
0.153257591506681 -1.26609975009251
0.50663516042871 -0.928663487380135
0.154694527120015 -0.999767299854029
0.00491429925666069 -1.26229460841825
0.0558377488710422 -0.862948808586352
0.0522008679095018 -0.437444757905545
0.196358864591546 -0.972392925476351
-0.129607015772651 -0.776251992481199
-0.172981593305526 -1.22051044892287
-0.485752492858092 -0.884222302604099
-0.234576365062901 -0.72994160923964
-0.41746496165513 -0.798861755546085
0.0973792773527549 -0.833107038272037
-0.284337817169828 -0.911536992709458
-0.141605374292444 -1.10786537826062
-0.0818228173279459 -1.23495387632655
0.358685222605323 -0.873149460825733
0.170452895731351 -0.994277913332396
0.153621389206748 -1.2200688849335
0.0594843325104069 -1.09591256092302
-0.197452120170401 -0.852566747566985
-0.00770364640880286 -0.872388924226928
0.156142592590297 -0.961479296949474
-0.320168465226381 -0.820822555039836
-0.0128497139953566 -1.07950923686161
-0.153307912061562 -0.867719704779732
-0.243301253532626 -0.916623013057082
-0.0353525103355935 -0.830470300685908
-0.16450148377527 -1.20082480113732
0.173758803075847 -1.06796554466834
0.409734923431618 -0.952796943959619
0.171796652991721 -0.878637350139437
-0.112180308817043 -0.666794993315808
0.163015727321637 -1.15509931800099
-0.267914520755527 -1.14418596372497
0.108477390425953 -0.827979001350591
0.257725516291288 -1.08949029076562
0.242389020051888 -1.10875609491853
0.148902736636688 -1.05636886424381
0.0391554266763551 -1.24477811565126
0.179491080088311 -0.867200166912608
-0.041109191652634 -1.12035915537409
-0.0774319034948759 -0.699561914210696
0.191981574616951 -0.740582818510229
0.0386053516316185 -0.969299570654228
0.347392285432946 -1.06740402873955
0.0384323478794354 -0.944630381502495
0.0915974201994483 -0.933871687859846
-0.0983382333934479 -1.22092968398945
-0.083886032599224 -1.14979309967123
-0.161300262188041 -1.03702218995153
-0.121981134093431 -1.30975029884262
0.134083342451396 -0.960916464582537
-0.125688506064492 -0.710002133384644
-0.212315795363613 -0.696902853959178
-0.136274940242952 -1.13725095501521
-0.0687839645127915 -1.12665506040358
0.279445331115176 -1.24122587199361
-0.222017386968166 -1.1384926439849
-0.184982649096001 -1.00444077145094
0.0121207659704444 -1.14300194103881
-0.236228271513594 -0.795248522930449
-0.155700869222978 -0.830341570331699
-0.0811192953656698 -1.17853952113067
-0.0241599383888577 -0.799187189019969
-0.10293391439905 -0.772852559128774
-0.0207360213587462 -0.884439756446385
0.245064570985898 -0.972325219158635
0.0547405543162896 -0.562717234563091
0.0433603012506984 -1.01619410375617
-0.164865788396633 -1.1987035027734
0.126732412154444 -1.14305178445589
-0.103791498042146 -0.648365154498068
-0.0934270938103678 -0.968161460199242
-0.0818759341138505 -1.18167470835084
-0.117317020581108 -1.11873147437206
0.00637954491536483 -1.07970135469766
-0.366324192144037 -0.866983193143449
-0.138276777115056 -0.646879727795036
0.0324715440093771 -0.70874080830783
0.246941962920007 -0.903637450793828
0.308552319298276 -1.3377213988716
0.18768297285493 -1.16916136894305
-0.31942295888252 -1.25640371309031
0.0189277442681693 -1.11883843059866
0.0823943629800628 -0.956704993602548
-0.268822490677866 -0.819901041764948
0.357641328872638 -0.832149364311349
0.353813999492682 -0.923459264145065
-0.242955426169116 -0.915641229453122
0.0284396414239342 -1.32493557434962
0.214590714309099 -0.846898645062023
0.292139670450116 -1.0859491503516
0.0324076900305323 -0.852722306032089
0.124774935776002 -1.01450421982657
-0.16004466620849 -1.02890649034293
0.251252323845448 -1.29378268433638
0.119796540451301 -0.824203229869956
0.0772031511675195 -1.2550638559253
-0.0826489840566172 -1.05156316734323
0.119566957520662 -1.13803100274671
-0.17600490516692 -0.813931107427523
-0.146711820861307 -1.10088249055125
0.335444481587184 -1.08797729313173
-0.279566775653485 -0.986504519645847
-0.109576539287216 -0.920469098154698
-0.308227767578471 -1.12992076274259
0.181055981464811 -0.813249437689104
0.0702315102006254 -1.20001901178245
-0.0024483664928947 -1.10722024007661
0.00231163058658413 -0.854690239492173
-0.0604293637852851 -1.11721955714268
0.218708606285551 -0.917716394645188
-0.370913031798546 -0.863065264395975
0.293182599088281 -1.00687775461301
-0.0802222401700407 -0.527382100650013
0.0355777624125996 -0.928078063846299
0.0408321105101142 -0.987075622003796
-0.414862460731949 -0.960299225541192
-0.327478488509329 -1.15241017711609
-0.0126265390026742 -0.993695145921997
0.132518846518293 -0.96895219953061
0.212815984693674 -0.884128278223923
-0.0318687921201138 -1.05692920250001
-0.12582520119417 -1.05242409540456
0.361684066009923 -0.595102830167198
-0.257074957969551 -0.622392299266292
-0.097328425923499 -0.59716658949879
0.0302778897410595 -1.3073996352359
-0.000120725813745687 -1.0613771322734
0.491490414945907 -1.32977250545259
0.271570725002527 -0.960386640271249
-0.0284216917836517 -0.882295221856585
0.133981186763778 -1.04880683958385
-0.272517844087435 -1.00361399843729
0.0684500103654284 -1.00948604996835
-0.0825435831035026 -1.20305675063513
-0.0564559183243671 -0.801339823123365
0.257512223616779 -1.0170297600816
-0.152616568975864 -1.21358469644559
0.261983217803596 -0.621686476329301
0.0997333743166545 -1.25179785044971
-0.147301107835997 -1.11162724766967
-0.200165846983588 -0.943390902194545
-0.0957582219100843 -1.11422757897589
-0.258042025673665 -0.986642374798165
0.106154293603226 -1.15089695193283
0.0490056005220687 -0.828877650870957
-0.035493006249896 -0.885648459262417
0.0926409925506188 -0.823920293098633
0.0200993667331687 -0.736062310825354
0.557291249094331 -1.18226982005589
-0.2721910466485 -1.1796213528278
-0.00510596200814987 -0.915177340845062
0.244124794259153 -1.2149824097456
0.109793413598165 -1.01567340688997
0.319059508451248 -1.2005958372164
0.298220208375598 -1.02861053927181
-0.0624482709243714 -0.991260170535231
0.130884545659295 -0.901643086059577
-0.0441713156529877 -1.24574180025029
0.163591861817015 -0.842455849390047
-0.272724380634692 -1.21013833675993
0.216781546893334 -1.08170234292461
-0.334344080029292 -1.35043524756332
-0.128022548011161 -1.09533480755388
0.241303541354175 -1.26957555955867
0.166075166956204 -1.01782729794042
0.0527041007360839 -0.852314485294479
-0.227983267225486 -1.14403357306566
-0.297244163770627 -0.600482957436265
-0.291726802936893 -1.32093324962414
-0.0323851137366001 -1.10152491913036
-0.0148315836276746 -1.13419272468737
-0.3723273265672 -1.16826777488
-0.116359230888274 -1.06105805392035
0.142403586093677 -1.15453700021596
-0.176251295170811 -0.929820259239467
0.21450296070241 -1.11923454242604
0.232298698831015 -1.01302428468882
0.253019755156824 -1.29621926881473
-0.0304267573419567 -0.732764556874683
0.122734837567792 -0.906527943467168
-0.160234981822724 -0.697157342139701
-0.24229815495891 -0.946448055903396
-0.352568931589731 -0.762478472559969
-0.207109436959233 -1.15399535097081
-0.0552936071623993 -0.656208700546425
-0.312140693013226 -1.06952013498113
-0.0800299120179552 -1.10871539531405
0.0726040911264716 -0.889789857816422
-0.262666333441467 -0.85973230810612
0.31005206776452 -0.641133856280951
-0.0397231145031478 -1.04193727377028
0.0501934181212308 -1.32209033822697
-0.0321447157997396 -0.803909979359715
0.148895024316788 -0.944041403852614
-0.0932277703306989 -1.03851645779398
-0.259026159787319 -0.945039012860917
0.169439257407818 -1.37863542518741
0.0115259039323034 -0.76209250419207
-0.103729848627348 -1.25505385733423
-0.163082700901416 -0.785503259519396
-0.323959094455944 -1.06208841490009
0.0997032875867238 -1.04938028462263
-0.0144474395543371 -1.18883065784565
-0.246461389871897 -0.986249272441202
0.269839120184165 -0.725829446366081
-0.153492634266307 -1.10361556614741
0.100477386676423 -0.677161859494232
-0.118097985349336 -1.13994803187745
0.0573344384808765 -1.06762587840857
-0.0295833704839951 -0.725904955806456
0.0224194223439893 -1.01545322237966
0.00170746488880326 -0.538208671150002
-0.338962915896668 -1.06257956520927
0.080041264696223 -0.809485204402177
-0.153441704273549 -1.04452119168291
-0.041801637669567 -0.768592713762241
0.222975504466349 -1.04212420994013
-0.167325540444817 -0.950988404906886
-0.0041316851627919 -1.02273359581383
0.0304480929205511 -1.25115814953787
-0.10332601106658 -0.82837220698737
-0.275586958058604 -1.13965978285672
-0.287591535748853 -1.23523238493236
0.401863729339895 -1.13469396011041
-0.213968265388043 -0.766698908382056
0.108323034025667 -0.921414279778936
-0.120129434234431 -1.02814753517223
-0.0568505081595295 -0.636983043064963
-0.225477897912989 -0.879152020949277
-0.0941688200867092 -0.871189881145863
-0.37264685525186 -0.922509103934545
0.207396352885058 -1.07320451709547
-0.237837348313649 -1.22426943200714
0.153425693112724 -1.02276860657276
-0.159981459228424 -1.40851516237779
-0.307757203863203 -1.06578739352372
-0.173507257642393 -0.935846976957136
-0.273785927262573 -0.597702181265033
-0.19778088304162 -0.679907618473342
-0.0701816080382367 -1.08206616110959
-0.0606348069635846 -1.12401535146866
0.20901742240606 -1.21764037899288
0.278099029667102 -1.14632330457769
0.068935411465262 -0.814105279715577
-0.0389402191965561 -0.852805699436502
-0.091499026273678 -0.959406305902739
0.304717300161877 -0.983292974529237
-0.0601806371757791 -0.946892592995284
-0.238172017872102 -1.21799689362719
-0.106136700435255 -1.09712277678723
-0.108518059147881 -1.22034278568537
-0.151906069683868 -0.912140015916274
0.408639446675277 -1.45490908960221
-0.0747468921591864 -0.853252321253997
0.095236333050794 -0.895344711095742
-0.122045108984024 -1.05239257134516
0.11345966588529 -0.903019507709022
0.170769668892169 -1.07394330206576
-0.0823483122549286 -0.93186109878775
-0.0138340724199191 -1.15897732456423
-0.164965457373799 -1.13730951449162
-0.00455343345296025 -1.02494197350396
-0.0162430833525212 -1.03224091262554
-0.0794349421963158 -1.02556453606358
0.480072054378995 -1.12666710311824
-0.248042045274445 -0.681202746422776
0.144969169663698 -0.821309707128668
-0.201869284842951 -1.28598727429913
0.107015798123409 -0.983954136184909
0.148063850261035 -1.13147854929626
0.484476899677453 -1.14290369351057
-0.451003173161479 -1.05585139447677
-0.177705388455004 -0.965811834785523
-0.100017362314217 -1.42425019439665
-0.302108530561094 -0.78020874528228
0.165837448671876 -1.33979075274295
0.113097986358831 -1.26278699230917
0.137462002004125 -1.04583495327552
0.0412546796165544 -1.35543170467754
0.0709360267917921 -0.846088035116749
0.0883658732202195 -1.14597396913683
-0.0670083868198329 -1.16505276302755
0.175632138443514 -0.876925285232783
-0.00233486795121874 -1.13905998127465
0.116845247559235 -0.950394437295192
0.00182651460447162 -1.55910816038026
0.00575431686420577 -1.0343481567769
0.0571789262347851 -1.18659187709204
0.224891511342826 -0.659958733852856
0.0663134937910598 -0.726925538533853
0.175240108239586 -0.648080091633189
-0.168527528866275 -0.773769540773131
0.144082665360467 -1.20385841676209
0.0574742585516618 -0.718950947342289
0.0837808705275473 -0.964544820304536
-0.0650200949759662 -1.05903093659329
-0.111353362469901 -0.955199307718405
0.173018111026797 -0.624708756715357
-0.126234706201457 -1.04657499297689
-0.314535271364003 -0.906488344039098
0.0744123192482782 -1.11052828150587
0.0113537464124127 -0.876128753645908
0.106179368408463 -1.08914665898594
-0.126150033254668 -1.13250429732938
0.298721459715931 -1.18087222923535
0.0890292271508134 -1.33346758375275
0.0264804529998174 -0.963472150179521
0.0986198626285889 -0.922641176363575
0.080162604346453 -0.736838359645622
0.0223940412862885 -1.38968836212362
-0.226640857279891 -1.05658454719897
-0.0535894115148644 -1.21773277735006
0.147991780254162 -0.82559528931639
0.139250590681706 -0.779358519473825
-0.0748357216734049 -1.03252122311256
0.0399219936872029 -0.967892111377518
0.271871916150892 -0.714602492402515
0.0619933609480936 -1.016588689912
0.103089424216441 -0.559169740285647
-0.103002555373273 -0.881095020938603
-0.168897937530427 -1.37657297734934
-0.502768762102202 -1.23467073607073
-0.217125200683339 -0.99007658280317
-0.046631518670321 -1.3886139687644
-0.333889305910114 -1.19614517670871
-0.0689689515406422 -1.12434280720648
-0.0648447225832733 -1.10458790885667
0.00980067064774362 -1.23600180319181
0.175492371804983 -0.628334029663396
-0.118089506947005 -0.864511843380435
0.101854442253644 -1.01582828033026
-0.298824813987067 -0.978299477745035
0.246409836546909 -0.818719268072961
-0.206467933140529 -1.08825059688921
-0.0142141060207507 -1.10727408273784
0.0892207552185033 -1.15903903747826
0.224731458790977 -0.928324817293346
0.0873914481466325 -0.758635249768069
0.417353352531409 -1.02566841910468
0.0431263301832689 -1.20946161398404
0.0582278271200435 -0.866165843959558
-0.0746279011046363 -0.792295415009055
-0.151603199315166 -0.843747672585639
0.351945814390392 -1.09237241617918
-0.312537514559922 -0.921514246483817
0.0224190307891218 -1.16844923990401
-0.0963966719553998 -1.0916521928651
0.248895644101323 -0.972755035960648
-0.0416448605483163 -0.889623555485475
0.281401690937083 -0.799971638764606
-0.251181237092485 -1.0316517364356
0.125188908306851 -0.997148079380384
0.181593538428352 -1.27266902353916
0.0760792061517196 -1.10924975420882
0.130688514680124 -0.834644797752613
-0.0945446741158543 -0.988429911517701
0.0314742045862093 -1.14150472238157
-0.19129915556531 -0.784708152824163
0.246386957040798 -1.05531849172714
0.116964999535561 -1.21574550680977
0.12692460314368 -0.543325430079928
0.385332681409491 -1.1498349892402
-0.003982497329953 -1.32977622203656
-0.0902264688361068 -0.811326772874957
-0.0780123974950868 -1.10866194309754
0.210255190998652 -0.843484729809285
-0.439706575383753 -0.760354785850626
0.135298438475071 -0.903842931642546
0.00664704825099547 -0.785852351010459
0.140046905229736 -1.10979193804198
0.103334986081204 -0.794429605441311
-0.0488137037025229 -0.894072198828958
-0.0739681483869046 -1.19853318389611
0.0439982047200281 -1.20473432632526
0.113610578722009 -0.729589592031049
0.11176151381382 -0.524239708119373
-0.102093194923186 -1.25996675127386
-0.228768585400067 -0.950828066007366
0.319874655274339 -1.04858662705028
-0.372110369120072 -1.13881657705347
0.16193202462325 -0.542501585684545
0.328680051497041 -1.07946360344084
-0.278250796064952 -0.967356049621542
-0.0968647496375564 -1.09165825504969
0.167410635708077 -1.02687923586043
-0.0631683628391508 -0.908504451033843
-0.0369827095078116 -1.01463428010633
0.263193479777131 -1.15375308866807
0.119761999287819 -0.697078373338893
0.0498684746754296 -1.11879068494478
-0.188328201542101 -1.48039167864411
-0.123806885048629 -0.662021563294919
0.136106864908525 -0.936540652186655
-0.0945859092875405 -0.967204725497271
0.0833659438030251 -1.01215304156622
-0.151567421166767 -0.850326716849826
0.0197088528888793 -1.4172647186706
0.315481323376365 -1.24376890842362
0.427360716930003 -0.846389585862346
-0.0227484346735731 -1.25958403460358
-0.0306277722119778 -1.17915995389911
-0.170854212042619 -0.931020436281556
-0.142227761299788 -1.07312492575644
0.0269753244624554 -0.917756152039561
-0.178683096668839 -1.03741258929139
-0.419142199540873 -0.993792561369312
0.268894514565286 -1.16585755773057
0.111272419719179 -1.27987559110913
0.193732407219011 -1.19829342870825
0.181670610830242 -1.01231890860709
0.35729508262098 -1.0470527128771
-0.0172609079938284 -1.25356511587299
0.0518638111603977 -0.867570292101549
0.105909383713552 -0.953123092011385
0.0435473976931106 -1.01764537066246
0.0726191871558526 -0.940505968822311
0.464540946710381 -0.962883994729507
0.253948159872239 -0.714686322848236
-0.302348415911271 -1.2294041698618
-0.174738097060991 -1.04172225340651
0.0120440182919915 -0.715190130494085
-0.00812688329834981 -0.696758262725119
0.0162866663612573 -1.31773771382771
-0.363078931329051 -0.984353734652102
0.288602015695855 -1.10991396835282
-0.0976404345564012 -0.889988538085852
0.280301035437787 -1.18730134658415
-0.0815580951933659 -0.761073546746511
-0.0528361175281055 -1.29714981894537
0.31016866234357 -0.888328020022161
-0.0309468608696663 -1.05647031590379
0.282594284436842 -1.19958020388026
0.156372005999106 -1.18890074682688
-0.000552879207255112 -0.873146940749553
-0.10915409990679 -0.97835502537625
0.131090424245457 -0.954349944855103
-0.108659337319937 -0.97424986099534
-0.155361331461532 -0.987544271345234
-0.352673968797902 -0.927431274343325
0.213243764925157 -0.758810780043369
-0.056406411690932 -0.92334513400718
0.183296840944614 -0.818453754543935
-0.224262964458576 -1.05500987742847
-0.0651046555673963 -0.952880566192449
-0.0622014789477481 -0.876683830128991
-0.0731983320895926 -1.0655948258212
0.0194517901354965 -0.963263955405291
-0.339659799873557 -1.20405689295259
-0.043955958008142 -0.859445534901395
0.0334234536590116 -0.869320028807809
-0.212615052504151 -0.817114571503765
-0.157331829569709 -0.823180014615552
0.183968331128287 -0.93566398033453
-0.133721822316712 -1.07213095616671
0.0636700513466013 -1.04669973485612
-0.00205410442073274 -0.839845908517907
-0.225286672657577 -0.850507639270935
-0.0117716097915043 -0.988465206084228
-0.299927956730039 -1.067767419577
0.111285888872226 -0.656548190293981
-0.471481831915106 -1.00617593546758
0.0297614230941293 -1.18608608205661
-0.175558000247746 -0.876967347523256
-0.186004224794594 -1.12161753663829
0.038262685076686 -0.978092684024987
-0.113620465008826 -1.06632608510322
-0.245524714217715 -0.791531590669779
-0.000868849954991917 -0.961151820892427
0.0553992605507228 -1.10038364903378
-0.082295302597823 -0.701421509456219
0.267544567005698 -1.38452411178378
0.00373314396807841 -0.800162706473253
0.455607318920226 -1.0537289016403
0.0720188565738997 -0.69100222267931
-0.0217971071091556 -1.50143915422725
0.397279208142697 -0.722709081563809
-0.0466823782366808 -0.854523076356709
0.104369056329542 -1.04762666120333
-0.440540758335832 -1.07577740154979
0.344381994094877 -0.947284028388504
0.162198658248257 -0.753285818377146
0.0600730396542218 -0.776296889654795
0.307383388592842 -1.15659628262759
0.16157254097761 -1.50033222776009
0.22366909429082 -0.984664822778183
-0.220639595240296 -0.829034999872792
-0.151829264654679 -0.764340722313191
-0.0176469706504452 -0.798270570278944
-0.0251695944640114 -1.08523111472616
0.149727957082424 -1.04005536704544
-0.259618208373553 -0.928214893121114
0.0302549738909747 -0.961556342468287
0.0807868167634519 -1.10143112811636
0.0584355631315725 -0.985159312485384
-0.112668261651813 -0.679262723593749
-0.0460328726066606 -1.10371853249828
-0.197817939297552 -1.13759471558974
-0.00431262096089196 -0.851217614508462
-0.0673783753170062 -1.30216710504586
0.00360940289195677 -1.18764082277798
-0.0461493977325992 -1.03811838278687
0.067428780082753 -0.842669141013281
-0.205014397411156 -0.835994306836974
-0.255404250532277 -0.563611985040156
0.0281882592778014 -0.848416108131155
0.386962195532149 -0.854963633002427
0.396348301248505 -1.20065656371765
-0.123586763737169 -0.966354973502711
-0.0931704869840845 -0.508600964565689
0.0737289659501802 -0.830870258702837
-0.325071239853197 -1.07798078649162
-0.324671564978822 -1.12069644019216
0.00450052982550731 -1.04967890793291
0.423758302288747 -0.918783009497087
-0.131253150900383 -1.16023852744675
-0.250344619043707 -1.2507841760895
0.320110064490947 -0.92988985833971
-0.0776943428570483 -0.642165170822296
0.0618874525066601 -1.07131403052096
-0.169832740235817 -0.796589432672118
0.162433351289806 -0.821884180211869
0.132217204178487 -1.00191208422827
-0.0295817306467999 -1.25766278403229
-0.0827319845517067 -1.31449674354762
0.143703873785548 -0.317498235255183
0.0952090219928727 -1.30715853026284
-0.0554879686772992 -1.0235468043863
0.24890160291178 -0.753489148180946
0.166663447685239 -1.23029730164858
0.000153435152617655 -0.936783812985471
0.471763079516619 -1.46642787859414
-0.00840316983669499 -0.988042394342193
-0.312299450579817 -0.94346267335443
0.00673241507326761 -0.960045709130682
0.281939017406612 -1.28662987015883
0.122652852555506 -0.823815835990356
0.30176377428681 -0.972715016626467
0.0315692178958903 -0.984902921343255
0.100169734812078 -0.952927694475419
0.299193049713603 -0.989020676796909
0.425338115425795 -1.14302655643968
-0.211346389760073 -0.87241254841128
-0.120441262270439 -0.834926097182036
-0.105183531488213 -1.22807903406079
0.0985344424206652 -1.16263933962106
-0.345594007469047 -0.845070566731277
0.0376061659737909 -1.17857481381002
-0.057764507686422 -0.892485411906538
0.0467629317637801 -1.46039431027887
0.495558093216883 -0.975995467528604
-0.106935348593047 -1.05228188214582
0.290706148608782 -1.03769789280816
-0.00994674281454389 -0.780643590929845
-0.0429070857508287 -1.07679571804512
0.0164725114364462 -1.24626970058106
0.0501464414492209 -0.943070011094272
-0.0597271170908901 -0.581946349229006
0.0592248684209231 -0.662127044745346
-0.121259291724112 -0.872319764058052
0.0236336581159535 -0.980082971958652
0.120340669703106 -1.08336892150821
0.0292102594661744 -1.4231607340722
0.071738424095606 -0.93757598571534
0.0838742306656744 -1.23396684260986
-0.580511235937951 -0.999929235075756
-0.031900122360339 -0.76936496908994
0.172843527449738 -0.930995419054242
-0.113780309782763 -0.96972394133738
0.475500969042358 -1.17047846219781
0.161073614932167 -1.10407913706866
-0.168413184019396 -0.789499383790415
-0.253163168988465 -0.912079856478686
0.0702518080519966 -1.16259768083622
-0.127311501802733 -0.960803369000038
0.0596968924211466 -1.24105902450339
-0.0662335986965766 -1.0626067688681
-0.0225858946603034 -0.959682730878591
0.0624173315234313 -1.26035276623766
-0.101944138279506 -1.41570734081597
0.378490451809048 -0.988180954632491
0.301868760131125 -0.899312722918544
-0.380657114522152 -1.17949166457555
0.163712814572748 -0.499482189006856
0.00898455833526331 -1.0329420652945
-0.256508380693451 -1.5065425550282
-0.335714368343362 -1.08662617473409
0.031814351423844 -1.06458906395659
-0.105448357497045 -1.1516395448013
-0.0182046986165743 -1.17802087618908
-0.0302975123278969 -1.09795198351917
-0.0133636172556003 -1.01670117137443
-0.157461448430327 -0.768178161754078
-0.0168639168305282 -1.24794124570216
-0.217780089195286 -1.38244127281654
-0.240302626889666 -0.934739286297026
0.143722448667283 -1.05657459294228
-0.112651561119631 -1.11950968371689
-0.0257575190800534 -1.05245535605226
-0.240634875575487 -1.14918868572347
0.25626182313416 -1.15112906339641
-0.238144884817808 -1.13182172207897
0.0863814843166969 -0.876637864090083
-0.0908680905552782 -0.953585156179269
-0.0295547426798461 -0.868466807308189
-0.0109928630921544 -0.874262400121878
-0.192170697753371 -1.12397794657496
-0.325705243439711 -0.767914592545945
0.0869354377145463 -1.21738710081494
0.119633507340719 -1.01666721576607
-0.515090873688274 -0.971290975303535
-0.613049477251122 -1.15616002883779
0.110198850885148 -0.858679541358303
0.0444319209756621 -0.903527397436034
0.157628498659413 -0.866755308235098
0.241753076797774 -0.668739702928007
0.0482841203814151 -0.935560585699454
0.165900390844509 -0.710436560749104
-0.0241727498217388 -1.17123321161252
-0.108975803240374 -0.775173576851136
0.172766460890738 -1.1708153792515
0.258983151384895 -1.18992174692472
0.266002458237594 -0.944166159279208
0.284004625350223 -1.40058338802221
0.0970695715849729 -1.1826778914583
0.141588064209403 -0.698095272942461
0.420075363755602 -1.29186483116013
0.146986692533321 -1.15147492310565
-0.228976005740222 -0.87618574242193
0.210030002716419 -1.14384307180975
-0.015039204914347 -1.09093870350884
0.242351012826376 -0.998765587873693
-0.155941579767095 -1.1110664339866
0.277704759614498 -0.832382138966524
-0.299523512818614 -1.18263246152605
0.177634754228044 -0.699421533608293
-0.00911234231242475 -1.13294533644456
0.0120574846582873 -1.03591699061425
-0.0706285229732889 -1.21383662508939
0.163585848958411 -1.0640704783551
-0.27923664159125 -1.24795369456672
-0.12901727021557 -0.908170790705807
0.363208624737363 -0.821765518562909
0.0848450975208792 -1.0297232829538
0.0359349406156618 -1.36399541169049
-0.407276777249648 -0.907400904780356
0.198206780716691 -1.07777846782983
0.16023782646805 -1.02379650348795
-0.0333073693547888 -1.10892775305578
0.00168489122885793 -0.916176134340552
-0.177440469435941 -0.807985248400179
0.300848758701567 -0.888617409548379
-0.113111044665019 -0.91679893178838
0.183880110447151 -0.778388216821223
-0.346037685507288 -0.778996805160221
-0.124178879944115 -1.27398031535106
0.0161558803677524 -1.43766875174016
0.250245392137158 -0.976597364228927
-0.230031019116032 -0.933853596264538
-0.13186013223789 -0.911591105873527
-0.190925674721406 -0.96900260942744
0.117193588602271 -0.840766808452419
-0.178066841662852 -0.963151556895269
-0.0525542440981015 -1.08919575690694
0.034697410060422 -0.8031781565408
-0.177643487188991 -1.01763682183307
0.249909353150977 -0.58042085805425
-0.0803593851384719 -1.33136466830261
0.0489427541438909 -1.2329951735968
0.0740187574785043 -1.44394662055064
0.038494979751823 -1.13732740356299
-0.10729492551653 -1.01456237536034
-0.17604613645303 -0.856413844193807
0.104393711431807 -1.04590665583283
-0.0715955121458515 -0.536676714261023
0.315455523372604 -0.740760640964258
0.054034793104507 -1.01143665880711
0.211653968068125 -1.40339446691161
0.0277757746780373 -1.14248686234266
0.408779291694722 -1.38329779843078
0.174692955649623 -1.15263474809513
0.204902470003809 -1.1386461588568
0.0431396653589154 -0.657834830873254
-0.0954390612690981 -1.45638457847337
-0.292327956237077 -0.94926949233316
-0.0661967860034915 -0.862605062927085
-0.137563773447555 -0.987494198891667
0.161417810115298 -1.04973296321463
-0.0723631037235626 -1.25063741918405
-0.0970459991712972 -1.2609739108566
-0.145380181802463 -1.15412131115672
0.250562951792856 -0.846322515717155
-0.0391769462954488 -1.24708477760328
0.202233091775717 -1.20552246450627
0.434659682104903 -0.912663978895988
0.159372774538001 -1.22234997821068
0.406351684380687 -0.94049909673131
0.214878577263646 -0.94952946455921
0.266323496379663 -1.32001295887981
-0.0755371508660165 -0.974509143313117
0.0897459733086579 -1.01511301577044
0.137421150933634 -0.89230931192745
-0.188625431313372 -1.02255014531805
0.308923597682768 -0.684685805796811
-0.173713802020964 -1.03657760897994
-0.175202601052774 -0.666313644114992
0.0986567871253146 -0.965644558334512
-0.442321228460965 -0.884756659883623
-0.0702760839365497 -1.14530399070933
-0.234309956346248 -0.843062049333102
-0.0767027958626692 -0.734736485320245
-0.191990989880808 -1.16285113141294
0.00540942976208748 -1.05079942192059
-0.2016900096945 -0.792078161712297
0.0863688599031219 -0.872839282990963
-0.256046727697916 -0.999986628199612
-0.173804710328356 -1.0531528188602
-0.277464208229068 -0.609421070643887
0.22441976738721 -1.08722974759127
0.124644287875116 -1.15163443574792
-0.337393928763229 -1.05701496947847
-0.130858969718033 -0.980561671682958
0.118254117051282 -0.647099351113642
-0.131575104674573 -1.13396201307954
0.0482608333975842 -0.856447519524602
-0.0220567594544917 -1.05596616393088
-0.13157339802544 -1.04500477016119
-0.0116068669107516 -0.932879400779117
0.123519616695188 -0.781241449201582
0.384811603366251 -1.15004457204319
0.196008686988481 -0.591891745318941
0.156408535377579 -0.701437490136259
0.219364299316871 -1.69356580655118
0.0852453199679028 -0.94904125568021
0.0258919213106301 -1.07205304887032
-0.106185934914975 -0.849899722218053
0.210112695959435 -1.05452692536459
-0.206328801744213 -1.32614478973788
0.233296450265552 -0.697689498463758
0.0866376600415047 -1.29823238347748
0.437018068118441 -0.977350290942642
0.0237518900236829 -0.938741637132484
-0.233449377678697 -0.984516714608962
-0.130222881611012 -0.86344921800301
-0.0030895506983272 -1.01952822662066
0.216448682322069 -0.828863207069446
0.126441154107201 -0.969112325227074
-0.248017980706466 -1.15629667652751
-0.181646355659143 -1.37610763399171
-0.093912326736833 -0.952808864945938
0.183772842484439 -0.958489305933579
0.253447171279541 -1.08052901092234
0.235121044695871 -1.26723833215213
0.0386057943148438 -0.630751924250431
-0.321780582551011 -1.12882485024287
0.528792504940649 -0.764641571807176
-0.00649706346839242 -1.11298040608885
0.132523236867796 -1.08501065141637
-0.299474084221623 -1.07094420650905
0.154749681175643 -0.8317232984203
-0.109276088372127 -1.10897925681941
0.263792192298167 -0.753922633024411
0.0928295254167804 -1.03686740874438
0.10600486848494 -0.738412361952846
0.253520807923268 -1.38749539635448
-0.0361748476091896 -0.850461240324169
-0.132311521108107 -0.966161858515399
-0.137049235331336 -1.02873169505513
-0.30618672960811 -1.11753816713668
-0.140180271354139 -0.943861268907159
-0.161828548148359 -1.01477411342959
0.392186177332633 -0.711079137787801
0.128141315864317 -1.00458088450455
0.32597724065005 -1.07526984000664
-0.0582734950578568 -1.11266396410774
-0.419845994361943 -1.17314677844523
0.208579456881901 -0.765334128720858
-0.574129505847063 -1.39264807187079
0.0739179055032413 -1.50696011279716
0.34731172154339 -0.829681809709928
-0.521339091021447 -1.30325734184436
0.108278212675819 -0.824605734598592
-0.160949995323187 -0.760408462030109
-0.0983649233867106 -1.19720713649424
-0.0661659431271238 -1.33426296549226
0.198507327212741 -0.661864159028746
-0.073058364583364 -1.34299907600936
-0.0021356393518653 -0.46091846348163
-0.039534095618698 -1.24484893635402
-0.0295274764843843 -0.797705448122531
0.444115431761699 -0.510880500541975
-0.00404448010671053 -0.888244061847024
0.109838610331695 -0.899647767651204
0.159046691481652 -0.839994209098114
-0.0596187802492528 -0.874110675760269
-0.0963801240388608 -1.2000966452584
0.107324462659758 -0.693226870958875
-0.148762058238541 -1.16448695228082
-0.16307539400734 -0.983790480747134
0.475049052103125 -1.04569544954016
0.095509989363592 -0.980937564046802
0.459130169755254 -0.806850427859582
0.0664177379409402 -1.11995793683372
-0.181412633054646 -0.96554805629624
-0.0475121212796305 -0.799752103521934
0.0336458920018931 -1.09515388122279
-0.30820409377308 -0.575339352685585
0.0288740373714675 -0.904359670545762
-0.304820234782611 -0.87406131999868
0.339081157784456 -0.904019954533119
-0.493885247396291 -0.763858713458306
-0.0523858571563085 -0.935332837665114
-0.361950172221772 -0.666372549585051
0.0129622956941814 -1.13175120749832
0.155468050418699 -1.04010855074011
-0.145420506000641 -1.16970015502111
0.0937969824204245 -1.10700081025128
0.181245053074084 -1.17722712475716
0.0219760985773281 -1.04475461095699
-0.165333755319212 -1.03462709278274
-0.0908939492450876 -0.756306417995321
0.00886816050833923 -1.10837613855588
-0.0183860529719748 -0.771453011746948
0.121877852078438 -0.770353870727193
-0.175592600443292 -0.861569232557794
-0.332991950795704 -1.36169082432787
-0.0448583017404924 -1.15100367992791
-0.144744994851093 -0.895992605076348
0.497974831318698 -1.30201623425658
-0.0698804344089752 -0.719319533421831
0.0459227192411308 -0.926633557968176
0.264475213091825 -1.04682139006218
0.13375302565486 -1.08440626850658
0.236909576504805 -1.09038000780344
-0.23140959085628 -0.934581571836975
0.0158470369257472 -0.87519851397682
0.229662034177605 -0.83663535333777
0.114681630377121 -1.00079179771346
0.0664341245215812 -1.26987450555717
0.361170129854246 -1.13992950717665
-0.120088243655515 -1.06873987832268
-0.0351163536990108 -0.872787997670314
-0.0247419992393036 -0.753208091458127
-0.00399237567025332 -1.15820528232832
0.0315805543083388 -0.779887095296917
0.359530988390409 -1.17764979033772
0.564706539948998 -0.777838699850461
0.239618182985098 -1.10340417497835
-0.00113252574147502 -1.07948824303555
0.0769099611432504 -0.922313598676404
-0.0563871058204428 -0.89727355858783
0.0446132944759513 -1.18208388290602
-0.0660264964445282 -0.878884229152782
-0.396328284969919 -1.20255770411522
-0.015045129122541 -0.671776294984553
0.32017972810548 -1.01510238866239
0.0220316861557096 -1.03768448640153
0.419949053241834 -0.90689088583043
0.0888258930247168 -1.25159107314648
0.492017772228119 -1.16867532519776
0.2261350983754 -0.761015754341224
0.222432506847611 -1.29415426965156
-0.0490842574950405 -0.820502591705443
0.0642279272902734 -0.774233782339051
-0.435931410130463 -1.08701656522914
0.0401290063758301 -1.20552697201355
0.0311733216001776 -1.06709620948803
0.261232923264085 -0.530505208440894
0.346444776899501 -0.948993448112007
-0.162781315413036 -1.21280885413781
0.125676925270399 -0.831527827889148
-0.00988521716245106 -0.775315456401814
0.0974745869251987 -0.911378558876285
0.0908489447954513 -0.903611904083196
0.161536563314012 -0.69347828860765
-0.118097866696112 -0.895270275054556
0.205532346303596 -1.22837567453032
0.261773277420946 -0.76492782546618
-0.217604920838925 -0.959352978955771
-0.0665220200760594 -1.03363695666746
0.173156442079561 -0.996207067460262
-0.0486998334750793 -0.774795958534266
0.298707909347909 -0.940638615326463
0.294384914277666 -0.954291315213214
-0.104872648764873 -1.23349934730061
0.205236368797364 -1.00848465638857
0.0253785802350433 -1.38535372633033
0.0158430364428384 -1.26925925676215
0.138062837043756 -1.18782436484288
0.130256739831675 -1.2376488484299
0.232471653874531 -0.909611628412419
-0.279884561936103 -1.24964815483206
-0.0156471311877245 -0.772910644837278
0.057953993213397 -1.05307189681639
-0.0848826449735744 -1.1430304561509
-0.206084257502195 -1.2706156030265
0.410632933013622 -0.959107919633833
-0.0442627809666173 -0.813946412857261
-0.153116859158656 -1.09045159751949
-0.607779012611776 -0.999962776568523
0.0190591441904034 -1.18234171011725
-0.248394399793922 -0.811051426768046
0.115686225038061 -0.708212600198391
0.297549496450162 -1.25380810963431
0.183743006906914 -1.15102062634316
0.00622595590323109 -0.566120866375542
-0.0626961847625496 -1.26072701983793
0.248216545899643 -0.897077232654825
-0.217084450846835 -1.03581096305306
-0.0169550541555284 -0.89884270940774
0.0452715679003489 -0.861896648375476
-0.0546884453333523 -1.1862439860556
-0.0200661857700867 -0.851528444264757
0.210686002319913 -1.19730236923369
0.297057793253154 -1.03975151441925
-0.0846609185270169 -0.904431729066141
-0.00416841436804106 -0.897411289783411
0.114883925298873 -0.943633376227906
-0.16413362597048 -1.04304425654974
-0.488351168681322 -1.10460504313756
0.152730647830441 -1.08300971938074
-0.176806218240465 -0.778112074126925
-0.209607882790029 -0.763390766270272
0.0918175054026224 -0.979334352592434
0.113107045558211 -1.09695940325513
0.362911969527954 -1.23441832991381
-0.113899080708022 -1.37108538645298
-0.268201071138428 -0.58988444035379
0.133467915888382 -1.08936435141884
0.0197270217531193 -1.42652047167512
0.134869718708063 -1.16614864506847
-0.394741941063705 -0.599791559422521
-0.163243843215112 -1.21979118906718
0.0765520151760634 -0.903178951766592
-0.069709501139726 -0.892643107207691
-0.0379118926611997 -0.810987840292884
0.170531622833312 -0.952921089899578
0.125572836890888 -1.02583078860826
0.166275894771116 -1.0498529239619
-0.170767601017758 -1.12590515841951
0.0405084962687278 -0.921554509126858
0.10800679951071 -1.0500978573365
0.32657037516344 -1.11442967805438
-0.0445370101574269 -0.862402379367976
-0.0618686494346579 -0.920540905698121
0.140167247695763 -1.21647820053298
-0.021668807229218 -0.9598937463604
-0.117544446344207 -1.01327081658185
0.303221771652277 -1.31321929353678
0.0813745781057867 -1.02352883132814
0.115671025459025 -0.940506700691959
-0.171185420097056 -0.932560870177823
-0.0306114933030142 -1.05478150586763
0.0866581076053647 -0.914230840540695
-0.079457231013793 -1.12350665505112
-0.0004128705007452 -1.06116622574386
0.258260385365689 -0.836798719033009
0.038004875244496 -1.0243048506633
-0.0138225988850885 -0.776434220304996
0.245174723182724 -1.1200137798246
-0.169676864602768 -1.1661715504681
-0.0333863032451201 -0.785149635227361
-0.146607050522067 -0.98109407313322
-0.339501295560356 -0.639909149432094
0.0288230039384982 -0.97513626844711
-0.124253847014077 -1.29465340581553
0.275336870281688 -1.00309820336725
0.129632936443381 -0.949652198155809
-0.256364131768368 -1.31296929768862
-0.183074070594682 -0.935581601638171
0.196077307652329 -1.22231755437369
0.00746996661636249 -0.567585286212815
0.204402291324768 -0.727968953018407
0.225926351413923 -1.05413161947845
-0.0826735228555164 -0.866070171508756
-0.385644177610867 -1.16170623358586
-0.484500987926667 -1.07610089682818
-0.179293247121368 -0.799670822830646
-0.153331931431929 -1.01666514251085
-0.478034972461578 -0.782687657178776
-0.206385792485501 -0.814752649957408
-0.229092114246403 -1.2825149524006
0.127369391009511 -0.981921216875793
-0.0407642211476811 -0.843500006362729
0.00379331291101523 -1.07926286507066
-0.326856435844731 -0.366126585834192
0.0487490463664124 -0.863877841231302
-0.0775310079635419 -1.27275611470181
-0.125201475704375 -1.16107416451031
0.167177442647439 -0.896612554771341
-0.200121068364073 -1.05725681963742
0.0713773554556252 -0.867745417668466
-0.341590941378442 -0.726930946933705
0.157555006443894 -1.21251355090078
-0.0175978858581758 -0.819574015123369
0.0452466300758749 -0.9076190705189
0.293421968737572 -0.994535839611782
-0.050621313575179 -1.10934830792572
0.0799097104295071 -0.835067004598331
0.307159488924022 -0.839865704433227
-0.0754152987051497 -1.25204669892372
0.285493075532844 -0.945921334856064
0.147594556225522 -1.35789938502513
-0.00139763230669878 -1.13464647074406
-0.0603705833498817 -0.913607277902368
-0.116364273350782 -0.715879220829376
0.12501250536766 -1.08851874380269
-0.282718320560777 -1.02074566282823
0.0396729097298168 -0.776798041697826
0.0448174726943422 -0.925974710736927
-0.0975826616122239 -1.070011683705
0.316006518264424 -1.04100089801242
-0.17768238263456 -0.857509965478183
0.0374146571262703 -0.804440865202166
0.344773673626897 -0.936606392586063
-0.127411096184597 -1.18733882023131
-0.0894936171613657 -0.863113149699498
-0.281178216247953 -1.17097756776351
0.142580326421959 -0.889808918382649
0.0953676738233336 -0.974594573668629
0.199812345300049 -0.953687197243498
-0.17803648351643 -0.951756377377494
0.0041975875332312 -0.995996090609614
0.213147999962458 -0.970776673944524
-0.190964136643045 -0.894781479932231
0.408026201565886 -0.896485535039758
-0.0851946024734033 -0.841959223573747
0.0237878418690813 -0.933577004355139
0.174002355733711 -1.43060503230061
0.141414555816158 -1.17042351115996
0.331418384199605 -0.786587005636722
0.00897636904735924 -0.768251574502584
-0.288727116536188 -1.30168956787245
-0.051559997796292 -1.0023502710958
-0.00735965858608009 -0.99616766472573
0.220507422643328 -1.1028408499916
0.177535157048919 -1.23740949244844
0.0730205313130818 -0.95211968286592
0.0826320824288512 -1.19971115748132
0.384382777519991 -0.942580745892299
-0.463121064968865 -1.09601224197477
-0.273799192101738 -1.23030445674094
0.401568706318637 -1.41984684361398
0.335211947074578 -1.17844011932069
0.368319656394954 -0.763089615933728
0.190243128590102 -0.455146461926881
-0.0972188240532595 -0.943496776074329
0.0384617895886715 -1.04050472927487
-0.328443613564454 -0.863985091608567
-0.422658673042519 -0.831321620203232
0.0218714460436066 -1.09647161306088
0.344797416667488 -1.31288055300698
-0.0991256113582982 -1.11941937835996
-0.115344764487682 -1.13970734218302
-0.170468247667333 -0.749146687682383
-0.209552253045294 -1.44328719829934
-0.306558925816446 -1.1683152421421
-0.0528014827905148 -0.923245000094922
0.0522528581809293 -1.03617289676056
0.0363337951756536 -0.984119436014149
-0.499625030340405 -1.02221815221591
0.304494169208568 -0.999832421582381
-0.00093099766600988 -0.964610460186062
0.472367504078979 -0.838386334006382
-0.0820709051845401 -0.939987245637623
-0.143436045031693 -0.994658433906502
0.291192742887361 -1.00020294851872
0.0792944325125775 -1.00703264241173
-0.132208143654179 -1.10695160446719
0.0454740699341732 -1.10672458070718
0.13870474736313 -1.05588705054571
-0.188585036969634 -0.951156021384185
-0.344099615330463 -0.921855386822071
-0.0640739139873078 -1.05448310638872
0.102191626169681 -1.15173968539248
-0.155812872511254 -1.30922130110734
-0.173106671533051 -1.15553237760956
0.032791468220272 -1.12236859819758
0.0280958249690235 -1.06426502127437
0.274162954467456 -0.928981497118772
-0.266298387749592 -1.08832484754602
-0.173739401397631 -0.559976811042919
-0.132565398767229 -1.21676744203898
-0.109701918897034 -0.978248576238043
-0.0631137549630982 -0.878521577523224
0.257635430771877 -0.690533124830963
0.255577980008973 -1.22735706045417
-0.290916111367541 -1.00623236503926
0.203055007215559 -0.854535986437242
0.0695623604813088 -1.23822051670459
0.062700044801435 -1.08951622869389
-0.185806350409552 -0.821193728973744
-0.161385707134657 -1.1512742085928
0.0321669920251842 -1.26653777717131
0.325079005791765 -0.775127390294371
0.00623356013377834 -1.05377936238346
-0.37087460928336 -0.955805812013227
0.084851402970594 -1.07600140503468
0.141424917521658 -1.25328978160697
0.215115024671543 -0.941700394012955
0.0755738641667234 -0.93505126004157
0.0515755710870428 -0.917962786091038
-0.214075819901562 -0.803655407558857
-0.21322785786459 -1.33742731761095
-0.0298099150448579 -1.25280910004731
-0.343624088436368 -0.982514163858851
-0.0524475038182252 -1.07145422122855
-0.238059206097064 -0.594547884455119
0.498788781566986 -0.845166603080378
0.113600539909557 -1.12877290069231
-0.190353796118148 -0.807239592434183
-0.131425046213723 -1.32706058362675
0.192659149400041 -1.03882345204994
-0.151150647460125 -1.24490597009486
0.242112348642413 -0.896422727969471
-0.197108854440243 -1.59827964332129
-0.00791953940468141 -0.70678626765599
-0.300283438221034 -1.13048129348622
-0.195200164008717 -0.869433275560102
-0.097774358058353 -1.09838107083407
0.29273478014383 -0.87460604627028
-0.213466859810762 -1.35590390902836
-0.0678582498236922 -0.606499223895579
-0.256448544184706 -0.743340729085648
0.172798222430759 -0.953008369679662
0.233473802668824 -0.712205212022445
-0.179287454284702 -0.978151276330108
0.0642535966683943 -1.09638947844194
0.0172618923781906 -0.641879992452237
0.486600471180876 -0.985623734224163
0.11046907508423 -1.05931087519417
0.00872556494359474 -1.06528402790523
0.00604412538203756 -1.24783149993773
0.156936108137599 -1.18625670006188
0.18840999337172 -0.532371378521169
-0.141626447880147 -0.550038612227582
-0.378926453881652 -1.01742439170253
0.0658264920354502 -1.00729475428263
-0.0205074147245918 -0.738943447365405
0.192029017002763 -0.904584362557023
-0.0967422254086378 -0.855768916277185
-0.253396228905632 -1.03401142281344
-0.234061551587369 -1.21023769880981
0.439091430358037 -0.814689374558359
0.144105978286667 -1.37941093318719
0.0517746903383989 -1.36585643714768
0.0706314265230376 -1.07830597001717
-0.153090646928671 -1.19312678889341
0.203128420667596 -1.1915623894346
0.189406161974986 -1.00567918092635
0.154663977040807 -0.867610756122905
-0.13136799388085 -1.25330287020355
-0.345766541598937 -1.1175252521216
0.306288553189708 -1.3442524216819
0.26490512623437 -1.02825326335169
0.179225960874647 -0.982965838570794
-0.233278018642321 -1.34087215664724
0.0632557316606028 -1.0138357225468
-0.255025544671853 -0.925482754729438
-0.00671949864799991 -1.15327527338859
-0.0639297930664513 -1.33551901402932
0.0473082026171682 -0.761221233430343
0.0343199472496871 -1.09968293403077
0.274137342277345 -1.03954655183103
-0.181210698503515 -1.42286590318039
-0.0218684654862447 -1.10378537677705
-0.00267962907425926 -0.990441460631593
-0.210379351587941 -0.878480770097463
0.146174378562682 -1.09435284246384
0.301929904946661 -0.761242936136775
-0.446392028587006 -0.736996439211383
0.0899892927684131 -1.03289734385113
0.134033738412959 -1.09768210850828
-0.0283489774730863 -1.24169166782221
-0.121732272673287 -1.17086352115027
-0.286988339250805 -1.10123928713604
-0.158363946018993 -1.48310213325076
-0.340354565224797 -1.04125079770083
-0.313017903791785 -1.06641117786373
0.146171609184474 -1.15561912896584
-0.399304840837577 -0.923882592080303
-0.195124758019388 -1.26853404353093
0.0252703554449607 -0.714771667630722
0.0702543674507816 -0.851052202663598
-0.0355722289100755 -0.759250684924973
0.190510914794403 -0.420954662721023
0.0391198159192326 -0.81567600397931
0.238795434210311 -0.903963178788582
-0.292759686683837 -0.92935410884884
0.0415400593521116 -1.29076329766578
0.101766985223484 -1.24480628612124
-0.00352028741236153 -1.09213184573074
0.20572588565637 -1.2209553784433
0.268992281660831 -0.911139644852131
0.096922727203812 -1.11908591142929
-0.223323331868659 -1.14866767527424
0.0608694681356807 -1.08087544334354
0.424607345194968 -0.731625839392907
0.235090910144653 -0.992945256525338
-0.119626968232658 -1.12464021140727
-0.34829916159564 -1.14837730139766
0.00603153551994591 -0.88467672395878
-0.0182240051345329 -1.12201092508381
0.097457263050114 -1.26245492924919
0.0424622740598995 -1.10543637668517
-0.153291367193191 -1.20681533515008
-0.0336082350175528 -1.22104409858516
0.192280029096388 -0.843728375032461
-0.275667252880809 -1.30995645851974
0.126082978802923 -1.16171496983432
-0.0290929453430372 -1.10668443575309
0.0408442132813902 -0.90558804136806
0.191071709397159 -1.06102825945178
-0.361193766834806 -1.23758783367692
0.259013151870891 -0.754279509366531
0.0146308396494877 -0.932980345058827
0.123532932060035 -0.834474646349351
-0.176515926316105 -1.19512200356766
-0.143362323988325 -0.80974965453337
0.26700018353511 -0.882684912486304
0.0548512955028488 -0.531183224437687
0.437356002079964 -1.255882024936
-0.420047225721114 -0.893780294444749
0.0208995554858141 -0.769843033923636
-0.103251271061499 -0.942910053170519
-0.168040457719163 -0.778884898951284
0.119167351462722 -0.848992126493424
0.0601639394878378 -0.903031139871294
-0.270733769373342 -1.16709325674718
0.0415922798907332 -0.920844894375587
0.308436351261961 -0.706271829050541
0.106278822110651 -1.22028842158192
-0.144691418723411 -0.980004516733082
-0.0181791116073401 -1.06341425467356
0.0224887198304718 -1.02253914732602
0.145406730249042 -1.02976393974712
0.0276056024384294 -1.22925341663521
0.111754405006145 -1.02562517120702
0.147252201637842 -0.991124864960048
0.0837267320111224 -1.02591134895947
0.230213832385806 -0.683176808044177
0.134791456787328 -0.928548941275063
-0.000918846339627571 -1.35383714572186
-0.228546851585448 -1.20271742924765
-0.082283750748915 -1.19701306932925
-0.00261396524572432 -0.605649030932432
-0.024585644941852 -0.798421115949078
0.244971597436005 -0.86816256388445
-0.0124959487105739 -0.772163108099035
0.0973065952189525 -1.27973637388898
-0.109669191095511 -1.06970914083192
-0.184488669434269 -1.21448396091229
-0.413976674619103 -0.759579580823745
0.120676563678307 -0.902140654671734
0.0327430980759557 -1.07886519007504
-0.201368947724083 -1.07923828674706
0.092042858250567 -1.05439068378658
-0.134467401625629 -0.327259985119564
-0.0772712970965738 -0.902837805846946
0.310476887477979 -1.27005095605321
-0.065803676972236 -0.65237137986604
-0.0638273182791501 -1.01132354042115
0.208023219377955 -0.871175306219161
-0.256223893609572 -0.902206996023892
0.0990008185607621 -1.06078519130325
0.137897335345018 -0.741905156745916
0.122659040570925 -1.26149845983568
0.0115496696877379 -1.08780310213372
-0.0932401753940119 -0.92652559300676
-0.00297879327480509 -1.22204156625797
0.437651351174027 -0.899305428026617
-0.242343866476868 -0.818937969958212
0.159333685264633 -1.11233676951826
-0.221515291146947 -0.954936639206524
-0.180347853445669 -1.05251301975036
-0.0464621363196196 -1.29071655432425
-0.00612053838027614 -1.0452181933441
0.289226644439196 -0.615656639760441
-0.152898528585957 -0.673511821748391
-0.168417953037539 -1.40659807252418
-0.0762626661660996 -1.3160915494163
-0.0961967902879283 -1.29619522338125
0.00156352511174899 -0.801088108052763
-0.219554615320104 -0.873643343425718
0.182158767226749 -0.782703768384359
0.193452209819475 -0.789861562077899
0.235142757972744 -1.07171603036623
0.0821614117448225 -0.752575884295302
0.264687023449368 -1.09257659493104
0.145376625282806 -1.35584472800641
-0.189827353817761 -0.921654204976075
0.102205623714055 -0.917731002423369
-0.265654953985099 -0.738357907931956
0.539863673684386 -0.917526990731579
-0.45410722827092 -1.12114375217114
-0.227824882677335 -1.14972949685618
-0.0828917776317635 -0.973842637763194
0.245365358711787 -1.19992581981306
-0.347274394743299 -1.15640138152823
-0.0457427531254887 -1.03992303029996
-0.114882012443658 -1.0314349178332
-0.248810991502916 -1.21510829587274
0.1795184537646 -0.919476703554364
-0.0482416227903118 -1.01878339117333
-0.178007316126657 -1.06681190778216
-0.208268413538489 -1.24007548716813
-0.0739298340609756 -1.16396268443577
-0.0200788116581188 -1.06361343202846
-0.0409402706031129 -1.0451812724196
0.213430888219832 -1.21031760361477
0.00608850231408541 -0.90217645422239
-0.141708057913157 -0.721803247072615
0.0652639476036936 -1.1732389376678
-0.144885999876939 -1.04253805767087
0.311182924142827 -0.963392607982161
0.0567884945520308 -0.881922770317762
0.189548837235224 -0.74346161257504
-0.2519865361261 -1.12403274141302
-0.276985603114515 -1.09783646444545
0.129873868642678 -1.06009623556174
-0.082925205593092 -0.751681427090673
-0.187084652311455 -0.816011242363828
-0.247706304664943 -0.805062032749615
-0.177903341287297 -1.22873663252272
-0.0174982364957374 -1.09997637038805
0.181360382651518 -1.1376832509414
-0.27269953175355 -1.04906468143868
-0.496503521108009 -1.15727392893075
-0.0221831832111458 -0.776671791882799
-0.0432813324460295 -0.8487751995222
-0.0651750467390574 -0.905592534680098
0.0305022767515468 -1.17901537404769
0.347988345664258 -0.861290104113875
0.0739708983264148 -0.577506219646368
-0.0736969636814772 -0.767800608843305
0.00749685741571487 -1.06670267169766
-0.242672032031371 -0.915136347214299
-0.0424727928528787 -1.12314602326493
0.138975824413418 -1.05542148441398
-0.120172044278935 -0.830139847271514
-0.132224140448095 -0.755858794539908
0.108828333052844 -1.03599608869393
0.044918678810772 -0.795214076965966
-0.00213155207366867 -1.07359224352276
0.172242324926119 -1.15172607641591
-0.156359638772508 -0.987011069097431
0.0684192129821196 -1.04831473657301
0.154916487302994 -1.16239072045889
0.458298266930464 -1.08970727257825
-0.139643500053554 -0.671466086389061
-0.0125746406619589 -1.00946544339132
0.351741081983516 -1.32677601691494
-0.0430034524003537 -0.643435340155336
0.106826634881132 -0.937024680682155
-0.159496279277144 -0.835041303143575
-0.21587933581084 -0.763688438830742
-0.202124808331555 -0.883946986563179
0.196977841247812 -0.875760643011716
0.327916204312205 -0.935807064523216
0.0826899953476599 -1.02867262252441
0.0328788005344301 -0.947391153284446
0.0906379090346218 -0.899983637351239
0.377591512314557 -0.698331663601941
-0.0659329542355665 -1.02421488662318
-0.22894844752868 -1.03291225407624
0.111429579102667 -0.625948680372549
-0.192213385053932 -0.463719130769453
-0.124668624284067 -0.542849909837605
-0.12360537014414 -1.05585515467994
-0.0974285921439715 -0.686819315278854
-0.133875464914145 -1.02862874943355
-0.103509575443713 -0.610683326143008
0.212138127821665 -0.767359015986402
0.274735529904521 -0.807187970725119
-0.387133229151653 -1.15010040309003
-0.149167735214806 -1.13054528511781
-0.125001920584064 -0.947799590270619
-0.0400378708292485 -1.48535414512104
0.0413856710000515 -0.973672900596397
-0.0725092309280913 -0.902034121534402
0.219602245269747 -1.27846405152042
-0.04203506431481 -0.817442770798782
-0.214831784829061 -1.09797372907587
0.0569297079351714 -1.0234633783634
0.0858040835775259 -1.02584436988986
-0.026876952805829 -1.00928001480733
0.470220344982777 -1.00224472196362
-0.0643503832957302 -1.2899289330883
0.199219429103346 -0.699164749133051
-0.37399287380436 -0.764748439213436
0.100305001279147 -1.08564645920688
-0.00509824858201019 -0.844989844577935
-0.0334913471218355 -0.995071180080011
-0.09426307676748 -1.09842759482406
-0.0590392401421338 -0.972478359994687
-0.167672968506533 -0.73739966698398
-0.0389473441428393 -1.13025523348637
0.0331472122619069 -1.13026503919877
-0.00591783651545857 -0.929199077579447
-0.156915658774038 -1.15323193724382
-0.14265900697662 -1.13600175238841
-0.0818235220560343 -0.975526463266344
-0.166385589146283 -1.12405040900638
0.195827583672137 -0.909122690491614
0.0368310668889946 -1.24660131141233
0.0280840138775155 -0.727559528862868
-0.137122608789284 -1.13236165403078
0.228658233318354 -1.38438547092955
0.0630255093740404 -0.82155968028721
-0.249816382571311 -1.32425374420501
0.173767371208491 -0.556403498412418
0.138071885025381 -1.43483151434536
0.351943859780704 -1.1369218301041
-0.171272403551739 -0.86244880585383
-0.208386605286092 -0.687753989847659
-0.007556590948709 -1.12792390349777
-0.056010701073208 -0.980243541926345
-0.209424358529179 -0.984739654901632
0.0296983167710723 -0.964935257810729
-0.404582078614235 -1.17926312680836
-0.170930320552692 -0.620213747590471
0.269961227352983 -0.969882656169135
-0.175840852199832 -1.1051860141827
-0.179002472701473 -0.807757988613847
0.268577232588444 -1.36017629368997
0.125785651841146 -1.07678929094928
0.254584378895363 -0.745484425199122
-0.127401844421184 -1.40753565852752
0.100042598671474 -0.848651854956416
0.302176930147424 -1.00680714566517
0.00549106991226015 -1.27440755480079
0.0595703963022914 -0.712407506963345
0.0761031717220395 -0.861100445664064
-0.0990532301665054 -1.02746777255106
0.185598491051638 -0.915805980450349
0.0457279951896557 -0.7678631727973
0.0757845114220321 -0.837714685416321
-0.248043583235098 -1.15768418316428
-0.0954436898008109 -1.13957616897794
0.0647152323839819 -1.06599763474292
0.0602065000659259 -0.612616439464841
-0.0887210998584257 -1.24392318927993
-0.0645655585678082 -0.937704187503906
-0.103052158784667 -1.18339202329342
0.175754527994618 -0.950682022655337
0.133509059721007 -1.3781154923758
0.206852885024153 -1.04861015812122
0.220762732266392 -0.826590741664447
-0.130733687373721 -1.20961079474708
-0.409222317270548 -1.08548310042933
-0.197725898767478 -1.40595235206732
-0.174503519933424 -0.608495811828392
-0.169570330465688 -1.16791120722182
0.0519435652773765 -0.502636053462674
-0.281946236264584 -1.17832249213504
0.00803277636151703 -1.14590340631217
0.0336322449344744 -0.895798192909329
-0.0242593222758365 -1.12800802383252
-0.143506793774034 -0.853949874155954
-0.067246234483495 -0.888521551404247
0.14393284603364 -0.916064456531933
0.306806951243492 -0.90915182601577
-0.23754130816504 -1.11871777412596
0.145534954545636 -0.70771412184055
0.191263879066744 -0.856738657568744
-0.677594926462772 -1.15184747584564
0.0602339861291753 -1.37795892292814
0.13675228598985 -1.26876659159856
0.185797518972274 -0.806180476961049
-0.31232021962105 -1.47607770345044
0.41252835708547 -0.997288025897848
-0.0276045798854794 -1.04575295185988
-0.188562503717134 -0.892621435244147
0.0444152269041963 -0.968412611516799
0.0827955212906754 -0.92305268007187
0.234188389218595 -0.974388903199117
0.244953074549565 -0.993102170019975
-0.0914920350222503 -1.01658243550903
0.163122348580499 -0.698646989664134
0.16495151356048 -0.992770150786941
-0.00811470877027113 -0.853476531528631
0.129947123079481 -1.13217097382479
0.332159927524915 -1.0730298024744
0.198594856263989 -1.19706134171631
-0.208772925814051 -1.33770296023561
0.369954225981215 -0.856652395042736
0.00919471357712807 -1.19141108900511
0.1509221347986 -1.17370860554512
0.0440335721981868 -0.991485903030643
0.256934998240853 -1.15134183529632
-0.121921429363616 -0.687552522528872
0.00635642127605673 -1.04908299178358
0.0310308228480376 -0.542204448506911
0.226395200128439 -1.16624240843722
-0.104808355544754 -1.1606505879683
-0.112866599346968 -1.01099130050683
-0.161821022196386 -1.00549447150341
0.0591939986421904 -1.13961194612053
-0.0808268391077769 -0.608270664690281
0.236431751052344 -1.1407165323304
0.0331484768782278 -1.31140023394671
-0.0121008115693205 -1.15302853049722
-0.0806911928613109 -1.16678975596309
-0.0957008720402109 -0.967225508303146
0.316120621507688 -1.05006075726856
0.052751807668203 -1.11284427322916
-0.145377918210683 -0.90170794168529
-0.14996098400535 -0.877870864121739
-0.0957446450396642 -1.08720909396258
0.0327582977243289 -0.876261652310253
0.170738386040819 -1.2099217849981
0.0907836590514189 -0.998394693532998
-0.022330617339456 -0.7267331592043
-0.0953542282390571 -1.03942261123782
0.000424357692508395 -0.883459418295731
0.00846173011356819 -0.770960110894822
-0.233264416800759 -1.01629168688077
0.220009948529233 -1.19443263402561
-0.216299315533954 -1.05709513712664
0.135201081904653 -1.00089833022583
-0.0654755319804783 -0.927429064665712
0.295763691936482 -1.10197621812828
-0.283717490809695 -0.983762274358354
0.068934256670202 -1.1007548750691
0.314132026519001 -0.8757184452939
-0.112989211463868 -1.11196821983493
0.122648154890546 -0.893894347031978
0.0745292796943226 -0.74105358765077
-0.150441119577091 -0.786898306615107
0.198723111462897 -1.2184615875506
0.151621179374352 -1.38610200017846
-0.126612476489665 -0.807331480120565
-0.0643006380243843 -0.885924331136426
0.181742971457426 -0.993912764352396
-0.207836712932438 -1.04130469783693
0.46868567023496 -0.474017465441846
0.0458764240353092 -0.93083775037368
-0.169412790141367 -1.12005855288928
0.0270363969053353 -0.856326419418498
0.114607385284186 -0.739606184986353
0.155820997206902 -0.983666075631061
-0.204281750093271 -1.22948791209971
-0.058004729673163 -0.919784533804232
-0.253998209501632 -0.354229812590554
-0.0421211034524337 -0.722205223327143
-0.00169540872418925 -1.08774924403778
0.193886139210498 -1.21184289462824
0.0635720493078865 -0.749915864658197
-0.199262476196447 -0.864753656224576
0.136563186194811 -1.19789601647349
-0.0701464412814634 -1.18693870214807
0.122925236268829 -1.21375721536361
-0.165049804422666 -0.969527678971533
0.341948247774664 -0.788577050905011
-0.31975119078573 -0.869682887146766
0.137228230470187 -0.939089083844976
0.0269972260809749 -0.858669189016723
-0.42316030177343 -0.802667579707482
0.0226724412115197 -1.04550473876723
-0.216812652128016 -0.631309476529697
-0.257976159350692 -0.891616305067965
0.0643934625697503 -1.01186405053306
0.22387543978943 -0.896281588096431
0.0645480366235231 -0.992807426603396
0.0853632050415803 -1.18728524448881
0.078013213399947 -0.84590756071877
-0.00830883764653975 -0.946629502498934
0.0444138579921724 -1.30158832999341
0.106460612773521 -0.622408973430282
0.179935569835021 -0.967410459572685
0.0857009309289779 -0.963056513013168
0.233776706134484 -1.53633640159532
0.0463268524858366 -1.03567974449558
0.123437241735711 -0.933844246376746
0.321030515234352 -0.666380570239647
-0.0598878117521171 -0.933672841058768
0.0463977893184176 -1.02430787107782
-0.3102719146468 -0.833952135821058
0.0165901275009485 -1.18621856089959
-0.492351849135937 -1.43814061936867
0.191781592400706 -1.23672154521455
0.137447536588763 -0.526689680965456
-0.202035017046535 -1.04881902912916
-0.0789506388533059 -1.20463586728015
0.117956376306576 -1.06007922745271
0.0830102760443435 -1.15910343474246
0.156749475061054 -0.772005884651998
0.14935193963937 -1.00888956365243
-0.0199988661199041 -1.19018309638187
-0.0665814923999508 -1.04596988108321
0.0374933581127057 -1.05360291664119
-0.020302971432606 -1.10968627165272
-0.172543522122511 -0.872403829687243
-0.172399350160966 -0.733335116723164
-0.223586695332548 -1.0157026094306
-0.295065570208064 -1.03286096662696
-0.266775212954767 -1.24062302145643
0.0642939210069901 -0.750985330985742
-0.0805906833797068 -0.904353789667046
-0.0201479926374209 -1.2548948365901
-0.066607118487307 -1.11729919349939
-0.0693294468751009 -1.04141415779768
0.0639506323717799 -0.94016626397555
-0.019217780699841 -0.919843413407049
0.160763661308349 -1.19794405698036
-0.0791932228373096 -1.08480202216856
-0.177140497317066 -0.910891095794159
-0.415827448164649 -1.08919081689166
0.325405334916347 -0.811284254526311
0.0259413845604785 -1.32187881345523
0.124726392032388 -1.21846252799073
0.17605921500683 -1.04908403212491
0.00466986126739233 -0.806331493645415
0.241251805146799 -0.949113528224247
-0.0780881636313936 -0.848703982012396
-0.217918917983886 -1.32339627755677
0.0246628226640795 -1.04642949100081
-0.198265673121819 -1.3575403243021
0.125188452670739 -1.21493186680763
-0.162374669502089 -1.01238272283131
0.259607582509015 -0.921462762772422
-0.214899733913745 -1.22022943137061
-0.0293831898143331 -1.01110446352905
-0.0602651861506945 -0.915118496391116
0.13918930953648 -0.965335130804186
-0.0327412035058972 -0.825533987325342
0.3073832347828 -1.13358010012415
0.388366946689919 -1.07394978001467
-0.0713365640605352 -0.97106535055343
-0.222232306862502 -0.980772013221883
-0.26016862978625 -0.791338556276981
0.0296754481806832 -0.891502203482221
0.156264439912954 -1.08262514159064
0.0332874775102692 -0.999419288697778
0.170982100108402 -0.681965196250938
-0.376054903835877 -1.16872197050642
-0.145395535239666 -0.870948845511288
0.206115721126005 -1.25690472654417
-0.0138071196011093 -1.24898734166237
0.178820054252707 -0.848746314639475
0.045915024367629 -0.930400260922282
-0.262097382429893 -0.964760060072919
-0.00424202971669529 -0.969878444220169
-0.000911070257900734 -0.497725538924546
0.0738118100879923 -1.31090499703526
0.368629245101975 -1.25533115292819
0.0356664312288631 -0.977758192632355
0.0538418611338443 -1.13828657095773
-0.379135611614505 -1.37331571544658
-0.193823093681081 -1.11992324646256
-0.14428768921228 -1.2605586730622
0.429954234737872 -0.985195898279188
-0.558715923543498 -1.26775486200218
0.175380499946115 -0.968284785893357
0.104796277532613 -0.609950346761918
0.0414376296299222 -1.10959270353534
-0.373578454130535 -0.902550612895988
0.146067901608564 -1.46416542768987
-0.067607786034857 -0.817652797665634
-0.0146746922708506 -0.92641057587949
-0.0898559241182666 -1.01118010815695
-0.106462958869835 -1.30322053781169
-0.107340071341099 -1.0645422031295
0.184654801459682 -0.870029070668348
0.197062755086552 -0.87577042988231
-0.0984490677217224 -1.19904308863963
0.208839881968268 -1.04419155946293
-0.244479692525671 -1.18155859973683
-0.222640763009433 -1.00538772856657
0.105754373289833 -1.22614564488583
0.0511997862937095 -1.12099319669435
-0.0910458613623592 -1.21977622479371
-0.316164312268487 -1.0588404475239
0.0185222689415995 -0.91779668862567
0.184681783586494 -0.746750742338687
0.170378580630443 -1.10567284782176
0.209642833015886 -0.786706767622839
0.0852349956619312 -0.76804759718204
-0.280020440233682 -0.963324607327994
0.112421672941252 -0.813706794253151
0.0411969976835418 -1.20020316002526
0.0323008300765165 -1.39196047236415
0.313217771514366 -1.21059769535346
0.309185121286841 -1.05714590659131
0.0519225225001613 -1.2724610891131
-0.39707547882103 -1.12404428446334
0.104011665461024 -1.19481979797631
-0.116190335428427 -0.966856595906312
0.00490980629165057 -1.07334923307785
-0.125199237064778 -0.959051020745979
0.266566965519139 -0.887390309291503
0.0202367744079677 -0.97728643028277
-0.232101212505762 -1.18836226065412
0.123524054842062 -0.961390337451962
-0.092610794940072 -0.893653093823423
-0.180073194068536 -0.961415956283136
-0.0788224801560501 -0.843971528498545
-0.194096952397835 -1.0564071589006
-0.231548660353413 -1.04191223032699
-0.0569183815215665 -1.36660813952752
-0.0278846756657413 -0.88985424911777
-0.00578412931522632 -1.07380810992681
0.0918258363486838 -0.481815288929843
0.0235766622562908 -0.794441933273105
0.21224582886733 -1.03877902804207
0.22109136393584 -1.1103160743789
-0.155235731700426 -1.33693466267859
0.226349382853444 -0.907782112391248
-0.0287298976497614 -0.690084446664064
-0.00185436499901695 -1.15778485429722
0.235650573284341 -0.985968932660622
-0.264802236922855 -1.10754678298767
0.263800376431233 -1.20458490932722
0.0799263206150195 -1.3203650570289
-0.0267671045729031 -0.995578975418214
0.123072920032986 -0.942823263549111
0.183030776974547 -0.758720870249971
0.291072113231409 -1.2362682420263
-0.433415555357995 -0.971920092245158
-0.21855279517882 -1.28311592127804
0.543611201133873 -0.83653032489553
0.309454860880814 -0.899905206032199
-0.250136700476742 -0.915407096046521
0.0840870489097047 -0.916392254984974
0.0866929496915211 -1.10073865575174
0.138638431411755 -0.773570861597966
-0.302720815229397 -1.01696438190457
0.0646755712309611 -0.558103965443
-0.276749790619538 -0.874827714048075
0.0270375372698311 -1.07944744333484
0.209783034494839 -1.25732277571142
-0.063138824701012 -1.07583172431891
-0.0476022988827314 -0.719460049299825
-0.292642593617423 -1.40329980980597
0.125227708626473 -1.36705256494012
0.0973546738650737 -1.32339922555335
-0.0485398090975104 -0.963106012516512
0.204108078477271 -0.947238236036754
-0.400780970365074 -1.03911953772509
-0.0761633307763649 -0.858865398493775
0.0478085986985274 -1.19503207420027
-0.248163008905395 -1.05391379296122
0.127492847320286 -0.815078805595996
-0.0992249844204468 -0.973055442054552
-0.313982727804405 -0.815324317581745
0.000546527626646883 -1.05983933723587
0.109590275777115 -1.20897095433344
0.155005066992597 -1.2149491991215
-0.254196861250345 -1.01444220578465
-0.151379773236425 -0.971111808288053
-0.246782022181014 -1.09722639392467
-0.0144174141064966 -0.956434326914274
0.0125578867274538 -0.982049143201241
0.328888156308894 -0.830522884816642
0.236264278906253 -1.11486731670289
-0.0549686028675804 -1.0542485436001
0.298075501931775 -0.731309845954445
0.0661677789296362 -1.07517254733732
0.00432398310720009 -0.835559268928329
0.211773138634786 -1.0288031446056
-0.228881416226255 -1.18583677807618
0.142114695637528 -1.0567166054146
-0.138960834572763 -1.13776870147271
0.0105086131471797 -1.269017683914
-0.180331905975458 -0.935391138252068
-0.533053450605341 -1.06620214328769
0.203873314748766 -0.780489321753834
0.198100966890784 -1.04970205576843
0.116204052148815 -1.12438793023229
-0.048115792394291 -0.997338151924086
0.0113923036706702 -1.1264600549375
0.0322360169994364 -0.820958055685591
-0.10967323783782 -1.09449851144519
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.762598864592974 -0.211734953585435
0.998229400416485 -0.27529811508388
1.06901083142572 0.0519154801457272
1.28803097163773 -0.125868099066642
0.874636078636412 0.489423368392531
1.03869301038289 -0.178060631026878
1.22096176241115 0.209632107252519
0.793927667367646 -0.439677689781165
1.1985294301526 0.0777671957345669
0.654989755661923 -0.0549931134518564
0.885640385708475 0.202729084216197
1.28987076452106 0.221800961149479
0.793607757327855 0.0309421709398964
1.12948975939076 -0.364769717069468
1.09577267129683 0.147700890299659
1.221861244661 -0.17444558444584
0.556845782159257 -0.00259750465593129
0.933249036852146 -0.01663449485638
0.91983648015226 -0.049296594966919
1.16914496192934 0.0302639333560032
1.17760665231699 -0.132270951586352
1.44755354025919 -0.142160616102109
1.1167774247319 0.389009163218413
0.84964399312084 0.087209398448199
1.06692183225692 -0.153511273545971
1.10976280503946 0.389082523080551
0.930746873385612 -0.0868413406425253
0.777790152124831 -0.367631153367341
1.0815661070089 0.00881437383316302
0.942651327577134 -0.460624465449169
0.76359081132111 -0.598857632819127
0.629215188099293 0.451037820387952
0.962842586924896 0.316492558927175
1.01848406392179 -0.270198183636642
0.771166862144679 0.324079727087318
1.27112783310951 0.181005078837968
1.17279485671052 -0.109640523748979
1.39972671582773 -0.398440410760324
0.825762025808165 -0.200270558008152
0.883300338766037 0.122058531772308
0.897565843923418 -0.314262484397876
1.10420350239077 0.175220836220187
1.14954374672283 0.0499124593771926
1.12761529008332 -0.018987823525172
1.27873741814928 -0.0295138019225327
0.955634010140316 0.0356560369475356
1.11008702033882 0.0477278033207491
0.849135651334134 0.170465157001793
1.13791640553319 0.16859204983031
0.667902053645551 0.0600007816861989
0.856362256758384 -0.312411447428894
0.747384592105533 0.220048740481041
0.921036802909004 -0.0290889986359653
0.797709920862814 0.161733612021723
1.1643790263803 -0.0770164619819994
0.827582567568809 -0.0717903550702603
1.10893964933091 -0.158840887605473
0.988808772345221 0.0236894813879942
0.760401986574205 0.0624763480562232
0.945727645185195 0.134045128128557
1.00898464789435 -0.598144595502007
0.998100648007389 -0.203620391859896
0.688121799288968 0.084858183654365
0.978578902336839 0.0182498418535547
0.922199419751528 -0.209015250783682
1.26283148836981 0.263517869180022
1.06188079816348 0.306910717120962
1.14825828678503 -0.405454542299753
1.24120116792661 -0.0993311287668653
0.906853255477208 -0.0933507310617718
1.27777042821258 -0.263057532658001
1.18672064768182 -0.675814503805003
0.961485696847265 -0.0673797629673302
0.877449631752452 -0.166305863829871
0.856359483041362 0.0417750214226789
0.80298105839298 -0.103743479899697
0.737833794776801 -0.302742819151206
1.15803990100955 -0.0454508695371878
0.902618694001595 -0.120769785599094
0.835819277910666 -0.0398863919776277
0.916496082335976 -0.0976205196146729
1.17614092047171 -0.198749477607298
1.07314275180051 0.141957836063066
1.19781997591116 -0.215060375076907
0.868073037848558 -0.185249697107695
0.636454037390708 0.135316597160121
1.23073109742176 0.167476064127409
0.976390555415589 0.270264387327682
1.02189423919048 -0.0955324021129168
1.29430501066505 -0.0272020657135689
0.927115519296769 0.432275604548665
1.00652572800911 -0.0350097243400828
0.947159507210198 0.00531953425781193
0.792017486782482 -0.128716901520897
1.02934320395677 -0.163826599352256
0.896981483017514 -0.13870077288974
0.728289064512265 0.178399928481851
0.703186160945576 -0.327687842575754
0.972716682381752 -0.621629924262377
0.92082984941271 -0.166866514312234
0.974059458274424 -0.0926744545780433
0.591211113392702 -0.0378980926786907
1.07743789175241 0.334716713401768
0.572859791492414 0.117230610500666
1.03880310341392 0.0918783901522223
1.02595671834025 -0.37562244748433
1.10454333890736 -0.047183141681491
0.811037199588077 -0.00444946611655943
0.977010712824626 0.152984021877804
1.14026610053017 0.180618915681045
1.01166210925384 -0.022584602278824
1.19145821090941 0.0841305167244473
0.766780637376011 0.0135421068430228
1.30881621032397 0.000236746961628804
0.849949819074977 0.325513062648274
0.999247573654088 -0.231275802345058
0.990161925907904 -0.153452605483666
1.11903588328643 -0.398841555496236
1.21874510396839 -0.142033512929819
0.980660536800438 0.214594698004334
1.05080654614305 -0.0355464832996766
0.921225753041672 0.233609562002244
0.747606251840586 0.406227565609265
0.832424500917367 0.247989568041652
0.904600235171316 -0.054308519121246
1.02124179143762 -0.0493481665013872
0.914784679100352 -0.166198804897286
0.616815100985882 0.443871433231706
0.994569748315448 -0.411429490134011
0.988439098802267 0.0670764798596005
1.22386787154358 -0.091203548004296
1.24437941822434 0.161370575676022
0.589699919240008 -0.0969513536115678
0.950301250416795 -0.0460707623112509
0.7890205138326 0.134108845272493
1.29426863635629 -0.017505796164602
0.83355783315155 0.14440474230004
0.766237720424491 -0.0202547178748805
1.02446567547944 -0.151745399502517
0.851547873651089 -0.208475897156784
1.16082632235502 -0.034299562296333
0.921934828122766 -0.056061575123757
0.870304843944952 -0.0734869386465616
1.10232481301027 0.204761293394328
1.21516114870411 -0.166503920183391
1.07595415526567 0.394281417673858
0.777566086057275 -0.0820238071760687
1.07933108753981 0.223554384339863
0.813087409390491 0.206901936118651
0.959167323608046 0.111846209862011
1.0580431521307 0.0494300059309785
1.07509748734482 -0.0576094385528432
0.651175304396944 -0.0734894394651833
0.923827969712975 0.146356715569876
0.758179423389882 -0.422995374802421
0.964104400757584 0.0545756283871629
1.0537598642638 0.183549023147983
1.13675388864749 -0.501694010439838
1.26165263395591 0.0647499133699288
0.613507467914091 -0.237024426927609
0.878931214884417 -0.214131601433849
1.08255908981701 -0.0915831805153938
0.96402946003591 -0.0178990850881054
1.00697798908874 0.0882072780825468
0.9603165528522 0.289841320542441
1.04127940462538 0.325160752581289
1.09118249513945 -0.0294599692763638
1.16785084722506 0.188918647352078
1.02638635185185 -0.0641118998359138
1.05922064258745 0.267898006518979
0.92294324870607 0.282410048980438
1.16522124901832 -0.0309361764950013
1.13780378596825 0.312115519630623
0.648926953621217 0.249536214637291
1.10618244149836 0.00590969497075061
0.727540509981214 -0.241287177307984
1.08782131654278 0.17166075062285
0.881691098995284 0.0323764144778257
0.462874437594641 0.13746835023722
1.01409284029615 -0.0523663701363502
0.998678158993689 0.131331861317582
1.12708623423522 -0.140680614775659
0.990577021084066 -0.234538933887605
1.3404152054668 0.216620871322968
0.936024811432148 0.106706744124338
1.24818743858593 0.0468238949224569
1.24456427688918 0.060752058402142
1.00632440307616 0.29478569452674
1.03187806930452 0.0197748242796262
0.865932374010681 -0.259571429448691
1.32717596081905 -0.307602557283401
0.860622457316812 -0.042654285261114
0.89926292619063 0.327481560759711
0.670759091405772 0.350916268049718
1.30184912591858 -0.288674881791223
0.544625282323569 0.1596118147129
0.831353699855632 -0.469133914383457
1.08229238234225 -0.206086243181422
0.87900801774458 0.122489327344657
0.796337637773578 0.204451335734902
0.941796901109211 -0.0448732622844837
0.911535012749094 0.224462297456853
0.907670116876248 -0.155471314798214
0.814958960966476 -0.18135444175083
0.730549300690936 0.167870441476417
0.910809500620466 0.0744505933873213
1.1277866911383 0.111220785937103
1.45005315489757 -0.0552173598292958
0.725764245787553 0.0752867178987556
0.983176312711795 0.121259404943636
0.804330168373577 0.0205061563543211
0.901462958555876 0.0780971852736669
1.00646000388482 -0.663723286623472
1.11562375207052 -0.292938979930143
1.07444115048493 0.0663136467924418
0.878382560443243 -0.127763157611055
0.655238834216468 -0.32740346195254
1.06299285401925 0.530734997814058
0.905195101586704 -0.0825355244891599
1.0257230935488 -0.0100631296159109
1.03931331061877 0.0424867305577323
1.22940086322764 0.0341314963217017
0.894543756844782 -0.130065883371254
1.22435937720807 0.11990059132077
1.33303048025797 0.152764816236888
1.10996583478141 -0.0753040319972592
1.29093148767685 0.134080846152704
1.48531655112847 0.395930944900159
0.765925146058811 -0.269382611961575
0.758715994692152 -0.197205003913947
1.18079127057151 0.00615677987163645
0.928208939386858 0.141317749901324
1.01064472995037 -0.397743935882144
0.980149436560713 0.153577876671112
0.812428848650023 0.0705628558250767
0.958970600211696 -0.0911033498893984
1.16055497778994 -0.324987900245327
0.887441122162774 -0.310537638586252
1.13920753361755 -0.110146244473759
0.895800992622411 0.398885837724456
1.07042078285158 0.734962069530929
1.25928585620304 -0.0687536541673937
0.954917650906457 0.346851528284113
1.09329903616452 -0.01867775108006
1.32436972987383 -0.0260837676923566
1.18125124718367 -0.165520375500476
1.06446245606341 -0.123615167149867
1.02711545378584 -0.197752770159524
1.30394059603135 0.0726187127463571
1.07283089215602 -0.195581630323886
1.02543052628361 0.0438967964120818
1.35029956441089 0.0730414457107437
0.988349427362699 0.0367360560282666
1.29650676069473 -0.517381958754325
0.902810511293044 0.0228055693884091
0.295205979171535 -0.045299287155269
1.08324773123633 -0.00698529965702572
0.874586660996829 0.235428155202909
1.10658078103035 -0.207400209180878
1.0821543463327 0.472312378622623
1.08876505083672 0.186026290939528
0.976010226321059 -0.104592183912853
1.1390808771728 -0.0118236972701834
0.829451137331647 0.272282677143655
1.03569300517529 0.159705691276083
0.643235842599964 0.393108918744117
1.19885092897056 0.624493996267543
0.784043081761816 0.27297923340533
0.929738071945908 0.0420848776285794
1.34518983026238 0.190434664567369
0.93735050480997 0.193895384567472
1.17050050163729 0.034051326297988
0.746878094109399 -0.0165286772256928
1.00004328350723 0.428771031266576
1.06341348221711 -0.20095726576215
0.806336948091111 0.489158722461622
0.783404414166388 -0.253318690306625
1.13328530264699 0.0993154300267766
0.824121008322215 0.0685197322847802
0.767955170314623 -0.102935470369068
1.00553480645784 -0.146731353162034
0.804584044454303 0.104606093963464
0.534574014156595 0.171239212373563
1.13787092533689 -0.0562233613813798
0.638125713460568 -0.0637556929545588
1.0832016222838 -0.134426733169183
0.986855114047144 -0.167559192375101
0.809502254388409 0.00292528635664953
0.990345501136775 0.298988492118153
0.774328793825752 0.0866341585338008
0.929059897780862 0.38836480160259
0.918510937130749 0.066973142219131
1.46395337054724 -0.233984561793658
0.630927934460533 0.307011942685678
1.63681072661375 -0.0304216728302683
0.872727027750441 -0.0730420244981251
0.827851297026414 -0.0251194983569483
0.935770891519468 -0.0303174225063895
0.868569197839819 -0.169014080619681
1.36865708555807 0.0513594732189569
0.748061339729137 -0.0305995217945815
1.04588400499635 0.0591918673304087
1.29918204002255 -0.188713743417031
0.575327462184693 -0.00463375408195912
1.00804736386103 -0.107674938222852
0.866413790329016 0.313376830302674
1.03384916060458 0.0458127163448534
1.42281225792985 -0.0175000074971465
0.854708092747081 -0.289085335538568
1.03758129292565 0.505614219145365
0.940826876644419 -0.244155071333957
1.597939351411 -0.152081287011283
1.17967168892194 0.116948691722844
0.52092939487871 0.418632819231428
1.13037348869087 0.111959233281295
1.27393659679195 0.195051470622964
0.820382900809764 -0.0114566361648187
1.0613624265427 -0.143573629674247
1.3498951553314 -0.0537204559267606
1.14127094919553 0.144281734046882
1.1671526388061 0.245969381914394
1.24025898320769 -0.267880081873351
0.999246650766722 0.0544226279531269
1.09132869662994 0.223196356587433
0.877334078565816 -0.0162767027127988
1.1694122552072 -0.685443205562742
1.21835244270875 -0.181889644551124
1.31636757503799 -0.130691148837673
1.01871840882189 0.0893231714565977
1.06525403579181 0.13502552544142
1.02451618927533 0.149257041207141
1.20671483056047 0.0142447132891709
0.729132607641118 0.0984538828086395
0.798161357653577 -0.385776630740591
0.667282152548581 -0.0550107006335113
1.02463425144848 0.0889076345972408
1.43381236375717 0.0290323011592887
0.96759794350184 0.109272553729036
0.812660898300022 0.131171670743984
1.16602905135204 -0.220734907642961
1.13983314982819 0.401087910568474
0.759832393359265 0.181681002291211
0.965443237028207 -0.150028254530577
1.05110992143611 -0.0534620040671012
0.8511337511583 -0.289519105222378
1.3506177733232 -0.178990943165793
0.793603707823266 -0.337054730159287
1.11750984456065 0.00822116864459232
0.969595552939188 -0.042357304883316
1.17089069980467 0.14296083188269
1.19842823921355 0.415468742620322
1.23155878479057 -0.230501458424876
1.16299703336304 -0.0759533233572419
0.628640377603788 -0.178099547643646
1.1304140812061 0.207821719308293
1.19118531327524 0.0457648387250703
1.01438970437959 0.497948894712139
0.899021029340531 0.0191102837627234
0.957546787699558 -0.338576827824337
1.10036184704164 0.130431717915034
1.13744073188227 0.0843378290931001
1.07807325610414 -0.105273313227049
1.40257459378021 0.0310633791025453
1.08599388015032 -0.22948770063731
0.933372252939974 -0.0458048109780342
1.15835513080341 -0.0810665651470124
0.942690925251652 -0.426003536909343
0.90731372326723 0.215999547917704
1.01896413822505 0.277741924454267
1.17375140143786 0.139524599642471
1.01465023761552 0.0390589143391266
1.09608180221018 -0.452422396744633
0.784415641582177 0.188519467234097
0.895573184270749 0.23894981781454
0.76251267558006 -0.0616217276644602
0.948288632406885 -0.0711136041340985
1.11686658335617 -0.117930004081914
1.14346659117051 -0.131887612286614
1.21034572675472 -0.00825236857554451
1.14018070783358 0.0666710761492633
1.14957714026443 -0.0118479453760923
0.706269444184856 0.10393533103488
0.849075390545691 -0.108344133217106
0.858739751498915 -0.300256384324611
1.03102039999708 -0.155480173861036
0.441196948595554 -0.0860132579442671
0.813152338767463 0.128652609689114
1.10150275319868 -0.0259138129139929
0.908327498420417 -0.241642606603722
1.02789435043134 -0.256825820255726
1.01130087792268 0.0505109406205228
1.31191413994636 0.0284086053286581
0.96894711358499 -0.180275239200351
1.16063616912085 0.0175614140262577
0.698163125269127 0.233790234786722
1.07156163387757 -0.0506507141152053
1.27545942902228 -0.14803688982269
1.23399316847455 -0.216743313193058
1.01247713974477 0.258423455125637
0.958768758196646 0.133275040763703
0.804459497507648 -0.133032547796643
1.12601698544207 -0.236897745342894
1.14108026737789 -0.0012449837541742
0.90006093127004 0.0170876136604215
1.22931833763191 -0.0614537749335156
1.11931252036461 -0.0744330198909086
1.11524334305227 -0.03286947693484
1.34454836433379 -0.3991277465479
0.905467099912223 0.16244567041803
0.748721586098371 -0.0343877593039407
1.02699420407701 0.0104813171180763
1.17991553964811 0.0345458767386788
1.1020584964674 0.294804751937174
1.20235775195422 -0.19908422085632
1.23771734418904 -0.304442735108172
0.547312231767241 -0.425696691767902
1.02585964903669 0.0413969399690987
0.875384461373251 -0.226017036538174
0.905364993991253 0.0253879945488618
1.03433573668939 0.0124248005896706
0.934474835413611 -0.44724120878113
1.12160704505458 0.158598550363909
1.17237676974354 0.173057008565235
0.697484539719875 0.139909874435236
1.20648119473031 0.0154258976385542
1.00512673009801 0.00699100204566265
1.12120058339088 -0.0695950321261837
1.22824629550358 0.0931606792397628
1.06372895578348 0.140204255012748
1.09381351661156 -0.245558378561512
1.06205403566383 0.0127317715124008
0.937941273108121 -0.0337544554594861
0.585820283741429 -0.0602881316475033
0.855082555480381 0.326676679841568
1.1299544022048 -0.0402553821407726
1.26815773079367 0.0418346684728784
0.858740731715955 0.0147464171547022
1.00342828108234 -0.0673274173384983
0.852218169191426 -0.152508827977021
0.841575573991593 -0.145228113773253
0.806670436780158 -0.401848412505698
0.797728449560845 0.0505196396422591
1.13870837894819 0.274934951664228
0.548317082470682 0.735911895665595
0.896908980551082 -0.0418039167871375
0.831066572351835 0.435102698785291
0.8581009170155 0.246606005121154
1.03518700759903 -0.110446652028452
1.11066112493889 0.140143014867209
1.08899184713387 0.172033790411006
0.999436871764733 -0.0194004478183529
0.931819021711784 0.124079073561805
1.01299824033803 0.135147597232117
1.06190306080483 0.291249405600306
0.910317586738876 0.398666638847596
1.11442345848868 0.0737228668368107
1.13962856196417 0.080402425092537
1.441859225584 -0.11328982975872
1.24914377786405 0.156199718372523
1.17715533666283 0.060251334832416
1.14686286027696 0.532482741262774
1.41389081527341 -0.318884002558899
0.969192898091761 0.306165238389031
1.32930872480654 -0.0301974819929002
1.29427355069079 -0.16532909156641
1.15839644078265 0.00578484260870943
0.958203423189499 -0.264878596028835
1.21516783751942 -0.105235077215325
1.09401246794497 -0.210117184845058
0.941491043072172 0.0697299243172793
0.898502955834767 -0.251977499993752
1.18533816438309 -0.0899086132292952
1.23832836988785 0.223712543549318
1.15242858756528 0.158855798423095
1.04367875977025 0.210561017221848
0.894514411325518 -0.198777318685503
0.929684710157014 -0.00475469364450161
0.831212110084302 0.239204970400785
0.848898516215355 -0.276803840942215
0.699442676151712 -0.134687875532897
1.10914270187271 0.220279695375752
1.23992829926625 0.0944018565384693
1.2705710291453 -0.203720217545268
1.3014121594639 -0.2503461343564
1.15260205799111 -0.112425192115979
0.937887355580214 -0.100336148063203
1.1758198108144 -0.16169080464719
0.815321741868896 0.38677670316564
1.14316118533119 0.164779098157424
1.22277940032179 -0.268060811732056
0.748831733921716 -0.550742456007525
0.849403547188852 -0.0353278874455214
1.18347412751571 -0.00533176650038614
0.9391811811716 -0.280173350033468
1.40901741684456 0.0443937626077666
1.05420433410285 0.0628380647736848
0.781392043717195 0.170219787294562
0.924957254416237 -0.0422679848820812
1.14127756779306 -0.130071001757895
0.814248661407598 0.271580758511403
1.11307952287917 0.328153945270147
1.19175677110242 0.369494746393529
0.929897160549876 -0.146024583158935
0.716269450930825 0.00755123537251928
0.855084230985054 0.302476577102763
0.788563198249862 -0.258189486921442
1.01713373988117 -0.160403890098483
1.51872720737697 -0.00114498356618684
1.22690917845587 -0.072023908206205
0.852909448243365 0.271816349802294
0.843040765080649 -0.0235692585540145
1.0184574211407 0.060815092690754
0.977358556955028 -0.0578284144786334
1.07012309604801 -0.164789675924554
0.831255156896642 -0.348903108955021
1.04341479919783 -0.00617945799095922
1.26969592396176 -0.147518848710861
0.932912546483693 -0.145979457975412
1.19237294203965 0.0877631664377099
1.1538324837977 -0.000222026537134626
1.06276146186001 -0.0895865475128289
1.06587742907585 -0.114284642874121
1.14341215041589 0.1360236254713
1.10056349720496 -0.31643893430697
1.13020097190842 0.00922866984785295
1.091721651827 -0.029948432690607
0.764426522521156 0.204514030315776
0.946293896890279 0.121679077957288
0.849633207606223 -0.0771851071280314
0.850980502876181 0.0292374951113981
1.25739484131149 -0.407348942117799
0.86591167609625 -0.108202106459917
0.90874289765486 0.0921962809946562
1.11344976382619 0.121349675118411
1.18874973359616 0.36435643620024
1.18928103909541 -0.148136994780927
1.31681205617566 -0.171238012016394
0.880762012123263 0.0279464034341758
1.15436478992458 -0.182481492218321
1.02273335439467 0.367388247062114
0.820702699087346 -0.50860914614409
0.855692136571529 -0.0644332462879323
0.946405109490605 -0.0230405181083606
0.78574521726553 0.262134106439978
0.930813023792661 -0.0489303459754835
0.971841186394813 -0.0827854770868514
0.879007091275645 -0.13003198487227
0.914103591534315 -0.386027847146423
0.944703190182309 0.0866981801484152
1.09871401810219 -0.231917804183004
1.04101236423093 -0.202551741729424
1.17432716713937 0.152492417983577
1.21870342217051 -0.186088343770429
1.04400467063064 -0.600742267375544
1.2034561123065 -0.0153415472453352
0.779114715731397 -0.323483517328354
1.12909298166021 -0.304097517454335
0.830807478533518 0.367692866578756
1.08232743475213 -0.173306973992409
0.818385432880703 0.235565264958402
0.986891458571003 0.275745740087331
0.733675958800089 -0.20531345642269
0.984562526370099 -0.197875862569728
1.13816715827589 0.0765069583688121
0.920928133006335 0.199854165833807
1.28449915047414 0.0477984028384766
1.12667395453775 0.174964964901637
0.949346641360419 -0.20850250873155
0.73875066036203 -0.0847729930525139
1.28448926488604 -0.194802851752402
0.814244164007349 -0.176303240782392
1.10693617094057 -0.194139132493277
0.940043292201471 -0.239621460993539
1.083647813872 -0.325427565408602
1.26775415003462 0.111180238961144
0.991299722332885 0.256036234581669
0.861476159617935 0.11596709617205
1.22389670274601 -0.110423644953768
0.833203920308568 -0.239183631469559
0.901354885347145 0.0465644366938548
0.813570694973801 0.110456602018881
0.769433062851583 0.024599884034416
1.21706406788504 -0.283244304714872
1.22172234295756 -0.200478026090658
0.958065236467519 -0.033900471973659
1.18070916533374 0.0473773581381135
1.07879769103247 -0.226315140261386
1.2188205687664 0.133061351177818
0.908445194106021 -0.0618322762549346
1.0071145911972 0.0647343141360309
0.892928105576011 -0.00897052858058191
0.560962132277972 0.0803965221025868
0.8415000807337 -0.142893528885251
1.09124891395115 -0.0741272628672926
1.06075107989225 -0.232163663581612
1.13271165884258 -0.0979830011288198
0.97860154561262 0.0706766659873082
1.08209084232299 -0.135091283570575
1.07044820449358 0.028438578579723
0.946054878511966 0.382426208218184
0.773013504069446 -0.204215685209631
0.887179337856364 0.317889805123822
0.848288722235597 0.133673414167469
0.546308649176744 0.053919388792269
1.0590094301305 0.255750592438299
0.907186554214236 0.23650621247944
1.13932719203156 -0.148681757916871
0.799920919470657 -0.27540678127834
0.88966475947081 0.109289390871471
1.01740880218909 0.0359601345666885
0.78025702113909 0.28721612860218
0.915411236780706 -0.0663473671853243
1.11302321985767 -0.0023795845464488
1.24468140845201 -0.15766221221151
1.27331503811485 0.0671842835254894
0.728789826791695 -0.374209678831683
0.942867909172563 -0.0556622297926533
1.27041352542192 0.0918539097198184
1.19394280683617 -0.0635750697644542
0.820707920744988 -0.137277691415765
1.16257327798893 0.210174640806433
1.13253703835404 0.216856339589999
0.846917075420614 0.153090858966407
0.893601318252237 -0.00239551433893431
1.02442859515808 0.133252661040938
1.10783687859048 -0.242610223599729
1.07429560884234 0.0141571970478894
1.20634661088617 0.333985500314683
0.929451489458212 0.0282958461766672
1.12751444425176 -0.109650825947872
0.882032817351734 0.00552175498089955
1.11783671938276 -0.395991382923424
0.937938711077242 -0.0577737551625006
0.983923741033175 0.258337567358901
0.622988172436871 -0.359175859950039
0.829920768795532 0.35506998597791
0.885436893586174 0.213725448473201
0.709506968499626 -0.00418265375686965
1.14199743238364 -0.323355219444435
0.981251780589403 -0.0648509058441552
0.879213367484085 0.0820045953772997
1.12233201231883 0.130990142347983
0.729345190027396 -0.0375023822989119
1.04049229703608 0.068564162886609
0.923666629853331 -0.379494355793014
1.02662167131593 0.0921482729799822
0.812811734575267 -0.161963771265527
1.07984040551745 0.345103153959797
0.896872271109558 0.304798932348323
0.869679354003662 0.0954234966177951
1.03986467869975 -0.073064685174139
1.04039166385336 0.275265827588049
1.28491947521434 0.0370311607655901
1.06455253700269 0.299219715824487
0.711908541326825 -0.0492909566071532
0.876502237848786 0.0382212484628585
0.933596603366267 -0.170896051271147
1.11653015443704 -0.0592370640142122
0.781249497679678 -0.14456052389976
1.00491983133106 -0.34509273099509
0.924514895299934 -0.0687021977179461
0.96592483651779 0.116806092520489
0.947688796496475 0.00877792844805881
0.879548131425462 -0.330779825408474
1.04083368082279 0.464835698181141
0.879311789651186 -0.260713871480198
1.13205706484771 0.000863066480305614
0.917881604641163 0.196142068671959
0.917193218289153 0.125261610431595
1.18518620558768 0.169734621243074
0.999408756529648 0.144998277158621
0.915393942501407 0.188534004289256
0.954515651147534 -0.136668370046602
1.05494046906043 0.00257767220607361
1.06193920364754 0.276665190118966
1.03644571947218 0.0169336569589423
1.2269834927722 0.287200585436416
0.927157892012345 0.0993817138742121
0.726075726789026 -0.190181726893939
0.63260710946443 -0.229129494146109
1.08581270543474 -0.126280468080022
0.881598552632925 0.025939572518418
0.885057820302987 -0.055631016378476
0.961858683206652 0.0408749733504355
0.940475455402483 -0.163709362824457
0.94278543882327 -0.0836913490697667
0.754087946359377 0.116488178464649
0.762046869549538 -0.252288120778142
0.846834470824793 -0.169641786266871
0.903480788415224 0.0993585411694762
1.3114004670233 -0.266942051591239
0.736742315297222 -0.168663121685764
0.944710194136548 -0.240906929199889
1.08667483641457 -0.00937679492166046
1.10200292493111 0.123634152819657
0.678696318222515 0.237723344709909
0.715104877828973 0.0645244558722312
1.14510372572331 -0.000701107081076663
1.37183634004097 -0.243318678251045
1.159337963605 -0.0965180957724517
1.33227880914396 0.0418449977369861
1.19527498910526 0.130653638938757
0.792761673883112 0.194208982395356
1.07265853302346 0.161015982969756
1.03322017932675 -0.192063207102154
1.13295714678049 0.393197250475715
0.945822130696011 -0.00723458064079443
1.38862497052907 -0.0403273057848739
0.900887335302572 0.0023215011991615
0.98617338968933 0.151036862709909
1.49272032858005 0.0597973467928778
0.999587005399217 -0.295078152805602
1.11521510386754 -0.301170189689803
0.918771396746955 -0.056052757431389
0.801290116797148 0.0280836424171288
1.03433508122076 0.085147278671081
1.21848028984689 -0.076072014722853
1.22486450818114 -0.115203075010777
0.633081429010027 0.280055643947387
1.10570277068147 0.105677485015429
1.23718362785087 -0.0246934211667114
1.28959345036949 -0.0133896117294672
1.28556694323427 0.132362578527995
0.710071527362068 -0.0117595821991407
0.773532332860165 0.0613989227641166
0.804958911370454 -0.28141995528108
1.0624148864695 -0.453943078896517
0.955161295870974 0.105910754015593
0.411100773080239 -0.643273876068273
0.889885643940124 0.288886782680749
0.884248599487702 -0.0967714978722875
0.55425648223344 -0.123990756184533
0.68750594270773 -0.220704848036506
1.28642739513063 0.0175653490840388
1.33477097504804 -0.0528806154997196
1.10951659851986 0.32868655236973
0.9557730618535 -0.0274340066837579
1.35698752388306 -0.0653447705681373
1.31005097751658 0.265091032294646
0.883792977375592 0.041432178121526
1.0419704131754 -0.438408345014492
1.02658754928492 0.252915861494173
0.667559026037129 -0.144047642928062
1.0416899725654 0.169018412549686
1.06809432369942 -0.112468364411674
1.09493795734231 -0.213260293408601
0.734908306367644 0.0257834579978544
0.904751996598185 -0.157998781192588
1.12013695190104 -0.06616891864655
1.12114785994378 0.0853000695781001
0.957740663028833 0.349113777871815
1.08522514328356 0.142275672401824
1.15880108402277 -0.146139873050659
1.0485869565029 -0.00990969024637183
1.23211903796505 0.0435866035204065
1.39230166777329 -0.390369821010704
0.930879823208574 0.350069872034147
0.930800627409169 0.0802861190245288
1.02644332940108 0.121596889037474
1.27968879949561 0.124869551572905
1.27111666831212 0.189255061012109
0.799433863250637 -0.169923137700705
1.12368339527742 -0.0967534303115757
1.09915991332707 -0.0713898756465487
1.02381677749537 0.0145956966612185
0.877764293179881 -0.209138865772647
1.05706515829811 -0.0594644274933345
1.04816697179097 -0.0603383013574652
0.579778499391477 0.13424934453661
1.20764385779895 -0.159887038876755
0.960079671977922 -0.0784777282944813
1.02298618602673 -0.111172966877491
0.819086809913759 0.0989382553242264
1.02770617769019 0.0504370746171474
1.35091091656409 0.0735418651795625
1.19939142305691 -0.111662410161702
1.3097869216238 -0.232538627500748
0.968222387282555 0.235000192794277
1.15354774052375 -0.0232975228263649
1.2322880127822 0.345867281079858
0.542760522186255 0.266022539492456
1.189388779749 -0.0427696206038448
1.04182540913715 -0.225546371591443
1.29895676173323 0.0295004950512401
1.11401482469071 0.17923934073938
1.11502426982822 0.137001941371215
0.887718323609348 -0.230046754842347
0.495953178343681 0.00316385978870743
1.25294967347496 0.0450783808752838
1.27819634266827 -0.153480946849551
0.938773375302866 -0.0489842443126113
1.14898764477603 -0.0971642354731778
0.719507505668706 -0.128661981157236
1.29012166731292 -0.507332578894972
0.865662261918985 0.359845459355762
1.16160465707736 0.111948868814665
0.868026954979009 -0.194791048475466
1.10274055590739 -0.101737501547073
0.708048666079139 -0.091406102859991
1.00438837748857 0.25118851349734
1.04730356601725 -0.027197056321156
1.21867349499966 0.330463760849002
1.34061837009425 0.0488977879416462
1.46673336765621 0.0391812325379686
0.762900921332256 -0.0861619026996384
1.15024361903777 0.279413719339427
1.28737306005074 0.0987126261641543
0.675678522306506 -0.131437160949476
1.57236735500246 -0.342202846366419
1.12754025318068 0.350884151689322
1.06187473598646 0.119842787979735
0.734754359626635 -0.194414431226719
0.919847857769559 -0.0530585683287145
1.19832347366929 -0.308689947101887
1.11641215970877 -0.197005938856981
0.989364902123336 0.149701927368008
1.12681014796231 0.0405500193193358
0.970470068318995 0.202587287147971
0.998192842207216 0.0467137448223147
1.0876870204531 -0.158205365094048
1.08723338882509 -0.168626760366108
1.03391139335274 0.108732073335103
0.579202688030962 -0.0164132803289655
1.15414945001341 0.627770742273439
1.11238939061705 0.231134987608497
0.936032506410814 -0.0124326489713487
0.945639951443242 0.133287995778303
1.01556312623115 0.0615235015373657
1.2619863669692 0.013762681805939
1.10671322963818 -0.0348124035392624
0.810830035468584 0.0550377075750601
1.02032196797698 -0.240640290123752
1.10941180040205 -0.0223814838214893
1.20267522041667 -0.0732015244669618
0.96010881834871 -0.452292408642777
0.906799341736743 -0.0264896732191103
1.01898117741733 -0.243305817730231
0.814965227749317 -0.196419718010891
1.05672028086552 -0.231405914576989
0.764913845643727 -0.524420712154686
1.16289148178937 -0.19850385066716
0.828639761152776 0.218452725040111
0.729588075233453 0.0275489360364878
1.20569028232027 -0.278240411457078
1.08264216511339 -0.179273814716109
1.27929114292784 -0.154433694252335
1.04652498814347 -0.251310549367224
0.673308860075465 0.0802448613888405
1.21608148920942 -0.0305673888183698
1.14964752657768 0.0600359292535598
1.29237031246816 -0.481094218089107
1.18395137845005 0.161171528666637
0.789410522133559 0.430244743673117
1.03549866309885 0.0818295018121189
1.02403474223265 -0.288664345250992
1.29363772525283 0.121562062065949
0.985222406929488 0.0929171439373278
0.720001320461911 0.214438440683886
0.760920896872457 -0.211732508153121
0.817643025788365 -0.191664274442244
0.941572293006863 0.0920876653311523
0.805884755867763 -0.259744687815645
1.41104542344517 -0.0913187618869302
1.22314747731536 -0.0761040521297976
0.933590226829283 0.0850403286786712
0.860724228303125 0.158057970880071
1.00166418764779 0.0979388260493032
1.43651926902512 -0.27186330847991
1.34666224856078 -0.127734222620633
0.848349459831495 -0.377006309666865
1.16720584535509 -0.280184221724562
0.724885116882882 -0.139449095151513
1.08574664898524 -0.364755098608808
1.2137869597641 -0.131062500423861
1.15592393980403 -0.424224912603933
0.937238129658909 0.327915330557049
1.24323374357567 -0.0927455169814865
0.999597161566627 -0.208875330067659
0.727220731832338 0.368334817936651
1.42744169844385 -0.279283836858767
0.760284158824246 0.154511610981537
1.14890488707579 0.0949483137702482
1.28545486489652 0.143631720660699
1.0020361245048 -0.192954143872433
0.936740097093508 0.152461954634922
1.15305708120335 0.0498241126857933
1.08736978205595 -0.0557053306716323
1.12657443609079 0.280556385498063
0.81613951250787 0.107205978006989
0.890583128675165 -0.0966239623648666
0.787001338715593 0.00751076152738352
0.609011737777077 0.0124452709575017
0.971542914458118 0.082293686730055
1.30466349785882 0.0234857857139993
1.39706698833849 0.110723661916988
0.908146248472624 0.0254488032729893
1.13490856472386 0.352442620554583
0.886252797786459 -0.0450831907843032
0.9083665317734 0.20391996175408
1.12818574278535 -0.299815772292902
0.740482090791212 0.0443142422064864
1.16943880883754 0.208438776584745
1.01119462340747 0.0312771311384692
1.28362939453416 0.211161105570456
0.929577699382284 -0.0193387232279033
1.03558795072017 0.183171856562321
1.0095600949016 -0.147058254986144
1.2191004126348 -0.225113594754941
0.925127672629086 -0.0889098689850412
0.82062500921087 0.458641299257913
1.30119093670193 0.119909186841402
0.768129701358671 0.143495196404466
0.952908144943212 -0.015504497730931
0.984375831158539 0.172983770595948
0.98765173281713 -0.125962313305902
1.12808680722311 0.150699976344027
0.516571396126145 0.00988517369978198
1.03272957641141 -0.0968931406631956
0.829605366327226 -0.341961439785377
1.03800105983747 -0.52684075013561
1.02466231832545 -0.104096214124384
0.936264375643318 -0.212425381282628
0.682795380751293 -0.131142758841447
0.6461737723481 0.0812696082742279
1.03488090116486 0.0150445543476984
1.16574242728015 0.00429893737027427
0.618462614659501 0.0402952206335506
0.993350286219435 0.202204256469704
0.898019992253343 -0.0568943931155008
1.18037381526757 0.253942757437837
1.12058009304905 0.204057219799389
1.00309180455632 0.264668479020197
1.14267321284479 0.039550817569985
1.09919930758046 -0.292546686361067
0.92005897706135 0.432087981143409
1.12565077893955 -0.0372326996799303
1.23870510484449 0.210109602845909
1.16017234958693 -0.124451864010428
0.810312868087157 -0.0729623660856687
1.46850953537987 0.111999575668959
1.0375607562341 -0.0498542202867828
1.06840174840269 -0.0999683139699931
1.22653017901398 0.503189170950178
0.493734168433086 -0.109235152014459
1.19474315722746 -0.287033779672308
1.13532117974309 0.064126043544291
0.750151697580025 0.0336156201579039
0.901297969950198 -0.427589478495709
0.738063907934095 -0.0464221877539384
1.20973328763137 0.167348806287617
1.45424902100132 -0.370643249772533
0.800027608458374 -0.123355211454851
0.728088558703131 -0.196756126565623
0.865083257671823 0.390481873029213
1.11271075454553 -0.183872529568847
1.27658727354185 -0.194284674487545
1.23559980439377 0.334659537072905
0.995022272151808 0.11496064727141
1.17310597095731 -0.0167553220137144
0.541671836917175 0.541077259606317
0.874253160834087 -0.4179967069103
1.21580451142978 0.289048298426237
0.970373794318474 -0.00634192855375858
0.903567059434874 -0.124200360896029
0.814998487322875 0.0867437740690626
1.07266551313017 -0.172114762294844
0.814108779582912 0.0906049548661115
1.05416467180114 0.392239070981165
0.822330244128209 -0.0493132745081127
1.0263825265143 -0.131045883582202
1.10734932876653 -0.0177625194257957
1.1183210410595 0.0799990725040711
1.1787503582473 -0.371363728436853
0.934613661511677 0.133037176247879
0.962660706088772 -0.133590747797242
1.11984917669771 0.148200634560432
1.02179596420118 0.181317911294026
0.980275692927063 0.0474048305727897
0.50011970157019 0.0915865283451657
1.10971714193133 -0.21763950486132
0.629673240310677 0.141815937681716
0.960733265831944 -0.0590247815634662
1.02136687931125 -0.0783169795084575
1.15907221101406 -0.182610174018148
1.00361785723135 -0.0738373317144732
0.805265299381269 -0.429087298527513
0.904494482801748 0.355242768531149
1.27057532920908 0.0250962421116707
0.800290055717054 -0.25859936605012
0.548469514996163 -0.127842408883375
0.679659884883073 -0.123281041990655
0.847470763740336 -0.194161613763383
0.765281543573574 0.279275702608917
0.852413793595862 -0.0793925120395105
1.19469355892466 -0.450686391829663
1.08065582006303 0.310404744106546
0.842348147733036 0.142659918135506
1.1390185167246 0.0606193497162242
0.785764608431706 0.141664873684518
0.965763726208506 -0.120118111163967
1.2476119094346 0.248633332755985
1.01541759826433 -0.284811124824044
1.09763523453125 -0.0624109858418228
0.939763881086041 -0.258833788759707
1.26862148483781 -0.258279749648735
1.00119114167417 -0.183923679060796
1.35825603194143 0.108873729661593
0.992153338359617 -0.146500715920213
0.97408971814065 -0.144104351950141
1.12401423705558 0.154095340249905
0.912335682299824 0.11983775101074
1.22025041165585 0.0984712601598963
0.918593879975347 0.0644052222301722
1.03075338017 -0.273030107165663
0.98437700601532 0.021014217362733
1.00199052437158 0.346976817408068
0.816012364753469 -0.234959647248092
1.02148150598482 0.0954354720891954
1.21176744888786 0.0118290120452176
0.945705878824349 -0.136757090010415
0.946671941993231 0.230179745927237
1.09803498090048 -0.00491644237141162
1.18000468120058 0.0660702439718485
0.8474169999566 -0.257452180320559
0.717168214912336 0.0657267035521208
0.923496052437166 0.379488932157387
0.783102157206209 0.00721023013829078
1.341573364248 0.210033029111226
1.11748580207727 0.0749977751214787
0.908028722541675 -0.268615532664822
1.17499639052658 -0.015428478845021
1.26841825476802 0.0665517476332336
0.855836345849982 0.0717103982808383
0.83389597454427 -0.568298608981752
0.831266271118696 -0.0287196174808513
1.0867813325379 0.178389510514641
0.784529264688874 -0.077324278680574
0.801430115330614 -0.122083417929281
0.814206167813645 0.103407768785294
1.22128374072984 0.271957138639414
1.29176690523825 0.151847507483718
1.15691146034646 0.140532631961354
1.01595448179736 -0.314279694024095
1.06054125039263 -0.321422787088433
0.90116201493876 -0.141827077960437
0.793886412203116 0.237504222344239
1.1566999339937 -0.20534100036227
1.04703948186642 -0.101539511766858
1.21119164483193 -0.0590541307307847
0.955144564640817 -0.471739937816961
1.21295177451602 -0.0403213198393233
1.22225924551278 0.237812240503089
1.18163966101039 0.426333297225874
0.831771293744608 0.0134223618911014
1.11676149946497 0.0760970309806991
1.16106697474228 0.10635941515355
1.06624414401496 0.18444235491795
1.11006280468232 0.0726132138443759
1.00160702421482 -0.340871567446546
0.857250057534243 0.157299130431387
0.647463967041238 -0.0697888969304874
1.12215210215385 0.0938190445640523
0.908360899963197 0.29493427061641
0.943761879717536 -0.123655879505398
0.943042766903255 -0.168612341973113
0.944970981629853 -0.00510889094221258
0.835561257606419 0.128910070415827
1.16227987664925 -0.160534733015
1.08380535391019 -0.64156340280388
1.07812965752272 0.278893886862571
1.15048402864509 0.118478673805873
1.32576558380059 -0.070486421814136
0.809241373167669 0.267505347497869
1.09108600274535 -0.141266551714523
0.774628938174588 -0.00425417364456929
1.04301825319665 -0.199115962427602
1.32112727020195 0.225706937928752
0.80609543480452 -0.306404484841288
0.781308388162089 0.170967677621672
0.747686967787925 -0.049155907657912
1.1251869200964 -0.00624594383541043
1.03362744532673 0.000481880469999558
0.671287894826536 0.323610994350752
1.27217844269504 -0.168605693622206
0.809679479207814 -0.28563377049744
0.9779015596149 0.539198632986318
0.873091569914475 -0.283114954890465
1.39315757889194 -0.0995702436179936
1.02007509102235 -0.0852223488535137
1.09649947360191 0.193403899472489
1.26311908978514 -0.208063887244896
1.0410143778138 -0.0475543621486824
1.17726549598179 -0.0534264576370175
1.1081963890208 -0.292990700132796
0.922267766283471 0.403551916497754
0.877929780091387 0.0442931239609527
1.36200138892597 0.439896031966492
0.779358078941999 0.0525692090155152
0.485780560090349 -0.0976487061634638
0.616599922357614 0.0250696652403356
1.28051336688027 -0.339923547577823
0.912907272434063 -0.146242965929923
1.15978285223255 -0.370375038361675
0.878474182069385 0.25130216913214
1.21079518952139 -0.00224854452133896
0.903578456348629 -0.274764047207062
0.684565308696959 -0.269204768852492
1.09339710614676 0.175139069175447
0.970766666053668 -0.159511366212012
0.959586389320832 0.249901651434963
1.10819605449988 0.15588761171005
0.975095080952348 -0.255394631947668
1.21140328139555 0.115566760275153
1.0837687068286 0.100446208770283
0.982416687017725 -0.185587891067836
1.11914896076783 0.0209339388837934
0.971656663558397 -0.0333296284588475
0.989749195853875 0.0433310456838768
0.684332828003462 0.0748652456156231
1.37298995338328 -0.363243091802425
0.892950724525555 0.117847792449318
0.876928095617871 -0.127673662069136
1.01687196757835 -0.041846231627273
1.02396635671874 -0.332388883923867
1.33446580026374 -0.348588990006672
1.02054103600876 0.0849177700118787
1.20712064520773 -0.143095918214234
1.10643788749419 -0.127101946211714
0.846777262389181 0.374226158111957
1.3336212269052 -0.0801620543284414
1.15976268158967 -0.055819604593891
0.973325428387953 -0.228990713135526
1.29544801418791 0.0760515423806432
0.994776091044579 0.0166793723819598
1.05477662197568 -0.187686646824198
1.23851421009471 -0.0847208282093822
1.20391747384401 -0.0835016421130785
1.08450997938255 0.123680318734388
0.901091866126769 0.389350399831174
0.859935331032897 -0.130163808920735
0.692928552555438 0.115236283712733
0.886052129164397 0.0683149205909553
1.11287797213128 -0.273596147961872
1.05117596999842 -0.258389270054431
1.04542212472797 0.123959910900003
0.92026283614695 -0.27335230645096
1.32326756695916 -0.207748234209784
0.936559143701404 0.0997267825323095
1.06054908129515 -0.43921637994279
0.809565791425217 0.102682026966108
0.746371189809009 0.129520650978097
1.02307199444733 -0.260212775310663
0.927861924154905 0.354477945954582
1.00400232188526 -0.152245549073913
1.20108282880528 -0.224090767567606
1.06175925487504 0.110362866017581
0.898383014194362 -0.172831928483884
1.07376125885587 -0.14587172878196
0.638817515170224 -0.21380939982155
1.19261638277247 0.372787486610879
1.10834263777187 0.0739279564724474
1.57194767557483 0.0817250654096579
1.23706383853565 0.0833833376859107
1.0580056067794 0.12411307122833
0.998958354195567 0.0702997486136394
1.04339419530999 0.130791287523597
0.960453241757568 0.133038789705743
0.950544699783936 0.0409826297357572
1.03104875710276 0.026745435739251
1.26572259524949 -0.216209158099511
0.868970767709841 -0.0916763500223928
1.10766534354673 0.0365493900037756
1.1077498423455 -0.437143615954298
1.19187482011902 -0.293051187125182
0.782544634764478 -0.275958541153424
0.772070289521647 0.0286129138077535
0.977645980131296 0.16557347617309
1.1089311101177 -0.115768035685044
0.875730702371826 0.226126559636883
0.692358607201571 -0.142166376666352
0.862234415773165 -0.0781402008346608
0.985830017590994 -0.0982884056590589
1.0886065358121 0.170443930782385
1.10777269429037 -0.0983860505172039
1.45271399775613 -0.208464642384566
0.6460897867668 -0.224458798730305
1.22085871276455 -0.105144517488046
1.21488829298807 -0.0119002153097627
1.18935118995273 0.0190740207587448
1.05739071360421 -0.0683863130579894
0.85679362971438 -0.154840354844297
0.673787185609002 0.119882426962642
1.04934938918433 -0.0702627166106535
1.2373008378455 0.102275885211475
0.925778661615499 0.555347341324284
0.941065423887274 -0.0726095952969252
1.11239939038519 -0.0363860137137764
0.971139180789796 -0.238956322287527
0.460046967428735 -0.300156384788241
1.39530157032433 0.232619529766942
0.678993860873078 -0.228109473549272
0.819916731275088 -0.106406738275573
1.17232054927572 0.356390717843452
0.825995790152001 0.216364382609399
1.05133599443216 0.0846114768172335
0.873720118366282 -0.00727817977367748
0.999677829687778 -0.00156628083163607
0.926049444445626 -0.124593420249898
1.14855419542413 -0.127510643949036
1.15084759652765 -0.146394342280843
1.30907955103514 -0.00185777078147181
1.14935777114009 -0.0880392200184437
0.986979136290629 0.038700483598814
0.78392659105734 -0.147203853092201
0.426339715443358 -0.0127949782856341
1.26048691480137 -0.309899396574099
1.24625890662165 -0.355268481889992
0.714323939206322 0.150989051364863
1.19066400218501 0.0845930591140641
1.28083635782105 -0.303126035740586
1.11025172382136 0.326836972555299
0.907746222257828 -0.0433234883526933
1.36114146083705 0.0286439107516141
0.957282591276953 -0.298251163531405
1.15685548909025 0.0302246888484583
0.904328688653417 -0.00576638207722729
0.924106500320083 -0.317769411190483
1.10566605331417 -0.244479988285888
0.793941109364203 -0.22443122328529
1.16648125414397 -0.26045981749187
0.847247061767396 -0.0608280885542448
1.16174920067586 -0.432708880847285
0.868419060392638 -0.216212051464287
0.93832993980964 -0.10755216265058
0.824091371438935 -0.0200386423160913
1.03529234723991 0.465888357547284
0.847052635817636 -0.126685259784836
0.717004148151632 -0.372734357658472
1.18728517013388 -0.160337400913646
0.945224911790408 -0.0577922189497322
0.905160323039771 -0.0333220275709549
0.716264069196323 -0.0773955506113899
1.15064016402533 0.013972312261013
0.977959684349822 0.158597947053487
1.15345162296802 0.0256499522332452
1.07593034352241 0.192622704423656
1.10912988212654 0.248942081408871
1.04079147884341 -0.00604892159765066
1.15243907194121 -0.248311368329862
1.18347673930174 -0.210975391111078
0.846940033884314 -0.190292923806225
1.08960367894055 -0.268835631647557
1.0599179566273 0.095334996939702
1.2695275357328 0.0453323986230407
0.788759572705229 -0.0259608211886483
1.07452559194729 0.216040438839256
0.932240688172016 -0.0670715430288134
1.32511077067212 0.120762666366031
1.10353424336139 0.123987637153234
1.0740553881538 -0.0975462092148046
1.02278226816 -0.0857093959697563
0.965014030577557 0.172876868138806
0.853926219981869 -0.07315362194002
1.25806728153501 -0.0730242305668232
0.806403961568467 0.0263688200374197
1.18026090828205 -0.249049356887137
0.792593836580146 0.0185374242991968
1.07992173340917 0.24314897295207
0.819193980757983 -0.132099860181672
0.887227094973761 -0.219429645658846
1.29606449648512 0.0312521611317683
0.783958526061104 0.322504815903915
0.861551239642562 -0.161496947750499
0.903967780562924 -0.276021571525969
1.18203446699631 0.138488808317274
0.806552382007856 -0.233391594543785
1.29462926219483 -0.140383412877721
1.01894299543746 0.140254513426705
1.04407859548403 0.205231608801882
1.17276976049185 0.0256849439296195
1.15339236203941 -0.0806341645430797
0.947584257015166 0.118497530172679
0.837782987601384 -0.160997800699834
1.18274191733377 0.015956116647343
0.690066560654834 -0.0223222101696591
0.927600860001157 0.140791334156046
1.08383925748501 0.268989253131441
1.01163097727461 -0.395634438132112
1.08341507071581 0.049773631063388
1.20937752544838 0.166538328150526
0.66148004556777 0.451046786905716
1.06020163584812 -0.0974723634023649
1.00761855710909 -0.180856592241344
0.801758794183319 -0.19296139031512
0.816852328917623 0.101108954961853
1.31989230515235 0.0931460104439228
0.842710076867396 0.11085677988456
0.615183524140124 -0.146567322029618
1.28958931076639 -0.113469009495675
0.85821701074793 -0.143103189040339
1.10920633833535 -0.214774598634754
0.73850059129219 -0.16158439351194
0.944926949673718 -0.0859510406509247
0.913617010233676 0.0229802566583272
1.02439856346593 0.297119870015703
1.11930934812286 -0.0314779795795791
1.08867708660947 -0.329123740807854
1.14554704571789 -0.174490795877191
1.35651610399852 0.175496079698954
0.839940753211377 -0.330849018633912
0.937732134226773 0.0475689541560712
0.904334986552276 -0.0588682786837868
1.10566396497578 -0.178766114180146
0.916711099601342 -0.251303111067733
1.07949482928832 0.0702129023633134
1.0428924853978 -0.189651125576019
1.11740228533669 -0.129605335789928
0.851568478108958 0.207017181233702
0.912574982479625 -0.119654075935106
0.984832991262938 -0.221665124644456
1.27134448624438 0.2831857710518
1.20333317952782 0.10975811172087
0.991948890175008 -0.111219409116828
1.43282772000167 -0.210338293005902
1.02585666338071 -0.254947158955406
1.1070458042663 0.321796883695849
0.965568324645012 0.443640024486407
0.814056405758036 0.29023443940516
1.3089339571867 -0.11993591704683
0.995835262676943 0.00105680222890923
0.963080545226315 0.0187400978722435
0.832215587056937 -0.0282376235032181
1.20937006327513 -0.504294355844331
1.03492692746172 0.281070230479189
0.773801813984407 -0.0344848533864623
1.39686902588252 -0.119361901580248
1.16958455498557 0.169627554962586
0.710379069653808 -0.193186857082714
1.08638332996031 -0.16297031198087
0.913065719758563 -0.00485498735764276
0.859435294808459 -0.0322298660354493
1.05916882822184 0.0489874792838166
0.640292683277465 0.33260905521856
0.730062077413943 0.137717877824568
1.27309903401111 0.0729250550529863
1.1976803282684 -0.203931422889153
1.01199580249749 0.0246802212055543
1.09089561755683 0.281685342044187
1.03246372874063 0.26799659393673
0.978551055014432 -0.0923340465703928
0.897294660672129 0.134367558538317
0.613326090959322 0.209208908163376
0.62599921717825 -0.053583784557495
0.78334286200045 0.22990450168871
1.13544604832901 -0.0141144026857959
0.868981398305203 -0.0337295527915094
1.29247942510014 -0.00721677686985129
1.25189152332199 0.429384441168954
1.16439114116431 -0.0664809842220762
0.93684673721645 -0.0302601550112089
1.14585734240838 0.0834040869322207
1.17184235254048 0.329087353579725
1.2114197503039 0.153076700572233
0.966051645640886 -0.207843014534907
0.842670510293096 -0.0253319051871425
0.877104099434233 -0.787300589621622
0.845663271865707 0.160958887546066
0.884451052850736 0.450443966330138
0.722861536177566 -0.0187878737234312
1.60439492594097 -0.0560120533502867
0.824218933270413 0.151618754272613
0.747227595063194 -0.00533692484097517
0.971595910889664 0.0909531813022287
0.804247954327583 0.291506668966228
0.644099236047417 -0.183585167841414
1.3012289198896 0.254170584311453
1.02018171970703 0.104702855837214
0.894045393736292 -0.212169150101588
1.27410484907214 0.318199674662027
1.4390845080693 0.326038191714118
1.01848777119144 0.15780046343718
1.15016841903675 -0.322943568040071
0.716370235400944 0.0546316883386289
0.999838862626428 0.282034293528364
0.693319529724763 0.423259306488725
1.13991205727529 0.0916416813371904
1.11941340923088 -0.115713772003311
0.959769727944328 0.131642597301358
0.930560716341539 -0.124565970291813
0.777292734489954 0.0614059206146083
1.20443106399282 0.17445692098402
1.26912473536101 0.0256543851547214
0.965427082760343 0.0224914942550112
1.00504221518601 0.0131518774689382
0.968933236640025 0.126508186312083
0.852960662880639 -0.0162443034695324
1.23902348979689 0.0342095447505752
1.01191990050392 -0.354779965534679
1.21708766963179 -0.0338090439679282
1.16790166251111 -0.177185270324779
1.12184970008658 0.222314766177428
0.811558973280482 -0.00298384708579674
0.88483504869268 -0.0596941851148593
0.732348928073788 0.0888263723455062
1.09873442764345 -0.164120086427461
1.01040438435375 -0.249498985709264
0.727259980948078 -0.535362134225307
1.37146460394907 -0.0506689250494137
0.799408400690165 -0.0724613388300066
1.16048712932071 0.188909669065094
0.476089251855562 0.152257657307985
0.663986235479462 -0.117243887772236
0.958724695566423 0.15172488022712
1.27723948633433 -0.0655235143703289
1.33567833185897 -0.0194739533157179
0.906100940118933 -0.161742360881978
1.05573861057062 0.33710954280986
0.771459055144794 0.10375060353956
1.27749170412305 -0.222785433672014
0.698183578423004 -0.0208592912989591
0.729140200267454 -0.0199912880219721
1.08141673148844 0.074943259921277
1.19993353943571 0.238053461986932
1.25607812169952 0.0078744467856961
1.0811107413099 -0.0759708052446597
0.969917064840606 0.134487200667749
1.17292147627688 0.0294620536671075
1.13058109796388 -0.16246440813018
1.06543383082696 -0.114741106238846
0.829760681728853 0.231047126866632
1.08444303153723 0.089358377824977
0.475633811441967 -0.416473993367964
1.21568076580264 -0.273403605574967
0.989017348014016 -0.321279816903587
0.830808809745526 0.0659626675312142
0.510530880040578 -0.134017588519103
1.18407022712658 -0.0646028157179755
0.510835979047738 0.21089603632396
1.03874853793638 0.278734443139878
1.14430473783153 0.13842484814165
1.01713436619239 -0.209325016008619
0.719298126570531 -0.0502549924374154
0.835761831693446 0.332924367273429
0.492557421537899 0.405185711448251
1.33181240978028 0.0375342469301979
0.94912275085014 0.0161480928087405
1.14921346398433 -0.174751091073159
0.906631841071738 -0.317530162319201
0.9108527624319 0.1219077833246
1.01952801186391 -0.0835278440454907
0.682754020166106 0.342933869769849
1.28138044799335 0.317338066013102
0.944206213554089 -0.0667764317893222
1.18861564014422 0.219180776029167
0.959022591158126 -0.092829721328637
0.849713023244219 0.30958074326051
1.077467618786 0.00440619287174009
0.950655774189497 -0.0169511647126774
0.66859883135577 0.0405161542092274
1.16286173578578 0.422816944888142
0.887239336248023 0.200766135242663
0.86806093272096 -0.185089313379418
0.535472384790091 -0.147672656356343
0.967232393706125 0.31317438547871
0.742763256888207 0.290249141456647
1.01185550503032 0.0224054362030271
0.698941660646092 0.0591170219430758
0.785094026289705 0.269074587501112
0.8950375870211 0.162685836084062
0.972733198722718 -0.126943236250183
0.766452053203689 0.377734340869512
0.811690129234221 0.0575328009495597
1.14199127072787 0.260386373394272
1.01628546231456 -0.357972578928912
0.597868460876551 -0.491788002421307
1.19056871757695 -0.0552461024801845
0.900438808053942 -0.180862702569091
0.983808534298794 -0.0180516539642657
1.03773457263335 -0.125822111803038
1.23613160388701 0.156208452775339
0.909672745339389 -0.0848810599778519
0.605656015912126 -0.0795525776355158
0.919035104025009 0.0469697694187794
0.749465285521003 0.0680175621605553
1.07628554789304 0.354413911369512
1.40272045370898 0.0197721850719862
1.16798196143689 -0.0664397255828549
1.08820852461628 -0.060891375310468
0.852162360618238 0.131329962450531
0.728523996669481 -0.175132486426756
1.12116071229636 0.193100001197877
1.05856492108493 0.390959949595369
0.985434360777151 0.0998668263332725
0.998677993449383 0.330293615418684
0.991530443384113 0.169466159456749
0.609141142893084 -0.235457218550923
0.892757281394124 -0.300210483259521
0.85131924320362 0.101377418298958
1.07481871619217 0.143881052237525
0.914270149148455 0.100690552559315
1.13072354696965 0.342460380571298
1.0870960755201 0.15635999669568
0.88637241787229 -0.181956392060469
1.20672681983358 0.00732394444729143
0.888665057490028 -0.0898265493804483
0.881127673740632 -0.131958118694341
1.01690447294871 -0.12307299899332
0.956740944676244 -0.233039480203768
0.703877346792959 -0.451870031869629
1.24045118540833 0.0590438725091585
0.9344343777554 0.0634284177201008
1.00484481655206 0.101237726295156
1.07903524583004 -0.207048974220318
1.21082054108896 0.305912370837371
0.917812984085731 -0.0749344109540413
0.556353830077814 -0.0584961779558765
1.01960560232353 -0.12524983831795
0.971698705463095 -0.27978688241107
1.23252613613944 -0.0930324872908253
0.397067743946237 0.215308478773057
1.06590386498796 0.0384054654913305
1.06652160149348 0.0267497813399928
0.722107431971802 -0.274101031526557
1.17570385785218 0.209733834695019
0.9681123836336 0.263698527794469
0.929138798847809 0.11247658937228
1.02339143730051 0.00424850651915916
0.765626644162375 0.113773681052011
0.879927041892193 0.0198760962240416
0.936335987162171 0.0199074562685149
0.850764813125449 0.0589541451850542
1.20368917062081 0.114176941503121
1.14345102473197 -0.192922847223942
0.944961873076981 0.214052535143033
1.3879803840201 -0.316999878919891
1.2417999208939 0.164025295901242
0.440689228282482 -0.0957259477302913
1.04836330053092 0.0774227278549726
0.753869102394312 -0.321641200459197
1.08820733661929 0.300935220934618
1.24368943977238 -0.020116187042142
0.601603653712135 -0.271173318592721
1.09615971917846 0.190166480142243
1.07827406316049 0.179126891296985
1.23393704461065 0.348288944937959
1.0504905048977 0.0613889882081397
0.877582714536356 -0.145681978887503
1.30378131189647 0.583355654493595
0.969693595448561 0.255073766276213
1.39496920178614 0.0620155474313048
0.967746637138445 -0.316761599759348
1.16462189696433 -0.0578191722069411
0.972946854124107 -0.199470687321649
0.947194039574756 -0.114823365093783
0.991193611536538 0.0666687056576797
1.00383767439751 -0.166973710941803
0.908904212562605 -0.270769957347933
0.835990832902258 -0.0321703546166406
1.24643630745225 -0.302121573073188
0.932807029429274 0.424946728433378
0.87630637846357 0.0199683429814755
0.941082815698131 0.0798109930096315
0.79305228060033 0.178674081265296
1.26287234206516 0.0953832008887169
1.17752727601386 0.187512324102666
0.829158465161019 -0.0438383522731855
1.36928999358753 -0.157206413212289
0.843127367348005 0.185191727222811
1.35125480087285 0.054204576817383
1.34772213577951 -0.249792998353854
1.17143801155667 -0.174559363753031
1.15192091229173 -0.273580424615689
0.803807334947066 -0.000312354859560459
0.933157106233741 -0.0571850199559348
1.12540745737287 -0.285132674030163
1.25749738595919 -0.243970284024653
1.02346709768018 -0.189147481378168
0.839738478793722 -0.0847996440151763
0.843002224232223 -0.0236641864687942
0.9460523329679 0.133345509267244
0.613415938422151 -0.196612796303755
0.886130715618473 -0.0658208049002501
0.929965245905871 0.18828083846373
1.18581097914244 0.0743675537321928
0.911397584049139 -0.148665101162919
1.00510524166325 -0.384399095535932
1.06601485909337 -0.139263292653212
0.774676522939029 0.26949337776618
0.810743361220562 0.0916069963450357
1.04512249716098 -0.213489519232962
1.39129255909442 0.150689570917792
0.745158807278671 -0.0101231097935834
0.664299818134238 -0.0912779156800228
1.17348263241715 -0.215471709762143
1.14537888424297 -0.203663709485791
1.08364880965964 -0.333618270895398
0.348245977992575 0.228266541112622
1.12587028574545 0.170802676411598
1.38935974038984 0.221574974272127
1.13283358580071 -0.163591383583898
0.995895965988705 -0.22840372981027
0.869312712641501 -0.0241407037149431
0.790401746492573 0.257651302534534
0.858291165554592 0.312513549224764
0.908100445593462 0.123764606000392
0.894712064432042 0.120004128696171
0.983346463759353 -0.335593199622368
0.796135555721585 0.314128782824158
0.815704934191567 0.0426238136322403
0.950431847011608 -0.0823766803121759
1.35936597304675 0.332043679026628
1.11997078656249 0.142970536438896
0.830208198406821 0.30991055171647
0.887595351902423 -0.0836620136912668
0.981747318658129 -0.0467565899420573
0.566924148021984 -0.139259900006808
1.13964576317684 0.0273276461838464
0.99946116704025 0.00144992230048604
0.58886146539579 -0.0498344218225434
1.14705190526784 0.129166168227559
0.649124624399436 -0.0951471125499107
1.3156808537199 0.0807664458715759
1.14469725432146 -0.301744078327532
0.755679945895562 0.111367681093473
1.14097983955794 0.0134305098017021
1.05371350295403 0.44338229922398
0.969754998099121 -0.174340232910108
0.840204975406524 0.0347119491853184
0.795228361214108 0.422045091646697
0.718507341600476 -0.0840454888373294
1.24139788672889 -0.0341470076542644
1.01309991216584 -0.0597959096929118
0.922651636156013 0.098567712827661
0.858541256235016 -0.094956486910579
1.17384106374274 0.0317222028404684
1.02790763609943 -0.11000261603395
1.02025994541531 0.222522910164655
0.979500102155911 0.428496491764142
1.08352369775981 -0.0210158318625781
0.655423187282703 0.29158099321009
1.07399744489298 0.192881388084565
0.815753042448096 0.180018914982208
0.892743626331829 -0.201666012215866
0.807545335895592 -0.158453277464363
0.954496696740742 -0.136586380324646
1.17525853530922 -0.117318261866018
1.05536588664643 -0.188615281517259
1.17948268629132 -0.03852389040775
0.823209954904153 -0.141367053333485
0.883910287475211 -0.13085651779843
0.872323611104664 0.141057312300429
1.10838074052628 -0.0609480497088512
1.2473781124586 -0.0987393120651114
1.13691100955979 -0.015658453196672
1.1865281393513 -0.0518265089955859
1.05614456158992 -0.187147974463817
1.00075034189857 -0.179785811421726
0.88436849398754 -0.164499279397465
1.06770926318347 -0.0723903413205024
1.05484093404363 -0.270857081169588
1.03004869086225 -0.0580925993283448
0.85838629982264 0.298824618594054
1.49260550156034 -0.178341050204931
0.87390797036018 -0.227639462320696
1.22644970399208 0.0913924884833317
1.37637467574005 -0.204672497476006
1.2449362468152 0.0128535053595737
0.721128879330981 -0.215069912763002
0.755257273214573 -0.114962332035768
0.89851286141984 0.00165196070025346
1.08979080680085 0.0694263846994332
0.855349824647883 0.279848133453928
0.764177345972338 -0.0981932477693145
0.85895236146859 0.19795310323875
1.09258439364098 -0.0127375800405956
0.834492974747215 -0.0695365874697428
1.34510944440287 0.380148098247597
0.738127753120239 0.0972856492347837
0.791375326419239 0.0809826863727422
0.624206456506193 -0.434211122459463
1.05388256268631 -0.240768839305495
0.548133276329897 -0.185389292268104
0.922550488034982 -0.196328555362152
0.813411609052153 0.307154244604025
0.862064774451475 -0.174875705073898
0.912180606406727 -0.273829514566655
1.04225582945145 0.235633154030282
0.92894304893136 0.244009054294934
0.889318562305766 -0.0835707426779971
1.19202077315895 -0.250069828499489
1.40263525469824 -0.0563466151751983
1.24276867489615 -0.0700908041354105
1.14316321569455 0.293116410147264
0.898890204020182 0.076283749084653
1.11177215322277 -0.0256502736233662
1.16040618869978 -0.0751525312487013
1.26500727234226 0.100882380692365
0.904262723627537 -0.0040233653535547
1.16826536559133 -0.268393347803744
1.16855208323054 -0.21247386290884
1.05229774993627 0.147303941666988
0.778997145214044 0.104964645874177
0.8562676861164 0.155252232737579
1.16600646052492 0.023967649677513
1.091692583212 0.0386061527670935
1.31299944670183 -0.0129940013302831
1.20563104059746 0.239388366012793
0.862921010114521 -0.00981059880804658
1.02722350705986 0.115923028746604
1.0876728317988 -0.0501985936158866
0.89679015339296 -0.181421692956694
1.17378174171523 0.226098054201306
1.07313432994377 -0.15577679299149
1.23685976257687 0.112506699205219
0.686008279851301 -0.0435016090799877
0.877006184940012 -0.084380211103532
0.98230652545293 0.123818837345018
1.27356968388812 0.00485714542215761
1.15384718624665 0.118991023068994
0.791778089743648 0.214072606790338
1.13984872369636 0.0934644632648202
1.01510365687411 0.135817823374777
0.903211590981955 0.084349117157359
0.808921259497162 -0.417116691372276
1.15112674036689 0.055166625768539
0.907028349328709 0.267029410036927
0.878310006410821 -0.0941904614745373
1.11320909644974 0.0952182796972261
1.16039380876718 -0.135759042157865
1.04313200564097 0.118974753007787
0.841215695910529 -0.0667358086785303
1.04716481288707 0.101843020626588
0.719369633713853 0.265635765297756
1.22463624439936 0.00843707467844269
0.839257577728076 0.0598352425542846
1.05424478998316 0.232633388527814
0.961966737586761 0.000568435610808626
0.887527146716407 -0.228998455869551
0.853471266328197 -0.239696318068302
1.21660444608235 -0.0717155152178962
1.03294351214242 -0.0806144572837302
0.942516975939179 -0.0643596658280421
1.00931825815078 -0.283986820241892
1.18949029579751 0.0878053548834514
0.729159732055173 -0.157759096797319
1.01546776401205 0.2612433177082
0.948811415263715 -0.386233916489593
0.970706674413916 -0.0724405581835989
0.863171163174538 0.2282930422871
0.837513618287367 -0.130795369556827
0.854479377996807 0.105781245027944
0.788302604266505 0.218322022954767
1.26521595172737 -0.00494553771869616
0.985342952505706 -0.0723926693342983
1.04406274460999 -0.222140138474357
0.968624908755437 -0.0147785793533811
1.35267970490864 -0.110007890061915
0.983359539514874 -0.213896411411823
0.671174955334728 0.227914700151303
1.28258974987046 0.383942489659705
1.06194298741044 0.138198373885029
0.589968585529993 0.138783472545024
0.9870968479574 0.116536800882535
1.07301981664742 0.127811947051125
1.07860376372951 0.00287507594459791
1.14585799246875 0.211259930472856
0.968173991502931 0.0462393150435869
0.91732683864497 0.0257008517940115
0.882947375680409 -0.0619407605900965
0.869202459848976 0.187448721085684
1.11864071713619 0.402986265503417
0.748676392879142 0.16240960363658
1.09745527009793 -0.0682032495653737
1.27437938158671 0.129124263386914
0.992148326361135 0.225728158615444
0.999496948931218 0.0639685507432865
0.952111922967104 -0.112155613918278
1.30261525131982 -0.491174233632725
0.93328507775256 0.275997795490728
0.87803752754572 0.187618917908972
0.946044079175332 -0.0115086899032997
1.16227894793706 -0.357103123800919
0.904049627645722 0.280605870893043
1.30244606572278 -0.121300404675871
1.0585729839905 -0.0726945777690959
1.21417072640478 -0.019708708630226
1.02808559621986 0.351745907320897
0.866512642869837 -0.0454566705202584
1.15424472950106 0.103302015845596
0.919615376792673 0.22166384648038
0.775981638147401 0.193582489057818
1.20297865354435 0.138832099086533
0.89612886298726 0.185707014370375
1.06774178947026 -0.0140956484978506
0.810017346236856 0.394532130962931
1.01310911605131 -0.0562735583658949
1.00177740200411 -0.0293563381093671
0.69075260763073 0.120992074019042
1.13622048433582 0.356051303303089
1.28332023926941 0.131459867870691
1.12926747867098 0.281956256799418
0.865560088114227 0.310418827857171
1.11115722791337 0.125628466676966
1.14667268356235 0.230500032447679
1.09095516984472 -0.177599206308893
0.613028970100987 -0.367292635270466
0.990718731384721 0.352472786777747
0.716900109498127 0.121256804887181
0.762039361927059 -0.131553257452643
1.13474152074318 0.346501350510111
0.726433510357468 -0.0757439086566103
0.741713123459248 0.170384092473346
1.06496301629439 -0.12062891415537
1.21322964455763 -0.0317498621641739
0.834136068468618 -0.20822473240984
1.38981203955843 -0.23668531107696
0.964721575219191 0.152000121499539
1.19103648501356 0.0865772370897439
0.694663233663944 0.0223674649847283
0.792265210966023 0.155396834094474
1.0912037324943 -0.213743290478133
1.1886917703413 0.0795273818125467
0.695305476250976 0.0705067514819297
1.14369413578379 0.148694355166535
1.37113565482128 0.0686153742043316
1.0434885128506 0.0785890232894608
0.770893019889947 0.0839130761937153
1.09641681247012 -0.177191643783337
0.845147286720043 -0.0382891274499094
0.881227998379963 0.0887261105993394
0.989186032112031 0.118910493431377
1.12075054859223 -0.316638602419329
0.716420225002463 -0.381419791431301
0.695649576443463 0.40684072303915
0.749915936470158 -0.265921138414536
0.726714874064672 0.236488816419782
0.956885945592756 -0.0498288814586241
0.983671568679428 0.233825826383096
1.09069226575817 0.273986533757985
0.815323368523652 0.221070162128949
1.06524563671129 0.267476293839379
0.855718243397923 0.26185161589796
0.961451640673222 -0.11604573729246
0.848033291520703 -0.182667070726253
0.6835491397451 -0.0678491398732272
0.983445163918199 -0.154173747329377
0.921421219280747 0.0367351457884865
0.780963795151134 -0.465166955304392
0.729732706673673 0.119743943483387
0.665175913358288 -0.00222079652740514
0.788944639998351 -0.046833711802329
0.975190110087166 0.21659112346766
0.725202253822469 0.157636659269576
0.975589139887853 -0.120113713271543
1.1484430809366 0.221323869589833
0.837348103196129 -0.0517841653421187
0.880213035804869 -0.0419761818660547
1.03111704561874 0.156943318031744
1.20283855408023 -0.335581466953897
0.857383896980251 0.290225146531259
1.01562493096135 0.088776864686547
1.21576146209788 0.197703475163705
0.959036970331536 0.335440810207293
0.729546367403801 -0.197468882598961
0.809346658791041 0.0164378211275504
0.791920261503608 -0.0871390297244742
0.715626985667066 -0.0372136442297023
0.944670884683764 -0.0845000582553914
1.04168599855855 -0.18182440072406
1.01523552391482 -0.0423468343711678
1.47536643541141 0.138789940708459
0.979524902383274 0.185849836949715
1.2867925216902 -0.0735264001308768
0.989426089631596 -0.467341541661922
1.15579954305649 -0.171558961577855
1.39955021567152 -0.0626017668894631
0.944617863768787 0.0881658495709346
0.77457792839481 0.0756257056216434
1.1934228175575 -0.223094222947784
1.05353487809046 -0.146555999093709
0.967708376260374 -0.43476484190873
0.868739874160843 -0.33613052414489
1.44574422911365 0.143445099674535
0.680726185188297 0.213619374012087
1.00416863187937 -0.20021915013791
0.700469229407857 -0.105837074012358
0.840053647546786 0.172552343808445
1.43053667641976 -0.0165754924091504
1.35939968763774 0.0512756406288028
0.91250308843653 0.0476536749771014
0.99559838505977 0.211063212784851
1.12745136131891 -0.151423666495719
0.919377207431049 -0.220794110878327
0.848410527823298 0.0974655331359826
1.05623675858805 0.0766750760595566
1.07164974551872 0.159872558455249
0.973873968851185 0.0816137022167085
0.967998924966099 0.095390398105101
1.17158820056543 0.323125816026253
1.13946533274824 0.183324668827814
0.786823574625712 0.205644822200705
1.20857479255334 -0.0398150468412817
1.18961417642929 0.106177101246637
0.973400953529661 0.276746580106848
0.74742400186585 0.0622834478891324
0.712482948073154 -0.139549561365849
1.04265304004022 -0.0257878741768579
0.964449711231221 0.232713053379029
0.893512255438183 0.0286653264827255
0.822079567119458 -0.0763677954987992
1.02080576071718 0.0879744627537358
0.816299446896188 -0.0700827706318677
1.68857415192818 0.115236413981451
0.644151204362005 -0.0973355853796487
0.980153041430721 -0.107691467001094
0.782010770470542 -0.0530115191351729
0.923116758780361 -0.24331058338245
1.05075861483572 0.187321859133965
0.706249608071972 0.19845650449991
0.710828555265772 -0.2462034266103
1.39049500114627 0.291909704489984
1.22056240961871 0.0392006856347785
0.776010697240949 0.0197657190470834
1.00019510909905 -0.0248157886912594
1.28999416728374 -0.151859330085918
0.847374307628424 -0.1036845726771
1.20138246942698 -0.195743107534453
1.07450343702987 -0.378759986927313
1.47180683511159 -0.324852426113139
1.19846015459146 0.0358337880717986
1.00544759881464 -0.15462014925645
0.869426739507914 0.128049857823905
1.0736036911762 -0.0940011874638937
0.756194578820755 -0.138849639878417
1.06391168081616 -0.0598339525526654
0.877348753837634 -0.0344025050701351
1.09992404353522 0.0356553314629144
0.795806097581351 -0.158540881206132
1.10502109119277 0.0281816847213254
0.995685714189558 -0.162943559196398
0.892070697939001 0.0717331946402298
1.35848213315754 0.0190571939285855
0.940845419095473 0.229443180604489
1.08751074588257 -0.234889484075765
0.936843583598027 0.177513959298923
1.25169572268753 -0.00170171505627246
1.12584531837697 0.25628499756532
1.18017692321069 -0.110742334433502
0.720647765630575 0.109498944159277
1.01525858450493 -0.225635008970884
0.926597491943883 0.0288768888953602
1.27536840839706 -0.0466733126466311
1.14932876893749 0.0422623175584665
1.13411980185684 -0.0749570129599591
0.961853967806133 -0.174338854838065
1.18017627311873 0.00213136947988276
1.19539548212208 -0.100679176955752
0.857414782113685 0.299277802538366
0.929065124547399 -0.442613908389323
1.04015020661135 0.0745658125409728
1.20108056044876 -0.162740637353886
0.70442839593321 0.0635583971466833
1.18556449780503 0.176604249063515
1.01214389668832 0.270487580694389
0.980366922963652 -0.179253647690458
0.807175571418195 0.163089350688207
1.14039161770491 -0.56364174151383
1.22063370995674 0.0598394417825932
1.13646002941432 -0.10844329213635
0.758599166550827 -0.285757867249214
0.900396122254742 -0.238973886351193
0.732864873317094 0.0764190691954129
1.17811258774646 -0.406767710149077
1.07438485086265 0.159536759670167
1.06394663686134 -0.169483083297849
1.22349736220066 0.0857747983383987
1.1135140229892 0.104277067224634
0.660623628290868 -0.236654084396225
0.728472422991191 -0.0990614952861449
0.849383963151037 0.0193347163482765
0.656500815390241 -0.237886499884693
0.628380093764656 -0.133547546692956
1.02327830577578 0.20750750505379
1.00256549846448 0.177567041372875
1.00636716054042 -0.118886557154943
0.861348582983792 0.272496259754151
1.07725541195756 0.0794553119774273
0.923368189924054 -0.0453698684939277
0.960644835702845 -0.0302867654968182
1.2610787141237 0.423684806714562
1.06927234079338 0.197901914851203
0.977351659286945 0.0640034901628548
1.14718162693082 0.273226330197228
0.704453490893102 -0.0364542607425911
1.37727231879229 -0.0233671258410143
0.886642424403986 -0.0114732992576024
0.960986675323328 -0.36906261674978
1.03612837798956 0.0165803959899038
0.957608751207172 -0.142282386384754
0.869981545494739 -0.246490653359129
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.239323221097511 1.45027400509787
-0.219010006896089 0.903576902010825
0.188094536566777 1.00964127995551
0.301100259671873 1.30746914863293
0.0692169866816295 0.912197959383523
-0.0925077918712763 0.982143702431217
-0.0880949652203148 0.840893173244928
0.13064452577501 1.14159357485362
0.489236561930293 0.911886110852163
-0.0283086156225498 1.13502472468267
0.305117109294892 1.47055498684229
-0.47561212933886 0.822980329627724
-0.123381078734258 0.979691384487289
-0.00663233532049611 0.912943102633109
0.0398071458000824 0.829042565624498
0.180540274867387 1.11723895717352
0.108076088887459 1.2427056878708
-0.193462150835254 0.873622775594836
0.22907201016838 0.626771454766929
-0.202281084261196 0.991883725636707
-0.192292805196357 0.939415452842587
0.117846614399385 1.25120493228669
0.432646807056139 0.673740995491844
-0.307670292719256 1.06428343235818
-0.303157829536818 1.20747243203809
0.427031384916218 0.912968978381339
-0.219897585390475 0.786195723451719
-0.206349758354449 0.669149662526907
0.106413974424851 1.28529145117903
-0.081555989119864 1.10685737915307
0.15908957769727 1.16521110403399
-0.216713201239243 1.17133908727509
-0.135888864197199 0.923295517673394
0.203893394285539 0.987542862268217
0.000659356971643396 0.888297515265056
0.0281615632527795 1.17922173366342
0.301898320954302 0.988942098694888
0.268398351636376 1.05072438991075
0.282649779277282 0.770032027545447
-0.047836225304161 0.718847334697358
-0.145637824446765 1.04151375087481
0.122305123132485 1.08754455248375
-0.389041196892851 1.10355090071217
-0.20684932281456 0.940152421873482
0.221462580372166 0.778078442399051
0.16785608392065 0.839269999242088
0.14891259608129 1.19596727939492
-0.115829307139554 0.795102203738456
0.07311217031025 0.954026608349459
-0.194338289728446 0.976192697971598
0.0065155570951512 0.92851207811471
0.233245630506988 1.10523305075148
0.013691192652777 1.13459515611353
-0.102922477442451 1.10081084791875
-0.00344470157594651 1.17344028890308
0.44685586758016 1.01585861962507
0.0639538912532428 1.19966421095523
-0.0770304086193214 0.962907547088782
0.282573724850485 1.26315686449732
-0.201128425126384 1.18263325480825
-0.0416170382631144 0.924394582158776
0.140833851056145 1.01612751617278
0.187344848946324 1.07875045311033
0.260577601089238 0.600837956335553
-0.244352501843025 1.17312031825718
-0.211295751861754 1.17888786447833
0.413701133514217 1.18859054072925
-0.28230694271734 0.887346227709546
-0.361735596351003 1.15492240623703
0.00755890522668169 0.94258564699747
-0.072784644162364 0.985522719558115
0.073846810062552 1.12712255857981
0.20508571068485 1.13945578433938
-0.100532860240743 1.2215936221696
0.0995214773670735 0.872836583379165
0.134405191340807 1.10826117230624
-0.161578091580569 1.26360124775083
0.043287356536207 0.953377382995689
-0.0936233242329133 0.852686331445776
-0.0550858479753421 1.05149330288128
-0.485050441711869 0.814448222502689
0.39967230491075 1.02540014585518
0.282276840930326 0.783462083184032
0.181391402712021 0.789682465046539
-0.0177966128097276 1.14873493377827
0.110621362461605 0.983198473892096
0.0673817280946141 1.04244214645554
-0.239028514872813 1.10589745224612
0.146358601311712 0.981624240759493
-0.394107404909488 0.919432186107709
0.02803643514677 1.1891317901148
0.187241157600117 1.33709301121109
-0.000171999665239065 0.756370474380906
-0.234799545123672 1.03239691191812
0.285175386110868 1.04697755096513
-0.111950288858554 1.22340542234275
-0.18406326674897 0.731426280836325
0.350495977267892 0.924510581849011
0.206485357282866 0.796169224896487
-0.173498057417237 1.13175359324729
0.101590658832297 1.0634813463289
-0.0885117514366409 1.47871790742928
0.134906688146268 1.12063813063505
-0.0228985399490248 0.908547428471244
0.0650612735382896 0.850911013589558
-0.120644492187845 1.2209873930223
0.227239232702978 0.768600782724304
0.35565952025268 1.13451826977409
0.1909102937359 0.579860521555418
-0.21121964660336 0.829823630778049
-0.0626125433097712 0.566468393849596
-0.404568367219624 0.756848624414463
0.0227213327519909 1.03102539293352
-0.0377659403850725 1.24958974924324
-0.173480311430426 0.894485106587054
0.131048927700785 0.682284939306864
-0.302527066349439 1.46184798743197
0.0736669252912326 0.60111140466885
-0.128645073202317 0.922308347044616
0.0898159298431437 1.13513456760397
0.0439686626479965 0.592203836262559
0.0658182274656822 0.978120482187457
-0.034543055665449 0.854808109633802
-0.215135657828114 0.888134700003507
-0.187149723431646 1.22494881153802
0.10006237512455 1.17459851130346
0.087205674303528 1.07894425944781
-0.0342184024521584 0.92848182091444
0.11612158673788 1.1084228037917
0.164133339754069 0.943508956318494
0.385877239548491 1.0315978486616
-0.265591475835395 1.13318800828077
0.00636988941918468 1.09112549614597
-0.118924205470222 1.26713392072869
0.0310967554062292 1.38519091532278
0.466143277746336 1.46916129123107
0.364265690476259 0.762149028409883
0.0231553749471032 0.53109862771942
-0.313928028797167 0.83884070526695
0.0621413192824387 0.965664196258723
-0.130706278925911 1.10324933872003
0.105707189050629 1.35465062092037
0.166055659864136 1.05055889530224
-0.18734199418018 0.80249567522927
0.0350057868851248 1.20114349467244
0.109378104495834 1.13616826628256
-0.143351841842294 1.09317530199971
-0.269075332722456 0.873080447869881
-0.307526080185602 0.832307794058157
-0.049365629510408 1.04609108045147
0.323455126618789 1.28873051572693
0.0924189939963726 1.13514130786209
0.0346691256621727 0.701528238678576
-0.233512266455507 0.912530624056206
0.343383941173847 0.852409033510114
0.285659747809669 0.965631374710564
-0.200103812857232 1.04373379430544
0.312387790035023 1.236743034599
-0.289823637073959 0.907829458253066
-0.00962861542356212 1.33663994575257
-0.0272488972761184 0.911524673805048
0.174544638759806 0.823342304486791
0.164318288763265 1.44137189008562
0.0264694270982323 1.00045222163643
-0.0479664591282589 0.68191765811508
0.137330181254619 1.08790015276052
0.101739767375693 1.13383044028733
-0.561741223507904 0.798407948979626
0.170805450057954 0.663271343753068
0.205582750230243 1.1849593937705
-0.0568575394110979 1.00593260495899
-0.0687352217990728 0.987025348244058
-0.160430448462646 1.00301278307912
-0.322238896422255 1.16213772822506
0.0275127386924539 1.29455508533119
-0.355503928862386 1.04191496568054
-0.0686243930244678 0.968769253955897
-0.124727233683919 0.930154406679246
0.268037596197006 1.14946085922694
0.0390365328837193 1.06747125261011
0.0606437854134276 1.02336382130199
0.0768304836277506 1.01676165136475
0.0739056992570126 1.28004279295276
-0.0186319736028364 0.946295551003011
0.200030870312923 1.19704143578814
-0.0262792822160397 1.21600567496309
0.11216464799509 1.04344329984274
-0.139336766736029 1.12907819899731
0.107264456174822 0.891803107796874
-0.166735671458045 0.471530114540549
-0.103914569029729 1.04984717209259
0.200228510691299 0.964897323613225
-0.25682027709094 0.986140857095529
-0.032604589243319 1.1207308945965
0.0282491127250539 0.657700785972072
0.0528142953351018 1.18768620287681
-0.160213851139269 0.899707188697152
-0.0680502942589031 0.859718393194239
-0.164482401703492 0.925931679298463
0.366806516949361 1.13663023500687
0.176505282513669 0.955323764628792
0.0285721640089638 1.07171321761129
-0.177927264156043 1.07498523518243
-0.113959912117937 0.719094872416558
-0.472855390534503 1.1708283381791
0.117384788642886 1.27047249116192
-0.027586536400929 1.10069038250595
-0.0509045037530146 0.955611471670713
0.19230709306488 0.975220410855684
0.42259960839059 0.931270628737003
-0.273236891123548 0.91972723130381
0.282584314746558 1.24487926784721
-0.264828030076478 0.766330333821239
0.08117160335596 0.943233817364636
0.0263115438336682 0.995006750720721
0.0443851122956103 0.666386317305081
-0.197127925827919 1.15734067046036
0.152441772612918 1.04219391891451
-0.0767820488372639 0.840187633455397
0.144932029288557 1.04456343406661
0.0450389760427953 0.878415224764591
-0.106191024892176 1.0285187774722
-0.0188113696027055 0.934470129057539
-0.00644686760989283 1.07349724644541
0.0561202666407018 0.979175504197942
-0.000586117698294562 1.17662224434998
-0.100693949219723 0.772605362611918
-0.364902103511115 1.13617021892651
-0.100617223489496 1.04233052319002
-0.101155612246934 1.15698682176407
-0.018159608628253 0.922245000222083
0.118441796307139 0.859663876485348
-0.0264753604055614 0.899539419659414
0.0417709263105909 1.04009769135948
-0.0125233514847575 1.1189004789996
-0.367821414444386 1.11561622739616
-0.130328083085572 1.01047690826435
-0.182617979793624 1.09909167814731
-0.0937080570228136 1.14766997730829
0.136102067670199 1.37330837785587
0.0975369747434558 1.15680540142896
0.435480665350225 1.16245124390524
0.0603285800251649 1.02082748238678
-0.232654390873876 1.09620753315404
-0.155930868135053 0.883178566656564
0.261068230150999 0.857234507672759
-0.00502350880457965 0.871496875243417
-0.0702211262322975 0.939280664068595
0.0816260018066804 0.879072571838533
-0.163077065363713 0.968809530860696
0.184602825559445 0.801949768756389
0.0624177291646336 0.96268830227042
0.0313370640619051 0.974490259275707
-0.0467601524428453 0.979018131001294
0.129417473230174 0.552715851806943
0.465479037866833 0.841837530543959
0.0724436036094516 0.81390084192513
0.195696938251197 0.916947198828262
0.0232280510174108 0.89531315806663
0.560966408441871 0.709359484625834
0.185543733154492 0.878198192770516
-0.590407726433339 0.941188570122039
0.156173204898771 0.856137097334999
0.0499024594272447 0.640195746156091
0.0616335478723562 0.986726986744396
-0.15943468953543 0.707981961133991
0.0889904935662998 0.829601233506041
-0.125275433461317 1.12485414324126
0.200379985521703 0.796355467107626
0.160069137403204 1.02228275361218
0.11505098393854 0.689375865224319
0.177790291046775 1.30804585556865
-0.17814330345576 0.952807292761147
-0.0148380794245811 1.12504185846731
-0.222930282194158 0.745805423616133
-0.0326848793675088 0.940874993880456
-0.438221376583697 0.79989708717291
0.0257672449542783 1.04640715746267
0.200247957697257 1.03254172228226
-0.023972119245055 1.03770821827362
-0.0267485472886475 0.7798742602958
0.101475063397761 0.969765614401585
0.0204498269139194 1.17140914776484
-0.330618355073618 1.17595812412865
0.181275818070147 0.61688998076149
-0.115960228581062 0.84852802068044
0.0723370605918441 0.915878182168825
-0.210045062927474 1.04620759103992
0.361929359313444 1.24723462362534
0.0925895994618613 1.16108963798054
-0.116668920273018 0.754770879258458
0.148439921456505 1.24912691016413
-0.0280677019403956 0.914823299211968
-0.420825475268142 1.18367280221442
-0.0175112014969151 1.07773921407088
0.0574851318154708 1.09145454589451
0.15088179968945 1.11480828204824
0.123715728552312 0.851117674889425
-0.122451638054089 0.877714546521763
0.235124578838592 0.716691142612276
-0.0621835822630594 1.07047519681429
0.0722587639699563 1.25110144704864
0.236765166514293 0.79559282587173
-0.0713221064154912 1.17535635808343
0.117665246929684 1.42640700033066
0.0484999557219732 0.692872592410397
-0.159656426517768 1.11320559227039
0.000366726248913527 1.04239688373613
-0.085781543473802 0.96799277201274
0.0770381169107092 1.0767428055486
0.0771212362281942 0.631131469654562
0.266754969912711 0.795307859397028
-0.27937050174504 0.745143776707188
-0.151494035582689 1.21125239504747
0.136013385873278 1.17856391595758
-0.865377456071367 1.44548128314817
-0.498621206028174 1.09226831393152
-0.0220473939609306 1.18887010649166
0.244703412537456 0.879273614177776
-0.298275755314724 0.865759994849945
-0.260775850568429 0.912748834730659
0.272829961725588 0.879564124324134
0.0452197844164236 1.42831845194299
0.371482008707915 1.12974199891218
-0.065726063660032 1.32440818425007
-0.027822645380279 0.848854494259592
0.104063225986041 1.13643484588675
-0.04239644308803 0.955813805194188
0.266248362584912 0.894401854236578
-0.070409251633096 1.3951449300315
-0.256891154919696 1.23630771240653
-0.288309369767909 0.860925865520537
-0.0135735343624368 0.910164082129297
-0.433159247540292 0.963981470412495
0.123447647963242 1.02556509512029
0.027824567333958 0.959474970163916
0.235553630904385 1.22735141361197
0.0277453385331299 1.07116494934353
-0.119401724926626 1.17277362199605
-0.0501465218270561 1.15077407104292
-0.174306502379856 1.09570774903985
0.122095405383399 1.04506647463376
-0.226517558740208 1.00965324329161
0.154822752112759 0.959557050057118
0.128239759499846 1.18921094018994
0.0112010848737283 0.992272345078474
-0.125663892803605 0.860566359475815
-0.0155743099229478 0.849298056508072
-0.322614889880798 1.23946359880988
0.108755348623955 1.07791515650034
-0.062827205920066 0.969242159245492
0.151770820697279 1.08283646027605
0.130531091450838 1.05643713536634
-0.0473067239192636 1.19369717121901
-0.155338746887815 1.42328331312275
0.135718314392184 0.912448253851651
-0.214953249468984 1.02768052762425
0.0251650513550379 1.04148698222361
0.099118354069391 0.746256157322196
-0.0959283477074245 0.731630396781549
-0.0990301054963461 1.07622601192953
0.443878124470771 1.32907786448932
-0.268661355784485 1.14953926725068
0.24983134482577 1.10602619450593
0.0798992380520619 0.950570474725419
-0.166106637057889 1.27627358741262
0.10862357169192 1.28798759695493
-0.0189004202466267 0.911656399291344
-0.107080127930214 1.24580158448667
-0.0280911721401187 0.941002729678711
-0.0144648543559958 1.32189768960687
-0.0927337110191293 0.924086671153136
0.014058477788037 1.05937460032512
0.370020285669818 1.04098716949239
0.176464178539731 0.922769098967727
-0.068182775663518 0.960165419971784
0.177763725122924 1.13929952359757
0.0359314295293053 1.15435408213649
0.0363235020107281 1.03942092959264
0.263281944259026 1.01968132899336
-0.126629484685403 1.19456005259144
-0.0494457349127451 1.26181739703474
0.165024129514922 1.00942463308545
-0.00965806077824015 1.01723332281711
0.202676803632639 0.893273358756448
-0.285235018699538 1.12079228962277
-0.10863615401949 0.88146978633325
-0.37209349600402 0.970960746631282
0.085151583706605 1.09815955010527
-0.0338586276884738 0.980537076272145
-0.0276598443844987 1.3419926314914
-0.173415897278551 0.901216624457297
-0.337747343337285 1.11722969497786
-0.0347723925679317 0.834671261753672
-0.0830365626975222 1.23656831536388
-0.272880327246082 1.01338433362277
-0.504322205587237 0.77646872324638
0.0788979259299296 0.863792116242095
0.0787051264360205 1.11811991152278
-0.135112002110027 1.27212640109236
-0.103448495551504 1.10617030741398
-0.00740533429756408 1.00535447504599
-0.194060879451727 0.602467425472262
-0.120382605998831 1.07947463165785
0.0216743807738911 0.614891018802902
-0.0676838630178461 1.00350673039288
-0.0341604948468631 1.02296239650534
0.0472044323606325 1.17703095125628
0.507309926621818 1.07102627220765
0.157607057101041 1.09005544602754
0.149810953811367 1.15607047244005
0.264291325328791 1.11749197300257
0.00811057090743673 1.11351412244285
0.155622963829605 0.972981755413646
-0.038353940570455 1.12922809839372
0.0619045299864299 0.988116546021803
0.350702722635298 0.839984371088292
-0.0484065356832097 1.24414756992502
0.0675683926777137 0.944694288620381
0.104626566683736 0.913621056120922
-0.272540925663365 1.25207621783122
-0.275092910398325 1.25668895437464
0.10561924445871 0.624615057723913
0.0646135240960642 0.858292351052195
-0.0925783526078381 0.996070869039406
0.0259008283418051 0.832453468023654
0.10021487041691 1.18812444079052
-0.127444430780882 0.873995113124735
-0.0739702862168892 0.899504151351856
0.132676351388199 0.80134660998635
0.0882412150660421 0.964355283975398
-0.121386041057929 0.956626812789514
-0.0595299754736367 1.08242157916345
-0.104240667301135 1.02677796382424
-0.172012540299743 0.896044980032559
-0.0139836825735785 0.958561279054751
-0.174388053462952 1.13361216355687
0.0265761186731118 1.07740744716727
-0.0395129671258932 1.23440820081421
0.0593411779976391 0.823602219427464
0.333722538954708 0.970864467822694
-0.0579036813534102 0.8630266023866
0.147935298836205 0.565854979293264
0.0515531920404078 0.8883046332193
-0.128027840040958 1.03470106214248
-0.142505208826945 0.939315741251688
-0.0527776639331047 0.629775301567873
0.125403405476793 1.19269115790615
0.118379870863861 1.23511481624814
0.186209686980658 0.7139939872591
0.196939056187448 1.12573622295287
-0.263719430187059 1.17660524566201
-0.0357017685244496 1.09719506725436
0.37133931559194 1.08636054161126
-0.226581312877682 0.999915504942821
-0.0498721052008461 1.01938179557114
-0.00266210200657727 1.11516518203642
0.049566574695355 1.06340702135688
-0.0394995956987282 1.07911029110617
-0.280298353817902 0.965102370952598
0.074032696863784 0.698000102716447
-0.21551415045879 0.97238188522087
-0.0171519931351598 0.773520916544239
-0.172539032668848 1.12325473973456
0.163189846548586 1.13625571190178
0.50576942748418 0.876230063135214
-0.253214890310218 1.09776394009267
-0.121652987928842 1.21113670834347
0.188189983831583 1.2900743320368
-0.0636721916138165 0.869694744863596
-0.206948760743028 1.17949370985373
0.476203092022759 1.09410929364208
0.05292464914539 1.00022147887996
-0.298664784634179 1.29620507609061
-0.188688876180651 0.961273214193727
-0.00811698323284243 1.22275232398566
-0.134146245325533 0.9328848868586
-0.112942155686987 1.03625238426122
0.0890852551452851 1.00002941752119
-0.11452492838776 0.950599317746686
-0.126630107752693 0.997628166613055
0.0823009490729667 1.0230674848535
-0.00296140062028787 1.22638939385002
0.0523282123170859 1.32973757871033
-0.286809057630922 0.739685044107972
-0.131438148957898 1.27388033329428
-0.0642726386774526 0.64861499892432
-0.346776567793086 0.941275246166749
-0.036744484495546 1.07090962748419
-0.0478393131435075 1.27854426095586
0.162513608225262 0.494325313419848
0.277657186465183 1.29405620407889
0.283435266460611 1.21261414914212
-0.0157328172722786 1.04816873077193
-0.0778031168800027 0.956719847934779
-0.109832991084026 0.848099742164452
0.302204193497483 0.879521652514731
0.34937252597091 0.647700352053355
0.206136972442464 0.898520697466608
0.238193702887543 1.27051958694602
-0.0474551511647602 0.650416326605953
0.156253476769054 0.963646716170989
0.311310163746042 0.890259333511504
-0.188509569097544 1.0675674888683
0.252676603728371 1.16070833023344
0.109789136091103 0.998323678553494
0.266736136847315 1.31624230325791
-0.0229311433226994 0.490613668870552
0.0281584009828201 0.838269694779362
-0.00627865689759797 0.390286808891336
0.12181620036796 1.26441430154087
0.137312323820948 0.935125278255661
0.0116252679324319 0.997448466012403
-0.232423927655114 0.842643699359571
0.205373018267301 0.958661555056648
0.145190148127933 0.561503809024227
0.0404953867528425 0.721179113564283
-0.224303988105302 1.00966560940112
0.223606814321601 0.95557251378303
0.07397764760921 0.905412855700738
0.192932176752566 0.914495640159554
-0.123320867675419 1.22406303777053
-0.0236927220405206 0.600945664673269
-0.0435427067118694 0.891486814211749
-0.0642319690584498 0.905689751582984
0.104387437923515 0.772712438913187
0.458397977146823 0.868796041754452
-0.109423622331527 0.94658695320873
0.319464062502544 1.36601886077733
-0.00012187591725284 0.904675963138919
0.343498999338577 1.07863770776446
0.094432537933951 1.10352533568992
-0.168355041230066 0.975049453964124
0.38309336569622 0.902347431257225
0.17956232939357 0.773377557347283
0.162892591495536 0.505427907413442
-0.267983338106819 0.670670187086833
0.238501057174064 1.17408808080556
0.298277018684755 0.668044347474348
-0.140027972146235 0.925161442653168
0.0338008622522128 0.798582884725267
0.28639260471673 1.31290807063602
-0.328844595549974 0.700404520384534
0.0133567581195559 0.85521729035302
0.0236583714131231 0.96700791650113
0.107488738925252 1.03370577720792
0.00969506176049401 1.23063422137932
0.280970936658804 0.98682493517119
-0.225899766033903 0.682564321463492
0.383974139605552 0.714572173665987
-0.113591838624165 1.23297486929752
0.278495064797137 0.855338203177416
0.229721462084003 0.988109337724511
-0.28989012750814 0.815558543570216
-0.0792865155220575 1.10044539248056
0.00899089906873883 1.33986588869176
0.234647083331552 0.928753358385956
-0.08528013586115 1.08499322446114
0.225661404028645 0.913316128944309
-0.263937491728591 0.790547886559407
-0.220249305030791 0.760056689087688
-0.0381396674763105 1.20209444527806
0.0200657259683934 0.861547251438695
-0.169607430363527 1.09836547027659
0.307736864914368 0.99770583298957
0.170929243863204 0.987135149311597
-0.0693285501797634 0.840015904119515
0.240457502027441 0.516701807586751
0.059732314388076 1.16285507092528
-0.0291737730007567 1.10330208878008
0.134919057546036 1.01079791045061
-0.18106059813893 0.948053701177995
-0.35387268838215 0.993903042935697
0.0689163442440208 0.604581532529145
0.320999749286642 1.19109500153643
0.310291323669912 0.774086159196526
0.231804377801513 0.851324024463852
-0.208363228825436 0.749453996245215
-0.00215499987228315 1.06428928635613
0.0130150650250786 1.33406647741607
-0.398171966876734 0.786855973652811
-0.164172871148692 1.07405057528237
-0.145960029754172 1.13389147040905
0.0130840971064488 1.16032551954514
0.118428541147647 0.927777611118108
-0.0728213599677281 1.33447053025952
0.0242321433495721 0.82807495403146
-0.0507306528911051 1.0080272045035
0.173004458570144 0.664311804446228
-0.342155355122739 0.626014590640103
0.14964327458369 1.24464952927606
0.0624828053044681 1.18351751173841
0.143171277520136 1.09676140121398
0.19427606262129 0.865926901160084
0.0525070567764994 0.990781086333363
0.00182729181304341 0.883670626713502
-0.273226039187288 1.21252813814531
-0.168458711182592 1.05040126290379
0.112550964317011 1.23735504616349
0.0190554110918271 1.08316371284247
-0.146342307173697 0.94961263616515
0.261735190644459 0.649843710601737
0.343045087797225 1.1996789090022
-0.0753490145806984 1.02276496721699
-0.151755386985316 0.941285505226424
-0.141146707056242 0.664869823572746
0.151020108919706 1.08775288874777
-0.100953572238939 1.11908594855987
0.175212178631842 0.961483828185584
0.049244198810352 1.05750617824055
-0.093794222254779 1.29867891526177
0.200996190545473 1.08586366679153
0.0056945971485592 1.17105263098238
-0.12534063124888 0.997699482613068
-0.0217391457394445 1.12839736733804
0.462111016543335 1.21106907792227
0.328169461510046 1.05670216317923
-0.0565850022130666 0.87678834564296
0.160430647174873 0.938710409576777
-0.172939188505217 0.955036790257019
0.124342238478103 0.777394528518798
0.186734697307128 1.09197335100159
-0.182579955798654 1.08640995733771
0.000250388589225336 0.81592586942223
-0.0264840258943971 1.14003221333232
-0.0213141905036549 0.535115582222486
0.0423729592989693 0.919067494135526
0.0797368866025868 1.07709078841596
-0.000439136388772787 1.09227065359011
0.110520706962584 0.672458060786518
0.253723774169588 1.00547490327445
-0.14582056500667 0.884907036624719
-0.00352674147248477 1.10052770378035
-0.152685733556579 1.17703206349454
-0.0718714645291692 0.972075730815782
-0.0303177368689844 1.06644301511059
0.352457434586153 1.35163320066057
0.0954859142753026 0.823316097930217
-0.00908140080235144 0.985693325481189
0.259163532252597 0.518539143922743
-0.223448415994683 0.919450825100381
-0.109155945232961 0.665862677668222
0.0927463769959223 1.02073461317367
0.353404547831138 0.934988536046046
-0.16292747396958 1.14088019006444
-0.0340753394583357 1.20838753043426
0.0367829621077147 1.07146879917043
0.0609911565390399 0.908263740299545
-0.17790133728248 0.826302165998353
-0.110016240315295 1.10045065452762
-0.383737541965854 1.0007312502688
-0.00319394677615564 1.16426259718855
-0.0748868543552847 0.992101665236496
-0.231967667980131 1.10414223414046
0.320383168278986 0.992227018962951
0.06733252475442 0.917963862626429
0.174846530150995 0.791091559219597
0.20731382969075 1.20834594345615
0.0519318566141757 0.974170165403722
0.0600836522436589 0.913838104677298
-0.216722130614512 1.05096167222683
-0.118607727353196 0.817325892721802
0.22152491820234 0.705101004167924
0.245077475577482 1.14114817608382
0.487246086166332 0.66498027549962
0.016982138845318 0.822450499049205
0.0807074140058641 0.632284292177637
-0.0514686501559318 0.878993180355579
-0.203955290485425 0.993590756273248
0.110836630789112 1.14151127658718
0.246716610471074 0.78277028614987
0.0937088450622662 0.693916627136965
-0.241534923767774 0.905688879079333
0.158446053403061 1.33530653281607
0.115383609012786 1.0834258545031
-0.123563713890123 0.989016590248
0.134604088677827 1.47773860243309
0.0305554931167905 1.20285489544493
-0.0133549313745922 1.16902564978577
-0.0553140199420922 1.06794979839822
0.134050633985399 1.03365376287772
0.154136253488261 0.749293647262521
-0.0614006920505687 0.803142891547489
0.0194481510190669 1.16173661189524
-0.134444844707931 0.999033029221038
-0.00779882136566038 0.86300833314231
-0.173032120546547 0.848576764334869
0.146429435083109 1.11185623264831
-0.10681471273948 1.5024776978107
-0.20895098506788 0.821527823849517
0.305334897777409 0.8940205113654
-0.135279972807638 0.803987118747784
0.00683380883882982 1.12919009586162
0.570601062139687 0.658699983265187
0.226474547800258 0.41188941991209
-0.158403733795617 0.938747333567409
0.256028630277191 1.08153818128255
-0.178425779868182 1.44175631869124
0.0464845504332905 1.06171936780686
0.171747479181442 0.813829524334982
0.316372823916165 0.876550800958127
0.241628551632102 0.958030207950424
0.04841432320495 0.962534749104841
-0.30390469886161 1.29420613648018
-0.17441227765351 0.973481272056462
-0.11025304830121 1.16376166609045
-0.115381765855412 1.04824420776317
-0.00375390021134295 1.01062478189162
-0.419210999502619 0.919724637504456
-0.0413251904950009 0.99360870138835
0.369075983806067 0.952056747360711
0.103685358342812 1.14301506765921
0.199893670235255 0.992114211437808
-0.107392741837107 1.10322254710026
-0.185951435184139 1.06990578049282
-0.10225683395801 0.829606841678928
-0.383184412994016 0.981844871244961
0.256560019192503 1.04926565806627
0.144653455659352 0.896072754753751
-0.0723064109150545 0.96671258856634
-0.0853711818865297 0.978234931530518
-0.251947496240794 0.75019850280486
-0.199595945836907 1.16040591198133
-0.285834926202665 0.865894660930313
-0.434904696835327 0.723583117807248
0.26532887416675 0.861153110557639
-0.195473217646934 0.81505024707058
-0.0289288378160995 0.678426660396368
0.144691470638013 0.939170905948506
-0.0468326393385995 0.706513535094459
-0.022546540985862 0.752584099270097
0.0961691544144803 1.12838850292829
0.144305490185514 1.26601852435488
-0.0695146718607558 1.04545170161052
-0.169046617294604 0.849592167031311
0.0221322133627997 1.00995229003745
0.218411306271117 1.24287738108628
-0.238981749123121 0.949570993741008
-0.106731672071621 0.739862265288721
0.0817116922203247 0.871214057020159
-0.123813216952485 1.14334653365302
0.1379093800373 0.829365955438245
0.358730035517367 1.51590679395379
0.195528836191899 0.942262335103777
0.197291977877835 1.20316614033774
0.237347009702891 1.13230719280342
0.174999446043961 1.19342949202202
0.516769408085562 0.953921073936419
-0.216458963217586 0.884359981085761
-0.155665642497743 0.901071249839889
-0.285889853161356 1.13118094503703
0.107276591571293 0.952413706538773
0.257601435887809 0.92084962790021
-0.255630159088597 0.905640828804405
0.193047908790046 1.28812031569445
-0.155699661911696 0.953744526602062
-0.158144824718509 1.11592217459604
-0.0991551294457692 1.13568251926995
0.221640894810282 0.896810226125362
-0.234080165064735 1.03485479740361
-0.174082243670799 1.13899895929648
0.21922805425918 0.941490325618926
-0.0890398963287397 0.948497676326319
-0.0546432410055036 1.24245492732648
0.105501973114892 0.534759040246666
0.0451634274616102 1.16785342317639
0.128700696134686 0.989116364298905
0.164928441091264 0.777344112941466
0.0519951170714328 0.852699702629277
-0.218573471113102 1.00084824372188
0.00899878065110872 1.02696034470673
-0.201685018847954 1.17260805268492
0.147614595351702 0.995859236360799
-0.281237474067936 0.708152642753506
0.154915467798794 0.965928896766567
-0.0685178319478996 1.23948189882238
0.419166849974852 0.89919378678777
0.27290236319587 0.843125350794582
0.158141628818024 1.23127959879066
-0.00450402585797961 0.775860813303184
-0.235302865501621 0.698966759640058
0.106217078810849 1.34992967982029
-0.264119638675831 1.2875809899607
-0.185930282048916 0.710356278943189
-0.160598931058436 1.25891726322759
-0.0925569384533622 0.89817585000051
-0.129422043149102 0.848799245850856
-0.0668109753663569 1.31415826852046
-0.301490151258371 0.927759042845891
0.29555604486545 1.12651275068995
0.203979401823406 0.889988051146421
0.149165387160914 1.32350711823239
-0.180210978019092 1.11223857332095
0.0352313115218386 1.17130042407994
-0.166796793747693 0.589189568355492
-0.0641478143191983 0.872933863093887
0.283775706273559 1.18975275135087
0.202065483642374 0.798969002829571
0.170310357210627 0.80864401231887
0.0282524624904929 1.32413911020625
-0.0648115267853137 0.704146103673049
-0.0581784449108203 1.30529114351379
-0.0996388509073173 0.691292873783862
0.00363753255127608 1.33509659725227
-0.121091509329433 0.898798957312748
-0.240493174452482 1.16211971302171
-0.114069278442694 0.989088964240388
-0.0618306946923684 1.05811872676473
-0.221368115996928 0.810374681585692
-0.397220206983877 0.842460836542676
0.282591995479283 0.955474130373276
0.186754204107722 0.733330203212889
-0.0307002676266922 0.906031073722206
0.0428757865275345 1.037259242599
-0.0382693608578264 0.413223965975498
-0.200794199368573 0.653024521461602
-0.0571537889653643 0.929763504380748
0.14772050677651 0.71841392227295
0.0731781621794584 0.721689671518924
-0.172371386358395 0.547275209394965
-0.0789377575514887 0.986699763429984
-0.0159733169819444 1.10277813335917
0.187107892845115 0.6761590928871
-0.1266488462407 1.00127589215205
0.0513762981454336 0.795682616092332
0.0156193954514264 1.09892047725494
0.159721645883653 0.797704846524504
-0.0235823732925979 1.05112075901429
0.223710547145773 0.845874571143509
-0.0572507412594462 0.86839236309675
0.0395661378348908 0.927432116102537
0.126429286447387 1.09391420246123
-0.0155671679482219 1.1775897296832
0.088749564555657 1.01106292374436
0.141456281280458 0.972135344595951
0.0362973148024087 1.23092046265307
-0.000102326228789541 1.50383989783011
0.172898501533742 0.774369309835259
0.165565606599314 1.50574685620325
-0.168770388915334 1.17827207645033
0.194121757090268 1.27982881511585
-0.481168866425031 1.24905028004027
0.097505372678877 0.764697673427319
0.011517871631611 1.12440860720542
-0.241897499012795 1.12634164978256
-0.0452036743449662 0.800787797875083
0.220120737525032 0.939844262571989
0.00470046253428116 0.810072961461778
0.494152031882781 1.02887538132288
-0.0104956972220161 1.12180421561985
0.264244992045202 1.23015602884494
-0.124508390325618 1.2330785988122
0.0697044812445555 1.2985772990075
-0.0184852572008887 0.840635155786206
0.0233325197311577 1.18978026049395
-0.166966622249706 0.778063234615226
0.268435149953129 0.932094530488753
-0.192385768450554 1.02573033499299
0.186931307732186 0.957231995448084
0.0216762865780899 1.0388305468502
-0.336534048900598 0.974551347720585
-0.150944080989031 0.823323895538863
0.269362352445297 1.19455824368379
0.0220198991842797 1.25291721238762
0.0132755006249729 1.20909143698609
-0.0876222194107246 1.19836076445651
-0.318224052984751 0.898926653732638
-0.0295041703002178 1.06289850191566
0.2293738104581 1.04422267496424
0.0186595827725795 0.729021154187225
0.192906036143449 1.37926405179173
-0.236342440211419 0.718756327733797
-0.0338205361527173 0.844516235854198
-0.10347295028566 1.01505486264449
-0.115581471709943 0.633109582849853
-0.0820649453759896 1.1548949611899
0.18542774636902 0.851341888559005
-0.00118405717033331 0.682209523415263
0.00456743299170759 1.18962328875197
-0.034185770551447 0.781431354061748
-0.122249352019775 0.904882130795034
-0.142117542907664 0.882152885353972
0.0278806869240138 1.27703617988
0.0529792651648718 0.870970492818029
-0.00747828481056863 1.05388364692789
-0.0717821654101481 1.17446914092914
0.0295549376338505 0.965764321110134
0.127618498129279 1.23705008160433
0.0452077673380009 1.2708979005769
-0.0359389810953422 1.17136866555879
-0.0280881036007819 1.02202261282375
0.0585982598825937 1.23287665727175
0.206902085787483 0.820428248581225
-0.139158353035006 1.03992135619465
-0.044846919209244 0.770019039118025
-0.200715956395563 0.85294086802465
0.261436504303096 0.932389051426936
0.27417131418786 0.757460995648487
0.0136140074363418 0.770372861989799
0.15323877375293 0.878078916264227
-0.369658554409575 0.898335440819939
0.0675491520552309 0.715288410661087
-0.0318719315332203 1.07266606490233
0.00819110431254034 1.1157619138877
-0.0889175561325797 0.665773707477995
-0.241645649420811 0.974980993039736
0.00582746544246341 0.973720008171599
0.0127306259837042 0.753817829005732
0.12847598984606 1.17545970347377
0.260300910703089 0.835157218582012
0.141599866577817 1.28149074410786
0.180680601370901 1.12146449968986
0.0577510218637383 0.834449363989312
-0.162730202114516 1.13304325130016
-7.6824324913465e-05 0.833735974235704
0.295111735578569 1.13269063583278
0.132024969470539 0.957251695991498
0.26040652331391 1.03809933083945
0.212627970663497 0.809098156061744
-0.297260570667001 1.34198070624149
-0.126270674803017 1.14566536557107
-0.112448720651996 0.930709880452386
-0.183602248734679 1.10126701913584
0.276390876961048 0.857168601134807
0.056106860654649 1.03833686726009
-0.00477760456259965 0.873107910122366
0.241436938743246 0.929824625152264
-0.105231938827891 1.07876409054635
-0.374921507459253 0.917806614352204
-0.29220007862666 1.00764597026503
0.225014561459039 1.0094921682962
0.344050492290852 0.665747858982817
0.3153758945116 0.960064408129994
0.301802646370565 0.769481364153472
-0.345721671081303 0.937400735181157
-0.147711894873407 0.849123971986549
-0.185348591519849 1.17449818770303
0.280632363535194 1.09661136542504
-0.047551152968523 1.10880775928836
-0.139945524928114 1.09295037647814
0.168318139141615 1.13604145453008
-0.0409960159729723 1.01140505976961
-0.28541192233305 0.833340764809612
-0.0234792470000135 1.00086499534734
-0.200252020396526 0.970036715113823
0.261684974964323 1.06581860912636
-0.155624167116108 0.748920475227979
-0.0141841820172027 1.00630861669192
0.00311177336480944 0.735827017780354
-0.105313659833514 0.718474996127197
0.0561520377783844 1.06102147111517
0.159545273775485 0.99483739424057
-0.00549861210525768 1.10497451717494
0.15890485418745 1.03120929120689
-0.0443847438393517 0.942974909670551
-0.09537984999763 1.14914367478558
0.0415401545455969 1.14678087666229
-0.104672620929613 0.716470288147119
0.0892373986054165 0.618592270982969
0.0776330530235914 0.692249557145395
0.078014902604809 1.43126357815568
0.34720918603475 0.893347354231164
0.0683220581181273 1.192430302456
0.113533223718257 1.15780846677745
0.0230375271386935 1.21997008787771
0.12502204208562 1.11682397931833
0.174132723611132 0.795869015985526
-0.198804025810894 1.137001880556
0.0564323220567722 0.705499209041506
-0.111678885169573 1.06542229908139
-0.0195431529060823 1.1147509193769
-0.0828780321317925 0.749719421786562
-0.00749823453751406 1.10064847115544
0.252951123443739 1.10814516973433
0.175697068212799 0.939451815443996
-0.239450727410354 1.09115840181164
0.150269730083675 0.899461760515824
0.0937343411817027 0.839887149153655
0.30305257576996 0.819342940984067
0.0288682316811972 1.07386186702721
0.383175280787485 1.01643332388118
-0.171984430162658 0.664139745382246
0.129319043936441 1.03754362034282
0.165258475811496 1.17187041892907
-0.0328947972710494 1.34930213936408
-0.00745508961483643 0.837754813428971
0.188516010509867 1.2632093800081
0.225766150693515 0.689681617880246
-0.151746922935148 1.10367297619734
-0.00575557720561718 1.0886345602608
0.390227472191899 1.03013478287848
-0.372096756120447 0.808024879299361
0.0989892741371147 1.27236380078471
-0.334069553817086 0.774158010112669
0.209805249304761 0.890076670168443
0.239320616186842 1.09152398881227
0.168668235292732 1.0128351967218
0.126000913685073 1.11513315185954
-0.158415625172092 1.01264440533017
-0.0275033112184329 1.02677738323916
0.127274479012806 1.10594613653667
-0.0543654716669418 1.03309549599992
-0.618290995941792 1.03563381461552
0.0105070822815674 0.840943771426115
-0.135021619253981 1.58757430164482
-0.126966023430433 0.984432518949678
0.0981586896002689 1.169429885275
0.234566456521593 1.3073594213483
0.329099293226287 0.874889322032927
-0.0378836827781138 0.929309982994361
-0.0784862050722603 1.04678723820851
-0.14550018458743 1.01085211934414
0.203859978250865 1.2930817657664
-0.20492671239217 1.19713395663086
-0.0395759267953356 1.11027876684761
-0.00256057154165722 0.951722595165998
-0.0734928749077874 0.842723328884306
-0.179680511403194 1.34873168748017
0.430630388329879 0.427277673431827
-0.0944016314139732 0.731153712754697
-0.256438140618676 1.0125919953149
-0.143401653062 0.862452685816546
0.220221679272085 1.09940875548761
-0.18141597634049 0.859935633747798
0.156075071193084 1.20715697154817
0.096918905034985 1.15529319758167
-0.20368386116305 1.21243703091433
-0.211152363997241 1.30008910051321
-0.0337443303315441 0.900065823606121
-0.194842732548452 0.91453449566288
0.376558918876822 0.751982348254241
-0.377102375781322 0.768809422456313
-0.139419640191198 0.890943423440823
-0.459763527269621 0.861919871093528
-0.270483656872503 0.787245359583687
0.0679114891641258 0.917765362546743
0.0868391696307722 0.833702044504344
-0.0812979329291081 1.24622003693365
-0.248291575625934 1.00713998605514
0.337055512243002 1.27879641583428
0.16229756676635 1.04999697352266
-0.0378616409398656 1.00852189988401
-0.420119743807263 1.24522757495074
-0.337730825809925 0.694205032862252
0.107402190772152 1.09774261219948
-0.128567951833784 0.969322490172671
-0.0876159263503535 0.712027168177705
0.290433534468845 1.07373138596087
0.312431431312384 1.10538407750937
0.126653418357958 1.52526162187688
-0.188496618784228 0.933545512993347
0.0951230103519378 1.01165513911498
-0.197569910140516 0.88210900225783
-0.0441924859391524 0.844350974718784
-0.0903344930226095 0.847314462543406
-0.130429858402727 1.09672378512879
0.117830039311663 0.842469762724856
0.0435201586138025 1.26751575584879
0.229394778217325 1.06378959770338
0.0112048178338328 1.00610473735
-0.0743982678711744 1.27282669384623
-0.0484440276388933 0.777380806661137
-0.220438812136462 0.700242527084522
0.387413701370646 0.839427908905844
0.367543531064192 0.610560936064741
0.145501245051454 1.09852117800831
0.288913899099747 0.700882267009332
-0.0602799750902744 0.709727733085556
0.2507732807463 1.01877484576138
-0.314955023766047 1.14438473849464
0.0782187813757273 1.6425857550369
-0.259296212055256 0.973546820994539
-0.0507899222570989 1.20316491071293
-0.0709902778389973 1.24538055027774
0.00853470641651748 1.03538022625849
0.0492753468434051 1.09706482679758
-0.165386938485244 0.853339161940129
0.290365672415596 0.943099489958791
0.279286302161214 0.697400227905398
0.16789602596929 0.813289315679837
-0.132283327315857 0.787923928275659
0.296338164929361 1.12635086845229
-0.0145265102049432 0.626408121858506
0.0412039359222344 1.07865950997662
-0.0829783687100556 0.947432035028116
-0.0722629148453215 1.11011459691544
0.104091395425921 0.797825664783406
-0.165489364632907 0.999072936190924
-0.174473873254733 0.973682531590031
-0.00208350319775942 1.06675760211705
0.212291857477616 0.930030682193766
-0.0986454282814697 1.0269846452512
-0.0410536821013876 1.10268378812179
0.0779065802893362 0.589727703280069
0.417291742291665 1.10196964084951
0.138150102287425 1.11666455165789
-0.0780575480658711 0.998806542376018
0.0132666429438439 0.642796639962963
-0.0146452639718402 1.03161304226064
0.0272786941404096 0.923657831838935
-0.245779104838607 0.768713518382467
-0.0220214662542841 0.769522936532051
-0.215031552588998 1.18265036492541
0.128359431123536 0.830144934482809
-0.0342345485246125 1.05622148610636
-0.11209746228404 0.9611691444909
0.221427529245215 1.2708080796442
-0.00137483328873786 0.747311362521991
0.00115493415167522 0.861089639011573
0.115590605243789 0.807704854456825
0.164105071923226 1.06008732767761
-0.0558823509160299 1.33414345464095
-0.107003531949492 0.811182292723771
0.25618400984872 1.09358135438484
0.23416060130153 0.83634152647738
0.111350988218951 0.758915091027172
-0.130158897296275 0.708118092770737
0.142522926416142 1.25589953470164
0.248675183222213 0.678796491168436
-0.0740870014293937 1.00313205809853
0.110098239565445 1.15854483793533
-0.00223405796343276 1.07820086648752
-0.0611665722458395 1.14650047644401
-0.524121946145688 0.970937226530445
0.0559807350521939 1.03993942964392
-0.0700942044487538 1.03168491095716
-0.181044752786807 0.957434660929649
0.0750296138814485 1.16767835576723
0.00287170281682499 0.959363798455271
-0.261532501794743 1.16657054200395
-0.260691234947295 0.785925736906985
0.0123090690914516 1.42849168678809
-0.102091042515193 0.801948767692939
-0.201298239531662 1.3383764265474
0.199805664957297 0.63544767729557
-0.116324395422889 0.756805466988049
-0.256415589886285 1.18477735339586
0.0756448259791993 1.1590554136589
0.277878672516202 0.833255430078541
-0.054875739798047 1.16724344624614
0.236537750600168 1.10845793528619
0.109738415704221 0.832255364738196
0.33293155159537 0.629254819201597
0.123961336703636 1.05246329649273
-0.376954266438982 1.36459944269915
0.0588291840838579 0.955908813194205
-0.280033371484598 1.14020924537551
0.300666830562498 0.809791731491321
0.322763286345171 1.18321295045667
0.171563912839079 0.855831895470609
0.140926689369368 0.912014555103395
0.0676509222687842 1.04409440970949
-0.169703882931445 0.910956326872664
-0.0378221568912712 1.08755710688988
-0.0469446699358909 0.888515682588225
0.0189061832579709 0.9214683493342
0.0411206982873064 1.1931043773079
-0.179892512600028 1.03256276945597
-0.161585587921814 1.3640246056816
-0.148284669495976 0.827464085452367
-0.0301761695532952 1.3224116658248
-0.225594158044268 0.786569924816865
0.192803565033813 0.86215313363514
0.1188695793824 1.54864576945174
-0.293221635622008 0.761798423589924
0.184839986979745 0.811583043659614
0.123147239015474 1.15143842794974
-0.119384504560638 0.664805123436343
0.18737294583032 1.01520044965488
-0.154792951069929 0.983929684856017
0.0308435567132729 1.32271393131495
0.00206909155717576 1.24757987743521
-0.133792397744397 1.14274125595171
0.0496225996045895 1.07116344536739
0.0509959207920674 1.00623016013677
-0.00420023136331987 0.963475445022385
0.219415221005907 0.964440638045218
-0.635435486384127 0.998395190322205
0.264949177647238 0.922503990223976
-0.0960191417529076 0.995170890200844
0.0360974434225316 0.93403154097852
-0.280411848805461 0.938943295894352
0.0809921706637547 0.899864065525709
-0.0337661837228144 1.21008521558186
-0.0261847439821391 1.15238785430422
0.318958448347152 0.882818458455257
-0.15143696129708 0.751552607049687
-0.124950066560512 0.680854270303402
-0.112814796622318 0.757499084528423
0.0104822481032158 0.946172467503902
-0.11064717239555 0.97235637060359
0.101405531404688 0.985414840959122
-0.051731922330764 0.726605156002768
-0.00140741648056189 0.933643393939264
0.0947349828790246 0.915639204759014
-0.265664661874019 1.53076941414818
-0.068582463509745 0.679402142806989
-0.0125946613095742 1.03199730723039
-0.394994395741405 0.909924938124545
-0.308227768107741 1.12713983216381
0.0526259442998622 1.08232098740553
-0.0167561095038775 0.792609234625535
-0.0500531701355144 1.38542960685416
-0.159072500203779 1.3453815507351
0.505021594143114 1.36371141317644
-0.116663143273814 1.09609678689357
-0.0706704202323266 1.00727612042872
0.00307011901264932 1.03394490841265
0.32589427616986 1.01162212148448
-0.127486986817203 0.939602240006902
-0.0663817892042744 1.0918718347314
0.124360239222375 0.828610997130048
0.0255721292427904 0.685949830080917
0.0917263889026456 1.02401663168097
0.20649298406824 0.864208396504742
0.00951360184019308 1.11818219110247
0.104125431702735 1.16584681734449
-0.183758273705584 1.01706708629734
0.105264140865548 0.430880653847393
0.116237399744856 1.06135654883992
0.0358242671051268 0.991044547659339
-0.131362530863325 0.862171013055541
0.393652993962742 0.998111448121232
0.177902235156983 1.19681630137211
-0.152567184339843 0.923467277606546
-0.218903252136423 0.962309377867767
0.11345841132767 1.04935749655092
0.0804965246279591 0.714721086884581
-0.257812293556774 0.972293888841984
-0.146190463385088 1.20337375747865
0.120464099938965 0.847721036448392
-0.142699096431395 0.945636193242273
-0.448183357188263 1.24140470174907
-0.0296559956909252 1.10857220594194
0.110087780650271 0.955601208136574
-0.259687579586703 0.79447177856269
-0.258067672135898 1.03428880680151
0.00114923362252482 1.41161896315012
-0.0955083350434191 0.952108467004895
-0.0310309611787973 0.674388315307194
0.106557905235116 1.09799991026808
0.0370542980422378 1.11046397392502
0.216245758772382 1.19952764146606
0.113008498983564 1.12656486348896
0.334098823119444 1.3879482606919
0.0593710926622263 1.04345719053826
0.0701090194064749 1.19871591690557
-0.0809687041551142 0.871924245311643
0.291673032383505 1.04402487307768
-0.0694165888069024 0.909852551281813
-0.333835889595399 0.994814023448718
0.171728800770961 1.22059259511451
-0.0820785402212233 0.935019974467726
0.0611766974605334 0.998732935220838
0.359513252533639 0.823750452952918
0.363131269147076 1.23059739439281
0.0536130657357908 0.814265037404972
0.00995763495439158 0.836860494796121
-0.401640284889888 0.852298212202669
0.262049931242207 0.800619491692502
0.136797801259801 0.925513957104974
0.214140663608454 0.54002386475133
0.330429572777102 1.06897746239053
0.0803600362753429 0.929140284086586
0.243296224546152 1.2419389762528
-0.20117151821491 1.05330207615243
0.241666673614305 0.75442069993493
0.165691795387414 1.12174409866878
-0.242395141261291 0.954163255553595
0.0195036137633562 0.782396375681971
0.00713786614206219 1.05175927309992
-0.251888435303879 1.01123941079709
-0.0463092532814781 0.814043914255396
0.27624135381096 1.18533139522514
-0.0934005300713829 0.862965679918747
0.240172644001714 1.16958911991254
-0.0631584160172249 1.19703521193317
-0.016940255072745 1.28615716748838
0.128795654301728 1.01308265669319
0.193121010924963 1.20768392857688
0.171374723125009 1.06723295914459
-0.126326033612541 0.900886124242636
0.0116703573177472 1.12457068479616
-0.160047448988448 0.832175379061809
-0.22604960659581 1.10391904415227
-0.0142755615934455 0.871724970152179
0.626919233114515 1.03414143684897
0.028549419064725 1.14323679235125
-0.0408698438596247 1.34635184649091
-0.048904299168143 0.804422768059884
0.0325584251402941 1.3044097022532
-0.150507230866256 1.58944036273067
0.292794130814699 1.11381474653597
-0.0239017735075045 1.03633007770566
-0.0329398126436919 0.812546679619584
0.331891836377611 1.28686917037809
0.0372532732096518 1.23078566901048
0.308433633623366 1.06857377168477
-0.270192765024369 0.718440033442642
-0.00316814840005243 0.98693811282718
0.205454854743502 0.84122526192377
0.0774718181419751 0.965164534762791
-0.0979373213955661 1.06078065195191
-0.0676624477310406 1.00221704809605
0.0810154615420723 0.905659966389633
0.0210833073792738 0.808726754606972
-0.0621072904319926 1.08576729738689
0.00604437757570246 0.785165161217914
0.114659549292655 1.09736833073243
-0.054796594517006 0.944235866874372
-0.122345211541289 0.73788900772049
-0.238938459556723 0.829734494093221
-0.0590581760937203 0.7799434872091
0.276041378405179 0.958955295475042
-0.268505707657098 1.20793571082054
0.253832752977313 0.920043521486028
0.212262814458818 1.11114249014967
-0.127832185003859 0.747480311113
0.0746521356846736 1.299941259751
-0.695869855600622 1.09881470847412
-0.235174882024477 0.992684196239057
0.130713550139496 1.37797375599667
0.00409311576097812 0.885609594022207
0.0844784276068568 1.09998076071298
0.00547804140916119 1.28092896215331
0.049191170299688 1.12237276853061
-0.300650433278763 0.827902518930392
-0.218087253513981 0.894731904651665
0.343582879158582 0.976822888907039
-0.122773686453653 0.929790682521947
-0.0443341558637291 1.19085307363128
-0.178860595197665 1.01167469329368
0.21792264805549 0.878712795275364
0.0952367955199457 1.09529369146973
0.206079067240643 0.720823457384707
0.115735896116103 1.1233197015485
0.0215641925145344 0.70140635512851
-0.0480901338535378 1.22070716781652
0.274132375221698 0.989193430357313
0.181257862709548 1.20266004075835
0.101211069389704 0.755752696664005
-0.353045256724286 1.15601818948898
0.222044359319087 0.864149153136314
0.138227387024893 1.07864615006552
0.138491901705679 1.01496011587155
0.0882749032103747 1.18355027002471
0.268699748592097 1.15679156951544
-0.161909367303233 1.19789328241702
0.335400089455351 0.810356298216704
-0.0187552047824628 0.833400018579496
0.218819847077569 1.02569110157043
-0.00544207967101226 0.978588580724133
0.0605292937298511 0.74927200987513
0.252372728870004 0.536909968084175
0.0701818030807079 0.997054878253306
-0.284192667952091 0.617816340491233
0.14709669366445 0.56227510291569
-0.0136898818381583 0.777346735674918
-0.130746437467895 1.08394154197029
-0.200822908736054 0.785528655303218
-0.140766349378291 1.06731549892474
0.179268335139491 0.789289014998765
0.0165776358568429 1.17367051128428
-0.0151247758853086 1.03509010568371
-0.112335104429736 0.888705158442584
0.442931937482265 0.800780112800193
-0.175022866527874 1.19023551502472
0.273887316864386 1.10695710727105
-0.144346020029806 1.14399720977132
0.0369742543899463 1.04172868784038
0.0647936139706263 1.0327136871266
-0.192340064888835 0.789628249367623
-0.0929333298189973 1.24663693643958
0.0463586378801455 1.02960057983184
0.142942488263547 1.31844015084842
0.0623358620661193 1.0534512371268
-0.0851883366886113 1.22276305013551
0.214554252881342 0.658186180836227
-0.226556638006183 1.0431789157988
-0.00246037990174168 0.911578766722721
-0.404619369588537 1.17798612201785
0.166243242332159 0.771438362558708
0.204888043890839 0.958438216025068
0.0515145517118502 1.03656982451128
-0.151238316670672 0.942105875342731
-0.134056505477861 0.998666062762087
0.110968887915799 1.13533686411876
0.0715723444898095 0.975220479894647
0.0729665140460476 1.28291874964881
0.145435839769673 1.04428181509266
-0.0204047068824076 0.971670862653255
0.240995100351156 1.3136251905858
0.199025715149035 1.36740411500867
0.305237723906272 0.957760844270229
-0.0305404224019908 1.38641301816699
-0.0438547341758122 0.799352038401926
0.122079320457188 0.890328175163338
0.383400946834649 0.725114284951326
-0.225360606127029 1.02457303109203
0.0467861166500964 1.17532676580427
0.356198194188685 1.0710284371716
-0.245035830048194 1.29035489831313
-0.100718419002598 0.977463608296146
-0.0862540295460015 1.15061342561116
0.342954484812997 1.15805206695361
-0.0332021099359212 1.19100781687097
-0.165310240264667 0.843142117669526
0.0613222146088626 1.3187405939516
-0.132529419231416 1.00854265596218
0.173988021398964 0.855972438938363
0.00608950099539282 0.823309746300622
-0.0863200757238796 0.995112318489304
-0.256426005932922 1.17777725661182
0.0334663981097703 1.10280124899071
-0.0857590452412438 0.68123784957273
-0.163520178021969 1.03905372053802
-0.0581108739872494 0.918909824206353
0.055530112562561 1.349181156773
0.022414551338289 0.847001780336792
-0.203552445809759 1.10573352743779
-0.250987816009926 1.31079095508803
0.0114971947205347 1.23878095508206
-0.283129764890179 1.42292603728171
-0.174989307326563 1.1287805890471
0.107669473777612 0.689495217635094
-0.0242041519661213 1.1128705721916
-0.262858173227242 1.36118179667055
-0.78105826478474 1.30572044911587
-0.169993459949897 0.804047775624566
-0.148479679117659 1.00285986684827
-0.0704470794686241 0.948382734637758
0.50512361578873 1.09286264103784
-0.161819172438571 1.00280217957155
-0.316604427018851 0.908486662040543
-0.0589114003209468 0.844104662846474
0.168143226007707 0.994090977466171
0.176325998181396 1.22281884672413
0.114409063502706 0.84486679605447
0.344572619934242 1.30716519261036
-0.0576516743518586 1.11875540724613
-0.172006179941162 0.860764806267166
-0.0096649893555152 0.770026932899712
-0.154800388444009 0.803770552926836
0.407592603976388 0.705124219343378
-0.112691849941402 1.26366850164751
0.0774037953033649 1.18391470748331
0.216551742185785 0.991427664234052
-0.109768302947972 1.11172397987015
0.0831027541157865 0.865601947818908
-0.0592239931978607 1.30784085891823
-0.0545814062215028 0.885977774353099
0.0171884651193848 0.934842940328949
-0.133551455809488 1.4285273530764
0.107049009564698 1.2774787644735
-0.22462975749363 1.11385432286998
0.13699257703159 1.02840653919322
-0.0721966690519831 0.791039030003023
-0.16336924048736 0.913833030949702
0.0553435644635571 1.11054819481182
-0.173662022388654 0.748206596700633
0.0084793998080053 1.17521686006521
0.102656550640536 1.06075828055886
0.0792518621030838 1.00084365549084
-0.0587119731751341 1.01651479785129
-0.106897521588429 1.36162006384231
-0.280755140094057 0.785052210964495
-0.359254632854236 0.93594659872331
-0.0523544794355598 1.02508775287844
-0.180729317685178 0.978340544840334
0.231562499155885 0.925540688366639
0.0535309843585618 0.764547572561065
0.169035361010229 0.753874976135986
0.104035325765254 1.092784143795
-0.137020382227597 0.976971782491485
0.127796157336923 0.859843541843072
0.256336114844669 0.944986606742488
-0.0758572638628433 1.33836481627716
-0.180392757978064 1.12525268960865
0.163675311791882 1.30494462991958
0.097348995021263 0.888055577481875
0.185919226317952 1.40673326544417
-0.174531337105641 0.833652204612266
0.389016194195978 1.07127975063186
-0.0500870635633187 1.07852409355466
0.435467002733798 0.99516147119034
0.154575784058208 1.01741818118802
-0.302702292050597 1.09287295132031
-1.1510870053213e-05 1.06010473556458
0.178377128383511 1.01854448820007
-0.112028302185484 1.01876248883329
0.354056327428753 0.905529919541873
-0.148022168533313 1.01726860263677
-0.022499464343909 0.89775846499823
0.121181443360484 1.15039526025424
-0.153954417151265 0.878118311787883
0.283688687709563 0.834095378653876
0.338617790568127 1.20614594128231
0.278286760047222 0.70546486647336
-0.271276475753922 1.10692135936903
0.150672913270256 1.02112535022052
-0.278115118086661 0.894197465267229
-0.313447797269776 1.17824796189042
-0.0634416688169564 1.14017533629004
-0.0888738844679005 0.945811947201089
0.154926598963314 0.737439569963037
0.240447634187243 0.875058406783217
0.0112011759718928 0.838026919586308
0.192367382235859 0.914205538446379
-0.172634152713031 1.03053136765956
-0.0853037838720569 0.973060000496963
0.29134696099993 0.961075456126116
0.03756574230103 0.931190497842861
-0.025899375297106 0.962581760452656
0.0201851246085766 1.1286959025285
0.0390880764137201 1.31429832304276
0.0656849060235502 0.957873325281428
-0.118856253773818 1.17950988443207
-0.0293956629498181 0.954285980211947
0.0498417854116477 0.918077334377215
-0.0356720409333814 0.945508600878409
-0.21650762934851 1.07691387275256
-0.0199627231643943 0.955620687179739
-0.0577069907495609 0.870397351759722
0.323254607281562 0.705429877119775
-0.327629136468188 1.05415124134351
0.0585465456480087 1.20580757699062
-0.1483257285104 0.790962810124973
0.0221248348738659 1.28746817840272
0.0581469964783272 1.12019181511156
0.0530395831235901 0.932193357096713
0.492755849745206 1.09404275274922
0.0762975256033551 1.24054593551376
0.193319056564347 0.850539234375671
0.107600225586996 1.16372594121152
-0.0290255200467508 1.413390465711
0.129054790215083 1.07098078421906
-0.0988391479908487 0.916841223750976
-0.0490838926615417 1.00166001025845
-0.121513135836983 1.20374068863122
0.390495542197849 1.47814562909924
-0.111653607448975 0.742436871559011
-0.0858924472228501 1.18470701816345
-0.131299313872497 1.36059608347955
-0.10353801662795 0.970505371462503
-0.0326035154119602 0.724816857740571
-0.0605150718690333 1.26761055569889
-0.200784622039019 1.07040097926078
0.162383728260886 0.904515206919408
0.0308666567750191 0.791729957436113
0.26660605890932 0.906286120626466
0.0566647352275976 0.850097301959351
0.214449948375553 0.71868173642372
0.0382188608492438 0.962999806894807
-0.0304117925988153 1.14351958787828
0.0155357469697061 1.07210499610431
0.360112350370036 0.753296993749715
-0.18886094793141 0.862289398014368
-0.04751022871605 1.17280958986028
0.0929385764043726 0.990081086203749
-0.169849395553414 1.00730022794416
0.0971354074562636 0.914857803349696
0.11753203802066 1.37360747863841
0.371239915766903 0.923642605438399
-0.0499164859645605 0.663934351302633
0.127481315062631 0.889115747729138
0.0217448939558056 1.37612437730406
0.165784985225114 1.04118059035066
-0.216213944979342 1.02776115525316
-0.249222667413552 0.654778234857792
-0.0120947444513527 0.833985342170943
-0.0262393895147507 0.838579474289136
-0.156438179365872 0.841587958755636
0.185956147639473 0.773668572381818
-0.177843172337532 0.654022907845102
0.03859204272054 1.08120226324827
-0.0950753568919317 1.11663340772835
0.493891828585625 0.870354158556659
0.0467401089823248 1.09917747645672
-0.382116376231681 0.978429985665375
0.019781829572151 0.897258564455055
0.0651857735641959 0.842047704002513
-0.252381711648547 0.816235263246776
-0.0394876575950606 1.12807040556335
-0.24952937569059 0.984209821556103
-0.218584891995362 0.708356458576667
-0.250531965435428 0.555562742000304
-0.384175194732647 1.03857346595911
0.0423693773520669 0.743522352978081
-0.475755662546115 1.20754607985634
-0.0363478422462538 1.13683695699227
0.0362447823922405 0.967995560448816
0.0376489152796421 1.1263690872983
0.353066480332284 1.05888402938772
-0.217401797262321 0.81426837216404
0.106040204336518 0.957981785987115
-0.022419881318023 1.61744975141613
0.452152834699044 0.620172966878004
-0.0458351539390081 1.27666634846932
0.133080523488631 1.07383804496026
-0.154102018274368 1.15746769951202
-0.0794306495643539 1.19049107480205
0.231324409077304 1.23110788714502
-0.22287156325537 0.829394228821193
-0.0787940369685935 0.951133422028686
-0.1598676354143 1.2118672077715
-0.0253786160281528 0.954613076555669
-0.0284510970975782 0.965909595413957
0.1442282848833 0.817389319209556
-0.0207448075934326 1.05669230649016
-0.0899758405590085 0.718057204547169
0.0901467822527808 0.852558591728906
0.24010704801802 1.07244060789225
-0.071860661525487 0.922980978677891
0.140248585865211 1.00614541363458
-0.0845076261708314 0.832182820030585
-0.0777256242554557 0.943624127348096
0.496459161610957 1.01668988577353
-0.172393081375191 0.99736812536963
0.0290090174746862 0.799594325485084
0.101057980223791 0.792141275896675
-0.204760891093614 0.99361056310489
0.0575760285644776 0.965394132549938
-0.132769304247164 1.06002562783225
-0.207273552239215 0.828725899815217
-0.264202970373704 1.15152417567751
0.08495295469207 1.17897901182664
-0.179416277437622 0.926023097812586
0.131787432326984 1.39091372824096
0.324950095114455 0.875597704058205
-0.0425950500758662 0.829076067864119
-0.0177061323054256 0.883145410193698
0.0631765174403792 1.04063350352509
-0.362543346555168 0.856635876888675
0.0959264493406923 0.95028596020206
0.0360669171750937 1.19903634996724
-0.0417211926436931 1.46757312378417
-0.0332758437210876 1.25261033494128
-0.143349629162065 1.05691717899032
-0.113821163184974 0.926902483923475
0.139755017817471 0.827776690935074
-0.298456677176906 1.00519476900635
-0.209349565550261 0.783133556630893
-0.126585108045646 1.12412414587262
-0.07940646407308 0.799810274348419
0.0214213747053996 0.895593464183323
-0.0920658982224736 0.90623169623283
0.203240055551619 0.921515997854503
0.154853093720018 1.03580630827743
0.262318605000422 1.03058991114188
0.162955854867165 1.31122760321221
-0.00837142334145712 1.1636064219439
-0.194610293306451 0.919236058458704
0.147980805636156 0.982907976592653
0.266007942166824 0.829836626299961
0.249165213867419 1.16741620739098
0.1340398556125 1.006131192117
-0.0167000246294999 0.788421171056599
-0.069037015506431 1.13473275737524
-0.201953008423795 0.757762361049604
0.460370445592573 1.16839935245529
0.110434457981761 1.0506687284577
0.138700433621476 1.02673581587586
-0.133818721915398 0.581288653921162
-0.151099599011729 0.972624806677836
0.0351419926885724 1.44737501115249
-0.0704336755882418 0.716531017392508
-0.185779210670998 1.32010520730519
-0.157346520602386 1.09947050246817
0.0348758039955879 1.34242319392378
-0.351672931306806 1.24434889397716
0.0691888449673232 0.762543030068117
0.0568937489968947 1.04268203712928
-0.214625151729148 0.74853957839683
-0.0858443211556462 1.19442308959787
-0.0242393495955791 0.913295069840983
-0.0810520169313756 1.13660263981591
-0.14818529833201 0.763785031183701
0.109064796629868 1.04187670801435
-0.0194446684675353 1.0882798604409
0.108391859567057 0.879037282588891
0.157824854061306 1.06452591926808
-0.0619723765099781 1.08290933321916
-0.341786116898889 1.42539952638394
0.22440976016219 1.21763426035802
-0.225057294070041 1.11344225851574
-0.288824281592576 1.14564220192484
-0.399709970683591 1.15259046557569
-0.0222478079620989 1.03933662597617
0.343782740631286 0.939651154978178
-0.27430946849767 1.25656159908289
0.0650839486467324 1.22468161256774
0.292209327317567 1.16451100417631
-0.186676310576027 1.40795742185083
-0.068068843184489 0.873154482105507
0.065498287991428 0.814793592942177
0.164788218999624 1.22171409771525
0.133846078422135 1.42099233372542
0.00501217392280826 1.30790843706511
0.174783375671313 0.938220845794297
0.028137092646829 0.986045080761056
0.00158276191111979 1.11419878782634
0.0246925265051285 0.943805556945816
-0.082631311388495 0.953953888482903
-0.122569506965101 1.15002226850324
-0.187295165290369 1.10815355359158
0.104249458537588 1.09273220187266
-0.178797469457461 0.612806796683363
0.282805614847302 0.863249019465971
-0.102676308149125 1.11458800391981
-0.0962217048451514 0.925454870176261
0.139894084048693 0.790793529390288
-0.417061095666426 1.08112057558579
0.0462974873907445 0.756458244710866
-0.22375723428113 0.944270397260352
-0.24406513472817 0.727994883044156
0.188772837251148 0.460407842973472
0.0840229258658308 0.73998942892127
0.0600596518828114 0.656564262804029
0.0912984313063762 0.920507136556872
-0.0238677578400892 1.15948050585549
0.17207209711776 0.968417409729643
0.206151240323907 0.865796533365528
-0.135265532895185 1.00882625051431
-0.360215293401242 0.99004211561978
-0.129485916580888 0.712139049589251
-0.356869129858806 1.18008776096934
0.288136827439561 1.16703311322531
-0.145436508680671 0.998290693272866
0.146589179485907 1.23935184444301
0.025661916432602 1.21629867557553
0.184834369287808 0.815302002476429
0.105720036774319 1.09266963629118
-0.167816160915468 1.081612677648
0.0815054830173348 1.1778128933209
0.265453668314539 0.851679439903198
0.134706069274317 1.14966251616368
0.172491396322599 0.840297393270207
0.129134447608293 1.06357836780846
0.485366207929961 1.52204110782115
0.145235708122424 1.0435475542041
-0.0373669661288301 1.08952355842667
0.124955681697987 0.815735412270066
0.175188494387586 1.25732253942398
-0.041626655857181 0.818062935200345
-0.0141594202642656 0.953871470794343
-0.324897943687143 0.59609865504599
0.0248933204224403 0.826842566714889
-0.115690630924929 0.771859834098141
-0.0107421381069257 0.71966900713982
-0.139038557039947 1.12087465843752
0.125000174372241 0.899083901966014
-0.139653553152952 1.09601510408871
-0.0879997837710044 1.11044421781619
-0.23309312328423 1.01921637538817
0.369831597885639 0.705714864996758
0.0394691444394956 0.945196996421488
-0.217894714801794 1.04388847197581
0.164065010070609 1.12440907118307
-0.522312254968215 1.50921387264503
0.181099128644386 0.974713647453978
-0.216049486295431 1.14941851045014
0.240515965482265 1.0657630377328
-0.0497830977016553 0.959232884036218
-0.114526297289705 0.967903547153152
0.0634048785936928 1.17248296055834
-0.114974920010631 1.0099931454919
0.280636822728078 0.985302328697644
-0.0783712670423151 0.925474578949951
0.0310230464289387 1.21885706259862
0.461915160470676 0.92304617770126
0.0536763437099402 1.10401420608835
0.272272582327186 1.29483283690763
0.379875115231956 1.32500272678767
-0.241629872402121 1.02317494015834
-0.282287499164519 1.43931960357882
-0.177081029536754 0.729980964211221
0.1425343291036 1.07544408902897
0.0626859922545782 1.58738182009628
0.426979494139896 1.3138992571736
0.023312552581724 1.35521804791115
0.209388948974622 0.887885815458949
-0.119024173843011 0.727417788652464
0.323745921151502 1.14202637113202
-0.138975875264555 1.34659788226472
-0.449273458626788 1.0329774255742
-0.136861000159676 0.517135529479881
0.199615577588417 0.986171200157644
-0.220302174416822 1.19722155855867
-0.0421581024538166 1.11233735003718
-0.17975206425058 1.07757780397467
-0.00644316288408636 0.670116626072251
-0.208312345164859 1.11302819491388
0.204198318502132 0.742840269184645
-0.175629398309535 1.30646585347395
0.130038835160342 1.14066204573252
0.21186915734286 0.822780087954026
0.0168783077817717 0.604971204811901
0.0872046163994425 0.804880674098408
0.0415699354281858 0.853608405557962
0.0496569326012791 1.04651601062558
0.431663289173437 0.94540021890677
-0.360945882780679 1.1286955856454
0.199781436270858 1.14922498272976
0.211856241941713 1.03668052843123
-0.0947423787999884 1.3329996615982
0.0110398661391325 0.745054342929508
-0.0019246176738006 1.01529947337998
-0.137146065241974 0.986550906771903
-0.0629682432909905 0.821342522234857
0.107350376072365 1.17445694667556
0.204791463556612 1.2299023723099
0.187214879481975 1.18286906370493
-0.375508820933615 1.02017734631885
-0.129812423640642 0.60084665353051
-0.110908583960657 0.919436955011624
-0.0166527904115296 1.11390769130561
-0.0946851852462466 1.19498758489019
-0.0156437552787313 1.45949636458771
0.0963462803285808 1.23581243463288
0.0255780515487357 1.02798109186895
-0.284797921009886 0.96140469413989
-0.0383464982961023 1.16760147427055
0.089588263778534 0.98072254071088
-0.223750867866868 0.838018695814983
-0.0133233918465133 0.718193937645649
0.0506519568174828 1.25405392942789
-0.116840822211975 0.629035279996486
0.290398752192283 0.554765495234664
0.203604243622351 1.07656386456101
0.367708666528666 1.39683087151135
-0.309120358355429 1.19728413705679
-0.184323223553547 1.11414403946861
-0.100325695645409 0.92011126819081
-0.181715023710269 1.0935373755361
-0.0688232991689802 1.30177605446678
-0.301559743502659 0.93917407732263
0.101835316304863 1.29684735466741
-0.171691891461335 1.31571793847998
0.145219554252408 0.808840831123788
0.279874288652627 1.21917997397555
-0.0750369273901902 0.759033912366856
-0.13079184867957 0.895352519536846
0.0753633777375424 0.980585224044224
0.0226127494111673 0.647439269665389
-0.139284927687484 0.940116367371254
-0.156803513967558 0.88269957868465
-0.0779429043733286 0.951608686058085
-0.052630931111103 1.12486380632191
-0.163562200673241 1.06746677163406
-0.265111812777126 0.867146928421099
-0.0989341614284628 1.0618646259155
-0.130533194519134 1.12484579987738
0.0912912770160266 1.35273343519364
0.154007573598505 1.41168197905236
0.0367256329305308 0.825375965536817
-0.16342225757807 1.02075538559071
-0.146567590557211 1.01047365567456
0.150955831215893 0.832434450161752
-0.142385024303961 0.91487682882297
-0.275664916056322 0.883123880118316
0.153618234811458 1.19123302937345
-0.0119703807066273 0.957593433808557
-0.245062801946448 0.888849240641804
-0.116793173006966 1.00453085196603
-0.0915625932479961 0.614577275641637
-0.236500852566771 0.991837796378046
-0.258700641734421 0.811280366543783
-0.125169751764116 0.866379922195173
-0.10605674898318 1.12719746504966
-0.205613896109225 1.01589753673733
-0.0348174712166707 0.554041874277967
0.242654622042196 1.09514199783998
0.481636187889255 0.676054437799525
0.125475217361462 1.05854436293401
-0.2888770377555 0.747105282487417
0.0240078906431886 0.876677559592837
0.0927791050774165 1.50864238617113
0.265949186627503 1.19276861716971
-0.101492608212944 0.930159831149838
-0.199455667538459 0.800224058291065
0.0992244832588403 1.17128767758776
0.0586626151009596 1.08122074998089
0.0521980748107296 1.02179986233225
0.29639730985111 0.921081971069763
0.143543003425797 0.873328661103048
0.0624516198418998 1.06108859116578
-0.100353129948369 1.05064501551915
-0.203194699213867 1.14438927491443
-0.0412340752848615 1.45253791060171
0.0546298726328151 1.12668768486039
-0.0938033731620935 0.696430189603433
0.0545645334121943 0.861262163711178
0.394318451257706 1.22704212426984
0.113367464324052 0.842900234146283
0.0844729580236734 0.820569808804359
-0.403060094092093 0.681321657861513
0.257337297538222 1.26259081506954
-0.0843159289743109 1.02092865936524
-0.106478584878069 0.975482774536076
0.0714577149899286 0.786445859346937
0.456122829640781 0.575878480914545
-0.527698072081799 1.05304919799969
0.03810273936543 1.03976652574157
-0.181723889350922 1.05938660421023
-0.181668703390443 1.35311720336191
-0.20596101246064 1.00863208088223
0.0767498119504027 0.832525707532218
-0.0660998194079175 1.01141694800945
0.356197595769222 1.27637985109955
-0.0248569768305718 1.33716561995531
-0.021014777333267 1.07860876043571
-0.00999851976006624 0.788508860788779
-0.133215308276375 1.13396514694418
-0.0302312055460889 0.695502737838238
-0.0421470445216391 1.11489255591611
-0.0251814465643863 1.07865862221444
-0.164774056171149 0.835552438601088
0.0451912945247713 0.998472250726642
0.0659108255955387 1.25622268230505
0.128265248528022 0.883219387089833
0.0463655330221965 0.870456251772851
-0.211635507238531 1.09385118920823
0.157518872971928 0.959499723363316
-0.0517699896382171 0.798164514900354
0.0107102632561749 1.15315919188758
0.133988587456416 0.834953800061516
-0.154828916316329 0.92060487235736
-0.0825895049595515 0.959139849191238
0.00388356304972405 1.36770909678498
-0.116053794356657 0.605533103993175
-0.180933540194035 0.892689156107403
0.105630823086918 0.671003703478072
-0.0451263025498723 0.660321626664436
-0.293504852993197 1.37237781503047
0.0465334560238405 1.14599278778132
0.291397587444376 0.904326010330083
0.162012449570233 0.884611292367124
-0.181439608145294 0.671556431710851
0.163846453331431 0.857467852442679
-0.291472681777968 1.00383837940389
-0.0932014981821966 0.960527472377514
0.436630961734989 0.906132448025112
-0.0301106420554038 1.05028298282032
0.0488398384810076 0.902819339087207
0.11920924031947 1.01702305894
-0.515251312972393 1.07072715233926
0.0933335580116579 1.42355440489827
-0.080359940715248 1.1052241499271
-0.290634309450484 0.871391356852124
-0.134145708970562 0.860931350634808
-0.0512998958968805 0.993858486933926
0.170426267208686 0.983284969115491
0.160240717770192 1.00251768058491
-0.12436835252327 1.17366683686476
0.0729814441852421 0.738843332172457
-0.0445982471971586 0.770230811027648
0.251472950961721 1.29338537422286
0.0305284713451073 1.04479466265145
-0.127580390071189 1.21227712715594
0.0598877856261199 1.09179164701759
0.463387461741938 1.22345433577763
-0.246591976835234 0.76069819512794
0.0670639801158766 1.03785328082552
0.0521636529306507 1.13494044247495
0.0283051767279807 0.973497749458699
0.0130217630072101 1.47645975442042
-0.111916954283032 1.21443310916325
-0.293636222414144 1.02154954939872
-0.103128212987249 1.12192638629343
0.265272462432672 1.07558655313518
-0.11672834352679 0.958730170558936
-0.234543388910127 1.01630723212632
-0.218485121666135 1.09425698430246
0.0973642022810334 0.961786401422961
0.0945085184103573 0.851241933661129
-0.0147288094387397 0.69619479275999
0.191024991086873 0.650732189210162
0.0322792507779934 0.946496632584168
0.0440736596524108 1.08445072437449
0.0271518810694466 0.687207936786791
0.104637825994333 0.93447310986367
0.165066563113819 0.923940289519654
-0.0124961070030119 0.754946095395244
-0.160306599498836 0.973489487344344
-0.113174231803901 1.07079418147473
0.04768553792904 0.793075787893858
0.193400740809939 1.15228595168791
0.102819800831527 0.676445811026179
0.245305684243385 1.21143964113797
0.130030679305314 1.23511711243767
0.120486560600304 0.983933193773917
0.0421680193350041 0.7908668606747
-0.119269536674199 0.920249032732527
-0.000440513972029016 0.944689976922874
0.408930304889661 1.03162721663115
0.0117647589505777 1.12778144382406
0.0274973421076377 1.02378689623881
-0.0554903031372081 0.849237263770099
-0.0687371618025773 0.844728075615881
0.0280668147287586 1.09770709342855
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.466441739324466 -0.00445676520529767
-1.21885756418543 -0.213932497386329
-1.04139552168363 -0.0480653808097059
-0.947551496892926 -0.072802793056855
-0.725735405823819 -0.0829338470787096
-0.745013583063121 -0.0230323059932219
-1.05679909916168 -0.167616774832477
-1.14748428808312 -0.2042802341352
-0.902322119076517 0.0579171987098512
-1.08992828861378 -0.0904807695645231
-0.896525925722257 -0.0767195493373369
-1.17651501459381 0.211610244858311
-1.08351934806404 -0.141372907914155
-1.26668130295685 -0.115531047636226
-0.975553472308387 -0.162722939591432
-0.875359328498548 0.00846034368680244
-0.709362396816065 0.0533830429416645
-1.16245580759846 0.243914554228702
-0.718533186279318 0.139900687668903
-0.946433452562059 -0.0735713476793354
-1.24177963236176 -0.0782551475459135
-0.966828404215586 -0.00727536975716278
-0.876386536132714 0.0399832856233079
-1.35649091455387 -0.0213091766582949
-0.854054788497209 0.114958262779134
-1.14990834461152 -0.244492042531155
-0.792208261677834 0.166911029681612
-1.11560201904479 0.160379909257568
-0.789880761878665 -0.263418891756519
-1.42450816530602 -0.021243699098608
-1.27382287409503 -0.279512306437992
-0.805796947277398 0.129850085326495
-0.902419880071314 0.0731073653570096
-1.32858986111062 -0.211427188613586
-0.915292314251549 -0.0940801215815145
-1.06426509456305 -0.403734381069083
-0.939617197302338 -0.00985386100525441
-0.750140299400239 -0.032151456370017
-1.15431030341561 0.357680983749721
-0.986054937877385 0.0826902959066519
-0.629866001873512 -0.29956182134752
-1.26844131301762 -0.0411554955711912
-1.00514467841916 0.152901112912516
-0.815639684924339 0.272283692610727
-1.1819927273361 -0.201411403398379
-0.798565934689069 -0.338549269200266
-1.00456354691174 0.0357160268258636
-0.772368037351188 0.277187544932661
-1.04896014183603 -0.100058073760557
-1.19804981278042 0.0619170794548322
-0.869833685793759 -0.151422121395141
-1.12563659690248 0.0160084853764054
-0.871894187765585 -0.0190917374880885
-0.652292079251553 -0.589853788565244
-0.82359475014196 -0.0625012486711302
-1.04363990056617 0.275245033008765
-1.03626861311926 0.36174039849215
-0.925464334944202 -0.0956958213664581
-1.09874152960844 -0.0188101403222452
-1.05096352972449 0.0574306506755667
-0.933678573463185 0.0813706653180941
-1.22563146673941 -0.00927549710041199
-1.32649739512687 -0.485916864111641
-0.808495787717569 0.153766777730695
-1.18756607942633 0.163095392370274
-1.17639200366612 0.0652282425236515
-0.833451821577171 0.201688082670357
-0.735393664561656 0.041168993617379
-0.911042251114921 -0.175041285162194
-1.39931434046348 0.292870139686354
-1.2356135183675 -0.09914268339664
-0.868671952340971 -0.191617548831485
-0.936098247550692 -0.203331094029108
-1.05524565138447 0.0929729729741171
-1.39287569022713 0.0464981787476843
-0.912324285773227 0.0971708415631069
-1.01820167915686 -0.0194419404641186
-1.22973868171196 0.0731040845423125
-0.528466609304631 0.0293648869202669
-0.805275029067966 -0.133166727482148
-1.1742665970758 0.134055426181664
-0.991475631209034 -0.150953546325137
-0.821843933704544 0.252139200746077
-1.15099097063653 0.139005898600905
-0.896995356498112 0.20810962573222
-1.27988645814866 0.343275731033569
-0.936896775962258 -0.14917452315173
-1.65709201606175 -0.033397740093155
-1.1755462224695 -0.026730684824565
-1.04396728381178 0.155053379879654
-1.09910425842799 -0.167359357832021
-0.8780322987365 -0.0596337244800234
-1.021984668554 0.263034601442466
-0.905499248913451 -0.194952241403952
-0.984145444158559 -0.411501756802292
-0.88659441935968 0.213879511028272
-1.24429531440707 -0.0946914160478077
-1.1450235715223 -0.26411857283727
-0.702802465794314 0.0804470767666535
-1.09409780838725 -0.000280602468187631
-1.11031008993461 -0.0757799481756411
-1.06496151424015 -0.0120260735922572
-1.22359839778288 0.316072064263109
-1.11740206617996 -0.012379880764083
-1.04167983845382 -0.0340212316214821
-0.794574002906106 -0.092221458524414
-1.04980290224575 -0.00719110423798572
-0.96222139189959 -0.0512423313254198
-0.85560017717834 0.0348425356230869
-0.4449223285029 -0.0959909516266889
-0.794287740150696 0.00392398070424373
-1.04621680856564 0.0645084108998219
-1.21862308080012 0.232673010211755
-0.705870298322186 0.0458048170681207
-1.05447426702309 0.135041964285874
-0.983921311795819 0.21499395523951
-1.41478818747122 -0.180007603715041
-0.917559406388897 0.0205413808549393
-1.01742826683215 0.251582512591298
-1.09690843245935 0.0187954952043641
-0.891192443013494 0.122182029971953
-1.02790078620755 -0.360460893975886
-1.06965391010577 0.0612516548013527
-1.11745881504585 0.0675344112170102
-1.25478545312009 -0.291626777009762
-1.06585794987563 0.258309886819701
-0.929533898978879 0.0718515091321884
-0.799435273613084 -0.285225857856802
-0.690118928739909 -0.0939193471311185
-1.18615249241467 -0.337041250376993
-0.940646485328459 -0.3406017110885
-1.3230615765963 0.0998704874859994
-0.806931344287002 0.0503633210889851
-1.00342761748036 0.198250016071125
-1.01538928262346 -0.0250483434348572
-1.06859512873984 -0.00358922539348044
-0.800611484804271 -0.125599848628044
-0.737925527991146 -0.365803263852829
-1.26102224656491 -0.217967682812789
-0.778815199488306 -0.193734390043283
-1.13072191396525 0.0277551206456708
-0.723429588940943 -0.0731490768774532
-0.987917758379143 0.0977769770455465
-0.876985240342951 -0.0571655824225877
-1.01683137475291 -0.118123894610823
-1.14091215763813 -0.318517713516668
-1.00775923610354 0.0524802684441078
-0.957535644477961 0.228297734196535
-0.819569318981807 -0.102441746493764
-0.845079049551674 -0.0999036911308895
-1.18418050831237 0.0885397131748386
-1.55691417314344 0.150038971145696
-1.14217550739228 -0.325728088306497
-0.987981620657675 0.271183358044488
-0.98096009440507 0.178541785776293
-0.830179124149843 -0.243996213450014
-0.848529142077006 -0.12518744181797
-1.01827767613317 -0.106319033963718
-0.753867829439773 -0.0167091560731541
-1.01502724799881 -0.0333014706685029
-1.04927649750898 0.143261453135882
-0.87637781874854 -0.0967652098558119
-0.874443713478157 -0.151957293925448
-0.986644290827026 -0.393220814621816
-1.09988189391567 -0.090371671630339
-1.01569302661818 0.00563815244018202
-0.868839096233609 -0.174453615943959
-1.01132416564606 0.347088292222814
-0.827819905577836 0.103152926217431
-1.16449439354006 -0.181531913062435
-1.15750296496468 0.0269456526006562
-0.990013397070968 0.136308415514888
-1.01036659661279 -0.355147419126326
-1.15221417922721 -0.0774785819316379
-1.29227452166653 -0.106669018874889
-0.871372619744749 -0.184448850512474
-0.999253033153828 -0.28251505649518
-0.931998867457083 -0.175073253496985
-0.767158035566451 -0.102258380350434
-0.831960387708591 0.26926763930129
-0.752287524682284 -0.301978542731515
-1.04672162424883 0.0186450604476074
-0.88729314672638 -0.00447239299767725
-0.971665252147425 -0.135661601445808
-1.05599964097223 -0.036808046828619
-1.06899962547763 -0.245574352200045
-1.17889824292731 0.12912657187605
-1.06121579146436 0.0688626760765588
-0.954009935783351 -0.272010944715466
-1.11058150748978 -0.327147339087513
-0.894352005245265 0.401873603406634
-0.92571551167815 -0.0792329974187461
-0.692578050173175 -0.25290721574647
-0.558538282112763 0.0533220639844379
-0.757828676114071 0.185773592187911
-1.5413262808317 0.015740728145622
-1.2963010328414 0.406657992310593
-0.897196863738788 -0.0382296443731047
-0.951363063817633 0.0777422334241749
-1.04578505902608 -0.0110721320941172
-1.13664225264603 -0.359452240842962
-0.831045625604878 0.595417537989251
-0.973049606088604 0.201387514218943
-1.32964848541336 -0.075078563830876
-1.01246935564361 0.0607660466811251
-0.952183453175964 0.140543794240073
-1.18480207079759 -0.06220687581936
-1.25713439958825 0.186914760116286
-1.1193152293057 -0.0494707577875613
-0.9871171147664 -0.0976824335525239
-0.799769652862112 -0.247704538431486
-0.785468475654867 0.155069616887719
-1.20175465995304 -0.419993483032385
-0.910278497376734 0.139834631425018
-1.25632264639802 0.0327364056431459
-1.09716861592693 -0.266727544327882
-0.803960334716293 0.233771214330277
-0.855873593080912 -0.267134364431146
-0.878701400199554 -0.10537082317043
-0.975849445601653 -0.0820663429831372
-1.05739033860167 -0.210060120934414
-1.15180550724833 0.235119298806484
-0.989837122367696 -0.0806767565372465
-0.947642051796853 0.0124643800031416
-1.27172930741191 0.543909325689148
-1.08828052900783 0.0109586791486625
-0.853581195419667 0.0653909641082876
-0.869440601381381 0.515124228820672
-0.865462040760795 -0.0898932668002932
-0.790720081863491 -0.271517609090651
-1.29690427894753 -0.0181754463988451
-0.961583754085309 -0.199380526112414
-1.14032005623558 0.311389089771932
-1.2549997659163 -0.0157882918174096
-1.11969707279933 0.201434255914454
-1.1521424703159 0.399592294198956
-0.988265901577009 -0.156075003624267
-1.18649914655748 -0.217407332009998
-1.09448421062479 -0.0425719191428458
-1.25830844990134 -0.044054174176816
-1.01628525551178 -0.0982716771654101
-1.0408265933307 0.117587690650035
-1.05730495333563 -0.296086306628101
-0.527839041348725 0.061227943239328
-1.00481532915956 -0.0808035910474627
-0.559309837846389 -0.600789126674436
-1.00106080572972 -0.0740224984159687
-1.06655539122743 0.194386596616579
-1.38150584870547 -0.0485704948836272
-1.23581856588016 0.107141013896323
-1.16067018538773 0.0167903781581087
-0.786614953627372 -0.230154680805877
-1.01857260880285 -0.286681744237435
-0.828116477387965 -0.0643128711228078
-0.919672952431141 -0.0449922012328621
-1.00823725170514 0.0741499386677072
-1.18595516772436 0.113027560948433
-1.06379520673917 -0.110923687203863
-1.01597578357378 0.657007048914486
-1.21725523476593 -0.0689673456136675
-1.33778262067574 -0.0916637144805902
-0.952823518134655 0.0079788332739462
-0.876421501910783 0.160469153555133
-1.27101510640445 0.0691218825958789
-0.565904906603722 0.173443396281006
-1.06046960495391 0.312194264681757
-1.02841235897498 -0.0685321991969058
-1.13105269599316 0.0462766043235635
-1.31606039798694 0.104359834582512
-0.956146838281717 0.0513979065733075
-0.80649586490846 0.00519211552649732
-1.0821414150462 -0.110093521752963
-0.94741985816177 -0.210590969074009
-0.777254736206524 0.259088085776955
-1.0932839702337 -0.213008312592243
-1.061924316534 0.0643263704963024
-1.0389713702775 0.0212956273576023
-0.869835549090824 -0.0632029582996069
-1.07679676681453 -0.207930201984274
-0.935903125409829 -0.109146462184557
-1.01282063109304 -0.119642863722476
-1.03328987839093 0.282204552599492
-0.837808234646424 -0.0102353164725112
-1.11618246094762 0.345292275271743
-1.30840985784673 0.00568271081253414
-0.762754389369049 -0.196106283417752
-0.760043997678778 -0.0806465197122255
-0.826373660787603 -0.0378672273285195
-0.691415938294149 0.323433227450012
-0.811443079285129 -0.0637262602780702
-1.13354903447106 -0.0434521689639605
-1.13859296501501 0.164463118407768
-0.988505411266166 0.177765873895036
-1.0649685703326 0.0608647597629872
-1.26713208693857 0.248335599809843
-0.904828583438307 -0.113703729242258
-0.832820351783009 -0.0200234773207101
-1.11979829629127 0.123650176638242
-1.39689263535723 0.195783299986969
-0.887020519731068 0.0458892343645792
-1.16017337561607 -0.267486878245208
-1.12462367621875 -0.350643101227909
-1.25138494410493 0.0994024229251299
-0.921083140256821 0.504107953147894
-0.820423101318659 -0.26465148570097
-1.1175577061599 0.17398570260875
-1.71865191238062 -0.0178198283262857
-0.596631369663639 -0.0600780984335791
-1.50313106664076 -0.105268528017842
-1.13922068297732 0.136433783174954
-0.708772090230049 -0.408324217983842
-1.18711186177835 0.292260227736053
-1.13834678449795 0.0339247050410406
-1.06528984425968 -0.150084184054548
-1.17707869672248 0.371637485750394
-1.40060437686219 0.318714665756728
-1.21558819112624 0.243105746624721
-0.946326889434904 0.3206139938297
-0.997300380591362 0.269880034719909
-0.936052629419464 -0.326408074669707
-0.739063049558527 0.0445495960084572
-0.448616732486898 0.142380035271388
-1.10495434036187 -0.289364452978574
-0.759019495570069 -0.0887964263232625
-1.177746638711 -0.0179886332181936
-0.954036044945369 -0.0352879777794036
-1.09875155487526 0.116458091508096
-1.00008012453883 0.360399314466118
-0.714046158251983 0.366284193638699
-0.797357090180322 -0.0311955992104607
-1.01290542405952 0.0774838132236362
-1.09228720923367 0.16065888128511
-0.929124622828015 -0.116977422618109
-0.672304871989472 -0.288606550848037
-1.017888755283 0.139236576563314
-0.913062267226468 -0.00539614673273856
-1.01214326595755 0.0849619675633619
-1.04647084462142 -0.197674792282734
-1.27764102437717 -0.482238234294106
-0.596307378979704 -0.0941322126604549
-0.952997461619712 0.105481171593059
-0.871800031647683 0.30358275325225
-1.09638801486005 0.0432346508452927
-1.17334403808011 0.629716853794415
-0.839856508283954 0.312256180857002
-0.959393442983864 -0.0452689864042328
-1.28729941022404 -0.102753151985194
-0.877426854601921 0.238402719661377
-1.22766032749501 0.162752941154798
-0.877044097798297 0.141500341383793
-0.938553478040954 0.275649450223758
-0.923191399577833 0.0458993668806431
-0.922738819176851 -0.0539667053072301
-0.991667554316835 0.0921279231179084
-0.552420086867163 0.128116338416717
-1.1091013625004 0.401291947298464
-0.844826215295798 0.491012023304144
-1.11291877158879 0.153904533949646
-0.842639678164601 -0.331962103816379
-1.17670997366785 0.0794557750971104
-0.943423995208943 0.0576098828239575
-0.885087122664835 -0.133509998664944
-1.16819216651087 -0.191857870841574
-0.817461002798334 -0.144413800154727
-1.24164493126565 -0.304053704351647
-0.68684793013045 -0.182266634421231
-1.16307152229507 -0.178709639063952
-1.00275486825216 0.0925974475684841
-0.84689222779503 0.431313223031185
-1.00069668432296 0.224049715213199
-1.10881183889891 -0.265824616787968
-1.08281030870347 -0.0854957957006414
-1.21826901288992 0.0596034960945558
-0.864992859503524 0.281514237336866
-1.22166822336309 0.489767360976597
-0.884926138233209 0.102194092203141
-1.22738298693268 0.0103981765440892
-0.900719804868741 -0.0855872355051068
-1.16765490704984 0.0612658927538951
-0.866609690521141 -0.194703074621301
-0.705720092754614 -0.235748995626469
-0.659225902764178 -0.0419790128438635
-1.23299281413935 -0.150188817562004
-0.979425472368206 -0.0641093947228004
-1.10913135704649 0.0930566178043184
-0.978374334497158 -0.116806790030618
-1.20745973679724 0.194162953147871
-1.0555244777145 -0.230118218582316
-1.11815222635872 0.0466907949057075
-1.13113761958384 0.105507293914793
-0.906133618553717 -0.0635029362704877
-0.755649170297788 -0.0333050049683714
-1.28370551882085 -0.128760831815906
-0.947850907569332 -0.304951496524677
-1.14472084371963 0.191944077694293
-0.532281350693867 0.395947423526892
-1.19119851832369 -0.0528501902048964
-1.08242730348565 0.113241206468154
-0.799753386376263 0.135411703447229
-0.889154132428813 0.0304316342989743
-0.979522000081924 0.0832300725787593
-0.721037252765245 -0.445498370105362
-0.972578124906518 -0.206434670065484
-1.1125978029037 0.229433620305805
-1.33835462216364 0.288096197911099
-1.03916792678685 -0.198752612639032
-1.09922424127266 0.00409646856641156
-0.92151905829597 -0.225153012439407
-0.853277715503489 -0.380212668878651
-1.00275347149815 -0.129636617176642
-1.06339586374229 -0.135693432475501
-0.832712507259616 0.197188551046577
-0.884907294880443 0.336700000179429
-0.472116674810244 -0.195319114189889
-0.860786534826757 -0.31138511706459
-0.865022055519338 0.078445978953693
-1.09684688129326 -0.198746031369175
-1.25801412398778 0.403798111754478
-1.09924039699878 0.116841644719166
-1.00466647258453 -0.027158415652899
-0.667160646628356 0.156102900335619
-1.10871310373081 0.267742755945805
-1.01192701163754 0.141115110669642
-1.29133516438853 -0.0591193709780921
-1.24190445531425 0.206783867073054
-1.08042606278886 -0.107744238920652
-1.18038320222774 -0.143128895895966
-1.17321922774971 0.0736605922259257
-1.33590303336767 0.0161866533449536
-0.874250703819008 -0.259632319678282
-0.965385569666923 -0.015215489274024
-1.03316850310823 -0.262663770399042
-1.0696421306071 -0.18727154227658
-1.00459407808398 0.429303706393484
-1.33770174823088 0.00579592016750968
-1.09038540476022 -0.232672403346644
-1.08657861838802 -0.182713811925341
-1.20409903257054 -0.223579238474767
-0.536113268453976 -0.0967481367084699
-0.996279833233693 -0.0830004468937756
-1.24962080112895 -0.104701278439902
-1.26478641686966 0.384856901759446
-1.07991353368691 0.32487316367658
-0.678946990589191 0.0543602896117724
-1.51186896963787 0.258035498828447
-0.756681107748185 -0.132265140279233
-1.11565178964016 -0.186914585033995
-0.98883732127515 -0.207899856238095
-0.836333124798519 -0.0552762790239173
-0.987835666441515 0.103919953673505
-1.15686296207891 0.00403278471850972
-1.51516019454699 0.00919174568769746
-1.00666468671827 0.25397739326841
-0.881702770117452 0.0853099341132607
-1.01422203014373 0.347394958997902
-0.939447970581348 -0.0934126933805379
-1.4048909478802 -0.0678415953658134
-1.06606409317904 0.361219719512419
-1.21056903953494 0.21923202055022
-1.11872282513353 -0.232452227087517
-1.41984344600924 0.00125373049298479
-0.871837840709964 -0.0456964053512455
-0.5628675849418 -0.028668216867926
-0.887985071298128 0.346185578953939
-0.795728336177654 0.177124490798174
-1.01196563283567 -0.170677714265446
-1.19773944736273 -0.421636111844258
-1.04653305065935 -0.15194204379006
-0.700501542732594 -0.172779080506839
-0.906744378068228 -0.132241691648262
-0.880344453614281 0.0765915685878092
-1.17726869318134 0.585526184596734
-0.992310330656756 0.0189790268544316
-0.685383024677523 -0.175705767280362
-0.661546276595535 -0.145669695128948
-1.22322880001233 -0.200322806345008
-0.795518759484271 -0.0110282099346039
-1.01201163769651 -0.237085014014427
-0.845337088413929 0.240729852171701
-0.884267069023069 0.00497619672281336
-1.01633820448122 -0.0427688683890148
-1.032793190074 -0.253254011740805
-0.785690787835456 0.22967437252186
-0.995926925396362 0.100416560266605
-1.01849330449429 0.0272543982430452
-0.878906256556515 0.23075551624645
-0.900389432759065 -0.0312431598547584
-1.30687668770429 -0.00474441613853554
-0.769230130646367 0.0441605201282465
-1.13240745451097 -0.055917419718366
-1.58024455091065 -0.102053690394747
-0.773487858463764 0.194810184263526
-0.786972808840078 0.142819235316595
-0.977362010334223 0.160481607747835
-0.597868591334023 -0.591162647707756
-1.157282618493 -0.0043842596938317
-1.15554117871034 -0.115224782621279
-1.26867545377212 -0.0930315205922946
-1.41422630342813 -0.0800659653342385
-0.927162973134997 0.212389351690048
-0.981452487228146 -0.170045498220978
-1.00105206398993 -0.111548360216755
-1.1157448932047 0.0478727361656905
-0.955771810040236 0.23538598878694
-1.02494696701359 0.0819110171104807
-0.853578366140129 -0.152883075037716
-0.763095135611125 -0.255280976794505
-0.992232632860391 -0.0166207740347279
-1.18169270979298 -0.15038875880051
-0.724322420696039 0.125180656983699
-1.11342952776322 0.15732209041592
-1.11384053521805 0.162050999673711
-0.786649388711141 0.0926653604459457
-1.37072387574416 -0.189337259602109
-0.769161358954755 0.0400647325388789
-0.607429792256503 0.0411628842265455
-1.08157548200494 0.298763576381814
-1.17651698446983 -0.0607062373289914
-0.732750985430074 -0.00606172734862929
-1.02019123291596 0.293793811630399
-0.890258059129962 -0.328506750738599
-1.10783430813143 0.268365500618526
-1.01414549142909 -0.183927381560558
-1.00591942036268 0.187352795390365
-0.849450728784405 -0.0809159113524043
-0.951195548063244 0.221366933878249
-0.898259259535066 -0.10231648972308
-1.02141104998667 -0.424237565756645
-0.827270164504272 0.0193899437414123
-1.01242343562379 0.135173070908976
-1.1345946656268 0.0510978082884677
-0.951681109097848 -0.00660831303888722
-1.14191807125235 -0.145830417787897
-1.14492848680735 -0.105341168945074
-1.11094413698957 0.280708729404013
-1.06011427466425 0.28939655863254
-1.34967560470594 -0.0225765838850477
-1.35340991500503 0.0259172833218885
-1.28563418796267 0.441989482922577
-0.744806759853588 0.191734213873332
-1.11102266155684 -0.0499291421950752
-0.816291667664247 0.229412025363608
-0.607417373503379 0.220261429273853
-0.892558724819468 -0.0354867677584028
-0.802341605052213 0.094737615455036
-0.833395798960608 -0.199251957269285
-1.07314622253761 0.178757539792775
-0.966019827705093 -0.26688431298957
-1.10777899425267 -0.418077154074343
-0.66170599407808 -0.0306546272847498
-1.02188494285472 -0.0384305240138308
-0.507170292294658 0.0800471556790702
-1.08210981455456 -0.015534106054051
-1.46907737740812 -0.0977876397980112
-1.25767130780152 -0.312726444146558
-0.690450144999219 -0.407316469334843
-1.23220186778119 -0.359473139129908
-0.90895377014936 -0.270987108187794
-0.937363296446777 -0.0115540245711694
-1.33762618107446 0.149099241559921
-1.19298867859796 -0.243630662849117
-1.06012765251049 -0.130028514421836
-0.733696425879237 -0.200308413135889
-0.983399256051355 0.265643228875676
-1.10287519167412 0.0623978858460574
-0.665386426868784 -0.197928839196328
-1.21905583990178 -0.129034042601181
-0.943236015871888 -0.17543178195564
-1.05642366636632 0.340843563437273
-0.778256396675609 -0.0569631060179172
-0.897153680653807 -0.124148236800166
-1.07361948130393 0.0535084846171554
-1.07837944386375 -0.156936594455586
-1.0452518563286 -0.0337746851669
-0.727372750410628 0.16387106526354
-1.3253084480422 -0.134254614609317
-0.941764341318769 -0.0617719844807988
-1.15466121219375 0.0498075808108145
-1.01133534533315 -0.0631671625045917
-0.896799887235983 -0.000347547674310443
-1.08011273889833 0.0828002207219015
-0.839711374321172 -0.224689531517718
-0.795736234379675 0.0515592325558701
-1.07868049506408 0.0656846207893969
-1.04313735874461 -0.0537181067831067
-1.02970025298921 -0.0835652609652941
-1.19680716887874 0.264138799755632
-0.808597852929851 -0.106820638233272
-1.36796168719341 -0.117631535732591
-0.867275291417626 0.0763881133060775
-0.822470205889126 -0.0098472499147917
-0.70239064550489 -0.137233639693571
-0.985714733235756 -0.146266519730419
-0.950449282567381 0.126232410249769
-1.24061159921663 0.0392959570096518
-1.20630373014643 0.141607503482875
-1.12336665677619 0.231474948591662
-1.15548339963506 -0.253988099912001
-0.931266798498082 0.376294035274727
-1.04324924387111 0.04597194787943
-0.903917598376352 -0.102799887438316
-0.955330099571403 0.217247296413998
-1.02270476582806 -0.160173267555638
-0.68577021369971 0.0466859699703362
-0.770981532588396 0.206889777565567
-1.24632113385027 0.10262945590653
-1.19243076147791 -0.280704377399381
-1.21038477801488 -0.130729113929675
-1.04868023946191 -0.572513306832767
-1.25655946135503 0.0869959932095041
-0.7204426090894 -0.111245221430724
-1.13843849161123 0.177126621197395
-1.22392426800497 0.0446298481696502
-0.796872740747566 0.082824963131628
-0.895217868907827 -0.371739093582753
-0.597968784473724 -0.00600268423104945
-0.949680306967976 -0.069977159443608
-1.07461162829566 0.000501608408342065
-0.861378239090493 -0.0624360451902201
-0.944562002469676 -0.0210329481297228
-0.959190251108467 0.114092849477852
-1.22405206726742 0.0654089946888923
-0.979905321880585 -0.501644364587956
-1.01751293607877 0.413401112298635
-1.11456396375334 0.0425531728726896
-1.07596241586838 -0.0852807358380912
-0.752023463232206 -0.00225546899898873
-1.2198856331895 0.00967322910437309
-0.8279957588634 0.249362398261779
-1.20512430517995 -0.0686449926738034
-0.888236729813168 -0.283824552247254
-0.750838826810301 -0.229551453980386
-1.19470197048292 -0.0297815449848309
-0.76836333224912 -0.150573032726964
-0.923696227270864 -0.0818124087400586
-0.592334920543641 0.30479656637373
-1.01817739945845 0.383878640072964
-0.98690747592306 -0.280935744661881
-1.05753894965908 -0.0420927353626611
-0.826622220679617 0.0191680555959331
-1.14461738938604 0.0479625556225502
-0.654445404319914 0.0512618707756408
-1.10926580147586 -0.0710277533870369
-1.06200635115232 -0.229897814761611
-1.03528002525139 -0.292714382086226
-1.13885583408807 -0.0954588779930221
-0.952613363335785 0.229693951415121
-1.14938108808264 -0.178368529412564
-1.09790454405202 0.355170053471018
-0.922895774434006 -0.129398657680884
-1.06132972446862 -0.360579922121616
-0.813623943987171 0.072795067493515
-0.810907810612878 0.143476773513511
-0.778042171245405 -0.161851022567023
-0.788318177891459 -0.0186218954298874
-1.3759854187379 0.322335134387037
-1.35117107157927 -0.180386270903078
-0.812153707533115 0.528631274979887
-1.33678797218616 -0.296648875887588
-1.0633244735557 0.0463265176235964
-0.721034938584758 0.0370943847744209
-1.17215129349379 -0.30344684568528
-0.932805968103252 -0.145252448280873
-1.12860249788954 0.0458589371014663
-0.771356729257657 0.0334639762801784
-0.726591833509841 -0.375599655998449
-1.05728863508138 0.0986436292916086
-0.931449439241989 0.0887134822508395
-0.990090763324763 -0.0762839814252012
-0.876237938435058 -0.440729944700237
-1.23792234986226 0.0195934211029494
-0.963060008379594 -0.202597659819922
-1.22378689570351 0.157974832462924
-0.899066520096444 -0.0623238695555426
-0.972551669505308 0.161461131350546
-1.03035846490529 0.108139006872527
-0.829705966192456 0.140326498846699
-0.888264590967642 0.0510381365801868
-1.14785304851133 -0.307563166346699
-1.0191411386568 0.0915812758132632
-1.01734342347935 -0.0347034929341643
-1.08608410174543 -0.0215698183319316
-1.15707276854724 -0.0372961004701268
-1.40072847220715 0.492532069116582
-1.00212740956662 0.208391835644158
-1.24641771791564 -0.0734865883665833
-0.990947005632999 -0.0926716579604942
-0.995815291973387 -0.0868198209910599
-1.19741917674813 0.103604714339264
-1.03698406869271 -0.274973285608838
-1.15238192322085 0.157651147972624
-0.858316257887094 -0.185034767367816
-1.09897333500994 -0.132436292303625
-0.986049225524587 0.00939255629031347
-1.12982754228894 0.132779171037917
-1.04417622017995 0.275990310988056
-1.08908420909737 -0.165454042985168
-0.799681329464973 -0.173707402201416
-1.10809330574947 0.048721369150899
-0.937001402995643 -0.303498884192956
-1.06982661931868 -0.448473793593989
-1.10491971575818 -0.0206053863475728
-0.784802648780643 -0.0674064635191645
-1.08468364873404 -0.236891899128012
-0.63358671535298 -0.197611681528511
-0.738077085314402 0.0189506770847059
-0.915906222254072 -0.062110208874706
-0.905268348398745 -0.00503575918114995
-1.16476068281797 -0.402238053305687
-1.22296485697943 -0.104919897755935
-0.847171463039463 0.37534863649332
-1.23665573733028 0.180923591997316
-1.06233589381231 0.157364232555139
-0.89616006286238 -0.133767866268914
-0.866127177159012 0.155482526491602
-0.782363239845849 0.100413310003137
-0.932820471772524 -6.72253517479918e-06
-0.893317654475263 0.160015478361986
-1.08786547072689 -0.0271664920819641
-1.41352645604951 -0.274152545072102
-0.820472229842769 0.417299223239874
-1.29235396404357 -0.00471143191953646
-1.30895107313084 -0.2660808322847
-0.995452413411238 -0.00118034501766953
-0.90989233957412 -0.0753075439875479
-1.00053737368953 0.0302951766805165
-0.967161287774248 -0.0205312911896887
-1.19755720577543 0.0956949005150766
-1.05172949336339 -0.012343275698006
-0.601582657025 0.104352823971236
-1.13839262453113 -0.275253731644906
-0.90758438330058 0.0307659440024261
-1.10259880267747 -0.141767983064774
-1.06946263049365 0.0157452899984535
-0.829640947468132 -0.0105183397066472
-0.817958224868746 0.117474757186408
-0.640453445538784 0.0390075580779313
-1.01367747386595 -0.0257596008490263
-0.851386365373155 -0.38596486671502
-0.983865784657455 0.241605051270584
-1.01244966946603 -0.0204263186862144
-0.778974029995572 0.340883630837982
-1.02061430049978 0.00207744733064566
-1.26743473382266 0.264363501545053
-0.945950102157404 -0.370766457169441
-1.48354296974366 -0.125251646287288
-1.05157205431215 0.253194497064098
-1.08757202243919 0.22225197811621
-0.95355242455669 0.130740985159984
-1.1115664713543 0.273146874184475
-0.956320987377898 -0.0242704298714132
-1.27073981632296 -0.0908078888364816
-1.24118403791524 0.130672093850655
-1.01605138883392 0.130393895577259
-0.960122669162252 0.150638358756189
-0.772670990059588 0.264106126312225
-1.4240698995414 -0.0882462795457781
-1.01367092664094 -0.0916374056826024
-1.29590431143546 -0.213999281448816
-0.881786379491239 0.431219135883351
-1.10411048755863 0.179281491491943
-1.03712377259931 -0.10196481576029
-0.541432492174556 -0.164263800777648
-1.07895020755295 0.077045590918537
-1.06123775635829 0.019324770896811
-0.993906821234417 0.242920173300159
-0.799022907078235 0.246703652601934
-1.11513619427216 -0.0274320285759225
-0.952179492091062 -0.225681056416719
-1.07990798898468 -0.0365652471074757
-1.24505645545635 -0.213562831846416
-0.922569030902471 0.266961163320121
-1.16838374376243 -0.34080744240874
-1.18346953767574 -0.116745896509652
-1.03809783739396 0.0288260997069131
-1.20400696560698 -0.020968205499115
-1.33655918647268 -0.0941153228312921
-0.712551051322339 0.355812129378102
-1.0570077007138 -0.187082010408618
-1.26672496470416 -0.198573130336721
-0.960197726426332 -0.0595438649798872
-0.65851919889199 -0.259081175997208
-0.378687534679448 0.110578314318446
-0.837802343827059 0.165071644267133
-1.53369100300044 0.104604144985885
-0.978641103290792 -0.281114259556115
-0.825911063096187 -0.103092030222417
-1.13628745660242 -0.0900839151436634
-0.995302836243243 -0.129163317415797
-0.772215447374013 -0.0380624517971732
-0.764705853813409 0.34393454639995
-0.754586264895365 -0.332575859503588
-0.671167402087057 -0.1295110315751
-0.910094905347281 0.00845640192245954
-1.13265884936343 -0.22102819617056
-1.05596981199639 0.034078937287093
-1.21602553884264 -0.196155474383746
-0.922005922723815 -0.200703805796818
-1.26648945889894 0.100939158393259
-0.878400798680556 -0.0819350890085994
-1.29708186788676 -0.136387738137387
-1.00396341209116 0.0322081632545396
-1.16988767555942 0.227946702744944
-0.853112673019077 0.0816654802321587
-0.900164694386051 0.0345482129954355
-0.701674147155974 -0.104341146118595
-0.552666915754289 0.0523807279851918
-0.597638711216818 -0.00738255052017785
-1.15220228613167 0.258484090223816
-0.612455565206445 -0.0158140934844084
-0.848482169456005 0.25187485652632
-0.920871956499694 -0.0188486882321107
-1.08439170431366 -0.0927606426849083
-0.606034850996727 -0.072072745794547
-1.07233596928473 0.0443492058447072
-1.02495156402105 0.157255060257361
-1.19270108507215 0.0538484197940737
-0.965849736774377 -0.0187395430224421
-0.953899201886592 -0.454417969720564
-1.01284523613927 0.105163753022145
-1.10871487656352 -0.0099410236889346
-1.23385441938395 -0.361311818453772
-0.942835639633641 -0.493502823296745
-0.970727718007716 -0.184494495817601
-1.10109874358635 -0.00947687486101154
-0.983439003598247 -0.203544394052151
-1.21413027045633 0.0691787879801718
-1.11858639935009 -0.308346037691557
-0.847491365245266 0.104205574465503
-0.891609538305597 -0.110055280671872
-1.25481000537167 -0.0495939422839763
-0.991035267137111 -0.0919343810961582
-1.00007470724297 -0.382490206143543
-1.52092224255892 0.222444185418298
-0.461258868113736 0.105812566769669
-1.11407958693839 -0.292276565146714
-1.12741200250971 0.0736285200089968
-0.912836278458167 -0.312745462046389
-0.906210133630693 0.0832030553137888
-0.685054234124922 0.391593604839661
-0.960983988112595 0.198281188098148
-1.09530630530787 -0.327937804047448
-0.959942613273469 -0.265554755970999
-1.15982349613438 -0.0116039045276601
-0.774562585808134 -0.155791984366303
-0.79742021747596 0.267058083842915
-0.82923012206189 -0.034120456311617
-1.04862104565346 0.0425774472445164
-0.986483643356302 -0.0971375937551525
-1.24546451177934 -0.262770388681434
-0.910186344740773 0.0174386138281336
-0.986575571833451 0.136791179650218
-1.06543847901015 0.0331284802968914
-0.529539529141266 0.103950669265791
-0.975089963463058 -0.37186067393634
-0.691841713076048 0.0645710428678161
-1.2354278441361 0.188874524469615
-0.969687357846006 0.0864187691130801
-0.868814296258916 -0.233433863661351
-1.07440755835987 -0.00113019888588981
-0.854480387598107 0.0964902100028117
-1.34429748310562 0.203991075521127
-0.853059935057652 0.236828578287438
-0.910520446911666 0.258312478104286
-1.23747929659659 -0.218348787304119
-0.684291135728465 -0.241491741422266
-1.36592728336726 -0.182693755989482
-0.799688079848152 -0.0779227418115481
-1.1620277662327 -0.0611906901519593
-1.0433383061273 0.174542269056926
-0.994671819283239 0.228814256634917
-1.37174723770318 -0.127123603768712
-1.02141450198967 -0.206883792633273
-1.0952869075639 0.412854950089377
-1.18053929219077 -0.0245160018246658
-1.21266542438695 0.107271397983872
-1.13007295929663 0.02342394754621
-1.16162905828867 -0.161457772290319
-1.06382163508818 0.4946770339925
-0.993192959817168 -0.100334460934669
-1.27246253218383 0.366420220115365
-0.961201017218738 -0.107836999806252
-1.06019590680552 0.00706918882621791
-1.31767475112801 0.0510419468264536
-0.995409919743921 -0.0887117997543343
-0.669835678651684 -0.119915838829113
-0.858687428557701 0.0506871758618222
-1.01249795156853 -0.0235498754101316
-0.910394766262337 -0.168379554843802
-0.722203710793279 -0.0948319750186183
-0.846929933381437 0.139605513195744
-1.03215701917754 0.529317054150805
-1.09824247635792 -0.118251608328318
-1.06269729144109 -0.057949833284117
-0.80642192661866 0.279280256624115
-1.15583763016792 0.133428031101327
-0.917910215748225 -0.214590242530332
-1.23397907921323 0.0762709477339353
-0.618523480891226 0.0340854558377848
-0.697584033985904 0.236327802861033
-0.955406200600213 -0.0762131562217496
-1.3538402456461 0.296410884996695
-0.912032450014805 0.208316345958771
-0.76137003580791 0.427368239664922
-0.815021409523722 0.105103262789029
-1.14758879854911 -0.119724345804205
-0.957152705225289 0.337507414705257
-0.583425262190968 0.0288356841931203
-1.39102128181264 0.124731270422643
-0.937314036395688 -0.100953402937606
-0.962380386812411 0.0884225679664898
-1.34151347446976 -0.166346581342633
-1.00073966474763 0.0593245740444268
-0.634823823530385 -0.011419010422482
-1.43300316090467 0.264827439600794
-1.14547422331207 -0.128671383483932
-0.881890307783977 0.302234461064438
-0.718459924259855 -0.0978451106281188
-1.06772270297422 0.0216085504754911
-1.2408802023179 -0.148335708492941
-1.4068744901137 -0.327315886755674
-1.06723749185746 0.0181629411409898
-1.19784825078141 0.00759101934906883
-0.551081273781625 0.0874729057283167
-0.934524675947723 0.0825790560399822
-0.724525131898078 -0.278332187834039
-0.808383283744244 -0.092777087196199
-0.987129429318992 -0.114272558698326
-0.970098192750854 0.478818835966187
-0.63863702281163 -0.0367848492787092
-1.00006807742872 -0.028803732042158
-0.952083800436802 -0.100711472772428
-0.929966028779433 0.0969677785336441
-0.682090411023395 -0.464490884061618
-1.05146576515178 0.0863997695976609
-0.553967148172672 -0.021942650869122
-1.21791640513875 -0.194834101800658
-0.942733912383807 -0.196599033830876
-1.00902689763228 -0.349664064068883
-1.01037141005421 -0.0828961816664042
-1.18965585652813 0.283162333719957
-0.810969273706452 0.197885237703162
-1.17538204870021 -0.164062071735893
-1.00434429633335 -0.209687407472283
-1.02452364482702 0.0671614534584751
-1.34821261860754 -0.0439177453474508
-0.94181906190609 0.259928142189051
-0.916057227232377 -0.0568992632710062
-1.05637191380905 0.333870575430676
-0.68453585207079 -0.086842531865415
-0.921426681755774 -0.0382662255189813
-1.00439871331613 -0.475097771482613
-1.69453654461349 0.000199348825027621
-1.08394226982352 0.280800943458564
-1.2155700787687 0.137646919227123
-0.899106272770959 0.404029191642988
-1.5201727895023 0.250366353041021
-1.26152769091335 0.125701063327231
-1.12560377778331 -0.0315627408353939
-1.2897599332686 -0.182628583504821
-1.21821381030248 0.102417194321185
-1.15513381055637 0.0827274546308278
-0.992180748391692 0.0586520290557655
-1.26280513580356 0.167422251259044
-0.745923010902687 -0.224830451113114
-1.14109789294544 0.0824824574828626
-1.08596333019857 0.0636078776578455
-1.09682496509788 0.196128083503956
-1.03660487643546 0.0173054716158404
-0.870478174827871 -0.282200729989798
-1.00241310698339 0.109132254733915
-0.820535974569719 0.0481774047447276
-1.31027461645227 -0.412285685126106
-1.05429171776664 0.0281236188910866
-1.12593795873197 -0.0295932681489898
-0.771011139322989 -0.0108290813529559
-1.16193650828086 -0.318842391756025
-1.1839289470388 0.232328327278393
-0.989178934669177 -0.229341990469839
-1.06277825151584 -0.208913202929886
-1.38734945448883 -0.0144058405773033
-0.643692478768063 0.100429569953198
-1.02856868613663 -0.058007356421192
-1.12704240905776 0.293741284582033
-1.15598218091436 -0.107679074212173
-0.911988406161336 -0.144415554037977
-1.13222277997551 -0.162822994552087
-1.1744381372366 -0.271948620468632
-1.15364856171752 -0.16034624430895
-0.569750564842971 -0.24284193538136
-1.13810397504308 0.295470519616611
-0.776560914275913 -0.246814581148087
-0.846281982601452 0.112724663856638
-1.10369391104495 -0.0445307046199108
-0.908497925642976 0.104830285366998
-1.14559706931227 0.221326300000498
-0.896142830894186 -0.354233309180918
-1.03556051197951 0.0483238226274448
-1.13854195409113 0.394075577649121
-1.22014323374931 -0.242183729934822
-1.33613514012128 -0.130241526972026
-0.897137390568921 0.119898789811227
-1.44797855185826 -0.297129923869216
-1.15566337360822 0.038626276312883
-1.03804432354924 -0.0999767928115736
-0.963938221441926 0.303138064673012
-1.20630174593098 -0.086037878951884
-0.850266069182153 0.195998794337931
-1.19436606287796 -0.0387657013292609
-0.802989227018455 0.0189139239846665
-0.723572668929195 -0.148773343382784
-0.942754512011873 0.162120242778834
-1.14114405555388 -0.0880275719594618
-1.25412224425982 -0.0655153492421549
-1.0337105728233 0.0483963631943767
-1.43822931411571 0.421940052931641
-1.09077103268763 0.210134986418068
-0.945127792133752 -0.0412150920970452
-0.742491200267571 0.217420757204916
-1.27044460198658 0.217135109073955
-1.19989346997383 0.016020178891273
-1.16171615300722 -0.281990849976081
-0.585156565419706 0.15386462690464
-1.27443902028339 0.010687889696331
-0.886361842179871 -0.176526868285841
-0.806901850278493 -0.31789567241507
-0.871883489842197 -0.140495192953517
-1.06995703613685 0.314237753823891
-1.01917382234062 0.487676415872966
-0.869724593336418 0.0110714798009447
-0.760307186490647 0.0245932093421169
-0.981274534902845 0.30784064872424
-0.827024779100444 0.134461353674616
-0.641564300952921 0.18643227705581
-0.845987066358882 0.0553673740367128
-0.86808046202333 0.0196962290419592
-0.926730175110827 -0.079115439572087
-1.01369547169633 0.0240874129735781
-1.02957625212415 -0.0841284873444705
-1.08167518315553 0.484165430300532
-0.919433262464205 -0.162945997878019
-1.12495889796657 0.106845373592061
-1.01349505615274 0.0507022079866122
-1.06128477946733 0.146172667853958
-1.1077395262954 0.228372323857286
-0.942989400184809 0.0291169145531929
-1.26448722461069 -0.23719482438136
-1.03444143193489 0.168782300347486
-1.08092982449942 0.088656023342751
-0.576245673813018 0.17319879772831
-0.826584961596834 -0.25613080643578
-1.16634406665473 -0.28998978875258
-1.00545288267511 -0.0524652115767988
-1.23042771317597 0.158594558139793
-1.40445086059336 0.0696699044152058
-1.04339837242807 0.0689589822546727
-1.05279169974973 -0.109399484191824
-1.16562954651628 0.314933959750127
-1.34250399052076 0.147450027358767
-1.37559724960428 0.00872028862789738
-0.989823843470481 0.14920401763107
-0.940067789505996 0.319023004262008
-1.32913153173749 0.224216130605256
-0.861658470101114 0.00932231260159086
-0.888492947504938 -0.0127592979161723
-1.16540309595653 0.276262089056368
-0.992319167324589 -0.350448350789581
-0.95314703527745 0.0562823903075728
-0.770759869934881 0.169272542257933
-1.13158200840367 0.257612351703339
-0.998851473731792 0.335670548992785
-0.984469978687008 -0.0763431456668243
-0.918179643586416 0.0213522838898692
-0.715734451785703 -0.26504580152166
-0.976066169310822 -0.170238024045821
-0.934626182096929 0.0827123268434345
-0.863152764029993 -0.162854514457956
-0.933943986420636 -0.0631760348554721
-0.793766777208666 0.0454481640711663
-0.973182966615559 -0.0737300876376523
-1.26634354868216 -0.444170626350662
-1.08724653145541 0.0784694045188362
-1.17979432460368 -0.224459671022113
-1.08039543181964 0.235043557293195
-1.15888951105999 -0.0948274660911128
-1.15034092926724 0.080693762665572
-1.11561149035283 0.0775764971890502
-0.760126308542753 -0.0220854604672505
-1.32692865665773 -0.00295646370501934
-0.721152621730604 0.0494306414429253
-0.83514931921254 0.0459141426228252
-1.03527328730444 -0.116853175270719
-0.609021672852172 0.0671396713047228
-1.0222044664882 -0.202229851084881
-1.0550393754419 -0.0060635980231662
-0.905833261625522 -0.0447444017544689
-0.888490145291446 -0.00174028200373858
-0.908017759037023 -0.147799150153315
-0.820397119718066 0.0254012799345175
-1.05376519206378 0.0240127350177129
-0.755192004636484 0.0149025858595656
-0.84069178522891 0.295715791625673
-0.820750455662457 0.124620011918095
-0.826644242423322 -0.140344289940135
-1.13109079680385 -0.0612105680244167
-0.92385216324653 -0.309004224759058
-0.688479248474735 -0.173177509249204
-0.744173516289321 0.0956508210648206
-0.9840560557944 -0.175577693907445
-0.677671371270411 0.0642532676548739
-0.808030284904508 -0.190444292040902
-0.484708291478962 0.140724902582612
-0.851700714534515 -0.126068132357438
-0.928119824261677 0.176009021001612
-0.77405072852244 -0.208762810394414
-0.969597463851315 -0.135397538161388
-0.866147825233939 0.150195138554856
-1.15257684611875 0.144869423585207
-1.00344334276914 -0.0473347067281502
-1.07905902116753 0.142179415131524
-0.869630151570393 0.0872373125251605
-1.00788187532011 -0.567876182319823
-1.18748597509451 -0.0613325025104126
-0.816456465339191 0.0563910748031997
-0.603933356069537 0.0214373426900515
-1.03235093218524 0.289531408973063
-1.12410308779169 0.13610217550872
-0.779366244665539 -0.123288383318882
-1.1176777569043 0.438023465708814
-1.04800324444945 -0.0408104616103094
-0.978577335014846 0.00130883117493698
-1.17379494947516 0.183224572364667
-1.0525394660419 -0.281124266036035
-0.886100223040009 -0.0439865956584849
-0.783328138194817 0.151574556744516
-1.1127255132543 -0.00197816730048021
-0.879282387679652 -0.147970168126662
-1.13400871423207 0.0450078157514225
-1.07161386564356 -0.202053762903016
-0.895506188919465 -0.184196078478951
-1.19801310631456 0.18397249469352
-0.793283904583142 -0.106601273903655
-0.919373176326959 -0.562261659220714
-1.13505742894118 0.363876804817896
-1.01980384145961 0.409406932039395
-0.650129073432573 0.123808296564016
-0.986423601413659 0.0210399440476824
-0.887961706383696 -0.000943688769604178
-1.01876144008112 -0.401509374575494
-1.00156332378555 -0.0612742652043695
-1.12339215123067 0.255447689287561
-0.541362729153797 -0.284052277077951
-1.1570037464723 0.0375055395769855
-0.676991830381545 -0.404942820087301
-1.19309608956368 0.184406318775597
-1.11865254713222 -0.0852306700131217
-1.3583387520089 -0.040315392359773
-0.865582278095734 -0.256627816130303
-0.834129774670298 0.072329020606288
-0.79795428631086 -0.289516137291364
-0.820924487637701 0.0373696582197466
-0.787792757593147 -0.0856556894692649
-1.04739826830296 0.0542760350670563
-1.07919133785478 0.0913730742302625
-1.20830950683288 0.163835258231388
-1.29917288114592 -0.0270019956053453
-0.92324060193462 0.0358582843265997
-0.89889494459993 0.284051601033556
-0.876703367067755 -0.199960969879226
-1.0073329748419 -0.202212650985741
-1.38090964077518 0.072108565040145
-0.815519028005069 -0.204662744444489
-1.31982697955546 -0.336536152849145
-1.01589948208131 -0.0574276063863359
-0.833812243365544 0.118642494109016
-1.27910698974128 0.193044826411781
-1.15564982125302 -0.0995280572276498
-1.02253788233395 0.00887959820850841
-0.763422266712839 -0.0270744748966706
-0.831446716418719 -0.109811107081571
-1.09734088314402 -0.214613218535993
-0.875081971153839 0.365741540659328
-1.05501224550238 -0.338257907556853
-0.671156315081134 0.0493679374916594
-0.933244387317579 0.0606537780039813
-1.28248434934127 0.483921034569541
-0.971334110757238 -0.187511197408503
-1.12792705540294 -0.0687656287361567
-0.795161041791903 0.00585913036634315
-1.0307815889759 0.130128409035512
-0.658316630016131 -0.0377339994261975
-1.01579901923347 0.0863102325008786
-1.15895808827944 -0.425408394233205
-0.940840115402235 -0.271946572726457
-0.890838836185608 -0.284001537050715
-0.892102137116385 -0.349417326833449
-1.2210778574991 -0.0146126461170211
-1.09719390688418 -0.330120209858243
-1.15878966590698 0.140453610599858
-0.792057919437273 -0.366879070386791
-1.06333374722432 0.191679845008447
-0.992262112598621 0.135149459259364
-1.19691821808874 -0.0214951202424208
-0.795863471383822 0.163570358955609
-1.15049388325385 0.0223515831513062
-1.12239459818282 -0.171550714765883
-0.964299302878861 -0.0783044463318374
-1.32104025002498 -0.510591617173413
-0.678042123962924 0.109997197650557
-0.642794035109117 -0.207500947687161
-0.909129133431491 -0.0221558837846943
-1.24520405200399 -0.1798902372655
-1.06346430747837 0.357466241493205
-1.16229072666385 0.00909559328537378
-0.887706376456465 -0.298969562840905
-1.15413868084085 -0.25050135270566
-1.08070103964909 0.203391303768821
-0.881059384079597 0.265695472523116
-0.731617946879055 -0.0115904308622263
-0.957736104942625 0.0770374822700214
-0.977407173186402 0.102277083458422
-1.37206842051375 0.235465510862377
-1.34961692667524 -0.0239278008280519
-0.788049960832438 0.553528125327875
-0.796259010470368 -0.225914233279131
-1.26910955727953 0.0332263568372204
-0.936868434562291 -0.0252327802635496
-0.641744118043848 0.0458958738222651
-0.923122922582331 0.293819082645732
-0.767469024196659 0.310757052990391
-0.839096194122396 -0.115457448776755
-0.682701375482182 0.0596701996103883
-1.03094608395241 0.265900165300733
-1.00786633539006 0.25585593041165
-0.646412225316248 -0.028537841367526
-1.298199182881 -0.268976775174437
-1.10821205448368 -0.0539860526562009
-0.983824899424805 0.377309682122696
-0.791384615124881 -0.0460953592297566
-0.947669118264426 -0.154162599772848
-1.14154850799203 -0.167596169039757
-1.01939218586015 -0.00663798047904027
-1.23518733688235 0.0209145649176359
-1.02270525338979 0.0235466398346754
-0.993534341149639 -0.149363123162457
-0.815995903710354 -0.0451150097454358
-0.756564201587936 -0.0149748415079645
-0.768857855603615 -0.0661235855183706
-1.04352485695225 -0.104797461899291
-1.03895221871209 -0.384335700336658
-0.88776573508551 -0.314694173175881
-1.09151142998836 0.00151074877336029
-0.8454929225331 0.0759780820474044
-1.51278892533774 0.116708234670227
-0.969396633372281 -0.201773944346329
-1.21545944544608 0.393786818879056
-0.509231211099029 -0.0629822750863891
-0.901670538277542 -0.00264116000317449
-0.991096195612302 -0.3049582363202
-1.35964671463781 -0.161421026708547
-0.846826963590418 0.133886444117706
-1.0997179418513 0.177677511162604
-1.21035786868408 -0.305490661191617
-1.21445962146785 0.0352669414928889
-0.879690669072718 0.128710204283057
-0.918203443787 -0.280383053224379
-1.1565125003157 -0.234173033128383
-0.888193581424432 -0.026380380242299
-0.944798660531665 -0.322817480278405
-0.97936902016531 0.307387768714859
-0.971196000696738 0.110407662275581
-0.582170772819553 0.304825666710991
-1.13871405004034 -0.114322640546283
-1.42866152774808 0.0242655554835229
-0.859483121696385 -0.438071331534836
-1.54350214036295 0.0202237939186154
-1.45973190769236 -0.0984054210093114
-1.03585916930703 0.0223979816138543
-0.976954882992429 -0.0948475699932974
-1.09459430956383 0.413572506583843
-1.0460693603143 0.0306805862901649
-1.22240221891366 -0.0528597423572656
-1.24844569076131 0.403838137080573
-1.11675340556854 -0.0455249962750801
-1.39164102928793 -0.0316379150323461
-0.862423863281831 0.215689681705409
-0.673087096729896 0.191485346756215
-0.975818013179571 -0.5309591934485
-1.10128362942584 -0.134385762603251
-1.04811295458869 0.344446655262853
-1.17504988206929 -0.0921156518465355
-1.19807001435902 0.00208879609394724
-1.27933423009172 0.20970479783389
-0.942372989058585 -0.248186180824783
-0.876454980996321 0.193247921561712
-0.75584364295946 -0.00333362479510949
-1.04904772653967 0.0625978745346447
-0.931429930115074 -0.0397723436247492
-1.06640309813923 -0.122723769094743
-1.22877931544107 -0.0409086765632027
-0.998464773341716 -0.224949933530974
-1.06564123025304 0.0859850227232214
-0.953715731022542 0.107147986214598
-0.63253831563738 -0.101947551093478
-1.26052354472705 -0.200992114458211
-0.867286538157184 0.0894880841849633
-0.979957078561015 -0.0753297913604105
-1.02767757693072 0.258086273157456
-0.87165630204832 0.24831842280369
-1.06050514413711 -0.234975592578187
-1.28295592110478 -0.128749911449213
-1.07371109720307 -0.0472647848752346
-1.28827396020345 -0.389245954745209
-0.660984761559825 0.234308366847495
-1.20359820263834 -0.184986100281868
-1.02258629996895 -0.0649555718784363
-0.452068437495506 -0.1537392418712
-1.0819850386297 0.174384032419379
-1.05823416370975 0.244779221804259
-0.879740803923775 0.0630988243835738
-1.29392720902774 0.0652168044284881
-1.26511431911034 -0.0499035440897988
-1.09974137733708 0.25774506615234
-1.20982350674066 -0.113581617050802
-0.914350300606262 -0.266201403853605
-1.27465288951228 0.0920424967652405
-0.815606694497976 -0.139217259995109
-0.922614709448317 -0.0425067768182412
-1.49033877599886 -0.303352761122286
-1.07036579263708 0.301596909364056
-0.770236290540146 0.35166575439673
-1.1129205334497 0.0440189526119076
-1.27532295159277 0.0681773314213251
-0.827129215329097 0.139898161840027
-0.869520221780725 0.064984283185386
-1.19230049641093 -0.0977709643730844
-1.4196787269601 0.112369282584417
-0.760335195374804 0.352783196297218
-1.20494070631498 0.26420543089912
-1.18935068717843 -0.24626189069461
-0.761723412312804 -0.25323547778823
-1.00009648064122 0.0876275827707083
-0.919887510204371 0.144409987583466
-1.20002079156024 -0.0128571141564926
-1.02689720713261 0.10381049819497
-0.924015062340866 0.244075694623591
-0.930198352584867 0.370334743006018
-1.01002016013903 0.0686447038238185
-1.08302088052198 -0.136019656892163
-1.06328087665691 -0.0790494539759698
-1.07067515121815 0.145086056999857
-0.906751809216216 -0.191043687740621
-1.43898992245438 -0.0834986092748777
-1.07649906248637 0.0823750027567111
-1.07854722897973 0.271750004714948
-1.19550092723764 -0.215068325786242
-0.673289114961643 -0.0124916089568863
-1.10465736648094 -0.36039091162469
-0.941023151305633 0.118639071963128
-0.842215561741481 -0.0446162592509396
-1.20979485273586 0.00293705177584826
-0.744226686399176 -0.0793882082522176
-1.10398148641073 0.111455481993799
-0.953456525840194 0.267225846882463
-1.03390357370946 -0.0712995944130542
-0.748185492178817 0.0393300837363377
-0.81248616258972 -0.320884382390512
-0.885660847873809 -0.19162880926701
-0.651706668319367 -0.271653035897048
-1.37248037282907 -0.0599774291084974
-1.09755812392568 0.134221442737156
-0.682581064745231 0.301526717179054
-0.9941276376339 0.124212807854484
-0.965353407580549 0.112135618332873
-0.826655022815077 -0.0993948857192721
-0.776924842013467 -0.282300609735404
-1.07465688843211 -0.13927405203565
-0.725684006473592 -0.33539615615031
-1.01931690317371 0.0302751143649911
-1.13846081226699 0.131400553158793
-1.20571987981014 -0.0326454454169227
-1.05108554755978 -0.079182546632748
-1.24549225465776 0.0384399210720073
-0.879760926247179 0.216581842442452
-0.823955333446602 0.0698328454392227
-0.912431452957183 -0.0134709240984676
-0.957459602063854 -0.33949209984028
-0.936520311090754 0.0586972674764279
-1.05240830422447 0.182226602521158
-1.13310052061653 -0.215557284892207
-0.92372058788645 0.288136891768918
-0.902430957594043 -0.30977047731519
-1.12658170398875 0.0754206081341494
-1.14053335110276 0.121405400298456
-0.989479358619176 0.59969449432159
-0.900758776282675 0.374123258677766
-1.21290863591506 -0.476429081039009
-1.37109816452736 -0.22229756151587
-0.727714063658091 -0.124573456535175
-1.08658635739529 0.0509029213892126
-1.51425883744185 -0.300823079346284
-1.31421104201393 -0.354543718593545
-1.04545110403317 0.392875492473895
-1.02516683382813 -0.0979432018578241
-1.19357421566328 -0.0218056381039634
-1.01886422653639 0.359996148159607
-0.65334799867629 -0.00340645405763988
-0.860492581606833 0.301562511418154
-1.32010052871417 -0.387426069700203
-0.86044687295606 0.206204008652652
-1.11365476608006 0.0699038805104558
-1.11079800236481 -0.133425091921903
-1.10867140638115 0.0287544519040629
-1.56505296145035 -0.0697025989102148
-0.921286765300952 -0.032355465823254
-1.38214730824884 0.338781528036029
-1.0118618097917 -0.0207818118557773
-0.815139636464326 -0.367985914787593
-1.05873061513009 0.169532544608608
-1.29482072528325 0.0554940982095827
-1.09333625999665 -0.0433497735103413
-0.923285341222978 -0.123607257577114
-0.804626858648633 0.434657833665153
-1.053351811694 -0.137255577294841
-1.20213596584009 -0.320048678536451
-0.951944060015322 -0.155497340205214
-1.08500562938943 0.347274744878648
-1.1582134147062 0.432205013522831
-0.724535674314027 0.194728394332239
-1.22176767056639 0.0820435449292083
-1.38214722375292 -0.144062520511625
-1.14061214623525 0.072793141735693
-0.890770321124822 -0.111435973091132
-1.42275981979503 -0.179576177031988
-0.787659942787685 0.184296582842668
-1.15570396114165 -0.192555881977546
-1.01810014636695 0.0067926292635899
-0.977301926081775 -0.0777600593952427
-0.891866292612 0.0952388880507502
-1.10804886952757 -0.21983708394093
-1.00203645020727 -0.177587627547647
-1.10531239737228 -0.289376799282929
-1.07468065553263 0.350959924069708
-0.760884558934174 -0.30096653770843
-0.683726515588221 -0.0346814781420624
-1.10693286185519 0.0140947991828158
-0.864242640920114 0.128682833156848
-1.22877899369682 0.328406916651664
-1.04744338287351 0.171342777522101
-1.01359471834843 -0.219135896619356
-1.07376726775227 0.0858409170487076
-0.950075361450232 -0.0115735155492049
-0.972555363214173 -0.089909097500311
-1.36537004226384 0.339315356745083
-0.715536282499719 0.155896991230634
-0.616779478906267 0.101578477906634
-1.12299770211092 0.00516899728461335
-1.27030309612475 0.043835835467703
-1.00806523016664 -0.324004329251993
-0.977350201669441 0.338872618258172
-1.05673847137263 -0.172051710229134
-1.11127193351859 0.0723609675846227
-0.993144380396409 0.125364635255401
-0.820615561231218 0.110235350034828
-1.00623569623599 0.0422334484668732
-1.05071831650956 -0.0144106858787421
-0.891515561434613 0.0957919224279742
-1.18654966695635 0.176930267740299
-0.738441735142308 -0.12954834388767
-1.08786805997664 0.188581478010862
-1.0297775812897 -0.103248087635035
-1.03359702372719 -0.212609937334303
-0.715073265597732 -0.0949686412372627
-1.1239454171264 -0.0109411357750937
-0.885558896494811 -0.195779006433967
-1.0831219729752 -0.0225480852617307
-1.06909192310852 -0.0894574747001736
-1.09506391744129 0.289496211640293
-1.19396254550124 -0.00030112085159154
-0.832713393484986 0.0258808046766497
-1.02650097138052 -0.159742324472793
-1.13665209370492 0.0705766751998445
-1.28156131459112 0.361127736236243
-0.638433854598975 -0.0817711961685097
-0.542919325379675 -0.135348653043866
-0.866108097862301 0.0804829011375039
-0.908601126694428 0.025287042367177
-0.911968614227276 0.330271654916949
-0.925950116497696 -0.280502199183349
-0.987305824669243 -0.436441106537831
-1.19701355728937 -0.0281809073098863
-1.01606704389598 0.0688480682491841
-0.924588723267344 0.0896276054540567
-0.916306477753504 0.0620475397999486
-1.15547804464753 -0.156301215286334
-0.872055939011088 0.134844265299855
-0.817390370267718 -0.208710055378088
-0.767900883077866 0.0888105076659231
-0.735552911126092 -0.0659146125154034
-1.23017967326088 -0.164040538252396
-0.916702573967682 -0.422222800801161
-0.628346763218809 -0.166420399432838
-1.20938105279728 -0.330348330031277
-0.864465044466235 -0.113824658179371
-1.16121108667912 0.132222994841509
-0.568319320817233 -0.0531944303957938
-1.27642838192314 0.0432775591506012
-0.678541592130246 -0.0855599699642053
-1.07264969157581 -0.0308453596254575
-1.23252138582163 0.0218082014056006
-1.24639715378355 -0.0619898890968397
-0.834714287727171 -0.339502874457986
-0.872563096188922 0.0028375078490733
-0.850906820794415 0.155873301467948
-1.01986266203538 0.271718581305379
-0.936055563897467 0.0445747886155127
-0.910241584884084 -0.0381825461692517
-0.993683815020548 -0.0822310923265613
-1.06658491826352 0.335407638134941
-0.999312513777379 0.139804721530724
-0.881055051004292 0.000640426249517641
-1.01248796943795 -0.177001860511286
-1.02734997918263 0.0223113652561232
-0.88314345759441 -0.198242950376314
-1.0432513993199 -0.0896517410393116
-0.759755110337093 0.182634389320274
-1.20841984453603 0.0827412184458638
-0.977362102590952 0.0385291970368983
-0.675945198605216 0.195889333316222
-0.936505597989352 0.0669549335285435
-1.0126635040542 0.203421377251495
-0.832200040885102 -0.134929042574335
-1.16805226251682 0.0766850958284065
-1.16662307581569 -0.0828700383676714
-1.01049909869176 0.244188153881632
-1.16130058026834 0.0308563451937631
-0.900286554853831 0.198796613781344
-0.92690675794987 0.104776509075016
-1.42805456094251 0.153916096548466
-0.944188664232166 -0.150737029875299
-0.823762841913683 0.110516114906068
-1.16504027051649 -0.152211098017791
-1.16947848514062 0.0500694159692591
-0.871848021910657 0.255572218755831
-1.22459800889897 0.14395958183791
-1.19785486431222 -0.011309704839191
-1.13333530011966 0.115805558744334
-1.07974877884619 -0.377882111562515
-1.33943683154447 0.123521773827816
-1.02153245243777 0.0238746198865953
-0.888308702085479 -0.00671729249328323
-1.3308637925432 0.0799955024139089
-1.18873811069394 0.162396617287918
-1.08289295084392 -0.0554762625130611
-1.04587593944269 0.232337207245914
-1.1367598325391 -0.162705344620294
-0.824927778111748 -0.089762937550487
-1.25272447996092 0.249487627277925
-0.962758627940754 0.238354756406135
-0.941509750763718 0.109770043540045
-1.00102876444973 -0.123987596063499
-0.884597253025161 -0.381718722600452
-1.06499161201737 0.207820752969805
-0.736693473928058 0.508377130140966
-1.17523789287737 -0.0968172934263302
-1.10770832083682 0.225146175406533
-1.16219452429032 -0.188349761159544
-1.46602570538444 -0.172594866692348
-1.06205727538506 0.101897651302538
-0.872978677427802 0.0725378971510494
-1.42780576565917 -0.340824300426299
-0.837576265713206 0.00271888736229142
-1.14389487629453 -0.0265594108682525
-1.16072864381077 0.141226752220171
-0.757161396115593 0.0519045206031011
-1.21159059544333 0.0267905618152486
-0.994522316123404 0.174009860079277
-0.908825886079338 -0.0458154915506621
-0.998359584409562 -0.00704336093105853
-1.34228746557265 0.106691899761138
-0.84274456506232 0.0898936447213397
-1.08262261055483 -0.053722579397777
-0.560337878831534 -0.0818347807397317
-1.07334664249411 -0.411698088791094
-1.18568525314932 -0.008966604954228
-0.788184088153902 0.237546347768901
-0.862032334903695 0.21794706772563
-0.8538337757989 -0.0823927692921556
-1.01481423093324 -0.277857593548619
-0.819863450870432 -0.362913146053217
-0.856100191356532 0.303295533140036
-1.07724890689091 0.14132945980226
-1.23149056175029 -0.0105273746464385
-1.00152582537258 0.0269805662710161
-1.2206023023767 0.233392982178326
-0.808572815258175 -0.522128852757628
-1.10991000371474 0.117404368935881
-1.08391198404847 -0.217184798400481
-1.1483946721417 0.480884221164909
-0.85069944231026 0.266493055194996
-1.09434068914913 -0.178768217017816
-0.650176190982442 0.196065089173597
-1.23067468806135 -0.0870680866456683
-1.08757940456884 -0.226551290504597
-0.999895662482032 -0.0325193094951391
-0.686354470600545 -0.385387797295475
-0.857397411931441 0.0482615303107899
-1.07919322654756 0.196750318212151
-1.28662070162113 0.16111120506639
-0.987913971834562 0.035683101818699
-1.18278532115849 -0.116811265161
-0.853238635542104 0.203292436280978
-0.752305066644551 0.119567459684958
-1.10123636509823 0.0051736223521304
-0.722772635334059 0.0596141674949602
-0.938616414370067 -0.175823485806016
-0.728034678893525 -0.356778660710429
-0.943617729785642 0.269963451174446
-1.11997725245075 -0.0873835753988042
-1.00421902230069 0.0222773016064416
-0.871626188786599 0.127550609719613
-1.17863291994375 -0.112758184304508
-0.971604477389071 -0.0181194914693949
-0.966192180130421 0.489851905991098
-0.861926841650215 -0.110596964824397
-1.20891992531812 -0.114038445098557
-1.01964316692062 0.15158696792195
-1.20671157701308 0.168014242734563
-0.636265206734951 0.136191040834168
-1.09203954269524 -0.334752471590285
-1.04047493970367 -0.069702660545299
-1.40840031210574 0.406940074292137
-1.21102349957342 0.138881546763585
-1.19336242837591 -0.0764672254378286
-1.02216166759504 -0.328266342607713
-1.40440828568239 -0.250681221471626
-1.50455704487371 0.48704292553969
-1.08142044652173 -0.115196542059841
-1.14168354287779 0.0734669747264961
-0.554593747098042 0.0876065930408181
-1.22681520661166 0.0532196634569152
-0.856370919447592 0.129265820731984
-0.863461970818052 0.0553670481567708
-0.855053708000595 0.000205937732098115
-0.707045621190048 0.0621085286650136
-0.688828189728226 0.16235820087453
-1.37422717493386 0.276784673061414
-1.21392235744906 -0.00866828195398571
-0.79280644075632 0.0855812310136696
-0.696479770378992 -0.360716188391266
-1.42583000019719 -0.157685984374338
-0.643412508083595 0.00268906790005072
-1.05417370031099 -0.225615071153293
-1.04878146043698 0.010593711828974
-0.971272749634212 -0.230747500159146
-1.01998758471562 0.379498504814089
-0.894704144493087 -0.0522738261070115
-1.24626196781069 -0.459274206385446
-1.09836147481602 0.107587809555527
-1.31016924843006 0.376618511345617
-1.16898758581311 -0.317582874280199
-1.30636406787345 -0.0161978354961752
-0.847411465574206 -0.0837726155074277
-1.00173818294027 0.0325131226583289
-1.0620845189127 0.177454088327208
-0.878996562859868 0.0166672338642237
-1.19077144882248 -0.0693559082508737
-1.13363780789751 0.110069659550513
-1.03093939976875 0.0308409111114328
-0.957844010718863 -0.00987765736672452
-1.08121640646955 -0.135536463255854
-0.781320721894044 0.347038430680711
-0.802248607715004 0.0509579424229143
-1.26828771964983 0.215704129949018
-1.12463886060793 -0.172283996633879
-0.857977046357923 -0.161542522742584
-1.015168009031 0.149868356612394
-0.873127766737984 -0.267866100418023
-1.01082743396244 -0.120622877886425
-1.19315416051953 -0.158236713045653
-0.859482728768207 -0.00146164849856233
-0.950330122885089 -0.344949973668352
-0.781199869440841 0.451638169878961
-1.10652906309748 -0.112556028921797
-0.864821043923713 0.0962195713433656
-1.00383503762329 0.105142600449261
-0.943051528624169 -0.283866922531295
-1.08015555630652 -0.458375993608739
-0.780014633604927 0.106270677169375
-0.72964100804992 0.209869724704403
-0.760358557228222 -0.250993692929116
-1.22809036079327 -0.00760621224679388
-1.09777284915323 -0.105697474964536
-1.05156488260908 -0.112017152287418
-1.25861229898104 0.343061190155581
-0.867963575340115 -0.143213641929366
-0.885791759731718 -0.010638541095307
-0.82690626027817 0.217219748097754
-1.19111299988172 0.140879468944347
-0.463991985480416 0.105733931429033
-0.883235326187604 -0.0621382817548287
-0.734423593449463 -0.227143007866876
-0.898278291953588 0.218321577746831
-0.91946380389083 0.0466321168955112
-1.39644201236391 0.378408908976135
-1.08926946500859 0.0816965459649155
-0.717114882657784 0.259695043304288
-1.13722358803323 -0.065623139305052
-0.704268300374277 0.0942166576921728
-1.07550668223814 -0.0548803352247129
-1.13669774334634 0.337717458137796
-0.913972189923118 0.126133579363914
-0.623455760945945 0.22212667046343
-1.03751841442238 0.0916727639723827
-0.434739333992252 -0.219280008845579
-0.961063421020489 0.250430360169415
-0.959282537524393 -0.134969816087151
-0.588040385197587 0.265405553609377
-1.10877137606809 -0.280716855717927
-0.942224838625879 -0.377282082583182
-1.12576986697308 0.578974729008523
-1.04877106837172 0.0609578327604231
-0.769602200685196 0.148425852353033
-0.932689874373495 -0.502944770010155
-0.981143214040909 0.271802006361606
-0.579284463657088 -0.122155366975119
-1.1297529020549 0.129267810962687
-1.24168683353062 -0.185337497223542
-1.01553150799826 0.107162329288513
-0.925506691983082 0.347461679785896
-0.669860365923883 0.292701386548685
-1.0988963997929 -0.16396418932198
-1.1396103627238 0.243612833161066
-0.915586962976114 -0.0082167152567833
-1.04922277882589 -0.232692025310622
-1.20183774635939 -0.0885774987778274
-1.29375023342209 -0.0573269411088026
-0.939137942271998 0.0943185820369427
-0.968694278033447 0.099771729847509
-0.882922645579194 0.0271093850494468
-0.779297346555008 0.20144002444861
-0.923219278576661 0.156904219792567
-0.814544134566603 0.403366104961693
-0.980566319799574 0.0540402117232441
-1.10180138768448 0.039394346140716
-1.07052354253852 0.128640530516021
-0.691803430236884 -0.205175079795622
-1.05338310086011 -0.277974213166092
-0.803279892836375 0.211340928575335
-0.752401903430738 0.0235608732458809
-1.22283226727296 0.400110971424787
-0.923649024312987 0.0639677144779975
-1.15301750815331 -0.157890754493321
-0.926026057970316 0.150383142254321
-1.17217047267041 -0.0683155760173445
-1.06142139397747 -0.237673427955102
-1.1931848162197 0.00228267802051172
-0.601907304057271 0.0400024227217632
-1.16729896534284 -0.272489476018071
-0.899804321934987 -0.187506210089168
-1.00070545878159 -0.134282064605092
-1.16460236694216 -0.125376841178142
-0.947678204457603 -0.0388826389928152
-0.664968297539768 0.194139478263816
-0.953635392682113 0.24249493147816
-1.23723504619991 0.094473627250689
-0.918695310381663 -0.280825693110449
-1.1334006458432 0.0700506501892005
-0.949234562071352 -0.172287718540334
-1.00864339372696 -0.071912455061285
-1.07076674929519 -0.235842419884846
-0.659684880034447 0.293365323127104
-1.00377624547978 0.267561791499739
-0.846387826378003 -0.0252341176672422
-1.23522904953337 -0.0899125113492969
-0.914763198309763 -0.475839711582166
-0.972713871575453 -0.117665309429218
-0.85424950918768 0.27250497015574
-1.07908411018929 -0.0184477349091385
-0.808892025141718 -0.0302443668386274
-0.690300766988917 0.197101509737829
-0.885850788093127 0.143522652287879
-0.964226357830957 0.236994366596944
-0.976212620324839 -0.527513480409672
-0.749252982175779 0.352944262692438
-1.10057637076573 -0.0473314019873094
-1.08810620709108 0.175587643519049
-1.56654548260117 0.183039047460358
-0.454217811598654 0.572643399204068
-1.15074032838189 0.000164177755807226
-0.772560639851598 -0.0432221968941104
-0.862227449452171 -0.135164214979103
-0.849664839824424 0.0920588727749036
-0.815806630186679 -0.281065336254079
-0.891595626118198 -0.306417171826145
-0.873927018362061 -0.184524108069047
-0.978693283047807 -0.230324783343968
-0.740031317262272 -0.140554782134926
-1.25387668601254 0.188527075100629
-1.55785682580252 -0.272103644360329
-0.990872595587632 -0.0138979817041056
-0.973582890727451 -0.122439667763811
-1.07765260198129 -0.161726271999088
-1.0077784304948 0.250692374408753
-0.908020966081565 0.0942611123926585
-1.12697368826132 0.00514006202927306
-1.23312157734212 0.147671226554885
-0.763283034834864 -0.139951587525887
-0.96690088764011 0.0379868917306486
-1.18284892348277 -0.124689531059427
-1.24187483148665 -0.180899526991421
-1.33658994512948 -0.295724929277405
-0.961167783581942 -0.205908089414868
-1.00350196228305 0.239220225794465
-0.912291316692192 -0.28806549865249
-0.963156242315589 -0.0403248251334946
-1.55841314895373 0.0546841000278713
-0.927559338343387 0.122422053969303
-0.831281272402994 -0.034484330230799
-1.01457972742308 0.0515503256081699
-1.13371320581847 -0.0777709821949751
-1.1192481204709 -0.179375823142823
-1.07504787645578 -0.139761110150527
-0.602676067914487 0.186931109765335
-1.01289712554213 -0.129285851759954
-1.04332856697174 -0.0363378619241881
-0.938832140826557 -0.178026509143181
-1.0498057149593 0.0382725131800514
-1.02947096758154 -0.162987519847863
-1.07057783579663 -0.202092678951354
-0.928055462406025 0.284829268497949
-0.950752995254802 -0.130176853000943
-1.24206379618399 0.108701639296426
-0.975755204810225 0.123360430659727
-0.980611226253797 -0.0645994240320429
-0.833179744396426 0.00578208367998294
-1.08732462744988 -0.280553335093179
-1.4904201576359 0.00679587348580008
-1.16035717737304 0.0882693217258864
-1.08212192386801 -0.028780856953973
-1.03871444045097 0.00255987047675192
-0.860940768949481 -0.166827604101748
-0.834118840340731 0.353238189984662
-0.760499026388467 -0.0802070481215608
-1.03540918945654 -0.313865014345549
-1.22210664609946 0.192622254373946
-0.629056445099134 -0.13746111755144
-1.2627156259941 0.327781716339987
-1.03480060337865 -0.240960038442475
-1.22084611770213 0.0262821735727436
-0.877820120497996 -0.24330691891731
-0.820601416831062 0.043742557063931
-0.936633633493606 0.115718431671124
-0.777965071263654 -0.18702711067868
-1.00886578791539 0.204645282306889
-0.934475744526948 -0.0156212931410714
-0.643459372881681 0.0912571185650468
-1.01916936780346 -0.137012365793818
-1.08805165875749 0.341034454357194
-0.945231526083917 -0.222883809992383
-1.04322231451083 -0.0926807147352098
-1.52483517457558 -0.138553269355068
-1.08182667700075 0.191286773685794
-0.578016483606003 -0.0137480148645138
-1.04783851040056 0.580717896502468
-0.732186186834215 -0.00332467980791104
-1.25923041301613 -0.281120824912495
-0.813489912386617 0.0444626441702135
-1.10805158464031 0.260592894067457
-0.753465588860297 -0.112630446993283
-1.30456629846779 0.096061542295916
-0.902349124168757 -0.258269923059294
-1.2050365362243 0.502566387595248
-1.15206486216206 0.325011796150233
-0.948035438618807 -0.151446934593486
-0.8059773611707 -0.0669210118751474
-0.898938901660684 -0.161285453002321
-1.04684954795741 -0.195484257291751
-1.06560291520197 0.160898850852076
-1.48195884234042 0.179142208425244
-0.883926096903628 -0.11096069702161
-1.12774578079625 0.277700251528277
-0.975766091319815 -0.0792416501683434
-0.873976096862421 0.294962332430759
-1.107462296186 -0.0315152975396836
-1.25182275883118 0.296695124678835
-0.872553773397391 -0.568761376193832
-0.808445268353355 -0.158334178719192
-0.749855599372875 0.0894337279900459
-0.936983179740869 -0.133817283670206
-0.870603346546303 0.00395980541342083
-0.889951470253446 0.0402298440272857
-0.840992247630536 0.124016067458213
-1.35198706218207 0.0856691605176115
-1.15948350513931 -0.0335289102186593
-1.1134940906046 -0.0546852647739344
-1.14246784512687 0.117456965226709
-1.10949492732142 -0.0631587631570774
-0.832211670767838 -0.0730004793682478
-0.950170776709699 -0.198284982609073
-0.543105894272633 -0.211160036422301
-0.683073780004541 -0.118945581332965
-1.04613815647287 0.061141133671196
-0.954710652575365 -0.0721683608028651
-0.734090384827396 0.0190232603239154
-0.956385137383448 0.0271195161739243
-0.993996159665497 -0.284636230187856
-1.05555655359901 0.207268464710274
-1.12089146754352 -0.0539847804546333
-1.02597422394388 0.190681875555198
-0.787563210956471 0.314239263881847
-0.874295988570439 0.384689083573648
-1.08293412688653 -0.366623747151487
-0.982620977185465 0.357515392650555
-1.09260173261491 0.275057807487726
-0.81269953628287 0.0363917261219981
-0.647510170699134 0.0667172295854868
-1.16785522846656 -0.227380617981431
-0.977858553554723 0.654367975363986
-0.856486264024397 -0.0166550036815414
-1.1246293756969 0.0132849184026579
-0.739256475958122 0.00544336874213445
-1.01681528106277 -0.12432530517692
-1.17444115629217 0.0529622995985163
-0.707389841106086 0.134066387123111
-0.749174844836808 -0.0249710659196529
-0.861304751215845 -0.0360045812940298
-0.87135636205653 -0.0506934502177216
-0.915017985834118 -0.0639603094133111
-1.23283329600827 -0.109960930579422
-1.20957144256519 0.133115793676102
-0.95973364311754 -0.184966098741929
-1.04186892353527 0.317828226588969
-0.842815949746346 -0.131787114335252
-0.958073919470286 -0.131929756895746
-0.960065165851506 -0.127378196520078
-1.33960806985277 0.372123174010544
-1.31371158682276 -0.0514281304110162
-0.841417998020452 0.108372561927765
-0.756097757534759 -0.065236575915462
-1.41937578292686 -0.0580978258221302
-0.925199089396616 -0.146947679751227
-0.891996280769079 0.0136149636010017
-1.26354816658605 -0.0374745741824148
-1.06734185351589 0.325187778873291
-0.762708217238034 -0.197751930799598
-0.86581594281463 0.139119689521634
-0.690907143271874 -0.206993088352103
-0.951885226698122 0.0913754830140389
-1.08142719246893 -0.240360797996321
-0.898576179434252 -0.0215019466818192
-1.06436526699188 -0.126601139534982
-0.906857759593811 0.0609267223784586
-0.911153503752454 -0.0201069760315943
-0.929553144662232 -0.0887055713381822
-0.768756402030564 -0.136525628106327
-0.925905494813465 -0.0795286847403873
-1.37009522382275 0.0967056091375955
-0.66466040591095 -0.236194537152188
-1.01078633214013 -0.402040168800284
-1.12416445441579 0.235370111976611
-1.06612533990627 -0.100794276662067
-1.30638614725064 0.260299552961094
-1.06942101893756 0.0278949549280154
-0.921957479913633 0.0983962288720985
-1.0066443260734 0.0832481543050434
-0.872894413349835 -0.059797612903897
-0.991641195856107 -0.246544677461318
-1.18575746848512 0.137761466039787
-0.969518527806061 0.0613658847930779
-1.13800969538377 -0.249097622295504
-0.691832124719109 0.0441333149668353
-1.25570130951194 0.0779585733683359
-0.934579005818491 0.162648704055852
-1.36776106010896 -0.104990728905264
-1.00847107129074 -0.145073163732012
-1.01526409331938 0.328103580570126
-1.0151863228599 -0.35842276861885
-0.854091123581701 -0.164854663134237
-1.05873624395589 0.125258114005899
-0.964874195459238 -0.116010110630657
-1.31834600432092 0.182706084909311
-0.637172365733392 0.137048413689032
-1.04372598374362 0.230315545768829
-1.12665459335086 0.00448850925658111
-1.02546780940407 0.0318285132640269
-0.892500855434567 0.0367121893281818
-0.795095859372003 0.157989435486621
-1.03253298668149 0.0959685569600314
-1.22051352508464 0.494278612008319
-0.932514414199801 0.186238472855787
-1.03770656379766 0.0819870881348534
-0.73076842727165 -0.202670272145734
-0.684608662428279 0.0178129165044503
-1.18916169973802 0.0658654806147867
-0.961925717757872 0.144068709725051
-1.27197567228267 -0.283853635148876
-0.685400728203176 -0.301171753443797
-1.37141600050508 0.096781944389729
-0.957878403505587 0.0224718058736637
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.09737375,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.98775
0.03 0.9688125
0.05 0.9475875
0.1 0.8972375
0.15 0.8486625
0.2 0.80095
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9876625
0.03 0.9685375
0.05 0.9473875
0.1 0.89815
0.15 0.8481375
0.2 0.8005875
};
\addplot [color0]
table {%
0.01 0.9876625
0.03 0.9685375
0.05 0.9473875
0.1 0.89815
0.15 0.8481375
0.2 0.8005875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.9913375
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9913625
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addplot [color1]
table {%
0.01 0.9913625
0.03 0.9879
0.05 0.9879
0.1 0.9879
0.15 0.9879
0.2 0.9879
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.09737375,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addplot [color0]
table {%
0.01 0.9976125
0.03 0.9976125
0.05 0.9976125
0.1 0.9976125
0.15 0.9976125
0.2 0.9976125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.99225
0.03 0.9744875
0.05 0.9522625
0.1 0.90775
0.15 0.9063375
0.2 0.903075
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9920125
0.03 0.9743
0.05 0.95215
0.1 0.908
0.15 0.907225
0.2 0.9060125
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.9920125
0.03 0.9743
0.05 0.95215
0.1 0.908
0.15 0.907225
0.2 0.9060125
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.09737375,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.9883375
0.03 0.969075
0.05 0.94795
0.1 0.8973
0.15 0.8479875
0.2 0.799175
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9883375
0.03 0.9690625
0.05 0.9480625
0.1 0.897875
0.15 0.8518
0.2 0.8093
};
\addplot [color0]
table {%
0.01 0.9883375
0.03 0.9690625
0.05 0.9480625
0.1 0.897875
0.15 0.8518
0.2 0.8093
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.9882875
0.03 0.9685
0.05 0.94755
0.1 0.898325
0.15 0.8477125
0.2 0.7971125
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9884125
0.03 0.9682
0.05 0.947475
0.1 0.8975875
0.15 0.8480625
0.2 0.797525
};
\addplot [black]
table {%
0.01 0.9884125
0.03 0.9682
0.05 0.947475
0.1 0.8975875
0.15 0.8480625
0.2 0.797525
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-02-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.09737375,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.989425
0.03 0.9708875
0.05 0.9527
0.1 0.90655
0.15 0.8676625
0.2 0.835475
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9896875
0.03 0.9701125
0.05 0.952
0.1 0.908225
0.15 0.8686625
0.2 0.8437125
};
\addplot [blue]
table {%
0.01 0.9896875
0.03 0.9701125
0.05 0.952
0.1 0.908225
0.15 0.8686625
0.2 0.8437125
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.9883
0.03 0.9689625
0.05 0.9483
0.1 0.8973875
0.15 0.846325
0.2 0.79895
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.9883
0.03 0.968925
0.05 0.948275
0.1 0.8982375
0.15 0.8506625
0.2 0.8094
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.9883
0.03 0.968925
0.05 0.948275
0.1 0.8982375
0.15 0.8506625
0.2 0.8094
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.86905
0.03 1.27155
0.05 1.0782625
0.1 0.9551125
0.15 0.8831125
0.2 0.822275
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.4609
0.03 1.151275
0.05 1.06835
0.1 0.955225
0.15 0.883625
0.2 0.821925
};
\addplot [color0]
table {%
0.01 1.4606375
0.03 1.151275
0.05 1.06835
0.1 0.955225
0.15 0.883625
0.2 0.821925
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 2.096875
0.03 1.4770875
0.05 1.2863125
0.1 1.0355
0.15 0.9329375
0.2 0.863275
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.7135125
0.03 1.393025
0.05 1.243825
0.1 1.031525
0.15 0.931275
0.2 0.8632625
};
\addplot [color1]
table {%
0.01 1.711275
0.03 1.3919625
0.05 1.242225
0.1 1.031525
0.15 0.931275
0.2 0.8632625
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 1.5019
0.05 1.1837875
0.1 0.9985
0.15 0.9137
0.2 0.9077125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 2.073075
0.05 1.223
0.1 1.009775
0.15 0.9233375
0.2 0.9077125
};
\addplot [color0]
table {%
0.01 4
0.03 2.073075
0.05 1.223
0.1 1.009775
0.15 0.9233375
0.2 0.9077125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.3113375
0.03 1.9454375
0.05 1.7119875
0.1 1.3854125
0.15 1.1994
0.2 1.080325
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.4263875
0.03 2.1636125
0.05 1.9578125
0.1 1.656275
0.15 1.4448
0.2 1.2966375
};
\addplot [green!50.1960784313725!black]
table {%
0.01 2.3538625
0.03 1.972175
0.05 1.700425
0.1 1.3523875
0.15 1.157275
0.2 1.0324875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.7477125
0.03 1.2273375
0.05 1.0723
0.1 0.9552875
0.15 0.8849875
0.2 0.820925
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.3744625
0.03 1.1514625
0.05 1.067925
0.1 0.955225
0.15 0.88435
0.2 0.8206
};
\addplot [color0]
table {%
0.01 1.3743
0.03 1.1514625
0.05 1.067925
0.1 0.955225
0.15 0.88435
0.2 0.8206
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 1.6955
0.03 1.1721875
0.05 1.072
0.1 0.9553625
0.15 0.8842625
0.2 0.82135
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.370175
0.03 1.1525875
0.05 1.0679
0.1 0.955925
0.15 0.8842625
0.2 0.821325
};
\addplot [black]
table {%
0.01 1.3674
0.03 1.152575
0.05 1.0679
0.1 0.955925
0.15 0.8842625
0.2 0.821325
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 1.88615
0.03 1.3302125
0.05 1.1359625
0.1 0.975
0.15 0.8978125
0.2 0.83235
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.5820625
0.03 1.2426625
0.05 1.1196875
0.1 0.9797
0.15 0.8996375
0.2 0.833025
};
\addplot [blue]
table {%
0.01 1.551075
0.03 1.2230875
0.05 1.1028875
0.1 0.973575
0.15 0.8996375
0.2 0.833025
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.746525
0.03 1.22975
0.05 1.0720125
0.1 0.955425
0.15 0.8848
0.2 0.821
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.3757625
0.03 1.152075
0.05 1.0676
0.1 0.9552375
0.15 0.884125
0.2 0.8209
};
\addplot [white!50.1960784313725!black]
table {%
0.01 1.3755625
0.03 1.152075
0.05 1.0676
0.1 0.9552375
0.15 0.884125
0.2 0.8209
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.2120475,
ytick = {.0, .05, .1, .15, .2},
yticklabels = {.0, .05, .1, .15, .2},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.076375);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0993);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.085825);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.20195);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.076225);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0769125);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.084825);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0769125);
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.11284264493086, xmax=2.35416808406111,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.35242195095769, ymax=2.25766087619612,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2},mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.173134017963567 -0.638462880733824
-0.951764856900276 -0.703147908350393
-0.235427531290222 -1.07316000306966
-0.752814812556672 -0.724760228791628
-0.0655012428072165 -1.49801775935921
0.0831647297244421 -1.07355031167366
-0.566898566710541 -0.375823545708634
0.0760783459704361 -0.11178818269321
-0.376475229391667 -1.08404268666156
1.20669553641206 -1.19785469489267
-0.062063463418383 -1.07622039931527
-0.0397449387700711 -1.21572710797723
-0.0591015893186587 -1.38659637813107
-0.100341830932887 -0.88428905797872
0.316605419216148 -0.664655601137282
0.505041988745522 -0.805056088438124
-0.111929945874616 -0.647544719438061
0.0143377546682824 -0.78449796721223
0.00972406646046128 -1.35415871688275
0.0948817398104479 -1.25195916318199
-0.0694931205896406 -1.33062574059946
0.223822579077457 -1.54576073329952
0.267885274081799 -0.59299774581319
0.705622233834782 -1.38933544585454
-0.18423323238338 -1.21594070796532
-0.564788716858672 -1.20956169159107
0.141585715909019 -1.22779157458407
0.874199675678099 -0.851574781555399
0.355584068892979 -1.31282843009942
0.344198682409138 -0.506922980823714
-0.482117494684251 -0.848169977927236
0.193489345630416 -1.09485057667752
0.0132750352054996 -0.844979790559487
0.280632422551278 -0.818389562407634
0.402161130640728 -1.16112226124077
-0.254697763364708 -1.04101912472357
-0.307411044290854 -1.13803379601891
0.385670183288446 -1.34150499392346
-0.25705440344351 -0.907560007647172
0.0303977414485706 -0.117201926780346
0.385077124192574 -0.595740590251365
0.312579411608497 -1.20137421114423
-0.0606490346032679 -0.966178962443421
0.106794672714316 -1.1311474073962
-0.0948529512482837 -0.774700395198509
-0.23290423192229 -1.25090902752999
0.425239799086963 -1.63925449366995
0.720526146992665 -0.615121493352243
-0.710282838732021 -0.957009008171618
0.303614166029608 -1.17753233678301
-0.105843319485026 -0.761176333754228
0.289040656379575 -1.54603266266821
0.387067047024038 -0.353287818011016
0.0530748030225991 -1.12897442172003
0.713951721529919 -0.557413377034254
0.358149208911144 -1.48864493484132
0.0225998418557676 -1.17147284544137
0.384879278186977 -1.15891148158741
0.631488980877987 -0.787901780711823
-0.621312043284176 -0.532492861506974
0.117556991331442 -1.10792578077553
-0.50398382269829 -1.31181880402572
0.317905391253841 -1.40756708366273
-0.282711335093401 -1.2035164665591
-0.286408034250397 -0.797710054738199
-0.416177549230375 -1.13225135661086
-0.0984131876115542 -1.06110081913722
-0.347680492047839 -1.04481497064546
0.0922594925594135 -0.124614692601876
-0.409151475782181 -0.995949194741349
0.212298678890046 -0.947350609064637
0.111949293377048 -0.886202012659156
0.451803065023485 -0.170027506528587
-0.698225071736177 -0.932695362466278
-1.24894123936164 -0.737964093646112
0.61682817270104 -1.27445784259576
0.0364916331028849 -0.522283895268565
0.107148389807355 -1.11982725871833
0.254765316545235 -0.920112591469461
-0.0528273469384 -0.940379229974742
0.525150128506993 -0.7567115840313
0.478699849754311 -1.28562082332112
-0.278474163370713 -1.09692573337146
0.24739520762299 -0.199589158896981
0.192655628740292 -0.424093347332236
0.278349752004131 -1.04591278713712
0.692110347122034 -1.1694932244177
-0.308899632622294 -1.04808956110454
-0.341695442466962 -0.43254354329649
-0.571727940608979 -1.44673168065949
-0.486671582065422 -0.651868616325466
0.278699643528197 -1.30608322523951
-0.427747448856074 -0.797943808182453
-0.493740444257483 -1.41524248797939
-0.0996732640799478 -1.19457680324287
-0.247700544280337 -1.17177883155937
0.567666411984181 -1.33841209269
0.0705666860360537 -1.04311511012877
-0.586754807196351 -1.26313093743826
-0.0369837618675465 -0.721215493854283
-0.116677827816182 -0.791437351753907
-0.537579953429083 -1.05801253119514
0.364685524153466 -1.2382483041286
-0.502897147130798 -1.32557183377413
0.210599536021877 -0.797570690714564
-0.0415215315446677 -0.530656528991788
-0.211253983042945 -1.79166615004123
-0.202474098705285 -0.559059922682266
-0.213635162967553 -0.937948098524215
-0.0791879651114002 -1.00769837036063
0.800137547571503 -0.650357950259808
-0.0518956447639639 -1.01424686180556
-0.340109875142558 -1.00630118018563
0.267395307494487 -1.36823657352909
0.252661057898665 -0.501643203159904
0.0669111412016724 -1.37675674356347
-0.686191280333441 -1.14450377787752
-0.300452048452805 -0.346658211541844
0.598770523647152 -1.03743143407558
-0.104119376088686 -1.31783317222902
-0.351861819484193 -0.0309939115178662
-0.106083524782243 -0.82676756221949
-0.423000546972642 -0.633189508860576
-0.139097164485155 -1.41954280050129
-0.0493195998833931 -0.825637644345164
0.412981932978681 -1.05624781844815
0.291719974911478 -0.991667815981952
-0.246665368456113 -1.07108712184138
0.278334794469568 -0.769145338478512
0.160915624739766 -1.43009691804809
-0.318336971512995 -0.811986810768132
-0.729297483631084 -0.484083431846942
-0.374124152098622 -1.77272517648645
0.144584452415922 -0.993516714082692
0.781030490373279 -0.986451929146872
0.12375192596238 -1.19624331565175
0.0116604339009538 -0.936318807414278
0.384522161505975 -1.70358813080847
0.138082935435813 -1.02187777439275
0.626973824221588 -0.194064549765229
-0.348765508789504 -1.73629442855373
0.60044476610353 -1.19111134222449
0.136276653053155 -0.541347664462419
0.119801674926713 -0.810993472957328
-0.300871925698978 -0.838847758290052
-0.514051905997946 -0.998800775787203
-0.402856353078775 -0.311132961200846
0.154438421250213 -0.91639887288634
0.502200941611523 -0.448491209870934
0.983970841532837 -1.24444049426864
-0.350782698107033 -0.849828364088945
0.300977877923051 -0.254522990500475
-0.0672626755140482 -0.465128393750481
-0.25872442187785 -0.611836083834135
-0.18669941780845 -1.27395126083056
0.140213530294864 -0.964459306799343
-0.424551004659641 -0.616631482051552
0.108388026943892 -0.981863101307389
0.64143125274039 -1.52730099215615
0.299652790070113 -0.288411780427294
-0.643895485356876 -0.632953708798985
0.59859267801335 -0.887943711244608
-0.0712262733367159 -1.32886705825104
-0.410452483706822 -0.76209800077495
-0.372645365294717 -0.865244748882681
-0.243351405808023 -0.580355096561095
-0.0764063165080924 -1.32217138597054
-0.317202970234929 -1.62362623354593
0.228699733280938 -0.721633431880862
0.646459524250447 -1.20174877147284
0.22362540282777 -0.853440586129327
-0.210587884344088 -1.18519270550329
-0.227025622918483 -1.67454637402594
0.969815190027726 -1.56465039348636
0.549243523262795 -0.982155347002301
-0.830649445462159 -0.66355822799162
0.00249659155210034 -0.962318690077867
0.155475927728043 -0.87573415728341
-0.258766698792311 -1.91753292722782
0.457147774684125 -0.0512331524524638
-0.136109972417006 -0.795432458918545
-0.0244716743217847 -0.857857952534567
-0.345626908037327 -0.339290780718753
-0.126515073790013 -2.13450418610198
0.274251172932219 -0.343507395953988
-0.835309152612025 -1.23094923966155
-0.558307915553341 -0.748119743182821
0.587480883312119 -0.666999817598112
0.351372339039726 -1.23979323527745
0.248034480423811 -0.249530429031337
0.627442602119478 -1.62949393087977
0.140845116179913 -0.560813569459127
0.362124393687337 -1.1187216510732
-0.151243000359241 -0.590010512000147
0.249389210136786 -2.10600525652806
0.0191104465836826 -0.549575106756571
0.385523708865909 -0.93017869206836
0.263803088182853 -1.31622881030251
-0.0612182584167746 -1.10333353379712
0.219515970857839 -1.46170483637439
0.757371473408629 -0.913452984493272
0.211582309459577 -1.24463668116183
0.10472396373856 -1.79060806908125
0.205585992265586 -0.858686395435298
0.0914576870271063 -1.33523007718908
-0.505249371204147 -1.09646179356246
-0.435717877104461 -0.792077624823293
-0.228944524635336 -1.00745512385061
0.504181043483419 -1.31009469024831
-0.355103450291819 -0.641482928985839
-0.355554536691794 -0.606820435847646
-0.276360604223105 -1.06997880636219
-0.575102260636004 -1.83552209238479
0.196050610058238 -0.874778287957948
0.0373997557042098 -1.00911472670333
-0.265654630152253 -1.02496818477622
0.112239475471402 -1.4714771419478
-0.51448561079016 -1.40428388249388
0.0784486195433133 0.075833839559202
-0.688660401775813 -1.09205010032958
-0.491692917227909 -0.687061237440907
0.471811540709492 -1.09408213830112
0.579291738582061 -0.98465597149146
0.0370381373497045 -1.20742219700053
-0.296285712080656 -0.759466273597316
-0.386727668716602 0.181055281030217
-1.09582141671849 -1.23974523811897
-0.284887879412619 -0.841082846075697
-0.578348898420527 -0.802667084773506
0.522667806223875 -0.802479315384189
0.552203479450282 -0.645189423315454
0.542261227361153 -0.814541455793364
-0.729796078766335 -0.539138630375674
-0.394310771383228 -1.24794646385913
0.55713862530932 -1.13264632110725
0.44354171689658 -1.70110415922318
0.404185688274209 -1.13337800912349
0.466684648602744 -1.58764225262753
-0.17313773322139 -0.327734285517046
-0.472326240444996 -1.33118072203301
0.282013316412076 -0.96058023544172
-0.600704772617656 -0.992534753763102
0.460024604127088 -1.21179816424129
0.036889066811666 -0.790218366593384
0.53704858860348 -0.356417880385807
-0.398522807018979 -0.564221318728741
0.218920579409958 -1.0484795693108
0.431008947906305 -0.999111235488363
-0.469886199204387 -1.29198719646801
0.00131768207881703 -0.905895970953912
-0.255253464107487 -0.890985026968911
0.0886219978656338 -1.5239625335702
0.0831911044627434 -0.834023427033247
0.27307633056105 -1.25410545805495
-0.211725650738366 -2.14287273154161
0.197411062053743 -0.717402851699109
-0.42561545528849 -1.01445013892208
-0.598909975088954 -0.851531546172587
0.0249852015116632 -0.15331617051026
0.180673985354566 -1.75408322738097
-0.186512043175894 -1.07254913850142
0.213569055894866 -0.688757243337611
-0.104893422222009 -1.24312379939949
0.175015019100261 -1.04560972884965
0.24969884918916 -1.4086088880628
-0.0853862280189912 -1.05475768444869
-0.373095282182618 -0.583115048735188
-0.0745704853391314 -1.18511281318064
-0.00230234788698536 -1.02146856645313
-0.540242370251229 -1.1836095488238
-0.666964102394423 -0.569487537757964
0.17801365617225 -1.39721044511344
0.0163622504360039 -1.19174269254799
-0.627593136452178 -0.9224703996643
-0.289748932701309 -0.744983682349242
-0.115691840219718 -1.03880965780445
-0.0518702306400361 -1.14526418119385
-0.0332008339991359 -0.828608499268526
-0.269467071400833 -0.868471038457348
-0.136707905043874 -1.50017798882309
0.650632465230861 -0.85573905557478
-0.122918856372147 -1.12661125178049
0.182364432792347 -1.10378721114594
0.0605828234154078 -1.01842092237262
0.471657459246243 -0.981792623667132
-0.302023959486404 -0.176467528522767
0.369909905407066 -0.627332461658807
0.198250889528047 -1.36336567341675
-0.0709075571119461 -0.890983463102536
0.188966333251167 -1.09597377577512
-0.367128841228421 -0.897684981675636
-0.0610799366770187 -0.883878616223158
-0.131659794954647 -1.6801473006951
0.0715342916472949 -0.946109667147797
-0.220389811862808 -1.28840201842885
0.230181067227092 -0.726184803326152
-0.433448292771597 -0.846650513902089
0.254645932638677 -1.29313502578798
-0.0834212344326458 -0.546688434102704
-0.155334587115335 -1.56453661040594
-0.225339167116275 -0.33095384164487
-0.262326409902735 -0.97614105333912
-0.437602928251578 -1.16211509800986
0.0159432376634621 -0.794414445624692
0.166750352720588 -1.59187353774838
0.520470856200769 -1.61785227284921
-0.108506031308118 -0.79283620428594
-0.0674029703442116 -0.90683794669545
-0.15055941930633 -1.90707400653556
-0.293665550855431 -1.35460348744186
0.570121580980965 -1.66590282655183
0.000360434344850394 -0.890527055432312
0.200648089581557 -1.07283721857247
0.5858270009874 -1.09390759457186
0.0734897852181838 -0.499981528496053
0.140400183616503 -0.916231603300862
-0.02503770894011 -1.38755887014296
-0.213927239985839 -1.19627842684666
0.154304256689395 -1.77121666364706
0.486545343983944 -1.38645055294619
0.333704987402112 -1.02269443799733
0.129843887711182 -0.590874134663192
0.767438436080213 -0.658102115434197
0.383642971978089 -1.19720056739068
-0.271991949132465 -0.529847471237659
-0.345029802439372 -1.40625593177576
-0.555640353379267 -0.554925036753621
0.551497921257626 -0.666463457179001
1.17057216880105 -1.05031936673075
0.509394019507171 -0.97705631715676
-0.620589226325275 -0.59618659885158
0.795601184159075 -1.60044609984269
0.0184643708849349 -0.73167742157625
0.0577654853840702 -1.23013314804474
0.645732321184908 -0.381522066506137
0.723600004920991 -1.09977728323847
0.550407050838955 -1.05774478063412
-0.0303395022588676 -0.844661677462294
0.402503706311147 -0.536505070234833
-0.545049397418432 -0.535547702975278
0.234968203796567 -1.53247234522286
0.191121575366228 -0.939807983173922
-0.113595472691411 -0.421441535682815
-0.0147991555227154 -0.923037865010054
-0.660703250647648 -0.87323842603099
-0.318322632707422 -0.452744162259825
-0.42291970275336 -0.947911290486031
0.503849501768997 -1.13378393722969
-0.129439185700227 -1.31569536329592
0.218977846936646 -1.36694319230255
0.122564480674604 -1.00799226791449
-0.259255879830945 -0.574617619961366
-0.174430644278191 -1.22951398235711
-0.113939212401682 -0.801550524701599
0.381951844168517 -1.15735519450501
-0.398086125590469 -0.438790695232952
-0.330286199560849 -1.4904846610692
0.343969333741792 -1.02982199608637
-0.427564749518273 -1.14429024682733
-0.221010789443882 -1.59378387714605
0.320021506097274 -1.26874334449553
-0.650553768644619 -0.572778160239717
-0.709400682035838 -1.28494236141305
0.44254000308572 -1.15841146582231
0.288691776643022 -1.22870482389338
-0.377276076436029 -0.920486860282389
0.979269872836517 -1.29574887108677
0.110169779012261 -0.673871744215277
-0.814256333972001 -1.83261412608103
-0.38094073166968 -1.31677630957239
0.189808912362866 -0.820964751360476
0.37562231299801 -1.56712057873371
0.11726395090771 -0.721358236520891
0.182999605408917 -0.651467276154494
0.164797580774646 -0.301497228861782
0.341079336594129 -1.46307310834558
0.000549469145266673 -0.481729822618781
-0.134466629435865 -0.810035261174609
0.764975181475524 -1.6366762866528
0.207607162294189 -0.644052576848676
-0.184237444928039 -1.15298813638246
0.496949051403794 -0.989659697397659
-0.0133103392202924 -0.426116364311717
0.496560905336736 -1.38785474789116
-0.226352703089722 -0.944057601860518
-0.223957939299339 -1.21004025756939
-0.70702177387224 -0.535128745894252
-1.01825809821681 -0.883495976771475
-0.1951128901302 -0.437177345127735
0.215143855056981 -1.27718175705182
-0.312373059116185 -1.06366344890622
-0.149834245477568 -1.41829460554477
-0.593444060788885 -1.47309317616645
0.382377338144293 -1.02040227538667
0.0207472825663196 -1.04502968965509
0.289153041359722 -1.27835361669047
0.515068038495812 -1.4563320446744
0.0549673132166273 -0.635366966584395
-0.0472449265386114 -1.54178103455434
-0.695311888672185 -1.47450000682676
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1.4610175170584 0.469431056861431
1.43352676652647 0.217692076382968
1.32873342476022 -0.224806412349294
0.62590720867443 0.531839671515936
1.68458838840529 -0.291155330960293
0.92986658566785 0.202852287170818
1.79987749814112 -0.277434381198909
1.34004654979623 -0.21996399622928
1.18204123515398 -0.381185037673632
0.701207924071428 -0.534211802636168
1.16918214024182 0.151564686503774
1.49226164943814 0.292202767003178
0.793668657159648 0.114046106072561
1.1370502826792 0.439502525055998
1.26827904897813 -0.225858339432231
1.18371950532551 0.48872182667854
1.32057949487731 0.576623553811613
0.731127839775217 -0.49637059205502
1.28580591032592 0.304778785619904
0.999437776636816 0.128911896025898
1.04117092438043 -0.251999487556781
1.36103513861927 0.378182175335958
1.54433016766571 -0.437528934735447
1.31991253928608 -0.0567507488926616
0.0159844154563069 -0.36503927412344
1.52422538276773 0.206824126629207
1.27182875203875 -0.564443253972698
1.13130554887966 0.27213464559146
1.17743657642151 -0.3714438539035
0.975755751820823 -0.484458047096312
1.24010651660049 -0.192221871044545
0.948880190431927 -0.432221969443676
0.890979515497759 0.176808305300028
1.59565783551546 -0.0482785360799852
0.359348610239942 -0.00584236619490644
0.512272492665089 -0.250421758611011
1.08864937692437 0.0896894592319343
1.36027418353274 0.89159686080884
1.33573084503141 0.271484561068066
1.47910511060396 0.32012192604946
-0.0456125449523064 0.155464799592355
0.451451120690774 0.309582328233422
0.774874379975926 -0.0188446631897562
0.742965548431384 -0.570587665874542
1.7634046417994 0.321032876425664
0.649435395193607 -0.375782208730053
0.990754342583763 -0.13336638725524
0.539690938306288 -0.267980032272351
1.10591776114705 0.173584142616059
0.594062314232206 1.07392781519987
0.887936403375368 0.152490359622743
1.07573435348272 0.567906738480839
1.07454484964951 -0.663408213459674
0.970802373120931 -0.193986105862557
1.17868040108455 -0.42827865694327
1.35006733926311 0.226488114930509
0.95999092915041 0.170127699805199
0.705906540736862 0.310244506307277
1.25139409159708 0.053135886589263
0.650331431392654 -0.490214515857696
0.493240993325592 -0.250283944568399
-0.204212974329268 -0.42477675696533
0.489124694762347 0.460048053227541
1.23251884878987 0.285326557054351
1.13848149242737 0.431872111549074
0.66413842019496 0.768283757772746
0.94826525888983 0.263560772191433
0.779473658769424 0.0252990750561461
1.21124280743885 0.464145136518221
1.25877356663132 0.643692682489029
1.18530416042906 0.0698589093670896
0.840431076069723 -0.413071480092611
0.782685318889534 0.0105249173966971
0.501093452153293 -0.223154578556218
1.36484521236578 0.0524771345462418
0.772717835084467 -0.734086868904885
1.44964931575208 0.0520336399298272
0.989049407189332 -0.481480934695407
0.352800072906067 0.398471415525952
0.853275217521678 0.421016010450272
0.846359873945104 0.0836792488828952
0.874877946682565 0.282753355424931
0.835617322836854 0.0776685046535888
0.671785858356676 0.101423829860896
0.286304538462378 0.120506108841531
1.05340563077464 -0.44037589397067
0.899824795749928 -0.581332041430415
0.512660822046758 0.098504387855169
1.11833602430368 0.356057083762973
1.17370360784086 -0.0368809675660531
1.56137065733114 0.228591255287745
0.691294531883977 0.424139886926238
1.25849522919619 -0.121881310398468
0.501757608327939 0.429354455619267
0.608508722953218 0.541538566941489
1.43504468968443 0.23653061654047
1.00214200514157 0.181475440599619
0.522844965032374 -0.0544804152971045
0.552971520443638 0.341365816951101
0.426141403795235 -0.406568040470814
1.39268075624555 -0.408785532527646
1.39814578705378 -0.222460132103715
1.45320417652997 0.493632378068928
0.745390734859259 0.316244449785975
0.71494522998458 0.057005642666885
1.65198348382722 0.0020352735836633
1.58715758067867 -0.144900960267773
1.51739681959432 0.26580265319902
0.594727484567908 0.0763240394025668
0.320288346817867 0.431093546992991
1.8097839212352 0.549422000212462
1.23109024886662 0.815780329214055
1.32321625348225 -0.296321551579501
1.01198098703406 -0.088795466889925
1.45808800767306 0.162809348570061
1.54084842775266 -0.276092226094856
1.14514338854989 0.382949264711219
0.970515610647802 0.079458250517671
0.851960666593044 0.405335626541979
1.09900683335055 0.666964787199712
0.162808161992294 0.17154609346256
0.826401076751169 -0.147570038479344
0.789480191214961 -0.435265292406577
1.19259415824024 -0.0780407574784027
0.883805049960058 -0.279120858894092
0.380855815694422 -0.255728274973211
1.50788456792584 0.0173817015621724
0.922650960622015 -0.568927029535785
2.1511221418342 -0.408896213729014
0.60248674805546 0.0775706578346028
1.45936289556471 0.724296741835783
0.967689899052108 0.147731972707754
1.50910107796151 0.251335257453947
0.995010534880422 0.175481538163282
0.680348522148205 0.0275357611286469
0.740490170102543 0.144042897716675
0.862026114200882 -0.193872857583412
1.31596010611021 1.15096164766071
1.16416760329603 0.180855223703396
1.82662198201843 0.315121548591733
0.856006578724078 0.21046940032919
1.02131283140417 0.0676444777669701
0.610997924971236 0.703900807005786
1.19466596791129 1.14670288187637
0.406833755008145 0.406964993529812
0.715002754551664 -0.675858075680374
1.05069565193587 0.210823990959088
0.798716701569999 0.322704433250563
1.58122007817616 -0.00393557238439754
0.360287791755108 0.166698120982901
0.445074799653421 -0.130444011035203
0.801306824830549 0.352930956666791
0.828323144019538 -0.448363184273847
1.34436547773787 0.0965038572555242
0.966640116772215 -0.253034432397162
0.248129444096344 0.104804705063672
0.805309030883831 0.319460475397351
0.312521752638325 0.39673387612997
0.952796920589141 -0.041634017384706
1.66026454180717 0.0706332513995174
0.887134007095279 0.327867580847726
1.22390741812803 -0.429831964621909
1.00974033986037 -0.134243817161473
0.800653696461222 0.0528448662409369
1.52056967515231 0.438619637901311
0.99642499951901 -0.957606604385697
0.534922069714207 0.173827109449881
1.8175871601571 -0.770395478596472
1.34628372217812 0.477575769231352
0.330036013344554 -0.250074467317475
1.67372966797355 -0.216698722281504
0.41998265429163 0.540591494574334
1.60218905121192 -0.300453097210402
1.33503990513155 -0.135873869596335
1.34519463428566 -0.373690480913198
1.22503892862853 0.480578684574786
1.7620946761071 0.88382141755911
1.09426140835836 -0.230023285931643
1.50110801309395 -0.00944501735854967
0.625004755046022 0.0191252674290116
1.2478270115852 0.275704452568026
0.683300369429621 0.219669175683203
0.912160539361992 0.426429464923012
0.92110435418346 -0.254098983827433
0.681134836275238 -0.0132785409080749
1.23786331091223 -0.85807731301957
0.860996988120657 0.53081894180641
0.826329484012501 0.357624145319643
1.32677188061633 -0.218544795297202
1.02147765683775 -0.039949521429426
1.08961250535189 -0.448261065395204
1.38322352777866 0.214032177829231
1.11884371554806 0.708204837911309
0.562966961132686 0.546717995723835
0.932563609299667 0.162496024598331
0.568157651762189 0.856338949050792
1.23359730169556 0.0422334296071921
0.678219703113395 1.07537916703465
0.856904123249028 -0.437096191421515
0.244455901849697 -0.506536133975317
1.25923488009633 -0.0135899140317387
0.631017176275299 -0.245876318882277
1.3179395567765 0.246427835997292
0.429619984887266 0.463303301912321
1.13286700858873 0.124526004818761
0.795011632075532 -0.400705335230113
1.25527706853727 -0.336629945987291
0.939861160486577 -0.69137291935499
0.719532858444352 0.207876592704992
0.943027065276419 -0.266306783801102
0.979245528235831 0.246178170075038
0.998778786698212 0.32986985223685
0.286909041454982 -0.0456287144675984
1.04611035510707 -0.258340607135492
1.6154522547865 0.332952265858138
0.765488998713854 0.0967246063116792
0.797140444273003 0.971195393239864
1.05643080138753 0.164700432683373
1.52325533539023 0.0583455222189068
1.19684777950372 0.302486083689576
0.595416889080472 0.615876109809231
1.10479956049928 -0.721690021512539
1.15212718967973 0.431864906037345
0.571848568975997 0.324851581772872
0.500422846649303 -0.463107872429537
0.841167169155625 0.577129738456799
0.648839232783939 -0.13064851484729
0.613191229292092 -0.289530428688889
0.892678990691797 -0.0414999936745454
1.34789713965274 -0.655075813048633
0.949888216378996 0.569152186659136
1.68372160360804 0.379358037794088
0.950134407479358 -0.107305504809174
0.950426365294435 0.718134564686328
0.413775894634693 0.280950262856585
0.953235603748024 0.1005709120393
0.292244435681856 0.184248533706257
1.35986803145059 -0.470093837941101
1.29185067612233 -0.250837490156333
0.98657950309874 -0.251722869745515
1.48502453136493 -0.0146711587234319
0.708388366260542 0.175220382257513
1.29005711709869 0.731003242259218
1.22997430178177 0.338318240017677
1.02677424964885 0.814230322737882
0.393134966287202 -0.622586739421365
0.165085172969934 -0.99288628192094
1.12960085568017 0.175983850362288
0.531307039258904 -0.311476825642584
1.01540613820923 0.191854836127671
1.03011339406828 -0.467503120078891
0.328077385443781 0.153197205062
0.873162385726192 -0.11616146049663
0.930939425325129 0.1836256271296
0.470838422274907 0.319165537842092
0.661369677981602 0.187840820660136
1.11085428962808 -0.477248787298263
0.954574175109463 -0.297460039878562
1.00200415887162 -0.950075293751981
0.861255115591075 0.0997366066694153
1.10013095280548 -0.0431432312501972
0.917824335455099 -0.396728446439452
0.74263831552493 0.216888532699272
1.28878604932721 0.0286576744073117
0.893739670709105 0.410004371300215
1.36116482451982 -0.430349574974667
0.713167344553792 0.132533602462424
0.627342795428426 0.686934626644584
1.40828791276915 -0.135623313529225
0.110131108571522 0.0773609356309863
0.919550777500132 0.357165320747431
0.443446735298002 0.879751783294154
0.996986199777853 0.0100799029427638
1.1247472061182 0.411813524473674
0.952685170198122 -0.254701185219304
0.811565627796351 -0.21604966130282
0.233226118981876 0.609357064255655
1.48233810481974 -0.269774231977266
1.10064471204652 0.445179491214148
1.03217674032884 -0.119055027831203
1.15496326795383 -0.347852426539043
0.768007382759531 -0.350866328816879
2.08266459271697 -0.409371977192262
1.43630768821449 0.194505035028509
1.31888980781494 -0.388031866120128
0.617881026705158 -0.247788396008783
0.694088333334702 0.481702591703794
0.831513985530118 -0.205709716530987
1.21222091408841 -0.31442679381055
1.85741349166932 -1.09130074982587
0.388263918315669 -0.424242511094928
0.810889625912036 -0.0988507347949963
0.995693037960231 -0.709829472997805
1.10386910757324 -0.505598198927868
0.31920798669016 0.235155148177105
0.305582147883864 0.524733669286913
1.05796561437988 0.369715942423489
0.0926386435861699 -0.068456626891881
1.27656294723721 0.597388038905992
1.01940775846859 -0.231972358714995
0.72119347332324 0.0266979680766903
0.560180811546543 -0.191116086788257
0.404743372590652 0.0130109176741346
1.63644980341124 -0.458641284357797
0.455719689850278 -0.187267609361699
1.00596296829973 0.127897364114295
0.636186894295972 -0.1707675350487
0.677340738046335 0.15627527355334
1.54902117695193 0.0507921241944621
1.11357395946315 0.162469175207324
0.703787668800218 0.520487024156571
0.482423183859272 0.746003002943478
1.00343250964921 -0.22391186725898
0.956567329585457 0.38238195709899
1.31263936273067 -0.158019291041619
1.3328684894994 -0.159739077844515
0.494805818262835 -0.761098988124522
1.27083874825844 -0.391075565884239
1.35816776264926 -0.207568924076273
1.19624851055266 0.364810276946982
1.23141068494117 -0.0879084004690398
1.23597265110771 0.10027181784333
0.919420578748096 -0.340848462739284
0.11071030626143 0.111673117273694
1.24532802410847 0.553625665429736
0.949484016541026 -0.812699609947531
1.60731099888119 -0.233598998833663
1.01537940919274 -0.0505851861430765
1.32824350871868 -0.160614221842381
1.34234612772116 0.173306705494863
1.31308169057168 -0.551964583329429
0.885045691103594 0.00891746210218418
0.756766309581203 0.0981510083503713
0.709254033986023 0.155836704634976
1.39051755961093 0.558495832649307
1.26246862395837 -0.146896719886092
1.05318423299009 -0.524960945915503
0.989105084800467 0.0892878375842225
0.988273337897444 -0.160144440416408
0.939054145417035 0.0832232434091598
0.847192063007458 0.399892805161017
0.817440568372947 0.0412327737772292
1.32897876839062 0.443085582432148
1.28611990212665 0.191577083815972
0.739704730710881 -0.326812060465587
0.99286274144086 0.0836699818503907
0.772814701033876 -0.0811043163226409
0.616160921093298 0.338078218780441
0.870197709416007 -0.415904467986626
0.78766374577741 -0.706826147273905
0.663087809402938 0.466903511936236
0.816382406732753 -0.0927312336743683
0.713344889410176 -0.124513398672078
0.963416151552037 -0.2807226475836
0.446772703370572 0.280765160133422
0.427858602194289 -0.526649839706654
0.381226494134046 0.27666639744041
1.28761732463351 -0.0220901936119153
0.969477871784882 -0.222008299517158
1.63608571395794 0.278687927151235
0.873419954191897 -0.422152299896197
1.33994260206581 -0.290458679128816
1.30821931968848 0.384160763015135
0.591570512936363 -0.239995425742314
1.28908645304992 -0.10836278964001
1.35221368298151 -1.14577038113499
0.854770994985262 -0.34294160856402
1.18335484145438 -0.358497413854785
1.18314480035807 -0.887173373138323
0.956271680163628 0.0850946136803411
0.792673629247619 -0.423143575669627
1.29033087387741 0.223296962263341
1.42228024613873 -0.17908040296864
1.30848516342521 0.304599307857203
1.37068949705501 0.14595397980516
0.507665671836941 -0.197733970311991
1.1382727617353 -0.501765806683732
0.467822891103167 0.0264750107169387
0.842515674658219 0.891284769539482
0.779905205970244 -0.332220501993275
0.328023754066332 0.0382823970225866
1.42447273945473 0.175999509467747
0.168300222281792 0.618988554734487
0.927308414686534 -0.418480966909298
0.675429681325248 0.558829977042515
0.32523006711192 0.249910495669546
1.29049883122457 0.00515064946021665
0.958164756440469 0.382802686035235
0.836052650965345 0.182795531284141
1.09461538334716 0.355288623758236
1.13697312012126 -0.0115975354733195
0.912125890841241 0.243024503854571
0.862812677945028 0.194487680118629
1.50209245155848 0.306254486669183
0.557983866578703 0.080331237355839
0.50107826022303 0.602313846953346
0.673247245954627 0.20895867358235
1.34486203122248 0.149828893580124
1.42124466186377 -0.170250344871878
1.77688486355285 0.210845141853185
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.141092881410414 0.945990725753065
-0.403135283789396 1.00286301285906
0.184594973077297 0.665932900004558
0.246071160713951 0.707264128111771
-0.195193926058373 0.861304006363934
0.23390563525772 1.57700308993741
0.166236150761844 1.37406379056555
-0.491742339205393 1.43051605233209
-0.245629380725346 0.721692431701783
-0.60701014378506 1.77260595502202
-0.0395126095870733 1.02849816157898
0.251967817555811 0.84813856632986
0.208447826410328 0.856261325907704
-0.344603884507405 1.18548516775816
-0.110609988943595 1.2649396097003
0.519878151552572 1.31743467666869
0.508102872385969 0.570696829998002
-0.271823201628415 1.94032755447765
0.0568687522577074 1.47807430996525
-0.447213917659988 1.35998320479246
-0.231164964204942 0.344955353672382
-0.270183411683851 1.28414835435895
0.134494847747351 0.775972198949727
1.06445044002615 0.569614557311441
-0.149813783160313 1.21768515847511
-0.22053507026056 1.30309568398118
0.000991818680004746 0.792159138353184
0.442810859337016 1.64340809991861
-0.0969564602338122 1.87629726730047
-0.128799383460063 1.01075638992574
0.864828410360115 1.29226426080319
0.522262432384756 0.738901791255978
1.15938205380943 1.33239365938
0.23697267209354 1.09373105839936
-0.0873179456163854 0.438130782862971
0.135506158261783 1.34418059697922
-0.171657760989592 0.881313224603793
-0.232100929689093 1.28736973700861
-0.599543313972258 1.05783708783302
0.670023780239802 1.19240736650398
-0.105873936681412 1.24202960134655
-0.0102144477166961 1.14491507042772
-0.37323812701611 0.407680329843585
0.113981870748537 1.40270106105099
0.1377474780956 0.746942816216476
-0.122090319935832 0.734262832983021
0.0931720314534414 0.777908394767356
-0.185302943906154 1.04144128696334
0.0426988380797721 1.35226049306342
0.0659227841073342 1.44652179680817
-0.53752184917072 0.926088380065779
0.742903585086814 1.19850080208954
-0.555800649029558 1.08644836771662
-0.326627818673405 0.965816211142967
-0.0863554266873562 2.00895808700755
-0.228942737346858 0.878358120689476
0.361877799432982 1.2289945856453
-0.372399581908552 0.0477706903810817
0.0967221618170904 1.36278514175811
0.239056742735275 0.860950271525507
-0.276183368120708 1.14298427786421
-0.170188257807811 0.346488937668455
-0.181148726541059 1.21875361966138
-0.433971846332805 0.580557553418494
-0.299736921755745 1.57006083118276
-0.2170379614353 1.02508647475036
0.131965775682657 1.0976340630638
-0.0305088107850509 0.86980897208859
-0.149269561403424 0.341914444436139
0.742321901032026 0.532569676890495
0.152190708919587 1.38095183289175
0.0569465934613406 1.61102295966825
-0.39424715176422 0.697399696900743
0.7787246320941 0.954467543007434
-0.238295915706566 0.152718885725171
0.602058730621706 0.701376166162232
0.493722150173359 0.875038005775361
0.206504756492135 0.636822027599893
-0.0306720291257213 0.67076988158902
0.170763151846277 0.732571903936659
-0.0441219215288032 0.73981912106813
-0.229641336003448 1.13791966836977
-0.148691599582721 0.204942732198681
0.0820705904289743 0.906506945768678
0.0697234097962377 1.44526342655671
-0.351093572798279 1.48037670537267
-0.486415263476967 1.38850594724477
-0.301863031854182 0.827378061618123
-0.53815468318421 1.24158424582889
-0.7242310076905 0.552545495696819
0.182974435734035 1.28571604892053
-0.0157041707966333 0.65979216568671
-0.65999982381986 1.28996047511659
-0.199758043361692 0.631988006861144
0.152015104688518 1.23734191872227
-0.484053782541561 1.44843966204868
0.102189109724406 0.877206475559226
0.434838397462233 1.22072792679477
0.130942482028795 0.934355797193156
-0.145777870273492 1.05523808531267
0.0245788160683217 0.236669511530807
-0.0281247486945865 1.38223048361174
-0.0524147823374538 0.45527344666548
-0.083251463216705 1.55290429465357
0.614310055305188 1.3173498556373
0.225254025953411 0.909650672239628
-0.0658240754766668 1.41794235342228
-0.968901364140598 0.884470534126925
-0.115580278525735 0.837210795109051
-0.256600679130028 0.312530965074858
-0.438051772420435 1.03404807118876
0.43106460842292 1.2500590741642
0.474734840539568 0.905739946926864
0.0658800538103076 0.518068366566966
-0.358646057126258 1.33256979453093
-0.741048847214552 0.397052369039638
-0.034738463207984 1.37906117468026
0.0618904509582199 0.912423334030493
0.0146343378388967 0.567621349499291
-0.640407620596783 0.562346317978351
0.0140477727968756 1.03850193592116
-0.767138974692562 1.12448390778142
-0.361332589284162 1.53389893888004
-0.15450238258575 0.922801371078546
0.0190685405488915 1.31934606978141
0.186976535422156 1.43606354588394
-0.487458001854195 1.29762262036216
-0.229802483869205 0.253285662616419
-0.270879721104258 1.35281383502332
0.0679795283331487 0.931356516108992
-0.0616503166656036 1.32940083996429
0.0727036282560733 0.844284272273206
-0.085547790795883 1.23464494859146
0.640407527784539 0.918724254349397
0.365666900256684 1.32270945462527
0.0457618797760052 0.866580919406362
0.746620436793211 0.967072421700431
0.103160682466065 0.880797565483082
-0.69175925832876 0.519006692079658
0.000268166315952784 1.0412413103861
0.117675067483111 0.701172106873109
0.32595150451996 1.63590304074563
0.257813208178835 0.914545753772039
-0.197559238042382 1.42448920564491
0.314063701726235 1.12606784824604
0.626327717906888 0.71341210364847
-0.329227370779264 1.32964146166316
0.306334677687865 1.41237689871838
0.271660471097979 0.681643010408316
0.15532570238738 0.334776243914541
0.457680232508318 1.18190200438424
0.109989409321781 0.723888277005603
0.0971085437298616 0.838189295483468
1.37518396652288 1.06472067394778
-0.00415800321441953 1.19691889011587
0.217093539961293 1.3262925043226
0.937414766434515 1.44274087492682
-0.806475430679009 1.0697892977789
0.41109288674015 1.04112092281121
0.262203640411259 0.477480160918652
-0.431048264831571 1.57892814312683
-0.0450676987274866 1.68823762279144
0.347322886904099 0.952272130480632
0.0916893226700436 0.482930223012662
-0.284750753224875 0.999123892266494
-0.353585258266477 1.03234656440089
-0.232478974610251 1.61795483821456
-0.289830116036783 0.129626747711513
-0.69698468195681 1.29824160971067
-0.355727661672366 1.36813113294118
-0.0488691303371134 1.04947263019619
-0.0978405915923022 1.18548107229283
-0.651496768728729 1.51665936578065
-0.289095726795073 0.463550893200564
0.419927420197312 1.03423974998163
0.0556275013145673 1.44792598725395
0.445747514219634 0.79264740898848
0.101980310833166 0.857880571296745
-0.647511504365214 0.186643717205575
-0.751173033711476 1.69323033877637
-0.0349607607305018 0.940152196274665
-0.0366258432184475 0.564155023735527
-0.389919927514131 1.28497008332198
0.77185997346713 1.16903242530934
-0.213003788039891 0.822347313921422
-0.160446224630292 0.990964512756511
-0.640537192118533 0.189857123324578
-0.505505805758314 1.39247142688699
-0.165710144665454 0.940846827632805
-0.781205836497811 1.263300751145
-0.882024114113445 0.914321563055716
0.366474831008697 0.765390973027251
-0.200463673636639 1.12825164874423
0.238310027097375 1.5227397532144
0.64071649442739 0.536857137062412
0.247333483792657 1.42247551383169
0.487441012072829 1.16198409944288
-0.2545856864687 0.713209091494691
0.502734552623383 0.101903870347735
-0.341437648672502 1.61456093845714
-0.216022069768372 0.929371766215631
-0.294974765260196 0.982743806631486
-0.340841868562113 0.820892440721
0.0161460062105354 1.13080960537036
0.0378872020482163 0.811462407943133
-0.104133423177229 1.10895390696764
0.265045452336389 1.04215815092638
0.278237410249014 0.981506678515965
-0.265051212569573 0.0615832778638097
-0.428901615224596 0.875011927430008
0.316731230787588 0.988530471300035
-0.41237565657481 1.02254037299372
-0.553583915609771 0.736132800891043
-0.555978652917381 0.763703842390673
-0.341179044937677 0.718607394150425
-0.0407923235967501 0.813805421120532
0.590263073527381 1.28354008339512
-0.190167242302484 0.274872970137966
-0.247395196852996 1.53312743018082
-0.0144470729621613 1.50196845901139
-0.128061643938471 0.58402591222166
-0.465699933062177 0.895312170129354
-0.024951986120451 1.01927290314201
0.156229235545121 1.2036696040861
-0.552249186039871 1.27492582141448
-0.73039556134775 1.27609143832146
0.0720388402885906 -0.133428957952817
0.0763632674421305 1.09233989409018
-0.408732735238228 1.11498360828316
-0.342709781598383 1.02856997245494
0.195507823544375 0.661789532628878
0.306114848497166 0.985366404797335
-0.501674178579579 0.979617749556698
0.445882524724077 1.15431061488366
0.302505296787599 1.43971259595697
-0.139728320784454 0.905480088966189
-0.258777909663252 0.298567287600875
-0.107482909756432 1.02024407343807
-0.0716514843148 1.09488061952256
0.37896207683377 0.339892919523706
0.063090269523652 0.913274392387789
-0.0506784777089472 0.777736451539475
0.594350078818805 1.49156455505707
-0.372473169032991 1.10369206257259
-0.141291088547996 1.11935100255902
0.242045426647046 0.336792944575012
-0.134714349719072 1.12591503394469
0.205333856193646 0.692523914908591
0.140816272151509 1.1124424568203
0.177908290809572 0.923503010681827
-0.212877775951568 1.15463114752894
-0.272989528926611 1.09716494353686
-0.721939634362943 1.76125109163193
-0.891433407552893 0.929183029468262
0.086658119600342 1.76778871994394
-0.0684007717533944 0.261587689335802
0.920182120103798 1.72644405173994
-0.263613182141192 0.656225367290854
0.199655704954639 0.835326200656281
0.115456887748522 1.23570852237829
-0.218392841703204 0.947429994084283
-0.0544806489344025 1.26518947299796
0.347760705408958 1.23738942207983
-0.109775998602325 0.99218867805799
0.0885787792048027 0.550295855220712
0.361729065960604 1.0535495941984
0.0036714293402612 1.53261378056424
0.307493386875707 0.807442653103221
0.152105938986312 0.267045796761251
-0.766900666011861 0.691366296902242
0.235680601435524 1.41857957573846
0.348162591662849 1.52714476115451
-0.546688614204802 -0.178541345512112
-0.876108511427268 -0.509664594079647
-0.219098093161515 0.983693501474032
0.0283356946009091 1.51073366708666
0.972446606126997 1.27317191273607
-0.0383442764694183 0.953965390754402
-0.519790696481925 1.1607538468452
-0.223651367505164 1.61183800449054
-0.413914075241019 0.984719197757279
-0.610998111641765 0.958247814790557
-0.209729286342649 1.02507575491063
-0.0510060520871694 1.22808245971099
0.0627502526305535 1.08256021843635
0.119307100645634 1.16852648626276
-0.207397475510298 0.449497930219801
-0.770290073273348 1.07858002142065
-0.0864887384924449 0.892482265785464
0.534160064795067 1.93539723197774
0.136373997916837 0.18578928537156
0.489538301380243 1.76714796614354
-0.226101179975865 1.17078819262759
-0.0936927866394024 1.35285874964498
0.358757494306963 0.6717733510329
0.689965520325293 0.483123474386177
-0.0234387146229361 0.916968667606019
0.26691171843803 0.99813862778871
0.0766689101482931 0.835946007674532
-1.12227208055504 0.98850097499557
-0.277676790135761 0.830893337959156
-0.237621209283386 1.06507683925614
0.555303995460811 1.45244186577689
-0.223579548681682 1.41832381023016
0.121103997692481 1.0852696692109
0.0884573477388021 1.41437794255191
0.413280325107442 0.718084886637449
0.637619552787098 1.12740680447739
-0.266770240201966 1.62990932278819
0.127447249116515 1.37819207552382
0.272256880350481 0.334344544222294
0.371766370707101 1.16716573016298
-0.0551533924091582 0.380755252283988
-0.966905637725158 1.57658294540259
0.0300856372644019 1.49014338741234
-0.0534934376423307 1.45448121521456
0.267514784934819 0.658395954539504
-0.110796120892119 1.04630463088068
-1.02663781731632 1.57017434886113
0.502660493991093 0.667530981236145
0.307483561976851 2.04811165678004
0.311818064881845 1.66021137433667
-0.582100471914968 0.762316337179174
-0.246518594356854 0.584075659466266
0.724210742032966 0.926889651363884
-0.22470280076453 0.77841254361216
-0.0112593648631096 0.786456452760794
0.129510460049225 1.24449947110206
0.0688358636312782 1.44619200594019
-0.028742497927277 0.782779067294504
-0.0497043437205181 0.678462516813394
-0.527561960339313 0.320106682678019
0.106787513379371 1.04554114910346
0.524642342800237 0.479796658691155
0.320909214639532 0.320816258600254
0.0175854942635898 0.65876338846268
-0.965044185924948 1.34931310100998
-0.623094879288102 0.459576978730596
0.174456377803086 1.47254176558289
1.2319028069466 0.504087782545432
-0.333996939148569 1.33747993504528
-0.238416172048862 1.22276174959685
-0.846511867181736 1.22365711701362
0.234685774288743 1.36704195213166
-0.314138381142836 1.2594470213693
-0.106906989249445 1.18610777883365
-0.623756018409216 1.69319842271758
-0.746388840715572 1.03027594969202
-0.220916970644521 0.777157642080168
-0.0935829827266099 1.04037253812681
-0.0346666787658311 1.1194022038917
-0.0576748599349705 1.63833513525772
-1.59804933206534 1.43950466624235
0.806263229340037 0.703111540819879
0.105873346399596 1.55084159366297
0.144450447957671 0.481143274497194
0.196475613230264 0.554958097376535
-0.390827634547382 1.01770076351966
-0.715912753375166 0.618163543067685
-0.342572159860538 0.170486551718677
-0.205694635855147 1.73823628268354
0.0918232604911934 1.43154808533004
-0.379110016445124 1.1762515659444
-0.0394112293464592 0.851498552938597
0.420599317908115 1.07265851604639
1.0224498876545 0.770180006988289
-0.637046137472826 1.48730927000147
-0.330488659711321 0.942781786644504
0.511743249979984 0.823431121984026
-0.173326273429412 0.981504073735876
0.363275953330491 0.775362329706562
-0.14931243106895 1.19480571915773
-0.258413249946861 0.910999197077384
-0.139241362992821 0.7137350075014
-0.0241687146903533 1.35100760665424
0.658721032631721 1.69040091843026
-0.306384462357276 -0.0620846988750725
0.332531141119724 0.592005644442024
-0.197540665493024 0.666438384498482
-0.166798741085027 0.944997176343242
-0.265636145271421 1.30071249775652
-0.413694799792379 1.15144169409884
-0.299064594325799 1.13283312740579
0.843627325946733 1.81367010660033
0.332894812635066 1.10869424694969
-0.943706355180884 1.00728695709354
0.22460605697139 1.67213163590576
0.262895971812671 -0.0943816981063366
-0.093570993962066 0.753746312974904
-0.226020679653042 1.23299903425059
0.186584889280711 1.03970627814087
0.313134511994231 1.65511728829839
0.193107175937106 1.31610918094718
0.353835056408592 0.601891329913206
0.351889954714516 1.57327034724636
-0.276420563537643 1.38924451073957
-0.390219019908157 1.21743373031158
0.10842736646074 1.13613518932462
-0.587195280496174 1.01677247340451
-0.264567535324104 1.0519311365493
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.51575454780507 -0.558596749307769
-1.50577766344717 -0.131106486264756
-0.600416409383409 -0.279357397080707
-0.625793693982596 -0.00589770456971873
-0.3430372331198 -0.385297340947682
-0.785892083242951 -0.457858215177862
-0.773865882668075 0.151512577368023
-1.5162098419106 -0.105036669190468
-0.773836693880034 0.221491293677439
0.164030337960037 -0.0980978212927027
-1.11301263391749 0.146183920188483
-1.19242659850263 -0.28542692276512
-0.251963574131739 0.470585822678917
-0.713595722652634 -0.0336394103707088
-1.33037993737683 -0.0458456089227292
-1.65554065328429 0.156946514580892
-1.3435223061583 -0.145213456897473
-1.36052885055332 -0.257500153025901
-1.45821365209629 -0.190951114846815
-0.747467789186249 0.150519825045664
0.171689997043502 -0.594816790079775
-1.36683192766757 0.518885693334328
-1.46365034932995 -0.486491754953916
-1.72661800975253 -0.13837552288666
-1.17879470580226 0.269684263337347
-0.866828100269291 0.305695375859372
-0.99218705179959 0.231081894265785
-1.1285629038221 -0.061232933737475
-0.750534999073274 0.188518208547605
-0.225597658530765 -0.131284137605502
-1.11839972348574 0.137771825303332
0.00109346322402626 0.278398118968374
-0.451141551574133 0.335975357880348
-0.785187821979368 0.399235400865069
-1.01888546584137 -0.246052608151243
-1.0982064410639 0.105263008149436
-0.850772053427943 -0.573450413288569
-0.897196196763282 -0.831111945394182
-1.46958051051405 0.111958515096947
-1.59614389270747 -0.505733842583943
-1.3541662277519 -0.371784175494757
-1.44956947653067 0.0415967660810984
-1.7216754749208 0.156451105272611
-1.60261513473886 -0.0971063912666743
0.0607511098562108 0.36949044365793
-0.694677180716204 0.239524692586432
-1.57692908389244 -0.121554325632286
-1.05543708298175 -0.0031230238697395
-1.1870863439744 -0.522293927891467
-1.61876316679564 -0.54092532724884
-1.04596962803243 0.259870403272848
-1.01061298631043 -0.240350620271452
-1.1229462254372 -0.311457518435947
-0.535335924934489 0.341924004442665
-0.911126896967953 0.13651367863766
-0.674292427661711 -0.165460076676153
-0.524913531020051 -0.588829637730695
-0.612520086825477 0.519983313947457
-0.85319700560053 -0.0165964795113406
-0.6358932031513 0.28482431040682
-1.61643034455241 0.0559314252097647
-0.802181386192869 0.321110495597728
-0.791365222762707 0.288261994700829
-0.637552990108751 0.236443983427744
-0.207241818537361 0.106767650870465
-1.31276128122743 0.072070035890086
-1.06383296393737 -0.106265358536948
-0.349407718633874 -0.159194560030377
-0.615311067113634 -0.448284281334526
-0.80983777067256 -0.306416988173748
-0.18815742712969 0.526190562609874
-0.890546505537935 0.0600698678276844
-0.48491495102874 0.145787103296603
-1.59992099247173 0.496794607603295
-1.2066184463903 0.704454758464389
-0.948158504671085 -0.477637740416541
-0.984790216136897 -0.686634984888492
-1.40839707877478 0.185189944797536
-1.36320267237674 -0.49147571261385
-1.38403984318008 -0.139749425753045
-0.623818032922466 0.314853818704542
-0.562917650240425 -0.0236759499572536
-1.26169719804958 0.0895868471294755
-0.756979619577992 -0.307800014760201
-0.962280319309252 -0.618332763647985
-0.669471753817596 0.34827818823073
-0.767676334461984 0.175679487668067
-0.579850438397983 0.125967858084338
-0.620627953044427 -0.531408333522319
-1.17095699763859 0.500548129417022
-0.857418979114737 0.0168751482286277
-1.25643041038795 1.08573214976714
-1.64643322543811 0.688358168916916
-0.95949761555216 1.12010711739891
-1.87736388614087 0.544326620165068
-1.06285133261387 -0.628971205964734
-0.327309697215161 -0.655788905210353
-1.49020713052071 -0.347121835892017
-1.08150585273221 0.105089120987373
-1.02844627180511 0.0923102704021159
-0.980997467519789 0.257123927691755
-0.564467144759071 0.239468766792857
-1.44997315334952 0.052855564748817
-0.578717188862796 0.448489251226893
-0.987914647887971 -0.482305956706946
-1.16977571596066 0.150965779978506
-1.3199505889687 0.546675471360531
-1.02881036979447 0.055925208617419
-0.423596819335808 0.680432888135929
-0.704948930679919 -0.986599616312899
-1.55264946426073 -0.262715511665537
-0.84560769405411 -0.202160460275452
-1.56646808921394 0.341881813446652
-0.499836475434112 -0.039076224766316
-1.09543881022584 -1.04627680247272
-1.50598263186734 0.244564107931056
-1.13397021341716 -0.266903065100227
-0.925509087776698 0.189884055321775
-1.67678138211789 0.313194461680056
-0.911431337041051 0.0882469108802836
-1.77852008584744 -0.527215501745614
-0.983575585735126 -0.288134017659434
-1.36027677340965 0.304241097255589
-1.27355515742616 -0.455770241191117
-1.30826389972643 -0.397340404610888
-1.17004784391427 0.833227643157009
-1.08558458031626 0.146324832085157
-1.53907441597794 0.375432261644078
-1.35365089553385 -0.0200878859066501
-0.572350935998145 0.0933675997373252
-1.17349684904323 0.0733164228119701
-1.3306420303614 0.0160398365052758
-0.679252256803411 -0.465304316094176
-1.61834824391747 -0.00228139924169628
-0.91716694625606 0.0326681929253692
-0.79887814637863 -0.031956417147888
-0.75444976640685 -0.113591057045463
-0.922839024741786 -0.0481329820139711
-1.199134301622 0.161058386889503
-0.772905782673003 0.62238370529308
-0.461396891872303 -0.310392339154557
-0.89415166452964 0.0675391816008783
-0.550775248218839 0.25732506607396
-0.476064670386214 0.817400915915392
-1.14865660034903 -0.196024186120683
-0.68303490050257 0.100924666478097
-1.4858156182416 0.0435488415493958
-0.840009087879317 -0.0407585274124537
-1.21154532475834 0.346529161766186
-0.657824927536839 -0.16628197419982
-1.2436973880605 -0.13818510918316
-0.807049584346333 0.175785251698175
-1.32736718828783 0.463913343415871
-1.14973579439671 -0.0558324688446439
-1.17601738310754 0.124677384115709
-0.635806727999774 0.321412398859745
-0.340646861577159 -0.965971900482487
-1.54351434674283 -0.0434345160796234
-0.530825485844215 -0.00937853233627077
-1.54751317128769 0.0856518188717602
-1.2202781785124 -0.101057952724122
-0.523661124592401 0.211636051743588
-1.02189314656958 0.199035932162208
-0.305048115874892 0.165973558608639
-1.12172371513709 0.013391022234363
-1.0398710569567 0.53932874544527
-0.945666078052983 0.0523754911398416
-1.44477289845823 -0.109243247699288
-1.14344490929207 -0.293682249062836
-1.11602581411008 0.299256500485734
-1.07473930125146 -0.688433470147473
-1.48850407587594 0.20377770669114
-0.754520963101972 0.346289880351472
-0.983479564596682 -0.79568433310034
-0.575241381679356 0.319890642949772
-0.696423467101033 0.729787979973187
-1.01272414874823 -0.392118279521179
-1.15280037705226 0.52143007442684
-0.682632517490665 0.236033564344679
-0.280117171345012 -0.639697271783027
-1.36686245317692 0.263672850209105
-1.15131150628402 -0.0568059723740687
-0.997822780310191 0.464555752042137
-0.720782288537098 -0.254473614060283
-0.864557229217805 0.425054770871268
-0.516220320313508 0.417995938651343
-0.954894459242712 0.641926308248774
-0.725975870491337 -0.00911652966537824
-0.462343620098428 0.0852087319650301
-0.842679258447039 -0.26363345289338
-1.23596003387248 -0.532710294487681
-1.24861893683334 0.042997448799073
-1.49884041774788 0.304608730277178
-1.27653244781615 -0.275472054285435
-0.963494547205718 -0.294640820214499
-1.07763570181237 0.519395275723394
-0.575868136354369 -0.427178535422683
-1.42418173421719 -0.18763760697232
-1.0796101290781 -0.184289430525582
-1.13236613141524 -0.327331783103525
-0.810372306180093 0.0668682751446315
-0.903185535736177 0.143509292776453
-1.08882099988361 -0.0638350762431144
-1.17585729693367 -0.347115830375963
-0.38344626004635 -0.290601104478752
-0.544200365745088 -0.221153186144382
-1.56565662233074 0.862756212347605
-1.01845552326938 0.726212057764779
-1.42582665449529 0.454053431443925
-1.0652954172741 0.311891086815576
-0.868107370981879 -0.0745226831165652
-1.24889295425158 -0.379561111813217
-0.766972220461214 0.633946563138144
-1.15105568248808 0.566163501737106
-1.43568948051828 -0.0693015075615511
-1.24437991201849 0.143372685770545
-0.875787783963265 0.239868989343554
-1.10297200229604 -0.651706250916945
-1.09632708232361 0.70549730979811
-0.668702520601403 -0.39412770271354
-0.705073719300468 -0.393663588948419
-0.660226314701118 -0.316516432401177
-0.466228334140874 -0.00499597771099442
-1.33548926677497 0.191012774543726
-1.82274762255256 -0.226972013379049
-1.11119744779127 -0.0215625451751589
-1.19471375838181 -0.275354314319088
-0.763601410130957 -0.279134907481401
-0.976366369526279 0.442275156092236
-1.17871912608521 -0.310022173632003
-1.15310204645808 0.0422351638377773
-1.60301894701722 0.0174880136619907
-1.35938047761743 -0.836020677737546
-1.10506772809294 0.290212906281392
-0.659233436763313 0.669203213029976
-0.99753356724203 -0.427724168500729
-0.962594035096205 -0.530541096989814
-1.04181772403169 -0.26900419555077
-0.585612455974964 -0.20622363092234
-1.13078355850282 -0.444697226182841
-0.903618160940455 0.820826710187399
-1.20643623762142 -0.0621401224353907
-1.21974385190422 0.144851711283437
-0.965700654112792 0.897144778763161
-1.21822472903877 0.636255847796156
-1.31321908538873 -0.0455143773609348
-0.848791750319558 0.328604949061298
-0.0624478384251714 -0.585640676929814
-0.572715720803771 -0.107415302305856
-0.964921625226771 0.171377199258194
-0.885709989554675 -0.414708380936856
-1.10154835918352 -0.15017738539068
-0.882572288259509 -0.114539191485631
-1.47682100928367 -0.00229861250580196
-1.90979670270395 -0.198225689859619
-1.66512404368246 0.0155831822357612
-1.21108658734258 -0.707312268366402
-0.17523900489595 -0.402452270020077
-1.0474557285286 0.416516143953619
-1.36599297219668 -0.66012344629375
-0.9534087923852 0.547189495888708
-1.32115138674296 0.597782784068765
-0.553679043694665 0.290819230993978
-1.425339657851 -0.107748196337985
-0.515105049102962 -0.156729182277067
-1.20861343065566 -0.149711400219862
-1.0755064207424 -0.906069846498471
-1.07717408277928 -0.969473909659991
-1.04837812890204 0.284201362898734
-1.52119631375781 0.314824452126255
-1.07462905704872 -0.585367946258108
-0.360327723879367 0.0806925409746636
-0.68220021522626 0.612353819563047
-0.265995331208504 0.808182328836392
-0.9162639511567 0.256553507827083
-1.53068027628897 -0.391630441200468
-1.1444973119878 -0.775860928607861
-1.07363922675425 -0.915151719632374
-0.814874376785886 -0.793720602465723
-1.0979448327732 -0.362363819034558
-0.80918228279068 -0.478008346539512
-0.954009192098544 0.0419927092961998
-1.61432701841041 -0.491320391849595
-1.52212159064329 0.026991834841489
-1.00260705675719 -0.344931752546581
-1.28884851168547 0.19754360655025
-0.721241153678917 -0.0340570593341648
-1.20764340961625 -0.0428635129349249
-0.846399390797228 -0.270555010049805
-0.864467294545933 0.529457972757227
-1.0012834700517 0.135747949741165
-0.514777593355731 -0.626487817883749
-1.5100336307061 -0.170986463639193
-1.06442260990547 0.695800653508074
-1.45682490741658 -0.101940755438518
-0.653718129600915 0.204321899514022
-0.887904049707735 0.0103641016291814
-0.785834396056638 0.0335229101977846
-0.821354335769329 -0.377483542072533
-1.87144369128647 -0.445752331126806
-1.46209371543431 0.275621880062802
-0.710040395419456 0.735872151695808
-1.43428048043915 -0.0612525987385578
-0.65199469506982 0.356177985453456
-0.634893931830768 -0.0850148887244677
-0.719449805719807 -0.341689670947764
-0.682338240397976 -0.22076699131756
-0.891032311532546 0.256360902931877
-0.784147984851586 -0.419583516455779
-1.13352489232769 0.58933785299948
-1.44890328621717 -0.61895870306832
-0.651530394989478 0.660552149855911
-0.200195355197291 0.542299706759755
-1.05358343162445 0.521589233347709
-0.452983715162442 0.0119803154193327
-1.52320133345184 0.331322923392575
-0.683313948356573 -0.246307224561326
-1.33241904915832 -0.328419108814193
-0.542260409846053 -0.241952642056697
-0.955023736510004 -0.166547242118709
-1.12657550341255 0.221717295045978
-1.3508953621714 0.137681260732618
-0.591366213625062 0.00818221024859604
-0.635432667041931 0.0760043758860245
-0.838963292724047 -0.573043650446116
-0.995212373597183 0.240186792056711
-0.799631325788198 0.300891124937173
-1.2787341755696 -0.467832025261208
-1.09558451268391 0.353447737553535
-0.236093663810827 0.102273048715969
-1.21013749745322 0.0961831643254997
-0.499884271435725 -0.236131905497456
-0.774240867123786 0.434938617581385
-0.746224457565324 0.046128021232393
-1.24878470901675 -0.523623004884994
-0.831752849332563 -0.0865759698430356
-0.723923221020986 -0.804973207054185
-1.25822317372582 0.193745420297233
-0.48153736850824 0.0214111661253175
-0.977898354233908 -0.419579284540664
-0.451534285128956 -0.0840519675823979
-1.64284231661501 0.2215550896597
-0.772749452167546 0.11074277742593
-0.99927088088245 0.696301706303573
-1.53411244171435 0.0701138766616203
-0.898068237896147 0.190992513776293
-0.546008079209295 0.159687616875771
-0.963218487648114 -0.346729452976131
-0.448168173173612 0.547594271428302
-1.3978434228825 -0.0605292591677285
-0.84366392376766 0.0452964335584799
-1.29951146054848 0.641805536088866
-1.02317742303237 -0.483100206458671
-1.01267040757509 -0.427351717872291
-0.905245910171954 0.307593164285299
-1.22675678888624 -0.263471915590376
-1.32797428404577 0.109866378160417
-0.820802803986023 0.609174760938719
-1.38267668182916 -0.740055237929168
-1.02167083081389 -0.190059508924137
-0.82077461895341 -0.0234093147972695
-0.864516751473145 -0.389089997084674
-1.48563145823785 -0.0706675749696631
-1.12944846462416 -0.16984453153434
-1.17897598173543 0.239997104698985
-1.39405503433647 0.103390564495265
-0.902487110466841 0.427171790525957
-1.13132473380985 0.0122610980427822
-1.30356214965436 0.268314511013968
-0.730891788477798 0.47702623278971
-0.417822904090934 -0.216384885814958
-0.842106871560832 -0.0220788250452899
-1.08388868461115 0.250855454943725
-0.96719384343363 -0.0851735565983494
-0.237621744262348 0.0560463182494433
-0.728352111010379 0.736999474521222
-1.77457256894218 0.4455312542982
-1.03827700773532 0.322074398802085
-0.921339714553062 0.28082069817449
-0.952915082844984 0.318189683241631
-1.30623583361659 0.0272265986083114
-1.4164018750168 -0.215124764503788
-0.907110120179111 -0.700516355263786
-0.622049254832808 -0.320351390141379
-0.945480670201295 -0.290040564657452
-1.00019441014391 0.791445052161772
-1.08396359730241 0.58658703904513
-1.02594452414805 0.843674891398302
-0.373903587635513 -0.0124526301490264
-0.796869085928226 0.454475633820504
-0.332710039771143 0.227613328344147
-0.615667507706799 0.496677901429929
-0.499711066124203 -0.0308382802542749
-1.0737454264712 -0.0398493023991744
-0.999687432313574 0.0728624760453415
-0.93262329437048 -0.112970996267552
-0.96155404175326 0.0482581681107275
-1.16339396858575 0.0135762827197989
-0.25774778187182 -0.191639872752027
-0.650421512938141 -0.0897287810520835
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.77201533465062, xmax=2.67010310460968,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.83170683267799, ymax=2.69395004065751,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.173134017963567 -0.638462880733824
-0.202607577998898 -0.7960412385908
0.0990022883344039 -0.0349177379585622
0.293404778594848 -1.15967181723434
-0.377982280921449 0.0679917909568035
-0.951764856900276 -0.703147908350393
0.352208458478075 -0.76171142130809
-0.554278292676864 -1.74827714269697
-0.508104015188211 -1.01024956907576
0.0758256095327906 -1.18281362451677
-0.235427531290222 -1.07316000306966
-0.314880309057868 -0.927428645438988
0.143298093169806 -0.897147356858376
-0.0201914347009702 -0.814366930741955
0.216939261272129 -0.268696805667529
-0.752814812556672 -0.724760228791628
-0.770986698809038 -1.16651102992787
-0.165315733923826 -1.57183847299759
-0.525084908108635 -1.51038650919542
-0.274684408224648 -0.940005819500153
-0.0655012428072165 -1.49801775935921
0.245869996374397 -0.595276772753057
0.256602924382752 -1.26674618581787
0.0369035187987733 -0.833117332118545
0.0529573272192704 -1.37960030693755
0.0831647297244421 -1.07355031167366
0.642892040721686 -0.658374722357974
-0.77969494327826 -1.01981979902647
0.250783736212326 -0.955478527051976
0.590253790274954 -0.864996846880426
-0.566898566710541 -0.375823545708634
-0.658358272973229 -0.845105370621426
0.579463954197514 -1.42232022323438
-0.565276337980971 -0.734359331062427
-0.48502824663206 -0.95929531356234
0.0760783459704361 -0.11178818269321
0.957208022869765 -1.38997087357883
0.454967328895282 -0.313521666563904
-0.454459839483543 -1.36154897396952
-0.275314582573015 -0.459192201436687
-0.376475229391667 -1.08404268666156
-0.577374907458495 -0.549987196619927
0.136389729969024 -1.23474248313655
-0.342801356149463 -1.06802534306613
-0.31809000028147 -1.41724218591461
1.20669553641206 -1.19785469489267
-0.280797088464327 -0.913040627668741
-0.0241558209480351 -0.565611522442527
0.0038159254234541 -0.938013311961214
-0.54673543013844 -1.44737431875846
-0.062063463418383 -1.07622039931527
-0.30801487610015 -0.316079230360545
-0.71824929990796 -0.803660732981111
0.41002982673126 -0.571524446436455
-0.511551841628163 -1.22179993719913
-0.0397449387700711 -1.21572710797723
-0.58742432204725 -0.676958690372464
-0.485577546717458 -0.743870345699696
-0.445621919404673 -1.537003910648
-0.0165166825061264 -1.28123417980583
-0.0591015893186587 -1.38659637813107
-0.00838842573084471 -1.38131629383817
-0.421381899538389 -1.39565645288492
-0.124470257939648 -1.10679845664013
-0.0638271272599797 -0.458237350845864
-0.100341830932887 -0.88428905797872
-0.322326433248803 -0.938611694062527
0.395029807663553 -1.20619825000296
0.312792186246971 -0.939262313584821
0.196045263689684 -1.10250836931224
0.316605419216148 -0.664655601137282
-0.158438085839865 -0.770099313828539
0.426608059492879 -0.874973541459716
-0.343735698455189 -1.37631231199283
-0.225164626472899 -1.11514344729098
0.505041988745522 -0.805056088438124
-0.140641926011435 -0.786422529084512
0.837108052890039 -0.940397196628795
0.130190544585948 -1.23144865424993
0.167693447231311 -0.96602784045341
-0.111929945874616 -0.647544719438061
0.465987719938694 -1.18957090842696
0.414146217653995 -1.48939506528257
-0.346444493271714 -1.06479309611924
-0.512361824111683 -1.07864893070693
0.0143377546682824 -0.78449796721223
0.613846205407386 -1.55149839650443
0.156134533404257 -0.686582762804904
0.123822374240557 -0.76220752252001
-0.445683872875862 -1.1598428324506
0.00972406646046128 -1.35415871688275
0.346710748606877 -1.18607353276033
0.251464261633757 -1.55689543149442
-0.176518097648414 -1.28541424555867
-0.0829911842594868 -1.02213913907021
0.0948817398104479 -1.25195916318199
-0.1957099008825 -0.975603904407815
-0.458780908591005 -1.01737529997341
0.0399789308815342 -1.47919322423962
-0.565969334992395 -0.297999214392491
-0.0694931205896406 -1.33062574059946
0.0863866519972479 -0.702744934209406
-0.515280782996262 -1.60627651672609
-0.506709858124151 -0.602213834485832
0.0803238709879659 -0.742011634097267
0.223822579077457 -1.54576073329952
0.217473016179796 -0.940732339721244
0.0890932765888078 -0.597821524968986
-0.245657841725234 -1.01965062223032
-0.411914878686477 -1.06156836660836
0.267885274081799 -0.59299774581319
-1.06147555750808 -0.95770258517484
0.294748717188467 -0.751817517753826
-0.108397159346355 -1.29255255628198
0.176434011627537 -1.20504155449888
0.705622233834782 -1.38933544585454
-0.139761708203977 -1.11727114231903
-0.0342427968248681 -1.40799040610757
-0.443393725823008 -0.972664394554397
-0.217497857533604 -1.25030282257954
-0.18423323238338 -1.21594070796532
-0.155481868051009 -1.24992467429235
0.00305483805186196 -0.857320517884391
-0.555058867171203 -0.940503966469524
-0.125920147707318 -1.02330324490397
-0.564788716858672 -1.20956169159107
-0.0378638978285901 -1.1006149161369
-0.189908746070349 -1.20265850223463
-0.096708961264234 -0.848783545916814
-0.856582584387826 -1.41896968649709
0.141585715909019 -1.22779157458407
0.20852352421271 -1.10475360441289
-0.190007085067005 -0.552989378094815
-0.166723520974668 -1.09696159183697
-0.125219549960607 -0.828639708579043
0.874199675678099 -0.851574781555399
-0.171980544737113 -0.854961290968229
0.129284336135545 -1.24995271420312
-0.141973994492505 -1.44931396887715
0.54862539073419 -0.828726167711525
0.355584068892979 -1.31282843009942
0.027364584730217 -0.170896820457641
0.434872072926636 -0.656264942587768
0.554369531686801 -0.944273901475033
-0.547372951045873 -1.00939470206009
0.344198682409138 -0.506922980823714
-0.155212935174398 -1.05598358145053
0.297768032777916 -1.07218599091802
-0.174244735920717 -0.367824505013483
0.234522263361218 -1.08367372586851
-0.482117494684251 -0.848169977927236
0.196734923489188 -0.656079802894029
-0.0917524694416274 -0.689917230107187
-0.0398852379048613 -1.02568704664779
-0.0554987279604229 -1.63780153159812
0.193489345630416 -1.09485057667752
0.0109543881776589 -1.91783559538005
0.237953364131617 -1.37418559826633
1.09436968912953 -0.550340567862143
-0.352840689061485 -1.1815851040615
0.0132750352054996 -0.844979790559487
-1.16497168106441 -0.147382058449447
0.673313029585072 -1.2842326191147
0.597927658465481 -1.48248507189485
0.349422842712556 -0.778724116870234
0.280632422551278 -0.818389562407634
0.363633863776329 -1.64436107201098
0.400072951874474 -1.15760365943587
-0.110966984134194 -1.23657623505938
-0.351184261239714 -1.59610219680448
0.402161130640728 -1.16112226124077
0.242641598188239 -1.32110757678955
0.115150639454257 -0.88847238272935
0.623538081624032 -1.07380596766873
-0.148832055466628 -1.45269638673415
-0.254697763364708 -1.04101912472357
0.31521808596848 -0.804828433879223
0.378196456207233 -1.59996889886438
0.299378138380789 -0.899210741532935
0.53244004254648 -1.76144252587773
-0.307411044290854 -1.13803379601891
-0.350275509508497 -0.803201176922474
-0.104669813781217 -1.57037208212609
0.26773921579209 -1.05338996044166
-0.492375224695818 -1.31217863765777
0.385670183288446 -1.34150499392346
0.96555759016526 -1.20528423926655
-0.337219335757493 -1.37687342085881
0.0646802971034715 -1.13202971247357
0.144679635231906 -1.61344806258958
-0.25705440344351 -0.907560007647172
-0.0274220969014995 -1.26966976388598
0.317227044401413 -0.630714747135005
-0.222243924935935 -1.26974236689694
0.392746473655682 -0.393462520690316
0.0303977414485706 -0.117201926780346
0.146978986505727 -0.291137113353846
-0.602218869254794 -0.937558118118246
0.40729385715623 -1.00697325894138
-0.289207469573412 -0.566176253950028
0.385077124192574 -0.595740590251365
0.361199194198218 -1.09879943052405
-0.0303185689527878 -1.45495619708658
-0.500515430743814 -0.43046293814018
0.275047934181579 -0.436510169348186
0.312579411608497 -1.20137421114423
-0.183334297111752 -0.53325973249656
-0.140340992851524 -1.29425142759493
-0.180161942246288 -1.44152484253725
0.356953225504846 -1.37684972656401
-0.0606490346032679 -0.966178962443421
0.128161284233622 -0.391630436422798
0.109535099619429 -1.2494952830363
-0.180607126261398 -0.374817313212352
-0.266980285798319 -1.7837062359482
0.106794672714316 -1.1311474073962
0.377625230400399 -1.17872399540371
0.486018186889967 0.0774238160394707
0.0712690805998711 -0.786925221365032
0.322550748092009 -1.17870854902702
-0.0948529512482837 -0.774700395198509
0.622618447548574 -0.288820710527014
0.490759243556837 -1.88671509308269
0.0302479864539119 -1.23274520066595
0.159124073122422 -1.31840875559441
-0.23290423192229 -1.25090902752999
0.138191449150899 -0.988893670460251
0.36682019162237 -1.02239042556414
0.204934339488029 -0.477337355031601
0.10721173849236 -1.22810174975004
0.425239799086963 -1.63925449366995
0.255756297963987 -1.32016678514373
0.230614357484391 -0.79262873064839
0.08612919731394 -1.38429867159945
0.0378251330969057 -0.765992806663274
0.720526146992665 -0.615121493352243
0.269080529903832 -1.4999259641656
0.0736364422255392 -1.02838361469883
-0.46748534732117 -1.42255280775904
0.235536326239515 -1.11010145471443
-0.710282838732021 -0.957009008171618
0.119415012212548 -0.843204092553361
0.26505543410728 -1.3821587923444
0.146756982149969 -1.04840569980476
0.101026874405648 -1.53398664490974
0.303614166029608 -1.17753233678301
-0.161069796280043 -1.45995617736893
-0.625340345549348 -1.11910153343262
-0.105797424895733 -0.879651411768148
0.0117085476612174 -1.26047280637657
-0.105843319485026 -0.761176333754228
-0.584336143216464 -0.570051735479891
-0.533836786746631 -1.33812934513133
-0.138443562437435 -0.699509503368657
0.495600793558021 -0.855151625830708
0.289040656379575 -1.54603266266821
0.366844315375343 -1.19826987351554
0.156876242631613 -1.68334426145434
-0.156273153930068 -1.06235343714148
0.0310822084956556 -0.850042845162097
0.387067047024038 -0.353287818011016
-0.324364383401 -1.04935474954504
0.534077363487868 -0.528754395143981
0.469609132015017 -1.30864827383894
0.952214368137927 -0.953685306148428
0.0530748030225991 -1.12897442172003
-0.33184705471658 -0.710375888769803
0.420424593656021 -1.66630753388131
-0.690062330813332 -1.18864098042113
0.102856041659257 -1.24223258166582
0.713951721529919 -0.557413377034254
-0.8563687145656 -0.654903080095173
0.0418191487403663 -1.28035553898943
-0.0293603520366173 -1.28154418038523
-0.551261766116448 -0.940204566753513
0.358149208911144 -1.48864493484132
0.420686207771134 -0.42469233621422
-0.210277176865931 -1.33994276972509
-0.347598048349395 -0.89077234148615
-0.380184252110084 -1.04951246678799
0.0225998418557676 -1.17147284544137
-0.232413354386142 -0.763709823600115
1.09918104972851 -1.39150972851952
-0.186323776335703 -1.25144000086808
0.0323009687085883 -0.458028279912573
0.384879278186977 -1.15891148158741
0.11285837360674 -0.88815055568934
-0.439047418745282 -0.525320204999329
-0.274039072656316 -1.06454711216169
0.367323460579426 -1.39561246375564
0.631488980877987 -0.787901780711823
0.13191555786142 -0.87960076327008
-0.260476228486265 -0.655639353164171
-0.405116682078167 -1.64430124735186
-0.249862187849135 -0.795305044256675
-0.621312043284176 -0.532492861506974
0.120535382612515 -1.59923083160511
0.0507041832544946 -1.43402256217326
0.13528124981927 -1.06405890184283
-0.016918911376818 -0.629900346954912
0.117556991331442 -1.10792578077553
0.332257678282761 -1.79738146084039
0.658316698744827 -0.900365327190228
0.195964873720794 -1.18021838368601
-0.784990574727326 -0.794099319225393
-0.50398382269829 -1.31181880402572
0.0368184981733735 -1.0868675599803
-0.406886776254373 -1.51778343332868
-0.405744973387294 -0.390873998579277
0.028883444367603 -0.996126222323826
0.317905391253841 -1.40756708366273
0.155280988135007 -1.22968664527284
-0.0178328308525882 -0.584715286884133
-0.256159799185882 -0.16738930153514
0.535336328826982 -0.916753851093018
-0.282711335093401 -1.2035164665591
-0.141460974818179 -1.10914102896861
0.251251950533082 -1.17132838716597
0.243907924110963 -1.23085873557816
-0.291313575476842 -1.18883773350271
-0.286408034250397 -0.797710054738199
-0.0659806138266284 -1.44051275526895
-0.0931493522568895 -0.800271635372637
0.0596671876591393 -1.88762422404364
0.0682987703906837 -0.610054278164392
-0.416177549230375 -1.13225135661086
0.34829459185243 -0.640338477189147
0.37766060459638 -1.40428705267557
0.558451760260691 -1.01940055041955
-0.145385638031527 -0.390543691536935
-0.0984131876115542 -1.06110081913722
0.197332224014982 -0.778505508141648
-0.339814824535872 -0.494330439625633
0.0292989642910516 -0.688139697199125
-0.849460812443803 -1.11332820454924
-0.347680492047839 -1.04481497064546
0.316001248239738 -0.967717113824979
0.623098472283072 -1.13120528960505
-0.514002229732108 -1.19008663558286
0.351374863895883 -0.283694796520741
0.0922594925594135 -0.124614692601876
-0.230087728113871 -0.384726984860839
0.198053688999167 -1.01184901871759
-0.0180633985940135 -1.22385534855851
0.0404643182098424 -0.708473522918427
-0.409151475782181 -0.995949194741349
-0.180278150893071 -1.04426286286548
0.0840511909879013 -0.667348818737531
-0.142302541306523 -0.826926853964974
0.0754739330263769 -1.25849631562418
0.212298678890046 -0.947350609064637
0.0620384391277726 -1.38735140053533
0.253834864039136 -0.894651617956564
0.193441551380927 -1.10551526086143
-0.131820760304495 -1.0606375525044
0.111949293377048 -0.886202012659156
-0.77005478481746 -0.826470178959291
0.85659971967483 -1.05494130332509
0.0607647450362901 -1.02433442066502
-0.45219635166512 -1.70295917685741
0.451803065023485 -0.170027506528587
0.274364887593201 -0.529830204341797
0.492480369934997 -1.20347600854391
-0.292560490896699 -0.861816105143203
-0.474744400008878 -1.2685822900321
-0.698225071736177 -0.932695362466278
0.526947836968175 -0.393500797084633
0.404710863677414 -1.10724315127776
-0.252040204512637 -1.19555623577443
-0.0803743151536049 -0.882296106495338
-1.24894123936164 -0.737964093646112
-0.0443532135019216 -0.677693681992653
0.0479127696698943 -0.536629553408719
0.317962986096436 -1.39568578777817
0.281644925024192 -0.388832248929445
0.61682817270104 -1.27445784259576
0.258614907251177 -1.22885112243051
0.401359914096887 -0.399909209365719
0.126382944965628 -1.30294896914134
0.689612443068307 -1.21382931954254
0.0364916331028849 -0.522283895268565
0.154532973569791 -0.763980797018648
-0.131930113187498 -0.398530959409003
0.741324688648418 -0.797673927288832
0.0256567499750897 -0.802494420990185
0.107148389807355 -1.11982725871833
-0.609835253427462 -1.24555578083835
0.46916734880741 -1.05800304445239
-0.372913155959156 -1.21147485361737
-0.0828037277558053 -1.43252716541418
0.254765316545235 -0.920112591469461
0.23259017963976 -1.13261365449442
0.734055082395793 -0.861602178812695
-0.725276292074484 -1.33168410636694
-0.140995321567531 -0.821065468864808
-0.0528273469384 -0.940379229974742
-0.124768682489112 -1.16087304640912
0.907405363166976 -0.755027998736116
0.706612668258324 -0.424414291900304
0.569447480543804 -1.48619442872685
0.525150128506993 -0.7567115840313
-0.159996638941633 -0.95102822892325
0.119138109038627 -1.39494139441996
-0.214200974312192 -0.779407396356915
-0.471846653212589 -0.883400318138234
0.478699849754311 -1.28562082332112
-0.47305221497888 -0.885735557621701
-0.21079969332755 -1.55440200100877
0.0731633583807136 -1.40184016506386
0.267216463375102 -1.1544915815084
-0.278474163370713 -1.09692573337146
-0.554273504324417 -0.462505179775723
0.197445590235269 -1.29976232607428
0.184038666385422 -1.10493893171847
-0.115944677658435 -0.789143254367347
0.24739520762299 -0.199589158896981
0.233229004022321 -1.33614402908809
0.18115418743093 -1.47957586355986
-0.0305711383454687 -1.29787237271672
0.361826396949773 -0.576545703191276
0.192655628740292 -0.424093347332236
0.190583215003157 -0.68556415851557
0.296350112017256 -0.0596279327292058
-0.131912254750683 -0.947902058482938
0.122210416986615 -0.936612514030381
0.278349752004131 -1.04591278713712
0.387815004730688 -1.1100620092826
-0.186228433446416 -1.71514164130299
-0.127825930729254 -1.32784204905943
0.212254946628338 -1.05430793119064
0.692110347122034 -1.1694932244177
0.678271480606617 -1.80389952542758
-0.296620157609463 -1.42119889820362
0.328074979098429 -1.32897870318378
-0.548199724270924 -0.206105454473226
-0.308899632622294 -1.04808956110454
-0.190829582495185 -1.34578801528272
0.804509059930093 -1.36226380879044
-0.313102816854765 -0.477891177619449
-0.461030884516771 -0.881118508857258
-0.341695442466962 -0.43254354329649
-0.427050821631428 -0.91203300308488
0.133559847282679 -1.55117975102246
-0.432936339943479 -1.29536967406134
-1.0558030187476 -1.28624088389925
-0.571727940608979 -1.44673168065949
-0.644562697736461 -0.729601572199611
0.371323913431151 -0.61783232404223
-0.249765121070796 -1.06031581926805
0.193594060715984 -0.94355034873963
-0.486671582065422 -0.651868616325466
-0.120062504449228 -0.948206877531277
0.284271865541832 -0.49367334063731
0.164843493574259 -0.698289375191542
-0.425070112020588 -1.1784448612286
0.278699643528197 -1.30608322523951
0.351671175973804 -1.21050426577868
0.370454134529285 -1.25487451946518
0.35887389106847 -0.786011908371888
-0.230347357688671 -0.57003808957285
-0.427747448856074 -0.797943808182453
-0.16543675295727 -0.462184681865252
-0.220040146573292 -0.918631797079413
-0.0321943515175218 -1.44017376627515
0.194113839446984 -0.951706534062854
-0.493740444257483 -1.41524248797939
0.117644220977005 -1.15112040076497
0.73481377184326 -1.32087873640302
-0.083589570261396 -0.916977458115081
-0.24281315061128 -1.52703406423704
-0.0996732640799478 -1.19457680324287
0.100891149763467 -0.242383636451159
-0.336376731187039 -0.242623905588962
-0.126396115147413 -1.39940429379727
-0.632396305790819 -0.98012726658223
-0.247700544280337 -1.17177883155937
0.0549464339036562 -1.15741037056064
0.963354658356579 -0.484009914441846
0.627622195654356 -1.31082784119437
-0.193965713946894 -0.392176408876731
0.567666411984181 -1.33841209269
0.351329586650594 -1.41468506054685
-0.232156017104306 -1.02847622772853
0.358023951759338 -1.02160175082684
0.226017592080088 -0.839363010899238
0.0705666860360537 -1.04311511012877
-0.83363466735246 -0.759562563745899
0.564767782133664 -0.718284746453679
0.591674903229189 -0.687882025952598
0.0600583163864714 -0.457687385597352
-0.586754807196351 -1.26313093743826
-0.320457053187962 -0.476283306119144
0.200709007249262 -1.47908787812468
0.795165153798837 -1.21630189094397
0.400443811547006 -1.47804314851564
-0.0369837618675465 -0.721215493854283
0.540327318033901 -1.26188008762669
0.162052090876315 -1.28572893024354
-0.590069891059371 -1.68236209420871
0.245643693197192 -0.798840655473419
-0.116677827816182 -0.791437351753907
0.282142903390117 -0.866755823003816
0.370704263904415 -0.490268245659638
-0.0819176509745703 -1.07381936669496
-0.258070374601453 -0.715834012525162
-0.537579953429083 -1.05801253119514
0.354688119550818 -0.861718890830297
0.614452519877192 -0.860728949985133
-0.396834448526395 -1.68726201859938
0.503011841606901 -1.32561673286202
0.364685524153466 -1.2382483041286
0.0259036257774637 -0.15074532763954
-0.242248914926779 -0.537663638895477
0.0465874421713493 -0.306138562770173
-0.785040042108465 -1.414058029261
-0.502897147130798 -1.32557183377413
-0.0476710452920351 -1.00816355225489
0.104279958923023 -1.41531025221217
0.0154337329001189 -1.56653599229016
0.270535221137019 -0.853425062576037
0.210599536021877 -0.797570690714564
-0.0435047202231633 -0.951629412979374
0.26347355535381 -1.14412419714174
-0.34313233727393 -1.05846870695329
-0.455232290854135 -1.04844387297648
-0.0415215315446677 -0.530656528991788
0.46185606642134 -0.988288314569256
-0.0879562420764293 -0.551295110914466
-0.243389820301573 -0.337812089405632
0.661694975786115 -1.62238947123215
-0.211253983042945 -1.79166615004123
0.289479944823004 -1.19364183292132
-0.276977496438432 -0.213435327417936
0.514515248329885 -0.864158996891625
0.147704478145249 -0.705650457901839
-0.202474098705285 -0.559059922682266
-0.179664381350118 -0.892690700813256
0.172864129034378 -1.22130248635889
0.49653135583934 -1.63557865588511
-0.0747740563092877 -0.555682187474086
-0.213635162967553 -0.937948098524215
0.40559262065286 -0.787247671044247
0.70458907413943 -1.23170448812538
0.0420111124368739 -1.52433691546247
-0.174396564147886 -0.768829154671187
-0.0791879651114002 -1.00769837036063
-0.133575612051597 -0.998984544380026
-0.515818815717965 -0.827981578195951
0.157230058548536 -1.45288691369062
-0.358809177498028 -1.16432372391384
0.800137547571503 -0.650357950259808
-0.495141319337087 -1.8007908603012
-0.591379695035204 -1.13930473617092
-0.127581277065313 -0.346473993534358
0.891368382032184 -0.0492479174252485
-0.0518956447639639 -1.01424686180556
0.0661667792238149 -0.966163426219049
0.0822661795003606 -0.98327554844554
-0.28865558154481 -1.07867550780835
-0.462436120723464 -2.20045083622576
-0.340109875142558 -1.00630118018563
-0.142885181226604 -1.21726122018496
-0.326490867572649 -0.742363553423121
-0.502406919894262 -0.993134044211796
-0.244764991867689 -1.13133511803099
0.267395307494487 -1.36823657352909
-0.178557484117149 -0.436362007913392
-0.456345711647797 -1.11354342679094
-0.0883517465190537 -0.376874512140375
0.115831630926698 -0.973339101072549
0.252661057898665 -0.501643203159904
-0.318756582556892 -1.25806649039122
-0.270504956170318 -0.65420290752644
0.41466963339102 -1.77179108832725
-0.0873508342454981 -0.852501284401226
0.0669111412016724 -1.37675674356347
0.0286684846088846 -0.468571189044714
0.0256056802735522 -1.63209555202474
-0.0216632483777099 -0.613770055004708
-0.21116913163316 -1.05298509174822
-0.686191280333441 -1.14450377787752
0.0819783169632193 -1.2104724490826
-0.805704445476266 -1.01827329501128
0.0690499294719522 -0.954685539431795
0.302477608698775 -1.2081588835921
-0.300452048452805 -0.346658211541844
0.226629472584341 -1.10508673052219
-0.0665715561124932 -0.489099496217445
-0.560135337093993 -1.24776952429373
0.0792729318809541 -1.22529863761806
0.598770523647152 -1.03743143407558
0.386746967888563 -1.58758945682698
0.637590400168844 -0.929399175154659
0.420948390420133 -0.65849446430982
1.02983420531168 -1.39843885311818
-0.104119376088686 -1.31783317222902
-0.327411984303345 -0.499200176044714
-0.270375708118763 -1.24580811296065
-0.0222653681736389 -0.458824614640021
-0.239929563726506 -0.911070047333023
-0.351861819484193 -0.0309939115178662
0.624125448356411 -0.318744918839482
0.115404707091132 -1.50306760484083
-0.227356300530165 -0.903026466997696
-0.673422811879149 -0.588636893782183
-0.106083524782243 -0.82676756221949
-0.997890375629316 -0.668934201286883
0.993008482900384 -0.630311526214529
-0.112878198401944 -1.23421634895964
0.319242753114536 -0.93376359865098
-0.423000546972642 -0.633189508860576
0.118206562427334 -1.1140951420686
0.11130062369125 -1.19933662461571
-0.0845597144910437 -1.2678562305219
-0.202370363073574 -1.40535507756986
-0.139097164485155 -1.41954280050129
-0.396063004106217 -0.476403505171102
0.508115486754192 -0.99345737504543
0.805655762577295 -0.976950060349236
-0.28611528097298 -1.16400616457359
-0.0493195998833931 -0.825637644345164
-0.969819513951818 -0.516431935403946
0.396128164446239 -0.950674078354164
-1.11728530055724 -1.04332880513265
-0.339937363056377 -0.988412347201381
0.412981932978681 -1.05624781844815
-0.745603026554468 -1.71461003966028
-0.322015432704736 -0.946740528959095
0.185659481324798 -1.35088774708481
0.14802723991406 -1.68040949264067
0.291719974911478 -0.991667815981952
-0.512710697195641 -0.945800363596524
-0.190873349346116 -0.948157461937402
0.541516292516137 -1.4498184404551
-0.0665934367879081 -1.04490495769694
-0.246665368456113 -1.07108712184138
-0.194008703424944 -0.878056344869882
-0.337699010410484 -1.14756143186028
-0.582905768968743 -1.498064087472
-0.521981823579866 -0.497414809487609
0.278334794469568 -0.769145338478512
-0.528088556482572 -1.08068107220396
-0.271845418151997 -1.16205030701144
-0.0337432069956341 -1.10602109553072
-0.0442884546787903 -0.647017596152391
0.160915624739766 -1.43009691804809
0.125237181203425 -1.59669642846226
1.04309157296161 -1.40884864177074
0.0217551387124287 -0.922744788318381
-0.194765536049749 -1.65304210334081
-0.318336971512995 -0.811986810768132
-0.0403458320133827 -0.800786957651791
-0.0903770245419411 -0.499255584459841
0.132640055533257 -1.46465999033637
0.00327154381326502 -1.4538796880848
-0.729297483631084 -0.484083431846942
0.19802444496976 -0.803849283829046
-0.347552963958421 -1.61689445516447
0.104092543123779 -1.55343167752229
-0.0183732569738215 -0.964300091602603
-0.374124152098622 -1.77272517648645
-0.10806449443624 -1.48050446586921
0.356669513945427 -0.694271891957197
0.241465885293847 -0.451838071994278
0.287020714894558 -1.47141860548502
0.144584452415922 -0.993516714082692
0.817093865327299 -0.656379987631011
-0.447592570364671 -0.526313148066336
0.154172543053204 -0.639987332309125
0.0369243081143082 -0.490187136689362
0.781030490373279 -0.986451929146872
-0.878381511066952 -0.725400630148475
0.507354663764059 -0.979235997562714
0.49760083580481 -0.653235814742533
0.155474181071512 -0.93476662329576
0.12375192596238 -1.19624331565175
0.451917329479954 -0.927864353536489
0.398558807974496 -0.72177748300661
0.705633972187393 -1.29044763871419
-0.0910287476485643 -0.936092455058596
0.0116604339009538 -0.936318807414278
0.287786744937255 -1.58905686708775
0.190220782335645 -0.87142146714081
0.24738810253082 -1.43650116062181
-0.0823573025325267 -1.08386836513974
0.384522161505975 -1.70358813080847
0.809708846302498 -1.11877291789068
-0.461838525489195 -0.595300244675169
0.317349633863381 -0.999698974342881
-0.463333076047857 -0.511979272697006
0.138082935435813 -1.02187777439275
0.366370420691934 -1.37472660152987
0.417531542701117 -0.458193035503054
-0.335793034851739 -1.18271912332506
0.4753657363259 -0.405108552674503
0.626973824221588 -0.194064549765229
-0.507640797798591 -0.326937063147604
0.82062446534561 -1.23114077970567
0.587036698561777 -1.35799332853727
-0.224344475053255 -1.49176096223652
-0.348765508789504 -1.73629442855373
-0.30880230531343 -1.01837025718315
-0.127222860730431 -0.890631605298314
0.0722245960073915 -0.771363056892259
-0.416303463388431 -0.988081970983535
0.60044476610353 -1.19111134222449
-0.558200998929117 -0.7929585379448
-0.358350683883021 -0.850468005004788
-0.286127037995578 -0.957727735043241
0.638765184686668 -0.938767645249315
0.136276653053155 -0.541347664462419
0.904300307619836 -0.545982656305537
-0.235513029317665 -1.25172224739555
0.188309910369312 -1.25482075052821
-0.725533933473679 -0.70483922279471
0.119801674926713 -0.810993472957328
-0.1676295558549 -0.246068485940563
0.744388917339979 -0.377246958254234
-0.729970341133985 -0.915462219437371
0.770022663749506 -1.05988403401216
-0.300871925698978 -0.838847758290052
-0.0970151792182134 -1.63653905493071
0.519931498063432 -0.740946810600025
-0.0593085693224602 -0.923568395783122
-0.374769456997456 -0.821491337583542
-0.514051905997946 -0.998800775787203
0.616490083554332 -0.913167126364718
0.641636492141243 -1.08652387224414
-0.310629801549116 -0.992583508835115
-0.738853449020298 -0.816174393476553
-0.402856353078775 -0.311132961200846
0.596547106215466 -0.377971844780236
-0.190244407955034 -0.631856884111501
0.179189981202482 -0.688718229977053
0.424425668455666 -1.62700477649659
0.154438421250213 -0.91639887288634
-0.357524224598165 -0.347459717857619
0.055969285866785 -0.831523962705872
-0.328920801820752 -0.933828298765066
0.0489873504541146 -1.3138316122754
0.502200941611523 -0.448491209870934
-0.160868981372582 -1.20262094254361
-0.398385168207587 -1.08340834451263
-0.0837835531893462 -0.65618410992881
-0.634864019116663 -1.27907489654718
0.983970841532837 -1.24444049426864
0.139385661116241 -1.14127840392153
-0.118120272920947 -0.959219045232026
0.19595837336301 -0.940764814812614
0.491073922063392 -1.44575695991797
-0.350782698107033 -0.849828364088945
-0.534738945654906 -0.38530198210437
0.212634093023518 -1.81453587669301
0.550611750499003 -1.78323113061583
-0.517819399560376 -0.846026619904516
0.300977877923051 -0.254522990500475
0.13715695800957 -1.13981688355166
-0.152309407688729 -0.684896497104525
-0.162690860888451 -1.09792445080818
-0.38736142034026 -1.22558048977722
-0.0672626755140482 -0.465128393750481
0.12789725599533 -0.940892908029154
-0.153874977362108 -1.3641709022403
0.360520513866637 -0.924756340798281
0.356108109982646 -1.22645919268638
-0.25872442187785 -0.611836083834135
-0.191084591421509 -1.24828230945742
0.275669558977824 -0.352855147841161
0.13949035497595 -1.06870825943312
-0.0231070172079285 -0.751718013108495
-0.18669941780845 -1.27395126083056
0.0194177727327384 -1.03460942202538
0.346107789278884 -1.60581025137961
0.193504454300786 -0.97963611129748
0.275230915207411 -0.917301802323068
0.140213530294864 -0.964459306799343
0.328388439856699 -1.29141394844907
-0.380272106532261 -0.308707712976593
-0.344130099038694 -1.43252391248196
0.317344600212732 -0.938834007340398
-0.424551004659641 -0.616631482051552
-0.30499431280392 -0.754966747681957
-0.462876495765721 -0.856250162843178
0.113423406439262 -1.08262416108251
0.567834917253594 -1.23229857029436
0.108388026943892 -0.981863101307389
-1.22385598022722 -1.06409016352293
-0.251866635386022 -0.62783337755688
-0.670460988375909 -0.962474851135586
0.1751853146219 -1.64311640683414
0.64143125274039 -1.52730099215615
0.361998421584253 -0.346781299782152
0.431245762881434 -1.51009559821486
0.083835233675374 -0.823859310226158
0.216973694687649 -1.3470792206749
0.299652790070113 -0.288411780427294
-0.464706255119285 -1.88040442563465
0.475479473184049 -1.21579601385482
-0.264506354403043 -1.54136060278055
0.318337902539649 -1.73475402074289
-0.643895485356876 -0.632953708798985
-0.25524196605189 -0.997013063105565
0.436870286885841 -1.11534298804365
0.0125550894123117 -0.590701963605584
0.161554450318621 -1.51952285539194
0.59859267801335 -0.887943711244608
-0.308820662140735 -0.896654058118485
0.685130499413693 -1.13297266445239
-0.212048767648035 -1.23337671940563
-0.43980899887599 -0.377990097140689
-0.0712262733367159 -1.32886705825104
-0.645516936731845 -0.43375982619142
-0.0677845493457412 -1.10786729541881
-0.333248623738907 -0.334337507211607
0.0233916007275852 -1.39844987605083
-0.410452483706822 -0.76209800077495
0.102665647713126 -0.401877512366941
-0.0466977355577158 -1.1497159838311
0.413441447001649 -0.6085126724694
0.256804053991959 -0.0403311948504974
-0.372645365294717 -0.865244748882681
-0.68197355757255 -1.54567538792368
-0.332334958713522 -0.267848353002076
-0.270509870558848 -1.13958291551744
0.852673243362068 -0.923945008206805
-0.243351405808023 -0.580355096561095
0.742842737848549 -0.546237118732029
-0.880488653671487 -1.15088774933342
0.120997338948961 -1.06087729576825
0.305077503883732 -0.858775576567313
-0.0764063165080924 -1.32217138597054
-0.00267077929624929 -0.332495892136742
0.168011486825317 -0.913014452558717
0.0108867760168441 -0.993811469878325
0.664924977795589 -1.47837167571949
-0.317202970234929 -1.62362623354593
0.226656747130135 -1.02890706211892
0.243242108147055 -0.398238760298679
0.458108841874582 -1.1730262371766
0.0702698011593478 -0.411278393106005
0.228699733280938 -0.721633431880862
-0.236295746215884 -0.862481996265098
0.301548372291193 -0.480461947093879
-0.0711181684766227 -0.527276268420566
0.215683405134446 -0.840486510478459
0.646459524250447 -1.20174877147284
-0.287173151792412 -1.60754759114505
1.04502814464131 -0.942520570386504
-0.30869313695434 -1.41445161622971
-0.158170549294353 -1.63993097801446
0.22362540282777 -0.853440586129327
-0.0208451665947472 -1.06564240920741
-0.0560652899750048 -1.31864342478475
0.107911992705548 -1.11812739364741
-0.365274184159887 -0.776467934423593
-0.210587884344088 -1.18519270550329
-0.611218019890303 -0.168461143190046
0.262566148535617 -0.742548677955068
0.12394840546487 -0.79701583521381
0.565457198552563 -1.15063251408182
-0.227025622918483 -1.67454637402594
-0.058498619334202 -2.14905649117811
-0.0840803040838251 -1.13047879966571
0.0533526058415835 -0.795505633200013
0.607715517063752 -0.836283252026143
0.969815190027726 -1.56465039348636
1.05431548828863 -1.16564255109785
-0.340125522238338 -0.724534853393046
-0.31267463153912 -0.969997409632187
-0.0561389189401074 -0.920293335351105
0.549243523262795 -0.982155347002301
0.981452646969542 -1.39973430372219
0.475718906690463 -0.740390671709434
0.18576309040453 -1.10475808336886
-0.104249545793459 -1.24972608236026
-0.830649445462159 -0.66355822799162
0.142161149128099 -0.974544505595521
-0.323811103325018 -0.983798812312239
0.0574368302379266 0.541641158462703
0.487913733690991 -0.496037032333261
0.00249659155210034 -0.962318690077867
0.0152684899934874 -1.04059008956009
0.553786674160087 -1.27591189150069
0.00525285141247003 -1.18035454743055
0.62040858101551 -0.308497150179385
0.155475927728043 -0.87573415728341
-0.135990290797591 -0.745101432487646
0.527327135233392 -1.04752470921592
0.405008359395066 -0.530013776258914
-0.146859633170553 -1.33409106279147
-0.258766698792311 -1.91753292722782
0.13374410114344 -1.12658877865001
0.476037842093629 -0.470426435925417
0.52208748206263 -1.40821538326045
-0.144786314574593 -0.700597890750228
0.457147774684125 -0.0512331524524638
0.0446352626406359 -0.755956114156644
0.118561420581431 -1.07106556928636
-0.206415016644486 -0.78697469720153
-0.476806532211451 -1.457303057199
-0.136109972417006 -0.795432458918545
0.336551185863478 -1.23943503292302
-0.751277463642674 -1.01312319141459
0.528125130334688 -0.118578633852335
-0.146204342155732 -1.20507442007531
-0.0244716743217847 -0.857857952534567
-0.574336860195033 -1.0814357028803
0.792329666050409 -1.2349723565151
0.514014209280636 -0.70316569695188
0.147963185546325 -1.41483292472923
-0.345626908037327 -0.339290780718753
0.48005606589298 -0.104244482037592
-0.00644372792837533 -1.06337208017204
-0.152990567215267 -1.90024583471054
-0.211092721567178 -0.998278315782573
-0.126515073790013 -2.13450418610198
0.0246416627471443 -0.9965680953998
-0.748669129089818 -1.33286496042031
-0.0184582828580598 -0.603592297031201
-0.467650219286225 -1.00716495205389
0.274251172932219 -0.343507395953988
-0.987274567913424 -0.897986522148509
0.0292708352653522 -1.47807638425005
0.908693064017079 -0.202810874842567
0.307509636839089 -0.770991419828483
-0.835309152612025 -1.23094923966155
-0.40612155974922 -0.65466528422634
-0.114076702117665 -1.30899577770787
0.434042468622273 -0.749174250858676
-0.0517761721130915 -1.27906135005045
-0.558307915553341 -0.748119743182821
-0.0943335830951469 -1.38575811619199
0.469605086573197 -1.54470858050276
0.0899175838638811 -1.06291030066471
0.449576776553921 -0.652678137402495
0.587480883312119 -0.666999817598112
-1.13431104184838 -2.58054061116274
-0.062249872894232 -1.17233395409478
0.182693130110551 -1.24898159546804
0.212545924723093 -1.25809194729647
0.351372339039726 -1.23979323527745
0.166147272100411 -1.04860949352502
-0.173521921907573 -0.743352302771257
0.509095745692392 -0.478421954859314
0.110880095705324 -0.744464520189518
0.248034480423811 -0.249530429031337
0.207721649204857 -0.677684973229053
-0.0250001287402273 -1.45378934489719
0.546114209656502 -1.42231459543982
0.123763849120081 -1.31004379252149
0.627442602119478 -1.62949393087977
-0.0696980168066461 -1.27982643263342
-0.609451942220321 -1.15468796653551
0.765331566533204 -1.48385716868379
-0.619327321878381 -0.503958178786205
0.140845116179913 -0.560813569459127
0.360898706117856 -0.945121755517401
0.233797871833278 -1.40861865190145
-0.0408756784881023 -1.24039604063205
-0.774311798398615 -0.428369325722514
0.362124393687337 -1.1187216510732
-0.0794820038777909 -1.2530708568257
0.0419140416464812 -1.29141953178159
0.151151973185844 -0.830585410458157
0.041533886423089 -1.47088917005071
-0.151243000359241 -0.590010512000147
0.0498161533534832 -0.946965701192053
-0.0421836946601764 -1.38424313057398
-0.101816456032013 -0.903048856501122
0.192948428449347 -1.04821170528127
0.249389210136786 -2.10600525652806
0.173706889432887 -1.47307413742566
0.033854049010628 -1.64252103441502
-0.16436700844366 -1.23513499647922
-0.335380558620725 -0.885839566029917
0.0191104465836826 -0.549575106756571
-0.793648501316911 -0.337508738229079
-0.0168811091788444 -1.42024172988324
0.045503702405148 -0.70219809593106
0.247210440849323 -1.01538986410612
0.385523708865909 -0.93017869206836
-0.267865461163027 -1.41005540809782
-0.253395903586126 -1.40099442295205
-0.177797753698219 -0.926992544437113
0.164735838959887 -0.34500286775531
0.263803088182853 -1.31622881030251
-0.0189875003381642 -1.25669116469479
-0.710039575689044 -1.55629328337205
0.0682143496155305 -0.0577134720575575
0.591286709181009 -0.886231866231932
-0.0612182584167746 -1.10333353379712
0.0654606755885822 -0.607787772953185
-0.673968506937606 -0.727698036693277
0.755413024221842 -0.865978306407931
-0.214391889706778 -0.951193534570733
0.219515970857839 -1.46170483637439
-0.0977763622575923 -0.790698015837172
0.162045631216964 -0.505706210766693
-0.32600100999465 -1.58583657721546
0.45500982884227 -1.2801510994117
0.757371473408629 -0.913452984493272
0.471673818074708 -1.37570147158433
0.0585338842283012 -0.812404139182601
0.0444394846044187 -1.43818626280732
0.306579925258585 -0.94484840833361
0.211582309459577 -1.24463668116183
0.190497406222022 -0.703552001460574
0.619623380790476 -0.742378356248074
-0.448992585100073 -0.566548455141912
0.489027667055003 -0.416259356112981
0.10472396373856 -1.79060806908125
0.0758967600596164 -0.700359394916681
-0.377130914741699 -0.752143539254378
0.200394551288062 -1.58955398348428
-0.348655677392553 -0.508495055671524
0.205585992265586 -0.858686395435298
-0.472787299299954 -0.594148688344242
0.0976856151165794 -1.2719478633002
0.218443202715839 -1.40104021510957
-0.295267227261541 0.131335926913488
0.0914576870271063 -1.33523007718908
0.046783830660857 -0.526582436173412
0.354937714719726 -0.559862351174601
0.31797195684674 -1.06915551763641
0.377668923449374 -0.626223145063172
-0.505249371204147 -1.09646179356246
0.268722597023165 -0.867572637906824
-0.0462327075162775 -0.85801193277028
-0.685219921610581 -0.235332324466687
-0.324717189754117 -0.782570177327174
-0.435717877104461 -0.792077624823293
-0.282576927107028 -1.20627656691766
-0.0903989116201921 -0.605578144557494
0.555738451842613 -0.298931493020194
-0.336113138114161 -0.898440876009556
-0.228944524635336 -1.00745512385061
-0.0294903097799895 -1.06647786720706
-0.0303527182247544 -0.936182241496023
0.650855817897337 -0.830937922610631
-0.0695935539725684 -1.53518337218114
0.504181043483419 -1.31009469024831
0.597446374841286 -1.41647049026581
-0.495150864729228 -0.686467953416031
0.171782284361703 -1.44591600238582
0.318916902600612 -1.060862983069
-0.355103450291819 -0.641482928985839
0.285157402324387 -0.720766482917783
-0.238731811976369 -0.635212390360145
-0.771233288775773 -1.39946519888882
-0.223003535239836 -1.38543136910918
-0.355554536691794 -0.606820435847646
0.347275809563361 -0.696202172101805
-0.790715676399243 -1.50299949137245
0.0148738852659121 -1.45176582846813
-0.508685502054125 -1.04025767634932
-0.276360604223105 -1.06997880636219
0.338863668080851 -0.826645104230304
0.455395409711888 -1.50485555828912
0.44024298642567 -0.532609650594245
0.20616665432561 -0.931626378516116
-0.575102260636004 -1.83552209238479
-0.192154187962961 -1.25848277223699
-0.0162201603373097 -0.716567016743315
-0.529432076575195 -0.255333627993565
0.217784257562048 -0.913953306642306
0.196050610058238 -0.874778287957948
-0.354851768078523 -1.05051883760633
-0.019863364510098 -0.894472989849037
-0.00843752373190562 -1.27046179390718
-0.407513931435276 -1.31326805064807
0.0373997557042098 -1.00911472670333
0.0460904372509069 -0.446204499262981
-0.476495162237803 -0.901900998035121
0.0783203351848616 -1.25459739779902
-0.220187067230541 -1.17499660488546
-0.265654630152253 -1.02496818477622
-0.28960772863169 -1.60048567919067
-0.41842761721743 -1.05049489311206
-0.238481727568083 -0.805590583962167
0.0311244724767228 -0.695420917618969
0.112239475471402 -1.4714771419478
-0.281697704331271 -0.446767650646276
0.298533268615783 -1.38352116574135
0.429451648882064 -0.772909950389175
0.280113094399556 -1.04469323841525
-0.51448561079016 -1.40428388249388
0.456259725393443 -0.544772217397699
0.134437190395949 -1.04865425048286
-0.118704790266792 -0.596461472391289
-0.0679387537063998 -1.39237102839394
0.0784486195433133 0.075833839559202
-0.816137258986159 -1.24547139984543
-0.163067584475618 -1.10911547039099
-0.162183299228174 -0.678315739058319
-0.336673132370115 -1.00697566213632
-0.688660401775813 -1.09205010032958
-0.208257500478532 -0.677201084033514
-0.267387122557742 -0.864115091941115
0.133535052359559 -0.9164591697779
-0.10500480973363 -0.529639605128034
-0.491692917227909 -0.687061237440907
0.0412535885936774 -0.939630362832096
0.368369318656303 -1.66643524412249
0.342258622546428 -0.977112026143842
0.257213443416564 -1.21246686598866
0.471811540709492 -1.09408213830112
-0.719971892281027 -0.852653477797421
0.152685469941427 -0.91185312994614
-0.480638968589307 -1.36590292368769
0.408961419382921 -0.262875191916306
0.579291738582061 -0.98465597149146
-0.644011579247021 -1.27469634907489
-0.656369352987326 -1.37840195514703
-0.107172615929992 -1.01262691605634
-0.214762511056911 -1.20038681709765
0.0370381373497045 -1.20742219700053
0.191250999215242 -1.48006695486504
-0.405725226090266 -1.1224287040253
-0.00956343364223003 -0.882829919843675
-0.373894855926222 -1.22493537195788
-0.296285712080656 -0.759466273597316
-0.251498878249211 -1.13640277339223
-0.245286235124194 -1.10426998857091
-0.491915191516004 -0.650302742010763
-0.692151959491775 -1.22937892074668
-0.386727668716602 0.181055281030217
-0.224919166731912 -0.739696086055169
0.411954462774025 -0.992496452947935
-0.36602950418322 -0.906968637770211
0.096284017276136 -1.17011154413311
-1.09582141671849 -1.23974523811897
0.522604421328805 -0.802392497114394
-0.13557766636629 -0.630385752059631
-0.498018440659056 -0.707654167058866
0.207325383337342 -0.670514698446069
-0.284887879412619 -0.841082846075697
-0.0407960238477146 -1.11205096034425
-0.0859872505545286 -1.39907227559957
0.532346839481453 -0.67828617536084
0.305184349975926 -1.05509553831071
-0.578348898420527 -0.802667084773506
-0.0601839093405526 -0.717202448063843
-0.400100372396645 -1.34299088659062
0.397800344093481 -1.22314285565302
0.173324071407121 -0.905101873613042
0.522667806223875 -0.802479315384189
-0.172018452391776 -1.08925416445726
-0.595334311385058 -0.902405143184747
0.228916045077175 -0.74266946641325
-0.563548499036779 -0.644459983039704
0.552203479450282 -0.645189423315454
0.305042217800462 -0.834749042442795
0.757750085644168 -1.67645074153375
-0.185471143471217 -1.10116879613641
-1.25681461612087 -0.846814647523058
0.542261227361153 -0.814541455793364
-0.399804872869195 -1.19955265656737
0.00759366000436333 -1.1089048653473
-0.327223808858986 -0.410503571702743
0.0641116366776485 -1.76405754316557
-0.729796078766335 -0.539138630375674
-0.120531408405133 -0.980868088075816
-0.462148601562416 -1.16397871427513
-0.469933700370161 -1.6970177940565
-0.217877099572604 -1.1515929521087
-0.394310771383228 -1.24794646385913
-0.826749629876204 -0.763255737857099
0.498673403626163 -1.05723385895681
-0.70720252433519 -0.843225888524407
0.158011314345672 -0.393048021172489
0.55713862530932 -1.13264632110725
0.180401574588689 -0.324601469796809
0.412812823778538 -0.502386820073363
0.422449332863579 -1.27185554653959
0.206674512003602 -0.884488347708071
0.44354171689658 -1.70110415922318
-0.54850104368356 -0.920342266779739
-0.540347681423797 -1.01145357963228
0.0079903338077066 -1.45655784385463
0.0496007562034466 -1.08841434211371
0.404185688274209 -1.13337800912349
0.466117556766778 -1.94880976793808
0.418152289719683 -1.20248817217968
-0.299014311903969 -1.2776834041265
-0.585086571239377 -1.27802488344196
0.466684648602744 -1.58764225262753
0.332170534231329 -0.868298208567664
0.38326924440331 -0.937544889903152
0.000708866028050849 -1.3386734597622
-0.285661681736899 -0.855774336168159
-0.17313773322139 -0.327734285517046
-0.0396304879618253 -0.139683190327895
0.22583427563428 -0.946199355820597
-0.149644228961227 -0.48128468089454
-0.484208985336181 -1.02991298147643
-0.472326240444996 -1.33118072203301
0.202630447201862 -1.1575379568281
-0.271908322775357 -0.933666810414906
-0.816913803639704 -1.23617291155918
-0.151205174587631 -1.3843166578301
0.282013316412076 -0.96058023544172
-0.325844433576433 -1.28782872079334
-0.159430658397802 -1.21826294541527
0.383676332874021 -0.792899925920894
-0.664671187910836 -0.58750881364892
-0.600704772617656 -0.992534753763102
0.339371989907117 -1.40237599783411
-0.0722749016637965 -1.33068382012467
0.653154344518065 -1.81160361348462
-0.271458753156543 -0.676866162287296
0.460024604127088 -1.21179816424129
0.376233847193107 -1.65455306912399
0.315296448021024 -0.778660104684254
-0.0182127754557405 -1.05165911687131
-0.201394613073024 -0.949154670264402
0.036889066811666 -0.790218366593384
0.273399427806035 -1.64395866144791
-0.39255619079839 -1.82065438227931
-0.623091711705819 -1.51278512575194
0.0246937256950808 -0.388236616041471
0.53704858860348 -0.356417880385807
-0.103665065806975 -0.348314950487343
-0.642864003164935 -0.441776329760023
-0.152874382841118 -0.837888403588772
-0.173457873987152 -1.02021072651339
-0.398522807018979 -0.564221318728741
-0.903931849607542 -1.50799682270924
0.388298779304341 -1.38877386676682
0.095383682726471 -0.62176039738366
0.394949698939325 -0.743261033354146
0.218920579409958 -1.0484795693108
0.413238308115844 -0.930689664247948
0.884032884093673 -1.53622745884281
0.858012279456006 -1.46731464605538
0.252387653720479 -0.535489312644896
0.431008947906305 -0.999111235488363
0.0237092697280815 -0.668731255907853
-0.311645551684413 -0.780650075961804
0.00945656874652476 -0.428488485142071
-0.600470163668647 -1.47956047931605
-0.469886199204387 -1.29198719646801
-0.0743717849148609 -1.27664345868637
0.708689346607699 -1.00564045404939
-0.0422733805122171 -0.797117235062753
-0.662770177569199 -2.04344851303503
0.00131768207881703 -0.905895970953912
0.244776415603899 -1.17193397808832
0.148175027303056 -0.747539720405292
0.652617296573071 -0.750381483090017
-0.308182857138655 -1.06379168722403
-0.255253464107487 -0.890985026968911
0.0597989843626586 -0.676727550660789
-0.313174935509059 -0.337511461763343
0.0979980368181761 -0.921346395799161
-0.355931413511951 -0.855247022188651
0.0886219978656338 -1.5239625335702
-0.699832957150381 -1.23914577076835
0.0835386378287882 -0.919234943287145
0.431482453961376 -0.984970080881109
0.0458859412381885 -1.5051404543723
0.0831911044627434 -0.834023427033247
0.425919290904196 -1.44812077916348
-0.860501779855033 -1.436272784593
0.0611252017251533 -0.330448651728
-0.291710963447104 -0.6864299008468
0.27307633056105 -1.25410545805495
0.174424019413428 -1.21230458091925
-0.255189116620836 -0.674669969561324
-0.408672473541337 -1.28972415747397
-0.215991616571473 -1.03464237424438
-0.211725650738366 -2.14287273154161
0.0852714605152741 -1.47585070836003
0.296178310910479 -0.541691384891367
-0.0131404671880371 -1.95288315849803
0.992878875958924 -1.3966468059507
0.197411062053743 -0.717402851699109
0.311343323502189 -0.679582120672112
-0.511042818444422 -0.886802933946956
-0.131546486794598 -1.78022186693651
-0.34385409259617 -1.71257929369838
-0.42561545528849 -1.01445013892208
-0.449575901184165 -0.780728540376627
-0.526365675089068 -1.44900477042435
-0.603923359120852 -1.6963133695276
0.396099492782997 -1.64650541213895
-0.598909975088954 -0.851531546172587
-0.0699573901143938 -0.737944622417249
-0.0502669676726822 -1.62427677544191
0.17957841826992 -1.06344254709878
-0.0566880129860175 -1.4807574762927
0.0249852015116632 -0.15331617051026
0.228643925101519 -1.11406005635123
0.175300439081803 -1.36564727576531
-0.148093451984923 -1.38277833004229
-0.173131411287288 -1.42064325286508
0.180673985354566 -1.75408322738097
0.36391600201793 -1.02171010035529
0.254125685947655 -0.41367528475408
-0.737928263051477 -0.867899096642007
0.335316688460398 -1.10324919534576
-0.186512043175894 -1.07254913850142
0.236659352852824 -1.161696971922
-0.395280688434123 -1.04647256605421
0.239472939697888 -0.681085204635046
-0.378139584682681 -0.899428459464255
0.213569055894866 -0.688757243337611
-0.303444902756016 -1.04947323946298
-0.106188089843041 -1.15077605712255
-0.442589288238739 -0.966669121796592
-0.429018912014489 -0.707430690780877
-0.104893422222009 -1.24312379939949
-0.154962020844053 -1.07240596748945
-0.20139163112975 -1.44278463392494
0.495529217800212 -1.14164856923572
0.219455073006091 -1.81895329155891
0.175015019100261 -1.04560972884965
-0.389869644894107 -0.716170242185835
-0.293485400614405 -1.233401599234
0.144951446341251 -1.25668997334597
0.0888212219359666 -0.773010925406288
0.24969884918916 -1.4086088880628
-0.553150784993716 -0.093462626670631
-0.528068744090651 -0.998480905074266
-0.142479952209971 -0.82273987846542
-0.718821900285041 -0.98165422357597
-0.0853862280189912 -1.05475768444869
-0.0436934718813488 -0.858334728424974
0.307511172224948 -1.35048555777364
-0.0716883853923146 -0.810551931227516
1.12320893126442 -1.08152786086125
-0.373095282182618 -0.583115048735188
-0.232306009876796 -1.76170601169842
-0.47507386586647 -0.483515972817022
0.336415521988923 -0.273725007426693
0.512131821550439 -0.378911793126325
-0.0745704853391314 -1.18511281318064
0.439842121723463 -0.707388282487007
-0.165983979645037 -1.2620670693738
-0.101799059599855 -0.812798408095011
-0.265835410272668 -0.790324720307889
-0.00230234788698536 -1.02146856645313
-0.0616948503402164 -1.31219324993847
0.0184914402830545 -1.94074851984933
-0.422703441985318 -1.25546410211801
-0.0503964860252251 -1.61386290792864
-0.540242370251229 -1.1836095488238
0.160740204928314 -0.818802044667932
-0.818674291199945 -0.455938769307167
-0.954483961652682 -0.436824779703869
0.094554629644668 -1.34409383793214
-0.666964102394423 -0.569487537757964
-0.17734978275672 -1.93872874566709
-0.759548864004186 -1.33897355963006
0.120857256462095 -1.15712007872072
0.407127856100234 -0.735953690641617
0.17801365617225 -1.39721044511344
0.680234119582359 -1.3458583559953
0.899619942535112 -0.754429735405356
-0.191694741693859 -0.983955654284667
0.315296630794795 -1.42515447945296
0.0163622504360039 -1.19174269254799
-0.639296792490563 -0.87579702010122
0.52579767452944 -1.13112245762389
-0.0479464415529907 -1.53887176963849
0.821346130112289 -1.64362878886411
-0.627593136452178 -0.9224703996643
0.114795434862915 -1.12062874315987
0.0899520801018238 -1.46608036620015
0.427814150609014 -1.02851145678326
0.176060178160936 -0.942446475629976
-0.289748932701309 -0.744983682349242
-0.464685447283062 -0.490469664392427
0.400287853088215 -0.322946778546599
0.233616995949302 -1.08012115073911
0.528502218838658 -1.30998634617597
-0.115691840219718 -1.03880965780445
-0.102126235400135 -1.04809661967446
0.0141929131507564 -0.548524706773479
0.182872612421139 -1.15350399359255
-0.177462986883008 -0.652663527144717
-0.0518702306400361 -1.14526418119385
-0.367011674399259 -1.41239108595601
0.0635339617935683 -1.17546481453966
0.51347633442033 -0.513773508561798
0.271682808983989 -1.09832505608206
-0.0332008339991359 -0.828608499268526
-0.247791063759651 -0.912139046314942
-0.385557068609257 -0.413718151136912
-0.0029566679669536 -0.766762172628157
0.1340373025117 -1.54038922972236
-0.269467071400833 -0.868471038457348
-0.658482186535371 -1.2768445506118
0.772809259531832 -1.66146954214533
-0.36006531898489 -1.49195009684018
0.524847917156063 -1.273413424805
-0.136707905043874 -1.50017798882309
0.164827819746345 0.0441893706344883
-0.297057220838284 -1.88051247734996
0.606734864357137 -1.24997688387067
0.551101839277497 -1.4955909007644
0.650632465230861 -0.85573905557478
0.384526307149014 -0.629013656874945
0.0201102282595844 -0.704169643865187
-0.0189634976585268 -1.02114835582363
0.670302662576542 -0.759523448146267
-0.122918856372147 -1.12661125178049
-0.384605704430515 -0.678923484215558
-0.112171379406591 -0.398012640318384
-0.444169674563422 -0.893089695863806
0.0569609482311007 -0.935985381402162
0.182364432792347 -1.10378721114594
-0.516028594525451 -1.24706913517222
0.0896462247021491 -0.495318412151357
-0.346655165846116 -0.724818466695799
-0.358331943687311 -1.34958343705933
0.0605828234154078 -1.01842092237262
-0.376983166719821 -0.548265273463808
0.13240602544515 -0.821024783467541
0.497472713972195 -0.68011021999698
-0.477160032130874 -0.864359382068604
0.471657459246243 -0.981792623667132
-0.225127488837814 -0.751676829704723
0.315182971774697 -0.417679100246063
-0.485719836244106 -0.513813027755135
-0.0630019881621684 -0.713285509838018
-0.302023959486404 -0.176467528522767
-0.0769092838818032 -1.64835310842838
0.411284933784936 -0.382733605189195
0.617685730799216 -1.1571901652612
-0.536263836769514 -0.718324827750495
0.369909905407066 -0.627332461658807
0.298487495795954 -0.993980860362978
-0.328827616122062 -1.14456616283259
-0.5552209601959 -1.57551160218538
0.00272176823959826 -0.500534172763083
0.198250889528047 -1.36336567341675
0.318641957686061 -1.27393252304379
-0.395404256674652 -1.27447843850087
0.737339046523686 -1.06239661218052
0.224292403614718 -0.849355764560037
-0.0709075571119461 -0.890983463102536
-0.263425794428374 -1.00506982795337
-0.289021290278138 -0.421416614288689
0.243609603088807 -0.46313285227205
-0.5724034892492 -0.222649429240218
0.188966333251167 -1.09597377577512
-0.0421607394616058 -0.743270983913519
0.352103141827227 -1.56885665421117
0.869846252890104 -0.594451406907212
0.253428901058301 -0.567642058462058
-0.367128841228421 -0.897684981675636
0.750288534383106 -1.06927348728667
-0.171898634550675 -0.135785929477392
0.443011510713419 -1.30592782720753
-0.453143438179319 -1.15080787932802
-0.0610799366770187 -0.883878616223158
-0.647056141808275 -0.991073982933895
-0.194161486657206 -0.424812874579445
-0.303593172098526 -0.998086729387223
0.109522886278246 -0.893325974338491
-0.131659794954647 -1.6801473006951
0.000699397141540977 -1.43907596579695
-0.0875421279730499 -0.881133493355627
-0.186917781134357 -1.13933387165159
-0.117055709788774 0.0533532195924171
0.0715342916472949 -0.946109667147797
-0.2176692042091 -1.6910107334789
0.426249938710831 -0.351081389638053
0.494531131850417 -0.359431893094224
0.354695768773219 -1.14280685978851
-0.220389811862808 -1.28840201842885
0.465724909994193 -1.35402082294838
0.345622676071903 -1.3095160036194
-0.0196659687362369 -1.10476549053531
-0.084160512031023 -1.34061969161998
0.230181067227092 -0.726184803326152
-0.349261152238439 -0.423299538163423
0.213687667138069 -1.23305552077711
0.472906196408687 -0.97087276065732
-0.390854576996008 -1.00836734214999
-0.433448292771597 -0.846650513902089
-0.134167836196495 -0.74049887430858
-0.0701016601826242 -1.06333518498814
0.145859797991766 -0.655528733881805
0.0494517287965664 -1.03876968193195
0.254645932638677 -1.29313502578798
0.317409015114393 -0.894592180382987
-0.222230778928171 -1.23852446111812
0.202623985351362 -0.715479951745803
0.226996655921896 -1.03450582579395
-0.0834212344326458 -0.546688434102704
0.364155040075624 -1.05101695246875
0.496676187883698 -1.16969117374783
0.640937765341885 -0.995305598491689
-0.360913786096676 -1.30294927082827
-0.155334587115335 -1.56453661040594
0.750108831029594 -0.848918969449963
0.245750714256747 -0.347308680633126
0.0655729855530061 -0.858858746497677
0.490098065408906 -1.84818032093344
-0.225339167116275 -0.33095384164487
-0.240417071314139 -0.984707486766715
0.438895670263376 -0.808565192127271
-0.237965541479505 -0.603046638588354
0.0401090220796973 -1.83911263993312
-0.262326409902735 -0.97614105333912
0.430119449172949 -1.08984318932392
0.69171771626581 -0.94180666136755
-0.0959451495340033 -1.42484763969428
0.363008374846235 -1.70228519759114
-0.437602928251578 -1.16211509800986
-0.0250192083270174 -0.935010391033316
-0.037081334419203 -1.29895398923545
-0.467451850811442 -0.432662012418285
-0.587190501041669 -0.320074756699832
0.0159432376634621 -0.794414445624692
0.411347907495942 -0.952192708917521
-0.30114896875357 -0.645606706800792
0.62436038005155 -0.617484335019711
0.306506818058862 -1.29739965855169
0.166750352720588 -1.59187353774838
-0.542875227034415 -1.15284464875456
-0.510674883982226 -1.16776523375589
-0.224886938647676 -0.923524245242047
0.118065485879236 -0.934601288079395
0.520470856200769 -1.61785227284921
0.504407119146103 -1.42947025642947
-0.0385132116461145 -1.21097843471783
0.0365342746078018 -1.06450416118091
0.291816389257744 -1.11550011010224
-0.108506031308118 -0.79283620428594
0.0182925831565983 -1.14748408002269
-0.313104957951118 -1.54212797098625
0.419136553414137 -1.16539476614311
-0.255362794288009 -1.18459002444331
-0.0674029703442116 -0.90683794669545
-0.217148436184412 -1.69521738230435
0.163274139772469 -0.749203193936049
-0.398530336033096 -1.90545294980163
0.304839269942634 -0.84299355213657
-0.15055941930633 -1.90707400653556
0.550574896939655 -1.70004159742778
-0.203831369286212 -0.861108549744056
0.696467694375479 -1.18195072404525
-0.539267851564349 -0.803971305580452
-0.293665550855431 -1.35460348744186
-0.341056136517909 -1.00504520142251
0.0706158312800873 -1.62276501869354
-0.0967233884701048 -0.530348703561832
0.104623964498365 -1.09687413138221
0.570121580980965 -1.66590282655183
-0.239227987340784 -2.12300198298254
-0.0782457061634374 -1.47832256879827
-0.038211532339539 -1.26627835094456
-0.303869840643805 -1.36523786165479
0.000360434344850394 -0.890527055432312
0.69000340240038 -0.977016888131035
-0.414505540233667 -0.909572871808712
0.0670535498436208 -1.23007337866945
-0.106206268044461 -1.35877449271867
0.200648089581557 -1.07283721857247
0.236494164534532 -0.850551305595798
0.482284632358786 -0.995764031238004
0.42679517776497 -0.476950437913469
-0.238079457769651 0.208786220871056
0.5858270009874 -1.09390759457186
0.0403745662064957 -0.262291204733304
0.343997064577476 -1.42716597633321
0.320766733301656 -0.69775766371564
-0.044097131161746 -0.666894709694964
0.0734897852181838 -0.499981528496053
0.84873479671262 -0.769943746860975
0.109932210074913 -1.30933577064516
0.267429489464312 -0.437156828541726
0.0621450461220761 -1.16293789358973
0.140400183616503 -0.916231603300862
0.444416425375327 -0.656161630017168
-0.266184396781255 -1.1419913754156
-0.528016621100149 -0.905989672653516
-0.144797893182321 -1.45851378229536
-0.02503770894011 -1.38755887014296
-0.883002436615169 -0.820250983196928
-0.46403707111777 -0.277174945827823
-0.026328393093325 -1.52553955218646
-0.444099878716413 -0.39202304473582
-0.213927239985839 -1.19627842684666
-0.779868114382455 -0.936725226843864
0.165540708840299 -0.789115347569569
0.0964362578008504 -0.505476595114186
-0.384477744703256 -1.23747848844491
0.154304256689395 -1.77121666364706
0.286408427784662 -1.40262024525943
0.169678527254523 -1.29543173566895
0.540789497309797 -1.30013219787282
-0.194324042127894 -1.01118795225186
0.486545343983944 -1.38645055294619
0.583513152978516 -1.00482451382858
0.53134684231354 -0.504728879705318
0.111888612266269 -0.805877806126859
0.00586130934502537 -0.631729823025825
0.333704987402112 -1.02269443799733
0.516907591382873 -0.063318049798145
0.533382493426822 -1.04671793370157
0.40182825512805 -1.11854637665032
-0.113613691187588 -0.954632579082974
0.129843887711182 -0.590874134663192
-0.239777899079742 -0.93875794918709
0.125436679180649 -0.364992193187747
-0.186266897770362 -0.936035636672871
0.113076064843615 -1.2163144902407
0.767438436080213 -0.658102115434197
0.263959992122676 -0.583017839471119
-0.383595249883426 -1.59728076835486
0.0132344776945796 -1.61897967688203
0.706053958142241 -2.07361004113108
0.383642971978089 -1.19720056739068
0.131744142369825 -0.567373802226826
-0.499229647241312 -0.657664441743289
0.0666507592266951 -1.33339702207952
-0.166399466423793 -0.920225167615389
-0.271991949132465 -0.529847471237659
-0.355161176005998 -0.903620098425076
-0.126437914787121 -1.24661324732011
-0.428734199384155 -1.0424343820632
-0.197313462761719 -0.657005742737809
-0.345029802439372 -1.40625593177576
0.132183264959167 -1.33569838767031
-0.310306983790075 -0.280097165092471
-0.376780884653098 -1.08693515208245
-0.272716946892898 -2.09002977727299
-0.555640353379267 -0.554925036753621
-0.534516790894843 -0.573828379301819
0.372464051052263 -0.335183885876419
0.0703663259840813 -1.22862072308238
0.391652505042031 -1.05368037951223
0.551497921257626 -0.666463457179001
-0.61560193002121 -0.982774997990951
0.768966703501469 -0.758397182686772
0.577087139548203 -2.00411418867231
-1.11128934041878 -1.33961805290989
1.17057216880105 -1.05031936673075
0.498918568663863 -1.07295732161564
0.864133949882084 -0.939503793416862
-0.0373856156387849 -1.30330746645588
-0.66629218224036 -0.564292250359264
0.509394019507171 -0.97705631715676
0.438245237693254 -1.07976158764203
-0.175431449540504 -0.558969366862839
0.0261068493938654 -0.719725671045798
-0.555976807199812 -0.399638768265534
-0.620589226325275 -0.59618659885158
-0.133188234358178 -0.507857168599949
-0.0725674402172406 -0.26050956714423
-0.435185686207816 -1.59945195920431
-0.0958562820362037 -0.780466761759346
0.795601184159075 -1.60044609984269
-0.222578029449848 -1.09169542522789
-0.560163870632693 -1.11777661930085
-0.240924136256814 -0.332610119169923
0.292139960654387 -0.806006028494366
0.0184643708849349 -0.73167742157625
-0.159169608570887 -1.11444385365292
-0.244535463897853 -1.00219012144663
0.927172774569212 -0.0737617424424384
-0.0450358331971618 -0.578209477193914
0.0577654853840702 -1.23013314804474
-0.598327558734761 -0.743376206059279
0.121060961106497 -0.586771928805129
0.0536827007823958 -0.280034073773353
0.161439534548435 -1.19716924175018
0.645732321184908 -0.381522066506137
0.0631676201856124 -1.28922204181105
-0.0924840519111777 -0.621989566670886
0.837198631872509 -1.38182634486012
0.146654230871017 -1.21900818138061
0.723600004920991 -1.09977728323847
-0.353417179727828 -1.68027956194727
0.0841518085167235 -1.30155460231199
0.024790123351575 -0.960281057743352
0.145149401447421 -1.17906846906897
0.550407050838955 -1.05774478063412
-0.202857960110636 -1.5856570271261
0.669811190787976 -1.12734208298506
0.292233305613369 -1.35646923882994
0.169915663763132 -1.00642732081833
-0.0303395022588676 -0.844661677462294
0.187754125703865 -0.855089109342329
0.00826306227643181 -1.58787248686189
0.417234779617519 -1.15960148269836
0.977850467154472 -0.735532454116571
0.402503706311147 -0.536505070234833
-0.437893140148614 -1.46742042258719
-0.163274968680145 -0.123722734674432
-0.134653965645097 -1.28425302605767
0.33615283329398 -0.720679966530056
-0.545049397418432 -0.535547702975278
0.31960244656477 -0.983971564937034
0.12801411552128 -0.81445364057375
0.0736369198350183 -0.761867724717167
0.0634625078132785 -0.805012649287465
0.234968203796567 -1.53247234522286
0.0436474677209721 -1.01320958598609
0.414067783129307 -0.882994683392662
-0.517120731907992 -1.3767129346647
-0.516839244789405 -0.581161940069558
0.191121575366228 -0.939807983173922
0.153832242433105 -0.387547665312862
-0.21208372205154 -1.0734134115224
-0.134630000307629 -0.707985915055705
0.500947669553759 -0.596294582963335
-0.113595472691411 -0.421441535682815
0.207304130320723 -0.618343956158604
0.430322338189979 -1.15976094990947
-0.204142337093965 -0.717221174250542
0.10329388450792 -0.472309510149167
-0.0147991555227154 -0.923037865010054
-0.336443392945378 -0.804786881231678
-0.110800376707544 -1.08897017588217
-0.262148390737999 -1.49227804382755
-0.546509559907129 -1.86646765567738
-0.660703250647648 -0.87323842603099
0.233694941650314 -0.887807015958507
-0.820924622953217 -1.08641221676514
0.427879034840711 -0.541754417917659
0.0208569108135678 -0.692372188463288
-0.318322632707422 -0.452744162259825
0.444676930265065 -0.94632659336939
-0.831462428832131 -1.00111503183705
0.863634506823976 -1.08116905011542
0.258748435594605 -0.695019170391192
-0.42291970275336 -0.947911290486031
-0.201256823737777 -1.84472981222886
-0.187062252343867 -0.788639194377545
-0.145776759475099 -0.945887929807432
-0.0315828473104596 -0.917605349814827
0.503849501768997 -1.13378393722969
-0.172630299200588 -1.53381461467523
-0.408018517034047 -0.707805386095668
-0.394456180627899 -0.772644311282792
-0.0323733230513417 -0.580923926528155
-0.129439185700227 -1.31569536329592
-0.60173793120811 -0.634500461906571
-0.305339950540405 -1.19596406936838
-0.278418384801529 -1.07352821853984
0.273770161971339 -0.821901292172538
0.218977846936646 -1.36694319230255
-0.449389659301812 -1.49792120580696
0.19912343966493 -0.572217827539082
-0.436851680350785 -2.03780823329241
0.35276947279652 -1.33521375803288
0.122564480674604 -1.00799226791449
-0.40241195069115 -0.552356761592219
0.283370448424235 -0.883347856569391
0.0667675554135867 -1.80460524183008
-0.273544729804056 -0.881225789440708
-0.259255879830945 -0.574617619961366
-0.33616409254986 -1.13060004012933
0.351199178382147 -0.821271340429685
0.0382875040874543 -0.884509551167469
-0.322405162619886 -0.682161520255427
-0.174430644278191 -1.22951398235711
0.602954662724813 -0.784773635118562
-0.239740880273442 -0.919040957931426
-0.113572714798227 -1.06976065451705
-0.330807935320013 -0.902243568513902
-0.113939212401682 -0.801550524701599
-0.324779135845921 -0.656270111391086
-0.0526936682571374 -1.22757427276034
0.824495269059844 -1.16524757494268
0.282299817088367 -1.60837629359162
0.381951844168517 -1.15735519450501
0.255658081686906 -1.31285572992977
-0.200391766672976 -0.307650004188602
0.366376058261789 -0.718228575281925
-0.376073359093342 -1.08758938819078
-0.398086125590469 -0.438790695232952
-0.19436816320831 -0.874708500543387
0.287894929649893 -0.590101599525269
-0.226550249022362 -1.39619437091155
0.520691097456936 -0.538980920879611
-0.330286199560849 -1.4904846610692
-0.250182526810117 -0.596267730225072
0.0565125277720069 -1.49597243788882
-0.418230181585837 -1.47813656964987
0.273509478741559 -1.02981548826048
0.343969333741792 -1.02982199608637
0.0234287791302158 -1.10147422921294
-0.61024567889908 -0.784855957135587
-1.11198681731179 -0.932765012437224
0.533237420365066 -0.690985655704814
-0.427564749518273 -1.14429024682733
0.185529634650469 -1.29819694273972
-0.12858448977479 -1.39959523242761
0.310947540793619 -1.21079605066786
0.306146163373467 -1.89367170917855
-0.221010789443882 -1.59378387714605
0.291574435938642 -1.27994700201478
0.174545034030955 -0.388441645929389
-0.168781234232665 -0.564096858717264
0.61838250314162 -1.11098347867564
0.320021506097274 -1.26874334449553
0.0772890068526897 -1.15561445107455
0.245950317773358 -1.17808802686357
0.586932918842935 -0.437139821270381
-0.79757386475628 -0.87659765345184
-0.650553768644619 -0.572778160239717
0.371104239265864 -1.49225826754134
-0.606803378420677 -1.16077071918684
0.407822444070653 -0.882455995074547
-0.744030202403646 -1.27205250328745
-0.709400682035838 -1.28494236141305
-0.177614414581952 -0.85380049821269
0.260867870099063 -0.812416048204504
-0.439131611131546 -0.715747625255445
-0.249179888065101 -0.83866197080725
0.44254000308572 -1.15841146582231
0.10802250169282 -1.23264555065713
0.190411874557166 -0.208402609790904
0.420384946931659 -1.3900441322638
-0.252564962888675 -1.17601104613134
0.288691776643022 -1.22870482389338
-0.353675554066079 -0.642446175959601
-0.135426807001379 -0.949928382562558
0.300621610172355 -0.689004516083447
-0.141318370804533 -0.508001987011026
-0.377276076436029 -0.920486860282389
0.012536675722729 -1.21464915847497
-0.727211482582333 -0.582721705766037
-0.12815175414124 -0.880734086272372
-0.138296556070205 -0.780449405703994
0.979269872836517 -1.29574887108677
0.229297344100375 -1.06816391716221
0.0544630941186167 -1.21150495077704
0.140920914484523 -1.21298128947952
0.299765179346633 -0.3590374679481
0.110169779012261 -0.673871744215277
0.0957921609228953 -1.78667931604933
-0.518170016150945 -1.71681048652391
-0.17233773563997 -0.97473685909925
0.19052978211468 -1.03098946453494
-0.814256333972001 -1.83261412608103
0.293200594835605 -0.987709924820131
0.578333165080002 -1.28054306913869
-0.20037097218585 -0.992320129088696
0.461422049064671 -0.895788709587566
-0.38094073166968 -1.31677630957239
0.095329448633036 -0.786203814449015
0.744779202925151 -0.737010459405425
0.173092502431986 -1.31313244433345
-0.260932033316411 -1.05665795890072
0.189808912362866 -0.820964751360476
-0.776687695336846 -1.14137904936259
0.510271497522829 -2.03642521314151
-0.737944368590138 -0.0170601754546129
0.460292546987202 -1.56933286563768
0.37562231299801 -1.56712057873371
0.427536359373859 -0.833054462736761
0.00831024067865921 -0.877380669380242
0.104511082140988 -0.45741198408806
-0.128520970590564 -1.37124584452883
0.11726395090771 -0.721358236520891
-1.21358327517869 -0.336123403007966
-0.552262730827572 -0.821401557034893
-0.723824123246362 -1.1870450777228
-0.592300159051359 -0.419700536929435
0.182999605408917 -0.651467276154494
-0.332083180531211 -0.642896064955362
0.273844711239608 -0.414550086712974
-0.295949214822826 -1.40431604734911
0.266415605146268 -0.483049718952954
0.164797580774646 -0.301497228861782
0.202941129613352 -1.16850700204156
0.58437673516895 -1.38108373077239
0.662065244044546 -0.461404620372948
0.058446375480691 0.38911244956009
0.341079336594129 -1.46307310834558
0.0245843826870152 -1.20389640110103
0.297121768238996 -0.936908228184873
0.465606555239957 -1.18199225695065
-1.06299713180699 -1.4106631588018
0.000549469145266673 -0.481729822618781
0.0129340423421263 -1.32166298069959
0.132469868527445 -0.929128002422284
-0.0513256125036004 -0.850712686869362
0.100886137909324 -0.963664592919195
-0.134466629435865 -0.810035261174609
0.395275003844065 -1.48107609928355
-0.181367040747405 -0.817653665261399
-0.0195036500387548 -1.21285756080849
-0.627576254665757 -0.753745932251344
0.764975181475524 -1.6366762866528
-0.163882771423511 -1.31020096046827
-0.671004959725734 -0.84130004669652
0.517458324204169 -0.870917080943297
-0.564915087170289 -0.138112863518301
0.207607162294189 -0.644052576848676
0.3287730772452 -1.00607381414905
-0.00909855638227389 -0.921682596411724
-0.89553177712686 -0.533863433775423
0.479600969169266 -1.16281704961592
-0.184237444928039 -1.15298813638246
0.517386323148976 -0.0705156857108331
0.393128443201132 -0.312879488091363
-0.124588100242644 -1.1174556190261
0.247510964331736 -0.68848876863599
0.496949051403794 -0.989659697397659
-0.177100447945338 -1.42385513191977
-0.525823071226212 -1.094022380572
-0.24928639903596 -0.923936103472745
-0.373699499557548 -1.19609528975664
-0.0133103392202924 -0.426116364311717
1.4826238602673 -1.34979030007481
-0.154823813973169 -0.736059149998702
-0.215550277421949 -1.31790560150429
0.109435923192544 -0.121843749262966
0.496560905336736 -1.38785474789116
0.170725581788844 -1.22846964478193
0.0739237144800565 -1.2330593097505
-0.606602839809 -1.85247389594781
0.0861246115479452 -0.640623893334165
-0.226352703089722 -0.944057601860518
0.282490118513955 -0.376995070929012
0.485798471183205 -1.31618538561702
-0.622739989247301 -0.542846950433995
0.114505084469289 -1.48198085812229
-0.223957939299339 -1.21004025756939
-0.390427764938278 -1.1737474698626
-0.339066200656766 -0.731138734742808
0.155267580640584 -0.690668239401252
-0.123035287685385 -1.2131225420205
-0.70702177387224 -0.535128745894252
-0.608124908130401 -0.46449976089184
0.346670205881483 -1.19979179405031
0.0771541364861546 -1.18885678228302
0.213785706369418 -0.779882058237225
-1.01825809821681 -0.883495976771475
0.281833937285289 -0.531769369776162
0.125545260506885 -1.70923817935683
0.3249573055129 -1.40068840590262
0.424694619528016 -0.740426351985078
-0.1951128901302 -0.437177345127735
-0.192162928471151 -0.647679197717249
-0.244375625539312 -1.1209163236664
0.444923741285327 -0.960633485834994
0.204058521354788 -1.00543522005558
0.215143855056981 -1.27718175705182
-0.199837759068013 -1.37976561313696
0.245768851025836 -0.572718085583993
0.222303697574746 -1.31876147150934
0.667486069972304 -1.6989614798401
-0.312373059116185 -1.06366344890622
-0.196351166562825 -1.4758688716661
-0.126487981598615 -0.82603862746682
1.40345548728037 -1.10739502966267
-0.513474620244686 -0.713107938745888
-0.149834245477568 -1.41829460554477
0.294022182469777 -0.0486510811307473
0.0404161441649086 -1.08907460999691
0.535350965575816 -1.07605717920235
0.0908721984983953 -1.46058598608639
-0.593444060788885 -1.47309317616645
-0.0960908804908765 -0.97583543522115
0.206059515602814 -1.47826069087501
0.577948717968153 -0.804987086581897
-0.381930360070267 -1.40451562515797
0.382377338144293 -1.02040227538667
-0.499937493527645 -0.586684085127421
0.438524810792347 -1.45690522717916
-0.200738854006577 -1.36238699268237
-0.493725683819943 -1.19451647544713
0.0207472825663196 -1.04502968965509
0.648785966282529 -0.723740318024866
0.0150667588073953 -1.21967004498793
0.0672352115962882 -0.809862715278958
-0.479236549892275 -1.42492197892092
0.289153041359722 -1.27835361669047
0.162025902592892 -1.47190003934251
0.431050435104105 -0.558395073255309
-0.296748907753122 -0.940706874535081
-0.0892599382445912 -1.02783233802629
0.515068038495812 -1.4563320446744
-0.22802992945428 -1.25131797471791
0.787846018160464 -1.03195895626908
0.748679509088982 -1.07979446045605
0.657533883825231 -1.51602186559136
0.0549673132166273 -0.635366966584395
0.398110843369952 -0.833236881130302
0.711859417441135 -1.845909339207
-0.471744302425454 -0.786234566459569
-0.317094969524387 -0.594077153720304
-0.0472449265386114 -1.54178103455434
0.528408158165491 -0.799257964995256
0.347790019813911 -0.856143189861164
-0.657554530581136 -1.46344298611677
0.0591302070184884 -1.43457820097156
-0.695311888672185 -1.47450000682676
-0.258679671847106 -1.7638861708122
-0.460336150083596 -0.525548269102087
0.0408714875938488 -0.796821620806441
0.00408521109971566 -0.595867822221063
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1.4610175170584 0.469431056861431
0.966359005827264 -0.495506016985445
1.14984446808288 0.607972615318634
1.02200841622687 -0.230028757553209
1.82101127806787 -0.6452454618669
1.43352676652647 0.217692076382968
1.29105251499813 -0.249786349076397
1.54660777048716 -0.220081125117701
0.208558503355649 -0.359487700943267
1.56239876696263 -0.448062427532606
1.32873342476022 -0.224806412349294
1.1483078092243 -0.452778819908952
0.946834776399496 0.0634098567110545
1.70788670393886 -0.313601356385437
1.71287436565577 -0.0921246537315654
0.62590720867443 0.531839671515936
1.71871039235959 -0.43492891120513
1.82865220619446 0.244164730133699
1.59405369455146 -0.169914229137948
1.3227390566793 0.619372513440242
1.68458838840529 -0.291155330960293
0.29747485224714 -0.569677465911785
1.02989947340983 0.090944496582919
1.00609343985003 0.176234728883299
0.822941512043951 0.0307477767644933
0.92986658566785 0.202852287170818
1.08385328065821 -0.419073913339323
1.13257230800745 -0.137278245810585
0.998875954837065 0.538678783717703
0.947098475276716 -0.452727349289057
1.79987749814112 -0.277434381198909
1.28821495876643 0.255210527896337
0.774441813757958 0.753117617730987
0.575575880441985 0.34194433364668
1.04383078668624 0.728893650541599
1.34004654979623 -0.21996399622928
0.631041139681243 0.184069657920703
0.49471616039054 0.0815596157732531
1.14165047735232 0.192224466570289
1.28354025442978 0.0058968316540641
1.18204123515398 -0.381185037673632
1.01149450505697 -0.211162931603508
1.41955080314493 -0.31525744149314
1.23469372750142 -0.0313752204122234
1.80178216394516 0.167563712341434
0.701207924071428 -0.534211802636168
0.843564971170492 0.263433424686688
1.07474679521466 0.285705525255993
1.19415646632641 0.253189668260761
0.689547280792913 0.627588406735908
1.16918214024182 0.151564686503774
0.757709465164583 0.403504700594859
1.46203079223609 0.203471976015434
1.12522193603754 -1.46658140199982
0.171471491608537 0.525601383751083
1.49226164943814 0.292202767003178
1.34432363695589 -0.0338186322990187
1.99325018054332 0.475500961596308
0.897402448737352 0.748849644457951
1.53780912811979 -0.696088003362138
0.793668657159648 0.114046106072561
1.03320561264218 -0.86323962547229
1.433647078484 -0.0235691968576711
0.35759260994974 -0.261370021862888
0.888924463702899 0.0743264929749066
1.1370502826792 0.439502525055998
1.09279753376965 -0.0471217136950211
0.694982015356087 0.384272978723004
1.59183385621742 0.545278456423181
1.13961833489514 0.159280573957981
1.26827904897813 -0.225858339432231
0.270736915190957 -0.107350966049788
0.676273361171088 0.337849046955242
-0.137614491678517 -0.773144427656857
1.04161959621886 0.0133182761697361
1.18371950532551 0.48872182667854
1.31255120998304 0.571237614514179
1.28161746721074 -0.758629976808304
0.569813306236301 -0.135795066566727
0.663236195951141 0.112079729561969
1.32057949487731 0.576623553811613
1.17334301384162 0.520906463822804
0.665465501951704 0.506265640579007
1.7297667837542 -0.0914048453589237
1.31829164326485 -0.211829139902361
0.731127839775217 -0.49637059205502
0.692078241395974 0.369738567808831
1.64418292176359 -0.11776793866014
1.50217274258445 -0.630508341079259
0.998892521083066 0.294362373250107
1.28580591032592 0.304778785619904
1.57432045954067 -0.545833021285124
1.39928315586274 -0.178823817838926
0.977226314907002 -0.117666732672784
1.15889820699732 0.166644545484055
0.999437776636816 0.128911896025898
0.980961237616161 -0.405963190873193
0.280369720649692 -0.0270611602385491
0.90909968030293 0.20757901910116
0.997848854319419 0.284982733423556
1.04117092438043 -0.251999487556781
0.745472239115078 -0.967518496409582
0.720666256987787 -0.156184476242872
0.893331131108842 1.01056482847112
1.05581195816564 -0.0439416462635405
1.36103513861927 0.378182175335958
0.67784624791333 0.120700582835597
0.908637807602573 0.103747405544143
1.14849746868097 -0.23710402089798
0.674000713811671 0.2515823053525
1.54433016766571 -0.437528934735447
0.931852477856959 -0.697283841003407
1.4018063476453 -0.0386647488207313
0.485707071255563 0.134386310656909
1.22258042062264 -0.214803711851268
1.31991253928608 -0.0567507488926616
1.12920424552968 -0.196877307971315
1.14449113396091 -0.177406789341465
0.888344628289417 0.255349041027308
0.874463455253851 0.108007305272982
0.0159844154563069 -0.36503927412344
0.939647973883001 0.142108177731591
1.64350013247684 0.0773793183924566
1.31232615784954 -0.49953975206788
0.657005522086581 -0.224582007427689
1.52422538276773 0.206824126629207
1.23749743185453 -0.689382260192052
1.23232053948257 0.39375898682243
0.604970355955542 0.0974147715596078
1.59147045630679 0.0114224318995697
1.27182875203875 -0.564443253972698
1.355329056835 -0.120616045149314
1.09480438744573 0.798897150449167
1.35942286642824 -0.111622128315953
1.21051287756378 -0.324278904053948
1.13130554887966 0.27213464559146
1.6327684901237 0.139968376433591
0.714971498980248 -0.160008067615412
1.01984771835426 -0.0725628168293709
0.452560463753865 0.655238077601845
1.17743657642151 -0.3714438539035
1.11112668493587 -0.364486681963924
0.929265137178249 0.239545607485624
0.792847438765107 -0.470850717866004
0.859140987930887 -0.285523460575131
0.975755751820823 -0.484458047096312
0.580988448831738 -0.218750641490634
0.42835538895316 -0.460258452629158
1.05484135802818 0.605419046255373
1.56740391308187 -0.0612657670213443
1.24010651660049 -0.192221871044545
0.960877947086897 -0.197205333974829
0.713566569479392 -0.110386892864947
0.916066570167123 -0.607575118610999
0.816726679919512 0.0568775973185724
0.948880190431927 -0.432221969443676
0.818687270107489 0.0595795613547213
1.54986550053014 0.150202731348603
1.54684045706467 0.184642336071392
1.11911978123051 -0.246010375106877
0.890979515497759 0.176808305300028
0.583304428234202 -0.992447580359088
1.21061215186957 -0.895699848111351
1.19512150809474 0.064726851792749
1.16259201603796 -0.0741901784532302
1.59565783551546 -0.0482785360799852
0.775976042754912 -0.462305436027106
0.0314371004458566 0.231338574631117
0.423226405021801 0.0744590114917919
0.852819889887186 -0.0973186413931126
0.359348610239942 -0.00584236619490644
0.254849782415333 0.847088219508487
0.837557737844478 -0.214519143218846
0.580662765596664 0.0430567977130616
1.63489005948559 0.838427308736248
0.512272492665089 -0.250421758611011
1.39517237286835 0.532206231704658
0.501837655907928 -1.06680425864396
1.03983872104284 0.114829108871314
1.39637865323879 -0.0957921271558363
1.08864937692437 0.0896894592319343
1.45608861379604 0.983521294285454
0.806712641978171 -0.0547748708861611
1.38950834642513 0.314016893178306
0.90565616951586 -0.613194444282871
1.36027418353274 0.89159686080884
0.981187408802994 0.43346677148385
1.2164921052305 -0.241085342300835
1.13426531264954 -0.0700445790992415
1.48624738209793 -0.0533188463623159
1.33573084503141 0.271484561068066
0.464299466328031 0.850788364201459
1.34510923656552 -0.247351086118664
1.13505267635373 0.136441142737541
1.27029144757367 0.117701794105107
1.47910511060396 0.32012192604946
0.971777432446955 -0.112882209229752
1.02733262965163 0.161122083994224
1.58026041983396 0.140500577484834
1.49139977950461 0.458257770675333
-0.0456125449523064 0.155464799592355
1.10424197188169 0.00928537812032327
0.499688752761724 -0.251328673946894
0.94562016146729 0.0875597157561146
1.3293134467654 -0.0404273654435901
0.451451120690774 0.309582328233422
1.40441492111971 -0.168177094648659
0.589033311713071 0.62331087571071
1.73597726867193 0.557899207129872
0.725334016542141 -1.1618383995429
0.774874379975926 -0.0188446631897562
0.964753737821276 -0.0772235958534508
1.42166295493485 -0.46425433254408
0.867637395517382 -0.0108560780780199
1.16416088981864 -0.199774600553118
0.742965548431384 -0.570587665874542
0.855145509996479 -0.235947488294972
1.31210639502712 0.187350771498076
0.346830828626267 0.0946052230755132
0.62949455541792 0.328034368575372
1.7634046417994 0.321032876425664
0.967018511684953 -0.4453094275048
1.32069680759429 -0.308814939680991
0.968055351914713 0.333662028982942
1.13855105746565 0.0119537334635982
0.649435395193607 -0.375782208730053
0.769213560140753 -0.0858452886014316
0.415015608641078 0.333074368498757
1.13020768789458 -0.307301054942557
1.26255525370093 -0.295753961258792
0.990754342583763 -0.13336638725524
1.12101762534887 -0.437589036862232
1.30174396043348 0.0104086320164459
0.963065042223222 -0.208174811679911
1.49136075131951 -0.0341975939356582
0.539690938306288 -0.267980032272351
0.57216323715647 -0.591337757904808
1.62974096151533 0.171491661038566
1.0411636591076 0.441913950160338
0.60540945762635 0.29901623263596
1.10591776114705 0.173584142616059
1.11311928890283 -0.0149441844206068
1.0667154148286 0.0594460409489043
1.2979514389886 -0.00502163192081111
1.0874924797553 0.0992594275053989
0.594062314232206 1.07392781519987
0.411612564622539 0.457272438926985
0.911988949983575 -0.622553720953939
0.858775404713417 0.344271606839062
0.941335857751311 0.0946181000192465
0.887936403375368 0.152490359622743
1.25134655412571 -0.00996504035721018
1.67880105434648 0.278776400985259
1.24280908959547 -0.103081173037042
1.16590408122977 -0.170124108775754
1.07573435348272 0.567906738480839
0.944484940748608 0.185562918421462
0.530439900332432 -0.350848070157054
1.21198080165716 0.557106145327532
0.756678099612272 -0.151519331422547
1.07454484964951 -0.663408213459674
0.913432890651912 -0.634210862686157
1.04433636644885 -0.0403992052632441
0.39468718792057 0.282753256930011
1.44020546927351 -0.14235716444748
0.970802373120931 -0.193986105862557
0.487734956711905 0.130242171133286
0.805808921794742 0.192588088949665
0.436873006741793 0.0107367271861248
0.303571975038074 -0.602049201184256
1.17868040108455 -0.42827865694327
1.76474986814884 0.032226739634075
0.160241655531892 -0.109956659641263
0.960958215427997 -0.187165393642796
0.578678477673753 0.137640105560017
1.35006733926311 0.226488114930509
0.664493522215596 0.316249696748512
1.06633567776217 0.0459692157040411
1.10131556825928 0.0782872365674476
0.964439815448928 0.57845147383714
0.95999092915041 0.170127699805199
1.36286479250834 0.363977929019946
0.793427684152256 0.165332738041284
0.824755959214178 -0.0204346582250004
0.869476429386481 -0.113473525237149
0.705906540736862 0.310244506307277
1.28752893646932 -0.460414991239443
0.653976910085175 -0.408487254690316
1.28312510819306 -0.271926293527228
0.947520301477513 0.353892487720988
1.25139409159708 0.053135886589263
-0.0313123300362821 -0.101546531918056
0.960639331422043 0.514700759843101
0.174893898951805 0.507183052635256
0.867280646713678 -0.337577334905728
0.650331431392654 -0.490214515857696
1.73032370608281 0.345351524016768
0.94216923298375 0.57238084865924
0.812173119700592 0.535932968944018
0.933240167720489 0.0368318732472434
0.493240993325592 -0.250283944568399
1.52690250757943 -0.159931711935242
0.466671833358919 1.15282878601928
0.954636925427786 -0.984857432832265
1.64959846217857 -0.0609897880210942
-0.204212974329268 -0.42477675696533
1.22591622287529 -0.378624621341249
0.764699831415986 0.41553381755525
0.561405732475151 -0.0830704072517137
1.18170675208017 0.15481107358977
0.489124694762347 0.460048053227541
0.612798377405641 0.00914421029336789
1.41876701028494 0.233315499784968
1.17314359403027 0.417251537060586
0.833758860294359 0.241068772655758
1.23251884878987 0.285326557054351
2.22938286395908 -0.434527876525307
0.96589474360852 -0.41509472194629
0.670391828987565 -0.33598769066647
0.859810787443641 -0.148266011183093
1.13848149242737 0.431872111549074
0.638271369087127 -0.660820532006663
1.19965617578913 0.244497437580425
0.992167344391575 0.0315677377965925
0.635455619173811 -0.20063100558526
0.66413842019496 0.768283757772746
1.30651871721019 -0.847464835554135
0.669199021091355 0.329437175549239
1.32344964152314 -0.0090858323497479
1.16958590567782 0.0669016394048072
0.94826525888983 0.263560772191433
1.35586822083622 -0.523885436746087
1.03440637975775 0.21442718005354
0.439559836958814 -0.0762642182970983
0.521909933457232 0.245228810848992
0.779473658769424 0.0252990750561461
0.655279485578686 0.360092580961325
1.09520233455165 0.23736321551247
1.20253627253025 0.434525399863255
0.822146303369219 0.481264388353034
1.21124280743885 0.464145136518221
0.474400572995106 0.106300330675906
0.837370553630311 -0.335123158893513
0.248016356155739 0.372272275838423
0.865636708699246 -0.00224527278679386
1.25877356663132 0.643692682489029
1.12945922436716 0.103811454000301
1.28063330088776 -0.392901736500879
0.309561597952298 0.54084838438079
0.816327007176409 0.332494697734937
1.18530416042906 0.0698589093670896
1.25655630133378 -0.656765964760724
1.15011244487037 0.519054326102197
1.25729959397495 0.848337849266303
0.364826110984979 0.523696296050871
0.840431076069723 -0.413071480092611
1.38433067957571 -0.0781067143860877
0.899822493109409 0.31299160119756
1.14230288988734 0.128326322657932
1.17366491974035 -0.571153155003491
0.782685318889534 0.0105249173966971
0.766016410316744 0.558895357002878
1.30505799922058 0.0513864318044178
1.16490930650702 -0.467681360890893
0.180668630200386 0.310460062108828
0.501093452153293 -0.223154578556218
1.1205485011713 0.958088428203014
0.852017680242529 -0.204385368293067
2.05000477159115 -0.263037845032592
0.0307601130727739 -0.320791240144499
1.36484521236578 0.0524771345462418
1.65135045863484 -0.292392461852064
0.99772687938145 -0.416740684778162
1.35343865379372 0.201924015640559
0.43342398748473 0.115989166778894
0.772717835084467 -0.734086868904885
1.16497705634776 -0.363646144684557
0.610268234777785 0.718352952375808
1.37621623882145 -0.220372239419333
1.44404762438306 0.449395567013363
1.44964931575208 0.0520336399298272
0.71051333424173 -0.230437781936556
0.859424605262354 0.422187554275115
1.82164157286225 -0.0949015147585262
0.285812054639957 -0.0629505914601937
0.989049407189332 -0.481480934695407
0.961525110903141 0.338687641406963
0.144761636269842 -0.217430638135621
0.261394995088695 0.325639348535336
0.807587806366455 0.547420955179423
0.352800072906067 0.398471415525952
1.19767835851724 0.305759257062912
1.20838300894041 0.417633412712837
1.28822392626 -0.766179445629555
1.01646803321232 0.393192534901691
0.853275217521678 0.421016010450272
1.81808320000283 -0.336316862096526
0.371441933149843 -0.354664315974744
1.43190812302907 0.210860582304362
1.56833474445425 0.0714767536703231
0.846359873945104 0.0836792488828952
1.6978544483707 -0.0496505218190492
2.14513079694308 -0.157446909001252
-0.0659430460784285 0.14440346439527
0.333672170986714 -0.474553915222341
0.874877946682565 0.282753355424931
0.870089479811647 0.221901717777205
0.86146457933953 0.193989318793625
1.30895385803934 -0.558772714022339
0.0386087286783299 0.636669262737755
0.835617322836854 0.0776685046535888
1.43914215002238 0.334913045893164
0.93724749305793 0.267704069310314
0.429311899914249 -0.0122080623383608
0.298810450650586 -0.0636620438301478
0.671785858356676 0.101423829860896
1.19963244478872 -0.186525076018099
0.765129636472132 0.840284761232696
0.965855173423095 -0.143900738801916
0.461386633623783 -0.204795897600276
0.286304538462378 0.120506108841531
0.94619554767399 0.385381214495293
0.412568293229922 0.263228919387585
1.74075020506549 -0.555884403922751
0.864940380488129 -0.29156047758869
1.05340563077464 -0.44037589397067
0.766100504772568 -0.489400186881372
1.26864198830932 0.303401146277231
0.452660122904974 -0.38180935434823
0.36131583078162 0.719041406318041
0.899824795749928 -0.581332041430415
0.303385515867346 1.13542224277231
0.787500268749803 -0.303113528215727
1.42269104680599 -0.466142695535631
0.644723538461015 -0.62002793011448
0.512660822046758 0.098504387855169
0.913743477378387 -0.0536431108838073
0.570671522883322 0.0639705127519349
0.665280184981828 0.22615726241688
0.598056478597571 -0.199273511310798
1.11833602430368 0.356057083762973
0.706220554882781 -0.176488367285905
1.59554537165885 0.485817381931193
0.420532262801148 0.575336815528388
0.564897616608941 0.590850768707103
1.17370360784086 -0.0368809675660531
1.38522476432076 -0.458395621680995
0.863461335786178 0.0432855141183505
1.10390070535451 0.715824261100116
0.560489870569182 0.332425776568725
1.56137065733114 0.228591255287745
0.635183047511197 0.176297909683096
1.83988719118576 0.562406965424823
1.15693236139596 0.402869281814649
1.54073792489493 -0.394292703853759
0.691294531883977 0.424139886926238
0.922735266175206 0.331517952656801
0.481825012533843 -0.0699130376424308
1.12555704661606 -0.0716224675779315
0.80933386749005 0.465757114019537
1.25849522919619 -0.121881310398468
1.09831377953729 -0.461649966185972
0.67767793109283 0.183393327518967
0.855046362339054 -0.115527333707835
0.577076826933247 0.177436120090741
0.501757608327939 0.429354455619267
1.2972024067792 0.696766376112122
0.94054985810759 -0.0169337904578539
1.23825705359772 -0.249065534119317
0.730836887409803 0.314233903480984
0.608508722953218 0.541538566941489
0.340349628924701 -0.0148328159436917
1.44705870166865 0.507459577898889
1.40151673736984 0.0733600086350493
0.549693504719509 -0.00297413679300341
1.43504468968443 0.23653061654047
1.34076129158749 1.0610034216277
0.62994183157546 -0.515568352784704
0.514845722452137 0.261091011333847
0.96042997158036 0.140853120612898
1.00214200514157 0.181475440599619
0.521054177933266 -1.04530960375374
2.1025097828505 -0.0782785462118142
1.22682709108017 -0.44200930948064
1.4091360113591 -0.616531631004938
0.522844965032374 -0.0544804152971045
1.6688487129645 -1.43741173215042
0.99259286300534 -0.0109346178636489
1.2722931375017 0.69757821263681
1.5720891101384 -0.938426803939798
0.552971520443638 0.341365816951101
1.79864676440962 -0.123656539267846
1.14930749070409 0.214090581494441
0.636082709072612 0.109993519849276
1.48620955253601 -0.345932285761724
0.426141403795235 -0.406568040470814
1.40380572067161 -0.770575568553603
0.949563075743562 -0.309942405613437
0.54652537258473 0.183536161815779
0.738492564294442 -0.207874222935111
1.39268075624555 -0.408785532527646
0.728992547921122 0.333223177088769
1.23412710738066 -0.495667440163587
1.05410095453626 0.421453999686569
0.131928300237679 0.268576890579918
1.39814578705378 -0.222460132103715
0.678257558635553 0.24329210864323
1.47343645835885 0.371041913898074
1.35420039401967 0.88440557633452
0.437235132204561 -0.245367137501877
1.45320417652997 0.493632378068928
0.905735295473835 -0.487035998424885
1.38040096833311 -0.307054712942678
0.787928347459653 0.714083008760557
0.429421490363887 -0.214900321211835
0.745390734859259 0.316244449785975
1.34153476277306 -0.203101760290511
0.330958857694638 -0.503168346900359
0.199285032550318 0.445306201664174
0.939087174123749 -0.355825589080219
0.71494522998458 0.057005642666885
0.573732286702727 0.201990313026659
0.420923424202547 0.417774934801693
1.35859775117523 0.228563852646027
0.835562322741608 -0.142548382258311
1.65198348382722 0.0020352735836633
1.54005321868835 0.496610744380733
0.244591412233541 -0.456288255009146
1.38342050095971 -0.380432872827965
1.09966699346927 -0.169179252959545
1.58715758067867 -0.144900960267773
0.973170616001371 -0.377529330932767
1.0728541262666 -0.241088851022613
1.05595479149991 -0.1707434501751
1.45232149102149 -0.313335283531426
1.51739681959432 0.26580265319902
1.08106711924898 -0.0839082255597536
0.658138752946229 0.178529588525935
0.82011237497415 -0.300143078897023
0.940789130744378 0.120633750511056
0.594727484567908 0.0763240394025668
1.78255072353242 0.0236303174107643
0.872637100655934 -0.903654496563618
1.36806759780675 -0.511971128443181
1.07186061187827 -0.498141078214471
0.320288346817867 0.431093546992991
1.09004336933794 -0.306854083698264
1.73526493127224 -0.0358789706000019
1.41483435593099 -0.0494886384945065
0.65934607251505 -0.0466400988653596
1.8097839212352 0.549422000212462
0.36132981927879 0.220078362114978
0.699879993654203 0.0880144335314293
1.24402179138244 -0.0684120026433984
1.01914043952142 0.44169159552684
1.23109024886662 0.815780329214055
1.09487781502369 0.201221348918824
0.688012821317557 0.663008047694207
0.999885271278769 -0.209788911079967
1.23650975889428 -0.286345614840651
1.32321625348225 -0.296321551579501
1.21414560875792 -0.244475976682897
0.969793157176558 -0.0573653747713404
0.690822301197967 -0.596277744166268
1.50214320765178 0.439878493530103
1.01198098703406 -0.088795466889925
1.30306751666849 -0.650815349201686
1.40622361391499 0.00869165152186022
0.505839492496252 0.3154630526909
1.26450974536694 0.476147468577329
1.45808800767306 0.162809348570061
1.39197800772175 0.35449161049451
0.900264704957599 0.31293857884546
0.616444781226016 -0.106909570410227
0.755040783544208 0.52748924953776
1.54084842775266 -0.276092226094856
0.65618550656246 0.296397825150233
0.858904135043307 -0.265518132833833
1.06552959829137 0.153556839435911
0.624353531230453 0.208871932851532
1.14514338854989 0.382949264711219
1.17128603556962 0.140624962584754
1.10802027567373 0.099510161807023
0.725642482277314 0.147428409352287
0.492888727785534 0.494943627598202
0.970515610647802 0.079458250517671
0.57585400872549 -0.0193694669598906
1.10752481563177 0.313568676643581
0.557432863104447 -0.688551284571417
0.420140153537428 -0.0370092387926417
0.851960666593044 0.405335626541979
0.460972848274738 0.18533149302958
0.377200275206195 0.433406810902658
1.28076749922912 -0.427044323872334
1.91408757637009 0.419308145963844
1.09900683335055 0.666964787199712
0.986412450969433 -0.22448188376978
1.19355131991309 -0.346185150023265
0.827694803757275 0.38018583165656
1.33752576342268 0.603014451511164
0.162808161992294 0.17154609346256
1.39522968639359 -0.204018732800252
1.1767497707158 0.151408827321377
0.762226961695475 0.989097197287677
1.20689979051406 0.344817462378959
0.826401076751169 -0.147570038479344
1.07329484104715 0.218685848488983
0.887639803489878 -0.0172551562587883
0.380323581474707 0.0983339512525005
1.44505799105686 0.593184484264277
0.789480191214961 -0.435265292406577
1.49182022627231 0.208928326060522
1.10861497344393 -0.0210972112655425
0.00249412609813782 -0.0817132739494285
1.21710618437923 -0.204595291746306
1.19259415824024 -0.0780407574784027
0.92158134700683 -0.123472429084355
0.509889655391353 -0.275518031696093
1.04764456757129 -0.0515021193845651
1.07629232399446 0.652359269128178
0.883805049960058 -0.279120858894092
0.670810875166033 -0.208590829641297
0.725474409168875 -0.473227321288211
1.70023503711142 -0.783045242271446
1.10800827457535 0.024493756106838
0.380855815694422 -0.255728274973211
0.912409476258414 0.0104070892102312
0.904218459061159 0.219018974982645
0.517228383131069 0.624058259663253
1.55928969671495 0.477361166367561
1.50788456792584 0.0173817015621724
1.19309881675798 -0.0985012864452702
1.19094071125821 0.487715405736285
0.865021749079563 -0.0813917353101609
1.23095252937211 0.0900288411847917
0.922650960622015 -0.568927029535785
1.34160894248442 -0.234154645290733
0.855710519664401 0.167958563547037
0.173399144798278 -0.105016517703917
0.711221792878156 -0.303751842992687
2.1511221418342 -0.408896213729014
1.14136045872836 -0.353184160069925
1.04308695948264 -0.0303266255549881
1.86483396578961 0.0280052041860234
1.28664346418979 -0.0628422055593821
0.60248674805546 0.0775706578346028
0.919038216446384 -0.332029078732863
0.960551388077037 -0.910123219719984
0.781272330492442 0.0683017108661632
1.39374153449977 0.329968506839107
1.45936289556471 0.724296741835783
1.50028611893438 -0.512195091353325
1.53388487821688 -0.847875486368749
1.95716630222898 -0.28173439373372
1.3783762548301 -0.582496240156044
0.967689899052108 0.147731972707754
0.615637237577092 0.0740844021701212
1.26409601492031 0.0800570977635733
0.391955739584972 0.0603985518640571
1.64718878329534 -0.0361645539864015
1.50910107796151 0.251335257453947
0.079027616534129 -0.145056820053953
0.964582840660433 -0.282507456316048
1.78494939836313 -0.197245765320331
0.949852645397096 -0.0768737341170088
0.995010534880422 0.175481538163282
1.35073878223398 0.188723128198953
0.935588891152075 -0.314652570036822
1.77695912269713 -0.670191586886394
0.308462873014941 0.0215962688875757
0.680348522148205 0.0275357611286469
0.630348111320582 0.00764409598139892
1.40045950048712 -0.119603300588918
0.783069620155095 0.179635981706143
0.814786320296047 0.18008303221851
0.740490170102543 0.144042897716675
1.337553443047 -0.200933790528718
1.04277253424941 0.450848285855982
0.618570125823591 0.412522941152766
0.254685211075399 0.019571099474727
0.862026114200882 -0.193872857583412
1.59294367614487 -0.159271434389142
1.00649703743803 0.301993157356937
1.0779321918561 -0.0936109303238008
0.997258546495331 -0.201040950304699
1.31596010611021 1.15096164766071
0.629997462503655 -0.53198575012938
0.957131942695936 0.0387234543909226
0.69327403525211 -0.215968553742404
1.13828191294048 0.205472254045612
1.16416760329603 0.180855223703396
1.25255898034002 0.834566372725699
1.44013905383262 -0.220874897375087
1.73645427257451 0.166603363246245
1.12602796701124 0.29113794407029
1.82662198201843 0.315121548591733
1.04349603663923 0.54357925671493
1.53015462926521 -0.338375379316625
1.34100978532698 0.210845064466258
1.16818605946739 -0.135401369788996
0.856006578724078 0.21046940032919
0.987726243221458 0.769249881641659
0.80018065843616 0.0765529135437192
1.25566666588021 -0.701827906417546
1.24411476470031 -0.0364162339237286
1.02131283140417 0.0676444777669701
0.484913035476758 0.414259386787844
1.01126822690104 -0.300361227261933
0.801375829114695 -0.605816589839311
1.44413142618727 -0.647852531832681
0.610997924971236 0.703900807005786
1.48278845663246 -0.47763183332623
1.01477994788268 0.474111856255792
0.714300673302856 -0.0890202367956913
1.48413757633803 -0.509578152237426
1.19466596791129 1.14670288187637
0.155401409739984 0.00214616747306775
1.17242345534904 0.0346690775553421
1.55537124382926 -0.126927461568558
0.824104534292651 -0.436006679256519
0.406833755008145 0.406964993529812
1.23670522488272 -0.27115228735564
0.740726225366718 0.296126170672492
0.60216442202028 -0.24784445050852
1.39684510503353 0.351483087295084
0.715002754551664 -0.675858075680374
0.444303012256153 0.511083383320874
0.341084699216359 -0.0653826725176711
1.17211887446543 0.413634040300506
1.72828744631837 0.199966804337222
1.05069565193587 0.210823990959088
0.420976255269539 -0.0713022123465327
0.930380748892406 0.0135233050022437
0.709749264079861 0.136898261640408
0.669682814247782 -0.457769276185123
0.798716701569999 0.322704433250563
0.445139814152604 -0.269569138775111
0.964688659877545 0.349546104582495
0.932722292855111 0.0872837312413909
1.10580295670905 0.666271488398455
1.58122007817616 -0.00393557238439754
0.938799831760244 -0.646996670550108
0.280273895431595 -0.581509683486976
1.17475204649142 0.169182933749008
1.39419581818006 0.0737214643629895
0.360287791755108 0.166698120982901
0.888158010097277 0.542605489607743
1.04944778326379 -0.568393164493434
1.69300533028085 -0.169196533847081
0.501466041089901 -0.27046863520346
0.445074799653421 -0.130444011035203
1.20833786106028 -0.0616285277085388
0.650658654528348 0.464728358783817
1.31552405032892 -0.0916803599568407
0.631762445363905 0.48665427203965
0.801306824830549 0.352930956666791
1.72182413800925 0.316340361489732
0.995000213648888 0.546729766918724
1.68761811520084 -0.18046477488668
0.831732679869603 -0.0966388473916589
0.828323144019538 -0.448363184273847
0.587278372102685 0.154293263345246
1.09803611682012 -0.154400649911385
0.895358403789149 0.227930399781516
0.892145391239466 0.189492365229556
1.34436547773787 0.0965038572555242
0.211483934395063 -0.65433186651144
0.726791871204323 -0.0558873208205388
1.40515844426671 0.152660956182915
1.16877392160282 -0.147365503207204
0.966640116772215 -0.253034432397162
1.01700837052591 0.20105732661027
1.13808161241548 -0.11375461599319
1.20484189997924 -0.335664269962316
0.858648623488347 0.0844841237570302
0.248129444096344 0.104804705063672
0.622008541453198 -0.266520610435666
0.51978889428641 0.135866608679443
0.775723111875378 0.178576093760572
0.996319473640034 0.149904230378681
0.805309030883831 0.319460475397351
1.09144626258052 -0.382148136120506
1.53881376657978 -0.247268457025346
0.592255330675934 -0.0326924588083845
0.767294935508347 0.0154969886981552
0.312521752638325 0.39673387612997
0.446772846410048 -0.406662731136173
0.631437198214521 0.344357903998551
0.727902435140371 -0.0436334040913504
1.56487103456059 -0.170729117539962
0.952796920589141 -0.041634017384706
0.735832031455161 -0.230802421348005
1.04082588517312 0.188503015512105
0.649723711848704 -0.133072428969883
0.813656018375434 -0.155783709441312
1.66026454180717 0.0706332513995174
0.794821005996631 0.13078086204492
0.794101911125468 -0.179618216913248
1.24814323317575 0.208382162868278
1.12678545899888 0.490380000319362
0.887134007095279 0.327867580847726
0.983341081566211 0.164570968068442
0.904213448669058 0.351978622452563
0.782410889608305 -0.448091402149409
0.864152464259658 0.20699527216325
1.22390741812803 -0.429831964621909
0.730088687433862 0.392031539691909
0.669221626546479 -0.385709672256171
1.92581035501137 0.220921225233227
1.13195990063018 0.658655307161274
1.00974033986037 -0.134243817161473
0.731643498403189 0.35260186116574
1.0658934253991 0.0556288442696374
0.818660803663909 0.0565807354391148
0.787646601082469 -0.352473979088744
0.800653696461222 0.0528448662409369
1.03931534531726 -0.197375067033812
1.30422795097376 0.118628393879214
0.928039041652536 -0.192681079728847
1.86804486548682 -0.583599332798173
1.52056967515231 0.438619637901311
0.831065266310514 -0.191647747063579
1.67808295537382 -0.227705615100631
1.2931332914783 0.550220649351484
1.21698118440642 0.0133584082976849
0.99642499951901 -0.957606604385697
0.965943742252462 -0.208973496838972
0.995726395356011 0.887360145872833
0.680583877787665 1.09146071829322
0.691932033847936 0.335156698893696
0.534922069714207 0.173827109449881
0.772646878748763 0.186398423535225
0.515339475982772 -0.452226326717378
0.109004384076445 -0.227240867320591
0.963377269004352 -0.505510063064005
1.8175871601571 -0.770395478596472
0.814894987441873 0.461252637035221
1.18626809943088 -0.338206844528911
0.61370283955684 -0.41236732751432
1.10683581024047 0.144994635273056
1.34628372217812 0.477575769231352
1.77517305982476 -0.0152431890816036
1.20447666625734 -0.273358460947338
1.23352976717651 0.511397712342213
0.791013622241271 -0.0828236028051596
0.330036013344554 -0.250074467317475
1.10791790898983 -0.495960230071725
0.427146212174099 -0.601841866097144
0.807676126009374 -0.0277774803261774
1.72109503541464 -0.270357190304963
1.67372966797355 -0.216698722281504
0.26502791866143 0.0690091828736277
0.648734095727551 -0.26509776650315
1.2429539701309 0.475179066843397
1.01250794959505 -0.268664865100066
0.41998265429163 0.540591494574334
1.38241521400802 -0.167093806104798
1.15402594872804 0.321404348947487
0.823742709746604 0.246701450008485
1.03952906775462 0.312401125848355
1.60218905121192 -0.300453097210402
0.985339738307303 -0.192974566027276
1.62369106413897 0.183693038691664
1.07019380124645 -0.0448455353754858
1.26554501579065 -0.140015249198795
1.33503990513155 -0.135873869596335
1.33317581050256 -0.235820626674745
0.946659075237171 -0.0928553529612365
0.76192240903475 -0.491279885864666
0.531426411615498 -0.658908372724254
1.34519463428566 -0.373690480913198
0.243297662613797 -0.656705082933341
0.271325398718609 -0.0554605359244516
1.48944342915963 0.357426660743544
0.982683020666648 -0.0768239582932027
1.22503892862853 0.480578684574786
1.38676629089995 -0.684349027910869
0.960530299926811 0.397048928962846
1.42985142844153 0.012232857227274
0.263680448311322 -0.632608416620406
1.7620946761071 0.88382141755911
1.12918857591616 0.511204576875919
1.477378965929 0.263008884596722
1.4215532702726 -0.867135609079637
1.27709538312502 0.140461202708251
1.09426140835836 -0.230023285931643
0.727780841538683 0.0525041294002837
0.201688308031365 -0.489248956884499
0.668427392415744 -0.0285301884241944
1.01534009861973 -0.0667006848497582
1.50110801309395 -0.00944501735854967
0.850338790172962 -1.24933756315177
1.41295080306042 0.355253299910412
0.685147034023843 -0.331975564338895
1.41386138019856 -0.809149096558912
0.625004755046022 0.0191252674290116
0.66351256500269 -0.328362880964763
0.882225750974411 0.122294158121752
1.28081952120018 -0.234531979636218
2.4227340846433 -0.308584888985613
1.2478270115852 0.275704452568026
1.21366326789911 0.162586084512314
0.931583947972496 1.11265610419247
1.13828120192431 0.428449581436523
0.416558299593797 0.364703019069414
0.683300369429621 0.219669175683203
0.871870551876128 0.37359758081164
1.38854158869631 -0.0678672318511428
1.43211847966378 0.0965343342248064
0.754804547641981 -0.272916082739268
0.912160539361992 0.426429464923012
0.878109006906993 -0.502203316830142
0.699633535004302 -0.196215336687619
1.0032313562012 -0.980371534787602
1.14205024559338 -0.0382238266328313
0.92110435418346 -0.254098983827433
1.26265621951857 -0.646296124283246
1.4251803245933 0.00156556015530872
0.909883917785346 0.135036664436092
0.119543545592208 -0.252982989226543
0.681134836275238 -0.0132785409080749
0.997430546722462 0.147827255352636
1.20901895638498 -0.194375165836626
0.603888746901479 0.173718719687993
1.61506411477758 0.452719712683068
1.23786331091223 -0.85807731301957
0.69015262918211 0.24417025817304
1.47656521909385 0.00860261845550819
0.392850082618736 -0.836897468155656
1.01200960151123 0.140698248672577
0.860996988120657 0.53081894180641
1.16328613219693 -0.135166210624907
1.81104828399573 0.777375809563449
1.23569464881784 0.0475500746401949
0.816252637470354 0.222071299378757
0.826329484012501 0.357624145319643
1.41476029975155 -0.36959334930309
1.48874381499983 -0.362841092033792
0.735486255034454 -0.136840884438145
1.37091018123753 -0.0804415801390733
1.32677188061633 -0.218544795297202
1.30686933791446 -0.122369502441597
0.343232817802166 -0.426281749926311
1.48598064373185 0.111031808500521
0.760827126389874 -0.124551869688262
1.02147765683775 -0.039949521429426
1.09892993963462 -0.579980750612622
1.41037565083937 0.411472741947529
0.895254433387263 0.113035684804187
0.620074756941009 0.217219036959387
1.08961250535189 -0.448261065395204
0.652709653612932 -0.435435825781878
0.592757086927368 0.00491741750864356
1.03336847173117 0.14577940042211
1.55836956403995 0.18775773003951
1.38322352777866 0.214032177829231
1.03205731598553 0.106120930207501
0.992252867389635 0.443026589819282
1.36399996517917 0.394199379110677
0.924081353616371 -0.585384029649926
1.11884371554806 0.708204837911309
-0.28971567907443 -0.145489292328073
1.47171289908869 0.183137610637497
0.733358074022593 -0.539307457935852
1.19419950310852 -0.0871534782819722
0.562966961132686 0.546717995723835
1.11339641455411 0.0923613932934345
0.296276886924996 -0.161438141058944
1.1644541183028 0.480130139107745
1.27667808679235 -0.520685634781786
0.932563609299667 0.162496024598331
0.719452894861571 0.162648226483466
0.714333985842654 -0.523469477028767
1.16058752174494 0.384739267117296
0.578754016611469 -0.0495084452168522
0.568157651762189 0.856338949050792
1.19246050720252 -0.217998157295204
0.442197589645251 -0.113008104764674
1.94804229511449 -0.209432802042889
1.30232187347834 0.0806141535615428
1.23359730169556 0.0422334296071921
0.938059926216592 -0.294482646414368
1.46799566866055 0.501062510484625
1.88606282606819 0.544257039694509
0.313269960964409 0.186493425762816
0.678219703113395 1.07537916703465
2.23207893995988 0.208746001074102
1.25206696715364 0.76615963392622
0.801713402131031 -0.236960392072862
0.858511095780579 0.529675724122376
0.856904123249028 -0.437096191421515
0.738569777102622 0.844338284607704
1.46673945943109 -0.0925102395409382
1.22019507532544 0.000632791017990647
0.853507346779646 -0.357325124144395
0.244455901849697 -0.506536133975317
1.46306863757755 -0.355093229255001
1.37222255965548 0.284169665896937
1.30739444787524 -0.131310516020617
0.965338082898972 0.553110637199836
1.25923488009633 -0.0135899140317387
1.16547261276183 0.69482696859893
0.839253711509374 -0.151263239793574
0.479939939024897 -0.56420664229034
0.464964673215014 -0.233162855392966
0.631017176275299 -0.245876318882277
0.791324058130548 0.96302494793463
0.740292547062237 -0.136852268755759
0.862032560560802 0.46008335951644
1.31998048402756 0.20295557613585
1.3179395567765 0.246427835997292
1.3442611193795 0.0616875310141512
0.961193385676446 0.524354133923854
0.749215614010453 0.410014445048535
0.945402812990361 0.227304162494321
0.429619984887266 0.463303301912321
1.31732632221571 0.253234101876946
1.11335820543919 -0.876392950623949
0.736187606894225 -0.0384853907274887
1.40117545488336 -0.244874839594623
1.13286700858873 0.124526004818761
0.513992029038265 0.162666285056104
0.561989304151947 -0.61149622772257
-0.0357082666974742 -0.43608778926208
1.01932957067277 -0.0482520952386868
0.795011632075532 -0.400705335230113
0.455539730923862 0.265776989454669
0.0602979047119202 -0.0670595715056108
1.19819082390691 0.606264040558664
0.535643754812867 0.568325003166854
1.25527706853727 -0.336629945987291
1.18321773738509 0.318250380860684
0.521027220716959 0.340296972517745
0.714431343781834 0.853522654002241
1.48269404235659 0.397738525873939
0.939861160486577 -0.69137291935499
1.26190822849577 -0.437974221448958
0.964113146972766 0.773037321675747
1.22129373732328 -0.4267884476274
1.0401285264061 -0.65810829434828
0.719532858444352 0.207876592704992
1.10592630614188 -0.130764204782412
0.571863222667958 0.188136472371401
0.804766315374318 -0.0782676977586486
1.34594668811053 -0.0046261208351161
0.943027065276419 -0.266306783801102
1.11934075455573 -0.261285918604995
1.31856945209 0.176746986526674
0.782295916031733 -0.585364724613567
0.953491643619133 -0.564971336359532
0.979245528235831 0.246178170075038
1.42659946183991 0.0411295202295329
0.361980179170822 -0.791608538411775
1.29778078579335 -1.06435350143928
0.224149650101144 -0.15756589601734
0.998778786698212 0.32986985223685
0.665788193265956 -0.311560928983324
1.18669088312698 0.340728541875243
1.41896005322552 0.457099295623453
0.491367716267554 0.465474673933394
0.286909041454982 -0.0456287144675984
1.09952534765566 -0.168803392473268
0.846461254149522 0.370270932968924
0.856484288800931 -0.10025853265596
1.55508024587596 0.469565702337586
1.04611035510707 -0.258340607135492
0.771251099771307 -0.0889097611717958
1.26761264185752 -0.327445487437634
0.827420249179092 0.783605356173751
0.606359336577446 0.140720672816545
1.6154522547865 0.332952265858138
1.75801031751136 0.143685724320704
1.16203911619205 0.238344828410401
0.944412990827324 0.714666103480695
0.850128940163209 -0.449147746845161
0.765488998713854 0.0967246063116792
1.03274815578938 0.340560373633345
0.0719503838048685 0.0581343314037751
0.691740874060385 0.0708927057185754
0.720892537440115 -0.023752397153231
0.797140444273003 0.971195393239864
1.50421655593666 -0.181036336880095
0.691610354244775 0.296126223323238
1.44553827790736 -0.599407159801312
1.35403232124809 0.732691017017611
1.05643080138753 0.164700432683373
1.17597155887403 -0.332411005792788
0.452623398179557 -0.410683311038952
0.722358258173725 0.16136714239094
1.17027711173899 -0.314927219292236
1.52325533539023 0.0583455222189068
1.56039030447831 0.294195281514505
0.438651362487444 0.206321131199057
0.917942339707648 -0.648357760763301
0.918748343157881 0.479405325006804
1.19684777950372 0.302486083689576
0.941099004881901 0.230717414801086
1.46621230841903 -0.085617636577104
0.849377119250734 0.0272914157267119
0.927309103856769 0.763804304396063
0.595416889080472 0.615876109809231
0.714368536248012 0.406176372338105
1.21976830356285 -0.176781984508287
0.969372275306478 0.31157111656063
1.42576860232184 -0.453420394806853
1.10479956049928 -0.721690021512539
1.1479966022366 0.0330902518104575
0.373619555435889 -0.364045586078793
0.572674337551649 0.616862669551731
1.30276920930465 0.686266832963278
1.15212718967973 0.431864906037345
1.18670290215247 -0.287555199781344
1.06140941619943 0.163372574037642
0.953521570724741 0.420528975837319
0.478725241181577 0.0169359803233676
0.571848568975997 0.324851581772872
1.56786085145489 -0.1136452621906
1.43436733020847 -0.178779413715085
1.25970399337502 0.333981126035629
1.54574542346809 -0.580028231251105
0.500422846649303 -0.463107872429537
1.07982484049256 -0.485382502551927
1.20071397038956 -0.0765722368965062
1.07368807981745 0.467013875992891
1.47354817310069 -0.64937066790905
0.841167169155625 0.577129738456799
1.47331754586755 -0.121017669451311
0.668442502427433 0.187964144807975
1.14013341886497 0.16857780904429
1.94094522333365 0.118499124054114
0.648839232783939 -0.13064851484729
1.16420753139683 -0.0763555241563567
1.80838483618741 0.210341881466085
1.15448533956956 0.13692071047636
1.16913463257297 -0.264325509799107
0.613191229292092 -0.289530428688889
1.26796138434328 0.324083426010941
1.27860428719227 0.0991115759331149
0.775677026290789 0.362702832501398
1.14740280490896 -0.608686773262398
0.892678990691797 -0.0414999936745454
1.17740284299459 0.239100410420408
0.838296258695155 -0.323597615248108
1.75644024150092 0.51611967247253
1.15272724681391 0.648653626703835
1.34789713965274 -0.655075813048633
1.1797427402825 0.0800014016509518
1.24123341508112 0.146667497499483
1.16265728589765 -0.495387736951283
1.12369200208858 -0.0204767580682126
0.949888216378996 0.569152186659136
1.46436500533892 -0.241983040073183
0.220782614420595 -0.727413626270347
0.0135008780290409 -0.127634912937178
0.649214630425864 -0.2845172545024
1.68372160360804 0.379358037794088
0.915961686811987 0.542706234464441
0.865761921208105 -0.162555732188675
1.15453834131712 -0.0295518528625241
0.948447595862548 -0.0439194188877811
0.950134407479358 -0.107305504809174
0.936292436179075 -0.234137644587314
0.71646851645052 0.287451178331194
1.20622731456226 -0.238341244175478
0.98902856436613 0.255737643639642
0.950426365294435 0.718134564686328
0.741055026843437 -0.238468276429825
1.00482233376701 0.382252175317226
1.18950557146045 -0.575067540333742
0.591782071934152 0.057633524129529
0.413775894634693 0.280950262856585
0.623415320069035 0.016519734663577
1.35135080865841 0.166430370926444
1.74719628966994 0.0536922211319371
0.484465179082006 -0.1746772504883
0.953235603748024 0.1005709120393
0.66340407176136 -0.38341360931967
1.49640581118722 0.0417036758328833
1.2664669594469 -0.330920057172049
1.04163521440652 0.200319081719854
0.292244435681856 0.184248533706257
0.285904956166876 0.12487886810361
0.851985933655389 -0.281780065597899
0.624145933266757 -0.28135202247731
1.02868954761026 0.395599294405922
1.35986803145059 -0.470093837941101
1.22804959658066 0.396553943705812
1.11690693238572 0.0988872968054682
0.835613605222773 0.290070828548744
1.8013057265337 -0.222335201022223
1.29185067612233 -0.250837490156333
1.45478759863343 -0.650177525910832
1.04389725212344 0.155206947116281
0.578456353519881 -0.0483135347282894
1.50709697043116 -0.188319852253835
0.98657950309874 -0.251722869745515
1.44244739069843 0.451519082893015
1.71511785294624 -0.220303483498265
0.838180940812609 0.121153036418476
0.586635933089623 -0.0479744396787597
1.48502453136493 -0.0146711587234319
1.44920070455727 0.552063495504505
1.14990775232812 0.105026660412187
1.25601738798402 0.424841541483684
1.37809935182137 -0.579054194423883
0.708388366260542 0.175220382257513
1.43449270898661 -0.544221707685831
0.993136057395742 0.314773698903689
0.629271415416183 -0.336723085594805
1.50082061820601 -0.0757775955108918
1.29005711709869 0.731003242259218
1.80231395867905 -0.0877385471316297
1.18549049412633 -0.440557121875312
1.34755113768151 -0.129764112974992
0.780465178221006 0.412891473516267
1.22997430178177 0.338318240017677
0.948635141885899 -0.171741598321316
1.32553284382039 0.180109076569348
1.1663020881021 0.14587622530838
1.0464203622731 -0.144619523048174
1.02677424964885 0.814230322737882
0.731899119269993 -0.453045271398745
1.36251410161485 0.166535460186524
0.568094127901218 0.254870452607591
0.462805870454368 -0.426381193625078
0.393134966287202 -0.622586739421365
1.44327554553426 -0.344321810723343
1.23304218794814 -0.355603630899477
1.74747659531021 0.437536008636137
0.634643478819021 -0.0173638082779878
0.165085172969934 -0.99288628192094
1.51914498215034 -1.211197661979
1.4092141106456 -0.21796000042607
1.68289043877088 -0.848187580038147
0.934352218268061 -0.459521255474041
1.12960085568017 0.175983850362288
1.0015397440982 0.178386396671781
1.09451079101704 0.456969803208864
0.821543038267336 -0.233013575260359
1.1675609029396 -0.280772661404525
0.531307039258904 -0.311476825642584
1.06842680398675 -0.282803894872559
0.849471671638943 -0.826770457281345
0.896517396760795 -0.20221307249957
1.2526498854535 0.0793490636908162
1.01540613820923 0.191854836127671
0.489612713903896 -0.285845179439651
1.04762889989985 0.0908694468704767
0.842247967017699 0.640279260260436
0.575468272337659 0.354792815505836
1.03011339406828 -0.467503120078891
1.58244807557954 -0.182907301828764
1.578519668649 -0.370232950331792
0.835374164006752 -0.0327457819685884
1.32101607494927 0.328522731328825
0.328077385443781 0.153197205062
0.995063186887111 0.324577123255859
1.62737152727799 0.288186225272724
1.88027118908718 -0.219164989878109
1.13483238157461 0.19748856282696
0.873162385726192 -0.11616146049663
1.07241289805001 -1.11905579720239
1.84175949150546 0.529929078415468
1.34206686958747 -0.284353505205104
0.788091358724249 0.394474446622486
0.930939425325129 0.1836256271296
1.50809926964651 -0.165989283130497
0.423395776082999 -0.127987964785209
1.45194923702897 0.458784808825278
1.0130572677445 -0.503913833065461
0.470838422274907 0.319165537842092
0.868249996446192 -0.7871333388227
0.618369228451737 0.13992384691403
0.828297759455578 -0.230655096512067
0.862823380382808 0.0661623278271465
0.661369677981602 0.187840820660136
2.05103593122576 -0.279689766836887
1.36887074688342 0.119404988209031
1.37464496538212 0.286113803095729
1.39676307890197 0.334094189613852
1.11085428962808 -0.477248787298263
0.668449055121681 -0.296780696649319
0.396085449888261 0.755210814213886
1.26889018031624 0.641346792624539
1.10687973242513 -0.6631576184113
0.954574175109463 -0.297460039878562
0.555030251185304 -0.129703129748383
1.35941782903555 0.390438738805181
0.250213113774653 -0.243925611073703
1.13475713239083 0.283492464726988
1.00200415887162 -0.950075293751981
0.627071037435491 0.96894019250181
0.560537207941708 0.490206139061289
0.581002842916979 0.265042279459649
0.71626499855679 0.252511717790711
0.861255115591075 0.0997366066694153
0.330419876127211 -0.0962727720408595
1.79649124201246 -0.298266355469228
0.784266949667237 0.495335639289376
0.702379357075675 -0.424702651559068
1.10013095280548 -0.0431432312501972
1.3013004918186 0.559022555673305
0.862011883093019 0.384251208529336
0.985259938308365 0.558575937386212
2.12365465294457 0.741596723697156
0.917824335455099 -0.396728446439452
1.49394692985845 -0.0263377163978812
1.11933897405904 -0.296176347750468
1.11689009732149 -0.502759635256347
0.974281328981272 -0.102756227871947
0.74263831552493 0.216888532699272
0.924301461444405 0.203644101337006
0.182964340890195 -0.221211189088389
1.17261214103614 0.452377165850966
1.02257810842484 -0.0449917281517989
1.28878604932721 0.0286576744073117
1.21562219325701 0.447618327390763
0.165050791875869 0.152434692243636
0.538669789249624 -0.342615581721653
0.57792189066012 -0.247458401219787
0.893739670709105 0.410004371300215
0.95429944383682 0.0995376964784074
1.08017713437595 0.351236003623526
0.738690172713545 -0.103061905384418
1.07527370034022 -0.205441898788391
1.36116482451982 -0.430349574974667
0.789896157396316 -0.411227551585803
1.18143153307667 0.602334810852722
0.972773444743299 -0.428260572607787
0.941633602483398 0.358478154596233
0.713167344553792 0.132533602462424
0.815827548784697 0.0599793065628047
1.45124092719739 0.14060333976951
1.21621633994841 0.419957359489937
1.04358149062679 -0.426775452505061
0.627342795428426 0.686934626644584
0.496735368068809 -0.143577832484415
0.496553925537957 -0.631699188993445
0.615616526348575 0.0185096497655883
0.713573802958706 -0.0954951985001588
1.40828791276915 -0.135623313529225
1.06594259715197 -0.137035125506242
1.38534798040397 0.0796750769713437
1.04268114522613 0.086394170716839
0.89247908755624 0.00910274996288916
0.110131108571522 0.0773609356309863
1.58411821314162 0.413375773566526
0.0779600234119483 0.178881894870622
1.30323940244254 0.336624235640036
0.887460083436098 0.456853492991662
0.919550777500132 0.357165320747431
1.06125788883905 -0.545924185263582
1.17709286075399 0.233983344743491
1.15668826341807 -0.660115152501527
1.31128595733372 -0.0377712526335841
0.443446735298002 0.879751783294154
1.03170489556707 -0.0693743145588127
1.33537655769236 0.235139678204507
0.918135673586449 0.141779288959373
0.299040303395366 0.158292237192542
0.996986199777853 0.0100799029427638
0.839645591303334 -0.111066778859427
1.1650709942938 0.138301313466287
0.970861809292973 -0.318961682736971
0.814318774771915 0.478218153961667
1.1247472061182 0.411813524473674
0.9784767448638 -0.0769534603136753
1.05290997722263 -0.935242353310113
1.09030795573663 -0.361033612017319
0.922155253063528 0.167294534808288
0.952685170198122 -0.254701185219304
0.655046183667779 0.153864368410327
1.66208406605988 0.104240084962622
0.651998140034253 -0.349250490219168
1.05870691452142 -0.104222604368012
0.811565627796351 -0.21604966130282
1.39311208150376 0.823560637363028
1.24026155414681 0.194754809125279
1.3402812749513 0.76910052267043
1.05079763008542 0.0745783309327793
0.233226118981876 0.609357064255655
1.03115041492687 0.285863523362314
1.0249460659539 0.186166486283143
1.2318193456312 0.321337098438224
1.22189862044223 0.546614057557836
1.48233810481974 -0.269774231977266
0.732458616409865 -0.86261859771386
0.623134800894718 -0.132451600367636
1.51980911007442 0.672876091166758
1.11803520694456 0.0763789105186201
1.10064471204652 0.445179491214148
0.989196220487765 -0.228936895461306
1.28502925182165 -0.205303443270161
0.982030724277169 0.573573107774405
1.30313571485591 0.505884694335138
1.03217674032884 -0.119055027831203
1.17091925217777 -0.4160831502158
1.10331896342946 0.217516353254635
2.02285558676762 -0.319148936488335
0.28902241672749 0.0913032854826774
1.15496326795383 -0.347852426539043
0.981930244868099 0.0610027467946187
1.61742688311609 -0.437734723778384
1.09964409900806 0.105125550649138
1.37241773698957 -0.641558954324046
0.768007382759531 -0.350866328816879
0.644357009234144 0.272964873930289
1.10404220682559 0.223905879340084
1.38160920749355 0.473570726346331
0.786370056809625 -0.657413990942643
2.08266459271697 -0.409371977192262
0.536688277928322 -0.456664435790769
1.37066348325238 0.0478207861858942
1.01551040279642 0.724479596562085
1.26425835400953 0.517086590793348
1.43630768821449 0.194505035028509
1.44409040523934 0.561320408409147
1.05143712687985 -0.694375943324333
1.24216260139886 0.625394422986027
0.284837173638459 -0.420512132114837
1.31888980781494 -0.388031866120128
0.600987618148403 -0.123302565648401
0.250364226456538 -0.357604777536356
1.27686949640504 0.795958327109911
1.11566636224027 0.345434269000091
0.617881026705158 -0.247788396008783
1.0892256547481 -0.123007833013857
0.401221635808799 -0.272494703717334
0.718790960716773 0.573717457870686
1.30534964406199 0.754923793997738
0.694088333334702 0.481702591703794
0.688553869262488 -0.0108622203565924
0.53516631341593 -0.208340780779067
1.02768245286947 0.631917544995102
-0.124832821860313 -0.180635263906269
0.831513985530118 -0.205709716530987
0.785199874977971 0.0168675535654989
0.740816529388534 -0.100548502325746
0.873627311184897 -0.321642376502451
1.89187369304458 -0.561673954869665
1.21222091408841 -0.31442679381055
1.02607603806748 0.0367243632121973
-0.0293869038617727 0.100826782920751
0.747419037214306 0.198681411798955
1.07674816267193 0.462485713844824
1.85741349166932 -1.09130074982587
0.873723335870464 0.197417308183413
0.699204400749732 -0.302742197348263
0.870234799815099 -0.147087550563357
1.41851948073174 -0.190364378846229
0.388263918315669 -0.424242511094928
1.62979032337455 -0.114040341110181
1.04422400170158 -0.364717870665371
0.69840837832045 -0.419069944233014
0.562490005814019 0.249579479650643
0.810889625912036 -0.0988507347949963
1.19871724528669 0.285594708086989
0.919919324444721 -0.410468630508246
0.789792480709704 -0.949078465607002
0.989782629340417 0.207693416401354
0.995693037960231 -0.709829472997805
0.521413449758356 0.427384437587781
1.36124266692728 -0.103198268566245
0.978021096668233 0.606124032973164
0.107535473145327 0.263115227390764
1.10386910757324 -0.505598198927868
0.0244709958984369 0.0867616921242461
1.00885853168535 0.0518495304542838
0.286921042949519 0.013686002585194
1.18550307428649 0.00458040484430841
0.31920798669016 0.235155148177105
0.488420339399769 -0.32930411606341
1.61998813701769 0.47683289278913
1.8117979270924 0.0771061702697987
1.08620705694614 -0.195518080677485
0.305582147883864 0.524733669286913
1.71264736443149 0.143240304466466
1.07860929486408 0.807251701403381
1.25662088219548 0.181442182872604
1.262712715048 0.0176260724125975
1.05796561437988 0.369715942423489
1.35423686534332 0.13175050349816
1.26770983956707 0.0744539109098287
0.700009066020443 -0.278003706485629
0.90354954813016 0.445544741889099
0.0926386435861699 -0.068456626891881
0.378489315433674 -0.290952796823792
1.08574398688975 0.0660688543284129
1.27611801347244 -0.401854377019283
1.31813363568098 -0.298880046721652
1.27656294723721 0.597388038905992
0.54502249951168 -0.199483358111913
1.16464394191197 0.0899736794884315
0.516321124076198 0.55767583087451
0.56666161461587 0.0991586507748502
1.01940775846859 -0.231972358714995
1.04022870166563 -0.00638271260267185
1.49728049832635 -0.199602700562168
0.501276052679582 -0.438086224729737
1.15750810787768 0.756500126083399
0.72119347332324 0.0266979680766903
1.45406966625999 -0.471152944553818
0.866892484256384 -0.264958546785872
1.71278526760794 -0.190880611579843
1.10427609330304 0.187143262338087
0.560180811546543 -0.191116086788257
0.497737685751714 -0.4601837920979
1.2538221501235 0.450489204829511
0.229338669670363 -0.0213144563218819
1.31548893143408 -0.0213927076786975
0.404743372590652 0.0130109176741346
0.424421954840699 0.31072739709288
0.314351799562232 0.333712833700286
1.51338423173723 0.571382096199841
0.348503342867918 0.111237810820203
1.63644980341124 -0.458641284357797
1.17896544851284 0.718346542921208
1.05780582609395 -0.283309362266704
1.59162662077939 -0.357357609661365
1.01199093292243 -0.563123917407257
0.455719689850278 -0.187267609361699
0.905614769362805 0.508286642718616
1.33227279917822 -0.0267747310795911
1.87384450571365 -0.34901231844237
0.752572768262462 0.487447938741609
1.00596296829973 0.127897364114295
1.07730966866509 -0.49989762297309
1.00177547373321 -0.0520896660212833
0.864821508768216 -0.120634751718015
1.7346977191475 0.0553384919385181
0.636186894295972 -0.1707675350487
0.502158056340982 0.627061243880351
1.27179983758921 0.13117202455317
1.24000975560964 0.352291383465653
0.847788664373971 -0.0973241552162336
0.677340738046335 0.15627527355334
-0.0455187264256698 0.600585810633564
1.28027066540426 -0.00312829372866262
0.989111836848249 0.334598272161303
1.20951147033817 -0.434992776226023
1.54902117695193 0.0507921241944621
0.755217948801525 0.0819293691966606
1.04463138460985 0.336762796277767
0.670823865297655 0.306293212476516
2.02002375920448 0.189186236323873
1.11357395946315 0.162469175207324
0.778157629357083 -0.322921823321353
1.15435308029501 0.0149596058273908
1.34816120723235 -0.725963442664406
1.61297551867612 0.303633083270711
0.703787668800218 0.520487024156571
1.27717221763483 0.302042533673861
1.02735079661662 -0.472458845450338
0.497797027121551 -0.675436730453899
1.46604622572935 0.362412290418924
0.482423183859272 0.746003002943478
1.55928524080941 -0.0797416241638508
1.67694129000231 0.0495981648213376
0.32836099176543 0.0843773369955122
0.35062968116387 -0.618240796207555
1.00343250964921 -0.22391186725898
1.18185369273135 -0.0276810198919077
0.892901083107216 0.620268772283873
0.452345470820054 -0.318335794296234
0.95051763594374 -0.193385780498865
0.956567329585457 0.38238195709899
1.00288808834845 0.0295751086681986
1.31339309813142 -0.328267043435905
0.746875331774869 0.195292979788855
1.14981017483637 -0.0528065110784557
1.31263936273067 -0.158019291041619
0.767602094963205 0.23234486373438
1.45627904844096 0.489062156254862
0.733685351160891 0.564991767900481
0.741975322107672 -0.129109348991944
1.3328684894994 -0.159739077844515
0.33845276327647 0.312599568757045
0.953905749827626 0.216619198769089
1.69617321084293 -0.105318261537119
0.435672405648868 -0.00242902152901787
0.494805818262835 -0.761098988124522
0.747320904970062 0.152105806973301
1.29623458962126 0.308897195593864
0.89532567097293 -0.190466964685542
0.0536103654092939 -0.657487693970986
1.27083874825844 -0.391075565884239
1.04651319539991 -0.279878928935083
0.450485916004306 -0.113110992447523
0.710022260570619 -0.463415257879821
1.30629373492758 -0.445245411680769
1.35816776264926 -0.207568924076273
1.28304656310166 -0.22529854767605
1.01195558647222 -0.761556356777953
1.546417953163 -0.224763393011893
0.801004273067036 0.0672112652923996
1.19624851055266 0.364810276946982
1.62619592483616 -0.31855362774789
0.820260620123389 -0.220572492890632
1.55147566735954 -0.0380299855582998
1.10686150830343 -0.0335890212005941
1.23141068494117 -0.0879084004690398
1.35287804877535 0.254747576895683
1.29917028235953 0.265605493111621
1.46777887105515 -0.296919083276089
0.903282585500268 0.377931355342337
1.23597265110771 0.10027181784333
0.923409180874628 -0.109791678494321
1.00073082379491 -0.260446022325912
0.82343577166323 0.159198381298173
-0.187251242213491 -0.130747792851431
0.919420578748096 -0.340848462739284
1.30066548051925 -0.820406184374556
0.91773186440768 0.25674756250799
1.06748805182535 0.106986511529582
1.40315105842225 0.2345692178729
0.11071030626143 0.111673117273694
1.15639654735545 0.123953695678917
1.12331209094299 0.128146183535749
0.983166893071294 -0.336223076886521
0.23788445473581 -0.182012337820986
1.24532802410847 0.553625665429736
1.10584396975894 0.124748566123265
1.07089267156907 -0.0725775731591385
1.34262080853193 -0.432433459094522
1.18098603602318 0.337121111174809
0.949484016541026 -0.812699609947531
0.817856244200893 0.299177600090098
1.47977559585878 0.504105453728026
0.862901932627146 0.202508553958841
1.18882930708175 0.913243497606795
1.60731099888119 -0.233598998833663
1.61323607409168 -0.912925981382008
0.579507296795281 0.0570265077155414
1.20007558409803 -0.621740804975501
0.850663179976752 0.0380986232461345
1.01537940919274 -0.0505851861430765
1.73062668793722 -0.377277783112738
1.16478688976937 0.408898251692168
0.903139393608823 0.105086386689386
1.17565104221074 -0.0879446219275485
1.32824350871868 -0.160614221842381
1.33804292298453 0.383177359312591
0.992575220935719 0.176512914575758
0.794986448974965 0.100204790656507
0.519398811584119 0.675097304486049
1.34234612772116 0.173306705494863
1.56147645062233 -0.349280615010015
1.21077993791607 0.510348647016877
0.583525037817794 0.0102188751679039
0.163292193523154 -0.729518056460966
1.31308169057168 -0.551964583329429
1.49742559020852 0.429992159849325
1.18272154225158 -0.298769864239135
0.839624238768031 -0.555542125708333
1.81658346058065 0.143636130512141
0.885045691103594 0.00891746210218418
1.1508297980872 -0.172877992599914
1.30990426457586 0.0436060815746508
1.11911720644755 0.417747516591127
0.924643579957959 -0.603805680466245
0.756766309581203 0.0981510083503713
1.25679396467578 0.167923686506157
0.486137580452155 -0.271055293637175
-0.261640696806856 0.648176482834038
0.983332198776652 0.000292221258130962
0.709254033986023 0.155836704634976
1.21392370759235 0.106057130143258
0.970528264911868 -0.0435072764118086
0.378686198821838 -0.104608021230697
1.06458570917571 -0.675192016174729
1.39051755961093 0.558495832649307
1.75391135680922 -0.222408462849327
1.15123636502101 0.800370879725027
1.41728844210348 0.457872177184237
1.2778679083566 0.17741786368627
1.26246862395837 -0.146896719886092
1.47929006408997 -0.108584596237625
0.968414540814512 0.082426202953463
1.60902431231059 -0.108437244540589
1.15221182832445 0.625992438493578
1.05318423299009 -0.524960945915503
0.976368431360781 0.213267675185158
0.978422764192216 0.347752407976834
0.401347641326408 -0.926997484373571
1.47223673373264 0.00841894933497535
0.989105084800467 0.0892878375842225
1.23233778839611 -0.00694356442792163
1.41489437246614 0.449147248443993
1.4113395867851 -0.0432323764551095
0.927740464843418 0.281783870991952
0.988273337897444 -0.160144440416408
0.436166027194124 -0.320241719179421
0.976188538656216 -0.459082309977404
0.91305593149516 -0.738626120536127
1.10739135604799 -0.130248686828495
0.939054145417035 0.0832232434091598
1.07604612649258 0.162059884764376
0.639196174831308 0.359190102492417
1.24269182384058 -0.233016888776196
2.0834547818416 0.564775055929526
0.847192063007458 0.399892805161017
1.48799503571085 0.00758929093873361
0.175824181356451 -0.386510520853801
1.21218023983786 0.0814428101697581
0.734306409391452 -0.721575921042977
0.817440568372947 0.0412327737772292
1.01417798542253 -0.876446764704754
1.33743897152821 0.647563901614232
0.848385903447495 -0.137020877232349
0.760364613944602 0.0242495460788208
1.32897876839062 0.443085582432148
1.27359583053696 0.345036387485838
1.39896301750507 -0.435654860916368
1.28641914591978 -0.665825213591339
0.974669779347982 -0.019295283344255
1.28611990212665 0.191577083815972
0.462635242150277 -0.284705771373699
1.1283188468005 -0.291352902567032
0.692943336993917 0.328362732991495
1.05277924358901 -0.46052502761187
0.739704730710881 -0.326812060465587
0.637716148958715 -0.365410990169216
1.16342326557225 -0.277375032973936
0.503055559176768 -0.26934964195347
1.13709258725193 0.351290396154038
0.99286274144086 0.0836699818503907
0.383232092344175 -0.286203891580798
0.407041830448592 -0.171710369420115
0.854957291310507 0.286112690637956
1.14436471923431 0.485897188467818
0.772814701033876 -0.0811043163226409
0.503272696831036 0.240866772465775
-0.672462156693208 -0.161747649825219
1.208734484037 -0.6993603150312
1.06218228761354 -0.232791510985735
0.616160921093298 0.338078218780441
1.51241634381762 -0.697901201757815
0.982292863747341 -0.597486440936663
1.10412226081959 0.83173627688929
0.514365731576561 -0.252626553224669
0.870197709416007 -0.415904467986626
1.65238542226526 -0.107072910499334
1.19322532268717 0.0322925458741017
1.35453655901104 -0.46059229094261
1.50419258376683 0.529664503995991
0.78766374577741 -0.706826147273905
1.306611117954 -0.0800764625769307
1.12457703878026 -0.126979315493795
0.712159291328533 0.0373579160596544
0.148642625807214 -0.200536787651916
0.663087809402938 0.466903511936236
1.17850310558909 0.30250543453091
1.66668488730602 -0.452691541072436
1.05037024925864 -0.824064308269438
0.716676151555474 -0.3382543647583
0.816382406732753 -0.0927312336743683
0.670949674080755 0.802264718870576
0.642377352044903 0.157726950207068
0.553270371842512 -0.102555476220427
0.746842487974394 -0.0626537131922113
0.713344889410176 -0.124513398672078
0.678752224543535 -0.447912830689242
1.25110144774257 0.40615746158166
1.15178885758826 0.683012086810147
0.942291970403913 -0.165944440881756
0.963416151552037 -0.2807226475836
0.637722459372179 0.120717470996723
0.95177930944523 -0.311973759228701
1.09252606292196 0.0776981910473589
0.992891917446935 -0.778596357697251
0.446772703370572 0.280765160133422
1.15511157294376 -0.036232987899521
1.7992504913769 -0.0550273172850186
1.61630081531128 -0.285728133915614
0.852856266886522 -0.681424124229685
0.427858602194289 -0.526649839706654
1.12652090159404 0.373265295710033
0.966802587425961 -0.13787343972039
0.851542116904514 0.0282896949178166
1.81786363169866 0.523777736546216
0.381226494134046 0.27666639744041
1.61380254220023 0.638230227425054
1.19774897426301 0.07673031439355
0.720439033436982 0.0455397858356967
0.677919734544534 0.268125381964629
1.28761732463351 -0.0220901936119153
0.579648040079613 0.203714610397804
1.42660040797988 0.539894251361946
1.62016890874783 0.419014614836625
0.563444524118435 -0.147870616213426
0.969477871784882 -0.222008299517158
0.443267086581975 0.183280818084049
1.36014771449814 0.808953398403441
1.43222954832302 0.188246690489637
0.997037195381486 -0.00981911866678268
1.63608571395794 0.278687927151235
0.886471794173334 -0.437563718229636
0.93068139461586 0.432230185870139
0.892859251759268 -0.411096483749823
1.24701233406593 -0.436680687002616
0.873419954191897 -0.422152299896197
0.0124942456534738 -0.255734424399425
1.26943804482243 -0.318307679367535
0.971921024368317 -0.0400994359755722
1.21774692653467 0.121820272797213
1.33994260206581 -0.290458679128816
0.849246502337996 0.16540604659476
0.72532325886809 -0.172129607218489
1.16515263786996 0.279921491559527
1.15362682315036 0.297668700604473
1.30821931968848 0.384160763015135
1.0678267351704 0.109522821370585
1.19947107927705 0.0468770693377177
1.19761121489648 -0.538591962953775
1.39166231200638 0.883405509675934
0.591570512936363 -0.239995425742314
1.22244669503256 -0.274216000863354
1.12174231975213 0.00186810537824456
1.40447538313936 -0.633817705004842
1.21606319774676 0.180076333499661
1.28908645304992 -0.10836278964001
1.12109013135466 0.255912753464675
0.600154953684088 -0.363791770019357
1.43526217890151 -0.510206260143908
1.01041225393198 -0.355790176510165
1.35221368298151 -1.14577038113499
0.527646109596304 -0.0898916180107399
1.16950202190106 0.0104557672921219
0.435254578731069 0.101938346057914
1.16175507994671 -0.0122118184387832
0.854770994985262 -0.34294160856402
1.64036981623699 0.103413476043795
0.606369886521275 -0.331183950455376
0.87564671236157 -0.230456732379257
1.37764621909095 0.174410953238053
1.18335484145438 -0.358497413854785
1.41469333661101 -0.158882727992846
0.502559664541673 -0.0107328665829073
1.1033306720365 -0.475614214428002
0.959902089713973 -0.501528354731251
1.18314480035807 -0.887173373138323
0.357702008863555 0.166181991032685
0.857536131385194 0.148994413932761
0.75770318858885 0.14080979211412
1.01983214888523 0.0599073437058305
0.956271680163628 0.0850946136803411
1.01466331419269 -0.283776886347454
0.614849643361443 -0.096867287814305
1.67523261139667 0.530522122458346
1.81863368870071 0.301561394870137
0.792673629247619 -0.423143575669627
1.56298849597757 0.240324974259356
1.28454470368733 0.361061516857771
0.595446630385717 -0.245464563369414
0.522818785943366 -0.0794203010950332
1.29033087387741 0.223296962263341
0.555915380525934 -0.30672020042128
1.86342334787898 0.0423786547205435
0.901278188580224 -0.522033101195908
1.08320223632034 -0.621716357739209
1.42228024613873 -0.17908040296864
0.571350618597346 -1.0231268151425
0.556630441703621 -0.00404017812921003
0.577375787477893 -0.687052912371715
1.29844410318599 0.0462099553855412
1.30848516342521 0.304599307857203
0.779852438771804 0.156492468167841
1.44743538987368 0.0575905388658574
1.23208968371447 -0.489003195917774
0.738143912643774 0.53396653442215
1.37068949705501 0.14595397980516
0.538841011233728 0.0876112795715971
0.598537511491679 1.02779195829115
1.1403281555976 0.492225846031939
1.28153285960763 0.453248141220583
0.507665671836941 -0.197733970311991
0.612317367283482 0.147023790982657
0.412172799549961 -0.571056643527569
0.968027081116768 -0.965347623565761
1.18738678937627 -0.13788364706877
1.1382727617353 -0.501765806683732
0.926406622120236 -0.365767201285808
1.84233401976528 0.449151295528603
0.817322087396397 0.0968265563685645
1.33883995235955 -0.292001094406425
0.467822891103167 0.0264750107169387
0.941651356541081 -0.782797222953173
0.637974920918052 0.220658284589216
0.951850316924238 0.212637619515025
0.72987814988006 -0.116986817721536
0.842515674658219 0.891284769539482
1.66542210752102 0.252302263728225
1.00950785176115 -0.084434966461897
0.847078816990347 -0.208881106274717
0.945993293559315 0.25512987453211
0.779905205970244 -0.332220501993275
1.31266020312485 0.0481907825514785
0.800750491690277 -0.376364730540071
0.889143821533301 -0.241087323287649
1.12593379515232 -0.142089938720139
0.328023754066332 0.0382823970225866
1.62795760309668 -0.351325190002601
0.955134900292827 -0.38474034589228
1.3065922552721 0.995776089535197
0.932728596924432 -0.161088314088074
1.42447273945473 0.175999509467747
0.938845801330492 0.120060741464985
1.09869618612044 0.534494552390417
0.53645978533343 0.129888929774086
0.720263686939271 0.810375283047921
0.168300222281792 0.618988554734487
1.19603989648304 -0.646246111102049
0.573658861019253 -0.21335499194039
1.18569917042699 -0.00221907913900322
1.0899292499804 -0.286612859588508
0.927308414686534 -0.418480966909298
0.830585526392471 0.413752550026662
1.38836930636983 0.30855523134346
0.77699217536604 0.0182229731789835
1.94076431996492 -0.513222993653258
0.675429681325248 0.558829977042515
0.962852516034066 0.782056515537086
-0.162544102217991 0.443614654792387
0.461035825711662 0.28457005217143
1.39653146594043 0.28477241674896
0.32523006711192 0.249910495669546
1.0692263409371 -0.364365235622425
1.02340429810425 0.624752988524649
1.18156696094781 0.266173084459074
0.900331163454444 -0.497469605046111
1.29049883122457 0.00515064946021665
0.340028157167642 -0.201211923558019
1.20321709672294 0.607387614539617
0.825133694933471 -0.386718180381407
0.788826222491507 0.144322606023354
0.958164756440469 0.382802686035235
0.545756481400038 0.39516023715557
1.05517883388855 -0.11252058317336
0.911786380469989 -0.219987268291761
1.50342205811119 -0.389065150832434
0.836052650965345 0.182795531284141
1.09786430725614 -0.270410485894908
1.09004059280207 -0.151430413720633
0.419134687183556 -0.857811050867559
1.01812867048692 0.240040670212939
1.09461538334716 0.355288623758236
0.932868784612687 0.515340841973617
1.53483406857974 0.266485769786466
1.46995428728354 0.695707524344935
0.853720196110151 0.11820211232722
1.13697312012126 -0.0115975354733195
1.566510058049 0.182343434898358
0.560584466022408 0.151504066202599
1.04880018514132 0.406888055571262
1.05166230325336 -0.225711870935989
0.912125890841241 0.243024503854571
1.11209288922753 0.020390818085194
0.9310163845173 0.755723014151583
0.407794480436154 0.271805919290531
1.31004024245736 -0.710524073717793
0.862812677945028 0.194487680118629
1.05921386977223 0.259345757792205
1.4463091503278 -0.265971920983853
0.775456721739416 -0.537217473232176
0.64272491029979 -0.192348071392951
1.50209245155848 0.306254486669183
1.44164290061054 -0.561481648236765
1.57623969383286 -0.523142072279779
0.960010606531303 -0.312162432050531
0.893834854015216 0.778783063308758
0.557983866578703 0.080331237355839
0.977357744786577 0.0808979347783554
1.21508318323507 0.461643760439225
0.995530972681705 0.360709259706212
0.572580254994295 0.148173858512863
0.50107826022303 0.602313846953346
1.10567650085379 -0.351585003418399
1.34905088850134 0.37463782954053
0.76772626810327 0.0169882646974558
0.799182808065473 0.36290475496865
0.673247245954627 0.20895867358235
1.33456355065705 -0.377074102018006
0.818963335096767 -0.0867618666739846
1.20796382199554 -0.0908205171924072
1.74836934969387 0.450799187850218
1.34486203122248 0.149828893580124
1.23421819427788 0.184816328714341
0.853153506476043 -0.206481498045208
0.586789523007069 -0.0884591504303416
1.68095821799988 0.517915366201011
1.42124466186377 -0.170250344871878
1.11349780079673 0.630008442834734
0.964884316974391 -0.632792159279849
1.36176767208817 0.120646849590546
0.757059959459078 -0.372156698685448
1.77688486355285 0.210845141853185
1.59850446308756 -0.0192314094333002
0.519095910534768 -0.258181336472842
0.752678560871306 -0.382050512252442
0.866898912237989 -0.0989312102529904
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-0.141092881410414 0.945990725753065
-0.157886860832082 0.875709140875221
0.122930295035162 0.972193716339685
-0.234968459649855 0.806660853657087
0.404838654627064 0.923451572070051
-0.403135283789396 1.00286301285906
-0.261471989692452 1.02296137806355
-0.00407287517441772 0.485496658816613
-0.354126878198967 1.25341009468085
0.0513706396058201 1.17359607991964
0.184594973077297 0.665932900004558
0.163872210210127 0.787672974281222
-0.0988839201259301 1.62120082648861
-0.348054620190034 1.25383153498615
0.552641990425379 0.869730961249678
0.246071160713951 0.707264128111771
0.139417178169389 1.0786501938215
-0.190098720616233 1.02002924920259
-0.242789100796662 1.4969642652699
-0.160010753442871 0.703744519830033
-0.195193926058373 0.861304006363934
-0.502204059599841 1.24835954988647
0.212369409221553 1.87223605490086
-0.211476296077404 1.18863713448917
-0.491313266406001 1.11807427443344
0.23390563525772 1.57700308993741
-0.151004117969175 0.708516250332921
0.556380146581794 1.00352138251737
-0.448203697930023 0.38397631993215
0.752465194530477 1.14403993243552
0.166236150761844 1.37406379056555
-0.717253198112314 0.940620430578244
0.977163648366286 0.735225605649043
0.0652483728870086 0.338414372242254
-0.0288154569908813 1.09325223263711
-0.491742339205393 1.43051605233209
0.00440874337557155 1.51048639940707
0.275678682440509 0.965503687908197
0.252841606652704 1.1256855303076
0.0491061204689639 0.584615236036913
-0.245629380725346 0.721692431701783
0.0784890646278137 0.849785989089371
0.41513225598281 0.891927488619987
0.0354957168841184 1.17434814700653
0.149913249379944 1.8526174379977
-0.60701014378506 1.77260595502202
-0.456328857948587 0.217515824256523
0.0343954386383992 1.00958228553688
0.130537314334139 0.641552414779649
0.322132781155265 1.03530703191309
-0.0395126095870733 1.02849816157898
-0.496440028156139 0.715255352863311
-0.464185722491157 1.17140140097358
-0.337090164105219 1.69545692706654
0.447755083012124 0.833249141937643
0.251967817555811 0.84813856632986
-0.191149779833208 0.42910853935294
-0.235993350057352 1.1490319718862
-0.510015367442647 0.828280502995103
0.128895674665319 0.286094561585291
0.208447826410328 0.856261325907704
0.593189730121385 0.115427098640724
-0.140377137047587 1.52394131257039
0.424049965531947 0.96409841095633
0.094297778541701 0.628518688517083
-0.344603884507405 1.18548516775816
-0.766235577802841 0.684774940334967
0.311396121983121 1.34818067314796
0.273000296009789 1.1019681109406
1.24278985597175 1.09998185081061
-0.110609988943595 1.2649396097003
0.36902237697846 0.995375616985277
-0.529568438208042 1.52124324122654
-0.0485099618758751 1.49411455907507
-0.386940701614994 0.860159358526547
0.519878151552572 1.31743467666869
0.19520743696447 1.22255265244256
-0.138460301723607 1.29246395895362
-0.710647954343049 0.974947758865499
-0.418765584452798 1.21567380804943
0.508102872385969 0.570696829998002
-0.409224036309205 0.352146584748299
-0.0490592390509796 1.07174786687059
-0.288369102060178 1.16098811632601
-0.0282385983447421 1.22255872568608
-0.271823201628415 1.94032755447765
-0.635369047129682 0.663062000092759
-0.682718703025685 0.714537186635468
-0.0669747923936359 0.750097256851492
0.122697313483453 1.36948156299663
0.0568687522577074 1.47807430996525
-0.384524682035092 1.07293052277643
0.0526250758319304 1.21062023808854
-0.184391544696043 0.328585204115812
-0.520604058224994 0.654998271051563
-0.447213917659988 1.35998320479246
-0.588047581788866 1.21741014021296
-0.533766739101136 0.419620950620602
-0.122390537121313 1.51220124167544
0.127529517374915 0.701072675892863
-0.231164964204942 0.344955353672382
-0.311536964165132 1.311930364266
-1.04521251059882 0.968438988410776
0.740529645724873 0.223466945597152
-0.216026023730607 1.16019716043871
-0.270183411683851 1.28414835435895
-0.296863764277297 0.952139953531583
-0.203626197204662 1.19470497572075
-0.190666581976924 1.04326964430766
-0.722978646390986 0.955597053561744
0.134494847747351 0.775972198949727
-0.0606787121323268 1.36963885090534
0.142580363715922 0.916448205157812
-0.628169553684339 1.43682769084458
0.366955966572631 1.07988281578484
1.06445044002615 0.569614557311441
0.673902854964228 1.21871069257052
-0.107041852674422 0.982575908690837
0.11068472451748 1.04508226482555
-0.866181545494489 0.948869106403156
-0.149813783160313 1.21768515847511
-0.176262387603348 1.36534462095503
0.168043166276853 1.17588957348418
0.40201093217519 1.49327734966382
0.382002904021508 1.0601670224642
-0.22053507026056 1.30309568398118
-0.409938874936774 0.760082866918369
0.0797141230469285 0.646481638300602
0.552021199492555 1.82221463200755
-0.847675811291459 1.3160067056201
0.000991818680004746 0.792159138353184
-0.227616338170734 1.35945389917872
0.294343757551954 1.39771498243136
0.295543019685637 1.00348823449555
0.0751247819159447 0.785322051576542
0.442810859337016 1.64340809991861
-0.731353594521111 0.837591615725954
-0.22224881543438 0.57117264880293
-0.322471105959316 1.47459708901624
0.53589380120055 1.0825860940519
-0.0969564602338122 1.87629726730047
-0.537919260560005 1.03498706568387
0.795507337493341 0.881393278126627
0.213444197244453 1.1758008721889
0.442035089599033 1.07183286512803
-0.128799383460063 1.01075638992574
-0.24265708450403 0.602488941894605
-0.71856449416027 1.62494126027269
-0.782601414955985 0.66494008017009
0.928248753260669 0.89143430867894
0.864828410360115 1.29226426080319
-0.244596168725019 0.820958304204379
0.00967672678547585 0.825968258949231
-0.158532833645185 1.23407004760855
0.338634358253254 1.1356078657061
0.522262432384756 0.738901791255978
0.371668093924005 0.695629405736051
0.0566170487611723 0.811717614169543
0.00461443877537431 1.11529512562895
-0.1332136004387 1.10685894148796
1.15938205380943 1.33239365938
-0.210244163640323 1.31096262561535
-0.52299735484901 0.577305443041348
-0.384329104443277 1.50144631637553
1.24565739546439 1.83753495311339
0.23697267209354 1.09373105839936
-0.520160010816102 1.25042293219302
0.477022350436528 0.797177197974066
-0.596252861026573 1.4483637871355
-0.0259121881343077 0.835266094862267
-0.0873179456163854 0.438130782862971
0.192847648056503 1.34377238705755
0.6553818756294 1.45013370508379
0.401902635609634 1.2126649907695
-0.628401466011632 1.17672032935956
0.135506158261783 1.34418059697922
0.201372307420992 0.785861234507793
0.0511584315526666 0.946920164533665
0.654316025473126 1.34386641489689
-0.055912271532994 1.96388363053899
-0.171657760989592 0.881313224603793
0.111590581463649 0.913076152617645
0.0724303129562271 1.31539737676392
0.212925966091002 1.63848984504118
-0.150801215573643 1.26886503124344
-0.232100929689093 1.28736973700861
0.608817698065468 0.941387712293617
0.103920631016654 0.941481404215138
-0.0526697951748407 0.905062891043848
-0.157907873326411 0.454245129587972
-0.599543313972258 1.05783708783302
0.150039786711945 0.622804376851362
-0.473497796568838 0.74123700265732
0.419756431739401 1.23083317707286
-0.0396089645325405 1.09347694689195
0.670023780239802 1.19240736650398
-0.0780352290131516 0.957642046098218
-0.327720836737194 0.963322951437918
-0.0714604940393802 1.34909730298189
0.301469426559025 1.05019081998652
-0.105873936681412 1.24202960134655
-0.547916521143868 0.703789784177819
-0.193557231124435 1.07503468036963
0.356734424017595 1.05956925268721
-0.208564302039609 1.74179858099409
-0.0102144477166961 1.14491507042772
0.0944178241757235 1.30744121882231
0.097229315731397 0.953416815678932
0.266236496132403 0.993219902816285
0.220414461674071 0.946318119089428
-0.37323812701611 0.407680329843585
0.0418858598941147 1.20590017321406
0.141350544519324 1.47098776963728
-0.237833226802874 0.888513804680427
-0.383129558286653 1.85234786014551
0.113981870748537 1.40270106105099
-0.110213714114408 1.38478899968883
-0.244980727753337 1.11638717731608
0.669091275506382 1.37999284768268
0.325229460124244 0.714368554090747
0.1377474780956 0.746942816216476
-0.0399673957132954 1.56930291784449
0.359482323173641 0.578632070862884
0.49086964987434 1.91840126456808
0.684884008014671 1.20862254308462
-0.122090319935832 0.734262832983021
-0.11122251416038 0.188342309968308
-0.460329537847275 1.55012721777422
-0.344295029430765 0.648926187390837
0.0289571130803684 1.24862255524839
0.0931720314534414 0.777908394767356
0.396512007818369 0.541432988766742
-0.126144346138556 0.403294175764648
0.424948765451882 0.437795353953403
0.270846492850834 0.398400406968071
-0.185302943906154 1.04144128696334
0.200816814945825 0.504406136642624
-0.0112871021171225 1.04298648757501
-0.514738470608053 1.78037014664203
0.503950199531594 1.27021086384321
0.0426988380797721 1.35226049306342
0.17396350259382 1.24049516670012
0.177115447597866 1.55050361012704
0.261349586638425 1.1736919676962
-0.105707269248831 1.05179307202081
0.0659227841073342 1.44652179680817
-0.0969784568865683 0.758108142950407
-0.162155610911529 0.54359805618879
0.160702588635459 1.18411652402526
-0.317896736619734 1.31986475254185
-0.53752184917072 0.926088380065779
0.570670421111176 0.690574068436845
-0.446519123701311 1.03665833748685
-0.0852701553478912 1.66499718634672
0.195046868124381 1.0657403248806
0.742903585086814 1.19850080208954
0.450095893089081 1.2490679202753
-0.327662094807333 0.87097239698733
-0.427031820660688 1.04588529197308
0.00705017924262554 1.58942580536662
-0.555800649029558 1.08644836771662
-0.445288139676619 0.612844811274702
0.426928603864255 1.02411134860058
0.351222736532407 0.830698316052142
-0.300117832997642 2.12714642836129
-0.326627818673405 0.965816211142967
-0.235880715211321 1.06732264853867
0.616392883683835 1.07392666476966
0.133920919293904 0.704986312705955
-0.196167745953149 1.13324913783004
-0.0863554266873562 2.00895808700755
-0.208212408627012 0.788295949554747
0.101766619362072 1.72483751765385
-0.0371650623713476 1.3008514863571
-0.224643197006135 1.11193932982948
-0.228942737346858 0.878358120689476
-0.16411172182662 1.49933578315854
-0.562378207703356 1.08322545132955
0.348337869183217 0.789590470459093
0.711259156085258 0.541682390597061
0.361877799432982 1.2289945856453
-0.168756859372379 0.270639085763965
0.648337541622407 0.842569137144074
0.0161518036460155 0.824135616781078
-0.535695707963018 1.24491328160812
-0.372399581908552 0.0477706903810817
-0.161534890714745 1.3038888550952
-0.0572573692793294 1.02647571030674
0.176102419647994 0.594997302394515
-0.092866355001875 1.48090356175699
0.0967221618170904 1.36278514175811
0.556448892218837 0.719651139548284
0.406085840396192 1.34390154092113
-0.771162559950782 1.1782289469655
-0.466140481900119 0.882415184255751
0.239056742735275 0.860950271525507
-0.129835872439696 1.37159217137982
-0.134852610229305 0.954973466921824
0.504995323807893 0.716611280639924
0.190515767258333 1.26648319542171
-0.276183368120708 1.14298427786421
0.0809601805966239 1.14206925670577
-0.20335621222866 0.305357749623188
0.575416887371794 0.294823529921652
0.295649961599748 1.02295999066932
-0.170188257807811 0.346488937668455
-0.760476885155161 1.23589632417681
0.189182982987754 -0.287493848889416
-0.193739173917707 1.17052835949349
0.457214755542918 0.408886498176395
-0.181148726541059 1.21875361966138
0.5845416855971 0.714439789942108
-0.785018229261938 0.324894770382299
0.0881892658949519 1.05195989271647
-0.0530270450298441 1.09153216978231
-0.433971846332805 0.580557553418494
-0.426460679095041 1.404010020538
-0.143149460725734 0.528067362748996
0.41481641155846 1.13796403669354
0.320818408821722 1.38744032081474
-0.299736921755745 1.57006083118276
1.03170179935431 1.01312565469962
0.161309908148906 0.589304314938355
0.553390696811845 0.769922173119856
-0.664720383815019 1.32155447537063
-0.2170379614353 1.02508647475036
0.348122199894425 1.99651621660197
0.747621327034125 1.4947647939599
-0.281488086045511 0.607447122571913
-0.715820286320536 1.37736467080384
0.131965775682657 1.0976340630638
-0.595668673961317 0.389395455809578
-0.450148230972455 0.707372670236077
-0.0922838718375351 1.71352720191676
0.197606947886835 1.32187050544215
-0.0305088107850509 0.86980897208859
-0.247404855795654 0.620616987924631
-0.242848063961748 0.632732188499511
-0.550747798832429 0.635769360299107
-0.0732940672988518 0.680107853468172
-0.149269561403424 0.341914444436139
-0.400925119507763 0.758824693783674
0.484313023397725 1.02404791334358
0.0887372329247163 0.530307353582116
-0.00842313267594276 1.26413605777071
0.742321901032026 0.532569676890495
0.074109867301227 0.412225029383098
-0.300031541549582 0.661835418931484
0.78083019652486 0.839585337622525
0.335035797006777 0.766290350375508
0.152190708919587 1.38095183289175
0.000274549341291664 0.517957441462834
0.792709485127014 1.18634373163335
0.136044485843936 0.531678295443793
0.522900391622835 1.06343873475642
0.0569465934613406 1.61102295966825
-0.28772154162333 0.819440894999853
0.112879866993367 0.90767318089885
0.765766350830194 1.32837933692396
0.625952870825496 1.07102860287594
-0.39424715176422 0.697399696900743
0.285782679106459 0.544264230965907
0.597770599362669 1.28666194568689
-0.125670934480262 0.58596187223723
0.106862963142363 0.847364689984143
0.7787246320941 0.954467543007434
0.0720996258512536 0.77122124272613
-0.242886718540229 1.43426334421783
-0.980377619153994 0.922079044885334
-0.374758881105423 0.700693886225922
-0.238295915706566 0.152718885725171
-0.225188865815244 0.993133345078316
-0.423025880107142 0.852318302522669
0.496309284103384 1.27062928217528
0.553223867251398 0.939695581315299
0.602058730621706 0.701376166162232
-0.250485685467923 1.27576693221849
-0.537214006810563 1.22132174581163
-0.61445859959633 1.10063407477971
-0.640745745859342 1.60104428290619
0.493722150173359 0.875038005775361
-0.362253533378115 0.311815516499314
-0.629412195071359 1.12074989368414
0.283503096676327 1.34927200545368
0.554465981285803 1.52635127291021
0.206504756492135 0.636822027599893
-0.0420352903017373 0.705130604677792
-0.398833406022834 0.898896413613582
-0.771934116181261 1.31068609669335
-0.505344220069773 1.48136249908801
-0.0306720291257213 0.67076988158902
-0.216866819133177 0.504439797987666
0.631851615642558 0.813089536958777
-0.283630268317243 0.731759721403631
0.866987871584072 1.41298554464139
0.170763151846277 0.732571903936659
-0.411414910119841 0.65862259310035
0.416529848964131 0.560730713883632
-0.382699812657463 1.0130974062861
0.17335686336857 0.334395866918511
-0.0441219215288032 0.73981912106813
-0.301427709916933 0.783261800918566
0.0880864596794693 0.555288034190636
0.110859233107859 0.661032158008288
0.00112766324958279 1.62145548203392
-0.229641336003448 1.13791966836977
-0.434106433457401 0.688693932207502
-0.185289674076646 0.724162386190955
-0.00181378995310071 1.32262160007628
0.36423123921335 0.519040384658926
-0.148691599582721 0.204942732198681
0.0546861719003312 1.24051474060312
-0.8815286984016 0.557732871596889
-0.629177314261133 0.746466930433241
-0.269716254912849 0.897945754610285
0.0820705904289743 0.906506945768678
-0.284515119041797 1.39969498177824
0.370882432496807 1.33045849148253
0.26218701883729 0.530226831606237
-0.376439159691336 1.06277548705837
0.0697234097962377 1.44526342655671
0.103226439850397 1.24646556066431
-0.145946923381036 0.75306542338047
-0.00612471631822695 0.525867532058448
-0.347356391325483 0.870619357767771
-0.351093572798279 1.48037670537267
-0.447608018964751 1.42494907003943
0.119705710259179 1.49915668416243
-0.093265881530908 0.656474434676013
-0.0318760695297771 0.952871744374591
-0.486415263476967 1.38850594724477
0.333442135400405 0.690408137282154
0.35259708688422 0.659462446633345
0.107645480896762 1.64387565881721
0.0236680678794703 1.03356228711532
-0.301863031854182 0.827378061618123
0.193724198450263 0.341582681156517
-0.459803971566753 1.27525337964739
0.143297943167341 1.54990082213463
-0.214502516132356 1.12759006787948
-0.53815468318421 1.24158424582889
-0.441890641251168 1.05585187395674
-0.508257489884149 1.20287262661804
0.62861002931477 0.933889217645539
-0.33683927032396 1.18130922454382
-0.7242310076905 0.552545495696819
0.0189611551597287 0.693144437349521
-0.490732615041134 0.965246228434662
0.130149560508515 1.48776395824005
0.0956341506055496 1.03946774852827
0.182974435734035 1.28571604892053
-0.315277162602314 0.995520685699227
0.974047392697468 0.756343352091771
0.525707080899946 0.878417217820946
-0.133702914111529 1.3626032653292
-0.0157041707966333 0.65979216568671
-0.181060809521128 0.764547617407956
0.114664138066944 0.464513265431083
0.378505713259062 0.915569371901642
0.795092592758312 0.22045296909393
-0.65999982381986 1.28996047511659
0.26010702627396 1.1547656535943
0.217523624826669 1.69285039303861
-0.276518772767485 0.898552536916123
-0.268599563826854 1.85448973791163
-0.199758043361692 0.631988006861144
0.116490247194834 1.12726619703784
0.337890609415476 0.702595031805236
0.309182738388789 0.878243284219073
0.244263064718419 1.16412201798959
0.152015104688518 1.23734191872227
-0.689060344824921 0.774745774847914
0.579392601843644 0.629327610530695
-0.69236247926704 0.672384070787285
-0.00747414967941934 1.46689746099053
-0.484053782541561 1.44843966204868
-0.625609455383194 1.28637325695647
-0.317222965382844 1.55251378203073
-0.860748327049083 1.10941043028137
0.558614326725668 0.994096325709797
0.102189109724406 0.877206475559226
0.502534987299215 0.325437109520736
-0.269328734700946 0.995647542412581
0.366353790051163 1.53636293348295
0.172601832339377 0.794411789405963
0.434838397462233 1.22072792679477
-0.386574833786303 1.43527571697708
0.172905919853547 1.2906570597765
-1.29448235881621 0.443063692907636
-0.158938763543745 1.40913624518115
0.130942482028795 0.934355797193156
-0.355954260416272 1.29637715467144
-0.0102258853123141 1.62076796775541
0.514985948074526 1.14421150624945
-0.0213411027958844 0.615622330123812
-0.145777870273492 1.05523808531267
-0.392803366945112 0.860053095174784
0.585934362118562 0.641742687061439
-0.0862497021157364 0.805819305028653
0.533314737105339 0.672067356083952
0.0245788160683217 0.236669511530807
-0.664436940622806 1.22068594982249
-0.014572842238791 0.450156135821983
0.406164620086502 0.793363255338026
0.334687397276416 0.734302431583362
-0.0281247486945865 1.38223048361174
-0.0998642845943745 1.1561286377649
-0.254392350756777 1.39478444813557
-0.285550687153131 0.949738339311005
0.592926347009923 0.748376274932225
-0.0524147823374538 0.45527344666548
-0.215915748728461 0.630447713771687
-0.734222637572066 1.18698233333854
0.0795918007003772 0.991004486480553
0.0955625065560515 0.737697146408724
-0.083251463216705 1.55290429465357
0.786251814122679 1.63079051650844
-0.196349467202355 1.10909794075486
0.175880741164704 0.868134958994126
0.834167535679949 1.27770990938247
0.614310055305188 1.3173498556373
0.21792930078617 1.73319489245735
-0.12634494628142 1.79834874882757
-0.953138214128878 1.16728340805647
0.540413887065347 1.01904086084206
0.225254025953411 0.909650672239628
-0.0147938457790025 2.25596710074736
0.22471882966438 1.38732870827605
-0.220687563616134 0.553337813786492
0.259457005871357 0.602642178307178
-0.0658240754766668 1.41794235342228
0.305620088249619 1.15277413517802
-0.240189990728151 1.24866687446804
0.0415404044797896 0.832070966938807
-0.264187631629717 1.47831487935647
-0.968901364140598 0.884470534126925
0.48861166623109 0.957855466706439
0.415214994314821 0.53398468206737
-0.218178380820671 1.57019188662479
0.0275162649001743 1.24670940679662
-0.115580278525735 0.837210795109051
-0.151284811468226 1.07740822574725
0.0957708860062426 1.0459634548159
0.0915637752962469 0.574614370590788
0.125984836383869 0.716417942554846
-0.256600679130028 0.312530965074858
-0.683516908999724 0.850388833872117
0.147086077048823 1.56169756991776
-0.409364074334966 0.0988655575523714
0.340033667096553 0.928393798525491
-0.438051772420435 1.03404807118876
-0.637709611792646 0.958525207661263
0.203244762237339 1.2320139438124
0.0637981867185984 0.267702638636901
-0.4282517555558 0.83356037658726
0.43106460842292 1.2500590741642
0.694277577191952 1.18152464085532
-0.17392280345336 1.45319999021541
0.547129442844098 0.88142462478708
-0.0788130773282356 1.47510272511231
0.474734840539568 0.905739946926864
0.355350000501042 1.04002397153031
0.199925393443487 1.25087809870345
0.351885309577463 1.27330444715367
-0.100953536482047 1.03992272462302
0.0658800538103076 0.518068366566966
-0.371813997369987 0.435381362319045
-0.23742106105009 0.911223811155316
0.300959792559607 0.217260083140046
-0.245620767754826 0.956554885798308
-0.358646057126258 1.33256979453093
0.101843730812017 0.684385843761017
-0.241439633005831 0.98128656265738
0.51017682533076 0.613973888872151
0.219653038727179 1.49528442433187
-0.741048847214552 0.397052369039638
-0.566548166600351 1.13464235692252
-0.174786418567721 0.832712180584715
0.735917243290953 0.489671359978416
0.572297366790594 0.827517873349152
-0.034738463207984 1.37906117468026
-0.277208179684068 1.12578756526729
0.142996185638156 1.19163659560543
0.594158116310374 1.51236240741428
-0.0568382517424895 1.31175266125632
0.0618904509582199 0.912423334030493
0.464437476832463 0.655682028650247
-0.578436787276589 1.23588599361546
-0.148121447310226 0.977880769405778
-0.0212798425577896 1.39600488865171
0.0146343378388967 0.567621349499291
-0.0505333022459733 1.03749840105757
-0.448052139051778 1.55152296580084
-0.429219940102365 1.60566664832907
-0.135182087615596 1.09150156501632
-0.640407620596783 0.562346317978351
-0.14536299591316 1.06186671011047
0.485449919850732 0.921220136617521
0.254082404469491 1.14880616839293
-0.145480062713049 0.780710885371236
0.0140477727968756 1.03850193592116
0.0026183748172082 0.623090441738688
-0.252165272667478 1.03901099180256
0.724837345241469 0.423901699144658
-0.0415059901099939 0.356306666058651
-0.767138974692562 1.12448390778142
-0.290467280380954 0.652048812917706
0.117866816539147 1.0421493816742
-0.305896309366138 1.34443597099778
0.135188472883369 0.670477163600887
-0.361332589284162 1.53389893888004
0.64166663936148 0.795909646029972
-0.61016732592737 1.42279680809869
-0.102074354367699 0.869400816492905
-0.80123814597936 0.300526656592136
-0.15450238258575 0.922801371078546
-0.0773225244422516 1.42753975337528
-0.196581211917229 0.694783654426938
-0.608250896232084 0.636372792847148
-0.17554882921093 0.656424191167337
0.0190685405488915 1.31934606978141
0.311458863941691 1.43640876946147
0.324318779380329 1.00923092275467
0.730230641143477 1.29281413474212
0.35457785936907 0.990258786326074
0.186976535422156 1.43606354588394
0.0505780341694506 0.849055693422731
-0.202543637888086 1.75954217175419
-0.00401374933653392 0.942282912250794
-0.514106533274957 1.111987212505
-0.487458001854195 1.29762262036216
-0.0307494028073751 1.07790932937525
0.2540575037124 1.84376731973813
0.0712967206680347 1.73653501241997
0.316968237109546 0.427287133737416
-0.229802483869205 0.253285662616419
-0.210110894003158 1.53864914704621
0.669583926870428 0.662163716122296
0.115471545115887 1.08915873913921
0.785172042055072 0.584657132012873
-0.270879721104258 1.35281383502332
-0.168292363065359 1.31204583763279
-0.191576055360127 1.66190623889803
0.0203129637659959 0.999462418543154
0.0236155911744048 1.20240840149501
0.0679795283331487 0.931356516108992
0.412346508012262 1.28218708138862
-0.335653387794283 1.01840879678661
-0.321511118706023 1.54242817591567
0.598050222506132 0.709643241477894
-0.0616503166656036 1.32940083996429
-0.394734426030492 1.07045885289451
0.555580507077349 0.0935905926187797
0.131552956265805 1.73321047576491
0.331357809791683 0.946981209627392
0.0727036282560733 0.844284272273206
-0.353489958001867 0.798422075881757
-0.219880669597375 1.00833014301731
0.473270232306232 1.26616152003913
-0.901787591511387 0.559091033469834
-0.085547790795883 1.23464494859146
-0.379223397220518 1.12359707744539
0.645184044640092 1.47203946857759
-0.359704669547825 1.16832772935271
0.66860685543924 0.62108935701551
0.640407527784539 0.918724254349397
0.142831913042421 0.732542393667539
-0.0235601719983433 0.631692089895269
0.664128585091154 1.04207269629715
-0.129729647868192 0.68976349179663
0.365666900256684 1.32270945462527
0.603179068002812 0.521982237566313
0.365385091500597 0.836221348297045
-0.502493989675298 1.02404716252763
0.143363002049055 0.797429050417637
0.0457618797760052 0.866580919406362
-0.354937479660466 0.337810195625032
-0.185565733440143 1.01914594842583
0.065992719374856 0.758712221095907
0.202620457387183 0.144368560335296
0.746620436793211 0.967072421700431
0.112987455333422 1.01302337830159
-0.249818956628769 1.14703042140807
-0.154132107179989 0.697897809665443
0.501807375696791 0.99189572212356
0.103160682466065 0.880797565483082
0.241882095201088 0.860352168131878
-0.313325652706078 0.952633001855242
0.807462143111897 1.42544822256585
-0.200638212028518 1.03236029275251
-0.69175925832876 0.519006692079658
-0.210655175023135 0.646730017603275
-0.194865800881297 0.843741223967981
0.0626093840459925 0.986998824710225
-0.423838485355965 0.682657804527746
0.000268166315952784 1.0412413103861
-0.391977129939893 0.459538867867293
-0.360646718074343 1.11778958876565
0.0541540318489176 1.25524171739681
0.676947547656967 1.59719507242566
0.117675067483111 0.701172106873109
-0.536601018158146 0.280411194059682
0.294308621875655 1.07429631167076
0.593703142024146 1.71566072461762
0.350232060954875 1.0236144655614
0.32595150451996 1.63590304074563
-0.13082663887405 1.67080861136901
0.496659927280524 0.635445342526992
-0.0900419570978302 0.70911716981347
-0.214610975453855 0.682084391774891
0.257813208178835 0.914545753772039
0.817020922951225 0.467998621582329
-0.26213875680673 1.12287909764073
-0.831922648410211 1.73324811679883
0.080557065738683 1.26264318119057
-0.197559238042382 1.42448920564491
0.408710545100718 1.14014644023191
0.157565042774893 1.17273063218414
0.615305506613115 1.22330427601801
0.00719968804423477 1.39472739419862
0.314063701726235 1.12606784824604
-0.350474714958753 1.41808674599432
0.0867916224555597 0.555431762019004
-0.118536271025284 1.80770459134182
-0.066057964013878 1.31947172712052
0.626327717906888 0.71341210364847
0.240751222793867 0.732200789754638
0.345505333409973 1.20458926133915
0.0562334937825454 0.663666598592451
-0.255623982382466 1.79537630073862
-0.329227370779264 1.32964146166316
0.547354307626619 0.562582541019083
0.145903992075463 0.956055691211364
0.0298919360754976 0.892522899455349
0.296171296829885 1.22665202040271
0.306334677687865 1.41237689871838
0.161846528728196 1.22796849565676
-0.27678005020492 0.581622848755712
-0.171255085541982 0.643276604580081
0.169785286010166 1.48007768694655
0.271660471097979 0.681643010408316
0.163642846646944 0.641056294647005
-0.0692574630134206 0.797466888046538
-0.476859033087179 0.867053218743794
-0.204313111927965 -0.0619372748615228
0.15532570238738 0.334776243914541
-0.462850018325187 1.06823996638594
-0.519409526432323 0.840934537081068
-0.111950181861723 0.951409533997069
0.17100805529725 1.09811393438091
0.457680232508318 1.18190200438424
-0.447834768443608 0.911274862741678
-0.273190575396341 0.562454086160021
-0.0119515046487677 0.835662986054414
0.523792471648979 1.20742642950772
0.109989409321781 0.723888277005603
-0.360197484881746 0.373034258686524
-0.0153554204456283 0.867365806248015
-0.0193350349578367 0.662982574477363
0.188969049705217 1.58457060399765
0.0971085437298616 0.838189295483468
-0.291653670141532 0.580263978479627
0.380699061314146 0.665729016678823
-0.0309832273070093 1.22321978714706
-0.0534852960129171 0.22937369413533
1.37518396652288 1.06472067394778
0.303926543666814 0.797897061530823
-0.906496272697149 0.244365958644747
-0.00704619635936173 1.68780942718992
0.32633158957884 1.32966264528206
-0.00415800321441953 1.19691889011587
0.259679142176051 1.20134758039149
-0.527305989627607 0.77442746328739
0.0277895162949837 0.440997006808641
1.20157942005844 1.5529143884474
0.217093539961293 1.3262925043226
-0.371939965169701 1.37195644556063
-0.153663550310944 1.36904540187718
0.119496680209489 1.28648429189912
0.251519020904495 0.985195782210996
0.937414766434515 1.44274087492682
-0.236199528930578 1.08209669794477
-0.131093714880379 1.57353640546845
0.331512934366602 1.61802547225946
-0.108746729418305 1.12205186826884
-0.806475430679009 1.0697892977789
0.443979413597642 0.382356210854421
-0.223268095486285 0.602526493251847
0.0587388562192957 1.67295209029519
-0.324437143513185 0.749320783481082
0.41109288674015 1.04112092281121
0.278243797168722 1.4085998744207
-0.78003496901648 1.53877690492269
0.346779075052281 0.691219430272466
-0.1505656400084 1.07910898414791
0.262203640411259 0.477480160918652
-0.142894636396703 0.970853712992027
-0.338233044015053 0.778108729940623
-0.235698713952673 0.994886537224502
-0.112904491884349 0.801134800362339
-0.431048264831571 1.57892814312683
-0.854193065418489 0.652068397078933
0.320785217162856 1.16938515062846
0.548031393100796 1.26123601674888
-0.166751186693372 0.72722430273391
-0.0450676987274866 1.68823762279144
-0.0648793290029986 0.595582127372299
0.866283443808999 1.80757714355614
-0.119385664055654 1.16040485276656
0.127479963159672 0.983451960561308
0.347322886904099 0.952272130480632
-0.000482898669818951 1.46501944521175
-0.125709655121395 1.46636434501424
-0.763823883106076 1.02229377893043
-0.32718585347322 1.46034140994182
0.0916893226700436 0.482930223012662
0.517298166715856 1.21137441239355
-0.264774807944761 0.668986939678157
0.452056732898361 1.17761464088283
-0.180037984845515 1.041021803942
-0.284750753224875 0.999123892266494
0.324258177214181 1.01559202742408
0.444290211791836 1.32964249558612
0.192582991096189 1.024234622654
0.48949926570865 0.48479003996574
-0.353585258266477 1.03234656440089
0.326421659973984 0.971139400329513
0.00777357379459115 0.990728526613518
0.36753769229486 0.546121216726324
0.250751427792634 1.40717500151525
-0.232478974610251 1.61795483821456
-0.367329894597355 0.343079162333064
0.290090253597694 0.697859711798636
-0.432191244132477 1.07909559656884
-0.388817846195301 1.25032221323971
-0.289830116036783 0.129626747711513
0.232140736969484 0.231964064852066
-0.351852142119493 0.681475165247995
0.60924678765453 0.979866539997292
0.141961440159862 1.46860303933626
-0.69698468195681 1.29824160971067
-0.301224931814476 1.00647568043022
-0.464057132779417 0.621330672746007
0.152705280751796 0.895866325746156
-0.163276721351578 0.94894211037894
-0.355727661672366 1.36813113294118
-0.153222940273592 0.894517367646384
-0.264803677518236 1.50388945288759
0.265729240583274 1.38581863022232
-0.330302965128161 1.1043990954205
-0.0488691303371134 1.04947263019619
-0.465120705380077 0.669914144800363
0.339658689250283 0.404982807103812
0.206631746740344 0.779965593500388
0.341731256722665 0.687360798836027
-0.0978405915923022 1.18548107229283
-0.0522176090503756 1.13078996677687
0.290077834168418 1.4625119736261
-0.22750266115497 0.283241326375489
-0.187491366853369 0.403263771581158
-0.651496768728729 1.51665936578065
-0.0695684649285196 0.962264094792394
0.631819380484045 1.20297937932552
0.0760720276344929 1.58008463889349
-0.94219381599824 0.924913521960076
-0.289095726795073 0.463550893200564
0.416377863205921 1.20266217777755
0.118878954921227 1.06169042967718
-1.06203495807649 0.634596391043218
0.746420748751432 0.553137473140649
0.419927420197312 1.03423974998163
-0.792659191026012 1.50416028003893
0.330414132539436 1.74365743151317
-0.0964809281124992 0.750254820724389
0.617834597875269 1.38345104068687
0.0556275013145673 1.44792598725395
-0.210929547536388 1.12120300842935
-0.00780291863427644 0.590746191393579
0.196046163121116 1.27691927139415
0.200132471821562 0.727192411633741
0.445747514219634 0.79264740898848
-0.137459837713026 0.99455052821245
-0.32061575567597 1.56689921498629
-0.505650024548931 0.857253347250362
0.147979973511681 1.02166030818672
0.101980310833166 0.857880571296745
0.408331362343881 0.811338100715063
0.624284389813309 1.33818051550708
0.35467389103659 1.29775606239388
0.201474132559779 0.762387478987061
-0.647511504365214 0.186643717205575
-0.805279798540067 1.78852258262311
0.731151351938394 0.89291440653894
-0.453495930507006 1.06867863295631
0.237027345388413 0.960450137604728
-0.751173033711476 1.69323033877637
0.123571789306532 1.13138004565574
-0.416524769684739 1.65174230466186
0.318024748940822 0.691632789415383
-0.877390363956577 1.21183104556246
-0.0349607607305018 0.940152196274665
0.726817931922668 0.659198552870261
-0.327104453322636 1.06981543450558
-0.565660147376439 1.15389722606466
-0.62190141804053 0.340400134893463
-0.0366258432184475 0.564155023735527
0.396734286694498 0.870849444076599
-0.471197948591152 1.13602027122306
0.431907003921638 0.904942429209647
0.317947586994331 0.472573166081998
-0.389919927514131 1.28497008332198
-0.400335553661422 0.76255915971018
-0.188591181586414 1.0513106569875
-0.0146889438854913 0.860598857095402
-0.0733471665662477 0.782015598142499
0.77185997346713 1.16903242530934
0.458153790728359 0.896865111144795
0.0605998682578522 0.48490152634187
-0.349875069238022 0.98275469703766
0.0298637381368011 1.07528477943772
-0.213003788039891 0.822347313921422
0.770613243883672 0.992470706646003
-0.256548354564805 0.616232782338062
-0.160101663352428 0.303377932780775
0.257380544424169 0.592015836866573
-0.160446224630292 0.990964512756511
-0.221818078980565 1.59559349113033
-0.299290135189054 1.07436173557359
-0.0406120318292634 0.60254727492495
-0.160519815332104 0.862824867072221
-0.640537192118533 0.189857123324578
-0.0990247559518482 0.983589611593162
0.127289826423562 1.43474423997109
0.181982079158126 2.05772013537123
0.00323988786755237 1.112516322642
-0.505505805758314 1.39247142688699
-0.688195036400101 1.15277971551571
-0.073751598901771 0.827365780936787
-0.711262812756152 0.847490735911478
-0.344256670807495 1.21212244226864
-0.165710144665454 0.940846827632805
-0.0436237806988352 1.21919339359537
0.282761094017257 0.75424727701819
0.336662871057823 1.24674796298021
-0.883669010937323 0.742967842299738
-0.781205836497811 1.263300751145
0.478676922461471 1.36225749980059
-0.435352040267319 1.07019384959919
-0.188354276594965 0.740727424656023
0.0040117718775611 1.22646074633264
-0.882024114113445 0.914321563055716
0.358273146256038 1.19403774860232
0.741495922542704 1.36322496028979
0.332108893560557 0.77207375101063
0.24338272373016 0.972091886116291
0.366474831008697 0.765390973027251
0.374497120866039 0.639020948703775
0.718417992038967 1.0510309461078
-0.167904024359003 0.62611857450579
0.142268093765787 0.749749342226562
-0.200463673636639 1.12825164874423
-0.0911088375331875 0.500387855387689
-0.0860599577247081 0.866628190449108
-0.124044021032499 0.956383075487792
-0.29694108494065 1.17008175065287
0.238310027097375 1.5227397532144
-0.454385158296468 1.06736449411403
0.0741754914431239 1.45908921745872
-0.18215397661435 0.717673544609484
0.0303820904634025 0.699689055485096
0.64071649442739 0.536857137062412
0.172078571331062 1.17286263566202
0.0878504417957962 1.07012013910217
-0.113202448761599 0.912740504760306
0.396095011353144 0.737494300158514
0.247333483792657 1.42247551383169
-0.247842804598387 1.33219303975487
-0.356633720589885 0.857999952634567
0.0481688989526975 0.698026711289009
0.00930298698763709 0.860184431182296
0.487441012072829 1.16198409944288
-0.370774873961683 0.986146689151024
-0.522566679354299 1.70646761337909
0.236387424551771 1.63825405489562
0.300863342732549 0.892290313449706
-0.2545856864687 0.713209091494691
0.291227142190831 0.01762414148117
0.056199345990483 1.41569305994993
0.129595737085916 0.852915540472767
0.274349454185304 0.713291522675146
0.502734552623383 0.101903870347735
-0.0421223673083305 1.85470334568861
-0.547284717980292 1.45483940091069
0.131371208489208 0.334319639145245
-0.114993831658287 0.444105605387693
-0.341437648672502 1.61456093845714
0.0758694702814923 0.76616258464044
-0.571406448705006 1.0467447542716
-0.220420012034399 0.701300670653032
-0.0954251259888389 1.84085617169302
-0.216022069768372 0.929371766215631
0.0188470038150647 1.00047655291821
-0.583179961053259 0.92881326952946
0.279783494678072 1.00445019211558
-0.254538442408158 0.696495668632484
-0.294974765260196 0.982743806631486
0.21000728884935 1.12616223897421
0.600257381213015 1.17377592055454
-0.240670528050476 0.537525845263537
0.19998410643484 0.597116396478735
-0.340841868562113 0.820892440721
-0.147714163284203 0.742731198119341
-0.275084012049818 0.976781982862966
-0.209570954775712 1.75856567912261
-0.535231502927961 1.60732840230615
0.0161460062105354 1.13080960537036
-0.431212716642187 1.26493624390057
-0.223733639879398 0.971484815243887
-0.0454104313026739 0.880945772140335
-0.112310130371455 1.68109262842768
0.0378872020482163 0.811462407943133
-0.176720160980029 1.57542612441008
0.410663335587426 0.905581396357998
0.024938111850678 1.2104925664225
-0.603277433072837 1.17514397964682
-0.104133423177229 1.10895390696764
-0.482416393942705 0.901387728969408
-0.0350459229630734 0.448473439023768
-0.12756455525391 1.46176081579771
0.0867525384715149 1.01149854711794
0.265045452336389 1.04215815092638
-0.191242469984585 1.14899893304479
0.0754557135332238 1.18005738521178
-0.580216206877948 0.457943098449336
0.290945937761686 0.764402736869207
0.278237410249014 0.981506678515965
-0.235127940384131 0.692794600694816
-0.495285003115621 0.519893033222901
-0.823356878662122 0.982605543558874
0.197485744010287 1.08407683231923
-0.265051212569573 0.0615832778638097
-0.119215100130589 0.811127070948854
-0.508853069319115 1.18634002548615
0.181232596965207 0.36105261632568
-0.422393714929469 0.776356767501095
-0.428901615224596 0.875011927430008
0.0266262276009568 1.18285389187505
-0.412232181285366 0.941686467989398
0.0841050828771659 0.552705049466072
-0.469312661264533 0.909731120576831
0.316731230787588 0.988530471300035
0.854176213269337 0.598260031911588
-0.0941062142622025 -0.346081221837955
-0.122377716590582 1.3233383057221
0.332911831712071 0.529102453613514
-0.41237565657481 1.02254037299372
0.273689455458519 0.806276775089854
-0.607817150009881 1.01940530674711
-0.324432520877666 0.48508502298766
-0.400584992563778 0.961615680245982
-0.553583915609771 0.736132800891043
0.101360172567307 0.975705128495274
0.380286852640918 0.677840254094924
-0.447971907344926 1.08849007427764
-0.0557120280035946 0.679640418549322
-0.555978652917381 0.763703842390673
0.189112517343985 1.05129733864853
0.0993263647830019 1.30734307293898
0.54705677461689 1.50317643972266
0.265317620534121 1.06763113515952
-0.341179044937677 0.718607394150425
-0.182102690024005 1.41086164199045
0.247223104299725 0.732203721313584
0.389533015322898 0.87349983411794
0.233433635592388 1.4103544827922
-0.0407923235967501 0.813805421120532
-0.832579988204186 0.861219460295228
0.310899120159221 1.01256127910213
-0.528125248746859 0.787095660982174
0.530270909591642 1.12447578601565
0.590263073527381 1.28354008339512
0.794184849530427 1.93429664547164
-0.203704080131294 1.32614586964494
0.537216139295566 1.39086763296264
-0.44053418226822 0.802242078563334
-0.190167242302484 0.274872970137966
-0.105864729883268 1.69958119103271
-0.370521080152349 1.28940238503708
0.352312116249273 1.02254723843677
-0.110721315154329 1.37849934500899
-0.247395196852996 1.53312743018082
0.366037636323172 0.884894416443191
0.400825898288345 0.615056046263914
0.0486961174303721 1.27567042686797
0.345716974294371 1.62840126732354
-0.0144470729621613 1.50196845901139
0.144527942444626 1.14750260375536
-0.171470455502514 0.958629888145224
0.358753070184518 0.595194029707841
1.0718527659706 1.29664443557829
-0.128061643938471 0.58402591222166
-0.221341824403133 0.21357111782233
0.0722004963682248 0.557839848483674
0.560187019876824 1.21874938679417
0.398198528723898 1.42310367864988
-0.465699933062177 0.895312170129354
0.383980565009865 1.43456393543991
-0.33242425904251 1.28429005881322
0.565331746047624 1.41231269888553
-0.0971367406206897 1.1853380588255
-0.024951986120451 1.01927290314201
-0.164124951972884 0.679775421668305
-0.187211572375596 1.21173547666161
-0.314484442199424 0.889574131937269
0.00274833675401652 1.1000776212794
0.156229235545121 1.2036696040861
-0.11713204543892 1.72167160925807
0.117825672515218 1.27095172567148
-0.319322544476079 0.848176233973248
0.00388295751593225 0.722607400905224
-0.552249186039871 1.27492582141448
0.636126525371582 1.19153390373793
-0.17254454690002 2.17279650197196
-0.251139628755757 1.07829787603342
0.199779530726563 1.41761079718945
-0.73039556134775 1.27609143832146
-0.0399100397845492 0.827577113091612
-0.40858627107295 0.746769801040977
0.117170454318746 1.01854207211156
0.166316741252523 1.10633103980573
0.0720388402885906 -0.133428957952817
-0.458932349808594 1.06671925651612
0.63704061587811 1.26089264834181
-0.0173096505450327 1.43240106657551
0.798154893605234 0.314159929423514
0.0763632674421305 1.09233989409018
0.571433111569421 1.69178221256996
-0.169119929806615 0.587044547373723
0.369331479304882 1.17729136677576
0.271319331209155 0.679192600143043
-0.408732735238228 1.11498360828316
0.0493469655665288 1.12467874694055
-0.266307779426251 1.13837144676163
0.860912649139475 0.922061249357636
-0.268273479709521 1.09564124252349
-0.342709781598383 1.02856997245494
0.755763479447809 0.959321028109258
-0.26722659972985 1.99223327941348
0.0154784120175295 0.137166716196745
0.665213458892651 1.19825603709568
0.195507823544375 0.661789532628878
-0.181837241501802 0.674811548417961
0.000446474150825457 0.895997157157845
0.269896419826867 0.706158185711139
0.41954217259189 0.939701734021148
0.306114848497166 0.985366404797335
-0.293855849773411 0.822884715866941
0.252900249094981 1.63647975898695
0.356875752213194 0.755827747373414
0.678813065357767 0.841119214054061
-0.501674178579579 0.979617749556698
0.366478314911292 1.9362461120345
-0.0997331446789052 0.90818976074926
0.141437029720971 1.00570723488136
-0.573981141448732 1.27732309577148
0.445882524724077 1.15431061488366
0.0686354231280751 1.16715435959745
-0.201508756217749 1.70450873456229
-0.251644384849334 1.01348344128198
-0.453451614312055 1.32990774390117
0.302505296787599 1.43971259595697
0.185392618354438 1.49806044347893
0.173162061952908 0.313596258025725
0.434810169333198 0.955830066544623
-0.447400255857051 0.578025553133819
-0.139728320784454 0.905480088966189
0.225811232600937 0.869058156541055
-0.216952103837209 1.08447982218568
-0.0262003729588778 0.732442309953449
0.785679295740958 1.72376026138845
-0.258777909663252 0.298567287600875
0.400787386300901 0.894064674526269
0.474132240065417 0.444852149983289
-0.0095690881788813 0.555307059999534
-0.0346284538820504 1.58291576894247
-0.107482909756432 1.02024407343807
0.0972178156790961 0.712068614095958
0.133364744942864 0.954340055489031
-0.213905973000868 1.33694813990728
0.452136664693144 1.38243748768093
-0.0716514843148 1.09488061952256
-0.573856923028715 0.749600371713214
0.19493886938082 1.38811953172977
-0.528296983765152 2.19154630771885
-0.181899648199217 1.21386651168148
0.37896207683377 0.339892919523706
-0.391760340369308 1.14955632653031
-0.220924136672868 1.03511388874637
0.158165565358574 0.973754472673325
-0.452401881909615 0.97134584539359
0.063090269523652 0.913274392387789
0.359788081144067 0.466194678893641
0.205304976262774 1.25128158784329
-0.192800534256792 0.107906646813833
0.412123987887245 1.48438651654427
-0.0506784777089472 0.777736451539475
-0.474019290020255 1.27173761567637
-0.638307999115512 0.709967310738075
-0.170096037503123 0.861699176607553
-0.0790483509637729 1.02019686018633
0.594350078818805 1.49156455505707
0.270890637351182 0.55354383268131
-0.333586614125159 0.859938416977345
-0.387106944491143 1.2267877228745
-0.483755579395153 1.99866111485286
-0.372473169032991 1.10369206257259
0.886572587599381 0.340526447842727
-0.189320935538511 0.793087262291665
-0.034265892362434 1.03817894836219
-0.518180829430917 0.811116249053153
-0.141291088547996 1.11935100255902
-0.302411828142881 0.453075458083451
-0.22645639297562 1.5208882246118
0.728955570042372 0.269611469519751
0.144672629002994 0.550395498013142
0.242045426647046 0.336792944575012
0.399233672633913 1.18637037299682
0.150417940363826 1.35284476282918
-0.355638625731614 0.837211444000727
-0.607683712817125 0.32923623566464
-0.134714349719072 1.12591503394469
-0.274325948274765 0.945390029959959
-0.361672116435834 1.34048583961956
0.417300102885826 0.616456496623101
0.142577355643111 1.39911272600046
0.205333856193646 0.692523914908591
0.438725518440781 1.33568590173799
-0.276524502152267 0.934528016324427
0.684498751137206 1.26670766542298
-0.580682517964465 1.03923053809799
0.140816272151509 1.1124424568203
-0.98037463762298 0.90671786196109
-0.379883945707992 0.559937573260534
-0.0310433858017599 1.14598890194684
0.0481923615231643 0.766682099527664
0.177908290809572 0.923503010681827
0.726039084966362 0.819057641505545
-0.0280939528927616 0.475852170400464
-0.622498358398174 0.704897359115707
-0.0389782787324258 1.11675307007103
-0.212877775951568 1.15463114752894
-0.0172410660938423 0.1060269826481
0.668950573799544 0.927215418465852
-0.385816440264462 1.27191604149938
-0.22615872441828 0.499657092785053
-0.272989528926611 1.09716494353686
-0.624178882459959 1.29027429816563
0.336894896876502 0.993416235467902
0.354352995647646 1.21259338646293
0.696107358281427 0.500684200637383
-0.721939634362943 1.76125109163193
0.0128580253353279 1.28179517728665
0.0483914091098306 0.67293439631036
-0.0493973123912349 1.19900065937454
-0.735952036591994 1.11585115124941
-0.891433407552893 0.929183029468262
0.395470413668699 1.19263353495204
0.084947454025352 1.29983299490913
0.0399903773670754 1.71958019218042
0.0132688185724537 0.771816890924129
0.086658119600342 1.76778871994394
-0.110119174130218 1.25796276475187
-0.256375446226219 0.989829427071938
0.65639826932221 1.17179885179943
0.443555726605052 2.04425272042393
-0.0684007717533944 0.261587689335802
-0.597092539799306 1.40215353873246
0.69543278155525 1.05113603810381
0.221797451749047 1.10687244826594
0.107550939130499 0.456808970581852
0.920182120103798 1.72644405173994
-0.822981028299092 1.04612845323934
-0.0483631028684317 0.717680358662069
0.0864566025515773 0.107679175485036
0.198428459047661 1.03773434773085
-0.263613182141192 0.656225367290854
-0.751308326886445 1.00323561466027
-0.584736114270495 0.974506717304865
-0.464402134189811 1.0001017345794
0.230224034068166 1.31031821300688
0.199655704954639 0.835326200656281
-0.114259118922973 1.39975574338212
0.150895576197641 1.21631399091146
-0.488649819370035 1.65978291832418
0.30748880492214 1.11877032273717
0.115456887748522 1.23570852237829
0.0158079146394709 0.490723958591749
0.0396213782704909 1.08327989384985
-0.518587670787336 1.60983654979914
-0.581730286105957 0.916804327592044
-0.218392841703204 0.947429994084283
-0.188864868044198 1.58815669079877
-0.132105047770542 0.533663802435485
0.0757188439674295 0.697999330506826
0.487353811375127 0.769772473545842
-0.0544806489344025 1.26518947299796
0.283189799313003 1.07933428768369
0.462562552961039 1.11041653346114
-0.47513576391995 1.17533544004117
0.485654938448152 0.985146878044343
0.347760705408958 1.23738942207983
0.150896624631547 1.46676794449178
0.13650311312966 0.984160641178942
-0.781932470682228 1.23553384893295
-0.404529086298451 1.49516436667901
-0.109775998602325 0.99218867805799
-0.518578076920463 0.994108898677972
-0.60878676474124 0.287634558114099
-0.125456099551818 1.07998762168416
0.374022040152147 1.34160016418547
0.0885787792048027 0.550295855220712
-0.0696211900382021 1.07039780748436
0.0774364431673039 1.44292580039268
0.139451877204628 1.36049723448756
-0.160856542038516 1.21710077889894
0.361729065960604 1.0535495941984
-0.15879791120668 0.841322687613768
0.350088244326879 0.354850257818327
0.145089606318362 0.0775791312720588
0.292478716671169 1.00525975135846
0.0036714293402612 1.53261378056424
0.71210786993779 1.03624401793284
-0.142555470837441 1.57580237203758
-0.619469580725744 1.36379710705235
0.151898175622937 0.980373027557609
0.307493386875707 0.807442653103221
-0.319991839061746 1.08987873924986
-0.433542088361127 1.46054196006369
-0.392647087461826 1.45547207604777
-0.197628549024159 1.13862245354014
0.152105938986312 0.267045796761251
-0.205124202472752 0.891934835823045
0.445276074529219 1.38508704355599
-0.162956682399106 1.13406604764592
-0.222236286171163 1.21353445822387
-0.766900666011861 0.691366296902242
0.130834108955888 1.19206804598867
0.145245212416389 0.595894570094576
0.834591972890378 1.54459128000591
0.0801789249026354 0.767432477593346
0.235680601435524 1.41857957573846
-0.344144203192616 0.741258181202059
0.521340383099014 0.909408818396917
-0.343345876174074 1.12848574953827
0.33105645916686 1.52569674536173
0.348162591662849 1.52714476115451
-0.21441072983941 1.27967021577186
-0.830030439277981 0.66465088095337
0.547814192137174 1.07617455969024
-0.439185798032015 0.74667400105965
-0.546688614204802 -0.178541345512112
-0.288013820203061 1.10451191747639
-0.59561010978195 1.42439887766579
0.127681691113035 0.880033224785381
-0.265756457051397 1.15112919473847
-0.876108511427268 -0.509664594079647
-0.643367368762479 0.421516333068897
-0.658730056531264 1.11120912715176
-0.604450552521905 1.48514617855809
-0.333787106162108 0.441385475371561
-0.219098093161515 0.983693501474032
0.488817102001852 0.961291367453303
-0.0638920934552784 0.42855592263532
-0.623687732472505 0.955793138774868
0.106727093531571 1.66856801971249
0.0283356946009091 1.51073366708666
-0.229164391309794 0.737322466186467
0.206507592030135 1.13843997888164
-0.29279561255999 1.53811906265958
-0.0348929972146583 1.20142435651588
0.972446606126997 1.27317191273607
0.0367152353112812 1.22163869486224
0.155538861550938 0.71183817170958
-0.0784704508267704 1.31795445282944
0.650648490977453 1.09821337552205
-0.0383442764694183 0.953965390754402
-0.110274837993505 0.276506072087416
0.219664033603366 1.28608113053883
0.634555504367306 1.29109594538311
0.733030973268763 0.583749289177659
-0.519790696481925 1.1607538468452
-0.059611474677899 0.596235351502341
0.115300931148814 0.877346029510629
0.195145719716274 1.11263692554759
-0.265685882028141 0.64355658809905
-0.223651367505164 1.61183800449054
-0.352732001883489 -0.126673099667906
0.924239923961712 0.42776352831862
0.179838699646566 2.00945615763283
0.400462642284666 1.72437734337712
-0.413914075241019 0.984719197757279
-0.285049318667751 1.20912376482458
-0.212032164804985 1.03673923185062
-0.298651547748929 1.0986607112836
-0.704992884495768 1.41118596327478
-0.610998111641765 0.958247814790557
-0.278043173557808 1.00638138373249
-0.645413823476087 1.19214888559326
0.107180345635466 0.803936177130938
0.190490731726315 0.314527665364676
-0.209729286342649 1.02507575491063
-0.109263774261533 1.15600161626421
-0.570155312305686 0.479791843440124
-0.407669478813778 1.07301341452712
-0.339695248893738 0.109106628003201
-0.0510060520871694 1.22808245971099
-0.701679595255536 0.57206793199102
-0.0336086662511718 1.3559062667636
-0.216502451242411 1.04087679859729
-0.149070871115959 1.19501481375383
0.0627502526305535 1.08256021843635
-0.448625218634503 1.17799064584639
-0.0669620293617462 1.31558456538526
0.320167445243302 1.66164337567798
0.609538535030722 1.14442803580476
0.119307100645634 1.16852648626276
0.142443834065719 1.12851664012505
-0.175689662356286 1.65501538291434
0.146269598863494 1.73446131394602
0.111785186792148 1.01337139906246
-0.207397475510298 0.449497930219801
-0.11209270474074 0.347548413858056
-0.573792171623022 0.884580045576891
0.352674466516824 0.945791664436497
-0.0433997009367825 0.787786017040616
-0.770290073273348 1.07858002142065
0.362689398608897 0.706089325391519
-0.408379376933845 1.49537987134554
-0.122404236709712 0.834924035534365
-0.372960547824093 1.17771605084845
-0.0864887384924449 0.892482265785464
0.0777174393921338 1.41693684159108
0.195785109348508 1.31000645496534
1.26065678376617 0.830147064826527
-0.384094133236989 1.15112457487164
0.534160064795067 1.93539723197774
0.0296648158075359 1.24924064782165
-0.514889796588067 1.34214431600311
-0.707828066934492 1.04723169779985
0.113777685847684 0.757969162563874
0.136373997916837 0.18578928537156
0.0452182347576602 1.2430941779585
0.227976403897768 1.01554460815779
-0.159273836250679 0.72131881227809
0.194790658081951 1.15224656845489
0.489538301380243 1.76714796614354
-0.0460953655874044 1.21709839254135
-0.0697564053634493 0.829579873853611
-0.185447669124155 1.33074335314378
0.198561611213117 1.02117499389392
-0.226101179975865 1.17078819262759
0.0219437897668054 0.857922108289272
-0.338481783119143 0.816428948752398
0.587388183443367 0.971953354709767
0.165370529669356 0.775679245270595
-0.0936927866394024 1.35285874964498
1.3349192630422 0.313193602778691
-0.248375051320037 0.63476118716458
0.254748825264682 1.15068384522753
0.106196477596306 0.918478164333392
0.358757494306963 0.6717733510329
-0.147425330755085 1.33273073675544
-0.366806512252732 0.463196274052968
-1.2005101298306 1.07417835941642
-0.165769524821242 1.32926422449639
0.689965520325293 0.483123474386177
0.25052523402014 0.533331960458576
-0.426081904379472 1.29922624056988
0.136204989581227 1.03872074023205
0.354529904005638 0.453827329677455
-0.0234387146229361 0.916968667606019
0.766627187840258 0.559982311952667
0.179525867234628 1.06712338098138
-0.572163778057473 1.41881493630766
0.045118394676047 0.558093749766533
0.26691171843803 0.99813862778871
0.323024690358785 1.87241436620141
-0.616557909924028 1.2934295936133
-0.194150098259397 1.57617849305377
-1.04267678079932 0.633717272286504
0.0766689101482931 0.835946007674532
-0.248632402281372 0.997994619361839
-0.214055646773982 0.98880019402754
-0.352880171955249 0.736198071576208
0.814007056971797 0.550518431060865
-1.12227208055504 0.98850097499557
0.501095862867545 1.02595157481972
-0.0191673062965165 1.17215527150702
0.283487330263712 1.72460646765884
0.0162963482764362 1.3882487108523
-0.277676790135761 0.830893337959156
-0.370528000093842 0.472000923010254
0.248913935606477 1.69646829312816
-0.349320529980658 0.664654802262068
-0.160558340199882 0.399119383571648
-0.237621209283386 1.06507683925614
-0.311312618677545 0.681286239077528
0.454537571532907 0.663689948465713
-0.72786318301821 0.714913576106101
-1.0060175468072 0.837342715196217
0.555303995460811 1.45244186577689
-0.0327105606737523 0.685635138380229
0.382616140762356 0.996567257785406
0.650480007173571 1.38794636350381
-0.539046632191465 1.2837491842811
-0.223579548681682 1.41832381023016
-0.349014562778085 1.37740142669964
-0.676844241359728 0.469918469591209
0.1400870796098 0.758419016975575
0.654772483317926 1.06001249161176
0.121103997692481 1.0852696692109
-0.184649995192429 1.19145721942789
-0.952785798698955 0.929269306832055
0.618472464941425 1.38963315616563
-0.146142198130658 1.33749441881794
0.0884573477388021 1.41437794255191
-0.439622176257067 2.44278381914226
-0.818177870249718 0.816047289946507
-0.110616856188119 1.6145255362603
0.47035980634607 1.12888234367066
0.413280325107442 0.718084886637449
-0.195401748313914 -0.159015012067455
-0.268621445055414 1.40216587548369
-0.621396271211821 1.17934479893354
0.174456565658824 0.531911732759846
0.637619552787098 1.12740680447739
0.145301967084184 0.0459353780073983
0.300446385441695 1.14885775165532
-0.196770132926512 0.467180496887408
0.030140266404622 0.66747234458225
-0.266770240201966 1.62990932278819
-0.368576667965058 1.12660704338613
0.315049550256682 1.11088760881931
-0.262092938488713 0.732503942244874
0.225440333376642 0.657555880317307
0.127447249116515 1.37819207552382
0.430195900773993 0.569074257501581
0.0766068020871082 0.604470824908266
-1.0208040888649 0.687319906749581
0.131597843884808 0.69827311573579
0.272256880350481 0.334344544222294
-0.0765287218014292 1.17379459347992
0.461168265605376 0.334997851172384
0.280575554002917 1.28049523661327
-0.0132911081267398 0.784025327740004
0.371766370707101 1.16716573016298
-0.006234788633555 1.35346650155076
0.40551865682646 1.29407269774774
-0.00486670516213482 1.5602587201439
-0.00877435677320817 0.68959423437668
-0.0551533924091582 0.380755252283988
0.537726074917159 0.836741287907132
-0.553360713786088 1.41945325339955
0.480620550041964 1.58804250449849
-0.500648557747459 1.12001742546764
-0.966905637725158 1.57658294540259
-0.0555785155695716 0.534655237777257
0.0142595344106521 0.323578551090229
0.787482358211551 0.568794432062074
0.737090913503765 0.891148580707304
0.0300856372644019 1.49014338741234
-0.331567584899723 1.33248689474204
0.432147701293991 0.834298697046882
-0.513284960429589 0.486470035541365
0.062961298684973 0.801382527301718
-0.0534934376423307 1.45448121521456
0.291996927115088 1.53468262045572
-0.155453756394982 1.02194542739111
0.0194469896184685 1.27946609944429
-0.676611577240215 0.409275307498215
0.267514784934819 0.658395954539504
0.0887569522225726 0.400968325154315
-0.700091516258716 0.828648516020029
-0.545026032000669 1.24621520342265
0.0279389124007407 0.577040163008419
-0.110796120892119 1.04630463088068
0.563915459317262 0.458842315504616
0.600675199350735 0.830401674198866
0.0233932486662227 0.83962958453258
0.159618064788899 0.965959053278237
-1.02663781731632 1.57017434886113
-0.693998226641495 0.902756576847493
0.42193940787284 1.32997869792838
0.338737310604472 1.51858133564552
-0.0503304828949758 0.577719216757085
0.502660493991093 0.667530981236145
0.274615734923385 0.904033155320356
0.0635369420618855 0.921387450462395
-0.371276855453848 1.46457128456178
-0.651336117890051 0.906609598271209
0.307483561976851 2.04811165678004
-0.314097495434184 1.39465275421418
0.287733850269851 0.746506335483444
0.650700009911908 0.820744513162509
0.0607257847212963 1.71958572134818
0.311818064881845 1.66021137433667
-0.252302809724161 1.12000302568308
0.439049702869307 1.0038049902286
0.435713058917938 0.612203624313987
0.0956892686507179 1.22389438711892
-0.582100471914968 0.762316337179174
0.321651042379114 1.05522283322542
-0.149853270402874 1.20523371471607
-0.185539092620903 0.721859258019474
0.245438526326131 0.657508310534394
-0.246518594356854 0.584075659466266
-0.0746790333534874 1.2476806010203
-0.246451285051803 1.18802081546875
1.02171842149856 0.46450723769457
0.671784282616662 0.830247796795199
0.724210742032966 0.926889651363884
0.136135705848887 1.23268309979546
-0.578426692858975 0.67951330208129
-1.34700414948899 1.3179343996559
0.158505787286697 0.814322667761693
-0.22470280076453 0.77841254361216
-0.423433832809656 1.5818037555886
0.150326966037608 1.17035245622939
0.0560353522219684 1.32181271748035
-0.199580867377997 1.44167868890509
-0.0112593648631096 0.786456452760794
0.355839392118017 1.12601410936456
0.734402968828177 1.292104013783
-0.20513820107402 1.13462459604762
0.0191655572017017 0.947069055723669
0.129510460049225 1.24449947110206
0.168644014229187 0.768609351889064
0.192382019131876 1.28805687307095
-0.0620049967722646 0.86893702113003
0.203420506152081 1.45236535136237
0.0688358636312782 1.44619200594019
-0.798165092421455 0.288147844756675
0.28540167449002 0.802784987079533
0.14265323504685 1.09267123688257
-0.0194364740238991 1.54531963006563
-0.028742497927277 0.782779067294504
0.0117406104153342 0.742332376870622
-0.728834931942183 1.36718514879799
0.206495993796692 0.667274245304759
0.281314778147515 1.2777329130343
-0.0497043437205181 0.678462516813394
-0.37683352160552 1.31758358447166
-0.245566770482991 1.33382265732415
-0.405019460924334 1.44397153298164
0.54514895381623 0.819884876128622
-0.527561960339313 0.320106682678019
-0.179148183672631 0.476582528307872
0.134481877600682 1.48181843051103
-0.50565369757185 0.395518125760532
0.376539143389989 0.908282645691234
0.106787513379371 1.04554114910346
-0.698086450081811 0.918134043905832
0.512922528212677 1.01870523397138
0.284386381780865 0.295214321213853
-0.755016839430595 0.618130874187344
0.524642342800237 0.479796658691155
0.222312483491113 1.58994760414268
-0.811535145512354 1.19727238555278
0.0477966581749868 1.00124820173925
0.194211523706912 1.27026231156662
0.320909214639532 0.320816258600254
0.0506677798018627 0.917655604202148
0.160386320978491 0.992684757585664
-0.92060957016366 1.57607493141666
-0.32672122477227 1.52058477577986
0.0175854942635898 0.65876338846268
-0.24999333518787 0.941665233256897
0.301164858176663 0.838568071612254
0.476205341591869 1.24196047674236
0.530150791765478 0.940986463575535
-0.965044185924948 1.34931310100998
0.371387344441425 1.47212913805351
-0.0956491264084794 0.910798883470358
-0.451894920118119 1.31151070936218
0.327046778020515 0.959082906420303
-0.623094879288102 0.459576978730596
0.0452070907936272 1.24549045219767
0.572198528852969 0.83532864949318
-0.256345870266533 1.2128326949122
-0.309463432009078 0.9128237873374
0.174456377803086 1.47254176558289
0.0433631843780017 1.12118243388513
-0.909169564873473 0.807734341922713
0.233403102424161 1.32786552440696
-0.409994816811442 1.0153199559277
1.2319028069466 0.504087782545432
0.682387412619777 0.307067620375649
-0.383742492377782 1.58183769825032
0.344302464714181 1.14476434211147
-0.30807673002977 1.37701756522667
-0.333996939148569 1.33747993504528
-0.191701878047647 1.40054196696421
-0.0867957478159332 0.369706241113728
0.188012023944088 1.22649282072464
0.39595508202566 0.906074398095534
-0.238416172048862 1.22276174959685
-0.193398559624666 0.750931529056111
-0.06813324996833 1.88623853730434
0.053867322508983 1.19151839875467
0.56914532348584 0.793329034762002
-0.846511867181736 1.22365711701362
-0.1660486987423 0.84889731990301
-0.790721648730991 0.703267363085578
0.00813013638664313 0.968807903273182
0.28274205836369 1.0214049311836
0.234685774288743 1.36704195213166
-0.442021288843167 1.71598178768656
-0.00713133539496361 0.576518068988878
0.665793949029749 1.77456100498313
0.482693949567099 1.49494302599592
-0.314138381142836 1.2594470213693
-0.157316137660363 1.10576638631542
-0.00930062822543906 0.747073984762052
0.393384958951236 1.98644553850406
-0.164508276313066 1.07674404779446
-0.106906989249445 1.18610777883365
0.519687289226961 1.03477506861386
-0.1457815170687 0.993447887697117
0.0198621844222611 0.71982209451306
0.0339040504602148 0.622057236066866
-0.623756018409216 1.69319842271758
0.0756090033076793 1.56185432887149
-0.383150571864903 1.00135570706371
-0.0329609523683618 0.965575330321961
0.464333216721352 1.22375201348292
-0.746388840715572 1.03027594969202
0.613339515973877 0.47930872879136
-0.216271911226411 0.594003977542555
0.503601970298182 0.774499273690925
-0.374429324484375 1.30535383984014
-0.220916970644521 0.777157642080168
-1.26341357093932 1.24077102911839
-0.0432832077286401 0.89156973715867
-0.788881115708702 0.674247558948442
-1.04354798144908 1.10220375243128
-0.0935829827266099 1.04037253812681
0.230333023883233 1.32969226087023
-0.332671725069076 0.555795855494528
-0.510766629313601 0.298434550947712
-0.422481816041034 0.91144434832712
-0.0346666787658311 1.1194022038917
0.224535138086528 1.1408337473025
-0.352964325408381 1.11004017131258
0.663358497106832 0.92784749680897
-0.127735588887893 1.07055536204749
-0.0576748599349705 1.63833513525772
0.642142785889792 1.67155759471771
-0.482248862219489 1.77530290976071
-0.130307195323691 0.655761966024339
-0.339097534306389 1.13094132911943
-1.59804933206534 1.43950466624235
-0.0159464431066361 0.325222010463325
-0.245194341315035 0.449275130384245
0.190517463369526 0.662605450456203
-0.661995170555981 2.06842759640974
0.806263229340037 0.703111540819879
-0.0958913632866048 0.825009706385094
0.66589844419159 0.40506595160886
0.140989732946435 0.567793601783689
0.341918734804656 1.03349376249943
0.105873346399596 1.55084159366297
0.767772038681597 0.845427039535701
-0.140794217111862 0.815156772515024
-0.319189544489686 0.916663185731412
0.142161971170085 1.47213651293881
0.144450447957671 0.481143274497194
0.0672994637401779 0.640772777723805
-0.0738214690550283 1.04489903282403
0.39430778082473 0.69663728060244
-0.01022807079755 1.55516977127044
0.196475613230264 0.554958097376535
-0.202008308433761 1.03276210561299
-0.713513095498501 1.0161370725456
-0.216451856782472 1.01146314760912
-0.367060514471522 1.38989343015405
-0.390827634547382 1.01770076351966
0.0279142262037469 0.936111158520816
-0.348149745207826 0.930151694474757
-0.630232572868772 1.29774376301311
0.239590554896452 1.37565097151485
-0.715912753375166 0.618163543067685
-0.0634043926637401 1.01755430706779
-0.168964006650392 1.35045745771245
-0.173138520832373 0.319172971267308
-0.534402630240586 0.990552648713148
-0.342572159860538 0.170486551718677
0.148738379976639 0.647702995031356
0.0276340967481975 1.16933805084545
0.107337631502191 1.47086904186779
-0.0353640924514331 1.02044997145832
-0.205694635855147 1.73823628268354
0.292230780816418 0.894084838875441
0.374762449153866 1.22348561515714
-0.299083677655413 0.529681690053945
-0.107405414104058 1.7808860145823
0.0918232604911934 1.43154808533004
0.205193514792414 1.52918674072273
0.622646364538572 1.74674872160043
-0.0559286260152686 1.30459670482714
0.285095539062643 0.538461659661184
-0.379110016445124 1.1762515659444
0.47963456145713 0.772982609010224
0.165981106033908 1.15162235061705
-0.430148593065924 0.557763822491348
-0.257786293949305 0.811671807055305
-0.0394112293464592 0.851498552938597
0.738574975980201 1.02813213765883
0.333416691443635 0.692150453354102
-0.0823897484755767 0.593566744132504
0.0568731425857043 0.919230048148835
0.420599317908115 1.07265851604639
-0.486596483319399 2.04431136705795
0.374247597531051 0.285360435213948
0.222277519269862 1.8312575401359
0.245435066639325 0.992816963662658
1.0224498876545 0.770180006988289
-0.0409820413641885 1.51374585957752
0.0967792771496802 1.29602211709902
-0.062111789927985 1.25221593060549
0.831429367376715 0.833046884284242
-0.637046137472826 1.48730927000147
-0.0911622768318991 1.19653002719539
0.316334957079381 1.04821761991741
-0.383942778847538 0.646108563698243
-0.130930773939581 1.08620796000394
-0.330488659711321 0.942781786644504
0.526349932056022 1.10007087202675
0.910601571875394 0.912601229446919
-0.937193082949836 1.25821894029074
0.0512199012439278 0.511147292549044
0.511743249979984 0.823431121984026
0.450075093602162 0.718326555444453
-0.737403253041994 1.32934966995373
0.584489213447082 1.46922843294356
-0.420238670062587 0.476978798980732
-0.173326273429412 0.981504073735876
-0.166899137442885 1.26811861928253
-0.391557340078699 1.39955518097777
-0.438564563615983 1.26956246750798
0.144001136675828 0.866792325655617
0.363275953330491 0.775362329706562
-0.0519085758240302 1.11403600276635
-0.732064253903668 0.0165071915644475
0.256230135691892 1.1769465375647
-0.0578278390513164 0.740830512568411
-0.14931243106895 1.19480571915773
-0.235841248953457 1.20713583035916
-0.0151477089983486 1.37980783102028
-0.232455302402831 1.04847298769985
0.236921516719205 0.855602731667677
-0.258413249946861 0.910999197077384
-0.570383344497221 0.813969071665997
-0.0301930966589265 1.37977240478039
-0.335719918742707 1.18520322715034
-0.0282406073878997 1.13146878134738
-0.139241362992821 0.7137350075014
-0.625682450984867 1.51726408859611
0.389930881571478 0.852720275382781
0.463143872926034 1.06430673694557
-0.717312923025412 0.905010201490544
-0.0241687146903533 1.35100760665424
-0.427750233945751 1.59472654921477
-0.300751203076091 0.948169194184289
-0.377634252854456 1.40091281433157
0.20521246842626 0.926299647587016
0.658721032631721 1.69040091843026
0.113781771555372 1.08427769116491
0.104681054648628 0.343824223845289
0.667438204726795 1.77895383383163
0.0275527139225364 1.06946287326505
-0.306384462357276 -0.0620846988750725
0.18377550703473 0.689754340957613
-0.221532970059439 1.14427273750468
0.374248017677313 0.918066001896462
0.520625827058081 1.3964107923366
0.332531141119724 0.592005644442024
0.826460020808855 0.681816774623667
-0.431994814189451 0.959416175073919
0.418135740353061 0.760570475098934
0.144752353230342 0.816527623051754
-0.197540665493024 0.666438384498482
0.217736090749058 1.23208294947692
-0.727770483247093 1.11264783497081
-0.155679730163608 1.5123159131826
0.218873254857832 0.249154246055391
-0.166798741085027 0.944997176343242
0.0679834647793263 0.895431116678011
0.756501018144813 1.32642068658758
-0.188302829433558 1.2044123484452
-0.353675897905491 0.0532587645537139
-0.265636145271421 1.30071249775652
-0.682217574071005 0.206678751193465
0.0306923066908717 0.441232171239225
-0.244322782684346 1.32648366045315
0.213808203112997 1.48114222613086
-0.413694799792379 1.15144169409884
0.47324772494163 1.05002301598859
-0.520446729078176 1.25157385112952
0.804821439189587 1.4403697637527
-0.681155630262904 0.955464035831754
-0.299064594325799 1.13283312740579
0.926349603682139 1.70111120367304
-0.207595227632058 1.5356380135372
0.775105653854825 1.49228671224807
0.104382274412269 1.04312598300738
0.843627325946733 1.81367010660033
-0.225575247905949 0.710107823391439
-0.021938352808224 1.30435115344138
-0.747444463716084 0.903862225625237
0.642164703704836 0.50682294385797
0.332894812635066 1.10869424694969
0.403841708877407 1.12324845963999
0.10187689967204 1.11823065131034
-0.486642251038107 1.49800754120725
-0.856583731612416 1.17179533060899
-0.943706355180884 1.00728695709354
0.917055332809619 1.40775954119455
-0.0840548607985521 1.08701801901153
-0.114480322970157 0.500862057474788
-0.519494572576314 1.56738784312744
0.22460605697139 1.67213163590576
-0.253713837219046 1.00575881123556
-0.281841739387905 1.01668447616061
-0.611089703453868 0.745267252567884
0.161836202325504 1.41270502434758
0.262895971812671 -0.0943816981063366
-0.0252146424823647 1.18958055835633
0.149066044086509 1.2329382301081
-0.043166039498267 0.637060504137333
-0.664147656816998 0.97122806405846
-0.093570993962066 0.753746312974904
0.451779658192913 0.9242798899761
-0.779107802743528 1.23193429493696
0.824324468359097 0.941047074237701
0.214214887300014 1.12352553999127
-0.226020679653042 1.23299903425059
-0.0461418818566622 0.844396198242748
0.315976563626801 1.51884294111579
0.0417587377850742 1.23087851380064
0.412972135224344 0.690435017007597
0.186584889280711 1.03970627814087
-0.0140267906474015 1.20206176200399
-0.318522677004758 1.39261792035611
0.166250818773367 0.158626979209151
-0.440938451745271 1.41089983905083
0.313134511994231 1.65511728829839
-0.279618754459999 1.57455600067806
-0.08539656658733 1.12306839435262
-0.352054410752222 1.03554745299148
0.272965502309653 0.981353725505594
0.193107175937106 1.31610918094718
0.102307912759712 1.12411486240595
-0.766072554315249 0.881911422763797
-0.261735699359598 0.705365419765883
0.547866474921214 0.811589500579478
0.353835056408592 0.601891329913206
-0.227914572860314 0.70403183497725
-0.36727611127574 0.905950068567687
0.203467097327119 1.36694910848413
0.284662097340954 1.69836731270941
0.351889954714516 1.57327034724636
0.150494725454961 1.07186549337568
-0.516323256577542 1.15034192863274
0.77074319529876 0.817921459622519
-0.661318420982867 1.95900827623864
-0.276420563537643 1.38924451073957
0.113675423907347 0.583463918298582
0.132080626433477 1.321207814853
0.0408747250048968 0.74172565060157
-0.114948548624211 0.501706199916316
-0.390219019908157 1.21743373031158
0.577355573911001 1.08747199251688
0.88991795181887 1.62097558962023
0.0319479740081241 1.14324114028211
0.116285867646287 1.25842641289563
0.10842736646074 1.13613518932462
0.164359090200763 1.1503234641311
0.363287931362935 0.587013698207202
0.330122753401287 0.676295591118054
0.00267151852684437 0.79310997176658
-0.587195280496174 1.01677247340451
0.0927132991463537 0.193026500341396
0.0861879701122795 1.16978741520076
0.624520151739148 0.441674386597015
0.277608728664523 0.716822825695473
-0.264567535324104 1.0519311365493
-0.42884786551074 1.15010841420219
0.196872386485737 0.838338020860897
0.0223263793793589 1.40820149737794
-0.316363591215637 0.790254032522497
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.51575454780507 -0.558596749307769
-1.13194820334063 -0.164481933017515
-0.679529805075969 -0.837495608869249
-0.197986665516411 0.162526861111704
-1.279417235389 0.413968878948527
-1.50577766344717 -0.131106486264756
-1.57946484542403 -0.00332461700919387
-0.755092784721596 -0.40814435463161
-1.00776981699446 0.407501610371354
-1.18954139076144 0.269466047712234
-0.600416409383409 -0.279357397080707
-1.02134840114436 0.108251398339928
-1.37476775039094 0.0745430646211597
-1.18793731322469 0.340145414520602
-0.773902007986584 0.744151830781837
-0.625793693982596 -0.00589770456971873
-0.895967675309762 0.642803340520622
-1.10234032450305 -0.528468823243135
-0.395801850309866 0.860669829684576
-1.28786480180967 0.31740182321468
-0.3430372331198 -0.385297340947682
-1.02648118782771 -0.379175887210278
-0.625797604590119 0.249209824092833
-0.790121008774879 -0.120002438863864
-1.63297837433494 -0.500051794451535
-0.785892083242951 -0.457858215177862
-1.33775926311948 -0.0963759881712245
-1.12013400085632 0.165118012097506
-1.16305850024488 0.0650160222006896
-1.22332939946153 -0.690660507943242
-0.773865882668075 0.151512577368023
-0.794412037447747 0.212035125171289
-1.20224343846972 0.0832083881673404
-1.2759980631731 0.290077569356495
-1.21690243446464 0.309562419410704
-1.5162098419106 -0.105036669190468
-1.40163142986748 0.010111735109567
-0.818755595104305 0.625631510580951
-1.03782581092373 -0.613825765662679
-0.694649335435867 -0.0248424862827658
-0.773836693880034 0.221491293677439
-0.77291532983391 -0.401933552413622
-1.20826840474089 0.158597087940107
-1.52407137008158 -0.632599641232941
-0.737531376025309 -0.331622122831488
0.164030337960037 -0.0980978212927027
-0.91882041706362 0.10094875845764
-1.30954932352365 0.285374722897989
-1.08255577268227 -0.0158651925797134
-1.52108669968276 -0.197148647959035
-1.11301263391749 0.146183920188483
-1.29042470586835 0.0347436548381935
-0.984121331329193 -0.0313349181396122
-1.15565379049892 0.261331872250659
-1.09159947934671 0.19403508015969
-1.19242659850263 -0.28542692276512
-0.480304724856322 0.294914490314722
-1.17782911358254 -0.429414308078692
-1.9463599008214 0.539758955605514
-0.640004901156535 0.449149206239502
-0.251963574131739 0.470585822678917
-1.25940491484013 0.292074155661577
-0.648144884594588 0.303537929816106
-1.26317657068626 -0.396138229738052
-1.33126686243743 -0.00218034385311426
-0.713595722652634 -0.0336394103707088
-1.11105998315999 0.238405958678009
-0.539715327414121 0.594225010438265
-1.09376176733118 0.272013926182451
-1.29618583260933 0.146425942528794
-1.33037993737683 -0.0458456089227292
-1.06916018562411 0.368795211162098
-0.505373810449347 0.644594022005627
-0.612560022184815 -0.0559158052741578
-1.28534501330528 -0.443048130056761
-1.65554065328429 0.156946514580892
-1.34157615173282 -0.186633362784855
-1.29796049326112 0.743166197447655
-1.01499144287136 -0.117859447603264
-0.834626088212536 0.176191623974604
-1.3435223061583 -0.145213456897473
-0.199591669286489 -0.364621094946656
-0.941686288771274 -0.679276010106662
-0.727810083103725 -0.612050718848232
-1.05897624389797 -0.150519814543385
-1.36052885055332 -0.257500153025901
-1.40598313275632 -0.156772001472852
-1.05338673676246 0.0619803447887345
-0.871655038918627 -0.422742715218422
-0.66706019715297 -0.389788770364774
-1.45821365209629 -0.190951114846815
-1.54127514621049 -0.683956068255025
-2.52464631468424 0.237916700393661
-0.243461006850311 0.358127523184503
-0.818272092500506 0.145928887010207
-0.747467789186249 0.150519825045664
-1.31107369386067 -0.268866427090325
-1.08456459347824 -0.0300457055905231
-2.01073547673809 0.248160977641962
-1.12649817475997 0.374325363422472
0.171689997043502 -0.594816790079775
-0.763857545001158 0.186076710740352
-0.207515785428975 -0.432137331000132
-0.588170675031488 -0.710078383333681
-0.563293960609939 0.182163209478618
-1.36683192766757 0.518885693334328
-1.78402115442172 0.33655601303967
-1.39402271380984 -0.140352756860028
-1.08657409812291 0.881905819025817
-0.202787819657683 -0.207833514071004
-1.46365034932995 -0.486491754953916
-0.452549428069442 0.161148322293275
-1.11163712248715 -0.341924087846462
-1.34003742566098 0.985960977568272
-0.479702496033613 -0.416712217607448
-1.72661800975253 -0.13837552288666
-0.379580072750858 -0.446422995075298
-0.78616590203241 -0.324437204174522
-0.991301848399987 0.168766344804175
-0.963425957419547 -0.155318396834681
-1.17879470580226 0.269684263337347
-0.71331611036889 0.323771323646932
-1.25571474978317 -0.21099655800628
-0.724655962888244 0.474933669977586
-0.954136004743001 0.0141016408707076
-0.866828100269291 0.305695375859372
-0.966231998932117 0.70367623949251
-0.335436038695865 -0.124849746189972
-0.873905681395546 -0.178784884114861
-1.51752312001241 -0.132783636673264
-0.99218705179959 0.231081894265785
-0.440572763896711 -0.184626710005433
-0.786586806353364 0.0748204934667728
-1.22020396724887 -0.00521644741565165
-1.55138450996829 0.347517462906205
-1.1285629038221 -0.061232933737475
-1.03162848545899 -0.344443856843494
-0.944317014751825 -0.00543496269194766
-1.2108641817664 -0.306505892638957
-1.79661365706927 -0.0168452777471389
-0.750534999073274 0.188518208547605
-1.69599121570944 0.227461978402304
-1.92774964529456 -0.140084210631879
-0.0800943927254717 -0.149781196855648
-0.581494328374778 -0.388059209949901
-0.225597658530765 -0.131284137605502
-1.08877761995245 -0.182783201574261
-0.911229398923657 -1.15421481928033
-0.56940833196637 -0.413059283210108
-0.621419182052163 0.0943392174193598
-1.11839972348574 0.137771825303332
-1.1141308345308 0.0548951746475491
-1.4150617601208 -0.0806535384780293
-0.5154803663306 -0.0909198319155859
-1.11092260777563 0.291255746637645
0.00109346322402626 0.278398118968374
-0.644541383448958 0.0961248331919431
-0.641651071066542 0.273374719299881
-1.33375704109878 -0.174600976940706
-0.820342248161501 -0.19947555176426
-0.451141551574133 0.335975357880348
-1.16136921753058 -0.0711506794030146
-1.03432391766311 0.28886757165053
-1.42349759689358 0.0487445067517927
-0.718654704057919 0.608826482288722
-0.785187821979368 0.399235400865069
-0.683967567311023 0.0806929988053384
-0.886479923134132 0.342377063304704
-0.403862714269943 0.173325087243427
-1.29764283458298 1.08915356061882
-1.01888546584137 -0.246052608151243
-0.881870318573334 -0.211383564436818
-0.956066852270359 -0.097926445666106
-1.67953206494295 -0.344690025128801
-0.782095142641923 0.408675800369116
-1.0982064410639 0.105263008149436
-0.882548013406563 -0.113421599616039
-0.450776544034548 0.185130666783428
-1.7549566096953 0.190070370714119
-0.892898184756779 0.372706799548491
-0.850772053427943 -0.573450413288569
-0.658863913899475 -0.278768108124423
-1.48505158385199 0.315947052385383
-0.879950254370531 -0.189244513553054
-1.37055171383333 0.317215469567155
-0.897196196763282 -0.831111945394182
-0.789574994800668 -0.00316424218522146
-1.5801883814506 -0.313414139125259
-1.58045983504306 -0.667137486561365
-1.62570315641453 0.237554511611637
-1.46958051051405 0.111958515096947
-1.15931359037334 -0.381224259186171
-1.15760694327959 0.424348649952776
-0.730220702177855 -0.0343849028674557
-1.13342469217207 -0.481791968055855
-1.59614389270747 -0.505733842583943
-0.472072663730846 -0.259308310839546
-1.40593434259156 -0.335316921526963
-1.21342780177969 -0.183075519244924
-1.1832509063486 0.377975161890668
-1.3541662277519 -0.371784175494757
-1.74024490881525 -0.054255246851098
-0.0249741932495069 -0.687197450304144
-1.57019002002992 0.590453945311813
-0.664756464968012 -0.10867494556036
-1.44956947653067 0.0415967660810984
-0.833743616787507 -0.123021584948816
-1.31793667599208 -0.84723144023847
-1.3684353699601 0.0680318597030458
-0.732438896011876 -0.574476791600657
-1.7216754749208 0.156451105272611
-0.805609699016313 0.326118403519401
-0.804214824222515 -0.772116760669941
-0.776663389296738 0.31259907007431
-0.808287290136813 0.0183328717826626
-1.60261513473886 -0.0971063912666743
-1.27230598544832 0.0300036083027947
-0.877076223147388 0.652611991265739
-1.2212358651517 -0.080886406014996
-1.15139462654591 -0.32761784007623
0.0607511098562108 0.36949044365793
-1.03665665120254 0.402897403155352
-0.336118510934038 0.326304310292964
-1.38917120493709 0.432737141694394
-0.703612347895787 -0.32908766677983
-0.694677180716204 0.239524692586432
-0.955203444387582 0.262635245046279
-0.533696872976338 0.0866798517675188
-1.26809768482368 -0.651762501795873
-1.86297035444808 -0.598532756600095
-1.57692908389244 -0.121554325632286
-0.729885890139998 -0.69377450326482
-1.01843477834287 -0.0771009216900522
-1.2251133269963 -0.328704539471221
-1.04474380049066 0.698356234846541
-1.05543708298175 -0.0031230238697395
-0.512487322764051 0.419962290924241
-0.268089269734627 -0.606736110678085
-1.90366955761976 -0.426043708486887
-0.992746565038839 -0.341719114131931
-1.1870863439744 -0.522293927891467
-1.23730696260857 0.336030480191699
-1.1755430332909 0.622791708896315
-1.36699948711472 -0.121373680917838
-0.783934110321697 -1.05525037885215
-1.61876316679564 -0.54092532724884
-1.07686699919089 -0.127935963847129
-0.935797502872196 0.0765040506888884
-1.03765977399342 0.535460630516579
-0.808155889360992 0.915710535499207
-1.04596962803243 0.259870403272848
-1.2932053905905 0.693701752309123
-1.09723670026377 0.0624574576903523
-1.32351362113565 -0.0672645164153904
-0.260846382544652 0.149196482329273
-1.01061298631043 -0.240350620271452
-1.17871453164917 -0.458478118435281
-0.876580603235091 0.357614713951099
-0.0922786436460645 -0.0130153889598571
-0.661177092366331 -0.123195337991468
-1.1229462254372 -0.311457518435947
-1.43598841758067 0.0477512655774958
-0.446640443069738 -0.45503819646787
-0.956929440037596 -0.0977389349648183
-0.336742855470178 -0.210150221152158
-0.535335924934489 0.341924004442665
-1.01697151884687 -0.716574157347007
-2.12225618543357 0.564895651350349
-1.20922022448889 0.110068868305992
-0.997351793806036 0.0579369884297726
-0.911126896967953 0.13651367863766
-1.10000758132178 -0.211811763997332
-1.23621265691517 -0.0517469296478373
-0.241107831968016 -0.42808056547515
-0.293598509543806 0.215034043414594
-0.674292427661711 -0.165460076676153
-0.787790167818254 -0.133619520480302
-0.988251702549385 -0.663724556013736
-0.697082731299709 -0.624653004718265
-0.524177960112414 0.275763402173249
-0.524913531020051 -0.588829637730695
-0.447942338068886 0.293404149758002
-1.1033964655327 0.0312055882461154
-0.598205831375565 -0.0966791323913344
-0.765688291671268 0.0539995811137151
-0.612520086825477 0.519983313947457
-0.95810732240752 0.451673250253702
-0.427169364479642 -0.17944993955609
-0.971289542191802 0.0757475102238916
-1.06605079948994 0.241313026026609
-0.85319700560053 -0.0165964795113406
-0.696614061171295 0.31857945561796
-1.41572068752975 -0.0544722420848
-1.06961960855124 0.128340669387835
-1.14147189658896 -0.235687399732538
-0.6358932031513 0.28482431040682
-1.60648908781618 -0.0283127037059924
-1.16290290908634 0.127874310028712
-0.480449635021302 0.444232323858628
-0.732280945842594 0.0389797715665859
-1.61643034455241 0.0559314252097647
-1.14922804645196 0.170272258393573
-1.41372958129981 -0.370091366745543
-1.03882270806943 -0.4485216964911
-1.17854145238266 0.775026083223754
-0.802181386192869 0.321110495597728
-0.892066584956473 -0.48468465128121
-0.834925977427133 0.306701515793178
-0.734960918691281 0.424844206495502
-1.45020492073052 -0.332115294476433
-0.791365222762707 0.288261994700829
-1.00940590285037 -0.17766448525197
-1.44164121076972 -0.0697209613458784
-0.159937970766466 0.0551654466766678
-1.94707966886584 -0.00944006218809902
-0.637552990108751 0.236443983427744
-1.06778042557359 0.196957843756661
-1.12571861864198 0.428126511777415
-0.743212565847551 -0.180203228916458
-0.797265365604721 -0.308936233686058
-0.207241818537361 0.106767650870465
-0.455270891493069 0.590432314633197
-0.968269764894595 0.12912825268725
-0.885434281199927 0.335898873121142
-1.78793241134344 0.0399238784796244
-1.31276128122743 0.072070035890086
-0.783656708153955 0.714184931346715
-1.59319705951699 -0.344499027560361
-0.631101526000392 -0.210162023870026
-1.05791208919386 0.148804613291338
-1.06383296393737 -0.106265358536948
-1.01823199375882 -0.63991945276945
-0.983398363786862 -0.131231033848372
-0.874890527679942 0.354975076383923
-1.08291559759693 -0.0918493579406976
-0.349407718633874 -0.159194560030377
-0.371690597732725 0.200155668308653
-0.783949438857124 -0.281331810039125
-1.04379702178684 -0.373246236898326
-0.917078071653136 -0.44246084392483
-0.615311067113634 -0.448284281334526
-1.00953188513756 -0.148104853228048
-1.14792110025931 -0.0944180249244838
-1.12852689014299 -0.532549871989398
-1.28312768418955 0.0089368237091197
-0.80983777067256 -0.306416988173748
-1.46682752261876 0.196375514712613
-0.702960403957396 0.267116209589509
-0.726456160405871 0.39432465209841
-0.582742488652414 0.000723292399572804
-0.18815742712969 0.526190562609874
-1.16152238620839 0.212508232197503
-0.476366311990749 -0.061182723483543
-0.6259623985028 0.0600207535351887
-0.523109440648399 0.173311161631059
-0.890546505537935 0.0600698678276844
-0.907997494003991 -0.18622500821877
-0.840084524228345 0.675033360343076
-0.95632126203092 -0.131291394080456
-0.793664927812218 -0.144321381468865
-0.48491495102874 0.145787103296603
-0.991223625869518 0.195424075333955
-1.08744515341031 -0.249568353604114
-0.817632165029395 0.115705414473732
-1.09292225916708 0.263436978508817
-1.59992099247173 0.496794607603295
-1.7456976098177 0.0571027947620393
-1.93669292419599 0.49262158764257
-0.90794919751194 -0.147430095759016
-0.148324500438134 0.233883419571482
-1.2066184463903 0.704454758464389
-1.02569700566524 -0.142047699853008
-1.1151087261761 1.10589200629504
-1.02274921235418 0.192492891330662
-1.03593396874635 -0.0775969964022628
-0.948158504671085 -0.477637740416541
-0.898117596932424 0.200171031801627
-0.701095698532261 0.210637055996034
-1.59425087628685 -0.0697348781747957
-1.5593406967093 0.360479892116142
-0.984790216136897 -0.686634984888492
-0.295135046971166 -0.140471261223106
-1.48780324015332 0.337484015726563
-0.592841100529493 -0.296841859567401
-0.987530600821606 0.229959060320937
-1.40839707877478 0.185189944797536
-0.0412502284777438 0.242965591416495
-1.58872153992619 0.445573760779827
-0.555868721464076 -0.275776495386554
-0.570945226754313 -0.485237308350695
-1.36320267237674 -0.49147571261385
-0.845211244702422 -0.722364715953797
-1.09197364199572 0.0360749124947386
-0.912895239299919 0.37995625736998
-1.04425963009736 0.135557065642136
-1.38403984318008 -0.139749425753045
-1.23194507346941 0.136691437316398
0.141829673664958 -0.250257423629908
-0.469040150913209 0.290420730382477
-1.1888339966229 -0.266941957733853
-0.623818032922466 0.314853818704542
-0.821560026536471 0.70566243647621
-1.47403748833601 0.37631894761637
-0.349705660583814 -0.366538313566562
-0.845426344199545 0.15042784208417
-0.562917650240425 -0.0236759499572536
-1.45760107595443 0.463679234629505
-1.21858043935438 0.58117926260007
-1.22390135950675 -0.613208720608685
-1.19476642667091 0.352701126992537
-1.26169719804958 0.0895868471294755
-1.119073822274 -0.130295780017883
-0.849056626861582 0.0146581909722307
-0.486158734192986 0.327322798163543
-0.338565786503863 -0.546563175069782
-0.756979619577992 -0.307800014760201
-0.941636032251094 -0.00749486841850021
-1.02990467152416 0.207252237481426
0.256621415087285 -0.150638087176147
-0.29411334184584 -0.303059400323704
-0.962280319309252 -0.618332763647985
-0.948586866747263 -0.263056075083003
-1.21751761954083 0.374490975406048
-1.10553393907884 -0.317843526971332
-0.574369722021314 0.35533680864117
-0.669471753817596 0.34827818823073
-1.71919939170627 -0.765187600294745
-1.01468682422813 0.263819083873885
-0.88777931373145 0.179527899743851
-1.30462193114906 -0.02106219253573
-0.767676334461984 0.175679487668067
-0.38328669748174 0.487763590164366
-1.47190589967823 0.0292432622812421
-1.48353278391989 0.401086667797164
-1.28708245057796 -0.404574078858343
-0.579850438397983 0.125967858084338
-1.0727157926824 -0.097912462646228
-1.62319658541135 0.379884676768277
-1.27809934479 -0.443569015072367
-1.43662504935963 0.270682371261235
-0.620627953044427 -0.531408333522319
-0.666110391011458 -0.262651200229297
-1.20813995434618 0.33212304805996
-1.15252284892029 0.0416869228571436
-1.09172681183106 -0.127850458907108
-1.17095699763859 0.500548129417022
-1.55997810966153 0.201336050814575
-1.27526111768259 -0.052346380794865
-0.734447772253802 -0.389103587275316
-1.02856769498086 -0.294670326473552
-0.857418979114737 0.0168751482286277
-0.686376908224379 0.158713186274662
-0.630077046358027 0.834090024664224
-0.986496695311552 -0.594583032962403
-0.914961675189809 0.095450601341979
-1.25643041038795 1.08573214976714
-1.04976294685203 -0.0945544809414823
-0.922890214447844 -0.250401358497287
-0.752256849031865 1.28622373719624
-1.247864647195 0.766821828806823
-1.64643322543811 0.688358168916916
-0.666914796315804 0.0218198868549857
-1.61561697033127 0.0837822899998335
-1.5076703018557 0.361750541686523
-0.796794254935399 0.622021630171468
-0.95949761555216 1.12010711739891
-1.34098769361778 0.529666765761492
-0.285789719246449 0.250096020578878
-1.11471543805658 -0.665548796542692
-1.09578101833885 0.28463148926192
-1.87736388614087 0.544326620165068
-0.757676535639011 0.285303033124435
-1.06829527580242 0.314639560466002
-0.927582462502672 -0.154474812242208
-0.969608207179364 0.156387910052563
-1.06285133261387 -0.628971205964734
-0.685979168666322 0.307067195790412
-1.11935114106956 0.296611403901988
-0.420975560925923 0.137250821034687
-0.772657192268694 -0.263414130574756
-0.327309697215161 -0.655788905210353
-1.12794894255197 0.0703807326234617
-0.551616306590626 -0.105673073974267
-1.20646678157604 0.186806095148525
-1.05551551488534 0.170619746645713
-1.49020713052071 -0.347121835892017
-1.13768344274338 -0.855098382164718
-1.1262031339115 -0.210951819468406
-0.897621938788937 -0.0649978555933405
-0.446962472435542 -0.221963842690322
-1.08150585273221 0.105089120987373
-0.349282357251789 0.142213677583467
-1.46396076560958 0.371655373527103
-0.995455745260066 -0.347539446995748
-0.695014284056024 -0.00858451787384464
-1.02844627180511 0.0923102704021159
-1.31349467934935 -0.302914996990118
-0.41611842165088 -0.0158814969508267
-1.06895540288322 -0.479332840372172
-1.21351523357261 -0.226713287596813
-0.980997467519789 0.257123927691755
-0.512665891742968 0.299002096707123
-1.27891049952086 0.0656723145338237
-0.460023633893694 0.186385132413827
-1.31550000602506 0.0992745698625179
-0.564467144759071 0.239468766792857
-0.713107308689938 0.254406161152873
-1.1487885355209 0.166026166575511
-1.88248032857123 0.444715005902243
-1.22099562604122 0.343762950547029
-1.44997315334952 0.052855564748817
-1.79929459257262 -0.02382650058009
-0.394653060153302 0.103870233853118
-1.70264526466474 0.160198507739097
-0.84781630134674 -0.361820835044529
-0.578717188862796 0.448489251226893
-0.643859944835489 -0.12785751632614
-0.342446315499725 -0.184781123956496
-1.07506608657759 0.458851637650475
-1.10679974978992 0.156579597146287
-0.987914647887971 -0.482305956706946
-0.43934258583093 -0.076944328979119
-0.832875209299538 0.30207239528065
-1.33540008685893 -0.351813226878434
-1.60570230343035 0.19702665490063
-1.16977571596066 0.150965779978506
-0.825366252787293 0.704042382789556
-0.990661358793454 0.29359160136212
-0.940027949852556 -0.0332567770032928
-1.51768805638984 -0.545478436765958
-1.3199505889687 0.546675471360531
-1.20086036883261 -0.272838629958094
-1.16642274960942 -0.030619832749889
-1.32705648875723 0.114534418021056
-1.03635079589878 -0.288361122855158
-1.02881036979447 0.055925208617419
-1.70892552081374 0.242753515498444
-1.51856012161664 -0.258301564075701
-1.94168173293279 -0.285820467544784
-0.80493316790174 0.0983922866374663
-0.423596819335808 0.680432888135929
-1.02712862766889 -0.0615494288720753
-1.61655078402872 -0.371281546022106
-0.776011217450389 0.157981215409062
-0.975381596105202 0.21473877927205
-0.704948930679919 -0.986599616312899
-0.825501872665473 -0.207875393649999
-1.62685293311368 -0.228903513726193
-0.917501095128128 -0.487142232469529
-0.657366681296688 0.0272359533435743
-1.55264946426073 -0.262715511665537
-1.36812200792418 0.616770475745545
-1.10679407690766 -0.0597239041341235
-1.3417869198109 0.0376042961764913
-0.93667767362522 -0.565526308595939
-0.84560769405411 -0.202160460275452
-0.652304638538026 0.244979975600338
-0.804568884466737 -0.238010782015997
-0.850860928026648 0.467528922129825
-0.740295747531508 -0.500929623153617
-1.56646808921394 0.341881813446652
-1.11531172533918 -0.110872747665356
-1.74054160993873 -0.00408168464804509
-0.560198595021091 -0.258969229710176
-1.16870962604622 -0.162664720632233
-0.499836475434112 -0.039076224766316
-0.199691719216726 -0.392352702105569
0.0394184428739222 -0.612231592933099
-0.880435660745671 0.121434678003218
-1.0835279516403 -0.197573164290836
-1.09543881022584 -1.04627680247272
-1.11135121395325 -0.268682012322079
-1.0759376102919 0.720390909352266
-0.871369217041425 0.63848023717091
-0.194378286525843 -0.520897483831476
-1.50598263186734 0.244564107931056
-1.62769280319716 -0.271753105572058
-0.95269624716354 0.245991384145101
-1.52241443349389 -0.538049927622264
-1.00731121015962 -0.459567399433531
-1.13397021341716 -0.266903065100227
-1.19594160066861 -0.154304781644475
-0.729829990895256 -0.706059011749986
-0.903064983331742 0.081117816241746
-1.43656827723991 -0.0154077564867103
-0.925509087776698 0.189884055321775
-1.30211691531262 -0.320680972328274
-1.09894607499523 0.271812030518821
-1.38720349305753 -0.161709202841932
-0.659351814897253 -0.820602471718097
-1.67678138211789 0.313194461680056
-1.93602483686309 -0.20486649132233
-0.978298649250256 -0.469648890852579
-0.847474335958519 0.0252701372327244
-0.597204152153823 0.357189100117722
-0.911431337041051 0.0882469108802836
-1.53983219197826 0.634232640108521
-0.774362159197762 1.04626859813083
-1.17765288254289 0.538544304356277
-2.04390864353322 -0.426977070914221
-1.77852008584744 -0.527215501745614
-0.65326448783824 -0.0265700129547007
-1.15446472433088 -0.173266777515032
-0.772898950145777 -0.257874042365255
-0.834108726585772 -0.621320479341282
-0.983575585735126 -0.288134017659434
-1.32637340002967 0.437843521222496
-1.37961728821598 -0.00667808886738949
-0.517401443776832 0.072740531207215
-0.843730245913642 -0.153987753385509
-1.36027677340965 0.304241097255589
-1.32082780743361 -0.0926157016374474
-1.09139033116211 -0.395773870518599
-0.447562611633098 -0.662376088164207
-0.998982147843412 0.406170812806153
-1.27355515742616 -0.455770241191117
-1.07399699907922 0.0990761810574088
-1.55741257273329 0.229081814275177
-1.18879422304674 0.210381448290079
-0.718195930096927 0.385846395838895
-1.30826389972643 -0.397340404610888
-0.886472667858014 0.369524995646451
-1.13060408060278 -0.0122138935076078
-0.42732685291993 -0.268909397514557
-1.00590555983607 0.102047550896252
-1.17004784391427 0.833227643157009
-0.461229940913463 0.375787611139618
-1.0713534572246 -0.378704725803172
-1.08679415851184 -0.604695810022856
-1.09117336021989 -0.0298768168029553
-1.08558458031626 0.146324832085157
-0.428553872377797 0.208948989700561
-1.39921331325617 0.268228513252099
-0.875245268888315 -0.334984872911818
-0.497549845847912 -0.201829798067693
-1.53907441597794 0.375432261644078
-0.527468623417634 0.179342999517595
-1.10188149603464 0.118637397483726
-0.514130123362882 -0.199534661336167
-1.68751287892964 0.00223836549167563
-1.35365089553385 -0.0200878859066501
-1.6736862319404 -0.224152355691374
-0.881274180081856 -0.19051913452332
-1.06426966152327 -0.394260284861645
-1.38643522367984 -0.0552009203584143
-0.572350935998145 0.0933675997373252
-1.09089704479058 -0.162739969573942
-1.22181927016794 0.310183178326234
-0.497520792966081 -0.107504800403976
-1.23002660562254 0.324348576877517
-1.17349684904323 0.0733164228119701
-0.749909529501647 0.70186957341067
-1.15373550286593 0.221576503774537
-1.28001050027673 0.270744582079675
-1.38184846851605 0.125357245659612
-1.3306420303614 0.0160398365052758
-0.797655546773091 -0.226352225773413
-0.732908641766483 0.377472100171696
-0.863521942504877 0.711641362946148
-0.790600840100358 0.431479246400347
-0.679252256803411 -0.465304316094176
-0.884647401082785 0.145030024236486
-1.37224465897482 -0.0922261409661521
-1.4499130086447 -0.0548150914535685
-0.815426734700866 -0.379933309248353
-1.61834824391747 -0.00228139924169628
-0.391425738055619 -0.112236615905125
-0.520671537418545 -0.291725584717266
-1.17434774274097 -0.635715697835279
-0.82714400810346 -0.142753968101636
-0.91716694625606 0.0326681929253692
-1.42850980977905 -0.0647042880324657
-0.950678217906659 0.49747679292442
-2.03390836244688 0.196382520587648
-0.911800905831518 0.189952360789928
-0.79887814637863 -0.031956417147888
-1.31490407389929 0.756137984211486
-1.07732123322549 -0.0561175601193337
-1.84787398689991 -0.13699723337145
-0.786091143193031 -0.20710029870636
-0.75444976640685 -0.113591057045463
-1.35055781833364 -0.223073098684008
-0.853129889396134 -0.156964671594191
-1.09848302320648 0.233619550934148
-0.373142511745096 -0.343985041121068
-0.922839024741786 -0.0481329820139711
-1.15494727457847 -0.622681100208888
-1.07614857126733 0.417443073249273
-0.406296582206067 0.289199688231173
-0.999365297273016 -0.0419080327709606
-1.199134301622 0.161058386889503
-0.329266009869688 0.0609316499279767
-0.601775206205001 -0.0178800459813776
-1.245794077791 -0.115603547222268
-1.26229850163711 -0.23074872791049
-0.772905782673003 0.62238370529308
-1.05559115468993 -0.788663986928412
-1.02892417542507 0.107709002444136
-0.206848731856959 -0.141018723049649
-0.872082271939201 0.0595887211634476
-0.461396891872303 -0.310392339154557
-1.0895568333182 -0.141456964197991
-0.48825138456919 -0.0343411021087471
-0.307859258827466 -0.0202096799377897
-0.852040264204765 -1.07812493310146
-0.89415166452964 0.0675391816008783
-1.15798223445246 0.301017386165522
-0.84537679678957 -0.466717732535722
-0.78257677713787 -0.011613270154527
-0.659003044514756 -0.203576094753628
-0.550775248218839 0.25732506607396
-1.56047379829573 0.351746341148992
-0.846066877292507 -0.443231084872471
-1.48741810475323 -0.373505419688836
-1.08912011618722 -0.585218626751604
-0.476064670386214 0.817400915915392
-1.55582627714089 0.394919676695297
-0.948891778640946 -0.215407043281348
-1.5140437396718 -0.843558819016149
-0.769203339533226 -0.590942556909038
-1.14865660034903 -0.196024186120683
-0.526945559226204 -0.436093147537436
-1.3131082320351 -1.00425046242152
-0.669280369663435 0.122279709503829
-1.24369603538503 0.568563747649769
-0.68303490050257 0.100924666478097
-1.20646366136047 -0.557094743270747
-0.740554982373428 -0.0952101538963119
-0.966726556038252 -0.240633115429158
-0.804927408453026 -0.0516264539521601
-1.4858156182416 0.0435488415493958
-1.2691371318174 0.135736352759295
-1.07683971588772 -0.357852134768169
-1.30198564894515 -0.0346256943291014
-1.55812674176948 -0.267064955231119
-0.840009087879317 -0.0407585274124537
-1.33121828074759 0.587234246919042
-0.926654891004759 0.644373912214233
-1.22648212961889 -0.263255176507984
-0.948568435627338 0.232886591690828
-1.21154532475834 0.346529161766186
-1.48192414722306 -0.388525926576806
-0.887017190399766 -0.248879256391977
-0.871210497239004 0.696571154920228
-1.51992019771293 -0.00306477483648143
-0.657824927536839 -0.16628197419982
-0.942433804401024 0.271044685875274
-1.41125700664462 0.528960088866916
-1.155106580411 0.0956329177910138
-0.868377235765525 6.03450255796682e-05
-1.2436973880605 -0.13818510918316
-0.218523824131204 -0.468606129713358
-0.346175126515799 0.223571309301155
-1.09937166664264 0.376024657003309
-0.74696468156936 0.179246037684823
-0.807049584346333 0.175785251698175
-1.87301863053496 0.0290888133629323
-0.884841311686546 -0.100157021598418
-0.916248396895555 -0.217230445580366
-1.1412093116285 -0.464117638939763
-1.32736718828783 0.463913343415871
-1.32342313175637 0.367339513423435
-1.4176027136262 0.360263174625905
0.0918122790393634 0.13859335279431
-1.27272771576213 -0.808334006224184
-1.14973579439671 -0.0558324688446439
-0.884056081890798 0.590065309130537
-1.39719790844603 -0.076437330588633
-1.41489251263966 0.449623643209705
-1.23620404170549 0.0565080510382736
-1.17601738310754 0.124677384115709
-0.894898454081494 -0.0739103286757265
-1.08090146642565 -0.716615420431538
-0.97008863531538 -0.231892013200174
-0.904745629715667 -0.487671362298199
-0.635806727999774 0.321412398859745
-0.54585742827541 -1.01704389912246
-0.186913262782292 -0.241589080175648
-0.832031560661897 -0.0848583145591079
-0.600491006266935 -0.133113655799755
-0.340646861577159 -0.965971900482487
-1.32980300896255 0.0387787882854193
-1.73526807328858 -0.178846832198627
-1.33949361606799 -0.00997256196068361
-0.452947552948811 -0.242200717773718
-1.54351434674283 -0.0434345160796234
-0.802384860879159 0.740190307082282
-1.18678566540772 -0.135369159777886
-1.22663502691693 0.298700428351448
-0.901848367856284 0.81571547103854
-0.530825485844215 -0.00937853233627077
-1.1863033073955 -0.171797979697634
-1.14437955771244 -0.506247282284101
-1.10226717432756 -0.95667917369599
-0.783783189600065 0.191975035223533
-1.54751317128769 0.0856518188717602
-1.39355930121583 0.259035008519052
-0.461813819770637 0.332646206403731
-1.53584618207286 0.0395809840280116
-1.18104460765987 -0.461288610357141
-1.2202781785124 -0.101057952724122
-1.42132145614826 0.193851354606222
-0.867763280774771 1.21903551186144
-0.494031717994682 -0.0921292567752512
-1.02177379912601 0.0750651602767564
-0.523661124592401 0.211636051743588
-0.499510823074062 0.156740141074608
-0.844626965479508 -0.187290288583953
-1.54826616128923 -0.152297593197275
-0.673296089739998 -0.279838067376641
-1.02189314656958 0.199035932162208
-0.464875151615366 0.266625019042546
-0.447531353914654 -0.43695460233402
-1.46021995361605 0.0735992953042883
-1.28982392111788 -0.0258929559351404
-0.305048115874892 0.165973558608639
-0.430925957335828 0.17959125504444
-1.12393441027311 -0.762626495337816
-1.19539451468745 -0.123514767194013
-1.08869906192333 0.228245474501345
-1.12172371513709 0.013391022234363
-1.32448774309098 0.0968099149303797
-0.717913371076201 -0.283726063189982
0.153428572747949 0.0769700800217549
-0.145595898271604 0.49233011938887
-1.0398710569567 0.53932874544527
-0.430561253351357 0.262594728677863
-2.11377102850441 0.503296755590456
-0.607122096605801 0.438516730107474
-1.30287669025118 0.660649186047007
-0.945666078052983 0.0523754911398416
-1.19732230955651 -0.397594254713269
-1.54343048554226 -0.284528222372318
-1.48189795979066 -0.354132869571704
-0.748387434838687 -0.166074709573608
-1.44477289845823 -0.109243247699288
-1.44773665846543 0.086989160968318
-0.937148420670214 0.30941907846541
-0.582318005465326 -0.179074623647575
-1.31137259417448 -0.172794097043345
-1.14344490929207 -0.293682249062836
-0.437985792898114 0.436581256183754
-1.4529690173195 -0.559844917275973
-0.661566530492185 -0.545390465506298
-0.620145601088578 -0.256622733823455
-1.11602581411008 0.299256500485734
-1.15623649984392 0.391804825254641
-1.12977160647367 -0.0171395918087006
-1.33648049199362 -0.11573113480425
-0.25220408744663 0.398847527646751
-1.07473930125146 -0.688433470147473
-0.705850504833542 0.619615460752673
-0.925265911285484 -0.289182041750891
-0.205906166166219 0.283658970887814
-0.737106151406817 -0.222582938570808
-1.48850407587594 0.20377770669114
-1.47719155798097 0.326330244646814
-1.28865030015001 -0.00713249531147954
-0.740942743263117 0.0986129672664272
-0.702239114177036 0.386918372498572
-0.754520963101972 0.346289880351472
-1.42777902411854 -0.148389920421934
-0.473993357478172 0.0239342765891432
-1.72687920716621 -0.546359709077071
-1.0919315757499 0.119146662240978
-0.983479564596682 -0.79568433310034
-0.486654386113593 0.34976445715739
-0.70479132043951 0.581435233072068
-0.746820509205843 -0.115059283963824
-1.36960907214397 0.138857937845133
-0.575241381679356 0.319890642949772
-0.61285796874933 0.232427485521358
-0.984974278887875 0.160816132200532
-0.400597077318492 0.0930177616669985
-0.782355031536412 -0.0187753777687896
-0.696423467101033 0.729787979973187
-1.07925158053738 0.141067385960418
-0.686376655477965 -0.222991841209086
-1.0619810737509 -0.41878250169209
-1.08201203852275 -0.00998540226058157
-1.01272414874823 -0.392118279521179
-1.23221545323402 0.743967641952368
-1.33419298116639 0.121890389524598
-0.581819750567089 -0.0974884449384243
-0.686335120786842 -0.512499314640579
-1.15280037705226 0.52143007442684
-0.465149006268238 -0.0323726649450731
-0.637694201882506 0.455326270609332
-0.388717646272562 0.17956876931138
-1.00619863724213 -0.0493615244118139
-0.682632517490665 0.236033564344679
-1.04054299717199 0.107555361396074
-1.49025753902504 0.0751929906665266
-0.995355626071584 0.0401078615705923
-1.27226532702008 0.412721375563148
-0.280117171345012 -0.639697271783027
-1.24267617714663 -0.107871545119903
-0.893282986319286 0.27743223772155
-0.856026850127113 0.718667894831623
-0.947298968208307 -0.212855726830917
-1.36686245317692 0.263672850209105
-1.57749835984611 0.142495527063068
-0.367835532807675 0.307914627247537
-0.503533358090612 0.659090802043771
-0.620020932091287 0.439310268123339
-1.15131150628402 -0.0568059723740687
-0.958316073769623 -0.134165246233578
-1.35054620275275 0.385891041131035
-1.07354813738452 0.250986914208509
-0.3833167067931 0.580327211905575
-0.997822780310191 0.464555752042137
-0.710301588870504 -0.0185442686636261
-1.20215444222379 -0.299647001449444
-1.1893107225259 -0.0583573428751347
-1.23462899762572 -0.535852738143886
-0.720782288537098 -0.254473614060283
-1.26511971942487 0.343338038963038
-1.14506094259628 -0.119874228881163
-0.57565375341354 0.305522285319341
-1.16111614239234 -0.381985618895868
-0.864557229217805 0.425054770871268
-1.20467984285467 0.119390682442298
-1.01472857630849 -0.0939443149220437
-1.19974197272548 -0.0253617234496943
-1.35437493777632 0.220971490854487
-0.516220320313508 0.417995938651343
-1.06073786397753 0.0969171967982155
-0.802683804322998 -0.178891467965054
-1.1639578189213 0.0577705591909154
-0.184546664845396 -0.361880808782878
-0.954894459242712 0.641926308248774
-1.08902901225246 -0.383253958269168
-1.1334222221117 -0.477152674862735
-1.1587001441225 -0.0937354117035369
-1.09333947191868 -0.0163354645112259
-0.725975870491337 -0.00911652966537824
-0.128944861247992 0.152314730362775
-1.47592271635375 0.161336901913636
-0.224650331194047 -0.77147680185624
-0.704532250619515 0.2968338016443
-0.462343620098428 0.0852087319650301
-1.34191530954259 -0.251488575602847
-0.818748405748704 -0.266977804974869
-1.08989926753034 -0.202219822237251
-1.51966090737053 -0.662446711862161
-0.842679258447039 -0.26363345289338
-1.01915386246193 -0.246468997535879
-0.602277161591533 -0.218897885628594
-0.971570777227901 0.893281971070635
-1.0638932379483 0.0247664608906478
-1.23596003387248 -0.532710294487681
-0.753577905459611 -0.624840565564746
-1.10419269395995 -0.0451845554273329
-0.86649814991012 0.432302139065812
-1.5334761368394 0.0432133047800009
-1.24861893683334 0.042997448799073
-0.788043088458174 -0.555332520874497
-0.674344382916412 0.483998750412822
-1.51745673112048 -0.292327628163589
-0.783442764616506 0.152120410933518
-1.49884041774788 0.304608730277178
-1.98782098425597 -0.424316074720296
-1.43036755080557 0.00928724119775793
-1.39482049521641 0.587588324507441
-0.687280128486286 -0.298591810356879
-1.27653244781615 -0.275472054285435
-1.55991770031966 0.529188740855255
-0.207031076493318 0.229883948207394
-1.21503800966367 0.381750443491197
-0.312076255047404 0.654812252828403
-0.963494547205718 -0.294640820214499
-0.300025627113758 0.17528484249709
-0.60612705014655 0.300529078533125
-1.32143663484174 -0.0935002007660181
-1.57274750344045 -0.0918494633720544
-1.07763570181237 0.519395275723394
-0.70151378928475 -0.252216377213626
-1.28304339980744 0.131679181060957
-0.325391282859456 -0.530890553066856
-1.02987396699463 0.295920952444256
-0.575868136354369 -0.427178535422683
-0.618724791711587 -0.0238403648656171
-1.24070425182882 -0.221933721311751
-0.887830860195234 0.0474380989689
-0.648491047562604 -0.230836573324079
-1.42418173421719 -0.18763760697232
-1.52832876097085 0.361165226842404
-0.222509429061881 0.383265433665802
-2.09268992967572 -0.570187164753693
-0.856331521165624 -0.0640525914562274
-1.0796101290781 -0.184289430525582
-1.45411155660752 -0.44177867007416
-1.04385961990002 0.263470501858009
-0.570541757630598 0.10908397887444
-1.03666152399278 -0.000873757417502828
-1.13236613141524 -0.327331783103525
-1.31953256055064 -0.191992204724762
-1.65268507228916 -0.601290389649889
-0.139280211272738 -0.03772791360193
-1.22752232326449 0.0483929231183864
-0.810372306180093 0.0668682751446315
-0.894242693426518 -0.369759228108416
-1.29183411287957 -0.147210610197047
-1.77961403132459 0.534013418694047
-0.643980355884663 -0.277083507375567
-0.903185535736177 0.143509292776453
-1.2663763641752 0.0125089523076291
-1.10194947515332 -0.162218960351125
-1.03234118371701 -0.565700593965404
-0.354026121325257 -0.221806995350967
-1.08882099988361 -0.0638350762431144
-1.91514050380004 0.0548988270631567
-0.539698266618913 0.43779804296924
-1.1346230614922 0.789709612496806
-0.97067542449013 -0.26391540926848
-1.17585729693367 -0.347115830375963
-1.39811307083213 0.0109413725683365
-1.18805862173408 0.0144444282495761
-1.07256621129002 -0.0625209809003111
-0.168614977677153 -0.173072629999941
-0.38344626004635 -0.290601104478752
-0.493842887707807 0.118944239863198
-0.998600985374347 1.09708479652147
-1.03324488903418 0.327603164781404
-0.856841640809611 0.3670176738458
-0.544200365745088 -0.221153186144382
-1.06796131665378 0.0980352200696852
-0.756410768182831 0.604313515320734
-0.434760383341314 -0.119587782636073
-1.14227888813391 -0.801799732374037
-1.56565662233074 0.862756212347605
-0.766483234308869 -0.0219102795724572
-0.579756637833273 0.107110518582254
-1.43790433998098 -0.00174827253635989
-1.009529281143 -0.127831818843654
-1.01845552326938 0.726212057764779
-0.770850044573371 -0.276665828687135
-1.52228217088225 -0.331471266840918
-1.12502929538444 0.694022819025772
-1.0139797107549 -0.552150008516162
-1.42582665449529 0.454053431443925
-0.991536917097724 0.126724853221158
-0.974388507813805 -0.537507940307375
-0.388117375219119 -0.138556073109444
-0.696606082294332 -0.362560397693857
-1.0652954172741 0.311891086815576
-1.08331159684914 0.0182122696584483
-0.939372900607098 -0.167636656489658
-0.455553157463035 -0.193388868882283
-1.21271095576818 0.039812017729744
-0.868107370981879 -0.0745226831165652
-1.44295553623696 -0.457353698272011
-1.65888970905993 -0.260934366985741
-0.615689889485738 0.0215175859846449
-0.605013349881605 0.307302335001741
-1.24889295425158 -0.379561111813217
-1.48882422301726 -0.0844475123725672
-1.10896944227181 0.267498146614441
-1.06505137277937 0.27979118338124
-0.647969936332017 0.0931781614117925
-0.766972220461214 0.633946563138144
-1.11494989705315 -0.0651855766451596
-1.27034554199289 -0.277633825173665
-0.712891630432687 1.20106974916591
-1.50909384640855 -0.156120222100074
-1.15105568248808 0.566163501737106
-1.06573403843273 0.200488822600673
-1.2388973740942 0.389850279427196
-0.315236124198808 -0.0902018926628973
-0.96801114571237 0.00376956701250526
-1.43568948051828 -0.0693015075615511
-1.15206324897728 0.0200791097048162
-1.41649689226487 -0.0661705361700252
-1.42353998630316 0.24579630363093
-0.787296760142271 0.304767164728337
-1.24437991201849 0.143372685770545
-0.0534695618329409 -1.13806614834109
-0.980398826822635 0.225392632169051
-0.489351550226905 -0.0969037981691938
-1.4741939127971 0.520101091977191
-0.875787783963265 0.239868989343554
-1.13850691411083 -0.287992974149353
-1.26171585819485 -0.406588253248952
-0.825920308506512 0.486073014106475
-1.19569331414362 0.0418582722692242
-1.10297200229604 -0.651706250916945
-0.4259328793987 0.89667742417067
-0.863866797381323 -0.427872604249507
-0.721393161788305 0.078159253959067
-1.50044269558786 0.402731531555299
-1.09632708232361 0.70549730979811
-0.677197673317046 0.023385777240642
-1.2801541242747 1.05183109371389
-1.24403236041349 0.169996459938721
-0.492890567363045 -0.342033022200371
-0.668702520601403 -0.39412770271354
-1.41508342560356 -0.599699457528049
-1.17150548183338 -0.206567850607737
-0.999610189273278 0.523991054302855
-0.983674775988126 -0.00687151180110683
-0.705073719300468 -0.393663588948419
-1.49470232308518 0.278703545090652
-1.22972291574533 0.238104968770399
-1.4019175807025 0.426995113447004
-1.52100151605916 -0.875199935171897
-0.660226314701118 -0.316516432401177
-0.436425069611106 0.738487523392668
-0.518871515739647 -0.456051128488453
-0.888841222823495 -0.50250537091068
-1.23779167774172 0.680640151226593
-0.466228334140874 -0.00499597771099442
-1.14923720439208 0.109816537898834
-1.50998942826153 -0.196447785506732
-0.247179776950858 -0.754305316501541
-0.524592883167885 0.15225517257124
-1.33548926677497 0.191012774543726
-1.33970699472218 -0.418383979092583
-0.963919618634942 0.0741142682971396
-1.21508764728163 -0.34211265691049
-1.15701610324581 -0.175524895522683
-1.82274762255256 -0.226972013379049
-0.156301833117121 -0.393695274114345
-0.779800333544988 -0.307963103010053
-0.331640402365686 -0.368642742662518
-0.951848165546077 0.0151569384059813
-1.11119744779127 -0.0215625451751589
-0.783240980614709 0.0408870477114696
-1.33407206476738 -0.29590473154503
-0.772638351257856 -0.467222210836642
-1.38022231913097 -0.231487670491617
-1.19471375838181 -0.275354314319088
-1.31112454183068 -0.37138996074699
-1.17357878699734 -0.213057430428566
-0.676090322909224 -0.56497995873431
-1.34992934418824 0.291252196145306
-0.763601410130957 -0.279134907481401
-1.06799601410252 -0.777131149936934
-0.263868716584648 0.0379252128433485
-1.3203023188553 -0.0993632482576463
-1.11038310741334 -0.140706138093079
-0.976366369526279 0.442275156092236
-1.27240198532903 0.523322372863073
-0.663304957486883 0.215920416992743
-0.371267338263081 0.127873264387357
-1.57896308953776 0.0999637657588737
-1.17871912608521 -0.310022173632003
-1.08768435538756 -0.4754565888912
-1.00202014383614 -0.0459715720560648
-0.509107541290859 -0.726512676047811
-0.579707395334247 -0.0688435105612576
-1.15310204645808 0.0422351638377773
-1.14920466455761 -0.0203867151894908
-0.584640031164239 0.527727354118153
-0.939918929267012 -0.0838895417128285
0.00579569365675492 0.700935963720751
-1.60301894701722 0.0174880136619907
-1.64263880912289 0.769221424265629
-2.02699406686261 -0.0145598556411004
-0.455686473767768 0.0915292183999285
-1.62951271031078 -0.0377284729693084
-1.35938047761743 -0.836020677737546
-1.39197645692419 -0.116985466103389
-0.997310524017518 0.310183814423652
-0.985796502675876 0.0427857696135028
-1.07615719831469 0.389367469178277
-1.10506772809294 0.290212906281392
-1.3552373878627 -0.808682052532665
-0.993326648197946 -0.632169540738972
-0.786603643263799 -0.299476402717759
-0.877787312517473 -0.0529890052297761
-0.659233436763313 0.669203213029976
-1.01789867761904 -0.776670536586919
-1.50787099892448 -0.0840003858657996
-1.74720263006622 0.268200778556929
-1.07355240555594 -0.705622034357069
-0.99753356724203 -0.427724168500729
-1.78786125300255 0.000136126641571074
-0.961092980309822 0.226092930403446
-0.93638193116676 0.0435608724132882
-1.03593653770026 0.231477235810891
-0.962594035096205 -0.530541096989814
-0.972137309286574 -0.256803901902864
-1.46256530867728 0.651425230674727
-0.456371879024188 0.475896410985285
-1.22939737887401 -0.23513353955803
-1.04181772403169 -0.26900419555077
-0.619465616818864 -0.452061399020192
-1.35912159538699 -0.397057303121577
-0.966338111960864 0.030146164698623
-0.559701839998974 -0.294750755921176
-0.585612455974964 -0.20622363092234
-1.30287901246684 -0.131519122586093
-0.910759513236129 -1.11428787072474
-1.62042723997722 -0.295428850511505
-1.04704899278125 0.733967024354323
-1.13078355850282 -0.444697226182841
-1.37528370580015 -0.330545068868246
-0.949427310968374 -0.568504366049582
-0.90269714144909 0.105049369025897
-1.88008822870655 0.763328800436609
-0.903618160940455 0.820826710187399
-0.745473177777949 0.602669460409544
-1.46210528061526 0.167746503145841
-0.95915910383367 -0.0135999140832855
-0.613334499257383 -0.141072195366089
-1.20643623762142 -0.0621401224353907
-1.25835370703705 0.775287141146397
-1.26899867772926 0.10158742271003
-1.68941623203923 -0.898830856664349
-1.83377694342117 0.00591400053002975
-1.21974385190422 0.144851711283437
-0.816135828248869 -0.158845917615369
-0.270035088608742 -0.265782226895504
-1.33785212124815 -0.032076183727995
-1.55304235873938 -0.0865667645850751
-0.965700654112792 0.897144778763161
-1.03883502393417 0.464370791093925
-1.10110296642153 -0.223502635076551
-0.931888716817424 -0.0711182820597892
-1.68774520082971 0.502711442507766
-1.21822472903877 0.636255847796156
-0.504216844060293 -0.139801674136742
-1.35116471453021 0.543334234247472
-1.42810181892297 -0.598618631654883
-0.936382288467232 -0.225848223960111
-1.31321908538873 -0.0455143773609348
-0.597554025215993 -0.0169033040998284
-1.36634920092071 -0.674291726061305
-0.521309502940509 0.634791805833685
-0.826199832799242 0.0471503217241125
-0.848791750319558 0.328604949061298
-0.913586284026998 -0.0581820640940494
-1.03952416965226 0.298296713937126
-1.45139829752552 0.202787908228854
-0.932588921843588 0.105489402348781
-0.0624478384251714 -0.585640676929814
-0.880698615269087 0.0588279111943054
-0.872592753526059 0.413652197411528
-0.909746992081193 -1.07920695863726
-1.2345891415805 -0.402148070532951
-0.572715720803771 -0.107415302305856
-1.09811315490938 -0.585161192494028
-1.64155371989414 0.0973302486074643
-1.41040213324957 0.134950368223064
-0.845851306377192 -0.30009922896221
-0.964921625226771 0.171377199258194
-0.657021417304767 0.0115064063114891
-0.555387996334142 -0.4090296894441
-0.905958461430314 0.675298867602612
-1.16337906999013 0.104496500116587
-0.885709989554675 -0.414708380936856
-1.00754850471481 -0.146939341311913
-0.888479793564682 -0.0109874851594546
-1.32376341830827 -0.517014229626961
-1.4432930385675 0.486454536312129
-1.10154835918352 -0.15017738539068
-0.1743002776482 0.0988179320381078
-0.622872968700261 0.283260739953042
-1.04286160767835 0.0437090864562732
-0.99999940628614 -0.248985033163882
-0.882572288259509 -0.114539191485631
-1.02534992255961 0.194948191776603
-1.41629370660246 0.306710681356221
-0.266489691837761 -0.574339863765335
-1.18606795561095 0.160592858818415
-1.47682100928367 -0.00229861250580196
0.119631307750607 -0.561423698568079
-0.801858407854585 -0.372712608814343
-1.03907757582727 -0.51650534601031
-1.07489653818484 -0.587339554159758
-1.90979670270395 -0.198225689859619
-0.461621522879101 0.341227086245331
-1.21056563785217 -0.746985288313806
-1.03304356855771 0.324746276792044
-1.1760987721115 0.912398640517422
-1.66512404368246 0.0155831822357612
-1.45205817509227 -0.383777687666188
-1.24405499114848 0.623856940160409
-1.75083379131405 -0.259664486201176
-0.871769439321985 0.0532809991503507
-1.21108658734258 -0.707312268366402
-1.54004779645958 -0.85249051649573
-0.770404944873985 -1.1049151003773
-0.643417361488994 -0.21666710504218
-0.492711339561266 0.312290361498486
-0.17523900489595 -0.402452270020077
-0.339980709137777 0.182700573372697
-1.56756774827686 0.612670567838367
-0.499805355284339 0.409047383766887
-0.421151444418991 -0.1116259772144
-1.0474557285286 0.416516143953619
-0.716246009543264 0.263695484214207
-1.59767280217571 0.0229004583922194
-1.11617242126937 0.486778124817275
-0.798345351903178 0.688606754543366
-1.36599297219668 -0.66012344629375
-0.4286782047228 0.978132236956892
-0.888128546256349 -0.114333660479674
-1.1252414029756 0.0924657755117864
-0.687013935458105 -0.610316060171903
-0.9534087923852 0.547189495888708
-0.866822343293242 0.367448667633772
-1.37984919559059 -0.352096526138559
-0.954914306181651 0.454462761924034
-1.4962407074642 -0.662747550280193
-1.32115138674296 0.597782784068765
-1.52068667394915 0.0117682027856586
-1.90372283182537 0.441364011329894
-1.25297649619121 -0.840712751165592
-0.767952250596035 -0.0972725270696403
-0.553679043694665 0.290819230993978
-0.15626013401206 -0.285671885857486
-0.8987490205183 0.198164959675337
-1.45162003105256 -0.159298275892078
-1.20963567275389 -0.429051360309594
-1.425339657851 -0.107748196337985
-0.961809211685711 -0.719315200529902
-0.905112323023577 0.201278862326062
-0.940434846400553 0.0868804552578141
-0.789077261115271 -0.438954242549428
-0.515105049102962 -0.156729182277067
-0.499058736985564 -0.19753334270031
-0.948879308636697 0.227074009520411
-1.74059941839936 0.542688359870417
-0.443268966390678 -0.436064456118629
-1.20861343065566 -0.149711400219862
-0.123169128499252 -0.0629047029782265
-1.15114844705667 0.334564697792621
-1.14751385898333 0.232410946848497
-1.17197117296625 -0.272345802933152
-1.0755064207424 -0.906069846498471
-0.995110470921644 0.355644717103192
-1.17763899210889 -0.052914610979884
-0.823963127772684 -0.158621403157133
-0.80638725632238 0.420280483578515
-1.07717408277928 -0.969473909659991
-0.0707775353215796 -0.0203152498268153
-0.872449938452625 0.632843473598852
-1.32980081837729 0.148612565497995
-1.21016282677582 -0.0120582514846581
-1.04837812890204 0.284201362898734
-0.93697647532733 -0.0302719815727974
-1.21435338112784 0.714170630829546
-1.56371656341706 -0.52103876358183
-1.18639327738987 0.544065286366027
-1.52119631375781 0.314824452126255
-0.649151817131216 0.604379123813368
-1.40097149793052 -0.565177892274993
-1.28944371118513 -0.0726917479850785
-1.06687795580946 -0.360912176643041
-1.07462905704872 -0.585367946258108
-1.36200287173335 0.0587633771031617
-0.845141233710042 0.354919920754331
-1.17119877394183 -0.00434025453041725
-1.07752546320387 0.232307917010386
-0.360327723879367 0.0806925409746636
-0.972661762489464 -0.435096109751904
-1.23284942060669 -0.183757046205077
-0.641182630434543 0.221220216644374
-0.491618440153329 0.105962962741364
-0.68220021522626 0.612353819563047
-1.07498093840344 0.317077463265833
-1.76178680986806 0.307871173002266
-1.13860795178182 -0.463805423690377
-1.13232092352002 0.185878420026345
-0.265995331208504 0.808182328836392
-0.795565707779403 -0.476477617351313
-1.4695573835383 0.146952975289422
-0.657922300106876 -0.348948492011194
-1.13132524392222 -0.353063091608985
-0.9162639511567 0.256553507827083
-1.51032443598533 0.220407852179471
-1.28077094491551 0.221229144317875
-1.62264894562636 -0.708620658883494
-0.74389972559945 0.203755965352896
-1.53068027628897 -0.391630441200468
-0.872583966972196 0.165178430445275
-1.04939796592846 -0.263832589790936
-0.750988497161656 0.16061821425735
-0.938214674245645 0.285707451539357
-1.1444973119878 -0.775860928607861
-1.21370728957691 0.222485231309355
-0.856952888974181 -0.726494757488464
-0.495154581173766 -0.0284813942279736
-1.36523613563504 0.138030006126618
-1.07363922675425 -0.915151719632374
-0.355711797576316 -0.0473374420749356
-1.56283691561688 -0.0507802927385392
-0.756398103604818 0.962987383976286
-0.9261525910275 0.00295455755633435
-0.814874376785886 -0.793720602465723
-0.33078846098753 -0.0194563220005903
-1.41419793804478 0.541207077172661
-0.866527065125617 -0.823201666884534
-0.12386881892113 0.67214044062489
-1.0979448327732 -0.362363819034558
-0.923599533532949 -0.0873954777198856
-1.00452384103221 -0.338199882591848
-1.30722894036156 0.288895000314393
-1.24935412667469 0.000791106897610862
-0.80918228279068 -0.478008346539512
-1.35842212329554 -0.443402400713259
-0.733305863223878 0.000963428532144325
-1.22780769914648 -0.256825695847784
-1.69776800866114 -0.0949855456839527
-0.954009192098544 0.0419927092961998
-1.34819690152521 -0.329450846350589
-1.24729924688093 -0.386839583271095
-0.820529092964257 -0.400315693536163
-1.27192133239637 -0.0823818935827294
-1.61432701841041 -0.491320391849595
-0.840024791345353 -0.334595828360324
-1.29987721669713 -0.0929158144886619
-1.22620870755033 0.329997168755777
-0.696079362184265 0.0293557580127069
-1.52212159064329 0.026991834841489
-0.69981349024639 0.311245873527279
-1.92965433321281 -0.514864705339456
-2.12763643067078 -0.18950981419734
-0.751674215538505 0.0631831697488469
-1.00260705675719 -0.344931752546581
-1.55603988380852 0.41083233166995
-1.33711460733944 -0.742530617199944
-1.34466910724649 0.571482576825451
-1.26600390411981 0.0529381348838862
-1.28884851168547 0.19754360655025
-0.342585436815302 -0.453207865921605
-1.11104039062267 0.0440091934111251
-0.656525610783913 -0.0351601538359178
-0.927985430436791 -0.319741629712615
-0.721241153678917 -0.0340570593341648
-1.45640267910255 0.560588945601977
-1.65316428299752 -0.421408300571775
-1.61864815638812 0.2788406931685
-1.9182456979188 0.591418455785937
-1.20764340961625 -0.0428635129349249
-1.35463012483292 -0.120665670617481
-0.918995948838827 -0.276630560759275
-0.539067733070822 -0.423241790850133
-1.03608178229 0.0799280689059514
-0.846399390797228 -0.270555010049805
-1.21569379562085 -0.422319529441646
-1.22946659262384 -0.433566579754527
-0.61697761441081 0.0316833058587318
-0.760768988803926 0.254029555209904
-0.864467294545933 0.529457972757227
-0.741581023831206 -0.431214530322363
-1.28702198895446 -0.368119641562475
-0.963177932397638 0.259124011204692
-0.651196709933797 0.32445485002855
-1.0012834700517 0.135747949741165
-1.54153151434941 -0.412283323928672
-1.96619832252971 -0.0139477559699613
-0.997597762544443 1.0334974833945
-1.15707349064077 -0.378577616329647
-0.514777593355731 -0.626487817883749
-0.930534897197505 0.3435822164957
-0.718029864143674 -0.402880443116063
-1.44590689609828 0.769915512051413
-1.19789422971897 -0.181012518503198
-1.5100336307061 -0.170986463639193
-1.20048008818699 -0.368375556198053
-0.483998046171716 0.865238205945757
-0.871226808059624 -0.437636597830124
-1.06814889932933 -0.297111496322635
-1.06442260990547 0.695800653508074
-1.28956861870404 -0.288736534851446
-0.574907647937107 0.225466933673919
-0.708744564608458 -0.940958509162228
-0.700613992934248 0.0267396253577795
-1.45682490741658 -0.101940755438518
-0.614095380579161 0.26192317102082
-1.32245966749136 0.265855558756466
-0.215990959942268 -0.350873888101283
-0.137108464191122 0.173236768315076
-0.653718129600915 0.204321899514022
-0.483385554401775 -0.367403468334709
-0.808317803056538 0.00492292137362891
-1.25688242901737 0.306817378082713
-1.82714943445946 -0.156443308240131
-0.887904049707735 0.0103641016291814
-0.911120464295966 0.372672523777724
-1.30791907622603 -0.29630646870279
-0.944602342622394 -0.60385108423347
-0.984271797682519 -0.998383031919875
-0.785834396056638 0.0335229101977846
-0.957066080989964 -0.154142829504726
-1.12651450878083 -0.222642065015171
-1.64125067357872 -0.228653628675169
-1.090501673649 0.293242557508212
-0.821354335769329 -0.377483542072533
-1.09306415539198 0.470400580820337
-1.30296552130902 0.0883284966687405
-0.758264235110803 -0.335854172343558
-1.02606976632596 -0.60982341907936
-1.87144369128647 -0.445752331126806
-1.38853146800357 0.426500911197357
-0.759814301421586 -0.331635796850603
-0.673935878511349 -0.465475402287869
-1.20148583968856 -0.388232445341251
-1.46209371543431 0.275621880062802
-0.622978013673371 0.230837814471914
-0.312782093622471 0.510669081000517
-1.26343818789414 0.136966076828018
-1.57452177768444 -0.196061209498444
-0.710040395419456 0.735872151695808
-0.496928507402372 -0.00237941589445841
-1.27625299098662 0.296801340126256
-0.978604304243175 0.596097949802935
-0.550332838443615 0.588137342743643
-1.43428048043915 -0.0612525987385578
-1.2702576506936 -0.438272708927033
-1.37431427534258 -0.407743875431673
-0.219548480444683 0.759605215366397
-0.573225218347569 0.288487064297909
-0.65199469506982 0.356177985453456
-0.619468172699341 0.0234264885373864
-1.52756668365383 -0.612637184820646
-1.70491037731116 0.620775645975387
-0.564382737977297 -0.619011261211041
-0.634893931830768 -0.0850148887244677
-1.02317828531437 0.0606091300621023
-0.725998668386005 0.748755265940302
-0.517295882705509 0.299545414685454
-2.02626064419963 -0.496853269810577
-0.719449805719807 -0.341689670947764
-0.970087652908409 0.223385727861036
-1.00944405557111 0.0363502695741526
-1.43749658678198 0.277569172552362
-0.560110318710358 0.0489351095823277
-0.682338240397976 -0.22076699131756
-1.77018259333459 0.387834291985534
-0.896539464785858 0.583257819295192
-0.965579119857915 -0.214889937526137
-1.01990310141057 0.00937050043058476
-0.891032311532546 0.256360902931877
-1.05304891205594 -0.290236957939354
-1.36866547421462 0.57159374935795
-1.35491235101202 -0.507166262571651
-0.653845017452312 -0.320882827989379
-0.784147984851586 -0.419583516455779
-1.66369182944719 -0.225130699400164
-1.38085537495708 -0.119921356998111
-1.0649365855683 0.439363579260586
-1.05782028058974 -0.371017790041365
-1.13352489232769 0.58933785299948
-0.817115977974396 -0.101966488267529
-1.21207388964467 0.479639380937289
-1.1880324450747 -0.0845758228420784
-0.83274979024926 -0.173697822425999
-1.44890328621717 -0.61895870306832
-0.755502811256476 -0.0706577022309406
-1.4147130447259 -0.332483308896541
-0.429897781185527 1.03577012193091
-0.713106354295366 -0.327504873360884
-0.651530394989478 0.660552149855911
-1.3662397337685 0.0842654797484879
-1.6172551455841 -0.439832488284444
-0.813154901271596 0.0914298776904216
-1.69133491243865 -0.360113327581023
-0.200195355197291 0.542299706759755
-1.40223597176978 0.393296359313359
-1.0176039806571 -0.103216419609023
-0.197144449881586 0.700905832232811
-1.39987017476552 -0.0127951460376082
-1.05358343162445 0.521589233347709
-1.11040692313041 0.0675255697949696
-0.842079902388762 0.847449396389835
-0.93483984282 0.244845020479141
-1.38231924742328 -0.447343046847645
-0.452983715162442 0.0119803154193327
-1.95382927395437 0.278887926432809
-0.920358022786397 0.144371853006702
-0.90584367556976 0.01155663472232
-1.02537398511084 0.291200267368862
-1.52320133345184 0.331322923392575
-1.16220943093952 -1.01774037466793
-0.947076207397715 -0.11668137090955
-0.449403117394356 0.0577366756590076
-0.891517021212241 0.0661605357403651
-0.683313948356573 -0.246307224561326
-1.35785386488872 0.276500089119443
-1.51763313970412 0.0858416865803904
-1.04488067824764 -0.122580833429789
-0.742849413947225 0.456017614710516
-1.33241904915832 -0.328419108814193
-0.983288894924807 0.845300406289337
-0.730589799634381 -0.320076229044867
-1.38745424363312 0.299155021617372
-0.343373995678619 -0.481862881647072
-0.542260409846053 -0.241952642056697
-0.706056914423549 0.536633476216783
-0.539772238735477 -0.625598158731002
-1.01921323463109 -0.421332152454324
-1.43171450202115 0.0456408647252515
-0.955023736510004 -0.166547242118709
-1.26588115509419 0.0578753865558014
-0.689219739536613 0.0995659568855265
-1.2308643819838 -0.065618547135055
-1.20809456582271 -0.530815036358787
-1.12657550341255 0.221717295045978
-0.79583427563737 -0.32687152481106
-0.953054131035164 -0.319282407724458
-0.94169116020366 -0.383647519634212
-0.510609167550968 -0.290084637706358
-1.3508953621714 0.137681260732618
-0.858665629055713 0.106634753362877
-1.56885689610354 0.608822218318675
-0.846722350292257 0.733772809332891
-0.326810641091714 -0.119094086308719
-0.591366213625062 0.00818221024859604
-0.719173216382626 -0.238997411487196
-0.70942397227651 -0.118132810986115
-1.18943089987611 0.233933397281925
-1.29624830877621 0.0263221279241081
-0.635432667041931 0.0760043758860245
-1.48327665327477 0.497733725339688
-1.37133127160507 -1.01147204402469
-0.415696059246524 -0.0583254986091269
-0.914838975601696 0.0174062282957054
-0.838963292724047 -0.573043650446116
-1.20135824697036 0.717714893285905
-0.856721176204967 -0.330852529393789
-0.402309568780013 0.595003732630915
-1.40518405873274 -0.240768166124434
-0.995212373597183 0.240186792056711
-0.64779170380355 -0.32613840770572
-0.776928195266768 -0.409785950762793
-1.16915782647486 -0.532578184449643
-0.439702775246446 0.165502666001008
-0.799631325788198 0.300891124937173
-1.13293419396021 0.491544469269935
-0.904232206682324 0.0666960015383691
-0.701371524780302 -0.362893507145548
-0.602044179996408 0.0582704178777946
-1.2787341755696 -0.467832025261208
-1.17546502762031 -0.783519248050192
-1.10442301223355 -0.0203537477562352
-1.48806394322307 -0.19732297443159
-1.16505791941828 0.236970780968114
-1.09558451268391 0.353447737553535
-1.11357899653323 0.695878659259485
-0.849597448573917 -0.226842326430966
-1.11280642348868 -1.20741100795995
-2.02424395147201 0.576214248492217
-0.236093663810827 0.102273048715969
-1.15627589185213 -0.428646635371106
-1.23325224615979 0.278330550111009
-0.657993120224781 0.351230221620184
-1.55388888124366 0.724383352690915
-1.21013749745322 0.0961831643254997
-0.10188797211456 0.10221530866697
-0.538777432888299 -0.317967495460821
0.0428938590772405 -0.496772635039359
-0.73454314591819 0.525720207665829
-0.499884271435725 -0.236131905497456
-0.544534259584307 -0.342125648214946
-1.0386993512175 0.745052541727548
-1.29882904806486 -0.989844719310301
-0.718826725510673 -0.404520215989177
-0.774240867123786 0.434938617581385
-1.32372554202021 0.157140729983294
-0.0996735974868052 -1.20131873211481
-0.520682895336008 0.124949814769732
-1.26658529476285 0.278926162578572
-0.746224457565324 0.046128021232393
-0.976650067344633 0.26719321222109
-1.03924072420069 -0.428875828965015
-1.00089981886511 -0.585538322232395
-1.69330115928221 -0.186342349644447
-1.24878470901675 -0.523623004884994
-1.02904037959393 -0.0512691479517491
-1.09218990532058 -0.00506859530788753
-1.1466996007447 -0.396772926547908
-1.29534740986985 0.37800554532909
-0.831752849332563 -0.0865759698430356
-1.23913499897943 -0.451074463612786
-1.15637095678741 0.150663409441304
-0.422494999039657 -0.219299115338246
-0.756383487471115 -0.582654591034328
-0.723923221020986 -0.804973207054185
-1.37284468029523 -0.573780339836621
-0.845264049753632 -0.271535261323686
-1.21021105791359 0.16826360547003
-0.767117642201744 0.0846009870101514
-1.25822317372582 0.193745420297233
-1.38914574023022 0.000994189466094344
-1.20346940723989 0.376915339751787
-1.85595092619801 0.797998239774254
-0.432675972713179 -0.0982427593251012
-0.48153736850824 0.0214111661253175
-0.552322988576138 0.622945048873045
-1.02402638873834 0.15146496494225
-1.20907378500254 -0.301093831085613
-1.43674875642996 0.071996858882071
-0.977898354233908 -0.419579284540664
-1.17016812950567 0.159487936057189
-1.32055154926363 -0.288896976781203
-1.26183221607697 0.546339237181371
-1.29666953655468 0.685942667163876
-0.451534285128956 -0.0840519675823979
-0.783177116264053 -0.903064519807409
-0.905336293991906 0.613622358482278
-1.42200504853449 -0.0149265977675407
-1.01889382137232 -0.496558385781407
-1.64284231661501 0.2215550896597
-0.730566025695296 -0.972376007326635
-1.32420402102434 -0.542310439171343
-0.697697089709849 0.142968336688268
-1.05127984144416 -0.307355218397247
-0.772749452167546 0.11074277742593
-1.19918102040743 -1.06122616539841
-1.31479775842015 -0.551351907313878
-1.2043087878245 0.146967012164778
-0.955976307342821 0.0404975367771805
-0.99927088088245 0.696301706303573
-0.94604057179232 0.452529881475735
-1.32068105703728 0.246564217476021
-1.31157285834354 -0.105547657275739
-1.04343233586927 0.087584383132887
-1.53411244171435 0.0701138766616203
-0.736113510642952 0.480201845180092
-0.465539655425007 -0.0254115518727721
-1.35145729591555 0.207207008708846
-1.54616248869975 0.575809157377637
-0.898068237896147 0.190992513776293
0.257739035832741 0.0327532982345299
-1.58809016069182 0.0867126305135655
-0.873371010320857 0.121380315112964
-0.597115844088378 0.614429531632653
-0.546008079209295 0.159687616875771
-1.68582051813474 -0.061449275768469
-0.304583124619394 0.134798611020853
-1.06542859564759 -0.652323945550795
-0.730627432415298 0.477629560299586
-0.963218487648114 -0.346729452976131
-0.131583230195036 -0.0655817378794885
-1.19062943930047 0.0161344882036334
-1.34500779336782 0.183096666376878
-1.73113865438585 -0.537637261084057
-0.448168173173612 0.547594271428302
-1.42163005950111 -0.0762584420060031
-0.535803490882396 -0.146097849321459
-1.69820142731457 -0.206801731278207
-1.29664195499615 -0.519855619801946
-1.3978434228825 -0.0605292591677285
-1.46595980675334 -0.132770750103937
-1.43334726094276 -0.292059903451709
-0.966870508523326 0.158378944039297
-1.19314394821606 0.124336579713973
-0.84366392376766 0.0452964335584799
-0.561158462385543 0.335204880472288
-1.0294035266667 1.25579234637338
-0.664741687485822 0.793169089856031
-1.13008917010332 0.282493982463795
-1.29951146054848 0.641805536088866
-1.4638651330621 -0.0586770034005593
-0.540695263375621 -0.0615112776684128
-0.898772148054011 0.598842154764916
-1.17345455222179 0.531438550078752
-1.02317742303237 -0.483100206458671
-1.47188268350447 -0.348127737893934
-0.574602005035488 0.360975912432672
-0.745883331016331 0.0485965218488049
-1.4079152712784 0.722779546419809
-1.01267040757509 -0.427351717872291
-1.00322275881588 0.0647736094573806
-1.65871198905427 -0.105427224360279
-0.469696695201307 0.0449267478028679
-0.888811321262676 -0.133172883584885
-0.905245910171954 0.307593164285299
-0.745274483233387 0.697708879810149
-1.67128896543666 -0.511637910116682
-0.563666219556627 0.287796267301874
-1.27517606977571 -0.0705587511020432
-1.22675678888624 -0.263471915590376
-1.11376543777136 -0.0280638946250928
-0.976494793188948 0.41568345456426
-0.609233089287856 0.236327854407574
-0.685166310494651 0.221512685038683
-1.32797428404577 0.109866378160417
-0.941279515270252 0.0166809261507628
-1.02249057493127 0.113539258497984
-0.597463407305329 0.622282864307457
-1.11947184726803 0.53600129675565
-0.820802803986023 0.609174760938719
-1.85655481428142 0.435757979733848
-1.39403984535144 -0.194230822038276
-0.562886270281845 -0.0162306295614451
-0.309489708707705 0.253789953996242
-1.38267668182916 -0.740055237929168
-0.404384979411118 -0.188397277907851
-1.28345201955079 0.287951284689443
-0.379019919567663 -0.380045616563694
-1.01479175979906 -0.875305196759173
-1.02167083081389 -0.190059508924137
-1.472052677615 -0.116901397075564
-0.991862270293059 -0.33470974217227
-1.27420496817522 -0.0579680943564278
-1.08811793618073 -0.400847278698544
-0.82077461895341 -0.0234093147972695
-1.02948724301131 -0.370967180460189
-0.450190332742228 0.376057467721187
-1.60153710662493 -0.702112377038992
-0.722295893850937 0.100749534568142
-0.864516751473145 -0.389089997084674
-1.09643360350071 0.173638724894631
-0.957494268842315 0.199082373635874
-0.868423519731262 0.234182955552632
-1.19341886697477 0.665893727821518
-1.48563145823785 -0.0706675749696631
-1.3432601005138 -0.176624164591544
-1.27272893396371 -0.0878434292702197
-0.888202639854295 -0.678772175633905
-0.921239671745015 0.856818654193652
-1.12944846462416 -0.16984453153434
-1.52021273404796 0.334602182877261
-1.50027584151259 0.293057933756217
-1.61331652291076 -0.460947317415873
-1.48358500849678 0.0884648197387475
-1.17897598173543 0.239997104698985
-1.26737536333425 -0.457792567456773
-1.1167000304087 -0.685609292512791
-1.08502842327134 0.504743951553873
-1.56088206672276 0.0845761109388929
-1.39405503433647 0.103390564495265
-1.09024829440863 0.0303546335397638
-0.715729272939861 0.280761174436757
-1.29524822348672 0.478253065017106
-0.0685108646061919 -0.327384986190978
-0.902487110466841 0.427171790525957
-1.39734064896615 -0.302880576357904
-1.4377382337605 0.15521291307442
-1.14875799455455 0.354480384155239
-2.05731322826753 -0.069093060251899
-1.13132473380985 0.0122610980427822
-1.10388996995276 0.344165339493861
-0.916518531087458 0.478615734775439
-0.376947604159436 0.174310855442475
-1.73517819010836 -0.199877952292298
-1.30356214965436 0.268314511013968
-0.86155209791897 0.54250521516338
-1.0210738174157 0.732764731335754
-0.795096810937337 0.269109861973977
-0.889056825195522 -0.041823595670507
-0.730891788477798 0.47702623278971
-1.14970105121749 -0.494664362447758
-0.85508490938064 -0.0385753882393955
-0.808488834757467 0.24895025089335
-1.24120769800939 0.170480461545456
-0.417822904090934 -0.216384885814958
-1.37784540017663 0.648664520783668
-0.88965670349471 -0.359582010135541
-0.671338786097711 -0.630147106484722
-0.681225735992302 -0.713135614721802
-0.842106871560832 -0.0220788250452899
-0.546094740867032 0.354089694536827
-1.38648267051035 -0.203768248876068
-0.955428380247384 0.057153492025254
-1.32362561500052 0.0775296251430042
-1.08388868461115 0.250855454943725
-0.703047163943612 0.366949988111973
-0.134917544868023 -0.135837330732427
-1.00962887462015 0.563581879210184
-1.1957054737187 -0.257728250753066
-0.96719384343363 -0.0851735565983494
-0.223686700943905 0.495874730183774
-1.09194873771509 0.453072144894574
-0.73634085945266 0.0179746240032393
-1.17413704272404 -0.173456142101766
-0.237621744262348 0.0560463182494433
-0.585750883571781 0.573121879106447
-1.03544245916151 -0.412161396659626
-1.26236450455804 0.648565905662581
-1.28319242570145 0.324608297374227
-0.728352111010379 0.736999474521222
-1.20635189180035 -0.187149320321489
-0.502561989175265 0.36998901241199
-0.705509198763222 0.255962880826545
-0.76744075287326 0.224253462391382
-1.77457256894218 0.4455312542982
-1.03698932524239 0.345768431465814
-1.22544141500452 -0.267678589723011
-0.993190350366399 0.00478997648593964
-0.51931897570717 -0.0307739173839023
-1.03827700773532 0.322074398802085
-0.481177280226568 -0.332849570623546
-0.804592758448689 0.13360298965533
-0.939864352571894 0.286793077287889
-0.95022625234731 0.663449882465794
-0.921339714553062 0.28082069817449
-0.712608769230243 0.296836437162886
-1.33949807836601 0.0186811736283138
-1.02698279969373 0.537558786707481
-1.6473634744095 -0.206580378414814
-0.952915082844984 0.318189683241631
-0.818522380886323 -0.309855434311438
-1.23048571732816 -0.102191563166629
-1.84819591955263 -0.496230920404571
-0.838781000865152 0.308533148683374
-1.30623583361659 0.0272265986083114
-0.727735761565769 0.162721038268957
-0.738521207195361 -0.623598331363862
-0.274089346921553 0.652218231286426
-1.08901621214136 -0.117472108321246
-1.4164018750168 -0.215124764503788
-0.913026931593448 -0.5672165979231
-1.05894706728715 0.0805563897429777
-1.2640128531858 -0.521078801263235
-0.870507092350688 -0.741616197675663
-0.907110120179111 -0.700516355263786
-1.14150739405684 -0.581662312990294
-1.53609478820348 0.268810429473885
-0.376881669396655 0.0162315921505149
-0.943773934412555 -0.27381158393545
-0.622049254832808 -0.320351390141379
-1.20603072954847 0.452886413657525
-1.60507002789386 -0.944026200911503
-0.925152064298217 0.95506774743525
-1.32165710098792 0.227505629844713
-0.945480670201295 -0.290040564657452
-0.849410949800496 0.477990055487037
-0.520777613760321 -0.0690131541395575
-1.28136001432441 0.0972138684772123
-0.989962010176803 -0.0933984494280652
-1.00019441014391 0.791445052161772
-0.579356539400178 -0.210557776689449
-1.03674144312441 0.11739394302893
-0.707297290564342 0.600639683129218
-0.170261836386639 -0.167214941839346
-1.08396359730241 0.58658703904513
-1.23065994710008 0.844791087658468
-1.25789877985402 -0.355537656737771
-0.676082042436736 -0.325880458564177
-1.34704470546627 -0.123183723447422
-1.02594452414805 0.843674891398302
-0.785584908520706 -0.250691509757928
-1.63897616187003 -0.203750745581016
-0.730273377418784 -0.215489873879268
-1.56938380196633 -0.963478839312211
-0.373903587635513 -0.0124526301490264
-0.199413147372177 -0.122832236031016
-1.07834189348217 0.101597729458641
-1.22715843902105 0.363751615083058
-1.7329844767811 0.375844783266419
-0.796869085928226 0.454475633820504
-0.928912081311607 0.41766112473366
-0.833915528394668 -0.938642710579065
-1.40610912427022 0.150870875735442
-1.45347950389494 -0.0972311243694888
-0.332710039771143 0.227613328344147
-0.940048242002446 -0.315935902068445
-1.00070298543743 -0.714921025785314
-1.4734396339018 0.367503361483488
-0.629847467891018 -0.175721939408547
-0.615667507706799 0.496677901429929
-0.390236991664066 -0.504184559431433
-0.047070644186027 -0.257221622290757
-0.853964378747439 0.520006148269498
-0.70454698653176 -0.461396941275232
-0.499711066124203 -0.0308382802542749
-0.811957979912291 0.0844817045932699
-0.495601149896542 0.184246802953289
-1.12129024151941 0.626132325623851
-1.69139462910428 -0.182868825056368
-1.0737454264712 -0.0398493023991744
-1.60331866420934 -0.0413624956720482
-0.781165616354194 -0.210136432348137
-1.44706854488387 -0.0752915093180074
-0.834983614254159 -0.505782029396522
-0.999687432313574 0.0728624760453415
-0.627899973036323 -0.022920553284362
-1.44784537765379 -0.613449209827483
-1.37477316194878 0.477430436557222
-1.03913867557498 -0.292850958044538
-0.93262329437048 -0.112970996267552
-1.29836668966957 -0.201716216932989
-0.502373460974342 0.0822018757123296
-0.65458977538116 -0.222815327482852
-0.0336686328853311 -0.270028033312237
-0.96155404175326 0.0482581681107275
-0.828861891309951 -0.135394663051772
-0.894409322854149 -0.303454843908704
-0.852557833141466 -0.501663512455327
-1.40454037592995 0.332867749794035
-1.16339396858575 0.0135762827197989
-1.500836369393 0.0930691446647234
-0.487797197331943 -0.075465065441874
-0.80151205452095 -0.996434161466825
-1.54673761693113 0.72035508012933
-0.25774778187182 -0.191639872752027
-1.67846000632008 -0.0100268657969236
-1.24195711772086 -0.250888129414272
-1.36227043385263 -0.288382172404862
-1.87920183759893 -0.250439683252212
-0.650421512938141 -0.0897287810520835
-0.904161267722902 -0.0369117651756272
-1.00601417585006 0.403800518777683
-1.89410085872702 -0.0989180959297942
-0.65105319575487 -0.00775042207543276
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0906775,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.6575625
0.03 0.8671
0.05 0.934375
0.1 0.9551125
0.15 0.8831125
0.2 0.822275
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.6179125
0.03 0.8530875
0.05 0.931775
0.1 0.955225
0.15 0.883625
0.2 0.821925
};
\addplot [color0]
table {%
0.01 0.618175
0.03 0.8530875
0.05 0.931775
0.1 0.955225
0.15 0.883625
0.2 0.821925
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.5882375
0.03 0.74365
0.05 0.824225
0.1 0.9686125
0.15 0.9329375
0.2 0.863275
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.5485375
0.03 0.7037625
0.05 0.7798875
0.1 0.968025
0.15 0.931275
0.2 0.8632625
};
\addplot [color1]
table {%
0.01 0.550775
0.03 0.704825
0.05 0.7814875
0.1 0.968025
0.15 0.931275
0.2 0.8632625
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0906775,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.7160875
0.05 0.831525
0.1 0.991525
0.15 0.9137
0.2 0.9077125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.5383
0.05 0.7904375
0.1 0.980425
0.15 0.9233375
0.2 0.9077125
};
\addplot [color0]
table {%
0.01 0
0.03 0.5383
0.05 0.7904375
0.1 0.980425
0.15 0.9233375
0.2 0.9077125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.10635
0.03 0.2822625
0.05 0.4334
0.1 0.6705875
0.15 0.8109375
0.2 0.8733
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0172625
0.03 0.06225
0.05 0.1140875
0.1 0.2330125
0.15 0.3333
0.2 0.3947125
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0661875
0.03 0.2047125
0.05 0.323475
0.1 0.51425
0.15 0.613175
0.2 0.6564125
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0906775,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.6967625
0.03 0.8658875
0.05 0.933825
0.1 0.9552875
0.15 0.8849875
0.2 0.820925
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.66255
0.03 0.8507125
0.05 0.931825
0.1 0.955225
0.15 0.88435
0.2 0.8206
};
\addplot [color0]
table {%
0.01 0.6627125
0.03 0.8507125
0.05 0.931825
0.1 0.955225
0.15 0.88435
0.2 0.8206
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.696425
0.03 0.8655625
0.05 0.933675
0.1 0.9553625
0.15 0.8842625
0.2 0.82135
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.6613125
0.03 0.848325
0.05 0.930525
0.1 0.955925
0.15 0.8842625
0.2 0.821325
};
\addplot [black]
table {%
0.01 0.6640875
0.03 0.8483375
0.05 0.930525
0.1 0.955925
0.15 0.8842625
0.2 0.821325
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-04-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.03)}, anchor=south west, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.0906775,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.6366125
0.03 0.8149
0.05 0.9014125
0.1 0.9720875
0.15 0.8978125
0.2 0.83235
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.58985
0.03 0.7799625
0.05 0.87945
0.1 0.951575
0.15 0.8996375
0.2 0.833025
};
\addplot [blue]
table {%
0.01 0.6180375
0.03 0.7995125
0.05 0.89625
0.1 0.9577
0.15 0.8996375
0.2 0.833025
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.6968125
0.03 0.8649
0.05 0.934075
0.1 0.955425
0.15 0.8848
0.2 0.821
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.6617
0.03 0.8500625
0.05 0.9321875
0.1 0.9552375
0.15 0.884125
0.2 0.8209
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.6619
0.03 0.8500625
0.05 0.9321875
0.1 0.9552375
0.15 0.884125
0.2 0.8209
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.382375
0.03 2.7748625
0.05 2.2910625
0.1 1.6445125
0.15 1.2224375
0.2 1.0622875
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.0992375
0.03 2.3076875
0.05 1.8514
0.1 1.3848625
0.15 1.1987875
0.2 1.0555375
};
\addplot [color0]
table {%
0.01 3.0551125
0.03 2.225375
0.05 1.833125
0.1 1.3848625
0.15 1.1987875
0.2 1.0555375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3.2183
0.03 2.6135
0.05 2.24225
0.1 1.63525
0.15 1.3472625
0.2 1.159425
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.6775375
0.03 2.124625
0.05 1.8750125
0.1 1.51845
0.15 1.3058625
0.2 1.1382375
};
\addplot [color1]
table {%
0.01 2.661475
0.03 2.1073125
0.05 1.8592625
0.1 1.5176
0.15 1.3058625
0.2 1.1382375
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 4
0.05 2.7775875
0.1 1.761675
0.15 1.4269875
0.2 1.22725
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 1.718325
0.15 1.718325
0.2 1.22725
};
\addplot [color0]
table {%
0.01 4
0.03 4
0.05 4
0.1 1.718325
0.15 1.718325
0.2 1.22725
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.938625
0.03 2.599325
0.05 2.3410625
0.1 1.893225
0.15 1.5920125
0.2 1.36685
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.920675
0.03 2.6758375
0.05 2.5509375
0.1 2.3448
0.15 2.1877375
0.2 2.0733875
};
\addplot [green!50.1960784313725!black]
table {%
0.01 2.9005
0.03 2.5858375
0.05 2.374875
0.1 1.93965
0.15 1.613675
0.2 1.3796875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 2.9983375
0.03 2.41075
0.05 2.035875
0.1 1.47315
0.15 1.2201
0.2 1.0618875
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.41615
0.03 1.93335
0.05 1.70725
0.1 1.379025
0.15 1.189725
0.2 1.053
};
\addplot [color0]
table {%
0.01 2.3494
0.03 1.907875
0.05 1.7014125
0.1 1.379025
0.15 1.189725
0.2 1.053
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 2.9764
0.03 2.397
0.05 2.02815
0.1 1.465125
0.15 1.2212375
0.2 1.0625125
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.4232625
0.03 1.932925
0.05 1.708875
0.1 1.378775
0.15 1.19055
0.2 1.0552625
};
\addplot [black]
table {%
0.01 2.337775
0.03 1.900875
0.05 1.6965
0.1 1.3786375
0.15 1.19055
0.2 1.0552625
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 3.124675
0.03 2.469325
0.05 2.0890375
0.1 1.54185
0.15 1.274975
0.2 1.100475
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.546925
0.03 2.044925
0.05 1.80415
0.1 1.4486
0.15 1.23205
0.2 1.0820625
};
\addplot [blue]
table {%
0.01 2.4808375
0.03 1.991775
0.05 1.754225
0.1 1.417175
0.15 1.2161
0.2 1.072675
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 2.990775
0.03 2.405525
0.05 2.0393375
0.1 1.4747625
0.15 1.2197625
0.2 1.06095
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.42555
0.03 1.9269125
0.05 1.7068375
0.1 1.3781875
0.15 1.19035
0.2 1.0522125
};
\addplot [white!50.1960784313725!black]
table {%
0.01 2.359625
0.03 1.9021125
0.05 1.7004
0.1 1.3781875
0.15 1.19035
0.2 1.0522125
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.331445625,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.22205);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.2466875);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.2547);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.3156625);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.22135);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.221625);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.2328125);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.221825);
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.76608449307028, xmax=2.99986631362564,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.03530597987524, ymax=2.87719387962841,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2},mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0719520628215131 -0.800269464711962
-0.664042921702802 -1.47167927228178
0.0204350348483775 0.000605118134961558
0.706017260725354 -0.769549615148652
-0.214155007271484 -0.300304775221496
0.0306421130863543 -1.37676887762888
1.32709103186514 -0.714499915945193
-0.236648080527454 -1.57391678608283
0.73709325700915 -0.23508313652451
0.469592860192933 -1.68506701853095
-0.883833941818827 -1.45669036460221
-0.112427061513814 -1.59619497641566
-0.075887263342668 -1.2614124423136
0.251641188010898 -0.476165988200402
-0.83882629539966 -1.18450831582059
0.0864464656101641 -1.17318964726579
-0.749483958974962 -0.402826624473164
0.0717528231111742 -0.777254555766919
0.227582451517779 -0.914256703467805
0.454606450663405 -0.889225498221814
0.361392007947729 0.117768684160791
-1.32091762020911 -1.23905901583795
-0.697301104874395 -0.475164643987739
0.968123436683933 0.0815505324576071
0.0926147622782877 -1.47409052117755
0.606702771594329 -0.992604794499838
-0.384733519863733 -0.132519001686564
-0.442164003446137 -0.788252363334401
-0.0511069885215199 -0.103247605151028
0.464050383960686 -1.09816709304699
0.527894478799241 -0.959170209704659
0.859775608761532 -1.9220351674676
0.518571030394918 -0.76351776497435
0.274950659666172 -1.56785020274364
-0.391810475785961 -1.8328835544319
0.0624979791562941 -1.72526047495845
-0.271912491584718 -1.27951723218601
-0.242260883512041 -1.95739184797057
-0.925656040933301 -1.17072471532078
0.370092368191458 -1.01369186754937
-0.872923963499499 -0.907631190167148
0.398113678513213 -2.05002332638435
-0.0259232920405458 -0.92792962953481
0.703239156035429 -1.72853768906063
0.200353384070236 -1.14667650027915
-0.0750527308758483 -0.00941430170121649
0.317933239032996 -1.43231345091113
-0.473724583144527 -1.48105725523525
-1.26043879244847 -1.58063948408525
0.828587777604312 -1.41656670498504
-0.222731384609937 -1.57736936655313
-0.457639241387483 -1.18129051315816
-0.184148482557914 -1.11492324512105
0.713016415067698 -0.883807932530826
0.458439123600957 -1.17261987341174
-0.200027517549822 -0.498562480043043
-0.473017874883901 -0.985791716930414
-0.252682776384226 -0.426112056503806
0.628924094487596 -0.804394709802731
-0.923759482646831 -0.954422855812309
-0.145640308485372 -1.83356418801945
0.613268891829998 -1.51828289705609
0.982970240037338 -0.528993463874591
1.25314044579577 -1.09241981791148
0.142177552524412 -0.580828774682992
0.0497583047724061 -0.883899799830616
-0.537468658463813 -0.239850530140677
1.12715624922781 -0.661124473568546
0.261052823433016 -1.64329515379256
-0.735551476081825 -1.00030537119054
-0.0945616408231129 -0.446345134369018
0.218847541316939 -0.7672183745322
0.350594660273821 -1.12801748580589
-0.836957348606596 0.0792687525051403
-0.902108953079663 -0.610080807856157
-0.10611524401963 -0.277807434006977
0.175728457933189 -1.29478569278741
-0.441879950090991 -1.82680976373927
-0.441211289491775 -0.277689919050064
1.49931752157018 -1.40191955670018
-0.061233942241145 -0.914489889498928
0.651614511413199 -1.0390752586865
-0.37722469730433 -1.21651404123854
-0.47336596964977 -0.64363816770566
1.26162527856604 -1.22052550588562
-1.07687517649142 -1.04186476869947
-0.627399163917154 -0.931943476329874
-0.497665290983509 -1.0304413953866
-0.306774522839923 -1.21454883677014
0.855110718459273 -0.0418475521853983
-0.159421590022338 -0.00297242349089943
0.190335971105411 -1.76823542008563
0.901599569122528 -2.16201317981925
0.216581195767621 -1.47501700296946
0.674794901754753 -1.70641205524393
0.818057878172643 0.63342949692672
-0.820956654484492 -1.75861593760565
-0.0122805815725254 -0.916583045411305
-0.35714556108614 -1.32805530928713
1.00784269327689 -0.5094976625798
0.531114045459503 -1.60088070351524
0.293990421374728 -0.640716838144415
0.235423897565143 -1.602190158684
-0.815954434225614 -0.786370541276006
-0.189698178810671 -0.876995318335097
0.066635217667496 -1.77118937477953
-0.0835250821469726 -0.822286228910388
-0.625349042691389 -0.612954326757986
-1.15821099291212 -1.63594517346607
0.462877908724384 -1.58799963800004
0.560155530003291 -1.05283568790017
1.25555757093202 -0.00586677500351018
0.153497185317772 -1.14676693481776
-0.29762163560574 -1.29432278271101
0.00074204703510979 0.0559225509527517
-0.183367608193057 -1.27591949781757
0.839629649490565 -1.15456050628059
0.592038610104262 0.197010589133397
0.182418323285087 -1.88554308644765
0.735512240360686 -0.757876717751474
-0.342500154338307 -1.61451277093054
1.68234553087835 -0.925871260764116
0.262005853280835 -2.05117102860354
0.670454173247557 -0.363325889329529
-0.228873674133232 -0.238986741893329
-0.290479225181799 -0.933437779798282
0.168058762743667 -1.03529605672147
0.364514783224564 -0.85701695507665
-0.783660801571804 -1.81058549840028
1.69222057171732 -1.71744748702328
0.0990008902298498 -0.976799716964111
-0.163355338530961 -0.685436851077181
-0.683272771261001 -1.04421011983073
-0.53741539557998 -1.59675373928621
-0.534011749793171 -0.711024679991975
-0.669710670616284 -0.748894843230556
0.16503015633888 -1.66184268504118
0.376912482274343 -0.991843355775146
0.237301713953518 -0.81273424766314
0.588970952472327 -0.725126354190345
0.565302347505518 -1.56210860961324
-0.573034035836714 -1.27214396647775
0.0349176961651556 -2.0409131581539
-0.18352369118354 -1.30991889905202
0.16575879338806 -1.35650542797101
0.787474993299089 -1.2650544203024
0.0330392497984641 -1.33539937634111
0.427392418901831 -1.89306025788216
-0.095994625378532 -1.04768225570712
0.578583252600794 -0.877128154708267
0.459302269821737 -0.929862025131372
0.110993695351675 -1.9371331993032
-0.591493206141332 -1.12313423001606
-0.852425818875213 -1.24666407742987
0.321194007925631 -1.23961966808341
-0.0827503750483281 -0.849443296156307
0.33361525875181 -0.644913326383293
-0.145675565670932 -0.092095007158443
0.528571702115778 -0.396823917807671
0.229354286133272 -0.838958468272729
-0.871916255885486 -1.08515930009552
0.0584439468331428 -1.43461352364826
-0.481081823070586 -0.878106197814492
0.0779425173487677 -1.30422314727928
-1.28517160303467 -1.89308825733715
0.539776001581259 -1.672083829807
0.303293646241415 -1.4356271823902
0.135538136447244 -1.57685742527941
-0.385224315121563 -1.649531420706
1.22704084715547 -1.92445070569946
0.790148639690651 -0.706027198521622
-0.248666714464397 -1.5708786927182
0.202912226220852 -2.29695791382102
0.257011335703737 -0.0418187869101704
0.394902949242848 -1.14852921519726
0.23837192832467 -0.772089174429672
0.747418371537525 -1.94263854025513
0.304607417039613 -0.890096359662506
-0.0922421895475368 -0.707773494570586
0.790772820451751 -1.32276003826289
-0.574980852567695 -0.416308299180801
0.202940418224613 -1.1451010665226
-0.745476703665533 -1.0636546018122
-0.0543522070252382 0.0819200003490934
0.436056729794388 -0.534601903548973
0.128555967803922 -1.20007340188254
-0.874249110962763 0.0964434690215827
0.973476979810445 -0.51364850989306
-0.212625404084902 -0.981497066556861
-0.403397098969171 -0.605320356023891
0.244988232866532 -1.59340763640133
0.668060654598082 -0.787140948166988
-0.325050474760266 -1.16433818505092
0.525023727849197 -0.649821343104189
-0.112492188410394 -0.966449777010909
0.774702334280446 -1.70449295601338
-0.407351943379639 -0.221231166383918
0.251825423130943 -0.820001951584957
0.405390657499054 -1.28911274518266
-0.462329158431113 -0.617438137398192
0.448264850813015 -0.662606366885141
0.730101552257092 -1.92846585774851
0.284260749526283 -1.38220006189538
-0.162679512075887 -0.1418789828683
0.23020615413156 -0.842177939371835
-1.09868287805785 -1.26798377855078
0.265209532569136 -1.21058857986761
-0.520921573899661 -1.9673826154232
0.577638627217825 -0.54107712071661
-0.173709135423919 -1.36788094038201
0.541812400096021 -0.800014053889457
-0.227604178162658 -0.864659889160713
-0.221857742755788 -1.04530641249782
-0.170874442887426 -2.12056269922287
0.105010490188534 0.186570570244494
-0.12036817731142 -1.71874198191475
-0.345752119357668 -0.530672727808926
-0.192113054361898 -0.554528140647175
-0.355343793188292 -1.13909008137389
0.226846014571268 -0.908450364086477
-0.502648984748226 -1.72176411450357
-0.912765339116573 -0.082601296968809
-0.386168135446594 -1.37867879394312
0.251545669870453 -1.58158642619753
-0.546071230769416 -1.44050451717625
-0.0315586302629008 -0.59066584674915
-0.462123767802141 -1.65220477320368
0.175471860894986 -0.213114522597425
-0.281901644459417 -0.811733772660851
0.676000428604307 -0.964738721017194
0.86317305519621 -1.1600516103901
-1.51128534637621 -1.26219538491604
-0.40072100573634 -0.321559998489773
0.0921059018425204 -0.184555003167434
0.0313352629159339 0.418594849118637
0.500452506602168 0.124438708240881
-0.155470245823481 -0.687817556388255
0.861098002738287 -0.631008372611451
0.0998938214048911 -0.934734326855466
-0.181221580454855 -0.327803625364425
0.479284877801975 -1.3835238461621
0.746587603697745 -0.260356305765756
-0.724084535070062 -1.26589429883907
0.0302774006271599 -0.803319969821866
-0.194098623224937 -1.04860011275159
0.0725104662078169 -1.11995220619527
0.510544051283246 -1.20084473924684
-0.535495621116093 -1.65815067910643
-0.0663377622481919 -1.46820377580791
-1.10306512932017 -0.0203213785853242
0.254495060838188 -0.551734740751338
0.647995462727168 -0.49730935037439
0.00209327185285703 -1.44734523520921
-0.867199045111822 -0.437447810074218
-1.32778626140861 -0.568853474479534
-0.0143100566439803 -1.28881267490875
0.127137320826576 -2.28993719823744
-0.326128564487254 -1.41236861428169
0.604683296051888 -1.0881126521782
-0.351406653867239 -0.447474521778754
-0.0465314731074195 -0.926663632598851
-0.234759172521556 -0.611630159537925
1.09171890352836 -0.974577751526902
0.324321669004758 -1.26727847127981
0.174612902334758 0.200428366484955
1.05328647770891 -0.239219422424613
-0.341834637179065 -1.05773095452162
0.393910095080017 -0.348220563948189
0.160583294066556 -1.54265724854569
-0.353383687974792 -1.01961435264916
-0.133772548822132 -1.16312552127692
0.346184673061574 -1.34060895208488
0.225458610298714 -0.502541075732806
0.782754201163678 -1.43525958534282
-0.469977852704193 -1.59015054434564
0.606947600331727 -1.326801473204
0.456293052228737 -0.554085068669037
0.350491344964859 -0.303072202493357
0.668476114505134 -1.04019732239854
-0.845607376328831 -0.762814593333792
-0.421589238711753 -1.61706521204249
1.08976541594338 -1.09500699046465
0.0781308038325138 0.410442675451065
-0.415070122080098 -1.39767267329383
-0.880647449737477 -0.951784624088722
0.573159001085448 -0.339626918806882
-0.85264977582173 -0.689632885651054
-1.5212402390253 -1.59842791963595
-0.833830475233466 -0.658688482981753
-0.815586213791972 0.0932307471080196
-0.311409554304866 -1.18351531081972
0.483905215220377 -0.842075234866997
0.541978380447442 0.104487372071504
-0.167450708970098 -2.00345522864274
0.263448338747233 -0.581378441379488
-1.34946410962653 -0.646891729946081
-0.110176076777156 -1.23858392142072
-0.0674264832468345 -0.718395745432543
1.29412157931048 -1.33414857585939
0.72090492771929 -1.44505445909163
-0.187572737244012 -0.496793309856624
-0.622660917951987 -2.35025622012667
0.0749630749498425 -0.247459832384201
0.484715496212091 -1.5333380134288
-0.466520028249289 -1.18814881689439
0.230673514230256 -2.07253810123
0.381628119932435 -0.955297471685407
0.012005426490862 -0.430739129672423
0.0522088943258374 -1.09682246160924
-0.621252858277956 -1.83964894940659
0.330158921168457 -0.691207314692232
0.0519228058453795 -1.36726537893685
0.343493062207781 -1.52941137379113
0.148349022508646 -0.931915124123093
-0.933692886795695 -1.05670510173077
-0.266743639768627 -1.04278338505183
1.25337424963435 -0.256314126940259
-0.568351752723894 0.230072367632836
-0.0173290891010123 -1.52688161542184
0.128168373473416 -0.685309618158903
-0.708099567952021 -2.13925529346505
0.575150183883983 -0.76855242516042
0.40263967687183 -2.28140467778382
-0.210575787311589 -0.256142437479773
1.05831799025253 -0.659340681187942
-0.132208436489052 -1.23847697749982
-0.249002960128239 -0.614128464934957
-1.22924379850685 -0.748575196135722
0.197047682330998 -1.4850533162677
0.420109673924749 -1.88808320884229
0.177180536031063 -1.325859756515
-0.11939034456053 -1.55901668540639
-0.498337624555272 -1.75681982821736
0.86473044938715 -1.24979714028133
0.172543872124847 -0.967858251884198
-0.167642457688772 -0.365398185980919
0.197641912807502 -1.00977709403351
0.157390399714448 -1.67993704953105
0.698148480627538 -1.05128909085858
-0.149270965791958 -0.427097292672919
-0.615942098328383 -0.855579707523258
0.0582383969428548 -1.56696603206381
-0.207548682107425 -1.37400735350538
-0.425014483059799 0.216119229859999
0.137540169008458 -0.922095297262777
0.370951471542629 -0.358964196767231
0.380811567994694 -0.237384211821406
0.443534632712684 -0.985658389062338
0.576822839608054 -0.672603399833646
-0.15933394237695 -0.145268903213491
0.755361809980316 -0.324133571950121
-0.00379705044304773 -0.562611408697438
1.50482382964533 -0.287094700594174
0.159457668478882 0.11539170643672
-0.292324750545717 -0.980627613304249
0.244474208714486 0.076591498692214
-0.124612489832136 -1.00114211519506
0.113530023921181 -0.192568418172963
0.246835234760214 -0.540494245252663
0.799879650472404 -0.425913667578631
0.0606168398162746 -0.316626525836702
-0.994557929508317 -0.651753742637577
0.341964852965367 -1.2365450172757
-0.127420911895953 -0.0555799197335312
-0.143016850056236 -0.642272326108243
-0.728235784312276 -1.26748405439299
-0.470115570081083 -0.516584473908326
0.516058046582176 -1.31694189684749
0.835751894888589 -1.15231775975508
1.61278747452933 -0.0103978605495496
0.045396422129669 -1.28111452656699
-0.531905636193898 -1.06471440279041
0.204734199416269 -1.37072865660184
0.338517609883171 -0.611679302022943
-0.0644972875865633 -1.28524856245924
0.409029416825574 -1.17035718033802
0.787930658107796 -1.51324766478684
-0.28114525226053 -1.36292729083476
0.049059143845394 -2.09749689555486
0.928655532744625 -0.592940544724086
-0.268300768453039 -1.27961064833028
0.65986327515887 -0.774006690811494
0.378672552239752 -2.04649804630154
-0.562637625692665 -1.06434700112272
0.110587345129504 -1.55898870575006
0.17765200601066 -0.532202875103977
-0.426739123069315 -1.36689650210289
-0.60432245667319 -1.85898978588106
0.170933512214483 -0.695802077620545
0.416411947480016 -1.04150139875178
0.736908039604488 -2.02924976202344
-1.37083098055997 -1.74246249870904
0.0774243780974163 -1.00947703498712
0.83248523106024 0.112839928435075
1.14412443742675 -0.821435102143992
-0.623182110654265 -1.29819076789734
-0.67552612487608 0.14746345762853
0.0687630255196075 -0.569524942704605
0.0716164044638329 -1.68664828877673
1.45097950111801 -1.53092934694171
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.944992226944155 -0.106658831231094
1.99460014417361 0.0833178689349475
0.407465875486659 -0.174958425393938
2.02143411522636 -0.326953840855419
0.57352038493634 -0.520527498817308
0.840690386731048 -0.464458185101953
0.715595503107672 0.565338973068764
-0.314485750754802 0.800877492769223
1.20114766400969 1.39211814706952
0.937926126230785 0.567673045750616
0.813511929712609 0.41124904721768
0.941898194936359 0.507173996958317
1.29840243619524 0.509687321589231
1.01591474509385 0.213785804510245
1.20299727342735 -0.357532118895899
0.525337514779905 -0.128984208674357
0.45870284082192 -0.0969803846217152
2.18941246767913 -0.18247689021159
0.895142740404453 -0.0181486934303515
1.08937999692222 0.264284096922766
0.827811373981497 -0.251065850918549
1.0913846888088 -0.285409986111876
1.33041927242162 0.210826945201664
0.174573294083634 -0.351726651918856
0.676318751175477 0.115548399241008
1.30905183342877 -1.71283713726286
1.1379065711675 -1.15739343280409
2.24768532675272 -0.797661888435809
0.579908858870291 0.583811188065694
0.37065554017644 0.0711773190443807
1.35076911177541 0.335816364555367
0.840453173764365 1.47708118246961
0.505200745134921 -0.8120398937171
1.57741846432837 -0.433268876470291
1.36635022335247 -0.0219046872127677
1.00765567368214 -1.68402170637013
1.01454039803484 0.246592414590425
2.11300953264131 0.383224069056213
0.713072919306731 0.147582928023712
0.709690853542377 0.237517129833547
1.26360174280476 0.419320884509816
1.55496722885074 0.316548042426299
-0.0261746201284592 -0.530616641155343
2.21734154149676 -0.301191135998958
0.833765600160097 0.871843139917689
1.72835439943206 0.116556386915381
1.62077206446064 0.6082483133461
0.673653303516314 0.76166291468841
0.795209509586058 0.137487547709255
1.52217498611158 -0.0172508489251505
0.550399645841891 -0.673899477097575
0.380856772980512 0.394009133389278
1.09818964046845 0.0439213477128919
0.657240049749418 -0.112892431447868
0.41788545348573 0.265170501451365
1.05844073144438 -0.204713325624174
-0.337233325422285 -0.890865522598415
0.418720498409316 -0.508764104556595
0.890798830948883 -0.470824574660204
2.19973207111059 0.0721403690591245
1.25246304855776 -0.606262249855357
0.848357660157231 -1.33752487266574
0.250090057948202 0.43705494114983
0.140273486487207 -0.287384175927533
1.27805404418119 0.29556199784454
0.298433843218905 -0.132663413830319
0.466325267224235 0.976829329741395
0.708310103402944 -0.245688117926923
0.559360539972549 0.281334785607451
1.62349755928589 -0.53405541415358
2.02247283063742 -0.870713151757796
1.19750482147669 0.232815557633057
0.935499806557266 0.701279858763506
1.71083253370517 -0.547818347916791
0.965844943146583 0.607438143938767
0.815633070970387 0.105409340671204
1.39298479064796 -0.290655878508642
0.961185512087819 0.846113492808302
1.64948636071868 0.763509173225781
2.17666058017209 1.04954014096218
1.57440849902998 -1.03081988190013
0.484247488758802 -0.395820081540179
0.678088529613522 -0.481771127952076
0.246652813575865 0.0910146251500561
2.22992110511926 -0.498329941968299
1.44698425824387 -0.652224350492857
0.828342030921022 -1.46764148395061
0.907992662202605 -0.723800687637499
1.7990792517851 0.168941579113879
0.453949992584582 0.0917867362426697
0.287856362150466 -0.0764748560652514
1.23553776749404 -0.477392881634974
1.12258394203514 -0.254433751646179
0.832580762134863 0.76777487437248
0.0714573237799283 -0.0931258468861563
2.00878426380618 0.166009188330756
1.63329762989123 0.374879604295144
0.969465761925189 1.44489185211867
0.00361267907881957 -0.424098145306657
0.581306069541634 0.000762217084456975
1.26588377873599 0.171590203243287
0.547099828881019 -0.0739692867315104
0.205891399824802 0.207775200386217
0.935834341158699 -0.0628469467269349
0.984925371979998 0.987740404863009
0.271550408394403 0.227124884521343
0.445987272063258 -1.23840232904463
0.914956981506824 0.704378760380443
1.53419562140737 -0.598543398413878
-0.307745645099944 0.719464716666166
1.73693977235567 0.607593952355013
0.987117864809833 0.424581432564633
1.06738737579653 0.503549829411833
1.56044728611362 -0.140745778025818
0.821857963444791 -0.192584009630742
0.668384883137967 -0.0800562204728622
-0.426150139241039 -0.446863437148579
0.59202619698327 -0.334110541454043
1.90593639863757 1.77394755437077
1.7539406502224 0.368769026752811
1.54103179904949 1.2049958538882
1.75028848220714 -0.283302659475956
-0.323628976779468 -0.370641603991766
0.990719831881306 -0.0655585704690133
1.57739597285134 1.11473109804674
-0.00531900736328983 -0.373530108142938
1.33448136804378 0.105960836907429
1.54720314034142 0.305460012428352
1.66831662678189 0.577433442823633
-0.878757654494535 -0.756048036377344
0.32425561234475 1.00866535094806
0.067303844039356 0.62272835612235
0.484075090222905 -0.458258832842655
0.926292009205589 0.354485509246033
0.386105024647598 -0.982122653482365
1.01305877740941 0.0960354403546703
0.737431991390316 -0.359545906846696
1.53658177308042 -0.0306601811415456
0.784258258494319 -1.61972690714551
1.03125878188321 -0.615739183176223
0.565955518468194 0.652477794431962
1.1232229233066 0.0896248971899715
0.591291555064072 -0.357030765171553
0.755632178301261 -0.597772704310373
-0.0759905228743178 0.171609263001844
1.02069911318874 -0.508902007714167
1.05632872076697 0.457482547429821
0.475410062137592 0.162753778107254
1.17048353102765 -0.6555759145333
1.07186854484377 -1.11019792392103
0.729489562273482 0.570016959384657
0.380763136096045 0.817035539878481
1.02486344406152 1.65265656875902
2.15717238972763 0.488598122894602
1.02408667181007 -0.581816085287179
1.12726853508996 -0.59419458456583
1.34477213666174 0.146935024019434
0.64224520061237 0.657638419111078
1.31110409253371 0.042995946926781
0.812895505397648 0.0437822188118417
0.37029002466514 -0.409100453997513
1.79949685178276 -0.00565609875807353
0.904205507489073 -0.243570241391704
0.128131558700316 0.0438980125402542
1.12629069404246 0.454763079163674
1.81627606143486 -0.100012730430947
1.8810838668824 -0.454910256519085
1.07693671347054 -0.373497067566347
0.301975563029067 -0.849132989252026
1.2395960439452 -1.05665916239969
1.36826946772386 -0.265940193244676
0.556946847329695 0.425935340088476
0.698292854710326 -0.50391128818774
1.07528374720202 0.028041036854179
2.09422714849613 -0.616404357346493
0.379677158234671 0.0820866551333714
0.885782101001397 0.434982425820189
1.73651114177741 -0.296613438311027
0.406944554067845 -0.00285288546205722
2.08782018357398 0.0869499365228122
0.512080706314225 0.218908541139439
1.8079315236257 0.334096001472641
1.31716172910408 1.05241521123549
0.180798503017208 0.542225368671204
2.3115002608546 -0.564516678543058
0.44186737764717 -0.227260784705381
1.09416794471808 -0.0652167476092689
1.27591435452572 0.797368726470065
0.274843845140744 -0.172916265297946
1.40886879824716 -0.355685086128026
0.757292330916644 -0.087397464962809
2.09190298829166 -0.580565796780298
0.479489452948897 -0.0162442153357923
0.54680410650836 -0.725467918901844
1.70755896995389 0.0359278072442076
-0.599883756663713 0.303471545267934
0.555184627681707 -0.260758379518626
0.858200656903651 -0.126949182073457
1.21790556978575 -0.349282158513767
1.73554115712714 0.960694370136306
1.89809707156338 -0.370067184305638
-0.134273667477203 -0.303031167863148
1.28443743959219 -0.632918671369645
0.92989251178396 0.832616702895128
1.26967687595261 0.0921121104337294
0.462787897962868 -0.449954628079136
0.956061161341008 -0.123606816476708
0.814617965737091 -0.053118990978873
1.50799569678015 -0.0314247027562904
1.62787975587616 0.430594885494847
0.35925759318303 0.239720725689576
0.44560246936845 -0.461370438812854
1.58871630365188 0.370851142008888
1.00719629041148 -0.686643187884406
2.73777764059401 -0.900057062481843
1.64872096848583 -0.651804525711374
0.631019757419345 0.367873226540614
1.52979042728831 0.391443793792792
0.22206178808682 0.254224660680029
0.87942867325541 0.0841935213224402
0.718075964956969 -0.350995372369956
0.31339299133933 -0.778609779011155
1.38107923144422 0.315140835959441
1.02140567239731 0.54180379754531
1.83712160365572 1.14636765823287
1.26724077259187 -1.52476848433227
0.67100595030173 -0.35578369743725
0.770771499203933 -0.180382871131476
0.718591341896894 0.491248834609791
1.43356099194418 -0.104889038793595
0.51015250197276 -0.64550219711416
1.03980946593259 0.545306350036782
1.48384450221896 0.955109896563648
0.529912087959105 -0.27689418105156
2.1929471493977 0.379160903093893
0.46408464401364 0.896898617017275
1.02935153321978 0.554873953687607
1.01783062682837 0.922768016267112
2.43926174794774 -0.0167240517026082
1.76549769418485 -0.185224143601498
1.01675734972831 0.135378704886551
0.712202291391086 -0.336096267993321
1.1427170812471 -0.198408681717794
1.26256604849404 0.326849417384678
0.697612165247644 -0.325857227302421
1.1866722482345 0.0162716425313902
0.652859522912748 0.524641414730605
1.48278161309742 0.533920745635281
1.71990665768749 -0.939951205304525
0.710226875640941 0.518794862412979
1.01435787605874 0.531104139371397
1.52899489545138 0.145478071490068
1.98985448514622 -0.0183922860655117
1.25277837450288 -0.399860578291909
1.95036267846643 -0.000720841484956576
0.63176473325036 0.557331220115762
0.61686541892148 -0.502476295074645
0.135426665539796 -1.43321916538987
1.8819355108247 0.954243334553158
1.24507332353704 0.687049496195308
0.13635210474533 -0.17291743775648
0.429987508847004 -0.452924863776325
1.00866436894775 -1.10730767477468
0.633508024911204 -0.600050292386756
1.00568493915988 -0.561512560925549
1.32709041275752 0.223354342684079
1.66346694615652 -0.671107124177544
0.883789050966805 -0.231138914657518
1.14786495404508 0.426584849345443
0.835246327791838 1.3582542475028
1.64422730414988 0.139895957089926
1.6025342885876 -0.53624387680836
0.476203771739434 -0.264779596142672
1.01419230629875 0.418696019930313
0.333494722945042 -0.0128706235990899
-0.0343894320954425 -0.376734599796836
-0.425521986741416 0.35288589454084
0.440174864903911 -0.537194609060426
1.02516053130427 -0.458664960665427
-0.00308418951331624 -0.0946962026577603
1.04778559189915 0.0649631063796085
0.826143280883993 -0.376902932153359
1.28311739851793 -0.00409693723279716
1.00334715146598 0.102929586947793
1.12853249497117 -0.529313688234778
0.910390887981421 0.0648589584699615
-0.367237270744556 -1.0953504140793
1.94961086157202 0.213718563798995
0.93048720189767 -0.482736058756895
1.4845146806241 -0.539187007225553
1.15576785862202 -1.4336812899287
-1.03656946362549 -0.430967937192166
1.02427253788254 0.945358854458593
0.876666981706772 0.422937046245581
2.18383045147463 -1.56976211279294
1.94182823175225 -0.807107347057207
1.7199597837902 0.308068843485258
0.805417859371223 -0.00965853006385551
0.763076297498855 -0.195916089569373
1.45385754399548 -0.0396779628389117
1.94491063418741 0.167631530431132
1.19504793506151 -0.656576554856553
1.12277937078775 -1.0568297678244
1.92166079735262 0.143584520168512
1.52304518536027 -1.09687252937452
0.936543829277359 -0.443713926260202
0.37124374351477 -0.626959246149532
1.80179870087439 -0.267539725461792
1.01656029689131 -0.1221471275777
0.386215383432892 -0.499947150923335
1.1018953658526 -0.488578973111719
1.28955722838404 -0.469003082710788
0.11965434805377 0.237188630739218
0.240761118916644 0.197120926626986
0.58585664890893 0.799267104654433
1.71589846238408 0.0792471675470751
1.09808762660511 0.962704747959269
0.22840031873322 -0.551067117987716
1.15596344648928 -0.996811313146752
0.853122044045916 -0.725142477354714
0.552980313022301 0.0709809148628053
-0.332825985824825 -0.517633426943233
0.886601911792155 -0.667690419569908
0.774659672237012 0.534857056238195
0.468908900870704 0.466575901558597
0.619090012770706 -1.25913924247853
0.3454295559416 0.920786435470059
1.25637716595065 -0.273482923300936
0.476631016318212 -0.0961613750147076
-0.294481602898178 -0.0648097394611196
1.32276137099334 0.232882537276893
-0.0200571900507378 0.633981468603344
0.711478888551555 0.708270804749367
1.17511681692542 0.536513200502848
1.19625036837733 0.795956524319754
1.44840558834175 0.69415337451894
0.167697543992035 -0.45136297000787
2.15975903813 0.390133758115713
1.17114276144055 0.286940643381194
0.588595329924124 0.609779053724267
-0.530629311468618 0.206284045979478
1.02898097666397 0.460407565737437
1.28389883598279 0.489587829670325
1.12424128489026 -1.05063421683876
2.01297304637754 -0.368530786919291
0.606582818175447 -0.283283054971756
0.868384581835364 0.413478608896287
2.18640832014412 -0.591896733754545
0.623222204135652 0.27536834845024
1.30456335495168 -0.0397591543738085
1.50980130255959 -0.246585531379371
0.954847754329545 -0.72342280843921
0.352963931964347 0.423271239004416
2.13671962792176 0.679359434790187
-0.0478809408409517 -0.78688828446048
0.58504240929032 -0.743010235986186
1.87471645810907 -0.195960038627989
1.20425797095416 1.03762248359083
0.3428460110322 -0.38886796954914
1.51448510454334 0.107543624106482
1.41379161811169 -1.2593496303668
0.183446478090142 -1.09094915718685
0.0519019430339008 0.0762248914010692
0.87407220794168 -1.23200287494479
0.949618961216999 -0.0978140469904944
0.941677594656355 -0.548689689158996
1.749151717544 -0.896600530245449
1.39752184947946 0.685479871438873
0.819635709980258 -0.705068186579864
0.605955208874656 -0.149986601035471
1.45837752220903 0.0800362807506296
1.15338235871953 -0.0443384583003747
0.304152683350723 -0.189061150822652
0.655918871937433 -0.288787045930871
0.541690568687029 -0.686159411006163
1.32808200808811 0.532838870682321
1.71230918532485 0.0658631614801184
0.262217359472627 -0.460742241425436
0.271370371576159 0.145459029499045
1.55084548809357 -0.438589775534413
1.80712756561508 -0.29985096910652
1.3718146155068 -1.09510504057751
-0.0887356551981591 0.0375736414499219
1.25743464219872 0.437771886267528
1.03388865385264 1.20084575993891
0.399143009400653 0.313605475375629
1.9007838974103 0.521142959295255
1.18906505437244 -0.338886466095973
1.67385920623414 0.150656968315431
1.57087289466272 -0.216459331431395
1.16637946683714 -0.382943904506099
0.561967617184505 -0.307810111126339
0.767920124644218 -1.10908433320108
1.15524285801848 -0.0607604007980793
2.13878878313299 -0.0706348023378392
1.11203667132827 -0.396171997896783
0.217780780738031 0.700318746366517
0.551993007300468 -1.26565847284053
1.9456889149095 -0.164601326630499
0.0710637318548791 -0.343394466062972
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.0238798286826765 0.700872691086058
0.0528473278090911 0.602317691602732
-1.04650669791063 1.50094796101445
-0.788627722169079 0.577369618900269
-0.886192207029894 1.58527377411344
-1.92570633467233 0.883467964846933
0.216950040155167 1.35026222870841
-0.33617387603029 0.512503992611575
-0.438040715722628 1.32680489839473
0.442624315297546 0.791778616387388
-0.0781174755646694 0.407275145335441
-0.161503069937858 1.75459377380869
1.33426313075362 1.51881629207011
0.193205425098314 1.25371809909087
0.360675497765259 0.988880574304273
-0.234027172898669 1.4324655785953
-0.0141164657955586 0.35905245376184
-0.441046287907935 1.24735789618131
0.390244643024844 1.2833064253087
0.260004628263724 0.34218407403485
-0.00812623543610622 0.759032139373968
-0.275492765986228 0.516484569685707
-1.00706065975022 0.666376689383496
-0.737574077137372 1.05393975297309
0.69189480508277 0.556740536775152
-0.359595105576843 0.770331960444712
0.558659507112445 0.278333469418438
0.536764919053194 1.09750255425936
-1.35782862995699 0.819613082098234
0.514941491582481 1.83763077693792
-0.539230263486102 0.778697376603748
0.626882444000914 1.34895303610358
-0.395630068546318 0.342513781167453
-0.874716587515309 0.269622306253584
-1.55204955737825 -0.131277224536001
0.340803132625249 0.92389684712132
1.69135409362456 0.552786893430438
0.163782889951081 0.799503697901327
-0.0382362219244331 1.45077152527535
-1.17544251790853 0.628760795659665
-0.348862391921843 -0.325599140622497
-0.845563882085618 1.4779021864513
-0.310528322097416 0.0093538224668438
0.219816200266946 1.59723887446227
-1.35241795649306 1.90293986031252
-0.936219575460189 1.10374767598884
-0.372955593680118 0.779873132594738
-0.972996760645308 0.140329302414252
-0.142331409237966 1.19314912525714
-0.0612265099343088 0.568784335939325
1.04038040581857 0.914521125069128
0.576196895712127 0.00803004040063571
0.292920056021214 -0.156751775247634
1.49470202431884 -0.0709231880865475
0.422626670659066 0.952587356176263
-0.704941487297638 0.829918776926227
0.116927669757469 1.20123165333436
1.42679612497508 0.111077290511039
-0.794763478658251 0.266758172314952
0.534550147676596 2.14986262751548
-0.178774520873827 0.521292948677487
0.560038134868567 1.12272149370356
0.569321747792373 1.63243250424147
0.0433004735257198 1.20113618241889
-0.38225555928595 0.58213365240897
-0.145762768540204 1.20250072437147
1.34687394721154 1.85185697250494
0.167173880139161 0.725699422187529
0.841100058681681 0.685122288280021
0.0826391909469839 1.9138820383375
-0.776471338497889 0.864610052937745
0.449865181140164 0.987017267268658
0.154915804158946 1.07648983436488
0.713606708627501 0.835628717032204
-0.809689271164895 0.238012815335343
-0.448928240925884 1.58797164262327
-0.000955473928354446 0.94883867219333
0.657028989883924 -0.259878122979788
0.613813840310137 1.24135305317553
0.0230447748335262 1.62847516586789
-1.36031541648931 1.59111453895602
-0.258789503549328 0.561371607207643
-0.0166015963933555 0.708419663731592
-0.774805288099147 0.152616886671151
-0.422545393673358 1.01727878065795
0.0665828884458255 0.807873185624168
-1.02973210748716 1.85524840881876
-0.548171689746282 0.404108352996405
0.770032393722163 1.09793454305571
-0.104845769047176 1.35584418163806
-0.520090165767672 2.1179263902388
-0.0996806401852137 1.20816330484067
0.698308617271564 1.5251632162327
-0.333491994047413 1.40608221947104
-0.368389827527599 1.01641133437931
-0.712923425488563 0.812309690283127
0.509596671635501 1.98691913001873
-0.841254352713792 0.88447724650392
0.559457885076136 1.78270129953371
0.0042117971973893 1.03467404120522
-0.56342970335867 1.13482258588102
0.118463482266728 1.40315098381582
-0.495170246770437 0.954904283887612
-0.50727894783971 1.03018855567523
-0.222349978286355 1.03790144236572
-0.0625977914519826 0.523342927161994
0.00796268902619178 1.37174155238011
-0.213882674363815 0.95901039711654
1.22916837394144 1.43506727399582
0.0203518007746858 0.214088647527215
0.187828678283464 1.34024723915258
-0.326147552004217 1.64389392269881
0.716392034490006 -0.833712834529306
-0.0559179500919176 0.968651236980977
-0.797799722319674 1.10938883296859
0.780470841306999 1.16047815569646
-0.129686033028934 -0.0895110473763443
-0.379303358640318 1.47467893380586
0.641625925566244 1.31962815379772
-0.653756745630462 0.874704200024504
-0.970266191184145 2.45860659176503
-0.503276475669063 -0.127288021038292
-0.219366965652843 1.28730071860172
0.0711423860513151 0.743592133891581
-0.217754650482026 1.5425129377286
0.0771670928482034 -0.345240586109959
0.394111229543254 0.0157613789884135
-0.254858516408323 1.03366495220141
0.509813771771716 0.751919815141118
-0.813820222631229 2.43611730661555
0.747094117545019 1.64522562419213
-0.335878353491777 0.776500484987328
0.652945295285558 1.31960269823211
-0.490212457908786 2.20969991138767
0.980228914521532 1.0803055951696
0.427916903557174 -0.188574561441962
-0.160537459037364 1.61429669954429
0.422432205230645 1.74988051933243
-1.1622117741749 1.42611795819539
-0.253046138290496 1.30235097342901
-0.953625867262461 1.564383798668
-1.31803560274609 0.929456567727344
-0.0274500298168398 1.59670332414301
-0.0600461105674476 1.07213985935356
-0.0475171148979563 0.633964532479354
-0.168900778451582 0.773092814662073
-0.819533416647022 1.00594587190432
0.770665474327764 0.915704879358355
0.487102027917766 1.41491383910373
-0.653023465240041 0.818139887251193
-0.171803214371859 1.79760247708836
-0.0613356050191451 0.302427822567589
0.148427288252834 0.872933672511315
1.62758901323221 0.556829282692789
-0.843650427802379 0.564124864211612
0.0571345466145528 1.25903718969592
-0.107954102527876 2.1440370405446
0.523253032017782 1.45525882855033
-0.238801027030531 1.06144305007615
1.02675395133939 0.901201350362584
0.0391183784963113 0.553413828915732
0.930783413085404 1.66733194438574
-0.0628342018005335 1.81037956792987
0.120967073034634 1.22251714580042
-0.622063485513576 -0.245416562249846
-0.0665057246141588 1.04832626617755
-0.569305591998077 1.22147534765214
-0.274779627319896 0.222023471990588
-0.121326261405384 1.20381295751371
0.673836962201139 -0.134921885277191
-0.992640418841742 1.07414282324749
-1.08153928331278 1.29010506724409
-0.378580392329731 0.390306718302862
0.0944765478090372 0.416509142470715
-0.0934871658471803 1.49530780255006
0.0897542623091146 1.3119838447936
0.160215772900787 2.32429399430821
-0.781362048672367 0.571614248052265
0.507096469422087 1.81242577479459
0.0295902545912463 1.15384970587573
0.688825178250119 0.43889655604586
0.411604656536647 1.26635550452188
-0.0452560620318306 0.939769168502863
0.0951494228323239 1.08345066028686
-0.270958491136705 0.984396067579569
-0.572115182111957 0.515124565025115
0.455548902098434 1.0763719183033
1.06448813518145 2.08596069129994
0.140901764523613 0.732612410370779
-0.120167113925642 1.27506706809586
-0.35443371558191 0.757152077942047
-0.210798338835162 1.3463741125001
-0.322066809164836 1.09347752585843
0.471494089794694 0.256466130450547
-0.418011191130182 1.2557708472315
0.0646798348554207 1.69279084732649
-0.536164418792268 0.553502648034011
0.357602046091161 1.49204204616772
0.943304494406408 0.222909226026468
-0.693906232543372 0.591826645195868
-0.156129892898799 0.671706268891737
0.295586983214903 0.183586569626637
0.881382241505117 0.661173333283492
0.0363452667325009 1.88225301371148
-0.178303787651005 0.898284539799932
-0.78200612880556 1.14303943675132
0.815882052470923 0.932689571092989
0.559293992911673 0.514360973951072
-0.836516821785822 0.993728509509653
0.503977504176623 2.29769015916729
0.425987645217025 0.505974506832082
-0.294765471412047 1.61993321642805
0.112182698019728 1.50214016533961
-0.0806261870325531 -0.0798448449741045
0.46212000814218 -0.406792168401963
-0.939232677160193 0.737966392160789
-1.24216113234595 1.18421974439653
0.171579182967416 1.41212269077394
0.604410315988919 1.51167317502192
-0.732789362068152 2.31838780377789
0.603718097667711 1.37789328115091
-0.176291627848398 0.289961651532238
-0.326826245970947 1.24987942131676
-0.161962091521175 1.66260054163086
-1.27052245773854 1.47510050734327
-0.159730164607496 1.14915579736888
0.631601141298422 1.96214145459438
-0.592886156669198 0.88745380589264
-0.427896689379241 1.27576452364708
0.475060055952216 0.644620776042181
-0.582233002212067 -0.318347792886617
0.0204962062239732 0.935352260021979
-0.0898806295386931 0.989761504608055
0.152636531591407 2.03713196397163
-0.697827007792864 0.922606059103281
-0.164857418847505 0.82959267485109
-0.419564377083294 0.496699393642936
0.355494250724696 1.12571197498514
-0.651949262028017 1.2005308602221
-0.295845431162566 0.192383890666403
0.923880345111408 0.47095563199385
0.00294054900482362 0.229787454547559
-0.470218018933504 1.44991837430204
-0.128571556761377 0.267890404914336
-0.380597480700789 0.872256670576086
0.107759722875558 0.652689050131265
-0.244663612416936 0.578081137847841
-1.03460424805327 1.83951168610129
-0.110104597651713 1.04210152661462
-0.632679022803529 0.758160170490631
-0.0615834145886219 1.15378276665114
-0.882725477552152 0.815393883852935
0.687700361856824 1.11368134963874
0.434557169371328 0.561691861283808
0.250035697132084 0.479293945484899
-0.538718068741068 0.474291205740959
-0.893021807185672 1.46183468934572
-0.475506257028698 0.861992439776629
0.263799609361865 1.46843859840856
0.133328006490875 0.742392797596183
-0.271797898263514 0.695715324548124
-0.0327411781873568 1.08508761196999
-0.87888326270021 0.41358366636958
-0.176855341934029 0.599107301022443
-0.152577343637403 0.0784070072891414
0.0382606145043818 2.06963734321403
0.42781562080089 0.607151479252152
0.668941918355903 -0.499731041287063
-0.353104913417824 1.12956187036265
0.285259442976038 1.24856514004406
0.296705273144605 -0.473275473657059
0.996964751615848 0.599730918134863
0.0303758720121683 0.914766128148222
-0.027363292771367 0.907422718038357
-0.245827961727184 1.46503367408264
-0.0655017840124041 0.829449932435164
-0.165853953453299 0.390112563715364
0.158665493391 0.946320909514069
-0.655645854396965 1.70861248025375
0.354835115175016 2.27582310443988
0.74080750993803 1.48923713295706
-0.760484022180642 1.16224071562451
-0.68595341756289 1.41170298355604
-0.715145948511913 0.434966789975533
-0.942923479539937 1.08095689550621
-0.983487984099842 1.54110161769309
0.812922313880794 2.07305054103292
-0.129444294054124 1.92845373947949
-0.229428279391027 0.501829142139934
-0.415023874591478 0.676750987362181
0.360778408371258 0.391334611481312
0.0264978347743352 1.05660618388383
-0.271768296511272 0.841057796952964
0.726577434885994 0.767880948162992
0.090025285621837 1.57228909958982
-0.240699867666743 1.30526447828689
-0.00516664073209865 0.0986503606209741
0.697861028594317 0.644567374008296
0.13868115533023 -0.2393168504808
0.674629869271145 0.0748532913480869
0.680596668492096 1.0279383310502
-0.590782840740514 0.862817117164102
-0.110001760857307 1.78037474568793
-0.138257093390213 1.20171537189455
0.0155014565415854 -0.13413127516867
-0.609973478477938 0.461954806326019
1.12095701364981 1.15259806901252
-0.187286787055746 1.32135089881233
0.913861719255512 2.15838015492756
0.2085760487423 0.238623318135816
-0.649118687572333 0.843403200721467
0.275272247055487 1.29100704345077
0.128104664545747 0.490166984700161
-0.321233328730877 0.753473089517348
-0.8204413451077 0.879377511792713
-0.594015884812437 2.1099484381416
0.299790831520631 1.10368303157362
0.714557659566577 1.43440452164033
-0.122248988494452 1.38701153025568
-0.940464778579204 2.06244259100158
1.09088992668076 0.450761100706016
-0.743389391266624 0.872548575300494
0.388493497343846 1.10107926793881
0.122647835044119 1.34026233457488
0.999960833940158 0.69087472644022
0.50665905739975 1.95083978549289
0.867113467424843 0.392125193027519
-1.01183685396607 1.90290071250706
-0.0383129327417403 2.60844388601461
0.0461072783668664 2.26741267008433
-0.109494573572481 1.59538043996613
-0.0334857428193984 0.875385377939139
0.603096752988921 1.25542414282195
0.262474775848565 0.929837814029821
-1.15293695402534 0.703574785730111
-0.312181952663299 0.468930081550492
-0.164806048022409 1.16063905691901
-0.0671297663807576 0.551247560410608
-0.388439255791524 0.967330076157643
-0.244056211259933 0.779075756851958
0.421686917996464 1.28370861491129
0.483155724292123 1.49418892598498
0.00643279653101133 0.908589980024955
-0.558764027115343 1.65006530742456
-0.153703807828451 0.934649700237042
0.168721758492521 0.180979937732361
-0.137957046833734 -0.597597870502984
0.758865234085539 0.586600585504025
-0.0943679365607272 1.17244115021102
-0.121352757186085 0.884948645054525
-0.289022054946671 0.161931875145542
-0.624321328615329 1.37759100287196
-0.274723160487691 0.178153576289929
1.22149347310861 0.801306435753565
-1.28980575670518 1.11304712119061
-0.942039797654079 0.477547543480535
1.1943414066692 1.06324775177934
0.915613860391019 0.0394099409045046
0.955898362767728 0.693129605944308
0.285408453534509 1.96210990174675
0.345041576634445 1.87167232620543
0.372297283041061 0.911868397459324
0.124428087227328 1.61661776010786
0.405525841284258 1.76119529753437
-0.00125165705386001 0.467245073236617
0.216132447752026 0.94053613209929
0.421783344933888 1.26777545096553
-0.225533366261158 1.05589696912862
-0.40214725692085 1.5509449525261
-0.500803463343327 0.122491518494104
-0.120744574722567 0.529864828654822
0.14843117244359 1.44856633953805
0.678909740912424 0.697935640900716
-0.952682341011108 0.62277815123544
0.526012882208758 1.32253469670403
0.126355917067677 1.66832056602554
0.609402377340761 0.434675556081462
-0.344551047054248 1.1173927632973
-1.26383382485526 0.674177963643829
-0.058479370131911 0.160376368356154
1.49244899442152 0.428946176050126
-0.498918690496507 1.04075687767793
0.399353656857806 -0.37914639133611
-0.249380151050624 0.353973704106811
-0.58679771252921 1.28154542768317
-0.0913758722128416 1.51343240201701
-0.980194863073642 0.584339457001026
-0.344039398832479 1.40893016615959
0.00195173279947291 0.199855896947684
0.40946515005038 0.859598580214166
-0.317433586239197 0.0981400146929496
0.277891377008282 0.169921576290569
0.231305619197185 1.23225692975807
0.00722653270288904 1.65922223298429
-0.00162139653666185 -0.073384359977644
-0.171526153982088 0.863588222417032
-0.815300351946962 2.03587248250956
-0.412481645291896 -0.143976214054893
-0.658999751017096 2.32045128880923
0.0331903948684935 1.19934417896951
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.353092048132977 0.428783231765239
-0.376510272862149 0.0912098575052892
-0.495193121111489 0.0358407702373464
-0.9113383960843 0.74500674350907
-0.8425949368317 0.26332990874172
-1.3511501058288 0.427214449620995
-0.863869611413936 -0.162490473400254
-1.51570716209324 0.526014862256234
-0.843882800363355 -0.19022808359868
-1.42093053879218 -0.11664015315477
-0.510474831169696 0.279965555656117
0.396486441244574 -0.563360248158273
-0.938094672915449 0.977318705771475
-1.97115054188945 -0.224104977603481
-1.63342951993687 0.778808702595451
-1.50957409301398 0.552225585885753
0.0529243374772153 -0.122813665275565
-1.35652121579628 -0.256701103325116
-0.404265049375792 0.439920637585621
-0.993692409486142 -0.758889049837002
-0.929729181934825 1.0892913076997
-1.37582184041989 1.04751977717827
-0.87993218075772 1.20533196499031
-1.08992507817723 -0.170977002544793
-1.26794628463666 -0.0387723035955985
-1.40910872146657 -0.0513029222728026
-1.79626086490495 -0.477309065023063
-1.46804566000669 -0.873552863202239
-0.965133686737197 -0.791430422778327
-0.992313177559274 0.244873745323697
-1.3373610504367 0.572085277169014
-0.337660369428287 0.136586591712504
-0.253548003080159 -2.76655598626144
-0.664101079679236 0.399121594170162
-0.813397578514686 0.126395030808166
-1.55807345507175 0.337436520613071
-0.0077936498934783 -0.182659061290019
-0.792320328988581 1.18084849773463
-1.19750028891674 0.201789210512404
-1.28380201013849 -0.825568691455436
-1.33772207042883 1.322898058157
-1.50231814316371 -0.435652902266264
-0.776382186726083 -0.415986432514027
-1.66814039595404 0.764112788541147
-1.11807941383556 0.0474401494580868
-0.629675735137949 -0.0776311054595327
-0.501609743818659 -0.0212091079266461
-1.11603486256295 0.134767345389702
-1.25377588517525 -0.901243184799279
-1.65084114910196 0.331759744597992
-1.8700041937088 0.63755720456684
-0.703937471832749 0.0206855839680222
-0.567166105950628 0.349853243180017
-0.328665691256685 -0.290674636859246
-1.28180335412737 -0.278493683959897
-1.61775712493356 -0.378247845554622
-0.699009756134078 -0.363811979930642
-0.651159079266644 -0.635561288408403
-0.478619419529257 -0.248108670221495
-0.498964142236427 0.173083392072319
-0.622989859405079 -0.13410585196582
-1.55353957761276 -0.12449150125752
-0.776570998300018 0.334542514558572
-0.296966029422735 1.2515602320387
-1.00510824122469 1.02208049662058
-0.706875106095919 -0.448771787081473
-1.23927388584816 -0.400971717050932
-0.843890512897906 -0.025812013133119
-1.13019797294574 -0.0190376521071918
-0.605020639053069 -0.792470395192146
-0.417024613509334 0.365559377526473
-1.14528202425876 -1.42069810107027
-0.857173420197852 -0.256082787195567
-1.76812162946503 -1.35266922477081
-0.776044149411225 0.0335959019791189
-1.49287842068037 -0.387888666824372
-0.718086732989411 0.85772029085773
-1.45702548181552 -0.85911183212124
-0.684586056545089 0.0841051815093037
-0.715844352748376 -0.117376133122801
-0.752857543662124 1.2024173441222
-0.497619204363895 -0.225965369786109
-0.419412017844925 0.199526362419827
-0.719856261988797 1.10418699475356
-0.0794455127238628 -1.11886455636626
-0.777213606579191 0.910535053818629
-2.11489174056937 0.836137830585284
-1.70803260288069 1.14982030377822
-2.00084706708256 -0.517222463171094
-1.50574176520355 -0.62323856718386
-0.837105512949121 1.29129811209765
-1.45984098532062 -0.522982099429267
-1.04335534700012 -0.608989922375673
-0.385333604744837 0.235450683703264
-1.19887901516722 1.10045786225673
-1.9730254537464 -0.14163782909682
-0.74913601051104 0.353546866695727
0.0324057416244632 -0.37943953414902
-0.750891797726858 -0.458197870218362
-1.02357606702804 -0.910802971054699
-1.05838399897238 0.762542016566901
-0.698108072804545 0.285484296596617
-0.895651222672959 -0.150319632894463
-1.67638626420937 0.846661765836362
-1.18050993563162 -0.214328929913426
-0.663655689978773 -0.337992484818195
-1.51571691905594 -0.595320224556264
-0.865951242776797 0.183011473170159
-1.68225880048407 0.0640040194358443
-0.537093867299898 0.922192005133396
-0.151598098421017 0.74459481071285
-0.441596901189664 -0.386829599463201
-1.27895769586601 0.184175792790575
-0.55780671771337 -1.15241917683039
-1.65861885252832 0.20140896810781
-0.463292553398193 -0.209472817722199
-1.43472077358791 -0.991692852668812
-0.140592038191224 -0.412192360908112
-2.15577710902235 -0.38828506407221
-0.411917311715935 -0.0519053721234288
-0.634540142536214 0.510583030744518
-1.89985711222288 0.814905138790598
-1.44618026619355 0.399693140933135
-2.03129156327116 -1.03023737382851
-0.587870838833393 -0.931283783725848
-0.582281189132271 0.318075122261853
-0.724083344581179 0.197480147530114
-0.509231425394494 0.490233571845393
-0.609168895665764 -0.981180996669394
-0.588677302664428 0.296305323134599
-1.29760433297256 -0.828287484532208
-1.35989197319102 -0.437679917264616
-0.987079634832051 -0.78607596440555
0.103065021129606 0.406097602917609
-1.19263339173445 -0.0376220282710413
-1.45744716424499 -0.366591315138313
-0.893296799350418 0.250157075512681
-0.763855841904205 -1.65415317734709
-0.609391572174947 -0.463916270456199
-0.813854502141698 0.87587665791726
-0.0683378768317133 0.0980966063471489
-1.29010220899185 -0.315383358275904
-1.42943941777533 -0.159839774222215
-1.39740447450005 -0.925180569728242
0.0393999215367475 -0.578254508980002
-1.24252113590534 -1.05944471590939
0.102326809573811 0.686820741594052
-0.660446309077259 0.249698984089264
-0.122813661498325 -1.41535701452532
-1.59318696566746 0.15157444814015
-1.03595647335325 0.992793588312719
-0.146244130744731 -0.0350520241063557
-0.372337241656298 0.106958981238138
-1.69059901223072 -0.0421378916668409
-1.1293399601058 -0.607700147156679
-0.260896743533777 -0.373359968593818
-0.492278110927057 -0.148925240851107
-0.7173960949639 0.0427351767524137
-1.2951518365823 0.12455538069863
-1.29162704255368 -0.0943047199467766
-0.493841151185936 -0.0206844845212445
-0.697727618706707 -0.709665750326646
-0.124982198408601 -0.0647308984648037
-1.53664703371026 1.07120957269312
-0.367128855862035 0.813401616159988
-1.5476835377592 -0.341702193598993
-0.903032034137698 0.384993396149573
-0.690715546603982 0.225548870781545
-1.80967666916545 -0.900617610898769
-1.98776284015083 -0.391679453371746
-0.512417382174921 -0.277313399992207
-2.44662117724747 -0.351441520741359
-1.27751219870025 0.875973326188297
0.0629490644265587 -0.64710061156896
-1.06623677709473 0.0505177951804454
-1.93431144919935 0.0369539822564291
-2.3726005344698 0.00411264074034433
-2.26558353272353 0.0455869979802216
-1.96086209607436 0.119907017793
-0.226300403010378 -0.0589161222156453
-0.11798667784752 -0.0462275599458735
-0.313118019092899 -0.0841827475230571
-0.238422560583917 -0.159537472772007
-0.31271572631936 -0.0444394748887166
-0.966907306575182 0.902717966703535
-1.19513219849967 -0.326526732019696
-1.18115996994679 -0.394552341514904
-0.84835675151071 0.140819594970802
-0.912124988385582 0.181564304983922
-0.707549156539785 0.524662761188337
-0.320875033894937 -0.313191609575261
-0.987270634973962 0.477849292639373
-1.76049465653135 -0.049426172756306
-1.26365385781234 1.3993654332797
-0.996282136137755 -0.66080463603065
-1.12500136182688 -0.642695140480263
-0.870723501435346 0.0181346222367302
-0.12290397965282 -0.0414688356052942
-1.01037833127008 -0.718546348135816
-1.42166608897903 -0.669265946231477
-0.0622846535862107 0.562513036366644
-1.25514549681039 0.380052340175061
-1.38475349535246 0.191822118159229
-0.736183150555761 0.936814875072608
-1.8773661134126 -0.168984150080184
-0.903941311975171 -0.437525809793975
-0.554657600757192 0.0496216637040245
-1.45916730371205 0.985309266139463
-0.340155582818071 -0.226882177313469
-0.831416486830128 0.0603781904460707
-0.0336825007130905 0.263309656422456
-1.62463433734046 -0.632603017712828
-0.685324835791339 0.315459072490711
-1.03831651258042 1.12570495686822
0.404546570481444 0.650165244329984
0.184078247038587 0.112719190019691
-1.17800143729494 0.21550264553051
-0.594963313898476 -0.161410749397156
-0.846986188134067 0.883394804042618
-0.821881164093812 -0.675852701659395
-0.651110332635629 0.206187288731739
-1.88893236813425 0.141809124018515
-0.781847148125671 0.0413013245897305
-0.75731744152078 -2.07435702001911
-0.0941225677878534 0.296567922810501
-1.23252272628364 0.407637847416003
-1.82838657629526 -0.25218816239754
-1.03595369229009 -0.502087029969186
-0.651209712539626 -0.176864177900528
-0.382994610283178 -0.394559707883848
-1.43835215271673 -0.18158189115838
-1.74432789786305 0.017455967063697
-0.478167774510869 -0.444885956118914
-0.957369349811607 -0.166963149726121
-1.63102639170695 0.920789530667695
-1.90137693750471 0.540535684968981
-0.687095804026985 -0.749679317101598
0.535918431049464 -1.00321360873786
-0.857693182122178 -0.0455881126120082
-0.555514286194569 -0.733735209533018
-0.824188327169615 -0.0297192903431133
-1.54296482919815 0.5110336503349
-0.638630896470287 0.0687642821434219
-0.634741476621903 0.0278410457114653
0.0946284718348163 -0.505822742682395
-1.00090288280713 0.989193004994844
-0.758663623871684 -0.285700019729083
-1.60738472821401 0.261452940692323
-1.09156581785094 1.07465501877351
-0.714859912788597 -0.0128892480270327
-1.02787380635188 1.11109873322689
-1.17810426071961 -0.30875338958131
0.526378226092055 0.0439348420711551
-1.12914326840139 -0.332922873880565
-0.941993136629724 -0.0712739733568832
-1.65291264340592 0.337841613620853
-1.76734466748929 -1.1515140691101
-1.16996094632495 0.297785400654621
-0.582669353836583 -0.288132268972498
-0.834669874926036 -0.686866997537929
-0.203567056499441 -1.06832626075251
-0.938980860877531 0.153809215029128
-0.743379690062403 -0.827887009339886
-1.87192149193983 0.172176848866439
-2.07449825884376 -0.291969810091609
-1.11825982999504 0.219028765662755
-1.22569897505906 -0.677442784055465
-0.968541220469752 0.759912648510186
-1.09007477344014 -0.156784121230116
-1.61582990576116 1.26478703534764
-0.722167176946371 0.0779751284587937
-0.311668169446895 0.231603473461338
-0.669046010133854 -0.00149697013049608
-1.24049432683343 -0.517536737109794
-0.322379305367223 -0.2060829699932
-1.05227890350682 -1.19331866870388
-0.567776150219022 -0.286376312785989
-1.04454296329124 0.467707780662873
0.311347748600961 0.449192375119685
-1.34038322480072 -0.857983272513342
-2.50399582003865 -0.492954310548328
-1.36624900605707 -0.394185953941554
-1.16312396999005 -0.720003242457175
-0.286358415526885 -1.48602988629635
-1.34704118270755 -1.00456212692193
-1.29592544725368 -0.154606771198232
-0.640138075488444 -0.50930468046804
-1.5154683656437 -0.178572720993356
-1.94065851195071 -0.898122734400599
0.192677559421015 0.486852172659291
-1.56153306003215 -1.52100567433648
-0.537937813369676 0.822623431744977
-0.288558276025169 -0.588873141254146
-1.3597251973461 0.626114984870286
-1.34128624627974 -0.627613905234396
-1.70783189718017 -0.658791181061318
-1.18421320614991 1.02240522238741
-1.48382905912326 0.485536994824927
-0.773601062156895 -0.228248330535614
-1.77048422320576 0.083730021764505
-1.25646542650731 -0.354360695320754
-0.0534243340657885 0.20275401680825
-1.71979845677707 -0.675112628624067
-0.977931883261668 -0.185336749226168
-0.699205081652486 0.0422679691713616
-0.830038803579752 0.273573880429747
0.109192804746158 -2.29381155171931
-1.2125423715853 0.112726406667639
-0.932811653102241 0.168500969866895
-2.17107265475412 0.0538961648932817
-1.4870327824784 -0.563082265594219
-1.08332854749301 0.0890960172513278
-0.88436902823367 0.692798363320444
-1.54430083955807 0.481367342992983
-1.11976311354133 0.0921842393791335
-1.9957676503801 0.926274184937364
-1.21311353258484 -0.502843434467796
0.192047568576154 0.43257628705491
-2.2943878570962 -1.01003310562881
-0.239503802467774 0.573309944931206
-0.333533748952832 -0.60982485427891
-0.785930431649497 0.281651311693471
-1.12229141959721 -0.636284837752517
-0.228713628736889 -0.1790722860461
-0.122610775683157 0.710017707088029
-1.22235665074307 0.277176124530243
-1.21210429562616 0.785877949119061
-0.993674134053233 0.98196997087803
-0.897954879196131 -0.785606807900725
-1.63589707163459 0.820872019795725
-0.731631462770588 0.181457157527844
-1.69297988796182 0.0958296957200007
-0.984910033263841 -0.255534347885764
-1.09059722964846 1.26288622402256
-1.07787521666651 -1.08153286756057
-1.06029259315046 -0.991910818374202
-1.08906649221607 0.463651968406088
-0.497071608075907 -0.663990676430483
-0.764438800258817 0.455159487849037
-0.620432311321541 -1.29691680616676
-1.00274307510842 -0.180898470603428
0.321536543237146 -0.00400856194446428
-1.31537903818698 0.0144679431161041
-0.566896801469356 0.907279565119797
-1.22549069343953 0.72032428046714
0.233778795469923 -0.862562539031676
-1.40672091322031 0.520885795741458
0.222867300284542 0.14110675762772
-0.419566261936566 -0.391264865499142
-0.677236352755239 0.175045242471216
-1.47866842029176 -0.485474926116535
-0.411588967647936 -0.816484469870516
-1.46389974362325 1.3522831222116
-1.25662550401017 0.125411828358786
-0.257412655631662 -0.990226445236558
-0.727932791528605 0.20386174792536
-1.59904495631435 -0.661125760613083
-1.35910262736063 -0.251823381095524
-1.4205007623009 -0.711072595156208
-1.07823050752373 0.587488984453769
-1.22124426060744 -0.281679882663618
-0.953643795699775 -0.0938607252672596
-1.17741695982036 0.15759821941312
-1.3267622164252 -0.154897193511853
-0.241266016444418 -0.0703779046689384
-1.91293093894988 -0.117515093108647
-0.875710459188976 -0.44999059571653
-1.12924379600459 0.470545976989985
-1.39241105841771 1.02394962911299
-0.407325410505731 -0.904642122867446
0.0452467290848215 -0.0619112714265447
-1.66391767274264 0.19856295077885
-1.09355833536938 -1.15560560380173
-0.758463735752816 -1.18822542041763
-1.76056706882446 -0.255695026002394
-1.2749014832304 0.3574301708996
-1.42358334533209 0.0136551012030486
0.76188972930749 -0.093599036093143
-1.33676930101009 -0.274218671575781
-0.246533762531998 -0.147046967401125
-0.282412294051291 0.396310137451653
-0.596031895750444 0.653388779999513
-1.3426012322268 -0.383300624377845
-1.33489804179273 0.509048675989832
-1.06619747423273 -0.460791085743244
-1.61555939088699 -1.04708972177442
-1.36225083276143 0.0997443732569683
-0.711888464799115 -0.231189335014099
-1.37934041282907 -0.0627162473398218
-0.387340110730292 -0.590328469056137
-1.25467949204688 0.890792164537269
-1.72287456674339 0.909791265274896
-1.58874517967257 -0.269471975086934
0.176755263190971 -0.207855399148482
-0.224419777104247 1.20028636425493
-1.08589520665591 0.173622820200788
-1.65436560100808 -0.458160862741372
0.712318064264821 1.08727701746846
-0.489092121355148 -0.221885698098943
-1.33222088991348 -0.0130258582733624
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-3.46808177807748, xmax=3.45003417550508,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.16167119773469, ymax=3.36182015193127,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0719520628215131 -0.800269464711962
-0.11347339089774 -0.351905589140708
0.634422887100647 0.171735793511219
-0.356865048381787 -1.50497305718887
-0.522119579954971 -1.13060295783339
-0.664042921702802 -1.47167927228178
0.506470075627855 -1.03110328161022
0.455556461336972 -1.22265955978311
-0.233851880419296 -0.417508494823088
0.482372792543373 -1.20327605872131
0.0204350348483775 0.000605118134961558
0.68686803805077 -1.20380989842908
0.317430472501969 -0.578112692328641
-1.15613296543198 -1.07119464471646
-0.609911048804099 -1.09530675965488
0.706017260725354 -0.769549615148652
-0.827670735829611 -1.3695625411375
0.621618325534841 -0.482088261948016
-0.734280211962585 -0.520863445767442
0.107163803963154 -0.898856984794813
-0.214155007271484 -0.300304775221496
0.0309093531638763 -0.676538234977933
-0.630454250077383 -1.64008054486158
-0.866870038118037 -1.2678292043176
-0.774699124847054 -1.94455015746728
0.0306421130863543 -1.37676887762888
0.30548706555066 -0.969519332802519
-0.0445282289011752 -2.48967647524996
1.08591537665564 -0.435030440681288
-0.453716957809068 -1.07232470132552
1.32709103186514 -0.714499915945193
0.104277576253575 -0.905114134226185
-0.104666027920773 -1.19534150718166
0.712586103174456 -0.81456333900238
-0.594074899359885 -0.0685254150046599
-0.236648080527454 -1.57391678608283
-0.469106608307039 -1.01927308722948
0.299866752783352 -0.307861713739772
0.0117905166109741 -0.525401537100335
0.701507976328423 -1.03709016791358
0.73709325700915 -0.23508313652451
-0.729043546258664 -0.910410550989494
0.301138951393313 -1.82042813713842
0.947203526043488 -2.4704143652586
0.602374758379426 -0.993444463260098
0.469592860192933 -1.68506701853095
0.750143930209039 -1.13196175787731
-0.305565455502254 -0.909559463875931
0.388907117005415 -0.932132026306231
-0.316380136691037 -1.05619470087761
-0.883833941818827 -1.45669036460221
0.997803213629426 -1.45902642199403
0.00795966549443343 -1.79820324518566
0.138155936721923 -1.13429368433179
1.09963398420205 -2.51951488171388
-0.112427061513814 -1.59619497641566
0.236159221563431 -1.08288113064371
0.144303879307475 -0.352807302076955
0.168662798374876 -0.718512667606817
-0.073636877890272 -0.827202327356195
-0.075887263342668 -1.2614124423136
-0.667768851572699 -0.0113402345963123
-0.645330690524269 -0.363538441815041
-0.186413284304146 -0.899301187284854
1.09973470398836 -1.14438428100731
0.251641188010898 -0.476165988200402
0.525163164027243 0.156293592421781
-0.614908695548771 -0.733782814584503
0.540985286907409 -0.0197064492178953
0.326973747430797 -1.07976546407443
-0.83882629539966 -1.18450831582059
-0.647931228528723 0.258939775348411
0.0421682111993933 -0.0789589383752498
0.130267020400871 -1.94738958917399
-0.157990185718154 -0.567739524908968
0.0864464656101641 -1.17318964726579
-0.0097465003229171 -1.27260510179015
0.391555385218039 -0.388312811082403
-0.0497135561062951 -0.871962351312211
-0.321979547040227 -1.25657657639138
-0.749483958974962 -0.402826624473164
0.502754491651538 0.292536877984565
-0.875131330635786 -1.41128421611033
0.0677732563590241 -1.42673096766261
-0.730695360399838 -1.40565771964346
0.0717528231111742 -0.777254555766919
-0.179766863542234 -1.50393919005229
-0.294102889751552 -2.1503566871399
0.5194944638258 -1.51463093928199
0.223439061876069 -0.847392334717153
0.227582451517779 -0.914256703467805
0.250343181742041 -2.7993211456255
-0.066596748908464 -1.03692514747928
-0.0175228384952236 -0.150031653841007
0.685472302769232 -0.564469204933258
0.454606450663405 -0.889225498221814
-0.606944300902715 -0.491403667330072
0.298639207434757 -0.253167251417334
0.113167253697829 -2.1063192323487
-1.38978445847393 -1.02836324044887
0.361392007947729 0.117768684160791
-0.143356629419948 -1.4035710660305
0.580635425428241 -2.33519882645764
0.084032321402339 -2.83091212441429
-0.200641934635764 -0.632309890613248
-1.32091762020911 -1.23905901583795
0.610061559494868 -1.82555643544082
0.51252134266734 -1.35748809282561
-1.12581576379219 -1.20776624502183
0.145850366299309 -1.17875164902938
-0.697301104874395 -0.475164643987739
0.77981691881428 -0.975094240480668
0.638889785900583 -1.64168956459675
-0.842311184319306 -0.877168669507343
0.385817014913146 -1.31785178922986
0.968123436683933 0.0815505324576071
0.256078584552329 -0.061636580968223
-0.283807007774573 -1.24333318824509
-0.908566570782604 -1.05445020649831
-0.144301748719026 -1.55757317192335
0.0926147622782877 -1.47409052117755
0.668373650275887 -0.854974293675472
-0.29370527649798 -0.42518610469086
0.254641625751934 -0.695484565136913
0.000447421567177766 -0.934304728765714
0.606702771594329 -0.992604794499838
1.01448714028317 -1.42666456923781
-0.156479899619662 -1.52166587361448
-0.199797694842884 -1.02075778044413
-0.594459694486361 -0.965500978977223
-0.384733519863733 -0.132519001686564
-0.19781749555361 -1.05090762729435
-1.04354780229968 -0.839157548476041
0.854211742211261 -1.12505866896141
-0.0280744370164997 0.148064501325555
-0.442164003446137 -0.788252363334401
0.549858991364633 -1.03109327711029
-0.994030347511423 -1.19844808550486
0.142194170135682 -0.697955850125586
-1.44135442669359 -0.11482211211616
-0.0511069885215199 -0.103247605151028
0.82468283903231 -0.0532405631358815
0.918344735754256 -1.04870050680793
0.067665817455557 -0.856090704649355
-0.465790033563728 -1.85340708174088
0.464050383960686 -1.09816709304699
-0.00826945102701575 -1.04320773302302
-0.739444091901456 -1.58163686216174
-0.0710345681993901 -0.902035681433832
-0.0382996888772266 -1.68617933755688
0.527894478799241 -0.959170209704659
0.705396935839177 -1.19772508565202
-0.0679481162131041 -1.3941147932784
0.0490247228558485 -1.16288073058097
0.324349281928816 -1.58424296444693
0.859775608761532 -1.9220351674676
-0.157142899307812 -1.03788401060288
0.44857160030138 -1.24664826786359
0.0457558263635305 -0.959922193150129
-1.09059214977099 -1.51845868665675
0.518571030394918 -0.76351776497435
0.984678509587349 -0.55014964242454
0.0611001357985814 -0.0536736968085916
-0.260363191580304 -1.03238936306651
0.0368457552955137 -0.878942495263221
0.274950659666172 -1.56785020274364
0.202375332244291 -1.50362022878834
1.28387356156636 -1.03853501093667
0.416574469831816 -1.04896168591453
-0.768540766946764 -0.163065202465189
-0.391810475785961 -1.8328835544319
0.189792901130767 -0.60579573208054
-0.0821619968786615 -0.972840149579078
0.317741596572907 -1.01547561550133
0.353607156033864 -0.600973076663026
0.0624979791562941 -1.72526047495845
-0.601674898112907 -1.12900815699343
-0.940554320062393 -1.46414609669964
-0.370520884973862 -1.12578295394401
-0.349495466410074 0.348839580961999
-0.271912491584718 -1.27951723218601
-0.341761706389508 -0.637836924103435
-0.410340609041966 -1.0277446684993
0.484947237331231 -0.711485722478017
-0.514180496756195 -1.66077166197795
-0.242260883512041 -1.95739184797057
0.0352843623696203 -0.629042533708144
0.0301129004768647 -0.0414381820666754
-0.462070947504197 -1.47306084399491
-0.538251859167578 -1.18558462170455
-0.925656040933301 -1.17072471532078
-0.455811152809753 -0.433300384481078
-1.02792451053887 -0.489198462338722
0.313776010359236 -1.96637937149539
0.383545901355823 -2.25028657592179
0.370092368191458 -1.01369186754937
0.393814495045311 -0.624094109670041
-0.526772837699669 -2.59110779744958
0.593779144594743 -0.666878292175603
-0.981773316114982 -1.65379511616059
-0.872923963499499 -0.907631190167148
-0.0263351887027086 -0.788494320124148
-0.815993875857591 -0.521923325663448
0.535709043297097 -0.684751146345546
-0.130862430211977 -1.5940957321485
0.398113678513213 -2.05002332638435
-0.0680539520191399 -1.33494503332594
0.405991321655974 -1.62085642709263
0.218682892990712 -0.007007564491749
0.363663564619886 -1.27771714930505
-0.0259232920405458 -0.92792962953481
-0.951194685748593 -1.08873247662594
0.856879200702353 -0.378665385624582
0.59753578568645 -1.3739107682544
-0.218696268972344 -1.49175792070056
0.703239156035429 -1.72853768906063
0.108846900598943 -1.20040317283307
0.230603798182495 -0.411840592826092
0.131424050891017 -0.700974746506569
-1.16950176968952 -0.477733247177333
0.200353384070236 -1.14667650027915
0.146116981897983 -2.82152313313692
-0.184753261505442 -0.750749462340031
-0.403318348488882 -0.410128751395873
0.445573358740314 -0.137704818538063
-0.0750527308758483 -0.00941430170121649
-0.804455696706229 -1.04994671636064
0.477263778983953 -0.955647284303144
0.642679826870686 -0.711691809706916
0.423505479793701 -2.23036401754578
0.317933239032996 -1.43231345091113
0.550694449833166 0.0694362170076677
-0.451308819532597 -1.82198100310385
0.495972488559374 -1.06470873384938
0.396398670418951 -0.71642751567617
-0.473724583144527 -1.48105725523525
0.00182892871577729 -0.302473804186341
0.371881803309697 -0.450716627501498
-1.06934643405978 -1.1264944565549
-0.482841015618963 -0.0473465504661998
-1.26043879244847 -1.58063948408525
-0.207855811405719 -1.26833828906343
0.197586465286731 -1.5854702267308
0.410997076386952 -0.997117468565111
-0.47849827201953 -0.261611908183576
0.828587777604312 -1.41656670498504
0.395507174432159 -0.439877574461815
-0.10211409571675 -1.49537979896529
0.279003102342928 -0.441487734489168
-1.0422283170207 -1.36165225784896
-0.222731384609937 -1.57736936655313
0.622418521354437 -2.1072508526782
0.138535230627271 -1.44896504060837
0.102053021975118 -1.11154757378156
0.811796800142563 -0.865639129067752
-0.457639241387483 -1.18129051315816
0.00606883377818751 -0.967094397870097
-0.623877944528834 -1.48408944141732
-0.210656881254262 -1.15968642778983
-1.03719353738769 -0.55256593171264
-0.184148482557914 -1.11492324512105
0.15115502341017 -0.455978075216976
0.789430226908331 -0.754374793806093
0.987149386859867 -0.796435789846135
1.17487973280201 -0.906259419858961
0.713016415067698 -0.883807932530826
-0.526557843526688 -0.730839864650055
-0.297072522559337 -0.280596531205976
-0.636096801962372 -1.77563599583295
-0.0731638396705439 -1.30234375056041
0.458439123600957 -1.17261987341174
0.199256338127309 -0.154507910212783
0.833201431566855 -0.684843678803276
0.308218849744404 -1.72360397352836
0.28578644716912 -1.76268133014038
-0.200027517549822 -0.498562480043043
0.250188467402059 -0.744644138433957
-0.232674977701515 -0.315275162742443
-0.0436344413005395 -1.04793847188304
0.464581511285843 -1.46555101740639
-0.473017874883901 -0.985791716930414
1.24573441800001 -0.895896470300223
-0.638454947175632 -1.16031598978183
0.0382992308042293 -0.139209817753089
-0.0399126869655987 -1.82469452552681
-0.252682776384226 -0.426112056503806
-0.137601093968195 -0.81505795850745
-0.492200110680019 -0.273888970380138
0.659035625934426 -1.42672735009222
-0.00240567317189366 -0.756891172550377
0.628924094487596 -0.804394709802731
0.0594779504645425 -1.11797723754204
-0.031567570730428 -1.01342854302944
-0.781657890288554 -1.00958215484375
-0.176391756415939 -0.441820191307572
-0.923759482646831 -0.954422855812309
-0.531227488789856 -0.547303859219557
0.802281762946006 -1.1674434719297
0.0458369161132091 -0.452108328875643
0.0547084069202896 -1.53083554001593
-0.145640308485372 -1.83356418801945
-0.111389566734105 -1.02702659963276
-0.127493644299902 -1.00879454029874
0.350607082346741 -1.41345514054958
-1.282728391504 -1.04266908822705
0.613268891829998 -1.51828289705609
0.54330907009505 -1.88389148882315
0.21005296861958 -2.17955902297134
0.459807769213772 -0.511252050519792
0.617944969959417 -0.450168328828662
0.982970240037338 -0.528993463874591
0.200300525316648 -0.618350452624546
-0.589636900961831 -0.756514717476128
-0.056931005729748 -1.79144500091837
0.547380654879122 -1.9207807972411
1.25314044579577 -1.09241981791148
-0.109219088611909 -1.01137493663928
0.0382169812422652 -0.614562217482898
-0.117070749427632 0.381189979854978
-0.0609098274891389 -1.40482935306195
0.142177552524412 -0.580828774682992
0.674697462430135 -1.44376844244949
-0.95086155837081 0.527989452516301
-0.118630160374725 -1.49423305613816
0.318477770220117 0.611189308884514
0.0497583047724061 -0.883899799830616
-0.00612784621610209 -1.56499189235078
1.15371396333383 -1.70782678297646
0.369023417575872 -0.31464985275916
-0.387470198493805 -1.36918228658724
-0.537468658463813 -0.239850530140677
0.91877505218418 -0.542692119165525
-0.0416071923170555 -0.40099980175939
-0.266945658172883 -0.545565911760505
-0.0262641312174811 0.208695084395796
1.12715624922781 -0.661124473568546
0.771118022729118 -1.46292395523343
-0.803905972491427 -0.364868959116939
-0.177267690219292 -1.11448337299638
0.252380390965053 -1.67109533073529
0.261052823433016 -1.64329515379256
0.871557579564017 -0.837784605115484
-0.340105826022025 -1.2188534176883
0.206011096387791 -0.0774116194807626
0.215831562180641 -2.405449587716
-0.735551476081825 -1.00030537119054
0.994510959977635 -1.43170098102387
0.0245249772191843 0.00385900211121948
0.296809607223556 -1.60387263797042
-0.465788934922207 -1.48607965285065
-0.0945616408231129 -0.446345134369018
-0.974245518296167 -0.849693064616038
-0.138902907403811 0.186650186611134
-0.896608465558344 -1.34986959352783
0.311323618768431 0.130654669228786
0.218847541316939 -0.7672183745322
0.305106733281563 -1.02239193546312
-0.378047610250999 -1.16127113867664
1.32947178093192 -1.49898879320301
0.0515021858451117 -0.18708350255991
0.350594660273821 -1.12801748580589
0.11186810080451 -0.889412445509248
-0.475282247097846 -0.589569764750876
-0.649325189283457 -0.385746265684806
0.0954692264613318 0.397090523457104
-0.836957348606596 0.0792687525051403
-0.574919229564851 0.100192817507686
0.460202667811134 -1.79804713468646
0.012922854927042 -1.859783025329
-0.204843236840131 -0.676014628532138
-0.902108953079663 -0.610080807856157
-0.39104770902324 -2.08348209691681
0.194147058324866 -0.163230309325601
-0.395750931993561 -1.87223909681044
-0.682821401778467 -0.504764782986888
-0.10611524401963 -0.277807434006977
1.135567937956 -0.363188045047998
0.881440708517814 -1.60422331527923
0.834567777343292 -1.32763182303553
-0.903198827219598 -1.65550187273573
0.175728457933189 -1.29478569278741
0.148358004287431 -0.850120202748164
-0.49952475944674 -0.837320777051606
-1.52771919958259 -0.954203279324182
0.66247768690057 -0.836383409525978
-0.441879950090991 -1.82680976373927
-0.406707010687 -2.64632381134122
-0.0782929713673216 -0.642404801512648
-1.03567916927619 -1.93755636987142
-1.1609006275439 -0.491035951065886
-0.441211289491775 -0.277689919050064
-0.335524239483903 -1.36163420919264
1.36479951356502 -0.661736166742938
0.0582759585694951 -0.556844197868439
-0.106178748193149 -1.11953861552581
1.49931752157018 -1.40191955670018
1.04491936536392 -1.16853167282215
-1.12321459178574 -0.506818585424431
-0.906530336612335 -1.51183377707195
-0.578906265976581 -0.699906563173944
-0.061233942241145 -0.914489889498928
0.771995021827337 -1.5922069359928
-0.372405512755205 -0.300389746671881
-0.742978824425711 -0.928846245155951
-0.00997164113219051 -0.892682158748556
0.651614511413199 -1.0390752586865
0.299074709397333 -2.47837923064714
1.2017208306059 -0.974458971558821
0.372242849316753 -0.260840623447098
0.658765597373645 -1.3404635667034
-0.37722469730433 -1.21651404123854
-0.845505841506254 -1.87424417610027
0.958658338554945 0.216762529968282
0.142873178896519 -0.852719103798198
0.416359480874624 -1.52419916026461
-0.47336596964977 -0.64363816770566
-0.21111067230553 -0.181869314076943
-0.385554654576172 -0.898689069731703
-0.388497445553819 -2.21080830315931
-0.240931375151149 -0.872390249985188
1.26162527856604 -1.22052550588562
-0.160116352080769 -0.52991747091258
-0.715961581684984 -0.486944961621082
-0.0343995782109872 -1.35041127584088
-1.35644521392247 -1.60538148555446
-1.07687517649142 -1.04186476869947
-0.929523223853718 -0.413056896832424
-0.629912871697172 -0.710809108899255
0.502940117248969 -1.01761940553528
-0.487716852151842 -0.499928143976993
-0.627399163917154 -0.931943476329874
-0.173027744388827 -2.40408935109897
0.537574377923246 -1.25027962342106
-0.376527293486076 -1.02478423814614
-0.105061503011626 -0.5174723851498
-0.497665290983509 -1.0304413953866
-0.923139736996887 -0.412825877069535
-0.0137618023452436 -0.442042663587116
0.347689943271993 -1.18077562845575
-0.695736249540386 0.22736920553837
-0.306774522839923 -1.21454883677014
0.845472175250888 -0.93491248323256
0.370030104233597 -0.653493347609916
-0.248865230906149 -0.257429548812709
0.730180052272577 -0.912212274130965
0.855110718459273 -0.0418475521853983
0.189535990067426 -1.07661186837896
-0.573331685287536 -0.251313610306247
-0.0751529334284515 -1.23253175587985
-0.469191587604514 -0.736033223474459
-0.159421590022338 -0.00297242349089943
-0.230795294416983 -0.882521919347987
-0.034451553346512 0.161146682869447
-0.13346188169195 -0.821089197926893
-0.34754289120936 -0.518211988658283
0.190335971105411 -1.76823542008563
-0.455436012943729 -1.06511787930389
0.116287133410565 -0.177446321514483
-0.510341445644619 -1.36984545633523
-0.614462736675282 -1.78379998867397
0.901599569122528 -2.16201317981925
1.15689655706676 -0.436727370931205
0.019308827690841 -1.72201426272618
-0.0215033574615919 -1.07289022795333
0.282629794062355 -1.30514315198086
0.216581195767621 -1.47501700296946
0.225205351644377 0.26645770642505
0.191643957384267 -1.04816532740137
-0.111799432562887 -2.14397566705721
0.159372444237608 -1.22851294261959
0.674794901754753 -1.70641205524393
-0.332268872109612 -1.27359233226322
0.0138262210776607 -1.45922400978255
-1.14898484914943 -1.60665464233181
0.10197041351837 -0.90646828279857
0.818057878172643 0.63342949692672
0.735218205860886 -0.350619919456374
0.905632164805201 -0.073095386928001
-0.106628402969259 0.262615097252106
-0.437275268252412 -1.32277445461959
-0.820956654484492 -1.75861593760565
-4.66596052808095e-07 -1.4207516531156
-0.159386967503491 -0.793252851156904
-0.330534365947366 -1.72374671229783
-0.780067609241842 -2.01268173767464
-0.0122805815725254 -0.916583045411305
-0.175608851028238 -1.58897507880994
1.05581193103587 -1.9535819044557
1.38327011349681 -1.17382865376002
0.703093764535684 -0.379321196007473
-0.35714556108614 -1.32805530928713
-0.105306947258083 -1.84060137730787
0.401013497597405 -1.04984467499982
-0.509089463205345 -1.45170671228123
1.16450389688708 -1.3281589648534
1.00784269327689 -0.5094976625798
-0.361625317251604 -1.39553955671184
0.15451051949869 -1.14889222965822
-0.0754543626096486 -0.502713047075191
-0.0644906814734706 -0.491347043820765
0.531114045459503 -1.60088070351524
0.723190967251754 -0.710908153663283
-1.37595686649151 -0.763745457450018
-0.0736331889644884 -1.37931048042428
0.961668437426394 -1.8938895542951
0.293990421374728 -0.640716838144415
-0.766103806069349 -2.00652211934912
-1.00009301321159 -2.29511427611095
0.581287800893453 -0.936076602408382
-0.856260750339818 0.0963931112087622
0.235423897565143 -1.602190158684
0.129059670353299 -1.50521744918913
0.231455213154246 -1.68664355614132
0.470183089480323 -0.525129596321321
0.352002804521748 -1.10750642954976
-0.815954434225614 -0.786370541276006
-0.218679557060976 -1.72595675524396
-1.10453968389135 0.194836335996526
-0.201582954401824 -1.12061816633373
-0.495856067195864 -1.34744669445523
-0.189698178810671 -0.876995318335097
-0.521480224783506 -1.25034804056536
0.844605235533103 -0.0851222460513004
-1.33510421590452 -1.5310952657757
-0.384234674895615 -0.558661271690323
0.066635217667496 -1.77118937477953
0.127899109296208 -1.00908517864127
1.36487995431192 -1.3134155521308
0.291959807619231 -0.0950079632714784
-0.28274149271722 0.0158546247517459
-0.0835250821469726 -0.822286228910388
0.291204568516452 -0.753046861529411
0.364722821880405 -0.0580425858714543
0.143410906705303 -1.46173206698426
0.153439783257357 0.657858627863952
-0.625349042691389 -0.612954326757986
-0.97047253005479 0.312683729853007
-1.46286868763592 -0.31260593349944
0.583270231444199 -1.46205145676037
0.288693716813828 -0.570656379484899
-1.15821099291212 -1.63594517346607
-0.59115599119646 -1.48180591968668
-0.27324758031614 -0.948500903785719
-1.16802202387965 -1.2070002039134
-0.406038656215332 -1.56273560505808
0.462877908724384 -1.58799963800004
-1.20442606808773 -0.872589839862428
-0.677533196891123 -0.73981285378035
-0.0842683574015329 -1.41919746638665
-1.5526916563161 0.543449464270199
0.560155530003291 -1.05283568790017
-0.0543810204786915 -1.00756449657908
-0.274711783770283 -1.6825292647145
-0.696888726601034 -1.3623919818618
-0.312486517832621 -1.3030052897965
1.25555757093202 -0.00586677500351018
-0.962208766300187 -0.812522672442707
0.462746692954714 -1.64486092904715
1.17830924890938 -1.12888673866324
0.115447303711304 -1.25081515794826
0.153497185317772 -1.14676693481776
0.458278445848446 -0.942831533765923
-0.913993689591381 -1.27357978084761
-0.0747132416501528 -1.10486166112135
0.040305278202482 -1.27094059572444
-0.29762163560574 -1.29432278271101
0.119701033440296 -0.414743071301689
0.565756856222038 -1.3845776222036
-0.507410530356278 -1.17224470586409
-0.0238839641746283 -1.63610987004964
0.00074204703510979 0.0559225509527517
0.50713545719577 -1.72925671158749
-0.0903961842935189 -0.882789249159705
-0.0228100936893181 0.142018544857666
1.09893120733816 -0.915926079873324
-0.183367608193057 -1.27591949781757
0.86042732804046 -0.953174790006618
-0.459819439677827 -1.44246935476494
0.615561821049191 -1.77233973284246
0.409487785193387 -1.71871541596969
0.839629649490565 -1.15456050628059
0.633003356456411 -0.427364114483567
-0.0796479266904211 -0.228051303042171
-0.520077733271825 -0.119264616641092
-0.223230671072208 0.600745406948758
0.592038610104262 0.197010589133397
0.32589537563109 -0.93957933479107
-0.0945270816543101 -1.2336029881894
-0.0510955114376303 -1.7295436660871
0.507164543631431 -1.46528709879721
0.182418323285087 -1.88554308644765
0.356279916064734 -0.885137412711176
1.42963599324303 -1.52835409177232
-0.275084109730054 -0.690101338137103
0.334624555470407 0.269598703756908
0.735512240360686 -0.757876717751474
1.72106051901869 -0.265634937408189
-0.956970141079278 -0.587035297208921
0.39308611626564 -1.37446927387774
0.459840945742754 -0.358175672852644
-0.342500154338307 -1.61451277093054
0.241319388348903 -0.336988001468269
-0.038020612819777 -1.41651343775712
-0.417361039540231 -0.692427847845828
-0.458321489323313 -1.87585928989741
1.68234553087835 -0.925871260764116
0.15022603657707 -0.504683028212144
0.112284211988172 -1.63333290705796
0.225197278099567 -1.37767282301312
-1.11190206766372 -1.39699473679415
0.262005853280835 -2.05117102860354
-0.439199851520213 -1.88060047847378
-0.529834668497071 0.00138870246051281
0.489285083870863 -1.61484955681002
0.52170976976435 -0.486199710285787
0.670454173247557 -0.363325889329529
-0.538921996154306 0.545907982128382
0.671024042580273 -0.51923459771551
0.428335897543533 -1.6375205217592
0.640689797850156 -1.66858621680084
-0.228873674133232 -0.238986741893329
-0.185928821830626 -1.44124958380057
-0.504501562663412 -0.948115913305792
0.658131583989396 0.12829179452727
-0.552511103963748 -0.462905733858358
-0.290479225181799 -0.933437779798282
0.378521211299042 -1.5337186081984
1.33601990774848 -0.85684051150026
0.999982312911777 0.0522755620043733
0.614199185319244 -0.358400769799814
0.168058762743667 -1.03529605672147
0.474595920435355 -1.38084429536581
0.104691347870278 -0.771867890339901
-0.82898894293924 -1.79435481458434
0.183581517901776 -0.452898863966005
0.364514783224564 -0.85701695507665
-0.421308511468261 -0.576016119609392
-0.254665282372156 -0.632115111530525
0.281286768612773 -1.68308392541139
-0.349304166302729 -0.232108703364764
-0.783660801571804 -1.81058549840028
-0.889604069089561 0.453633824721382
-0.56129324750823 -0.677766084992343
-0.366235971609923 -0.878504978464827
0.484799926766952 -1.54087332638045
1.69222057171732 -1.71744748702328
0.315907862187601 -1.44788999712547
-0.610909189409834 -0.716807369746488
0.305146408881878 -1.00525925868617
-0.12938165416934 -0.729736600103048
0.0990008902298498 -0.976799716964111
0.391134369610506 -0.588029932010586
0.478908028587173 -0.724769158700493
0.819888450587679 -0.938492452822728
1.69920906010989 -0.586927225242531
-0.163355338530961 -0.685436851077181
0.0495203075433061 -1.63189930861107
0.179116034837689 -1.68622993686803
0.969659521333761 -0.483795866556988
0.177706016338932 -0.633503097301643
-0.683272771261001 -1.04421011983073
0.149514765797685 -0.713747297516878
0.582404529401881 -1.76409559173191
1.41855140049755 -0.969619056560575
-0.728902089733491 -1.77251734972898
-0.53741539557998 -1.59675373928621
-0.582595891320157 -1.01079720701508
-0.37394172312154 -0.501048714216446
0.898532619118091 -0.358369247556373
0.371102856676301 -0.823672743359468
-0.534011749793171 -0.711024679991975
0.171604020522383 -1.38033517348577
0.647328796769562 -1.5311361685621
-0.399976296394018 -0.655772809153632
0.387945945285243 -1.7710710247014
-0.669710670616284 -0.748894843230556
0.0386186269957799 -1.31935714828229
-0.43954062448291 -1.75274971933109
0.453915699948292 -1.1094018355602
0.655038604393232 -1.43240958885793
0.16503015633888 -1.66184268504118
0.613267728699088 -0.748335230512035
-1.19071766873964 0.419110120886808
-0.281147084377967 -1.10296308036474
-0.309440052023233 -0.708893537501656
0.376912482274343 -0.991843355775146
0.160570853181741 -2.52809836681009
0.446549557740771 -1.61210505562373
-0.334885104286663 -1.08190419173674
0.406234477605397 -1.7610075146422
0.237301713953518 -0.81273424766314
0.0236215033856624 -0.738540009082592
0.208790506396547 -0.39220804488234
-0.666740569155754 -1.42167124088947
-0.0303659756977929 -1.95023768470973
0.588970952472327 -0.725126354190345
-0.675572792065579 0.991298120418803
-0.487309042354037 -0.64438353851774
-0.419678663073764 -1.60071683895812
0.418532071536057 -1.05634245017815
0.565302347505518 -1.56210860961324
-0.278271532798736 -0.308823971772937
0.129756058042976 -0.745640573126034
0.502832678038557 -0.32243264651935
-0.21118251909555 -0.733926624054943
-0.573034035836714 -1.27214396647775
-0.438567770272159 -0.869523558644253
0.101275587480168 -1.37037022654075
0.39706970622824 -1.43478726706828
0.757103244690113 -0.843960510575917
0.0349176961651556 -2.0409131581539
-0.0265921488430535 0.361446161508193
0.379005253698332 -0.475336868639396
0.215921564710912 -0.981870604523657
0.155983879721878 -1.27524822972108
-0.18352369118354 -1.30991889905202
-0.106207942408281 -0.0146623042644829
0.289643568586756 -1.1491341816206
-0.292751751606724 -1.06153469409805
-0.20139856474204 -1.51452703652381
0.16575879338806 -1.35650542797101
-0.328182859021926 -0.943617238415906
-0.95056944656762 -0.827303494567997
-0.446141984027175 -1.22348055074998
-0.637386026118041 -0.886433482277531
0.787474993299089 -1.2650544203024
0.0559111320271686 -0.839466330794444
0.516116708602846 0.283642830332945
-0.225980209583604 -1.9890019657628
-0.185415868548475 -0.63560141693616
0.0330392497984641 -1.33539937634111
-0.0914037547191372 -0.456196071759846
0.0849646831031683 -0.675371111382342
0.328759209749644 -1.32528030914828
0.504204749689822 -0.550404485761266
0.427392418901831 -1.89306025788216
0.62148213401434 -1.32916408875501
0.678668619072456 -0.462612623450507
0.58796737688102 -0.646781923159479
0.0294157430861452 -1.54328039764973
-0.095994625378532 -1.04768225570712
0.264063881190784 -1.48545494894346
0.43825635186375 -1.06331805039893
0.219831475224066 -1.1071517732226
-1.34680983486778 -0.772287066642061
0.578583252600794 -0.877128154708267
0.50214864064954 -1.20089143414696
0.706736917624157 -1.14970742526411
0.242704157242444 -2.18013547739045
0.370738196406744 -1.27266016591482
0.459302269821737 -0.929862025131372
-0.691893371954299 -0.92430716366624
1.31920635351659 -0.746745620041994
-0.29028994176883 -1.43846243114871
0.270928882520121 -0.381791156990626
0.110993695351675 -1.9371331993032
0.288384698817783 -0.0237658981803732
-0.0750837606593536 -1.97255503930738
-0.417614935403333 0.0352460868542777
0.372335018733669 -0.718871355388396
-0.591493206141332 -1.12313423001606
0.319278383253106 -0.723896570041305
-0.144074090223912 -1.04512504245551
0.529994851789441 -1.01452538317352
0.865607157534808 -0.212235032844021
-0.852425818875213 -1.24666407742987
-0.529230775401187 -0.66007068233542
0.379238189671059 -0.433310645738651
-0.381239860968435 -1.21535525884824
0.874662260129131 -0.218064238550108
0.321194007925631 -1.23961966808341
-0.21044462174726 -0.155736487620738
0.560519052752292 -1.40291037179838
0.103457904436372 -0.824289349317762
-0.104824010126415 -0.37176863461612
-0.0827503750483281 -0.849443296156307
-0.126931715899077 -0.533785371986288
-0.220522638603896 -0.314320036095772
-0.739825266790618 -1.0891783153453
0.612031471257025 -0.449865778058514
0.33361525875181 -0.644913326383293
-0.478165142216372 -0.826784619873034
0.26800652529818 -1.75340153233098
0.638001163122116 -0.796773552452513
0.0318034898606242 -1.16892748193219
-0.145675565670932 -0.092095007158443
-0.29366400328943 -1.11501933144261
-1.31024777108441 -0.983589102789206
1.10823541413493 -0.732809455014995
0.212184512848996 -1.0040647513307
0.528571702115778 -0.396823917807671
-0.130996285988288 -1.76798662385834
-0.487520131321665 -1.19677926937201
0.0589655663588898 -1.04205045153883
-1.72105682823849 -1.53017284660329
0.229354286133272 -0.838958468272729
-0.17612374762855 -1.06637607936159
0.317013537148952 -1.44370892962962
-0.704134125177332 -1.43252137288586
-0.508101280060444 -0.753583991443337
-0.871916255885486 -1.08515930009552
0.734848280956916 -0.557685427963027
0.42513831910516 -1.2945659180481
0.514482616798064 -0.817337463622117
0.295056296135592 -2.09082655147937
0.0584439468331428 -1.43461352364826
0.556616457386252 -0.789615415894379
0.798831623878804 -0.556607572438396
0.522763206822169 -1.30896873884377
0.368275935474815 -0.0439410609016408
-0.481081823070586 -0.878106197814492
0.663084297829764 -1.91421913560839
-1.06156165630761 -0.114096563809729
0.0865630123464453 -1.68465148510151
-0.445566849629365 -0.823714849357496
0.0779425173487677 -1.30422314727928
-0.21958374328282 -1.08247970230833
0.284100642279203 -0.196336211798939
0.253393358442987 -0.636231254053687
-0.454448799787368 -1.16440800961161
-1.28517160303467 -1.89308825733715
-0.344318136721529 -1.53917929007412
0.200542817165526 0.0836708666111439
-0.716714871126868 -1.41584815126375
-0.539062302702298 -1.13377994083814
0.539776001581259 -1.672083829807
2.28885525391846 -0.63180740492326
-0.360714416004183 -0.810324134037254
-0.409848401096826 -0.351706365804846
-1.17593352359221 -1.34932324001703
0.303293646241415 -1.4356271823902
0.0503572381218299 -1.507226818436
0.259339480244396 -0.727815166827508
0.525322210385813 -2.1177614571225
0.232170319174665 -1.48820049485384
0.135538136447244 -1.57685742527941
-0.788457667031518 -0.121733837667782
0.128636550364843 -0.865928153519851
-0.242073604320457 -0.334482083702767
-0.0123962427898543 -1.77313937588509
-0.385224315121563 -1.649531420706
-0.653321067476918 -0.912829959759228
-0.615816948999106 -0.896927233783393
0.48522000343969 -0.43051886235872
-0.0195161864064283 -0.726400217198461
1.22704084715547 -1.92445070569946
0.145198371884322 -1.08342184440678
0.458262833540302 -1.05911699038837
0.343417622037288 -1.01528357659143
-1.42308994862776 -1.48193158460292
0.790148639690651 -0.706027198521622
0.532940834814198 -1.80165017841423
0.0268375198763565 -1.20503011575939
0.310907925270966 -1.2667162275668
-0.468267308633928 -0.277440630037317
-0.248666714464397 -1.5708786927182
0.238162638153815 -0.615803497460295
0.039312812375986 -1.07484090786906
0.0548600366780712 -0.876353799096128
-0.775079581915431 -0.638277938004668
0.202912226220852 -2.29695791382102
-0.195272966801947 -0.743766410880609
-0.161027236759812 -1.24446735825385
-0.056418633794896 -0.269928083126947
-0.919674215402474 -1.43824840300283
0.257011335703737 -0.0418187869101704
0.823253604392038 -0.669691604474724
0.183454737666938 -0.552523432742258
0.635210516370287 -0.983374768215563
-0.895892476334865 -2.34399492400551
0.394902949242848 -1.14852921519726
0.861306084799199 -0.416113645927161
0.928051355175132 -0.548632950956753
0.455036222263154 -1.08525464546853
0.0592747130853674 -1.30017925338308
0.23837192832467 -0.772089174429672
0.245211580996025 -0.311844632104609
-0.605554939833319 -0.265565320752225
-0.305736079071027 -1.57458338698846
-0.00274966686823115 -0.297608450805575
0.747418371537525 -1.94263854025513
-0.474799741898769 -0.636093569297247
-0.353303366138955 -0.643923755807737
-0.818532441518023 -0.596032585201626
1.02417440911179 -1.33383754626058
0.304607417039613 -0.890096359662506
0.275838845372217 -1.45464317515822
-0.0121032303265071 -1.45487062112535
0.847127472618576 -0.983443883876662
0.124745411597121 -0.421431724256253
-0.0922421895475368 -0.707773494570586
0.432588291231866 -2.13722387198223
1.67894413386056 0.200613922340566
-0.67517211002192 -1.64201256563408
-0.411191315241083 -0.496974360909949
0.790772820451751 -1.32276003826289
-0.10545074137152 -1.35456051924534
0.518435270327095 -0.374946433874389
-0.201645898131058 -1.07079141295003
0.270513302977538 -0.697996553830095
-0.574980852567695 -0.416308299180801
0.440669713359026 -0.771426440228201
0.490306784368449 -1.15302270280419
-0.877673751480279 -1.00683667702039
-0.301269929437362 0.00115193508094791
0.202940418224613 -1.1451010665226
-0.212811268442139 -0.38571125029754
-0.531969879945837 -0.916332421107575
-0.400316989768222 -1.24313461457997
0.169959394015146 -0.751325009416448
-0.745476703665533 -1.0636546018122
-0.0391688696389295 0.166073034753197
-0.762200131587964 -1.64095240575725
0.549063671601584 -1.12776711516102
-0.285760085303762 -1.19651328606376
-0.0543522070252382 0.0819200003490934
0.0168087102256359 -0.875977126761764
0.362438209624927 -1.00798390166305
0.327868454827063 -0.747659297945042
-0.379942152978061 -0.327028038789506
0.436056729794388 -0.534601903548973
-0.272294029813742 -1.42169692859174
0.358420262867743 -1.8496118145404
0.0861641008156842 -1.40016972713789
0.346126232351064 -0.485125907133597
0.128555967803922 -1.20007340188254
0.336670232960644 -1.51096296325243
1.37358658130982 -0.982246685197169
-0.592330168207734 0.564587476429747
-0.485487909697283 -1.29722323942362
-0.874249110962763 0.0964434690215827
-0.750975173799893 -0.662659025967684
-0.0293074864913901 -1.62682480813413
0.954313100034726 -1.18278544587514
-0.071771349790521 -0.3459936622232
0.973476979810445 -0.51364850989306
0.0652542502786242 -1.01984013190368
0.00524604431202981 -1.55512090793173
-0.639032753838894 -1.16590668655591
0.220038950582002 -1.35874707924561
-0.212625404084902 -0.981497066556861
0.232889930354583 -0.949355521440806
-0.178811994218815 -0.761624371972824
0.807140504589057 -0.0478077240794673
0.318057821782155 -0.835769134426063
-0.403397098969171 -0.605320356023891
0.57120783162808 -0.976576960130249
-0.0969234960223412 -0.946119510330246
0.202181340586543 -1.01976921777431
0.464347692411173 -1.78808968419862
0.244988232866532 -1.59340763640133
-0.662766371140216 -2.08283556920069
0.991321102675248 -1.54215556256745
-0.717899034402321 -1.2131190802758
-0.424109802882422 -0.785630744745392
0.668060654598082 -0.787140948166988
0.591759132512716 -1.43603467545479
0.591267181393777 -1.5801379374779
0.0251857565658381 -1.01710537968002
0.767839386634306 -0.633966511087168
-0.325050474760266 -1.16433818505092
-0.425561597810421 -1.24360920353432
-0.183412182310961 -1.28090596665721
0.472375154758548 -0.393269456569886
0.589606914383078 -1.65141978365284
0.525023727849197 -0.649821343104189
0.396088064151212 -0.95736100645893
-0.251357157896095 -1.04939303918022
0.299807790980011 0.424972308724303
-0.367679113106083 -1.25169773831686
-0.112492188410394 -0.966449777010909
0.0734505838278242 -1.86078149282096
0.452294639914817 -1.52640004048354
-0.278159394282365 -0.325440395406894
-0.210717755821055 -1.47139776036475
0.774702334280446 -1.70449295601338
0.60342732223651 -0.0753725724292871
0.4067485603292 -0.878084351446479
1.20021810138617 -0.3765152512583
0.515370602788535 -0.385066019974052
-0.407351943379639 -0.221231166383918
-0.324528630084077 -0.719035790999301
-0.0934436514931205 -1.63602378581135
-1.253344098298 -1.61554370096502
0.396105993597401 -0.84647917363422
0.251825423130943 -0.820001951584957
0.236416617921493 -0.178160033571805
-0.93782855999226 -0.431421407069083
0.222266483502361 -0.8149693349086
-0.110318247918332 -0.815297193484964
0.405390657499054 -1.28911274518266
-0.620628938101212 -2.05645096694215
0.105657982535587 -1.65055030478231
0.0454280272434908 -1.11579817281347
0.535364625049127 -1.64464555414861
-0.462329158431113 -0.617438137398192
-0.220017142669832 -0.809931960653538
0.796356202524981 -0.551168979242127
0.0117133964227604 0.239340247111448
-0.887960818635614 -1.35472758821316
0.448264850813015 -0.662606366885141
0.764945331345812 -0.164070826315444
0.905353794911329 -0.438189606531075
0.913700334721132 0.329178988518692
0.469858734967469 -0.703441758597838
0.730101552257092 -1.92846585774851
0.348124804864139 -1.75625546599068
-0.750033220573416 -0.646261802133792
0.00279187676176631 -1.40882102509342
0.485454539018565 -1.04978561124703
0.284260749526283 -1.38220006189538
0.437377702051569 -0.475633810214533
-0.0134594602280124 -1.30427259092509
-0.0117200120341915 -1.75870343287808
0.666644689915156 -1.92536244422341
-0.162679512075887 -0.1418789828683
-0.269953023567436 -0.442513238751759
0.279888996555861 -1.176578385001
-0.446041833757096 -1.1696669608793
-0.229776851799994 -1.26645106935218
0.23020615413156 -0.842177939371835
1.04992207723697 -1.16081577667555
0.400462424420816 -0.630399632629684
-0.950701611047756 -1.13589116511364
-0.663793043872352 -1.5211875583464
-1.09868287805785 -1.26798377855078
0.812740580294305 -1.61919463136247
0.80916430837303 -1.08330422046716
-0.712942883687678 -0.739793204034272
-0.172538900373715 -0.881461040482093
0.265209532569136 -1.21058857986761
-0.0352921233340793 -1.2092913793577
-0.701176050944814 -0.510464384213557
-0.731627141349653 -0.892750530428294
-0.162612309918811 -1.67517946476673
-0.520921573899661 -1.9673826154232
0.565521099794193 -1.45419944131344
-0.0012364568512144 -0.368687890596972
0.0241972699573696 -1.16465389490605
0.381516593529938 -1.07639999300956
0.577638627217825 -0.54107712071661
0.0622849645895181 -1.67297787449507
0.37457968273552 -1.30631672274797
-0.627013577530217 -0.754761791785094
-0.455322820623875 -2.16700667965441
-0.173709135423919 -1.36788094038201
-0.211082127452972 -0.463757566506335
0.665971032844472 -0.147017327072113
-0.184663281929261 -2.19438989629415
-0.38498313965607 -0.859397004028449
0.541812400096021 -0.800014053889457
-0.0355658389756477 -1.39603353614641
-1.06942946160923 -0.92698698275474
-0.792143343063358 -0.912128102666751
0.294935507713781 -0.533526640155532
-0.227604178162658 -0.864659889160713
0.764239811677443 -1.12321276426495
-0.1814852338671 -1.10690575453181
-0.799563770145089 -1.43672460758016
0.393049054402081 -0.320019737871632
-0.221857742755788 -1.04530641249782
-0.667679058982981 -1.20839718443963
-0.315110407005458 -1.44325961212032
-0.861610126024415 0.0846942722245403
-0.535360375503154 -1.94242784050626
-0.170874442887426 -2.12056269922287
-0.995647657614567 0.21115449721715
0.265384817074328 -1.67808001857358
-0.187067322669298 -0.393308797484251
-0.435252255170532 -1.39429146367789
0.105010490188534 0.186570570244494
-0.163877054775368 -0.384987292520308
0.870362159513684 -0.493577153645753
-0.475908062443819 -1.21152333506373
0.15146372625642 -1.30700357256287
-0.12036817731142 -1.71874198191475
-0.259159651403647 -0.78025336504179
-0.154410810068272 -0.740509776685808
-0.527171448277369 -0.593861544050506
1.00576806327982 -1.36616334420431
-0.345752119357668 -0.530672727808926
-0.722755247064042 -1.31761934738278
-0.235919763178696 -0.635218732683532
0.697811345181735 -1.60241277210741
0.0554659129450969 -1.22131584956467
-0.192113054361898 -0.554528140647175
-0.036456762846023 -0.327927372856191
0.135406867013988 -1.62643526300924
-1.25157199758291 -0.535024818556452
0.673677227323676 -1.14663988865839
-0.355343793188292 -1.13909008137389
-0.645701342169877 -0.394910927272106
0.600973781185307 -1.11404556126661
0.0436279443794079 -1.10814774816052
-0.271384482436257 -1.89238077540301
0.226846014571268 -0.908450364086477
-0.363166360133489 -2.12589152136873
1.04898171695329 -1.73638671658955
-0.396347118092513 -2.14757604473552
-0.365801619571064 -2.13743939087727
-0.502648984748226 -1.72176411450357
0.89742495728998 -0.762856696714732
0.764356197681782 -1.20676850713517
0.137006182949405 -1.81470614246957
-0.345518015216758 -0.963910878687174
-0.912765339116573 -0.082601296968809
-0.128873874311952 -1.0698896777767
0.387232373718274 0.11500227897944
-0.393261731602262 -0.547538337144314
-0.111128202128683 -1.71592579136013
-0.386168135446594 -1.37867879394312
-0.640311790299376 -0.450273165058537
-0.730533877630573 -0.925690437317875
0.0148342480798646 -0.920417873747135
-0.691409595546927 -1.88955119398269
0.251545669870453 -1.58158642619753
-0.129902661587933 -1.56600214206874
0.208057425516006 -1.13927927867569
0.338420488396309 -0.646341836532519
-0.383757702595396 -0.818511753651368
-0.546071230769416 -1.44050451717625
-0.172976353719125 0.238711804017947
-0.885098397418862 -2.21316982708244
0.315369077612431 -1.004260413816
-1.05070816298173 -1.09981772483694
-0.0315586302629008 -0.59066584674915
-0.794886122600943 -1.00912109326514
-0.597516029242601 -0.855348024224669
0.197908519508127 -0.594847768438894
0.00605478540254487 -0.0372951681523075
-0.462123767802141 -1.65220477320368
-1.02860426056472 -0.344645610745133
0.578012362264951 -1.22633597550774
-0.696761680064812 -0.733529233091385
0.414374679435358 -0.765723415420262
0.175471860894986 -0.213114522597425
0.939865748756155 -1.76757841700246
0.0874248186099501 -1.30602510801683
-0.876488072902125 -1.29428371823525
-0.532587879574073 -1.5168046692544
-0.281901644459417 -0.811733772660851
-0.65078567452028 -0.407319265483247
0.672415025812803 -0.0433743819468232
-0.253036573875633 -0.816094608835072
0.345663715293992 -0.36623181997135
0.676000428604307 -0.964738721017194
0.156786671227753 -1.27169911970181
-0.696609576798379 -0.940252296249065
1.0799106937003 -1.26765441234305
0.651899182980571 -1.97515286280835
0.86317305519621 -1.1600516103901
0.787136947221704 -0.646519467058891
-0.451822509284586 -1.89842389853655
0.347439751025536 -1.47205853326359
0.49283613663572 -0.611968405184005
-1.51128534637621 -1.26219538491604
0.306250132204974 -0.76840165532461
0.280456005562901 -1.46337464886388
-0.799341606404243 -1.2394382332451
-0.412324102806948 -2.07691923505895
-0.40072100573634 -0.321559998489773
-1.04751670042634 -1.30128996944647
-1.17981745536799 -1.4721950592772
0.736742040498102 -1.01135562005355
-0.0563824636512211 -0.72729882191021
0.0921059018425204 -0.184555003167434
-0.13641006241778 -0.344416502443863
0.848029945947845 -0.924063291775675
0.0712941645730275 -0.157212414621176
-0.144172646419622 -0.951359685190357
0.0313352629159339 0.418594849118637
0.829422468214209 -1.47968825424421
0.328889523148544 -0.561114329918107
-1.25172175596807 -0.0960040901547707
-0.139348064046776 -0.518651262735771
0.500452506602168 0.124438708240881
0.218820289449856 -1.91504039263716
-0.440186287011709 0.347358073761539
0.840817328501097 -1.95668116017807
0.447785869927671 -1.52205216431321
-0.155470245823481 -0.687817556388255
0.235823660596219 -0.986535963142266
-0.301463924357647 -1.208755462823
0.767233175163188 -0.185302057259873
0.42702632956911 -1.24900353230994
0.861098002738287 -0.631008372611451
-1.72201959730058 -0.733164065076022
0.596953021517525 -0.46537107255011
-0.646561307501872 -1.98515694308937
0.256839668062527 -0.538993484083637
0.0998938214048911 -0.934734326855466
0.112067456426861 -0.737143278256914
-0.840045859804021 -0.166057212582045
-1.0309277182175 -0.403303196268696
0.481690994850561 -1.91378334771286
-0.181221580454855 -0.327803625364425
0.378843659199425 -1.55831955050087
0.448121369860386 0.116860756867867
-0.726033231748872 -0.625774154597297
-0.788298112772104 -1.35444784535434
0.479284877801975 -1.3835238461621
-0.428883188135466 -1.22763688355905
0.664990725019481 -0.59256951545899
-1.3692124198179 -2.36616430131656
-0.0956407315633845 -0.684063716945223
0.746587603697745 -0.260356305765756
-0.692047295739729 0.363796952667517
-0.30018969846697 -1.61559892037325
-0.695859386393075 -1.5134295669612
-1.57488506675797 -0.604321973075486
-0.724084535070062 -1.26589429883907
-0.574040565466584 -0.89022423713917
0.423364864384881 -0.897688769334527
0.0891364190234757 -1.59427862641457
-0.282048663985652 -1.55318245392406
0.0302774006271599 -0.803319969821866
0.0952923819020878 -0.616668113687652
-0.500649089199464 -1.1005334158861
-0.636266663942504 -1.8604580238249
0.0902328482229839 -1.79786920566918
-0.194098623224937 -1.04860011275159
-1.07075638166577 -1.1100504812144
-0.26044573773758 -1.27782680723909
-0.666108805440025 -0.509979049551957
-0.142549834705034 -1.25001720283829
0.0725104662078169 -1.11995220619527
0.0342934997358776 -0.932536914532099
-0.128275947705546 -1.30191191810981
-0.549234508018752 -0.873958499025993
-0.752016084513842 -0.318955674621784
0.510544051283246 -1.20084473924684
1.12393566994886 -0.176546206818262
-0.434056615763455 -0.55574169969713
0.0540317087569723 -1.89900942036764
0.558610826936937 -0.991648389910896
-0.535495621116093 -1.65815067910643
-0.436777740942661 0.0713132792898987
-0.527238383043983 -0.768479441737593
-0.324459415515122 -1.59081287879756
-0.764030791449575 -1.41477853198309
-0.0663377622481919 -1.46820377580791
0.96349524577466 -0.328724774985982
1.05052327592557 0.213920041179249
-0.289631760169137 -1.33979550058159
-0.151668343472993 -0.571507024655745
-1.10306512932017 -0.0203213785853242
0.506345538762939 -1.17487898959649
1.37792115832471 -0.17172551685952
0.27897713604955 -1.77205525963086
0.219228032485686 -0.938763168870032
0.254495060838188 -0.551734740751338
0.204093935170109 -1.33260248692135
-0.485777431923337 -1.61887119020307
0.790773825296768 -0.209805490844696
1.10570901557966 -1.43418149897817
0.647995462727168 -0.49730935037439
-0.658736131584205 -0.226855001607253
-1.18080216204711 -1.85058748515642
0.805875247914725 -1.65769890851779
0.416614984412958 -1.05337164906965
0.00209327185285703 -1.44734523520921
0.440614040968015 -0.528048889204385
-0.397558328884348 -1.19659580965217
-0.616134187874554 -1.42620954365821
0.125913749891461 -1.32202287225875
-0.867199045111822 -0.437447810074218
-0.0869764001191999 0.122631569447067
-0.78367376447216 -0.792672497463214
-0.516405241873094 -1.47766975599919
-0.973162889983075 -0.663813417309223
-1.32778626140861 -0.568853474479534
0.241927891480791 -0.338864275538801
-0.427722471193305 -0.353186100778441
0.290706525513021 -1.05543206001785
1.02467266580595 -1.04513962206532
-0.0143100566439803 -1.28881267490875
0.48805517978017 -1.54340369373466
0.618146569467077 0.188771577645687
0.135973067308153 -0.699433109984344
0.14708489252257 -1.03496703635618
0.127137320826576 -2.28993719823744
-0.0515339002959306 -2.09681398268282
0.722778797725548 -0.0187486937680144
0.22373414134085 0.100965177643711
0.123851270883542 -1.08662002174872
-0.326128564487254 -1.41236861428169
0.710588310457963 0.331738457131951
0.178585274567329 -1.37778881048068
-0.456625552123285 -0.625109221043989
0.441231276935032 -0.659674166658393
0.604683296051888 -1.0881126521782
-0.244691077342905 -0.238378784414562
-0.470917585635108 -1.04370897628288
0.338867968469668 -0.331297817551347
-0.325020055533907 -1.63841712490964
-0.351406653867239 -0.447474521778754
0.802611361324458 -0.484537010953488
0.688288560368689 -1.53279998395448
0.185212889590979 -0.918802105251021
-0.308721208503026 -1.59994447060365
-0.0465314731074195 -0.926663632598851
-0.353576173708198 -1.62201179527159
1.35152279999138 -1.31747294608898
-0.113830376987742 -1.43970346151925
0.328321811451216 -2.20317561029145
-0.234759172521556 -0.611630159537925
-0.374919798987192 -1.68595551985279
1.2131754788598 -1.32274197713417
0.278000061064299 -1.39136104470285
-0.177550842922446 -1.54882200303763
1.09171890352836 -0.974577751526902
-0.469076501335294 -1.39819858830332
0.150940144015169 -0.517677358240467
0.973357401167625 -1.64111220646535
0.732577937108426 -1.9375948819141
0.324321669004758 -1.26727847127981
0.364087764206132 -0.365652537980546
-0.169733663704597 -1.3740021792464
0.943607099727762 -0.994028496462065
-0.593354511689655 -1.61709087973294
0.174612902334758 0.200428366484955
-0.286282676294945 -1.66414248526705
-0.386484129184026 -0.973857136392439
0.2052412210552 -0.520067576866754
0.0234193955574441 -0.586555224983224
1.05328647770891 -0.239219422424613
0.0297120570508743 -0.371383931218818
-0.302345054703068 -0.502458335063008
0.720946864781372 -0.831161626361171
0.271018861143755 -1.02452658386981
-0.341834637179065 -1.05773095452162
0.171732058037588 -0.28923614047302
-0.584752386930771 -0.0594628714562717
-0.3239068645009 -1.21335626603923
-0.177641185671761 -1.15057323000838
0.393910095080017 -0.348220563948189
-0.33135522381162 -2.26289078433218
-0.581848215968289 -1.03227508553383
-0.412989849149261 -0.871077504536258
1.07249631525151 -1.63758363036356
0.160583294066556 -1.54265724854569
-0.299712234473793 -1.22005450171642
-0.505271750143632 -0.806031500791672
-0.488814938164727 -1.03555500417839
0.314228716792345 0.159645405322379
-0.353383687974792 -1.01961435264916
-0.170457978461936 0.0966576046791989
-0.294807233963077 -0.68664930889361
-0.710462558721853 -0.0617443595661649
0.0156852681118075 -1.47874052396121
-0.133772548822132 -1.16312552127692
-0.783965981205645 -1.34244593871481
-0.420855827000608 0.114011092432442
-0.178535866927925 -0.533769997074512
-0.524039013776781 -1.16877125280318
0.346184673061574 -1.34060895208488
0.740851815528853 -1.53201431470958
-0.27501038568552 -1.019943231526
0.663490312776385 -1.18039788400102
-0.833285285536559 -1.24666939514996
0.225458610298714 -0.502541075732806
0.653379394286905 -0.334644645300154
-0.241198775974491 -0.403998413038071
-0.0956624492305065 -1.06882438094534
-0.18008705349431 -1.2673986522999
0.782754201163678 -1.43525958534282
-0.186207721207385 -1.20068804068835
-0.383457431477926 -0.762130844053527
0.0150842582413105 -1.23534977670497
0.389528506342693 -1.11300144029027
-0.469977852704193 -1.59015054434564
0.59692925028543 -0.477560225348274
0.476648132975554 0.676015527768465
0.026455258816009 -0.61113116261759
0.837324707251425 -0.524146768197392
0.606947600331727 -1.326801473204
-0.558831565530026 -1.1914094887836
-0.382773223744018 0.0570216852723398
0.106386959233031 -1.7653535547751
0.141035008587708 -0.984507197868353
0.456293052228737 -0.554085068669037
0.508771789818935 -1.36629822208865
0.622122194214819 -1.94074785573663
-0.602994268646893 -0.474998546311444
-0.0405940679067693 0.256424022487246
0.350491344964859 -0.303072202493357
-0.234239512652295 -0.169899304553679
0.0069614292796855 -1.07644338470711
0.548976754286234 0.260201219468864
0.120557751154133 -1.20761170323818
0.668476114505134 -1.04019732239854
0.00336930557710821 -1.16162110568469
-0.823853901517768 -0.0611167891225814
-0.46322384426901 -1.43906802209162
-0.307017070746722 -2.23312595489542
-0.845607376328831 -0.762814593333792
-0.425454120402789 -1.27835788521163
0.376549297090798 -0.144588126493685
-0.494012885464493 -0.229207501970436
0.690725535549221 -1.31203684608425
-0.421589238711753 -1.61706521204249
0.0746277606007557 -0.164049464975119
0.349005003995516 -1.52733513743679
-0.0220622832213598 -0.66739577299299
0.0428869605044858 -0.821695647369233
1.08976541594338 -1.09500699046465
0.345611847005803 -0.441796171896278
0.0489793014537408 -0.688333242164682
0.0600978091021957 -1.64197614494778
0.0522311874347981 -0.343475248291045
0.0781308038325138 0.410442675451065
0.0593277033339301 -1.78914660442694
0.162429586209311 -0.720369607466394
-0.0588270982024898 -1.06849253456581
-0.326772846416742 -0.120748973277969
-0.415070122080098 -1.39767267329383
-0.361054029743037 -1.29668943364007
0.544703283212988 0.00687770423687462
-0.373251138659323 -1.42331956009017
-0.990699896950322 -1.34815591169951
-0.880647449737477 -0.951784624088722
-0.590110290765214 -1.09242412933607
0.375190431299886 -1.00636753243632
0.376212533853327 -0.892076976426901
-0.126190511987957 -0.602774553763043
0.573159001085448 -0.339626918806882
0.0402483862425326 -1.50039203075767
0.357036267331558 -0.634996342823114
0.320821024299941 -0.743925237681375
-0.156473399309767 -0.832659093034823
-0.85264977582173 -0.689632885651054
0.22710918163495 -1.01517627928889
0.466061032401008 -0.936183485940023
-0.857566166748139 -0.572535172241071
0.287937437535475 -0.843090548139983
-1.5212402390253 -1.59842791963595
1.05406695778114 -1.30768316257623
-0.294034737832712 -1.13310705571118
0.545983477827312 -1.14068362409411
-0.120585520584089 -1.75447991690721
-0.833830475233466 -0.658688482981753
0.360465762228367 -1.45689503209042
0.391896890709907 -2.01685030143081
-0.202224416703643 -1.22710766292183
0.383369570896134 -2.42934651740892
-0.815586213791972 0.0932307471080196
0.404148710430134 -1.55439217954004
-0.266991082459557 -0.241353705392892
-0.264999305421971 -1.75848862849724
-0.291711541720256 -0.823763994303196
-0.311409554304866 -1.18351531081972
-0.716220006995482 -0.358658555017034
0.438964883539021 -1.81700095446664
-0.587130885901881 -1.36463626171337
0.169420208292324 -1.91925867582718
0.483905215220377 -0.842075234866997
0.0102514727014929 -0.694227293994585
-1.46148845567823 -1.49483621338206
0.299511945485764 -1.62396534157163
-0.204433377919242 -1.63180308967641
0.541978380447442 0.104487372071504
-0.704909505497686 -1.11265400836968
0.809262973224333 -2.14081094473672
-0.0349950333937811 -1.34105754189279
-0.0151388203333266 -0.473154433552951
-0.167450708970098 -2.00345522864274
-0.156649419766859 -0.858781792198395
-0.448302335386586 -1.59815943153998
0.198350226293458 -1.92848852667124
-0.138905392319415 -0.578906914259679
0.263448338747233 -0.581378441379488
0.664628772154418 -1.77173468539695
-0.961979038914209 -1.23866508821974
-0.115651608874457 -1.27616157407846
0.781353467582503 -1.51938569697879
-1.34946410962653 -0.646891729946081
-0.676079178527492 -0.0981998292743444
-0.0279845060952841 -1.44951108863863
-0.324054975592898 -1.31596079245848
0.235393982733903 -1.22195563769987
-0.110176076777156 -1.23858392142072
0.257726105457441 -1.56581013834633
-0.270484920423603 0.226509700856291
1.18071083846536 -2.05796403004794
-0.245056084220997 -0.549097379866347
-0.0674264832468345 -0.718395745432543
0.331253668315643 -0.596075669801417
0.0196617515299907 0.0247184289481457
-1.34823381606807 -1.17880036390228
0.789929320164885 -0.601192034472615
1.29412157931048 -1.33414857585939
0.470033413042728 0.0982641964381117
0.0757506169688584 -0.96980529209428
-0.408223174605965 -0.373813145087321
0.291537171594656 -1.92374932937793
0.72090492771929 -1.44505445909163
-0.00298331940996981 -1.09970622627328
-0.139308328408577 -0.54657037956103
0.923074352792804 -1.02313450666554
0.600459445602023 0.473971887689629
-0.187572737244012 -0.496793309856624
0.370953234927292 -0.567891721630136
0.14938274713613 -1.73002336924372
0.0416431391080445 -0.926041157071013
0.756127108156831 -1.56206973218329
-0.622660917951987 -2.35025622012667
0.305388582968909 -0.973670002583769
-0.737727810147654 -0.0218202344933817
-0.433023712250214 -1.18640784076353
0.602393173852734 -2.07533677425751
0.0749630749498425 -0.247459832384201
-0.058926352864275 -0.642135239632283
-0.114003935261452 -0.824590985283058
0.710551855299584 -0.935078912994767
-0.15361672402078 -0.183769729926162
0.484715496212091 -1.5333380134288
-0.0929430771070384 -0.986354115450317
-0.169494042616131 -1.07198449917235
-0.150361800294481 -1.11333253982187
0.422583159914989 -1.99274059202434
-0.466520028249289 -1.18814881689439
0.375005657761686 -0.805248500990642
0.792906653014173 -0.899672324795235
0.0513749231279639 -0.792862756172325
0.832628816100811 -1.45679897097601
0.230673514230256 -2.07253810123
-0.389550712877771 -0.284242830918934
0.515589743911033 -1.54462743625685
0.265289653643586 -1.42108507205834
-0.796253832735404 -0.793040505835492
0.381628119932435 -0.955297471685407
-0.407717949827416 -1.32850829220817
-0.362153718243701 -1.54176442624667
-0.554896330617281 0.418002457971688
-0.093714158068232 -0.698939966659419
0.012005426490862 -0.430739129672423
-0.917398822556348 0.0774123014738879
-0.087133392386482 -0.972997519828764
-0.320794163921864 -0.723070369845772
0.696824864449879 -0.766569613338402
0.0522088943258374 -1.09682246160924
-0.261330708153226 -1.99855204512796
0.606224807823593 -0.42969852463646
1.19980105163906 -0.190007686454111
-0.893642240952452 -0.201483574340645
-0.621252858277956 -1.83964894940659
0.304815202808681 -0.515267640428221
-0.875954168526263 -1.39392148009494
0.601303797476869 -1.23088490725741
-0.116831944145285 -0.660776100910029
0.330158921168457 -0.691207314692232
-0.49005713879372 -2.04438678331344
-0.40369674984189 -0.585190634575738
-0.477230264257592 -0.679855654706156
0.129994694167265 -1.05550381925726
0.0519228058453795 -1.36726537893685
-0.705986464628397 -1.63983109821562
0.591145917887937 -0.730769199833151
-0.780428863635518 -0.718965052825723
0.0235732037598963 -2.824555114704
0.343493062207781 -1.52941137379113
0.235591856865201 -1.13364415109981
0.500554967726316 -1.60757858790073
-0.214088243928608 -0.714562033948809
0.112604849713513 -1.43137959293489
0.148349022508646 -0.931915124123093
-1.45244515057802 -0.397921569954783
0.380805265143958 -1.11070814882746
-1.06599772189787 -0.794106299618001
-0.69131887864158 -0.280457865806961
-0.933692886795695 -1.05670510173077
-0.179806339623523 -0.182716190255352
0.0501752540056506 -0.578180417272921
0.321733074938925 -1.68835896595666
-0.387170306450515 -0.949992554211897
-0.266743639768627 -1.04278338505183
-0.25050789058949 -0.807423158508851
0.238014153699367 -2.05060015502044
-0.617007676652532 -1.60087513625907
0.396852600633477 -1.26459190405703
1.25337424963435 -0.256314126940259
-0.144229803654686 -2.04911975342023
0.000326145728774335 -0.623696434235657
-0.258660352328084 -1.91520104208605
0.556458229425303 -1.25046047567131
-0.568351752723894 0.230072367632836
0.594928756345137 -1.66837259845819
-0.330858228633773 0.302700323039467
0.391332778338272 -1.33705851979094
-0.196294243214791 -0.554536516107942
-0.0173290891010123 -1.52688161542184
-0.045206266748435 -0.0606256677592858
-0.155754066388427 -1.08154734250094
0.179460609871772 -0.672667197928198
0.648957850833653 -1.49440841404687
0.128168373473416 -0.685309618158903
1.54965824700232 -1.97932947885333
0.0174680319802212 -1.07044362376431
0.49577591469408 -1.75359925752167
0.247387291995496 -1.54331978981092
-0.708099567952021 -2.13925529346505
0.917469168648827 -1.69862470756022
-0.0345596925255656 -1.42463747541901
-0.141388802090537 -0.779210574796421
-0.998722123008261 -0.568052858205746
0.575150183883983 -0.76855242516042
0.686424849918151 -0.808526825479524
0.0352635346867095 -0.865900235364884
0.149577387962456 -1.50125282948061
0.102804639906688 -1.62862840931192
0.40263967687183 -2.28140467778382
-0.712643305387456 -1.38473837492212
0.516780419232761 -0.958771202713428
-0.00475617462985685 -1.31256437411372
-0.0319542949658473 -1.02262572617607
-0.210575787311589 -0.256142437479773
0.220493401709019 -0.840455546790997
1.86550879032887 -0.576173889305699
-0.49730684062735 0.652855252625409
-0.332587470548999 -2.28439214484204
1.05831799025253 -0.659340681187942
-0.309936198074093 -0.440904058633927
-0.328481845181842 -0.589783901450658
-0.589151010264478 -2.30416608431926
-1.2156226339331 -0.746578680175117
-0.132208436489052 -1.23847697749982
-0.738884176759579 -1.52963916477169
0.388489689552453 -1.29618883262317
-0.659968858994527 -1.12303524412693
0.470992360744582 -1.30593212931884
-0.249002960128239 -0.614128464934957
0.188705546289302 -1.02560920798954
-0.0219989638977137 -0.195624892775148
1.18923873254492 -1.68057888980889
-0.452997836130619 -1.02216514842843
-1.22924379850685 -0.748575196135722
0.0836978579634518 -1.36339961679025
0.470031961946869 -0.97939464941972
0.773149173580944 -0.650068749360095
-0.707368181075093 -1.102193968607
0.197047682330998 -1.4850533162677
0.851141653973015 -0.182637112071791
0.424250728701213 -1.1180146719091
-0.285300154138964 -0.83883991290196
1.13559877362556 -1.93867688347848
0.420109673924749 -1.88808320884229
1.32337343301917 -1.69512537507566
-0.417034346964074 -0.693436054473853
0.155814212478297 -1.47954351853721
-0.761776395232619 -1.90099014799043
0.177180536031063 -1.325859756515
0.193193523830658 -2.08989436661586
-0.205325080713493 -0.783127921141879
0.0245258239727956 -1.92949163832355
0.498885848111333 -1.30162493869042
-0.11939034456053 -1.55901668540639
-0.531733141541569 -0.364437515776503
1.11562510802118 -0.728815759814028
-1.25326035405039 -0.506251070029597
0.0456094279366695 -1.01003692377815
-0.498337624555272 -1.75681982821736
0.456845000312913 -0.152054018694048
0.271719406025899 -1.2477510079778
0.270487950512132 0.663643540547923
-0.309812015465824 -0.284265556573706
0.86473044938715 -1.24979714028133
-0.386662690526738 0.836556141591415
0.313972753129701 -1.66235798508554
0.582322204195559 -0.514811929604919
-0.137333049307335 -2.13625032517275
0.172543872124847 -0.967858251884198
-0.0223409388294342 -1.04562620145345
0.121164114636923 -0.0937513089122392
0.69752051648075 -1.5327062823142
0.211025499300028 -1.99037539438737
-0.167642457688772 -0.365398185980919
-0.896496546367124 -0.587514020541352
-0.303384821589585 -0.663988297888214
0.672171426033774 -2.11225093432907
-1.15026386388386 -0.71480070650149
0.197641912807502 -1.00977709403351
0.274245116467887 -1.03891652036494
-0.226180444707572 -1.42037668535785
0.363961881261407 -0.971744970144671
-0.442103449372843 -1.0047897676828
0.157390399714448 -1.67993704953105
-0.512057364638391 -1.70993527448192
-0.587288465557095 -1.79648495323886
0.565439651045974 0.215891734710389
0.996036132592491 -1.29621920747123
0.698148480627538 -1.05128909085858
0.740268024306335 -1.53757075133958
0.353817731840205 -1.18606058481014
0.367497681665483 -1.39947232937206
0.226924970825913 -0.81371913054572
-0.149270965791958 -0.427097292672919
0.462420522198909 -1.2638141914363
1.47974388678949 -0.739367839477445
0.365630611768208 -0.816432012993683
-0.21145407027996 -1.59641780798966
-0.615942098328383 -0.855579707523258
0.535896382194168 -0.49803754358536
-0.284249206900438 -1.2700779215918
0.66784351479877 -0.465514492521917
0.242243832021786 -1.15158427809362
0.0582383969428548 -1.56696603206381
-0.0535021899351986 -0.651629844612802
1.58471750251251 -0.333845677795695
0.635987508601514 -0.289620231983061
0.351269182850845 -0.524401278692863
-0.207548682107425 -1.37400735350538
0.550617917546178 -1.00934029378315
-0.670112693854506 -1.35352811654316
0.167962808563979 -1.62279747461961
-0.143277091019155 -0.752716271822923
-0.425014483059799 0.216119229859999
-0.139051797385545 -2.33756719184439
0.129034930203362 -1.48103472332361
-0.0774030691771094 -1.39947031266898
-0.675081658430266 -1.17378610329228
0.137540169008458 -0.922095297262777
0.724588185856633 -1.20238056217418
0.119145526071927 -2.02305984844499
-0.154595660360536 -1.27544384975129
-0.0697947933192847 -1.63715907706656
0.370951471542629 -0.358964196767231
0.415759472650936 -0.673205569743437
0.192575599089573 -1.42195145733213
0.0593145026969875 -1.0555295402176
0.385299811507724 -0.870499694426875
0.380811567994694 -0.237384211821406
-1.46310194609197 -0.964041825153233
-1.23848643749262 -1.21234663050656
-1.45324243856631 -0.715083960790761
0.391856350929017 -1.15273473728293
0.443534632712684 -0.985658389062338
0.201787434184215 -1.393822089511
0.523085553101843 -0.555709498006793
-0.0672719637488165 -1.26914629272962
0.744392443514226 -1.4274369016354
0.576822839608054 -0.672603399833646
-0.284354851511584 -1.45275901279226
-0.580845002188462 -0.998258289623348
0.757524195727887 -0.785916780105866
-0.208422739064693 -1.08642546804405
-0.15933394237695 -0.145268903213491
-0.158271505057895 -0.402926815165013
-0.336406664270912 -1.33654958523122
-0.151760127694488 -2.86514886365896
0.278612649037037 -1.30184409293125
0.755361809980316 -0.324133571950121
-0.837976618748889 -1.93651105331149
-0.10643093461098 -1.40305685209304
0.834173848586399 -2.03416968907802
-0.378631766804482 -0.324110574171337
-0.00379705044304773 -0.562611408697438
1.34613157950419 -1.19080338180664
-0.662515066097687 -1.32841429323376
-0.931130956627769 -1.78518858615312
-0.404545455837343 -2.43701205102053
1.50482382964533 -0.287094700594174
0.416139780173363 -0.610986823439251
0.795505040244354 -1.30649303031432
-0.35925751134467 -1.04360084019231
-0.541996442997631 -1.02621150667155
0.159457668478882 0.11539170643672
0.361455846311956 -1.59723848766197
0.0210192212787327 -1.47866105605594
0.591322861216998 -1.18072444238737
-0.359847597705121 -1.0195644506795
-0.292324750545717 -0.980627613304249
0.276586554157473 -0.666515732253367
-0.46201415956841 -1.52006594499003
-0.620294175274767 -1.5844385509064
-1.094756907621 -0.240825727318575
0.244474208714486 0.076591498692214
-0.438516300968815 -0.559475625497319
0.435353066101209 -0.689798119883019
-0.244295061061316 -1.52990632889466
-0.077623332980215 -1.23905502714423
-0.124612489832136 -1.00114211519506
-0.902518932365615 -1.51514826612348
-0.316409090203958 -1.58614269161138
0.355986983495551 -1.22448620006977
-0.882911824595142 -0.340347906588986
0.113530023921181 -0.192568418172963
-0.0300758382401548 -2.0403204334758
0.486582366240261 -1.7582425275851
-0.131318942979069 -0.130553265079096
-0.0738380470771544 -1.57197973469683
0.246835234760214 -0.540494245252663
0.0360149809304839 -1.2377191689881
0.402734160726206 -0.990210014646473
0.753145715714755 -1.03483489177109
0.637522385702621 -2.4592390485883
0.799879650472404 -0.425913667578631
0.300101146858863 -1.821181527495
-0.505817750103108 -0.667939844378406
-0.185479806921671 -0.753555585871218
-0.306623927343309 -1.28623417111536
0.0606168398162746 -0.316626525836702
0.689139223129653 -1.12313670406523
-0.350396552177902 -1.37456527980306
-0.418327736819633 -0.701158605160285
0.557645780212763 -1.70111533322871
-0.994557929508317 -0.651753742637577
0.778149936360356 -0.645281730843336
0.220125637344504 -1.29555810644973
0.463146914104827 -1.22901724755428
-0.555025567783537 -1.44749828252174
0.341964852965367 -1.2365450172757
0.0822312646339921 -0.484889742422965
-0.942568977682413 -1.61677137737522
-0.34861695465937 -1.57248791421136
-0.210705642401617 -1.87009692227391
-0.127420911895953 -0.0555799197335312
-0.159238566819092 0.597215430803959
-0.256850192694952 -2.19155630069427
-1.33255482308067 -0.951776122489095
2.2746932367684 -1.20086602740045
-0.143016850056236 -0.642272326108243
-0.71553811558322 -1.56005676419323
0.177718516560197 -0.763369912648517
1.31596458340228 -0.481695246857043
-0.273632103982935 -0.83974039248189
-0.728235784312276 -1.26748405439299
-0.0749572085588639 -1.4911115111811
0.227602575252837 -1.28249168704079
-0.129389219099229 -0.382712303828203
-0.278176812833503 -0.972725402643841
-0.470115570081083 -0.516584473908326
-0.479413974156173 -1.04189915642566
0.905728403428556 -0.857468737544734
0.313103533179068 -0.866862605005071
-0.470529746154372 -1.48156655081181
0.516058046582176 -1.31694189684749
-0.311843841857126 -2.01373009651372
0.975090930978936 -1.01051159071908
0.650124910725152 -1.26836230690855
-0.485261578098162 -1.60797953497325
0.835751894888589 -1.15231775975508
0.297103605495596 -0.0537587866379605
1.51584878247472 -0.988872068972239
0.218944142017181 -0.0185241102575238
0.166504506044272 -0.915321921948072
1.61278747452933 -0.0103978605495496
-0.69453629742825 -1.12766134584601
-0.520004374568882 -0.460490593277606
0.203020537827852 -0.63958942723861
-0.412648412016903 -1.67810268198039
0.045396422129669 -1.28111452656699
-0.530221460554029 -1.37999883430745
-0.0929795195930825 -0.356887701640062
1.57993007069492 -1.91869056290756
-0.102243247256158 -1.11489853761015
-0.531905636193898 -1.06471440279041
0.259406689714759 -1.57141932589723
-1.02283193309419 -0.725548695134628
0.379603792990919 -0.392725247689358
-0.831035605200179 -1.59156513726617
0.204734199416269 -1.37072865660184
-0.050854588089349 -1.11208099172197
-0.438626596390088 -1.67961130272125
-0.716006479462103 -0.762319539970221
0.653984472709407 -1.02635401164476
0.338517609883171 -0.611679302022943
1.02212526025501 -2.01121172876585
-0.0121328754014527 -0.925248385909618
0.0749319829984735 -1.18491406735968
1.13273986813915 -2.37235114441769
-0.0644972875865633 -1.28524856245924
0.520569004665416 0.139127253825761
-0.438550269895307 -1.11885378517857
-0.64626232992335 -1.12187597333946
0.784712640976383 -0.883459640887276
0.409029416825574 -1.17035718033802
-1.17591229996381 -0.458900101136377
0.979362378007074 -1.45134167239438
0.044817741958079 -0.737957474589017
0.0594513470919232 -0.306787579674134
0.787930658107796 -1.51324766478684
1.06583476749635 -1.07051187562923
-1.14912165096807 -1.88628242131017
-0.841286186176986 -0.991589066636042
-0.876794240525363 -0.836322873861965
-0.28114525226053 -1.36292729083476
0.654202189999859 -0.830099723144472
0.713543150936016 -1.28675075481854
0.432794502301237 -1.45539494259024
0.429186329572244 -0.256255017796829
0.049059143845394 -2.09749689555486
-0.427369510949917 -1.99571328692161
-0.416833150696479 -1.02265471100162
-0.179515657318537 -0.514252019888396
-0.72294455492121 -1.27534343454397
0.928655532744625 -0.592940544724086
-0.444093968578006 -2.5816444172186
0.296915754318163 0.58019038046181
0.638717750494596 -0.555625519999014
-0.0769591887696821 -1.58985071548287
-0.268300768453039 -1.27961064833028
-0.53963894123176 -0.666411508467976
1.39974589001557 -0.797927796936691
0.742237744745317 -0.919359054711995
0.0029811741668136 -0.0444316731413772
0.65986327515887 -0.774006690811494
0.863499479131653 -1.58289318968308
0.714290868578597 -1.71950651399602
0.45927525734642 -1.09461489889635
-0.338735779991829 -0.253417109956168
0.378672552239752 -2.04649804630154
-1.03719293084497 -0.942556109041272
0.0462170789906757 -1.36026710606725
-0.602649454595592 -0.138599576448751
0.0866321270586964 -1.2659388388678
-0.562637625692665 -1.06434700112272
0.0522825721483718 -1.31443939263877
-0.952552964204833 -1.3571754707361
0.180462410909711 -0.26164326600538
-0.00359563363087919 -2.35769332571442
0.110587345129504 -1.55898870575006
1.32796366121305 -1.62319582884852
-1.19055899525114 -0.834072327421879
0.139096314823039 -1.8020723475408
-1.90830311076082 -1.06503064758892
0.17765200601066 -0.532202875103977
-3.08627614069332e-06 -0.913228353072769
1.08725623306102 -1.24099249779698
0.220277048240254 -0.926285545558541
-0.126811515256783 -1.56173045910944
-0.426739123069315 -1.36689650210289
-0.847147186961313 0.53261529060542
-0.166350251733008 -0.97876147524849
0.0565512619913903 -1.47753510928733
-1.23574137648442 -0.907187010919342
-0.60432245667319 -1.85898978588106
0.416101862466745 -0.843488686412842
0.378518004306748 -1.93475836330156
1.26633774990069 -1.77351856230122
-0.804644360471938 -0.875738902797721
0.170933512214483 -0.695802077620545
-0.329246653176061 -1.22837241407932
0.193308473432574 -0.162289929459845
0.832507321422113 -1.53712763498272
0.454797468568853 -1.29596978905626
0.416411947480016 -1.04150139875178
0.422955992772563 -0.688997912692913
-0.559469348915694 -1.24600858646968
-0.319670441215356 -1.17504809983432
-0.303812583028501 -1.96757406110731
0.736908039604488 -2.02924976202344
1.03765364745709 -1.08869593932982
-0.330787946814243 -0.422087795816232
0.994665792636237 -0.896095228355832
-0.239508184754218 -1.43628861585667
-1.37083098055997 -1.74246249870904
-0.100080047937081 -0.86975540343878
0.561642773832362 -0.834784468137697
0.974683917133683 -1.15278350997445
0.497057849898532 -1.34914941495491
0.0774243780974163 -1.00947703498712
0.122085832237863 -1.62535103357537
0.887165164359051 -1.54373845479584
0.969751529636523 -1.11427492872092
0.0819923868934464 -2.39990136702615
0.83248523106024 0.112839928435075
0.598749388098992 -0.777501466079874
-0.529494877751971 -0.473527422203335
-0.175245951216067 -1.67997717721475
-0.0637428951098122 -1.72718311731768
1.14412443742675 -0.821435102143992
-0.250273332004544 -0.0187001192677116
-0.265497330574546 -1.95289168144885
-0.606136041663524 -1.21129502321819
-0.788561925164483 -0.589055803291561
-0.623182110654265 -1.29819076789734
0.0038113075470213 -1.05803698525584
-0.703214403086875 -1.38216913660804
-0.218736388628086 -0.708236302486209
-0.321969524307463 -0.405874528461952
-0.67552612487608 0.14746345762853
0.900525259481792 -1.54464892115612
0.280520689120499 -1.32713215354217
0.659743335895534 0.389801314190072
0.850322341448086 -0.317390489629165
0.0687630255196075 -0.569524942704605
-0.319122300719019 -0.642977543266915
-0.374217559404569 -0.934386051373731
1.20850762649868 -0.535422843317927
-0.317903702962644 -0.754651605133743
0.0716164044638329 -1.68664828877673
0.679596281823668 -0.14908281600413
-0.162587994398886 -1.19975751615976
-0.433459082946393 -0.891035072746186
0.161012144274137 -0.926140681705054
1.45097950111801 -1.53092934694171
-0.221911744399625 -1.38923485497919
0.625099147512328 -0.709096220601828
0.780186350149519 -0.347974189176809
-0.537693293285301 -0.588991336649835
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.944992226944155 -0.106658831231094
0.496773973638035 0.976333659683995
1.46436177209337 0.531951253996443
1.75956688698089 0.580229239931555
0.252365381600357 0.792952369914388
1.99460014417361 0.0833178689349475
0.960102000404727 0.0724639658785164
1.72600835567124 -0.290604963600831
0.701649269476065 0.871890705955421
1.78428112208394 -0.127801526423201
0.407465875486659 -0.174958425393938
1.17928801379025 -0.123545970024693
0.154503499329443 -0.197939681051044
1.8865019912171 0.214937686651495
-0.0659390895721483 -0.254614242035449
2.02143411522636 -0.326953840855419
1.30378295762678 0.700301668562725
1.43843543835815 -0.694497192263216
1.13836724759163 -0.249822773001938
1.79987823048778 -0.278878680677586
0.57352038493634 -0.520527498817308
1.76259548276714 0.0548904153287765
1.51911517422224 -0.150569404306819
1.96845945622087 0.243487685851253
0.938216153368966 -0.565121728701732
0.840690386731048 -0.464458185101953
0.7232608810374 -1.03932922777442
-0.113805449675448 -0.419019769441727
0.779751939663874 -1.00606491563828
1.80369178459164 -0.215722338240718
0.715595503107672 0.565338973068764
1.15943849625008 0.0950442864339229
1.03016583536774 0.914806079399242
1.20789311777376 -0.594087196793363
0.422796530136044 -1.20114751295157
-0.314485750754802 0.800877492769223
0.53000781140179 -0.17949954069782
0.966736141801203 0.373884904189762
1.04587844271361 0.298731933053973
-0.0189467122284792 -0.0478428475607482
1.20114766400969 1.39211814706952
0.483863587413201 -0.483508061287867
1.56630572509362 -0.60719052139732
1.56486314814749 1.23753596338105
0.419258373952539 -0.418237391597472
0.937926126230785 0.567673045750616
1.14080348714042 1.22549455646399
1.08374855889012 -1.53230015988108
1.36204173051876 -0.162345496504167
1.62565351947084 0.454733472325214
0.813511929712609 0.41124904721768
1.19837747166024 -1.00350314936631
1.61014745164866 0.0126352635661679
0.520535149531504 0.389344330342872
0.186931190937344 0.851813299765195
0.941898194936359 0.507173996958317
-0.313098817632516 -0.667906955874066
0.795452050196095 0.10270137064863
1.17128448336532 -0.612569066955343
0.962026911614285 -0.852911613633523
1.29840243619524 0.509687321589231
1.61395258860585 -1.10185068571697
-0.498409925165819 0.846198639115476
1.16362941153164 -0.280306583392156
1.68668532392847 -0.253312668910489
1.01591474509385 0.213785804510245
1.35793361535979 0.264708766371702
1.3043513176428 0.106955347592823
0.90968703141106 -0.294252249804918
0.893530348691318 -0.306535388502497
1.20299727342735 -0.357532118895899
0.724808179892517 -0.378525198898449
0.911060687775439 0.00292301828529987
2.05964659129178 -0.27471525946563
1.45295284684407 1.02390308209573
0.525337514779905 -0.128984208674357
1.49844660194238 0.113475541765768
1.69831640468095 0.00332257066329789
0.652890902342263 -0.0198643671950007
0.235511143570276 0.360812761220776
0.45870284082192 -0.0969803846217152
1.39753176281375 -0.444844507679272
0.784406354548211 0.536102170039164
0.38388416026834 -0.690409335574771
0.913919062662627 -0.533099288148413
2.18941246767913 -0.18247689021159
1.76841956268372 -0.785390280774424
1.58158626094323 0.954819185800317
1.67751363384628 -0.325978483412247
1.50403418763973 -0.0819745464083313
0.895142740404453 -0.0181486934303515
0.789952524207145 0.209712477198725
0.682608135808751 -0.226618013415114
0.645775949272162 0.171139528137816
1.4194741230688 -0.0422113419491466
1.08937999692222 0.264284096922766
1.36667668463449 -0.268563883879379
1.67210756725863 0.437902177471923
1.50559329066324 -0.221843807140098
0.144068887766271 0.346412404541811
0.827811373981497 -0.251065850918549
0.486366062249329 0.554390154817013
1.17969896284335 -0.515964652150273
0.828672199590183 -0.137124363197816
1.34286570638618 -0.927339986941721
1.0913846888088 -0.285409986111876
1.85666068597238 -0.317560345597235
0.47185961587665 0.351612239530714
1.04772103936484 0.474175318643273
0.723029277985922 0.524999404931724
1.33041927242162 0.210826945201664
0.17712526442275 -0.109561152471327
0.81987024328405 -0.778795052049601
0.393115757253556 -1.24408286510633
0.799257733509221 0.215146980130902
0.174573294083634 -0.351726651918856
0.0619019350116001 -1.30447890046088
0.711636128975507 0.758547384378971
1.42268961199852 -0.602560380101758
0.763597393554469 0.344521382430583
0.676318751175477 0.115548399241008
2.41072785410958 0.204730796414391
1.07411513304889 0.381286897917885
1.26705418274091 -0.616338157950229
1.574516268993 -0.137993636311169
1.30905183342877 -1.71283713726286
1.18547361443524 -0.325949265912013
1.00709223943592 -0.165686703243609
1.07548466519432 1.24440971355023
1.21417572031659 0.49144701385749
1.1379065711675 -1.15739343280409
1.64640549623428 0.550629886058925
1.13256941210397 0.452638113343892
0.317693032890085 -0.10158222455857
0.85537675744099 0.650730528474085
2.24768532675272 -0.797661888435809
0.646110046625159 0.882953166085458
0.913106440928466 -0.359941060417365
1.8452956792215 -0.432370006193128
0.508972363925549 0.995966192489306
0.579908858870291 0.583811188065694
1.35804340476319 -0.265404712791435
1.60198160994199 0.113347226045414
0.74668270614408 1.32139808524664
0.761545164709723 0.900081986802119
0.37065554017644 0.0711773190443807
0.463209841589147 0.651784655843418
1.95349510467234 -0.0493690187224189
1.21345597818544 -0.78081071967816
0.944381929546499 -0.0649714421707538
1.35076911177541 0.335816364555367
0.878204893628755 -0.102657877134932
1.73131453557417 0.0167584020710403
1.19760058052424 -0.83379770723523
-0.16987722582896 -0.202371337069148
0.840453173764365 1.47708118246961
0.536873991560873 0.308422808076426
1.66097508958635 -0.208551371325811
0.737674572116149 0.238505737527384
1.64834298036698 1.6141912465769
0.505200745134921 -0.8120398937171
0.523147069806124 0.0578138863471505
0.552212666859484 0.151422990840452
1.07342951552567 -0.345750645474458
1.24832087384202 -0.639922619110336
1.57741846432837 -0.433268876470291
-0.353520141458712 -1.14236009476377
2.03002354448726 0.606266578238022
1.13953476542033 0.375141116365454
0.968471232588773 0.116091034774447
1.36635022335247 -0.0219046872127677
-0.5401692781935 0.139017713764239
1.53306148512766 -0.466033823075142
1.45985835401758 0.339746885924928
1.38957680774131 -1.12392321811852
1.00765567368214 -1.68402170637013
1.00186247314176 -0.211964195482628
1.04181280042763 -0.639931561006803
0.692827636490981 -0.996922984866532
0.126318910445719 -1.23338126223409
1.01454039803484 0.246592414590425
1.07110642983457 -0.0783260807227367
1.18352892796888 -0.320374009924859
1.69956941475052 -0.391384221105271
0.489567201135866 0.0869610619619976
2.11300953264131 0.383224069056213
1.29455538395608 1.29688157943734
0.624892384076165 0.0216127705375071
0.988011308396808 -0.653204248853436
2.18633455643522 -0.060323856315154
0.713072919306731 0.147582928023712
0.203395727245907 -0.00568590825139033
0.535046125312379 0.446641676216632
0.584204340458415 -0.356905918280146
-0.155617191976728 -0.850610735013376
0.709690853542377 0.237517129833547
1.31746691436625 -0.0624477496822977
-0.203788485403174 -0.308181933992031
-0.0908973608985775 -0.445997197590932
1.28160165162506 0.247799279914798
1.26360174280476 0.419320884509816
1.92084393470188 -0.638939355457008
2.01024409198217 -0.571244362094657
0.35294215157269 0.516709216412472
0.401763059585013 -0.357884806972497
1.55496722885074 0.316548042426299
2.26230533547133 -0.660584114787053
1.27992456484736 1.20565487158093
0.946552530462887 -0.115402969060406
1.43588676657619 1.5893149337015
-0.0261746201284592 -0.530616641155343
0.176670932785767 0.182633741136261
1.12898264972189 0.559053840907179
1.62506884742973 -0.0511921406970759
1.67482321680839 0.678153262017889
2.21734154149676 -0.301191135998958
1.92691592486667 -0.263481150419603
0.556597187275697 -0.197278742515879
0.803581407046173 0.399048715068241
0.77730381330738 -0.0892761662455563
0.833765600160097 0.871843139917689
2.70758190745913 0.440045484360084
0.937897474795113 -1.34001819258171
0.894303785186914 0.493643440458445
2.1058144051922 -0.448136396109744
1.72835439943206 0.116556386915381
1.42677124048051 -0.692653737117313
1.74367422699858 1.07055490215735
0.432314159615606 -0.507517496165706
0.943392228247789 0.19211374351313
1.62077206446064 0.6082483133461
0.34721833114249 0.84174386050913
0.997047232678748 0.0509126269108809
1.29269681049135 -1.09070561949171
1.25251999399809 1.16394151827696
0.673653303516314 0.76166291468841
1.08639260359381 0.587000516251534
0.248447237109058 -0.0816964146043715
0.496279741663597 0.166529526485319
1.05047320528305 0.461071378968842
0.795209509586058 0.137487547709255
0.548014309179588 0.99626748498496
0.948708551368543 0.0610328950163637
0.990624046013886 0.890632717898459
0.491607965332125 0.608917765012296
1.52217498611158 -0.0172508489251505
0.351715395420509 -0.131686610254805
0.623035659926786 -0.322337435173812
0.874291749100628 -0.49989314185149
0.125699150584529 0.0899738925708774
0.550399645841891 -0.673899477097575
0.953573797749854 0.934339438751497
1.20316576434851 -0.653789108423002
1.42502232666461 0.0801738000039092
0.891483867858307 -0.155645210111601
0.380856772980512 0.394009133389278
1.32060072926805 -0.157857240892043
1.65325808481537 1.0127792230351
0.734799322059975 -0.750530652061904
1.18555248775887 0.00893233839246205
1.09818964046845 0.0439213477128919
0.439272877134236 -0.703911901377047
0.748840592644469 0.0778699231667367
0.629312885838383 -0.690915562748732
0.713155278231247 0.537228091614171
0.657240049749418 -0.112892431447868
1.51719693434493 0.29528566199682
0.412926257940732 0.370067080945379
0.59903639525808 -0.423076205432112
-0.0665144805088445 0.810960636567114
0.41788545348573 0.265170501451365
0.621889149339956 -0.326156105009157
0.749338820339293 1.26720950282597
0.629087344925144 -0.22641177349677
0.77107761898476 -0.110341265760038
1.05844073144438 -0.204713325624174
0.553710822535453 -0.72834319863183
0.565986156707387 0.202841811599343
1.37154323553245 -0.64654333746957
0.950450838108917 0.743343298067229
-0.337233325422285 -0.890865522598415
1.11991848837481 -0.0207198475592058
0.94978593410573 0.0507337991699515
0.590553881027585 -0.043159694209758
1.47861946402021 0.333202263703464
0.418720498409316 -0.508764104556595
0.878937678616377 0.365142881128924
1.32677958275755 -0.388116386505072
0.785681025822844 1.05641870138576
1.38639340142063 -0.998708833792912
0.890798830948883 -0.470824574660204
1.30841176483915 -0.903297448755663
0.596433612007708 0.629661109385645
0.860759147237168 -0.26633065294709
0.731908898143858 0.370692842795022
2.19973207111059 0.0721403690591245
0.357271614427776 -0.765328049337328
-0.233893863827518 -0.554237593756605
1.61352331264708 0.0665672061211755
1.07026734289443 -1.08130188912915
1.25246304855776 -0.606262249855357
1.76923305887092 -0.175986365636079
0.97367712836208 0.648929735887149
2.37874504288732 -0.532891088396786
0.992197299268812 0.0837671063166109
0.848357660157231 -1.33752487266574
0.697042523709204 0.815921987299194
1.35688666765318 0.622802945890911
0.239148983369075 -0.0229935869018244
1.71436306600069 -0.152050492666106
0.250090057948202 0.43705494114983
1.65391634367883 0.564497828606786
0.952201379028019 -0.561951135280943
0.526335313022782 -0.288301880583669
0.978322357622362 1.64110761611123
0.140273486487207 -0.287384175927533
1.53725058904419 -0.194268550851289
0.863369115692354 0.976667196454604
0.852114715113407 0.25707324939624
0.80152200657002 0.96905154575363
1.27805404418119 0.29556199784454
0.530932759934246 1.337886321874
0.803117092643938 -0.412079764874593
2.06152650789254 0.619257449566135
0.265540551647403 -0.0615653807023035
0.298433843218905 -0.132663413830319
0.186178260462716 0.264254136029897
0.997205897318181 -0.241168648185904
2.09015144784479 -0.379980130804372
0.993370517527879 -0.81148107356893
0.466325267224235 0.976829329741395
1.52011303427321 -0.0666256318254616
1.35430605738006 0.519363470651302
1.21908100352509 -0.527929164863313
0.856178254781701 1.1926092551074
0.708310103402944 -0.245688117926923
1.97676239441595 1.19272871830489
1.4935089062909 -0.33416978873565
0.945913314747128 0.952646586430508
0.528136492994353 -0.158154927027228
0.559360539972549 0.281334785607451
1.60824569394565 0.179421174279964
-0.0991315412662344 -0.91108226034836
0.227401079092946 0.69801969629628
2.72372615342254 -1.4196505645894
1.62349755928589 -0.53405541415358
1.73037130683175 0.0213269662270112
-0.187351171227595 -0.152457349276657
0.915319103456427 0.317502493645646
1.43592769297355 0.483049660120178
2.02247283063742 -0.870713151757796
1.54836184484982 -1.22190743626903
1.76621104473131 0.543810820485812
1.68686671267829 -0.3492403732705
1.21589664464769 -0.0236862154707746
1.19750482147669 0.232815557633057
1.06658836294595 -0.437731889938476
1.43285222400674 -0.244490022857956
1.13597227741281 0.390707733304498
1.65493326251254 0.639478375683073
0.935499806557266 0.701279858763506
1.38119157350167 -1.08492968206126
1.17081519409675 -0.969394337187861
0.207277889426592 -0.235582540572006
1.08354860535654 -0.120861877868699
1.71083253370517 -0.547818347916791
0.0386204554064663 0.00417834560419742
1.20204275192561 -0.0660585631857916
2.06246847926743 0.520663720464692
1.08755787764219 0.0271541416601547
0.965844943146583 0.607438143938767
2.02605280854115 0.465605009246349
1.19001888497018 -0.0340748815247566
1.18100154966971 0.817495235274577
2.76285530818136 0.145191250548593
0.815633070970387 0.105409340671204
1.05079707523166 0.730529516951765
1.12028641505156 0.033816690287585
0.514223217848386 0.285279022249954
0.249626989949112 0.6433159636252
1.39298479064796 -0.290655878508642
0.172067525091535 0.259658543106076
1.81546787881275 0.315602173622515
1.1841122531793 -0.689531677947062
0.452234350062954 -0.421288731589851
0.961185512087819 0.846113492808302
1.42998738940292 -0.923538383277102
0.399411453421777 -1.18121368570185
1.41256286338493 0.405287674637892
0.179444437778101 -0.193314439727479
1.64948636071868 0.763509173225781
1.28678727080758 -0.387046708991947
1.03165198850053 0.741827527694164
0.266164682177569 -0.320190906096436
0.988409238134927 -1.37542939528062
2.17666058017209 1.04954014096218
1.21889892513206 -0.312815786684219
2.35825424706384 -0.818649377989408
1.40880080356111 -0.161246995996777
1.00471702092184 -0.101021292027875
1.57440849902998 -1.03081988190013
-0.348836266990302 -0.55291034685507
1.39021519715512 0.326556689521662
0.187927354836313 0.0396361883199764
0.970893058733636 0.261442345299986
0.484247488758802 -0.395820081540179
0.447267306078661 -0.238723273365095
1.90419857790437 0.0629293696173683
-0.0779303089655896 0.202961943288313
1.24806914999205 -0.364975445896599
0.678088529613522 -0.481771127952076
0.606980009077944 1.07716149084662
1.07008291907275 0.0684577888579727
1.30251834531264 0.615165320193104
-0.319474067928095 -1.06112585419171
0.246652813575865 0.0910146251500561
0.373639996547564 0.100304827540149
1.38610047201832 -0.487756980526737
1.00432845437031 -0.938206198517062
1.18723290549047 -0.805970522034545
2.22992110511926 -0.498329941968299
-0.173116395675243 1.14915252191852
1.38130778487126 -1.01391221172263
0.427882456698609 -0.353249178246846
0.864558380668225 0.913896632665011
1.44698425824387 -0.652224350492857
1.62906968971632 -0.0591387905608826
1.23143715643224 -0.441777494540182
0.71917745923162 0.889080749054925
1.3677907185418 -0.0881599475939095
0.828342030921022 -1.46764148395061
1.296114575703 -1.5528488919864
0.981318809942961 0.549967213136144
0.104828744983523 -0.969141445636769
1.12131343442455 -0.475577546906331
0.907992662202605 -0.723800687637499
1.17617994165843 -0.561815188707285
1.35664009401128 0.205886165382021
-0.205814365086586 -0.104318391190854
1.56418210678709 0.41638505832294
1.7990792517851 0.168941579113879
0.820526360081603 -0.26943300071217
1.39247153317623 -1.61173619024294
0.606781995658249 0.40934422801428
1.3493830688204 0.133977890601793
0.453949992584582 0.0917867362426697
1.42327300976529 0.406405352868772
1.84555238252663 0.160207459947438
0.819959771984181 0.642445929940781
0.854120702169029 0.194032805129954
0.287856362150466 -0.0764748560652514
2.0753159222938 0.238519977615047
1.56208782130541 1.07446123850006
1.03523277877685 1.28467122090392
0.884113270976844 -0.544722900952056
1.23553776749404 -0.477392881634974
0.774016447093797 0.357476449445722
1.44038605302695 0.178357327067831
1.75386507862785 -1.14035135892181
0.853716715768857 -0.716219600245135
1.12258394203514 -0.254433751646179
1.50552844614488 -0.250112228604997
1.29639170856557 0.721741426745777
1.04288722664948 -0.551111992571154
0.626460543302909 -0.075464036876999
0.832580762134863 0.76777487437248
2.49142680987299 0.0630514076745191
1.27223654066284 -0.56209542221509
2.18449314767231 0.815162537198708
0.828038509686481 0.516664240876206
0.0714573237799283 -0.0931258468861563
0.963303437942272 1.02765568265027
1.66195902394732 -1.02094158470573
1.36044927893149 0.189879008028747
0.251333530229704 -0.759676486801418
2.00878426380618 0.166009188330756
1.26591925916545 0.967723652994417
1.58496578820162 0.548527231360351
0.574509950375221 0.288987710365541
1.64670835118285 0.148702558278874
1.63329762989123 0.374879604295144
1.45508548404942 -0.191242491806579
0.562976856016253 -0.0198078031735906
0.633354178806608 0.154137918155382
2.003369296925 0.492965459654504
0.969465761925189 1.44489185211867
0.0626899165884794 -0.998762822840628
-0.171250612965457 -0.640679028228735
0.713888945414311 1.43615086694432
0.931871098292036 -0.342029007725759
0.00361267907881957 -0.424098145306657
0.0355714911400966 0.00694092741694868
1.81774092058074 -0.722743353232116
0.714495422143893 -0.372598325543964
1.89957385888394 0.0254812956787826
0.581306069541634 0.000762217084456975
1.20320166085437 -0.305600083635924
0.654795813502729 -0.924404657436599
1.44476669341538 -0.714524721292435
1.18586866521692 0.579079664045811
1.26588377873599 0.171590203243287
1.69844511099925 -1.0027717445711
1.52722897949817 0.347851888132826
-0.355058028067233 -0.716366227649749
0.317075566187485 -0.307251309866064
0.547099828881019 -0.0739692867315104
0.849437559125401 0.411196621443363
2.21849987066318 0.346638874084049
-0.200004236599676 0.396209651680355
1.51422814739651 0.505212679702358
0.205891399824802 0.207775200386217
1.19637893454142 -0.0442746609486102
0.49901085192541 0.209670331960591
2.75668207232487 0.935896303498167
1.24106838767882 -0.82887867377822
0.935834341158699 -0.0628469467269349
0.175450684355417 0.493262312321352
1.2177761412696 -0.231749247782524
1.21935005964625 -1.20894366531624
0.271611922352845 -0.219027790874444
0.984925371979998 0.987740404863009
0.299776512556382 0.368443076174213
0.459836471112588 0.663299763910252
1.14970051615844 0.034031255537969
0.524394172963917 0.803541574685174
0.271550408394403 0.227124884521343
0.882084283909635 0.818576207074971
1.10949613767027 -0.969313784842979
1.88144807909003 -0.721752954945999
0.601642527051556 0.59155108461189
0.445987272063258 -1.23840232904463
-0.0140534392892437 -0.0594455401430943
0.713425512912499 -0.732540285153447
1.85063134651987 -0.27992382620945
0.709149902654912 0.298409954555168
0.914956981506824 0.704378760380443
0.658144421700957 0.089983353626035
0.925269569700808 0.125184617569333
-0.0503414866233187 0.169702579944653
1.27650216526215 0.596393208902296
1.53419562140737 -0.598543398413878
1.28318415710816 0.854642044513123
1.25133121451415 0.178448056504199
-0.095421787999804 -0.718127348135671
1.23148685247976 0.0267025509427877
-0.307745645099944 0.719464716666166
1.03062168336456 0.142339238930671
0.479322082243806 -0.252645023302092
1.03217461859218 -0.726396787348819
1.20036086941624 0.326625740158024
1.73693977235567 0.607593952355013
1.39069544563981 -0.0978927745985551
-0.133926501291601 0.48209561983355
1.27996978092952 0.953815303004012
1.12675295550832 -0.349944364179765
0.987117864809833 0.424581432564633
1.30918045965011 -0.440860665233666
2.15642343431052 -0.402124037484965
-0.583141801174362 0.255366255435014
0.774585833747101 0.239136149134605
1.06738737579653 0.503549829411833
0.963281635160087 -0.624641977176109
0.594500042006818 -1.08350343353051
1.19679228459032 0.0333976912347139
1.12209046537141 -0.766710843410764
1.56044728611362 -0.140745778025818
1.0100982607219 0.188870312249799
1.19582216884705 -0.281032335827959
1.24893631634742 -1.02185700067714
0.915825739227685 -0.507703526645368
0.821857963444791 -0.192584009630742
0.778385954166495 0.571757402158291
0.26487841883232 -0.562932499488345
0.333265171282542 -0.663203760110139
0.8756036316849 0.751628132492387
0.668384883137967 -0.0800562204728622
0.990252558403627 0.124041718312378
1.05411099866082 0.49695118036467
1.9794926692957 -0.369161278940328
1.0821476387064 -0.108757725345334
-0.426150139241039 -0.446863437148579
0.976664945690628 -0.709029665747372
1.52487624151606 0.223034910828285
1.17019527074151 0.0736966847860354
0.902820947337542 0.105139021308456
0.59202619698327 -0.334110541454043
1.9884877035252 -0.716403214357132
-0.383285261610493 0.018387054188086
1.06502119730609 0.407216290948039
1.05803923191315 -0.471768144304609
1.90593639863757 1.77394755437077
0.371248816769537 0.509259250671793
1.13779616711714 -0.545820123419661
0.803350624979717 -0.460171156071069
0.712998000161723 0.338029836917096
1.7539406502224 0.368769026752811
0.531622296353082 -0.358033780288026
1.81473793677457 0.358005647176175
0.163446594717101 0.0896744113135168
1.41241874810716 -0.495013668277112
1.54103179904949 1.2049958538882
0.37727709831644 0.890886943633539
1.74117809050766 0.441605632171474
1.8339043756294 -0.390437264083823
0.849668858827311 -0.448580250881366
1.75028848220714 -0.283302659475956
0.217541547324406 -1.1430317877109
0.570537843642892 -1.3589496259696
1.20370788671654 0.0972952141644523
2.20746758051094 -0.352904617377678
-0.323628976779468 -0.370641603991766
0.291077806866458 0.2562771840046
1.14452134729952 -0.271130990510738
1.5724850833465 1.29504281384713
1.28108710253976 -0.530495891957961
0.990719831881306 -0.0655585704690133
-0.580682901760158 -0.637223732072894
0.314580764819366 -0.437503376315213
0.764522640415568 1.03632770124335
1.31771027802404 0.612027325553786
1.57739597285134 1.11473109804674
1.88946085021655 -0.635657551567451
0.627062608738877 -0.412112330740488
0.233353681625091 -0.0843480327689776
0.807370270175647 -0.998287719484218
-0.00531900736328983 -0.373530108142938
1.16879998090577 -0.428573390010319
1.6491226525696 -0.86086808712707
2.06202904048903 0.214095921324622
2.02195207519 0.554722557920428
1.33448136804378 0.105960836907429
0.963673441462946 -0.878569546311465
0.560975264926503 0.349395691806067
0.812989804928312 -1.14436445306185
0.369861768833753 0.020632390208523
1.54720314034142 0.305460012428352
-0.0483741108377316 -1.65458155489268
1.24632792393959 -0.0943202203739941
0.265270843859426 -0.485324311664342
0.45853655276323 -1.39142760625206
1.66831662678189 0.577433442823633
0.798786499860961 -0.0887369373357046
2.07097781649605 0.487024058137185
0.518261874849721 -0.440759618073038
2.25861640917485 -0.104803541331969
-0.878757654494535 -0.756048036377344
1.12658864258578 0.615378191704439
2.14233731268425 0.955967477604769
1.70433432403813 -0.0904656320803121
0.36413364175785 -0.169997157049965
0.32425561234475 1.00866535094806
0.362838300057025 -0.0973410225725489
0.949237897125642 -0.278582555840164
1.72179572762771 -0.179754344982153
0.568075201230753 -0.868963985497556
0.067303844039356 0.62272835612235
1.22490584458694 0.0285634457095239
1.13151395630937 -0.746742825325132
1.5574348729978 0.217009308721212
1.15826692980654 -0.0472966247981151
0.484075090222905 -0.458258832842655
0.666707570738482 0.657819853088381
1.04960816553848 -0.392207713905822
-0.0640004170294504 -0.908597426591273
0.738845971799856 -0.485912785926461
0.926292009205589 0.354485509246033
1.19709390875777 -0.187585325471218
0.478196742843999 1.33168636530241
-0.0778381589756125 0.201039303188027
0.403069709748085 -0.236520777093631
0.386105024647598 -0.982122653482365
1.366735174058 -0.933084449707218
1.52212355443427 0.741000481002074
1.57775932288465 0.333307450414591
0.905410342680162 0.371844980810608
1.01305877740941 0.0960354403546703
0.933374016912322 0.342604660804795
1.08187863953337 0.568027916032962
0.865564713379333 0.440428966365038
1.15369345537791 -0.389131565997398
0.737431991390316 -0.359545906846696
0.628854658720075 -0.496438502724433
1.93031286244057 0.0648581773993666
1.81981680774316 0.433895424124595
1.65646933507198 -0.352862147292315
1.53658177308042 -0.0306601811415456
0.761031639309244 0.0194822388235864
1.68353382722084 0.256561268541356
0.966449249977863 0.663321043559886
0.984295203024292 0.387857678993427
0.784258258494319 -1.61972690714551
2.01213799392592 -0.464403917893619
0.529272405827346 0.256253952581706
1.12504661045399 0.430039818030312
1.07301783939916 -0.317443567699418
1.03125878188321 -0.615739183176223
0.0811339483161073 -0.412436974208756
-0.607658434797986 -0.854602230182922
0.345843342782709 0.639774847071177
-0.391794111974761 0.442336045119119
0.565955518468194 0.652477794431962
0.812152299579001 0.97859841390497
1.59945666444605 -0.581437851183591
0.642161085468632 0.174799999541834
1.52013536060654 -0.181932722443737
1.1232229233066 0.0896248971899715
0.772920397783662 1.0244713345831
0.900233967971706 -0.0427825852516084
0.540507736901928 -0.99872834764292
0.82156292783513 -0.579543734359667
0.591291555064072 -0.357030765171553
0.847036727397375 0.0121850140646967
0.9180934409752 -0.108743306038246
1.71850380534226 1.58680827434634
1.44610972368285 -0.185421314985618
0.755632178301261 -0.597772704310373
1.10195309694839 1.40892320645142
0.594445746427164 1.36438456504123
0.813789384245819 0.182428313362775
0.800969555331158 0.466275152650905
-0.0759905228743178 0.171609263001844
1.89205814234596 -1.12715442406168
1.35406059123616 0.665091081391857
1.1268753190329 0.724597820796216
0.85713011685114 0.41004700390057
1.02069911318874 -0.508902007714167
0.784617529795562 -0.421905422210979
0.622942297786617 -0.564004774798484
1.10547715595431 -0.164705908635228
2.42215026123571 0.356816359820437
1.05632872076697 0.457482547429821
1.39752753393803 -0.739023166049747
1.28179947305615 0.0797045177168316
0.852689674034049 -1.60211852543521
1.77330235674853 -0.369679339669798
0.475410062137592 0.162753778107254
0.00622814342362177 -0.378170786845293
1.296928781739 0.700997749278043
0.802158695607367 -0.188402137066062
0.381921667799356 -0.979252525643823
1.17048353102765 -0.6555759145333
0.220705955777466 0.412858062586167
1.51574166360348 0.741565286888702
1.09020430913728 -0.720826471668133
1.61725101425108 0.299375287445499
1.07186854484377 -1.11019792392103
0.377454758518992 -0.442630178246506
1.05449512028359 -0.479959829220943
1.65350451671767 -0.31190575110498
1.06361560747814 -0.178845697401902
0.729489562273482 0.570016959384657
0.728756199492991 -0.880917911308775
1.03889897624551 0.266232044284341
0.282789028184815 0.489487894359126
0.607373442147406 -0.623203488585079
0.380763136096045 0.817035539878481
1.63406779274997 -0.193284890460562
1.21113313344804 1.01116455643254
0.417447377768408 0.979961865750397
1.31752934926129 -0.0605417496323284
1.02486344406152 1.65265656875902
0.407102718296666 0.246022035031691
1.16097859274728 0.63206366619093
1.24734818457631 0.366595227868057
0.332905135262057 0.797593919147627
2.15717238972763 0.488598122894602
1.8162150231736 0.616893757436645
0.908125101245224 0.797695128105371
1.15197812763485 -0.66588373124019
0.686240261944805 -0.23096983120855
1.02408667181007 -0.581816085287179
1.04292882177211 -0.0184793169690131
0.654685899281159 0.163764644559422
1.38450489958938 0.902140192900322
1.14812675098373 -0.257213774028202
1.12726853508996 -0.59419458456583
2.29327156282952 -0.158841743419749
-0.0735687360314314 0.109020311936966
1.26343055609842 0.871962049006811
0.916246197751518 0.00490016714666025
1.34477213666174 0.146935024019434
1.20397341178679 0.10057599763329
1.0050110766959 -0.174456774414083
1.29148508282975 -0.0308890748280757
0.456950238302181 -0.211239844560234
0.64224520061237 0.657638419111078
1.03639889697603 -1.18046432221697
-0.405215214648698 -0.776623309750749
0.0736526118129889 0.27888603434528
0.503782844438267 0.589448909852784
1.31110409253371 0.042995946926781
1.39972349371114 -1.07648853316607
1.65207053354887 -0.256522619009413
1.99920786333728 1.08574197917193
1.48316393657236 -0.0342753518273143
0.812895505397648 0.0437822188118417
1.07594891906871 0.0219873814387319
0.913245332353194 0.560751970190329
1.23462019808889 -0.284265501146199
1.69320809925224 -0.360389860643795
0.37029002466514 -0.409100453997513
2.43578094275829 0.318079019885745
0.421788189308641 -0.433331142650413
0.835768056371507 -0.607309203932018
0.536636920060002 0.586510334999604
1.79949685178276 -0.00565609875807353
0.907505500600169 0.0465822474782172
1.17655226938055 -0.0113046346080842
0.740924946932908 -0.317243461529931
1.00649383511333 0.782491461672246
0.904205507489073 -0.243570241391704
0.249333206076119 0.386769396916428
1.48110762516567 0.474949012431836
1.274735599789 -0.285043982067523
0.572767842485414 0.176325983896889
0.128131558700316 0.0438980125402542
2.08108802003459 -2.0172773911421
0.709221380193471 0.242850153752129
1.96108498669929 -0.299589493167103
1.40849022023284 -0.238235819139947
1.12629069404246 0.454763079163674
0.0085478708679595 -0.379781817005999
0.538653436847554 -0.691192842456174
1.86115062864693 0.659227359200376
1.04832193397193 1.10789784974731
1.81627606143486 -0.100012730430947
1.10786209692808 -1.61904597718033
1.54883080473912 0.656682433999612
0.73345889225362 -0.114650314531439
1.06646511421557 0.164137638780284
1.8810838668824 -0.454910256519085
0.867691114029815 0.424516014052751
0.562912278979196 0.634196607379125
1.1508131043488 0.558611635866807
0.803071406223484 -0.628083825945165
1.07693671347054 -0.373497067566347
1.0712308325961 1.08420264987028
-0.684718557513456 0.74953044697117
1.43183960666788 1.23999580383009
1.30758219049777 -0.626191524121022
0.301975563029067 -0.849132989252026
1.06161040331775 -0.635012767585071
0.904798644324527 0.449990682139518
1.18387991595555 0.863079230646574
1.02449259514186 0.143665666690168
1.2395960439452 -1.05665916239969
0.191900127406465 -1.09525736394503
2.40935591170129 -0.642107780484109
0.0070026784376771 -0.0257023648066359
2.27399598052599 -0.110367154782944
1.36826946772386 -0.265940193244676
1.40330047053562 0.753791212970478
-0.127011117451502 -1.02157218748123
0.66044574359601 -0.0434680537715181
1.11722064702723 -0.473824650846223
0.556946847329695 0.425935340088476
1.64856222081967 -0.709472682414097
2.01072664448613 -0.241249247694106
1.1761561814486 1.22303071493955
1.48047492549437 0.548344076867149
0.698292854710326 -0.50391128818774
0.320469711807468 -0.647483220602074
1.85406033311342 0.442604396703492
1.44035202055786 0.141078410769016
1.66493633718445 1.06273383730523
1.07528374720202 0.028041036854179
0.689126714423288 0.1900281050348
1.03426699528195 0.922305413807614
0.294581782694147 -0.626469309283956
2.4992844750708 0.678137314976724
2.09422714849613 -0.616404357346493
1.60381515027487 -1.3512058844733
1.3109854777206 -0.156246978756691
0.22202882615604 0.530225149740461
1.64246875231033 0.185438733266647
0.379677158234671 0.0820866551333714
0.876464270850337 0.21174335495885
1.22965206397705 -0.342819691877969
1.23314915379783 -0.226777328586583
0.240764523289925 0.210802116901729
0.885782101001397 0.434982425820189
1.08902247738173 0.434370583966027
0.871198022838237 0.0928875520744679
1.47178324901429 0.777359011250056
1.71582466845591 -1.17863140103865
1.73651114177741 -0.296613438311027
-0.0508123151625113 0.575996306635993
0.664202383780867 0.674848152352947
-0.0657550127606921 1.07237976912393
0.606863142533304 0.564847004964783
0.406944554067845 -0.00285288546205722
0.62238224102949 0.0800389363170838
1.40172826251452 0.359568561980399
0.671204184155221 0.0322505037453147
0.788249469835152 0.842023092875117
2.08782018357398 0.0869499365228122
-0.0668951206996318 0.22425257080109
0.832798051723851 -0.459800158651039
0.83038637442015 -0.251676026959846
-0.184721383238825 0.923925652583372
0.512080706314225 0.218908541139439
2.14026035719776 0.0414532553035414
2.37822447683669 -1.58509270926681
1.94138869440744 -0.487828039976877
0.912554289532971 -0.317455726098702
1.8079315236257 0.334096001472641
1.2464775101962 0.0251257907377339
0.4787876038548 1.15985095579118
1.08813954428408 0.983228805603839
2.17005795797903 -0.381298767871554
1.31716172910408 1.05241521123549
1.09323474676647 0.0760297423498592
0.584836563258855 0.61776157025903
1.71563589863479 1.37415986452297
0.414730388401906 0.435403796299113
0.180798503017208 0.542225368671204
1.3108105805594 -0.573109664828393
0.98526965723518 -1.21372277013917
0.565824338494998 0.851856338974477
0.877161312835921 0.340842110321926
2.3115002608546 -0.564516678543058
0.685034361747599 -0.156575355682806
0.556434067711991 -0.155440354246052
1.15150293491836 0.389013771364988
0.905617047346562 -0.0407111778160489
0.44186737764717 -0.227260784705381
0.484391370635633 1.19721230066931
0.651862999347865 0.104527204131624
1.38588540415478 0.250785539538924
1.7852046738345 -0.254493665045906
1.09416794471808 -0.0652167476092689
1.74847012883462 -0.425658676680652
0.643223998585383 -0.101972980576537
1.42995338591241 -0.12443441749513
0.144638351527369 -0.837140791779021
1.27591435452572 0.797368726470065
0.773448193689641 -0.297919505125418
0.547763722370831 -0.15599806393641
0.735627708941159 -0.222101602649727
1.45524481308632 -0.912953206575032
0.274843845140744 -0.172916265297946
1.06219022403793 0.253450580696587
1.06515296687163 -0.379170807583311
0.615240134898055 -0.630597929655227
1.85146858521983 -0.474362625964354
1.40886879824716 -0.355685086128026
1.02807456586361 -1.46978647670895
1.79372842535971 0.484405079118044
1.69707449684623 0.12799296276023
1.42420292137385 0.368578617552033
0.757292330916644 -0.087397464962809
0.417737749542169 0.263678536054108
0.445918873580202 0.28345554425506
-0.0949975966569361 0.216755887767052
0.521617765800391 -0.165216544836015
2.09190298829166 -0.580565796780298
1.60611003035577 -0.705071193216724
1.09251097554482 0.446684954290394
2.03557495208883 -0.767678019745828
2.11175247055507 -0.683480696828919
0.479489452948897 -0.0162442153357923
0.458310536348053 1.0273671321709
0.557370920653844 0.792698060872802
1.0155869918067 0.219068054464299
-0.460086174866586 -0.96485327180638
0.54680410650836 -0.725467918901844
0.724422678617773 0.154233116901587
1.0802456912693 -0.707782620317525
1.64354461071298 0.0559887318488512
1.16275930298686 -1.10482571144297
1.70755896995389 0.0359278072442076
0.838713386192579 0.516629767075643
0.730923650812149 -0.933199267302357
1.42732206151896 0.527775451459162
2.28047111098839 -0.359105630006034
-0.599883756663713 0.303471545267934
1.55799077405107 0.445219206091058
0.45374614413562 -0.607241072926767
0.532734310913666 -0.436117582339709
0.898065824112938 0.687871927301682
0.555184627681707 -0.260758379518626
1.03626541338735 0.0464835536510739
0.898956942412329 0.295460677731746
0.693078510351077 0.269187575048492
0.805130512987816 1.21440994121452
0.858200656903651 -0.126949182073457
1.61722455494673 1.35524733188591
0.640897755945289 1.19641003558338
0.506642244609218 0.620997897921401
1.65415616472951 -0.605984874046256
1.21790556978575 -0.349282158513767
1.67054748044837 -0.495581677223507
1.50080499201837 -0.476563869334032
0.868583725271546 -0.287720283353308
1.05154171251309 -0.342841625163167
1.73554115712714 0.960694370136306
1.13717965419539 -0.463414618490361
1.23439912519014 0.970427016148256
1.21592551364566 0.304370529176275
0.54637264765295 0.124044333328408
1.89809707156338 -0.370067184305638
1.81400022693936 0.280963954921111
0.408718200630166 0.440137900576071
0.433017055332638 -0.82764645495443
1.02746087922802 -0.100285691544294
-0.134273667477203 -0.303031167863148
0.597795422236228 -0.180993306810125
0.950495888308332 -0.41146301472715
0.127627301538586 -0.306315499224052
0.020492036288409 0.202946654692156
1.28443743959219 -0.632918671369645
1.37184724744427 -0.498759793808676
-0.0955662105448074 -0.76500904056596
1.62352648324225 -0.588043679266796
1.53670838003982 -0.288409237609142
0.92989251178396 0.832616702895128
1.19722505207371 -0.311344008959585
0.936148989570588 1.03003036756633
2.07016347995917 0.340673074379922
1.42347366806761 -0.153062701389152
1.26967687595261 0.0921121104337294
0.960691799652476 0.0479171881307363
1.17224900104975 -0.466378642810396
0.364260937112815 0.327511763257964
1.44170936389372 -0.224179941426472
0.462787897962868 -0.449954628079136
0.550666328897224 -0.213255612476778
1.08062407155115 -0.461893614906979
0.159369502908416 -0.346864610371769
1.5751981117164 -0.648605011139455
0.956061161341008 -0.123606816476708
0.483221012181681 0.217780683834878
0.93135428364599 0.0449005668658798
1.54421221394997 -0.331521217598953
1.55299264799204 0.030222267571772
0.814617965737091 -0.053118990978873
0.868351428534351 -0.21994611142299
1.7207903684673 -1.00856955049981
0.182759472023748 -0.479448396568916
0.902584673023352 -0.639055945021649
1.50799569678015 -0.0314247027562904
1.58573182340659 1.77252219966607
0.655756698684869 -0.383921180105663
1.4263750679425 0.527191409824541
1.14327394032628 0.202889447415125
1.62787975587616 0.430594885494847
1.29813457881094 -0.212063532955063
1.30243016192769 -0.874619382571911
0.393659357729047 0.071208638577351
0.67391793715719 0.0271274838894857
0.35925759318303 0.239720725689576
1.1501430098976 -0.132698821110797
1.25790104147618 0.452851851094366
0.910436460480657 0.431097461921219
1.24492213223927 -0.628983858212399
0.44560246936845 -0.461370438812854
2.11022746476855 0.280445301279696
1.23393628667943 -0.200869450057751
0.307048647076592 0.223953937717958
0.52427706097536 0.700950058077125
1.58871630365188 0.370851142008888
0.656432230601494 1.28501432657832
0.729621276707273 0.649547543798145
1.21332518994102 1.27385960546742
1.13519690753507 0.145781153979428
1.00719629041148 -0.686643187884406
1.03757112775804 -1.11176510126046
-0.25651639369742 0.446103632807118
0.420271850573036 0.219776499693178
-0.283194157666702 -0.0440815453653203
2.73777764059401 -0.900057062481843
0.46905193132399 -0.499601045393513
1.72604772760837 -1.04736498505656
1.53762253364812 -0.167329839957413
1.09887776935336 -0.775460008361709
1.64872096848583 -0.651804525711374
0.462246363458251 0.107907862794614
1.61582117233643 -0.0219206734490112
1.20096933404282 0.679512526819878
1.28373688047589 -0.519698506769378
0.631019757419345 0.367873226540614
1.71551286777579 0.336821588147679
1.43151915124197 -0.0316078775030608
1.20658558049732 -0.585671187490762
0.856029493591672 0.200972574641454
1.52979042728831 0.391443793792792
1.33790186308123 0.381515251567819
1.80673248239162 -0.158791494054569
0.516254808741808 0.123235812111925
1.44612207741518 0.665682171485187
0.22206178808682 0.254224660680029
1.57113930830653 0.264396379700204
1.02446097992374 -1.42399842353161
1.05325547388318 -0.340289997950534
1.02066407579753 -0.514858491235781
0.87942867325541 0.0841935213224402
1.18623748897487 1.77799869890377
1.19058034663556 0.298350754351299
1.27984978565291 -0.0848574955770231
0.71930746609691 0.420532812670425
0.718075964956969 -0.350995372369956
1.34810586677719 -0.0773436185860605
1.00600467216183 0.253000061454307
1.27866328284087 0.478646404210585
1.04963442334505 -0.304565617622104
0.31339299133933 -0.778609779011155
-0.138270193692583 0.111289878370616
0.833417169383913 1.0266643551601
0.71683810118537 0.106781961381606
0.999553591549175 -0.354365004604812
1.38107923144422 0.315140835959441
1.43362210063988 -0.0827322865024485
1.3216044905165 0.0130103628629853
0.557634023649668 0.715648613415839
-0.212218677268175 0.0525896174414218
1.02140567239731 0.54180379754531
0.753902215391688 0.202096430650628
0.288485233640668 0.230904873011344
0.384011646905309 -0.221962333420178
0.993614022325318 -0.481078416485924
1.83712160365572 1.14636765823287
1.97983815202275 0.0122851182668571
0.711618138804316 0.225735662816074
0.588258824914939 -0.103753413253175
0.948489607525829 1.18448340607067
1.26724077259187 -1.52476848433227
0.422641744318133 -0.725761360020016
1.31993403108209 -0.479767051571226
0.665110182341916 0.0694953836144351
0.848475456389234 -0.156774594326813
0.67100595030173 -0.35578369743725
0.400708075571089 0.827811424408636
1.23976858058765 -0.0929755868930393
0.356920255848199 -0.162941488376293
0.0737551735064792 -0.355166489987645
0.770771499203933 -0.180382871131476
1.53739744506384 0.169562203202165
1.45098024975298 -0.644743474395403
0.557829819462994 -0.326265699980871
1.02104061394629 0.640648158810661
0.718591341896894 0.491248834609791
0.414827456026208 -0.543827357487516
2.1012173896689 0.0838129924987976
0.906120642851505 0.268285248326146
0.922871100682245 -0.355680758221374
1.43356099194418 -0.104889038793595
1.49795094536224 0.193642985453188
0.513564086655627 1.04298455409108
1.38969167939241 0.0535053007210832
1.59033192465873 -0.511827275146886
0.51015250197276 -0.64550219711416
1.69398823872401 -0.927672810655044
1.47742483031374 -0.160697585844721
1.80948577449385 0.221707789853678
0.577907464443819 -0.703414969297253
1.03980946593259 0.545306350036782
1.86804972056076 0.998305477058244
2.17094004110929 0.0394572835734844
-0.114426938384511 0.744418037135823
0.782211378992531 0.304346009479508
1.48384450221896 0.955109896563648
-0.10401963851279 -0.0326113024314433
1.3579740687667 0.906861497301056
2.29471582867955 1.19785051144718
0.8448990548823 -0.0486766133545751
0.529912087959105 -0.27689418105156
2.52934675996338 1.06690733470529
1.61373726998907 -0.736000397408367
3.13557435943314 -0.064804184494725
0.971952297368489 -0.308589527653539
2.1929471493977 0.379160903093893
1.13780415245898 -0.071871482586612
1.69365046129668 0.00283857434783409
0.62956091163232 0.0682179074257065
0.529694681759256 -0.303522277358909
0.46408464401364 0.896898617017275
0.339159699689649 -0.434030560438829
1.46481525921907 0.00193716257166921
1.25655153049977 -0.0244268311844345
1.51328261838325 0.0646959219378636
1.02935153321978 0.554873953687607
0.66920483839954 -0.0111891004962676
0.591175429593555 0.531733734431464
1.19694691797709 0.261840246624167
0.53189665132859 0.414415725940658
1.01783062682837 0.922768016267112
0.819148451369777 1.58425983335798
0.1287829658313 0.515442307993865
0.655124519720615 0.8975051293779
0.673472158569104 0.480009354445395
2.43926174794774 -0.0167240517026082
1.70563303333563 -0.915888579779008
0.912185475944576 -0.166795606199552
0.351628545919452 0.142673921025782
1.8245643461647 0.0395534035584838
1.76549769418485 -0.185224143601498
0.917521471565072 0.29521985498747
1.19404144556352 1.29873693845824
0.623907684239344 -0.114000623284046
1.23775735815316 0.0330726554131177
1.01675734972831 0.135378704886551
1.46219535890417 0.0788336077367845
0.0716929086779383 0.663476370291475
0.571294557002686 0.300224640075358
1.4457524656657 -0.752790211312235
0.712202291391086 -0.336096267993321
1.31466456160786 -0.500042843802604
0.462913435991943 1.21970474022187
0.334892023373727 1.05910204979736
0.99071799897504 0.153876508564173
1.1427170812471 -0.198408681717794
0.502057348167939 -0.848869390992579
2.40558647307295 -0.405834279757153
-0.454284177780188 -0.0614993582914115
0.789042346986036 -0.605019958380776
1.26256604849404 0.326849417384678
-0.0861382880864829 0.433712931978483
1.31151275673858 -0.69948562839325
0.830577858716884 -0.0594737611662877
-0.0678556319034869 0.482698031153555
0.697612165247644 -0.325857227302421
1.65532260334465 -0.321543168875234
1.6025184738761 0.0819445199312639
0.678935280722799 -1.34856110275214
1.04000289941975 1.28269949076022
1.1866722482345 0.0162716425313902
2.20424591694761 -0.269277021629405
0.755065322307847 0.492278398611641
1.28865297216008 0.90397750187554
0.98488720006402 1.17992968133929
0.652859522912748 0.524641414730605
0.537363212980315 -0.470548581795549
0.724405557884936 0.405252282559403
1.19045228770796 -0.476075701819469
1.36712126643819 -0.0950784408231833
1.48278161309742 0.533920745635281
1.2543181787803 0.399003797463983
0.888920442117895 0.678034507524695
1.13239952166701 0.297501831549247
0.434050808963558 0.667510634595055
1.71990665768749 -0.939951205304525
0.415625044704875 0.102738470491866
0.910957011472306 -1.01151520854081
0.878091362773092 0.516244525735029
0.573881256469609 -0.372020282860687
0.710226875640941 0.518794862412979
0.761670164242111 0.295174763573708
1.47254097584527 0.76103100736427
0.734758467632923 0.505745201574458
0.769827253018146 0.46677872803146
1.01435787605874 0.531104139371397
1.34327336329551 -0.041265702497468
0.564228286976513 -0.648980019075509
0.623337840511629 0.640724671229075
1.14943778940773 1.12741167153621
1.52899489545138 0.145478071490068
1.0964253860723 -0.365218494577387
0.708361446876009 -0.220650919275282
0.0249656351978227 0.349412246213834
-0.0415096621314439 0.554353426049738
1.98985448514622 -0.0183922860655117
2.15387408175816 -0.554593376435237
0.920827438206955 0.032489466741749
1.95291623539879 -0.865768245237826
1.38489027723829 0.838699839748105
1.25277837450288 -0.399860578291909
0.901823614738357 0.719884273087766
0.906576875554028 0.260862959295611
-0.450972406980725 -0.383013242919084
1.43738279750128 0.712221733920607
1.95036267846643 -0.000720841484956576
0.382198973322003 0.395145675214142
2.46550953519286 -0.482108020796641
0.994992513381479 -0.253495440114158
1.26367155941405 0.443385471481614
0.63176473325036 0.557331220115762
0.913911804873736 0.104227130930896
1.25149493998184 -0.42607309306024
0.82648847473193 0.0502554930444076
0.382793802741705 -0.186152699129428
0.61686541892148 -0.502476295074645
0.877665622797398 -0.391764337404902
1.30343315264847 1.0634142973614
0.605759966507774 0.528006713455987
2.86903461560602 -0.771323808372565
0.135426665539796 -1.43321916538987
1.06140938821304 -0.546588149599133
1.87530127764808 -0.559053449879965
1.22698773110159 0.100639417049819
1.51790466250587 -0.702957195935554
1.8819355108247 0.954243334553158
0.844991152903029 0.540698677365205
0.00480666869283319 1.51914507870383
1.00222533818385 -0.391528290141333
0.245504438870221 -0.624823055503991
1.24507332353704 0.687049496195308
0.882490345839631 -1.57347246226239
1.88582931258733 -0.245633594643044
0.251917248724034 -0.462727265326189
1.6210449707035 -0.724520900249973
0.13635210474533 -0.17291743775648
0.823248215433597 -0.234883256984387
0.295890080944414 0.341043683431903
2.5200746919581 0.361891310965898
1.54530005042135 0.227007995976131
0.429987508847004 -0.452924863776325
0.397645127641442 0.359382355625931
1.31021681089072 0.101428016234309
1.81862446256051 -1.44696077215178
0.537866264509612 -0.921061833610616
1.00866436894775 -1.10730767477468
0.975245396981357 -0.990513174933898
0.111980903848647 0.234442218960168
1.71285897990749 -0.573306858947182
0.27992010303123 0.436927667798248
0.633508024911204 -0.600050292386756
1.54931380626996 0.0620558676239632
0.757092534324078 -0.157917832210746
0.343201958175458 0.657338833501153
0.362296269873027 -0.0197364911384896
1.00568493915988 -0.561512560925549
1.8418141259227 0.258496143668428
1.70168170397869 0.668198114986139
2.0364179105453 -0.464730863970552
0.504623624735826 1.25878092791974
1.32709041275752 0.223354342684079
0.895664452382778 0.0176957504366587
-0.10711082010982 -0.168665546948165
0.99050837760535 -0.13951052442112
1.17028083239952 -0.430509065578635
1.66346694615652 -0.671107124177544
0.261261071088076 -0.255081350738126
0.294496023050044 0.189100625671728
1.60988155774617 0.404871726531113
1.35107971239531 -0.833053692957345
0.883789050966805 -0.231138914657518
1.49943682353406 -1.19799552840386
0.0943323791773973 -0.333034147415309
1.68973970038095 0.274454049772868
1.55077954774464 -0.833516450105038
1.14786495404508 0.426584849345443
1.81996599056148 0.258759593065911
0.539235505173316 0.745474153112028
0.808024034876068 0.0983974083238041
1.66728392068813 0.239114153756293
0.835246327791838 1.3582542475028
1.10497625216513 1.01156844629096
0.516798901739365 0.427460451841186
0.647048077867205 -1.08951202358695
1.22055187180029 0.049877744325368
1.64422730414988 0.139895957089926
0.09852513972916 0.95749724911919
1.01769592411914 -0.0735355051720469
0.882199577599042 0.987735126910563
1.61951793018966 -0.880369423662871
1.6025342885876 -0.53624387680836
1.7482639066469 0.350846604929143
1.2643872818538 0.370890261444802
0.144205400161634 0.537104749825866
0.825518299497347 0.388837378962067
0.476203771739434 -0.264779596142672
1.4437274935504 0.887629847797736
0.761071069701795 0.45595538290852
1.29428440969878 1.01074902267607
2.49614789042943 0.407831098937199
1.01419230629875 0.418696019930313
2.28006300370214 -0.163691979669882
0.916742266893147 0.542800126467461
0.504311899856607 0.663935163382825
1.93136883666823 -0.404805241977792
0.333494722945042 -0.0128706235990899
1.23437778329311 -0.735849737604831
0.7634724577169 -0.177866982010939
-0.309374732872403 0.862475014759519
2.46770758878497 0.32436340615734
-0.0343894320954425 -0.376734599796836
1.99943461011518 0.468709191961519
1.1995694945694 1.06825289819957
1.21981260117819 -0.196578495197807
1.74842972841971 -0.436401188856186
-0.425521986741416 0.35288589454084
-0.222024710247279 -0.316459059516506
1.68816915273985 0.322942507661912
0.703936492212197 0.0632634080850077
1.85858038822193 -0.540651268513404
0.440174864903911 -0.537194609060426
1.68356138100734 0.724700786870001
1.74196012374619 -0.168176365454346
1.11657559550927 0.372262255387901
0.990762257339665 0.611424891804173
1.02516053130427 -0.458664960665427
1.16316715978489 1.27304138827551
0.708649420857072 0.67143530534852
1.94100483634355 0.408363683820951
1.46173935675334 0.544922116694482
-0.00308418951331624 -0.0946962026577603
1.09303107503738 -0.721119664437334
0.244524000603319 -0.0851502150637818
0.43250132976962 0.524839840837831
1.32861536454803 -1.77461617041548
1.04778559189915 0.0649631063796085
1.2289892276664 1.22981196476263
0.201022976610388 -0.666709347883565
0.593904592166987 -0.810812337338744
-0.266081115008058 -0.572627085719633
0.826143280883993 -0.376902932153359
0.36409460850259 1.25776845843313
1.10950230066545 0.198478489717987
0.950835686192936 -0.262224046692109
0.776393794862026 1.53152062647298
1.28311739851793 -0.00409693723279716
1.08014103313028 0.259000368064531
1.30880667534169 -0.716774180389835
1.49440126229023 -0.135804836726471
0.480611810489056 0.347695049376817
1.00334715146598 0.102929586947793
0.77071336588582 0.760915069896714
1.25079096921228 -0.604956435110798
0.466523723887776 -0.402057679647791
0.421393333732428 -0.839567546939442
1.12853249497117 -0.529313688234778
1.2739704850688 0.43225699163569
1.04185216846169 -0.800689760524117
0.254276836072533 0.272256728989976
1.35172179776812 -0.516294655800401
0.910390887981421 0.0648589584699615
0.633562191848976 -0.6762593159628
0.602603723252651 -0.532941225618844
0.00349666089025003 0.981617963577903
-0.348545999906038 0.633602857441038
-0.367237270744556 -1.0953504140793
1.7142461214907 -0.84566527932472
-0.118944613998619 0.510098091939029
2.03024348078364 -0.00451479619175831
2.39351451396214 0.462853345845238
1.94961086157202 0.213718563798995
1.41849184757177 0.111107671268857
2.03259685624976 1.17836083329243
1.29880454721839 0.010894246642165
0.986348636496753 0.318836559969523
0.93048720189767 -0.482736058756895
0.62698274351153 -0.692720605405651
1.16833821414527 0.131118919601107
0.621480514165248 0.480859006167418
1.2094120690967 0.211287339479887
1.4845146806241 -0.539187007225553
0.836666925758136 -1.2041652785261
0.959062350090436 -1.23118099621974
1.33652355243799 -0.248159771073522
0.699875182479955 -0.0906702614963564
1.15576785862202 -1.4336812899287
0.789884315590342 -0.992736455677281
1.03838773030777 -0.381458908854826
1.07705065806291 -1.08740988929439
0.99157970167027 0.440354400893701
-1.03656946362549 -0.430967937192166
1.51948869573268 0.314796898576324
1.37206953509146 0.102205754112671
0.652583365633902 -0.392175690241295
0.128170797009524 -1.3070361491477
1.02427253788254 0.945358854458593
0.162888207712462 0.185933105848563
1.34625538186621 0.0316195573379138
-0.239585051108292 -0.824563795821975
1.85810480253816 -0.452656867077992
0.876666981706772 0.422937046245581
0.496430967837093 -0.843652918572416
1.00039904834655 -0.0503821912499975
1.22226277496336 -0.359593615613277
0.640239616659569 1.00789129756895
2.18383045147463 -1.56976211279294
1.8218597350296 -0.290271845050532
1.40773850656998 0.27767359974661
1.41688032235651 -0.0485317938267794
1.45946370059137 0.226733163574533
1.94182823175225 -0.807107347057207
1.22009789171457 0.0545324094357039
-0.594398018024661 0.826808492932616
0.463453342865244 0.051272385256377
0.612229655485084 -0.108335813358286
1.7199597837902 0.308068843485258
1.97702782227694 -0.223464407429537
0.741665018407583 0.918153294181244
1.3346246832439 0.562711870573252
0.824637809839505 0.0970773275405933
0.805417859371223 -0.00965853006385551
0.259003619836256 -0.00667808819961906
0.472822095613381 0.710790804173076
0.211911513175201 -0.150516442562355
0.341840646843232 0.593892330233637
0.763076297498855 -0.195916089569373
1.51757576362412 0.119755072988283
-0.158596334050972 -0.269961127045993
0.217577471672025 0.85821908032003
1.64338786455156 -0.208185677674621
1.45385754399548 -0.0396779628389117
0.604988208332429 0.428356506944602
0.842998356007087 0.589340848188643
0.93127127484278 -0.0364172455625908
1.91477161644523 0.623599234845061
1.94491063418741 0.167631530431132
1.516931366463 -0.0242692347464037
0.91859353918774 -0.894129192730338
1.58866836481994 0.304640058122137
1.27632424950115 0.597551335813245
1.19504793506151 -0.656576554856553
0.68812665369274 -0.0577406523696572
1.1865106164062 0.0201599266709852
0.0917449042473382 -0.000531154114373591
1.54167984083127 0.73679757126161
1.12277937078775 -1.0568297678244
0.85684290138685 -0.529960765669482
1.03138089347604 -0.147148811252898
0.508551916265825 -1.00730812787899
0.49404864204935 -0.262919355787603
1.92166079735262 0.143584520168512
0.817055364259719 -0.0580760274384072
1.20923842581762 0.278122996584297
0.899491304700115 -0.18853678837783
0.586295093841391 0.920402507200969
1.52304518536027 -1.09687252937452
1.14510930503449 -0.534381083027347
1.8933608436052 -0.107484834221511
0.877072202583607 -0.438269976552057
0.841279543394053 -0.855198596278897
0.936543829277359 -0.443713926260202
1.51533212195849 0.393751170683907
1.30527606411886 0.285858861567878
1.47184251286009 1.16409448428324
1.27393713935447 0.935041583804609
0.37124374351477 -0.626959246149532
2.12417987267585 0.511062433881107
-0.533757098413679 0.207124924596954
0.706905714382235 -0.668621523438328
1.08658236963039 0.336593170387596
1.80179870087439 -0.267539725461792
1.20542829153987 0.703424635246757
1.13877702915999 0.215434051498521
0.997860636447708 -0.700877451163966
1.52291868361299 0.633744468563213
1.01656029689131 -0.1221471275777
0.994922152934093 0.944436947990829
2.4608049962479 0.463645635012096
0.556997831827755 0.531814019367747
-0.0537481472539703 0.228682641820007
0.386215383432892 -0.499947150923335
1.14320816215572 -0.0773838120316621
0.833946036646119 0.863503435079458
1.56645847026026 0.157786042260973
-0.22283627353977 0.11412686714605
1.1018953658526 -0.488578973111719
0.581392198447926 -0.119846525405137
0.269397513221759 1.08929580402715
1.08354808613637 0.0159131054962043
1.49920922513344 -0.126316844225481
1.28955722838404 -0.469003082710788
0.292266231770902 0.449010073587434
1.89097728018424 -0.50485808485571
0.405252247602394 0.413703613965528
0.410576949866974 -0.578448575681562
0.11965434805377 0.237188630739218
0.446709509624913 -0.250953018958532
2.25302632671349 -0.26618653113963
0.969901040799746 0.30639415831482
2.04572400881413 -0.577974362741868
0.240761118916644 0.197120926626986
2.10679043444365 -0.458635740910883
1.53159843324601 0.0427038184361266
1.80719077843876 0.16735114615445
1.36586892579424 -1.0314893903437
0.58585664890893 0.799267104654433
0.833404770379514 -0.0640685200231955
1.30361930770003 -0.701093850160467
1.08299478324791 -0.564890928857163
1.68119309199397 0.0549553732237865
1.71589846238408 0.0792471675470751
1.71394790086908 0.538839535170258
1.21537832237985 -0.110567719422661
0.328690523783239 -0.724727316566303
0.396660989703691 0.373000618180702
1.09808762660511 0.962704747959269
0.9379402398941 0.100562900262247
2.26208567697131 -0.176627104384806
0.485076254436266 -0.67447380726275
1.83841710637744 1.23433185715219
0.22840031873322 -0.551067117987716
1.24579843731541 0.0343717183126479
1.7269406343724 -0.604125008838423
0.338704214610262 0.579195502880072
0.868295516315444 0.424265472947868
1.15596344648928 -0.996811313146752
-0.228110514969278 1.27096736232053
0.870351837073469 -0.695731855328206
1.87301386270839 0.3334740468674
0.801537055052791 1.06504146409809
0.853122044045916 -0.725142477354714
1.73626601932118 -0.596038940235016
1.68574791718073 0.706238823101313
1.08098509631226 0.461565665986388
0.950916483429539 0.350072428410819
0.552980313022301 0.0709809148628053
1.03771592785678 -0.484211198814887
1.37378350115345 -0.697415260682448
1.29351767073425 0.0224203208408453
1.89863420558044 0.692657263500522
-0.332825985824825 -0.517633426943233
1.35607882540808 -0.273577690649106
1.42441085062044 0.111196593974918
0.830079959884465 0.0323584243054055
1.37721437097202 -0.53316314859966
0.886601911792155 -0.667690419569908
0.983948902864876 -0.0446637522330117
0.688053502500889 0.384575882557923
1.64613862023639 -0.0356033375308738
-0.186155445544135 0.798015230815152
0.774659672237012 0.534857056238195
0.840224061167458 0.0520886867701526
1.59887433769779 0.587749225154528
-0.474533404028255 1.39196544001054
1.15763868339971 -1.05324569593955
0.468908900870704 0.466575901558597
1.80373682709026 0.0119639909618889
1.19156074826044 0.481196358625203
0.56146870674191 -0.0243675296172759
1.28267514659718 -0.598393561216178
0.619090012770706 -1.25913924247853
0.161299928164845 -0.0706266114397411
0.822194974465372 1.46549978180332
0.921771037564549 0.891198468662531
0.4662041595161 -0.662028538802086
0.3454295559416 0.920786435470059
-0.310857722144784 0.773998481743163
1.62751133850114 0.586524475838403
0.931487866498864 0.477435640190859
1.70896654734496 0.223071563597927
1.25637716595065 -0.273482923300936
0.0980695103155721 0.448622231943463
0.785065255187097 -0.393510774199675
0.578539925385045 0.421004627221538
2.2632634251689 -0.423145193483453
0.476631016318212 -0.0961613750147076
0.695973072554699 -0.473927981057221
0.554552255244286 -0.339675730452614
1.20996741344782 0.0727589871443465
0.624848598868151 -0.0675319287177968
-0.294481602898178 -0.0648097394611196
1.86289340749718 0.125871911886526
1.54140392258628 0.75675066855698
1.62160037488668 0.831011318426659
1.55795614367205 -0.448366553188478
1.32276137099334 0.232882537276893
2.03658782241821 0.113905772594049
2.27133010645961 0.39783436285733
2.02570385887091 1.28650245856506
0.724412987667329 0.722644368925644
-0.0200571900507378 0.633981468603344
0.834659791389923 -1.14174251767754
1.19995953462651 0.430575080684223
2.58357311012967 -0.683713765466541
1.32364267352096 0.0371761984590097
0.711478888551555 0.708270804749367
1.4642172483191 -0.545296695552135
1.73980588651117 -1.53440784514561
0.741895196600518 -0.664273556806202
1.4124176714082 0.080653255023569
1.17511681692542 0.536513200502848
0.233685067812473 0.84160868416108
2.14224198060081 -0.483698522531101
1.35986910552246 -0.384449937358819
1.70738282801756 0.904887408683915
1.19625036837733 0.795956524319754
1.11600599244168 -0.79786125729628
1.85128739486338 0.19581511116896
0.560092678038366 0.734762210354838
1.53688606325914 0.749612808466767
1.44840558834175 0.69415337451894
0.689829209964229 -0.161336336913194
0.35735611942731 -0.608302861064797
0.254308447306066 -1.00937952538357
1.88636102307063 -0.661466887528239
0.167697543992035 -0.45136297000787
0.479960757179014 -0.826003653509521
0.516545930326476 0.133737388344223
0.876872309050206 0.346633233131487
1.97665927024618 0.381563151632503
2.15975903813 0.390133758115713
0.436634290625819 -0.13915297084423
0.676292392060105 0.356674840278104
1.54389227597842 -0.90766065583813
1.52032184723112 -0.349850055928041
1.17114276144055 0.286940643381194
1.67154479141802 0.480028372822994
0.203919804482854 0.373530804056181
2.13956881937455 0.660529084111417
1.31890396638625 -0.849891704558619
0.588595329924124 0.609779053724267
0.568506524241728 0.14282240678407
0.742142467691327 -0.744405828797076
0.927187593316573 0.306973239268579
1.61191592260591 0.778038893300055
-0.530629311468618 0.206284045979478
0.0539481501358204 -1.20820039855296
0.956442312753557 0.758336494438255
0.22041206027226 -0.200683089130769
1.36769904255838 -0.160427285267335
1.02898097666397 0.460407565737437
1.19973884966021 -0.155636622062768
1.38668959885682 -0.18109170294645
0.820661030356924 -0.929249271774811
1.17283663735554 -0.502268016193556
1.28389883598279 0.489587829670325
0.274003219453748 -0.604305183113016
1.99651437439431 0.869787286160748
0.488136443274758 0.988618924791401
1.54930852416655 -0.0274590958565849
1.12424128489026 -1.05063421683876
0.213431904681573 0.158003442106704
1.47088462169532 -0.406065954124287
1.26039100210331 0.70591207641172
0.706641069837758 -0.36788990096703
2.01297304637754 -0.368530786919291
0.744784777273119 0.310070531068876
0.62609268155959 -0.0443040194367988
0.840626882353776 0.0696616973511387
1.41181844821951 -0.188600882068057
0.606582818175447 -0.283283054971756
1.08050517687034 0.762412813180935
2.23418819613884 -0.373843252427461
0.7122648850266 0.309801960122038
0.440693625861035 0.205261720472841
0.868384581835364 0.413478608896287
1.23517875359417 -0.163495559926112
1.38688521501335 0.250829729058321
0.911298104099461 0.828520982124006
2.31436332670295 -0.236221807882654
2.18640832014412 -0.591896733754545
1.07251945646508 0.165891055111758
1.08282105256276 -0.566295007315277
1.64894642291902 0.668273862819171
1.5936470595985 0.298505652894429
0.623222204135652 0.27536834845024
0.888330499865488 -0.287141231952762
0.985572429114429 -0.406395408513726
1.31209024810941 -0.13043728351091
0.633020503085345 0.245520809255324
1.30456335495168 -0.0397591543738085
1.27419827088685 -0.361875868536255
1.44100250188412 0.19915027709801
1.73577841204206 0.181130622250944
0.692675822638296 0.271209555493569
1.50980130255959 -0.246585531379371
1.24434139110942 -0.105482368546337
1.52184106696147 -1.4264865898923
-0.294954071412256 0.902447193617152
0.258324331247183 -0.839392009771893
0.954847754329545 -0.72342280843921
0.982958484433233 0.570249104801393
0.332941543038872 0.294074575521612
1.12551900111499 0.195564782478566
0.628235539666573 0.959056502947769
0.352963931964347 0.423271239004416
1.59913748753063 -0.301675365711677
1.35094103266211 -0.392243207570775
0.977357861046751 -0.884974400877636
0.961226028547137 -0.478461941204226
2.13671962792176 0.679359434790187
1.0544198396235 -0.906691586485651
1.46401523171294 0.0879711631433179
0.664049390661138 0.148314771043349
1.65235800621614 -0.338165105844487
-0.0478809408409517 -0.78688828446048
0.564481143063565 -1.01295105880178
1.18397003319914 -0.548785946214475
1.65470173745353 0.178131738131707
0.666894123720968 0.267118848362399
0.58504240929032 -0.743010235986186
0.324401019226175 0.0911496251160648
1.70136570551676 -0.0754164347705567
0.771407518127054 0.72675518877317
1.02154785257857 0.897405527317939
1.87471645810907 -0.195960038627989
1.38894367814104 -0.480373591034715
1.04180324778719 0.0958291755395916
0.913062642072293 1.03573574711703
0.466067511618564 -0.00942025075252406
1.20425797095416 1.03762248359083
0.807301144637452 2.04470396929877
1.67793846136527 0.752541890294536
1.45089334312841 0.11402089334532
1.01505797841465 -0.587179342151176
0.3428460110322 -0.38886796954914
2.11022255680143 -0.812084608164624
1.67701990713564 0.116929687658351
0.49092297373817 0.0493413711037729
1.76497042707379 -0.586300293715945
1.51448510454334 0.107543624106482
0.443082921135767 0.439605296570747
0.836455172282843 0.763987289489263
1.24790005845953 0.607320097153496
0.370523427303954 0.989246859849174
1.41379161811169 -1.2593496303668
0.513318062910603 0.397825658123476
0.29088010207894 -0.117660390253046
0.847655638678843 -0.694930086030028
0.7540320212638 -0.0894549662998145
0.183446478090142 -1.09094915718685
0.400420552823174 0.0128080049385146
0.78373702232306 -1.36095083647389
0.777598520021665 0.42809713678264
1.2555573490004 0.912088008019179
0.0519019430339008 0.0762248914010692
1.24175454175011 0.000650702764581423
1.63021954238181 0.936068115576884
1.42092801935939 0.770792471664415
1.10317616402024 -0.263461479700195
0.87407220794168 -1.23200287494479
1.57200263192747 -0.631554817000317
0.0607804056740947 -0.452695892815054
1.19013142582891 0.864281519827713
1.26123859565052 -0.548239948294073
0.949618961216999 -0.0978140469904944
0.647337148197564 -0.326124813821738
0.949731786407612 -0.0056366452337424
0.729074575834358 0.413583775771515
0.179879934065087 1.70375306918711
0.941677594656355 -0.548689689158996
1.21549061289438 -0.409282023967423
1.36037165094374 0.630439494664303
0.551174973744954 0.850510951553278
2.17048882230222 -0.0797316000216389
1.749151717544 -0.896600530245449
0.744760333252639 -0.718816131545339
1.07433561563065 -0.0851449900702005
1.716238777085 0.488150903910992
0.576134940413263 -0.0854174722081775
1.39752184947946 0.685479871438873
1.5970205738971 -0.604474720898434
1.33008450817923 -1.13592317259857
0.582088400695319 -0.871086381089214
-0.193025451202835 -1.09061425544754
0.819635709980258 -0.705068186579864
0.634050520294558 -0.852218731939524
0.815636880745309 1.0962509431802
0.970879489566084 -0.147480900268055
0.697907522557452 -0.401118580604368
0.605955208874656 -0.149986601035471
1.96383419872916 0.165310845440714
1.66710244905862 -0.55282153411833
1.59009930395803 0.502713796762932
1.25026556944696 -1.10367404178295
1.45837752220903 0.0800362807506296
1.00256666532403 -0.434049292909193
1.15929861415308 -1.04158018123209
0.257470139280296 0.143556041235083
1.36621504914715 0.301541858574816
1.15338235871953 -0.0443384583003747
1.04519419415769 -0.147361310175679
-0.306285566645474 0.101300518096238
0.654610278494875 1.03085174650521
1.694522260148 -0.62281558103302
0.304152683350723 -0.189061150822652
1.95136212558217 -0.353317438097325
1.17352331611287 -0.835637430798142
0.497781568377307 -0.479300136843138
1.61701405351285 0.328113370701643
0.655918871937433 -0.288787045930871
0.576712587932273 -0.35772668752017
0.938738828437286 0.613992318110012
1.18141155144641 -0.732648184445726
0.170004213631182 -0.194541923976242
0.541690568687029 -0.686159411006163
0.610783107862111 -0.341854131481114
0.759319108776287 -0.535516660777265
1.36817037669749 0.475945078454041
0.283033438374451 0.332461847763093
1.32808200808811 0.532838870682321
0.525595227444695 0.151557904862265
0.391285617321374 -0.488852632791237
1.18511534143216 -0.0224169684337756
1.71181142436606 0.122354707193268
1.71230918532485 0.0658631614801184
0.691507038745198 0.280474518854116
3.12337495843702 -0.145296791772546
1.44609208673764 0.0876633750162902
0.352840106356767 0.530062909532374
0.262217359472627 -0.460742241425436
0.97449501550311 -0.581099419941465
1.52656279988754 -0.315143649605163
0.222080106212059 -0.984064060980849
0.832917746090048 -0.33761533580842
0.271370371576159 0.145459029499045
1.56938536515958 -1.02283889982043
2.25968919965834 0.451681952561597
1.31869528694883 0.849107366488845
1.04548826357048 -0.25150065614103
1.55084548809357 -0.438589775534413
0.981240001605212 0.0596203268265593
1.25206675019107 -0.548024452670576
0.745284041562855 -1.1370189878301
0.184335037269557 -0.698689102631402
1.80712756561508 -0.29985096910652
1.13666868869898 -0.484395365563519
-0.0881526632011305 0.317889610808102
0.619285626364852 0.0157587383913731
1.47278175411087 -1.08931113794602
1.3718146155068 -1.09510504057751
1.20003857371846 -0.332051515758885
1.04473010934543 -0.776267226572475
-0.988721964168454 -0.379568461582514
1.27450178976415 -0.239259592926091
-0.0887356551981591 0.0375736414499219
-0.0736548071223351 0.798572762245429
1.86779423802985 -0.799596612463991
0.827110464090357 0.113063107982349
0.900493471900545 -0.258515853449067
1.25743464219872 0.437771886267528
1.31483572977477 -0.50031582778332
0.676500523612678 -0.979445645395336
0.698963229063008 -1.15102596475662
-0.605545655587019 0.671132583819676
1.03388865385264 1.20084575993891
0.58852402369429 -0.283804364438952
0.621400677056412 0.489969508389332
1.93066413433944 -0.392680861754208
1.068847745758 0.752438913228519
0.399143009400653 0.313605475375629
0.981269345002675 0.360713440328399
0.925367119724158 -0.870343340593742
1.64549454699637 0.529581063258552
0.870369674512298 0.27809025608
1.9007838974103 0.521142959295255
2.43881561267485 0.595560821107583
0.816897703866721 -0.104690900960964
0.716620302382862 0.548145671562307
0.308427546484965 0.506915402534379
1.18906505437244 -0.338886466095973
1.12534481973718 -0.423750792699723
2.4232756658879 0.508825506811648
1.25500524178012 -0.348719255674397
-0.0345920067453895 -0.169177716422732
1.67385920623414 0.150656968315431
0.217310375963285 1.15043384611324
-0.434302219153152 0.877426165885109
1.67310203488198 -1.0330937679842
1.25520192657365 0.614791947287053
1.57087289466272 -0.216459331431395
2.58954517862955 0.528928820788532
1.71865911889212 0.58001935621811
0.643105350999961 0.937954998714477
0.392629810570473 1.25775612704185
1.16637946683714 -0.382943904506099
1.28589042999878 -0.255904557033813
1.48502224866514 -0.871922118163777
1.08849670982555 -0.396438465685807
-0.140329400698402 -0.0789402437953136
0.561967617184505 -0.307810111126339
1.136623386612 0.847867878313564
1.84901597691736 0.465106186831446
0.92209672413768 -0.0349898193021757
0.404382602495632 0.042328609301713
0.767920124644218 -1.10908433320108
1.27071507902977 0.0647874128998569
1.23210012832576 -0.69883553026367
0.458862118346614 0.682851190713924
1.34686915165423 -0.589723270144491
1.15524285801848 -0.0607604007980793
1.17415974536816 -0.816240322309193
0.367736824430406 -0.519189666081854
0.437716756522932 -0.0521836704712646
0.826751868843627 -0.528886002408441
2.13878878313299 -0.0706348023378392
0.680542342572874 0.432968613192897
1.32812461874065 0.58758857268479
0.715882581916215 -0.277638694106994
1.49014263453487 0.118417541058022
1.11203667132827 -0.396171997896783
1.07742037327374 0.311814166272191
1.37018000823136 0.615948430664218
1.18531331568309 -0.514472405303594
-0.353297776524127 0.263364843794732
0.217780780738031 0.700318746366517
0.805899796049199 0.0196205052408616
0.90545310286865 0.0540740503764418
0.993429168058436 -0.333719684302494
0.543565617475774 1.14389899496871
0.551993007300468 -1.26565847284053
0.453209652537752 0.425951438268278
2.08020213140903 -0.0460920653677322
1.00850310278278 -0.198560422136421
2.24016802475449 0.658793852885094
1.9456889149095 -0.164601326630499
1.63063353088773 0.125058730371256
1.18161507133808 -0.74194971205543
1.88873419386879 -0.202308534502855
-0.125743288298747 -0.20980081336329
0.0710637318548791 -0.343394466062972
0.874423656830662 0.123112919671334
1.35361045620842 -0.657456299569267
1.42396388627749 -0.412435070511629
1.61198027307841 0.446185304215529
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.0238798286826765 0.700872691086058
-1.75817284904369 0.946643938454769
0.275944289351265 0.321086912794291
-0.94059558043033 1.43805725051116
0.147664466410094 0.522699463149339
0.0528473278090911 0.602317691602732
-0.0651018682280893 0.131047747926658
-0.317462525268674 0.431071943214362
-0.973247132557335 0.935091440671653
0.285642544947008 1.26929976581071
-1.04650669791063 1.50094796101445
-0.584128518079682 1.26051122043271
-8.358475068822e-05 1.42219709008449
0.217240004685785 0.971781500014724
-1.03773987851507 1.40682629807606
-0.788627722169079 0.577369618900269
0.488005748093496 0.896936659613525
0.322925491594388 0.591178251711532
0.874575801327993 0.508028881852064
-1.01244573069897 0.233996272811117
-0.886192207029894 1.58527377411344
-0.059548493200928 0.923719970453532
-0.2681905704427 1.27519914026017
-0.798508140279016 0.913033541485412
0.0543595001960403 1.17684391672226
-1.92570633467233 0.883467964846933
-0.0201776454671977 1.22176900020102
-0.086521842172316 0.757362100742831
-0.56546035900942 0.0453009127713571
-1.12423905095118 1.05071058314298
0.216950040155167 1.35026222870841
1.23213655585946 0.861346782844451
0.696717854833752 0.097270446089044
0.591007871890873 -0.0882855298535339
0.214225826443381 1.23198550737908
-0.33617387603029 0.512503992611575
0.441205648016051 0.513965134886721
0.611902234343845 0.97682622650907
-0.0403726448702124 1.36133817000233
-0.554986460770651 0.609362911576135
-0.438040715722628 1.32680489839473
-0.871330179660217 1.08334451783693
-0.115672298854944 0.801627184153051
0.711168118516741 0.438119306128411
0.813160241088325 0.546982073465089
0.442624315297546 0.791778616387388
-0.427989485574281 1.79054451973802
-0.501248306637543 1.94687513140838
-0.529127522757122 1.69099360705855
-0.314869985028734 1.00478430927514
-0.0781174755646694 0.407275145335441
-0.0532691593490309 0.866445287771649
-0.0118178977694617 0.550826918622397
0.707507067250793 1.11430496390955
0.264741411718195 1.2121194522324
-0.161503069937858 1.75459377380869
-0.818809208247823 1.96339827241792
0.0493818126530313 1.71928450573382
0.643607439704991 1.58263235567619
-1.22344692070157 1.7919839771335
1.33426313075362 1.51881629207011
0.561175581044206 1.55995204673032
-0.713089529722188 0.839341240176461
0.146170999313597 1.09424454521921
-0.433827330242518 0.746741452828549
0.193205425098314 1.25371809909087
0.0464803687087932 1.03645098528424
0.183515328512837 1.48657455920424
0.406301708064676 1.505391049649
0.351692249664292 1.95425993668079
0.360675497765259 0.988880574304273
-0.586304603320059 0.592214146128143
0.475954016286985 1.43306514894151
-0.741380824604307 1.17009590509325
0.431793622384609 0.553170411575064
-0.234027172898669 1.4324655785953
0.0641426806144982 0.344190897653271
0.496014487020163 0.528303447575909
-0.359087746974534 0.621133265927291
0.60907688930859 1.41822441601829
-0.0141164657955586 0.35905245376184
1.02915676579425 1.34217862035372
0.901452368889494 0.630325588656359
0.851251291477867 0.375660335680172
0.539055469517053 0.805613719590097
-0.441046287907935 1.24735789618131
0.059140183411191 2.36698088235698
-0.454501002824915 1.75126049569665
0.54926670942762 0.780832990394378
0.696783683092864 1.72496663068161
0.390244643024844 1.2833064253087
-0.72534637661203 0.681135427305156
-0.398961782214687 0.483706264360579
-0.447052734777774 1.06543236740742
-0.0315606670337202 0.760875285917872
0.260004628263724 0.34218407403485
0.133894992134887 0.885548091588363
-0.413532933622962 0.072841218730353
-0.822371031050594 0.0967391104448083
0.858271583795954 0.717981394171858
-0.00812623543610622 0.759032139373968
1.0152387323768 0.528059389251452
-0.29046590252818 0.814218080209185
0.0196821422631249 0.773891912360316
-0.417137458957255 0.804810046306135
-0.275492765986228 0.516484569685707
0.0396870768434014 0.636839870435319
0.185538266640584 0.80969529999418
0.0183379920495442 0.513110178054455
0.0427824831522685 -0.581051370833771
-1.00706065975022 0.666376689383496
0.227587310269685 -0.365843765361271
-0.407489616828188 1.00532028646811
0.0835429419599978 0.916451764199132
0.121381061903071 0.965202662589881
-0.737574077137372 1.05393975297309
1.41021168010599 0.625176386404482
0.268023835212572 0.560673687915201
-0.823468395415192 -0.259521563669605
0.776316015299131 1.19738375713843
0.69189480508277 0.556740536775152
-0.24426056836283 0.684106302244123
0.0937754033709724 0.801247131987991
0.391368081999387 1.41409513188401
-1.10074362539138 1.31454672842434
-0.359595105576843 0.770331960444712
-0.296272861377466 0.508095572249397
-0.0871172633934069 1.09321254491887
0.271468940982629 0.885229956302585
-0.15550549922259 -0.0248640347370739
0.558659507112445 0.278333469418438
-0.808243583908132 -0.0788191237109805
0.43628025489673 1.54310105365698
0.324346508224074 0.240985113695913
-0.288876002494948 0.685636322276768
0.536764919053194 1.09750255425936
-1.11681058347221 1.81519442513879
-0.960982585459168 1.20599699699164
-0.718998072253297 0.844166992605481
0.257952339418397 1.33825462522001
-1.35782862995699 0.819613082098234
0.392523691792663 0.479034020350593
0.241009458208046 0.0568229585832174
-0.0527200059863162 0.415093557240994
-0.00777544363140116 0.716243963946915
0.514941491582481 1.83763077693792
0.503261562776497 0.352195726520766
0.148100396329446 1.14757625301851
0.913653434834006 1.59333558933377
-0.348145305595229 1.11948631574677
-0.539230263486102 0.778697376603748
0.942584396444129 1.2781023312643
0.113939731332179 1.2031334065725
-0.01570424183416 0.329139866129912
-0.693802019537059 2.01973987290102
0.626882444000914 1.34895303610358
-1.0276763259126 0.974745619252546
-0.234967064721646 1.15287956618204
-0.198654861450206 0.764327204579967
-0.705346492755391 1.40028271585123
-0.395630068546318 0.342513781167453
-0.603914732224566 1.48296719418569
0.498311078695743 0.577790633452397
-0.969611103562816 0.583502452227036
0.858526154278235 0.982247516838781
-0.874716587515309 0.269622306253584
-0.533193342308776 0.75742428664953
0.0637950456457555 0.599399385143522
-0.119445704807188 2.04656735541415
-0.362770319021385 2.18411485605949
-1.55204955737825 -0.131277224536001
0.391931723793684 1.46960280008934
-0.110091184076466 1.72027975424926
0.380632239773453 0.013578196404036
-0.516068391080651 1.69478735226512
0.340803132625249 0.92389684712132
0.337048916728497 0.991404788198918
0.506204878723902 1.2434708717169
-0.403275296925595 1.29947080759555
-0.779354303451934 0.46505801574325
1.69135409362456 0.552786893430438
0.0214521692329713 0.989446450347881
-0.554757910945204 1.10449869479649
-0.680369161212767 1.1157615599567
1.07209473833704 1.46224737599821
0.163782889951081 0.799503697901327
-0.553417352615112 0.922244897494639
-0.150723596968874 0.706253904699757
-0.230790886490204 2.10833278414619
0.136268466090518 2.04555765683795
-0.0382362219244331 1.45077152527535
-0.172303402140968 2.05172219855952
0.222081411513764 0.853603544913557
-0.322797740982376 1.49279979242239
-0.4323840351903 1.33162680468205
-1.17544251790853 0.628760795659665
0.613812129531574 0.62969022046191
0.463399441670991 1.92909355660353
-0.491470970012058 1.24437143263323
-0.739617128786767 1.35122353128761
-0.348862391921843 -0.325599140622497
0.0692017310634029 1.66789130550224
1.17647572775098 0.934860625565676
0.564482491245462 1.40169048614798
-0.165337118664767 1.49297855487116
-0.845563882085618 1.4779021864513
0.839912348060957 1.18331962791652
0.522163036185021 1.12465652009421
0.0963618762705087 2.73969232996514
0.371247828388663 0.274933924385146
-0.310528322097416 0.0093538224668438
0.531726944204304 1.48141487014107
-0.503318261538652 2.03037313492651
-0.351809429607991 0.639857836406839
0.774465971606803 0.840843205049882
0.219816200266946 1.59723887446227
0.693060475105 1.2849667379449
0.086835762940097 1.63772010582703
-0.159293867636538 0.739105737324406
-1.06765709932444 0.697968491217827
-1.35241795649306 1.90293986031252
-0.411796662623443 1.23017330137296
0.45575759297896 1.26001609702644
-0.104710990822978 1.08090314087835
-0.0421347998618775 0.589991243229772
-0.936219575460189 1.10374767598884
-0.3478517699277 1.75141290425177
0.619687613082294 0.422584982633095
0.63663124633965 0.505347812176508
-0.0449381453513206 1.65920709578883
-0.372955593680118 0.779873132594738
-1.46039107817393 1.13692299843726
0.360216209889104 0.976267288110105
0.614243886711565 0.701068859752267
-0.0525967252017077 0.401345324543892
-0.972996760645308 0.140329302414252
-0.519533520739476 0.897378693569518
1.11764778971765 0.928244798997843
-0.174232048598701 1.21494524552569
0.399835221714065 0.687658894711555
-0.142331409237966 1.19314912525714
-0.316328655645448 0.881500379822607
-0.384481405812207 0.6023297408864
0.611464796227751 1.58082019677202
-0.133135653593119 0.995897327908549
-0.0612265099343088 0.568784335939325
0.143369626804653 1.16671676062061
-0.0545216797969219 0.720102944146356
-0.192194516083779 1.00929158239748
0.770086190385656 0.218111406506495
1.04038040581857 0.914521125069128
0.50153851795456 1.1511988011067
0.0470671957081138 0.470131624445946
0.759513892624021 0.76023435896566
-0.641122521658973 1.50918197231385
0.576196895712127 0.00803004040063571
-0.653332482385569 0.221615084446427
-0.190998712808578 1.47742109291844
-0.0871692340970027 0.696739392363131
0.737340058563031 0.852549618835341
0.292920056021214 -0.156751775247634
0.740396028175818 1.21080107651242
0.0468162873239195 0.581154973757246
0.381931284115309 0.520288332329604
-0.423710884688874 0.805714736776812
1.49470202431884 -0.0709231880865475
-1.5765076586891 1.97663942166163
-1.1488490768977 2.09176902805092
-1.71686207586988 2.02828282497574
-0.0886000717899663 -0.134535346577396
0.422626670659066 0.952587356176263
0.0913015071662808 2.04530035196442
-0.0209492811849858 0.173685546238816
-0.0285239352996889 1.87811467935562
-0.0794576423936911 1.39365347656907
-0.704941487297638 0.829918776926227
0.368782777145538 0.90853517482774
1.18489725807071 0.392555284800025
0.228841800850922 0.608872824643445
0.123970669218418 2.35865253453554
0.116927669757469 1.20123165333436
-0.995526700755615 0.93747088892262
-0.0284069897597089 0.615484774237706
0.773964901825203 1.33776705684129
-0.38086363519509 0.40019882098807
1.42679612497508 0.111077290511039
0.930969250216306 0.384267580360664
-0.149838664615662 0.869413449478738
-0.182447692060482 1.49502501405733
-0.57470078539827 1.07313089381966
-0.794763478658251 0.266758172314952
-0.763135632179824 -0.0116362801283743
0.0967281736966513 1.29021795979363
0.656464909048448 1.24847814610331
-0.387670274850613 0.497445992022795
0.534550147676596 2.14986262751548
0.554063279940623 0.719046572591531
-0.397351298684207 1.14368695647013
-1.01401166560804 1.95157023315476
-0.0496773299766029 0.178434338970541
-0.178774520873827 0.521292948677487
-0.0459937831376372 1.32738668385459
0.257423375479616 1.60402365680406
0.392993711466812 1.54722003064526
1.41693517156327 0.597564609579092
0.560038134868567 1.12272149370356
-0.236991985482807 2.1819369469319
-0.181959645501911 0.365287336012452
-0.544619694377814 1.36874685261271
-0.106227043753718 0.424841935745245
0.569321747792373 1.63243250424147
0.322683385921176 1.92708633172263
0.107345443931999 0.0491278499559933
-0.262064374809523 -0.00230611406248293
0.946059035715076 1.29675616961197
0.0433004735257198 1.20113618241889
0.521482114850941 0.927823768527446
0.573634857427054 0.607038663322082
0.268280522935483 1.5446294445326
0.118669202198218 1.3852528369968
-0.38225555928595 0.58213365240897
-0.412701532561886 1.44095073495326
-0.982400595496569 0.762948634526212
0.939597624308349 1.77874762286287
-0.654515987242514 1.90851342233607
-0.145762768540204 1.20250072437147
-0.103574943699472 1.24246508778739
1.07290092352378 1.09252067852037
-0.292014655187426 1.26605071528894
-0.533393818752129 0.554723455179508
1.34687394721154 1.85185697250494
0.0418005664882077 0.202744597751336
-0.762532464965482 1.67611520195738
-0.0202823624543564 0.786729586957149
-0.752452456771714 1.02116500300273
0.167173880139161 0.725699422187529
0.0617451436387571 0.349523388014479
0.0367779909907545 0.759079269149187
0.201404348546085 1.59639646976351
-0.0903365882716277 1.20402836520834
0.841100058681681 0.685122288280021
0.220847548563713 1.44419648282975
-0.172165055204289 0.654380412627285
0.593556520889042 0.911496876426526
0.748729145309303 -0.12723754696535
0.0826391909469839 1.9138820383375
0.530416120242144 1.1028308439642
-0.445331998964338 0.475226127971173
-0.237173600222997 0.465058899425182
-0.39266936912784 0.482860631550281
-0.776471338497889 0.864610052937745
0.0596466081778061 0.639881186480392
1.03749432787196 1.84201178649418
-0.444017975508238 1.98287861097236
-0.437891062718929 1.97128290503921
0.449865181140164 0.987017267268658
-0.00941268619158866 1.3889067805358
-0.513891052813064 0.654705861411132
1.94542297796875 0.393004842200763
0.195977284632551 1.63679098047168
0.154915804158946 1.07648983436488
0.315265353913477 1.62153103113754
0.383944989380461 0.809139449363682
-0.275880306214843 0.183351707601344
0.19708508793362 1.02774520207304
0.713606708627501 0.835628717032204
-0.472726351219789 2.27070616243138
1.08986633278376 0.352661573287804
0.602100267468049 0.993001088949826
-0.40398298085851 1.57007391531591
-0.809689271164895 0.238012815335343
0.240659408683177 0.334341830987784
-0.876119219511917 0.881338638771851
-0.231036629620772 1.40791346722091
0.170656521153542 1.72945017896746
-0.448928240925884 1.58797164262327
0.222664872360867 1.44455145838999
-0.207520036291538 1.65199622763347
0.779555631793149 1.17490966346522
0.172845615837463 1.77294332266397
-0.000955473928354446 0.94883867219333
0.62957119780079 0.511704532947685
0.0637919709012998 1.2671779054776
-0.0424493827985715 1.16731163885482
0.0299811186248578 1.18965232923096
0.657028989883924 -0.259878122979788
-0.315085564316646 0.937163919678943
0.94809188038395 0.648208762536604
0.761287237298002 0.113052125430699
0.168549466464304 0.463766877759945
0.613813840310137 1.24135305317553
-1.06784930064652 0.657345139016696
0.417614335083027 1.43300453804535
0.749594115559157 0.758719166771812
1.29285689667568 1.47559485655742
0.0230447748335262 1.62847516586789
-0.83659834890896 0.946935407105017
0.565146709484153 0.487033814836631
-0.35121724451978 1.89609787215499
0.695016091012198 1.50856800341426
-1.36031541648931 1.59111453895602
0.227244744725049 1.31074953772471
0.0220102324570864 0.229779012321705
-0.0256670407810958 0.769428314726735
-0.699924183226115 1.87037521035142
-0.258789503549328 0.561371607207643
-0.132324217200706 1.30011128029157
0.310196272724679 1.76855194935819
-0.299249516913504 0.329226427032015
-0.0520304500948537 0.459790559697877
-0.0166015963933555 0.708419663731592
-0.249978348037331 0.758223373470669
-0.114143356499376 1.65456175592602
0.0212091157995547 0.319051929582356
0.00887557736550499 0.678116190675086
-0.774805288099147 0.152616886671151
0.0431219816652116 1.21837263613929
0.574381223817049 1.10992522595354
0.289847539386936 0.747306450226507
0.198353537954363 0.850824984855947
-0.422545393673358 1.01727878065795
0.258752913157339 0.299993062867007
-0.816864171528346 0.374324271311561
-1.09567883556036 1.89339572715213
0.692351607209026 0.889992502595728
0.0665828884458255 0.807873185624168
-0.510492572786719 1.19343491966167
-0.153852445077129 0.922067648906175
0.509433960481682 1.56471083527879
0.0390204569667232 1.28507692459667
-1.02973210748716 1.85524840881876
-0.348770257396351 -0.234834973888406
0.349221022760005 1.0590886408764
0.254670550389019 0.0638953468871172
0.832585749012382 0.512126432493317
-0.548171689746282 0.404108352996405
-1.01526000816499 1.64406191942104
0.099208798477588 1.92788865078636
-1.36443447605972 0.804894964921798
0.387574688668975 0.985878353509613
0.770032393722163 1.09793454305571
-0.183046543612932 1.16728287651658
-0.511782854345341 0.253860271861445
0.164251066811059 0.457841530440394
1.07213141137294 1.40080613859671
-0.104845769047176 1.35584418163806
-0.621623919063221 1.5507043063805
-0.226430153767415 1.03595632551075
0.196884092979486 1.02988279469474
-1.01978516054508 0.79663796375352
-0.520090165767672 2.1179263902388
-0.523598103031597 1.1778305359458
0.654329263545519 1.75551402680511
0.306140956519728 1.97549116387547
0.419957014275331 0.86980221554912
-0.0996806401852137 1.20816330484067
0.50687355787106 2.16429423967081
-0.0728239859322405 0.793935198001458
-0.510459252116159 1.47296281250861
0.381621323860516 1.23984871555587
0.698308617271564 1.5251632162327
0.559486555126307 2.01848110369437
0.167504782875883 1.40918124269775
-0.639919340337245 0.707238591167415
-0.745493650084006 0.834445156750666
-0.333491994047413 1.40608221947104
0.368196901910483 0.639609975655397
0.173247395934547 0.816441988387622
0.868514006955933 0.153010294217425
-0.46747248046131 0.321252288303422
-0.368389827527599 1.01641133437931
-0.432072317331976 -0.0481317976022055
0.918677296755319 0.784804000442563
-0.690989770415598 1.33651671756183
-0.0388210537260211 1.40466291506882
-0.712923425488563 0.812309690283127
0.0609270862819308 1.43402807306042
-0.243968830259444 0.514035158674278
1.12826851274322 0.13929000162052
-0.305890326153168 0.925445105252617
0.509596671635501 1.98691913001873
-0.902131271016471 0.833114580631408
-0.233220310059894 1.41279995370369
-0.100051178688394 0.758544675522906
-0.253857144959515 0.914628312196948
-0.841254352713792 0.88447724650392
-1.44545786198358 1.34730701973867
-0.946428348168284 1.18493657627083
0.666746126933402 0.722360957003946
0.809465494394142 0.0742140776962019
0.559457885076136 1.78270129953371
-0.549354216537572 1.43882498061262
-0.239693242261136 2.02990852885919
0.575113677354256 0.420674264362325
-0.17207146200383 1.66901938115468
0.0042117971973893 1.03467404120522
0.11287385663054 0.812405750543382
0.565975376836357 0.987430915567485
-0.250993762253751 0.169696404174953
0.183122677817585 0.561437696052014
-0.56342970335867 1.13482258588102
0.303860871641918 1.28311711184049
0.072220685749011 1.12694018345169
0.441120410759419 0.982906079417566
0.994208005194526 1.93219729632322
0.118463482266728 1.40315098381582
0.599045314324972 0.354539027239344
-0.0255415606208647 0.801431490924838
0.253487494005212 1.51566286815984
0.13367820514926 0.832620744961789
-0.495170246770437 0.954904283887612
0.939880452412959 1.30001713254888
-1.07911862083288 1.49968483004341
-1.27506368145525 0.858257984892087
0.346167937638641 0.52254460221015
-0.50727894783971 1.03018855567523
0.108668450144976 0.422872727283898
-0.0384268308647814 0.996018925883841
-0.528962644036388 1.11377101474445
0.538910699292203 1.72472183464165
-0.222349978286355 1.03790144236572
0.489176058896797 0.547982903918384
-0.199846808872469 1.58709993663987
0.587282589974306 1.46095438857626
-0.10541244405708 1.76768601960942
-0.0625977914519826 0.523342927161994
-0.626959012018746 0.91832892313225
0.450326765294701 1.03296837144009
0.386634642756279 1.95879033050354
-0.559052717128843 0.710418357602924
0.00796268902619178 1.37174155238011
0.115658306464501 1.90417012846466
-0.23936803433953 0.775573736784735
-0.554668309697531 1.2388025912042
-0.55796220824206 1.88420164474774
-0.213882674363815 0.95901039711654
-0.44245242768391 0.910958980568569
-0.279015593858397 0.751917031878731
0.439900952388264 1.63823088133915
-0.425677397981737 1.63905342599772
1.22916837394144 1.43506727399582
0.803430757534018 -0.102864077642868
-0.17334115974121 2.22938054871776
0.028100342999216 1.10838168909984
0.24118242482427 0.887983959633272
0.0203518007746858 0.214088647527215
1.16653890449832 0.383193162195036
0.35340986882667 0.573903891203744
-0.11160484275545 1.1347973784083
0.218032868425402 2.24231338240273
0.187828678283464 1.34024723915258
-0.362466584997724 1.34178382764221
0.0103821254190364 0.543861415488656
0.399431076555124 2.05403101860598
-0.517734239999052 0.673608423404297
-0.326147552004217 1.64389392269881
0.960971175537202 0.44150819153637
0.0397228696176428 1.89062822721271
0.570092780168545 0.687437303776002
-0.491897242120374 1.34739314073378
0.716392034490006 -0.833712834529306
0.254384213287742 1.69369163642211
0.320017695322558 1.4082036855568
-0.164599472149598 0.587584699102372
-0.786957289655711 0.339646565042362
-0.0559179500919176 0.968651236980977
0.396287671503231 0.731883444702235
-0.999870751658162 0.514002859601427
-0.48719877025256 1.98823523265898
0.374405508520124 0.907172278691384
-0.797799722319674 1.10938883296859
-0.189538250498239 1.26691081476091
-0.550208898872949 1.69681584044838
0.394461485440029 0.532702650755644
-1.01751327921734 0.758557574131612
0.780470841306999 1.16047815569646
0.572291518935876 1.03763092449384
0.188443182212296 1.66733632380462
-0.155953032607069 0.433693127345005
-0.395549764874811 1.42777066887503
-0.129686033028934 -0.0895110473763443
-0.698627920282307 1.98791201679868
-0.159649529357179 1.78724988796569
-0.554554326626498 1.00867302262084
1.15938329729477 0.32515006730897
-0.379303358640318 1.47467893380586
-0.245042349792894 0.40410430145098
-0.501515182087187 1.36089426707629
0.73984220965052 1.96884183188289
-0.248101992395588 2.94270984190293
0.641625925566244 1.31962815379772
-0.564304016139046 0.669398230082034
0.24696780641569 0.952350069552817
-0.248510080152429 1.88571214421549
-0.281869408324563 0.662481354047887
-0.653756745630462 0.874704200024504
-0.490015155963883 0.0902987339886904
-0.253446913974656 2.17879535686755
-0.50381930459316 0.661121753947524
0.612030134430239 0.0547843323960726
-0.970266191184145 2.45860659176503
-2.33625272519909 0.560354403721526
-0.836340311170196 0.502751699649734
0.440464829419469 0.425863804395742
0.159177637191466 1.10169723389174
-0.503276475669063 -0.127288021038292
0.834355491688192 0.948724156284532
0.668226126949424 1.34407134898109
-0.521983876119499 0.949973086193522
1.5584770671807 1.39473748640651
-0.219366965652843 1.28730071860172
-0.00903000403252961 0.384196067848416
0.533821189817756 0.978993752648746
-0.491936421176841 0.756553009613864
-1.09927165022527 0.528320395461563
0.0711423860513151 0.743592133891581
-0.00424525979027174 1.41847999886584
-0.996470203202648 0.433751381386559
-0.5643419227912 0.043221727856368
0.200558845996459 0.163215600168932
-0.217754650482026 1.5425129377286
0.67081477518412 1.74379133707385
0.36891451693388 0.256284300230557
0.358426983189682 0.983135401216965
0.580063348107487 0.559109656076446
0.0771670928482034 -0.345240586109959
-0.74515218999414 1.08078034410675
-0.0453732041672704 1.22424261179014
0.372905514002824 0.422614646459697
0.474078167117553 1.45366357159045
0.394111229543254 0.0157613789884135
1.11827356983475 2.39148313490731
-1.15584751874638 0.356975655199151
0.309366230764345 0.940477796854762
0.607288913575683 1.23222863081293
-0.254858516408323 1.03366495220141
-0.0583273085745185 1.62838926326484
0.331544746125008 0.923562544088386
-0.844456926544014 0.620484462479292
-0.227538690735571 0.0170739267859032
0.509813771771716 0.751919815141118
-0.986082202352087 0.614328066803334
0.540817996020414 1.33909214620068
-0.361966108212641 0.630491739960507
-0.302921525681272 1.51093728947284
-0.813820222631229 2.43611730661555
0.00807142083561586 0.912046632792946
0.851416646017206 -0.061334732617943
0.861838023103125 -0.312233502834984
-0.861831275174759 0.384659140059994
0.747094117545019 1.64522562419213
-1.06826703152082 -0.317751630314533
1.36118104678416 1.22862372757538
-0.141340051492996 1.94355303992276
0.505990628497483 1.03486655785712
-0.335878353491777 0.776500484987328
0.379036927557009 0.695188483048093
0.222544121547272 2.07399101988127
0.366163650066575 1.19884849139175
-0.865048683349538 0.325874244143978
0.652945295285558 1.31960269823211
-0.789265438745944 1.54767786557519
-0.543099401959541 1.61778707815256
0.650148240071308 0.846338489106826
-0.192310489443491 1.12228679095553
-0.490212457908786 2.20969991138767
-0.831082706537781 0.868660207785114
0.208830788587195 0.602365330729004
-0.196450520437618 0.602212478238052
-0.272934584647267 1.68749043459056
0.980228914521532 1.0803055951696
1.32290337770268 -0.100664926518353
-0.894766605358125 1.8614373903604
-0.607763543886523 0.953877003899371
-1.16957264630206 0.576893743449542
0.427916903557174 -0.188574561441962
0.275507112152777 0.869372948311313
0.58435267817391 0.589195470061676
-0.717545720476411 0.556276167894107
0.326917064490234 0.870654898524457
-0.160537459037364 1.61429669954429
-0.754639070787919 0.565622935931622
-1.0074717335704 1.54967606504111
-0.874300596621223 0.992694390616874
0.00411255626766398 1.44415496914383
0.422432205230645 1.74988051933243
0.509799720849968 0.884700545518205
-1.3506734731511 -0.472024783899629
0.371277325698119 0.368955175492547
-1.05931046875393 0.468128633408159
-1.1622117741749 1.42611795819539
0.264535218592463 1.11988677939471
-0.513651334702118 1.03011222586669
0.299014564270782 1.31192800271752
0.771005053972513 0.383399082761477
-0.253046138290496 1.30235097342901
-1.06399930316801 1.4532681215151
0.284535378499393 0.825795969866564
0.449121499833235 1.15735196020019
0.307919485708765 1.30722863273413
-0.953625867262461 1.564383798668
0.493519961337841 1.57225153517076
-0.157063515447039 0.807844991215974
0.0892381746977925 2.57666994391633
-0.752192759847148 1.17058498180044
-1.31803560274609 0.929456567727344
0.38505379079528 0.858533329603526
0.248715173861146 -0.309151306103148
-0.306890488657415 0.629072846377005
-0.722616951652148 1.79644133561068
-0.0274500298168398 1.59670332414301
0.222568206145061 1.39506974404929
1.37862642549667 1.93731517324484
0.186560343920178 -0.0700667003535553
0.319756315938468 1.4729428178757
-0.0600461105674476 1.07213985935356
0.49397795391906 0.239978717553665
0.127884105339084 1.29096915766228
-0.855706042935373 0.970744157216262
1.28221892376447 0.971443037929972
-0.0475171148979563 0.633964532479354
1.24696361833465 0.924224253142038
-0.581163494883273 -0.454497000290136
-0.491596036097467 1.11024371963223
-0.294566647292516 0.572880024129862
-0.168900778451582 0.773092814662073
-0.609160111487733 0.768707574474663
1.01658376955325 0.126257343117324
0.388345405353439 0.612672373601478
-1.45350168239806 1.13295765640771
-0.819533416647022 1.00594587190432
-0.27968718595696 1.43619244918579
-0.99923022657044 1.90658307286574
0.0292758362239943 1.55470086529045
-0.615637247226104 0.223784617792527
0.770665474327764 0.915704879358355
-1.36663749693254 0.783999369598166
-0.63623668634222 0.773393405731336
-0.309263996607345 0.470283115201828
0.0136189503966241 1.23979718167112
0.487102027917766 1.41491383910373
0.559819725239517 1.56408519030946
0.655566141922475 1.22703462943826
0.723563392588469 1.69595115511781
-0.647491129708964 0.717820652179018
-0.653023465240041 0.818139887251193
-1.03997507092985 0.29487415182245
-0.455811633168062 1.29042402603894
-0.0375496818704014 0.896091162153492
1.02546830327721 1.56969595554275
-0.171803214371859 1.79760247708836
0.179019204135345 0.689683596793629
-0.382814934177278 1.13100059053101
0.505878259110244 0.815321907377861
-0.526517268081972 0.974674362681648
-0.0613356050191451 0.302427822567589
-0.799032550019537 0.517262911764032
0.6385201774895 1.19145671190031
-0.77037391195373 0.090859595034533
0.060042708582214 1.23159972465966
0.148427288252834 0.872933672511315
-0.479126559164044 0.930130647683093
-0.277715661573988 2.00619188570472
-0.915961799550237 0.289776017524287
-0.0382263174141635 1.03226068868173
1.62758901323221 0.556829282692789
-0.453497038668799 0.30631399415756
-0.355397253429708 -0.226147391341222
0.0902166214607123 0.402752526857363
-0.43694289159576 0.534414809636022
-0.843650427802379 0.564124864211612
-0.529617452349599 1.69783216344936
-0.350947903656254 0.793335792698608
1.47172721595446 1.59000783807368
0.743822829773605 1.55817350346567
0.0571345466145528 1.25903718969592
-0.280201407175907 0.264481743512524
0.0579550756000762 -0.054986874245279
0.11764331452319 1.51433634851178
0.350862714307969 1.31218583305985
-0.107954102527876 2.1440370405446
0.379433471336648 1.52412454623203
-0.159312402726627 0.740534389974555
-0.227415063615019 0.469435580470655
-0.597820909794147 0.826298675583128
0.523253032017782 1.45525882855033
0.44816337180659 0.825406478095773
-0.47063710249975 1.00657090166315
0.578492984865274 0.701789465696628
-0.0539633172686036 1.24024574035744
-0.238801027030531 1.06144305007615
-0.836267880760749 1.71435073580142
-0.265199491770072 0.110648388750526
0.00659251315086807 0.393224248657153
0.0561636013947148 1.36832769061956
1.02675395133939 0.901201350362584
0.144652853852399 0.911694117962895
-0.979261055737978 1.37809334105178
0.134347832762456 -0.0606896853376539
-0.235837724189669 0.388779901746046
0.0391183784963113 0.553413828915732
0.0129570215767624 1.96125447586729
0.410584952387637 1.25571394173341
0.190612275870628 0.956902187668154
-0.325457191103967 0.990052169522479
0.930783413085404 1.66733194438574
0.713811321549535 0.578056008182378
-0.126598703146136 1.96478096583652
0.628368107388927 0.479616218754436
-0.681087442032874 1.1826537049943
-0.0628342018005335 1.81037956792987
1.22480575486229 1.15244264591995
-0.868617689720796 -0.360624313068656
-0.195726512846716 1.30174093559661
-0.293987801750904 1.53013602242713
0.120967073034634 1.22251714580042
-0.104189021567109 2.07182861672226
-0.21013815949738 0.387883153891728
0.125313600279809 0.610678951334694
1.42771464583645 1.79383655885136
-0.622063485513576 -0.245416562249846
-1.04522146947707 1.12121900569954
-0.0823259003042772 1.18097247391063
0.122988750270344 0.837628933440519
-0.0907269190192727 2.05106077237775
-0.0665057246141588 1.04832626617755
-0.0044326062155514 0.0838240802180272
0.430037789891415 0.253360855316823
0.416683082159269 0.417516007479994
0.489975238412473 0.584494739560408
-0.569305591998077 1.22147534765214
0.166770305919186 1.48549192385795
-0.432198124409664 0.45545830661448
-0.538377285010341 1.07779755242675
0.307429890673091 0.398804555861749
-0.274779627319896 0.222023471990588
0.0431440336962625 2.3352912501711
0.295711212266072 0.931250970485177
-1.54827483474001 1.58576574444254
0.18438274454903 1.21698858702377
-0.121326261405384 1.20381295751371
-0.567050986705739 0.395446852506624
-0.0144597035237685 1.59751778203255
-0.395621417537404 0.55352356766547
0.132604651032304 1.99422172190585
0.673836962201139 -0.134921885277191
0.30198584115851 1.52487585079732
0.706440207921698 1.79515826442233
-0.362520610187957 1.75509058340949
-1.02146273582552 0.129673251002343
-0.992640418841742 1.07414282324749
-0.387210984948346 0.88945743730098
-1.45279307252728 -0.313676923883575
0.206259094031156 0.688736755348961
-0.982744565074437 1.21665502668601
-1.08153928331278 1.29010506724409
0.753580122007849 0.966804180358689
0.166920970172514 1.04728576314232
0.380800896518226 1.77101106836565
1.05708969295821 0.503779750241836
-0.378580392329731 0.390306718302862
-0.949349248621079 -0.26684310402794
-0.315286300161754 1.49362766610114
-0.569992273252746 1.119501191804
-0.627464516446479 1.42180696985898
0.0944765478090372 0.416509142470715
0.021709077076217 1.03313794090495
-1.78729224776325 1.19193057325494
-0.478283537192858 1.69655472911381
-0.157375444762446 1.28884757785481
-0.0934871658471803 1.49530780255006
0.012261441725717 1.92965546603263
0.66451349505595 0.742818180459915
-0.419667718141995 1.10917585740168
-0.0390650510908776 0.208284033277012
0.0897542623091146 1.3119838447936
0.633183443470343 1.14256026370262
-0.0827700091488654 0.754449894995094
-1.08618417133365 1.14159121826391
-0.140523397197804 1.08617596108863
0.160215772900787 2.32429399430821
1.31205281826621 0.837952184413547
0.243587558406193 0.176841578917213
-0.239483009272956 0.0933859862922091
-0.773304519575176 1.04282852243849
-0.781362048672367 0.571614248052265
0.740618150536415 0.930108932314554
0.190586471043465 1.02790572815542
-0.111366338134963 1.66003206624788
0.785385103497821 1.40489759559869
0.507096469422087 1.81242577479459
-0.446230811525557 2.01627731637682
0.660613180128979 1.05601020469886
-0.26110494007407 1.56559758570651
-0.337407806606846 1.50916583381968
0.0295902545912463 1.15384970587573
0.548297424749113 0.790340966037403
-0.720643679272509 0.833965437105052
0.695171850696909 0.774629602285083
-0.543117837699176 1.20526688098237
0.688825178250119 0.43889655604586
-0.0640822350262908 1.34649031511862
0.410696274903077 0.266082725215524
-0.0888077749838826 0.71403687013958
-0.382610850056508 1.137167142482
0.411604656536647 1.26635550452188
0.00616296471307363 0.500252885444303
-0.202675151992739 1.6627621810475
0.671850276696443 0.610054431307781
0.243678878941356 0.788629438821254
-0.0452560620318306 0.939769168502863
0.0375328159566978 0.802919238964785
-0.241303571723895 1.31937345893435
-0.343375922771541 1.01755651646937
0.269467050066536 0.79441717678359
0.0951494228323239 1.08345066028686
0.598630779702184 -0.100927525034609
0.933931270632453 1.0855463088278
-0.470181835484567 1.76267381994943
0.0509138774992481 1.62211493875984
-0.270958491136705 0.984396067579569
-0.188051506854099 0.769135276562909
0.287834852528132 0.530601747922424
0.378327916864779 1.12402210095624
-0.713327106275638 0.742462105900966
-0.572115182111957 0.515124565025115
0.0742528812013925 1.8052694636729
-0.619404757234257 0.671341116110889
-1.06708262701575 1.00926128332992
-0.261049487299187 1.4681643856284
0.455548902098434 1.0763719183033
0.855778709791481 0.229635398079236
-0.455879388021878 1.93126209275407
0.1138871142263 1.35946620804011
-0.159648345263687 1.48862798200468
1.06448813518145 2.08596069129994
-0.560045639195896 2.14719769998976
-0.0976061773469708 1.2322548217227
-0.558896701057883 0.150176669446222
-0.23507449568453 1.41330350643828
0.140901764523613 0.732612410370779
0.123042078772523 1.16802267028982
0.366955871178438 1.66539497337454
-0.569508302529993 0.538680215551267
0.503802846087829 1.38605046011257
-0.120167113925642 1.27506706809586
-0.882191140834045 0.939988105496882
-0.635419038206591 0.696178200233577
-0.627670032394191 0.763982546107446
0.139114164697895 1.89887835206526
-0.35443371558191 0.757152077942047
0.0724484852294026 0.80678247941088
-0.848160794575409 1.23435340915261
-1.18583238946553 0.287218460644382
1.06618997301349 1.34313126774835
-0.210798338835162 1.3463741125001
0.11595983367184 0.991216931012705
0.11764533489542 1.23790502441255
-0.00500498252706577 0.853908096017306
0.172599802289304 0.959012571427646
-0.322066809164836 1.09347752585843
-0.129663590262701 1.16428191032714
0.407607829087983 0.903115335933318
0.294983251499881 0.950548014779412
0.446140030176085 1.37899381294709
0.471494089794694 0.256466130450547
-0.0442685295077271 1.83868325692702
-0.249191314372673 2.17607292213419
0.0595290335218978 1.30600367865933
-0.605571766266819 0.391620926293652
-0.418011191130182 1.2557708472315
0.420361401500835 1.09762601130255
0.174893610565409 0.835760834373794
1.18134062694901 1.56342193229938
0.508956874600588 -0.00139307323651638
0.0646798348554207 1.69279084732649
0.137684976752014 1.46244035927085
-0.844320096585286 0.330358227072904
-0.38833883878684 0.252692922521141
-0.315376495419219 1.18222348262988
-0.536164418792268 0.553502648034011
-0.139959552398425 1.18410926491294
0.691348824112719 -0.0677932176635347
-0.502332715585555 0.889561539994349
0.369176611352542 0.312758051152162
0.357602046091161 1.49204204616772
-0.227896658306681 1.55360423307272
-0.00452166689598581 0.740760856246135
-0.108469709459764 0.509060190346916
0.651306776198969 0.507575658857798
0.943304494406408 0.222909226026468
-0.193070569481339 1.68655667273092
0.387733468286026 0.660245886577589
-0.196043673525655 0.595138621299877
-0.000286494266214044 1.00617961779133
-0.693906232543372 0.591826645195868
1.0656360489533 0.980954507916098
0.155481387742884 1.0162850518944
-0.607342897793145 0.661001763535454
0.160345197730434 0.725109671623958
-0.156129892898799 0.671706268891737
0.662729262764286 2.16746221875708
0.401527457629397 0.574874082514718
-0.620816120168051 0.925962809589365
0.214864110867155 2.66635695133581
0.295586983214903 0.183586569626637
-0.218949361499998 1.02745255988981
-0.594145035698148 0.14660542164008
-0.209502351569105 1.13378163998872
-0.497905031925724 0.190435813915248
0.881382241505117 0.661173333283492
0.42045502222815 0.872527365706473
0.371375789634529 0.845814911853953
-0.445751570348113 1.3081046558297
0.446321622519609 1.16681268795063
0.0363452667325009 1.88225301371148
0.474771805272923 1.27809271030672
-0.321529730613734 0.175499943344431
-0.22206773379583 1.21773862701225
-0.154355188515378 1.07858148982913
-0.178303787651005 0.898284539799932
-0.168121157239958 -0.322116099710578
0.12824054834576 1.51755301520847
-0.669709010819289 1.47116842692733
-1.0909293796862 1.81340820397064
-0.78200612880556 1.14303943675132
0.422867031838721 0.557567511177249
0.819931396030893 0.256295417359743
0.0751458150131372 0.675465514086569
0.500504317656242 0.803745720283106
0.815882052470923 0.932689571092989
-0.0529902922482559 0.530912165049867
0.115186638538638 1.1897232979679
0.326600518693418 0.634360614151736
0.33276890330852 1.86145033275661
0.559293992911673 0.514360973951072
-1.2706490808941 0.820358492669661
0.447102975245773 1.03233557887321
0.16407361737757 0.998769809410197
-0.183039794661475 1.59172039210101
-0.836516821785822 0.993728509509653
0.611317396087735 1.09230060135311
-0.205553154072602 1.78990167937001
0.541496957885182 0.300851105503315
0.456863532021463 0.927994162796052
0.503977504176623 2.29769015916729
0.315033569332756 1.07837096518555
0.795686031148545 1.59681121916119
0.0608332988887098 -0.317215634623293
-0.211866850652212 1.21299852351057
0.425987645217025 0.505974506832082
-1.22963056069389 1.11537649769598
-0.197923683822831 0.784439230429713
0.791238859467627 2.12195189398827
-0.692434385610538 0.75235138409667
-0.294765471412047 1.61993321642805
-1.04482299415783 1.54691849891612
0.568467721251365 0.608202902129612
0.317472191315075 0.256940321923688
0.322405986963195 1.53915914148764
0.112182698019728 1.50214016533961
1.27103705624642 0.95606358680099
0.696974057257396 0.335474694451952
-0.214353214256877 1.30308189500063
0.48472705935738 0.430538617045303
-0.0806261870325531 -0.0798448449741045
0.0391767004426619 1.02817686612738
-0.237712299601279 1.18760014049159
-0.335782866803035 0.188181697987245
0.809122009300282 1.70904636316643
0.46212000814218 -0.406792168401963
0.508422542822506 1.0041728786785
1.20801248659101 1.9992303381515
0.165939783591914 1.05523186018884
0.0441465982220321 1.76837807307908
-0.939232677160193 0.737966392160789
1.06383331834049 1.30725383905018
-0.171531299656057 1.244987731816
-0.352242926377208 -0.771784023913616
-0.459102349862756 1.88905718458408
-1.24216113234595 1.18421974439653
-0.216875905078067 0.636309493788269
-0.578235620609141 0.332626616858468
-0.0549146677176225 1.28706652613192
0.566235802050948 0.429336682912698
0.171579182967416 1.41212269077394
0.104112691353319 0.997705474452322
0.360305935556883 0.888758300648487
1.05694936419731 1.20106336203538
0.123907506096477 0.464416595267404
0.604410315988919 1.51167317502192
-0.349407225907673 0.672390740885103
-0.419262208100588 0.746052154026247
-0.644284700683233 0.192739682476953
-0.126626780548121 1.07791257644208
-0.732789362068152 2.31838780377789
1.23448003541336 0.273047457486661
-0.562425013135807 1.81947281964221
-0.539952292831715 1.25593004472845
0.585270067481868 0.799897414692997
0.603718097667711 1.37789328115091
-0.362644011695093 0.497792486328462
-0.120399535463974 0.811339793165812
-0.441780074226129 0.539256506482777
-0.178765611609455 1.19769376611565
-0.176291627848398 0.289961651532238
-0.0396143111685539 1.6263028646006
0.508552454924127 0.572417688607396
0.235074906652283 0.970757749650703
-0.366329352908137 -0.26339826886896
-0.326826245970947 1.24987942131676
-0.0387631093302126 1.1169253250336
1.52292595344422 0.444066490255573
0.297831332948098 -0.157881913895574
-1.04535960835905 -0.112093056523336
-0.161962091521175 1.66260054163086
0.321517011755821 1.08098284156371
0.142505839085543 0.432935488207584
0.0112064161151374 0.546415602909792
-1.51169313671754 0.599274870847937
-1.27052245773854 1.47510050734327
0.962106412462838 1.63495544636024
0.900502809279265 1.72429571972438
-0.255733365531863 1.34684200668743
-0.250955896339404 0.389595964497851
-0.159730164607496 1.14915579736888
-1.06651835254794 1.34389736587784
0.285959913124543 0.118913444390074
0.932203178586536 2.06710389977315
-0.37244359824465 0.922450640340853
0.631601141298422 1.96214145459438
0.332520388998344 1.25554851029087
0.228995263879702 0.530303733580108
0.166201378592034 0.483300199205535
0.0623718570955146 0.271521567544237
-0.592886156669198 0.88745380589264
-0.63571972785907 1.21227997561638
-0.246055457110606 0.406246314471429
-0.312270048793269 0.661754630482448
-0.847907220794745 1.40517337673425
-0.427896689379241 1.27576452364708
0.760703601983789 1.03842427467006
-0.746520536555911 1.11327363527762
-0.395050763147704 0.746536293516179
-0.775688117852862 1.8311927653659
0.475060055952216 0.644620776042181
-0.640167090825937 0.21053633543648
0.495637539140844 1.12606047281871
0.110992004984357 0.731134483015091
0.365942125156341 1.32314774248566
-0.582233002212067 -0.318347792886617
-0.779390356621737 0.928783767477563
0.797007719990627 -0.276525906548047
0.177638995709674 1.11588689477542
0.680396789013 1.49520047580128
0.0204962062239732 0.935352260021979
-0.627546419206939 1.14438071463651
-0.83653227171452 1.14394222273865
-0.109574173596416 0.297117938799766
0.575821030568804 0.968623777347306
-0.0898806295386931 0.989761504608055
-0.85599394374315 0.200223104775286
0.0460191707334499 0.538622285867356
-0.536618430087937 0.81915178189329
0.203941629199166 0.158413734937348
0.152636531591407 2.03713196397163
0.636472351314656 0.342658897204087
-0.312563213196596 0.695545582558441
-0.258452508020758 0.59860442799315
1.43135628196272 0.397408286133484
-0.697827007792864 0.922606059103281
-0.301260278930442 0.951036310882285
0.20534360237983 0.84852892470263
-0.196505645414548 1.58789530187387
-0.335229221220123 1.45187479395494
-0.164857418847505 0.82959267485109
0.237061414269152 1.49262483896844
-0.724320404891769 0.871536173163386
0.0540756831211444 1.1091951117616
-1.61603039842985 2.27339888120231
-0.419564377083294 0.496699393642936
0.184118247856087 2.45403958095364
-0.380175584975795 0.609821969920253
-0.122205343228202 1.90085889888718
0.552516976564518 0.442833562159885
0.355494250724696 1.12571197498514
0.189052102041538 1.28755747573343
-0.368073600788869 1.05701729493229
-0.0704192505621644 1.11985211268768
-0.1559766013828 0.0931674748918202
-0.651949262028017 1.2005308602221
0.0301364792079601 1.30169364011272
0.377687964178833 0.919107774384606
0.327662525064533 1.7358077666039
-0.699379037201952 0.656924826353907
-0.295845431162566 0.192383890666403
0.286996339806303 1.02988927009799
-0.555922682227299 1.00610319031054
0.458642136779154 0.80911008044025
-0.236611164347846 1.79942368130566
0.923880345111408 0.47095563199385
0.295187714756711 0.726344527987915
0.25234062136749 2.32213201949287
1.15586848888101 1.30028789781404
-0.613545183687678 1.3631300946802
0.00294054900482362 0.229787454547559
0.269478816630252 1.47358386740343
-0.00569061386254924 0.461536637970897
-0.160007959784319 0.53082157863579
-1.33540805380398 1.53218678284346
-0.470218018933504 1.44991837430204
-1.40584621576879 0.39788381288983
-0.0938058954460553 1.00288688950943
-0.045365134219651 1.26503495997927
1.50493156660456 1.12384998166494
-0.128571556761377 0.267890404914336
-0.101900325460668 1.29194481969954
0.243338635546093 1.2523517918922
0.581428869358436 0.538563131078102
0.168491652808172 1.17183318493087
-0.380597480700789 0.872256670576086
0.720656601651306 0.540489549974735
0.587455384825118 -0.40689344173747
0.138486610570212 2.69940263044335
-1.20867234195096 1.01335866300658
0.107759722875558 0.652689050131265
0.031444521167336 1.41682588495456
0.01621393778936 0.853542638067544
0.117192812031775 0.410777124057589
-0.482757842116095 0.619784552483451
-0.244663612416936 0.578081137847841
-0.0818098254100284 0.27354566661663
-0.734941907517887 2.55624990750474
0.0139236568800585 0.470917486095024
0.0648701117687509 0.163568697470523
-1.03460424805327 1.83951168610129
-0.52037385942207 0.847912674189047
-0.348179234602233 2.45181270974635
0.0737126309555916 1.00575178415579
-0.819662195626567 1.16070611931903
-0.110104597651713 1.04210152661462
-1.08764848591337 0.434486373451629
0.263997121991941 0.578103520565652
0.417823276866872 1.41734730852503
0.39381116781728 0.469513850101557
-0.632679022803529 0.758160170490631
-0.623638082964035 0.450830152617096
0.0208835473755101 0.781158488666415
0.951659565863664 1.87855279813648
0.205275497152164 0.686899549462625
-0.0615834145886219 1.15378276665114
1.19955911447302 0.58332179128653
-0.682773885823186 1.89688170935457
-0.0400121224090402 1.12762253652139
0.0390766380646369 0.374830120256364
-0.882725477552152 0.815393883852935
0.384668085839419 1.44131909954851
1.31115990659355 0.572827367216063
-0.326889818751388 0.945154224051204
-0.287420655990887 1.39922404540681
0.687700361856824 1.11368134963874
-0.012890809880846 1.26320245106734
0.629899609451884 0.279635318463253
0.180728258648819 0.335220938307575
1.09134555812558 1.0225489592343
0.434557169371328 0.561691861283808
-0.491542906533449 0.124851497323657
0.272427379966478 1.25626442159832
0.0216048064007713 0.483074652700454
0.0112271388155396 0.675867024720868
0.250035697132084 0.479293945484899
1.23607147175375 1.01933468842967
0.827942215181291 1.05451942634926
0.36883787440884 0.872525580986829
0.212160257003485 0.291436854496906
-0.538718068741068 0.474291205740959
-0.0695162049536488 1.3208422074743
-0.511236797765441 0.587921301703568
0.985828154862406 0.794190456332036
-0.0946611045693216 0.343473749816473
-0.893021807185672 1.46183468934572
0.666998651802084 1.37072507851531
-0.437428926989375 0.651877790824026
-0.0287015002263149 1.6002422748846
-0.281514643061845 0.207559404945026
-0.475506257028698 0.861992439776629
0.022277956895571 0.365666782934197
-0.480284716705804 0.52569111241482
0.0605031871555969 0.793925223445187
-0.189134579811824 1.02879905546158
0.263799609361865 1.46843859840856
-0.946915275979515 0.340413713460664
-0.659767236043668 1.39178691095838
-0.109176722211877 0.851525198350386
-0.813643152019371 0.998093236825216
0.133328006490875 0.742392797596183
0.242700221067629 2.03372236266359
0.316550075688387 0.490740017835487
-0.349778211128615 0.578058085209835
0.235896548122217 1.65745650651937
-0.271797898263514 0.695715324548124
-0.908316794489875 1.57215527863219
-0.85461538456162 1.67201465716737
-0.458115563534338 1.14288883381591
0.538654191009063 1.06591162410883
-0.0327411781873568 1.08508761196999
-0.515473146489946 1.29439094014242
-0.618665780946338 1.94165208557169
0.814369165991182 1.52851081992888
0.0469345080184325 1.219482404335
-0.87888326270021 0.41358366636958
0.300157440411712 1.38511875545016
-0.166347612199636 0.854814805625346
-0.540907390680808 1.08300978515257
-0.143274278404894 0.279203317004507
-0.176855341934029 0.599107301022443
-0.842722132301019 0.62699393311177
-0.221614042609086 0.796625442964266
-0.337723734232743 0.345317644824797
-0.407135387066675 2.15080067925562
-0.152577343637403 0.0784070072891414
0.704526617001322 0.345004424533659
-0.46854757835477 0.909139009490821
0.0928900916453359 0.535621247791859
0.424777922587509 1.17456057924834
0.0382606145043818 2.06963734321403
-0.174361630650974 1.0325464577804
0.333307260377035 1.10340438430759
0.00406803131435769 1.6230691662638
-0.523541275901379 2.47745956957694
0.42781562080089 0.607151479252152
0.168453719575949 1.07163582806543
0.944454025249194 1.33235076114599
0.436201736593898 0.489888140059602
-1.41014008842683 1.83948966128115
0.668941918355903 -0.499731041287063
0.208199512017147 1.13106298199848
-0.151516912880512 0.178849791269573
-0.234683778500352 -0.642869050988189
0.0632729957039512 0.00379620241561973
-0.353104913417824 1.12956187036265
-0.0121748130569745 0.631133780165979
0.588372856423458 0.774258234702307
1.19899455783748 1.23019888750338
-0.747890966062242 1.37731744962271
0.285259442976038 1.24856514004406
0.454063397050015 1.33100317241077
1.01916443082758 0.930703431586686
0.798727157828193 1.20523045394428
-0.731612299644566 0.951239450195307
0.296705273144605 -0.473275473657059
-0.772010326075399 1.62505707342366
-0.19671935195239 0.816108481578784
-0.182897347895183 -0.107093656225383
-0.314276780416592 0.138841826956183
0.996964751615848 0.599730918134863
-1.17552634638658 1.06383661583583
1.02969820993303 1.71579641795368
0.318729966476302 0.794131008971372
-0.0712930365812103 0.506230783731131
0.0303758720121683 0.914766128148222
0.0504693469446631 0.49189859783127
0.69314351368067 0.659875067027256
-0.30085998907831 0.60383628764209
-0.21084259826069 0.425610702482787
-0.027363292771367 0.907422718038357
0.338529284181362 0.234837144326768
-0.207918835812248 0.667924201102374
1.11033346127436 0.393942779272328
0.0878861885024212 1.43077970151469
-0.245827961727184 1.46503367408264
-0.663168520751538 0.66453417046099
1.09705065562762 1.20336892621626
-0.461621832593894 0.827487832455462
0.492313113245024 0.434228377096719
-0.0655017840124041 0.829449932435164
-0.0451672994271519 0.481695154189176
-0.0197797856418942 1.90677778586664
1.15441088797181 0.270136508191495
-0.729425397695575 0.311782085266536
-0.165853953453299 0.390112563715364
0.144987384948036 1.63984412092012
0.439012375479069 1.15083296803607
-0.161277213529247 0.926008052988423
0.0818431661831312 1.02857141432946
0.158665493391 0.946320909514069
0.0884544849892485 0.577209504176999
-0.235966420722945 1.6341121361733
-0.687291210705817 -0.0320244736513651
0.295071661367156 1.40743538345307
-0.655645854396965 1.70861248025375
-0.084481990728556 0.723587238504036
-0.05906307965749 0.0995573871914951
-0.331157028355444 1.42715839224061
-0.555024732363156 2.05703860670705
0.354835115175016 2.27582310443988
-0.629007293407619 1.1988142098054
-0.0953039487857279 0.436160707459471
-0.336652202874215 1.36919660087708
-0.7250482621544 1.19217504064496
0.74080750993803 1.48923713295706
0.736974714679864 1.64489894785458
0.174079794358162 1.23654335324531
-0.307038626350313 0.115882038389496
-0.240934441848963 0.508374566160622
-0.760484022180642 1.16224071562451
-0.269636780723185 1.59398214978754
-0.787038672426971 1.52448902073217
0.36779938419885 0.361511436174072
-0.222976136253211 1.80636336475427
-0.68595341756289 1.41170298355604
-0.442269978274612 1.36518679083574
-0.244506074588723 1.30696276646234
-0.739441291601206 1.96607364978413
-0.571063931112341 0.337944436821407
-0.715145948511913 0.434966789975533
1.19336700046036 0.905804392464248
0.193741449333381 1.22272138369213
-0.603536177507925 0.4284287088486
0.674981988905258 0.375546679888002
-0.942923479539937 1.08095689550621
-0.282473701902269 0.469145506524448
-0.706503127700822 1.07502527568212
-0.307336922103028 1.02130791594423
-0.347458097377549 0.538962175944067
-0.983487984099842 1.54110161769309
-0.46638415774383 1.11538959068258
-0.331027438010679 1.03497806530701
-0.00366879894706722 0.0953224983596209
0.397966479038126 1.23533194494637
0.812922313880794 2.07305054103292
0.0111702772888367 0.603625516187734
-0.163962941577979 0.829401120106939
0.553585234265441 0.686268598192273
-0.110609950799686 1.45628059346397
-0.129444294054124 1.92845373947949
0.0591393544789309 1.23234019576041
-0.171077329003157 1.07485239169404
-0.49469635570545 1.54848355057025
-0.14204574551106 0.802391227620583
-0.229428279391027 0.501829142139934
-0.431325241146469 1.69302720660732
-0.206024384777072 0.537653192362455
-0.454397302103542 1.28632629007745
0.280783029869873 0.210435484240241
-0.415023874591478 0.676750987362181
-0.111555432463416 1.47666525002887
0.86700997146061 0.0979224756344129
-0.152452561068787 -0.202391990013971
0.499373651142456 1.09755961342379
0.360778408371258 0.391334611481312
0.905244909805114 0.355052008083211
-0.193968813218054 1.43723145421691
0.686002536868198 1.66278681482753
-0.166239718552001 1.20352961497869
0.0264978347743352 1.05660618388383
-0.934876674120885 0.239102261937658
0.384327789270977 0.888818224884244
1.46073362395669 0.398744333086857
0.464593534070967 1.06240819969264
-0.271768296511272 0.841057796952964
-0.161112501478063 1.46594353119996
0.582550719280566 0.564444440996819
0.262152990894297 0.867080568741106
-0.0688705261813213 1.37321496801134
0.726577434885994 0.767880948162992
0.0181552248081926 1.68444043626808
-1.74144553916903 0.920415095218408
0.621287321886425 0.969979348498743
0.0455697365090844 1.78313982148158
0.090025285621837 1.57228909958982
-0.275903680253772 1.26421556008108
-1.17661419224726 1.57392970119588
0.53541915591577 0.70260829939433
1.24313845569872 2.30733353560607
-0.240699867666743 1.30526447828689
-0.128705112905338 0.178547742913863
0.489249254965777 0.614341067516079
0.394827456963594 1.31655572856574
-1.12844114119931 1.00852124362461
-0.00516664073209865 0.0986503606209741
0.387621035212534 0.634720176172265
0.614668256683632 0.497523140778698
-0.66344009468529 1.36970669052062
-0.136684399189845 0.632543137168706
0.697861028594317 0.644567374008296
0.462393752783837 0.857606010010809
-0.274972288547915 0.117486197087533
-0.587056041222996 1.06955456451246
0.299019804772458 1.65486135343834
0.13868115533023 -0.2393168504808
1.26007011439147 0.643997841385662
-0.802611811207674 0.853398201054441
1.1665903017073 1.00060435216478
-0.0774337166046649 0.427725385420333
0.674629869271145 0.0748532913480869
-0.328089231214676 0.942415025994691
-0.543718536556317 0.140128232132026
-0.290849674392564 1.60680017273106
-0.0673768305350426 0.906811967669038
0.680596668492096 1.0279383310502
-0.0210322401411703 0.726035831182579
-0.625421169317295 1.04106151302068
-0.420812804041447 2.31382985933042
-0.413291965525302 1.4575357110851
-0.590782840740514 0.862817117164102
0.438200596071005 1.42481614040134
-0.655705677125975 0.320720838699987
-1.54528741876675 1.46890218119677
0.668267803194966 0.658636871936316
-0.110001760857307 1.78037474568793
-0.77418984655183 1.41424618538405
-0.867385238904427 0.331663841551152
0.630809324212587 1.47980580756813
-0.516360907031837 -0.105512293880568
-0.138257093390213 1.20171537189455
-0.169337716406312 1.09760950026071
0.841979331191344 0.778871928182837
-0.477850142624418 0.844169212887812
0.296159884949008 1.04087867777616
0.0155014565415854 -0.13413127516867
-0.44191392147195 1.98510083368561
-0.179951496730293 0.672206981468486
-0.412710107029439 1.05459274564758
-0.427666590293632 1.10017983429717
-0.609973478477938 0.461954806326019
-0.0730564359883048 1.52516238872251
0.0826897560902459 1.51594977490964
0.249176980494704 0.629030994066237
0.145301531291506 1.30116507381883
1.12095701364981 1.15259806901252
-0.478634728987265 1.68719082882625
0.789359014118426 0.240487026494559
0.0860692562800826 1.01605940678355
-0.887428323384577 0.598872716622757
-0.187286787055746 1.32135089881233
0.0482917153284512 1.54594226192488
0.823794577780857 0.915449858664814
-1.40436628595397 1.33608447119135
-0.441451779504236 -0.197443719842847
0.913861719255512 2.15838015492756
0.167121686329537 0.51577691424887
0.198850834262135 1.08280952184418
0.407793498038289 1.56433244383126
-0.236705841710949 1.29281224533336
0.2085760487423 0.238623318135816
-0.585154904780998 2.47059585878655
0.441429266150116 -0.24424609805821
0.606353202188515 0.354977965964763
0.383164320276078 1.21306629447239
-0.649118687572333 0.843403200721467
-0.503093799645575 1.49296173561496
0.596837105239208 1.46867060231989
1.07563259310909 1.09818649944163
-0.542806846348342 0.856459107311898
0.275272247055487 1.29100704345077
-1.13012351724289 1.2238189464524
0.912287071049978 1.01536965622006
0.442587414065003 2.20643607455548
0.355921010515441 0.832408608710619
0.128104664545747 0.490166984700161
-0.506779241627162 0.460619750457281
0.464867534222132 0.382017431600682
-0.476190657612429 1.51105755768001
0.568968305632545 0.418788891167578
-0.321233328730877 0.753473089517348
-0.101032323231132 1.70324996210069
0.345104831784346 0.683431916351715
0.749823335472165 0.236226162119889
0.790604821949245 0.344803344675913
-0.8204413451077 0.879377511792713
-0.230765981379922 1.11053287750729
0.622756188498592 0.267390474424464
1.21590421674831 0.879701617083401
-0.395130363210338 0.99947630761179
-0.594015884812437 2.1099484381416
-0.106394223774475 1.47306070885102
-0.227928590896134 0.71700355585527
-0.172757914126028 2.01171772702214
0.0568220681088365 1.82410355740195
0.299790831520631 1.10368303157362
-0.366312109733488 1.17062243278103
-0.775334961258872 1.17593688205473
0.55910878474147 -0.114523005407288
-0.931590964503539 0.17501015679101
0.714557659566577 1.43440452164033
-0.435857139056896 0.672740482007857
-0.777631205615953 0.64503837467961
-0.517690657523117 0.813061778768718
-0.220947618088456 0.736856938730234
-0.122248988494452 1.38701153025568
0.0797966026840812 0.629402447149777
-0.0414452994809281 2.41557487832557
-0.361638140725689 0.307965953222504
0.731520641868096 1.76951488101694
-0.940464778579204 2.06244259100158
0.289184525662879 1.38971048995229
-0.199585919964451 2.0683208295852
-0.635600481637953 1.6598819342893
0.261008099537295 1.11902635800282
1.09088992668076 0.450761100706016
0.999748961353909 1.66139667613239
0.796381782784965 1.08402022746447
-0.813169422983278 0.912159267994579
-0.435996977430916 1.13513387433815
-0.743389391266624 0.872548575300494
-0.11510407928923 1.43058487485507
0.201228924810222 0.903678412289024
-0.459624077123995 0.0223844612123841
-0.532981440071368 0.614074471321338
0.388493497343846 1.10107926793881
0.808134289707354 1.32848652244055
0.616271524432513 2.08657648209728
-0.138488093487834 0.706385454771646
-0.351947211008434 0.91741705816731
0.122647835044119 1.34026233457488
0.591636992630458 1.92328759419635
0.878346150368763 1.77194836304939
-0.00551037068106307 1.21962190106011
-0.0615686771864689 1.11597201373624
0.999960833940158 0.69087472644022
0.294962287973221 1.57190752725287
0.176992601041306 0.87463555639599
-0.51832723796487 0.745843291920326
1.39099452730819 0.557158422238786
0.50665905739975 1.95083978549289
-0.122352937734555 0.817291367641646
0.18308545071366 2.17549872665922
-0.0519987985412099 -0.0446197321360844
0.0231193457480621 2.22368920531798
0.867113467424843 0.392125193027519
-0.934448804639924 1.30640609963223
-0.251943661541536 0.340138852657222
0.35738996731033 1.00790767645369
0.219969937548988 1.15722746352666
-1.01183685396607 1.90290071250706
-0.317184185193939 1.05884635835336
0.153301612406136 0.0854186610399703
0.315950622081746 0.966825879314575
0.324258594932314 1.28078985723136
-0.0383129327417403 2.60844388601461
0.483011170741972 1.83702086253033
-0.481438831627362 0.462256527534252
1.01298941011937 0.853491110981844
0.804890923583092 1.16133737537454
0.0461072783668664 2.26741267008433
-0.104777433809268 0.462650370153536
-0.142409729708832 0.453074111340955
0.209961475560021 1.39626412077552
1.0134351345704 0.832692030176521
-0.109494573572481 1.59538043996613
-0.186080767614642 1.8056097464922
0.219912132988023 0.839591250985046
-0.0384734748264301 0.898898631657382
0.344727174188044 1.88515363325942
-0.0334857428193984 0.875385377939139
-0.117496499035277 1.15722492180248
0.663027443288136 1.10808180748718
0.89265966904766 2.19454368136804
-0.914928043301182 1.52201294665215
0.603096752988921 1.25542414282195
0.185349095332539 1.43262101905586
0.931484129330757 0.770701718585442
-1.02862905541569 1.10103134715879
1.02911001779957 0.467599244354128
0.262474775848565 0.929837814029821
-0.337585372637046 1.4175824764964
0.86152316965691 0.792019444058064
-0.205783893911138 1.53968522037484
0.0676017948164467 1.04221556831979
-1.15293695402534 0.703574785730111
-0.245106243884263 0.322134372909127
0.252122129284485 0.565048280606203
0.144601861602503 0.435918190871581
-0.239719731627345 0.991991110742994
-0.312181952663299 0.468930081550492
-0.16112789791057 2.16615010034921
0.0619342708836785 1.80703393825949
0.291470694957165 0.416024979355745
0.570631723691094 0.599892360819787
-0.164806048022409 1.16063905691901
-0.098024234630566 1.30398388349033
0.46359972212805 1.68269293110434
0.0760894357385742 0.220763563375182
0.141343222182565 1.35447271998556
-0.0671297663807576 0.551247560410608
-0.170282981972603 -0.123609188241757
0.179849068397398 1.24509886584403
0.442164138559362 0.711545638754718
-0.288498154995438 1.64607142515827
-0.388439255791524 0.967330076157643
0.0625696271006273 1.62053960821396
-0.250566824559494 2.0489816390152
0.0115566560173258 0.9327426636606
-0.951310169893078 1.52637468299878
-0.244056211259933 0.779075756851958
-0.213516767553736 0.550851121979551
-0.2679153965382 1.059067843931
0.125769827335619 1.09967220874637
-0.0637967901287978 0.620905751765646
0.421686917996464 1.28370861491129
0.441945996303739 1.05090129319768
0.0485347301771762 1.00830388079368
0.197491086461746 0.781218051880448
-0.960556626201217 0.661552676174426
0.483155724292123 1.49418892598498
0.45214627852081 1.77067475084437
-0.0817754508033688 1.17907463516792
2.22452282909286 0.706542257027134
-0.0391182126200238 1.08397775533176
0.00643279653101133 0.908589980024955
0.970874402306243 1.38998503997381
0.356293087049694 0.886701957597623
0.463257534182854 -0.325496575139223
0.387295537234542 0.804402481853415
-0.558764027115343 1.65006530742456
0.703408105244843 1.67400050231702
-0.318582562109828 1.02629107998521
0.717509337500069 1.05117624212627
1.64028004941296 0.701327202075506
-0.153703807828451 0.934649700237042
0.469796317539823 1.11805874732568
0.718135046717722 2.22699338338505
1.24860739626105 1.18600469188722
-0.211435668674124 0.593774249919375
0.168721758492521 0.180979937732361
-0.222802227563662 1.37821453854057
0.0171958786085502 1.50088855052842
-0.731799662130369 1.35876473274418
0.390368312819038 1.44734921471491
-0.137957046833734 -0.597597870502984
-0.414115502313089 1.61411241555413
-0.284054877153635 1.240668694308
0.220194814686596 1.27486085555291
0.64791319381896 1.58320891540177
0.758865234085539 0.586600585504025
-0.253395710951985 0.751849500247139
-0.646691695102122 0.482660421141811
-0.808849103335585 0.912217437842209
-0.340923884955562 1.71451432445745
-0.0943679365607272 1.17244115021102
-0.619168503551636 1.52300849309478
-0.57025493804639 -0.815924525553835
0.163756303467392 1.03200404163444
-0.611084365934084 1.42454934210747
-0.121352757186085 0.884948645054525
-0.261400344498414 0.818190271717173
-0.851269523607905 0.998009985614137
-0.490369278181339 1.78723632976744
0.118782131541595 0.89487110088912
-0.289022054946671 0.161931875145542
1.08501127519465 1.73797699038811
-0.456333458046194 0.548204380496997
0.831555567339684 1.18655908471063
-0.231853804367288 2.11782146266141
-0.624321328615329 1.37759100287196
-0.496963609341363 1.88744874606144
0.488242398899464 1.29101685353235
0.252953247642183 2.11615449683992
0.36199162343154 -0.0338381208608654
-0.274723160487691 0.178153576289929
-1.62010292106663 1.39848244469113
0.250651216597057 1.35174764928435
-0.763901700621075 0.85200481524074
0.613045290627981 0.0195985565893717
1.22149347310861 0.801306435753565
0.0639616839841963 0.827274418124707
-1.28096228165646 1.2063147714723
0.889399019231108 0.731395058159469
-0.368197231648011 0.975129156033642
-1.28980575670518 1.11304712119061
-0.303168258498279 1.22568741842449
-0.359585532160552 0.252017827887626
0.50273822456685 0.0959242579167553
-0.652480848127553 3.06529781785554
-0.942039797654079 0.477547543480535
-0.852861743724324 0.535764134511596
-0.700887457662706 2.06499155342475
1.39428858964819 2.11988183317068
-0.3052943769831 0.736388700005126
1.1943414066692 1.06324775177934
-0.235528221749432 1.0513474751008
-1.08302513413466 1.2843122766739
0.430307729382366 1.22763554839594
0.869046300619124 1.00192047512008
0.915613860391019 0.0394099409045046
0.629680048752922 0.948198097142227
0.0984880625607668 1.88152500720766
-0.613687825975401 1.3175506400806
-0.511163299301053 0.909004610227861
0.955898362767728 0.693129605944308
-0.412288143752216 0.953816012205749
0.272886014722344 0.198443521870729
-0.634730143358022 0.63304135825377
-0.730323211924608 0.903704977073437
0.285408453534509 1.96210990174675
-0.857099766700391 1.02785624302323
-0.106086035507214 1.60243167422346
-0.286834078006308 1.1859363971919
-0.454831694032547 0.459862398177545
0.345041576634445 1.87167232620543
-0.444660178057146 1.00965257292882
-0.338963268682805 1.85630749433132
0.00711471079933704 1.86750854653217
1.26721891571462 0.64370161719963
0.372297283041061 0.911868397459324
0.177435711027032 1.0877770523169
1.73595581841859 0.944360710793406
-0.27469747645344 0.693140527210362
0.142177469917053 0.806631113071112
0.124428087227328 1.61661776010786
-0.455336553305427 0.924652374566049
-1.2112134826764 1.37369739889515
0.719238345133324 0.984527577575754
-0.0739540744473268 1.65924624167608
0.405525841284258 1.76119529753437
0.195466094355291 0.509257959089477
1.03951460669371 0.844456357623664
0.318804141398085 0.855157884664326
-0.0059086665710142 0.980036070430835
-0.00125165705386001 0.467245073236617
0.164528682038758 1.11605716837637
0.678523271302335 1.39147667713428
0.668884486665154 0.601608855434688
-0.640031442882808 1.19010598551841
0.216132447752026 0.94053613209929
0.694886001351625 1.3049968617391
-0.833009966241303 0.921019428314002
0.171998119788236 -0.709916617693165
-0.610626869596416 1.55533250733762
0.421783344933888 1.26777545096553
1.34023764282932 0.507358732023964
-0.11051603052876 1.79811007491697
0.912540609207546 1.31903238641682
-0.21456344507113 0.212366785501341
-0.225533366261158 1.05589696912862
0.361918885937927 0.534882463204525
0.0243889566255771 1.07936749197025
-0.6364483911174 1.45681148403843
0.535541762214772 1.77230816421258
-0.40214725692085 1.5509449525261
-0.159666422516867 0.400094656217644
0.226022940767011 1.45760056238664
0.292988732801358 1.53993791039914
-0.622802609665572 1.6710864737235
-0.500803463343327 0.122491518494104
-0.898164814391058 0.908733657099639
-0.7230181870243 0.794498659240963
-0.0604334780876591 1.18377268415001
0.394305567635666 0.7308545200117
-0.120744574722567 0.529864828654822
-0.050793136158058 0.0286285437069349
0.768341236315796 1.53084901083245
0.0925054977141181 0.286352605078206
0.0793608463754998 1.18072648636143
0.14843117244359 1.44856633953805
-0.54994319544508 1.8760603032274
-1.07662767451988 1.65740124364313
0.589756722225709 1.24227679024985
0.126733990439713 0.48168203331465
0.678909740912424 0.697935640900716
-0.138157543943673 1.18507521873356
-0.0160936912240814 1.38154961465135
-0.242334739495274 1.03974377823402
0.485321341414045 1.00607658077886
-0.952682341011108 0.62277815123544
-0.24985745305286 1.90589662293476
-0.746783183372796 0.609289439923971
0.103453293387514 0.360536918249115
-0.255452278817949 0.935336270364525
0.526012882208758 1.32253469670403
-0.318842982043679 0.567282448062354
-0.44339983765371 1.46743960694581
1.23057908031594 1.58648835389885
-0.0799528274665579 0.57982301726668
0.126355917067677 1.66832056602554
-0.0499718781719868 0.582850758330727
0.271960304510999 1.08061077263458
-0.517782077039206 1.93839654398866
0.381353519053662 1.13566076801274
0.609402377340761 0.434675556081462
-0.386974038739765 1.05813044692269
0.394223809255619 0.902523024416553
-0.656611806494214 1.6602731777902
1.0841601393994 0.399182126908407
-0.344551047054248 1.1173927632973
-0.265531684974818 0.434452934322502
0.240727309341453 0.886346350368647
-0.331968500643232 1.46103761184715
-0.161661197388666 0.404004213846089
-1.26383382485526 0.674177963643829
0.215598831351318 0.232709443305053
-0.486953349180882 0.959981540234513
0.0744976257092623 0.862216195705276
-0.12695069992231 1.50223616067418
-0.058479370131911 0.160376368356154
0.407847327114932 1.4730336755658
0.474286915609414 0.697546510178976
0.801490014110851 0.518920611996925
0.538056301124011 0.809252770275149
1.49244899442152 0.428946176050126
-0.97354484988741 0.347018987736711
-0.240254984364038 0.240233537985596
-0.592429905936382 1.34733399432498
-0.522121681803901 1.49512213982603
-0.498918690496507 1.04075687767793
-0.22797747467345 1.13109034203234
0.336376112761115 -0.0118689071701588
0.210060527748604 0.669267300434898
0.582993248797963 0.839703310674473
0.399353656857806 -0.37914639133611
0.0678498938664354 1.32274412640265
-0.284779889632452 1.89269941504699
1.32463052407459 1.32060804517507
-0.0064365684287688 0.239844415059095
-0.249380151050624 0.353973704106811
0.359262993898397 1.50360943446755
-1.21940060484374 -0.658442918247427
-0.344887725306846 0.554017007925051
0.594740454661772 0.611941455981516
-0.58679771252921 1.28154542768317
0.594026990323339 0.707464368258446
-0.653044940234294 0.311475229410147
-0.46687157962787 0.316627476860624
-0.00570149049894782 0.610783219480033
-0.0913758722128416 1.51343240201701
1.04796863877997 0.18324523982524
-0.364965145150002 1.27149283483816
-0.57328895239773 1.06545064229318
-0.0328716219762149 0.890500006026136
-0.980194863073642 0.584339457001026
-0.540932618624032 0.784942663388444
0.500421413867729 0.276031360740493
1.08080898641679 1.41791998943898
-0.133497859649556 0.829818779022626
-0.344039398832479 1.40893016615959
-0.0605476150695527 1.97318103817466
0.426546815200684 1.42288822418778
-0.0358017155197207 0.630736536408588
-0.745251148735488 1.24327331988285
0.00195173279947291 0.199855896947684
0.389147700684539 0.295400171320585
-0.0478769390965825 0.661796517848065
-0.163263962197948 2.07418135299039
-0.0069690621712835 1.86316262836905
0.40946515005038 0.859598580214166
0.501755911329129 1.07592082944337
-0.341118802935345 0.564144152635845
-0.420077529051054 1.48419847225209
-0.474370530685717 1.00923557967143
-0.317433586239197 0.0981400146929496
0.555515934890355 0.551639050524314
0.975354312411952 2.45573864723214
-0.348716231343669 1.45146443930611
0.845900815099489 1.12435210169597
0.277891377008282 0.169921576290569
0.38838988733519 0.843431109558098
-0.252360325728022 0.901087213379412
-0.807658214287885 1.10211653847826
-1.17696707158915 -0.101579964879831
0.231305619197185 1.23225692975807
0.770673627620443 1.03188812571478
-0.502783551875543 1.28036643804069
0.214997446461252 1.21005195744157
-0.153410250708743 -0.0716639570054523
0.00722653270288904 1.65922223298429
0.0740821258904564 1.78836400110628
0.222602887909273 0.89702557272069
0.538977412378804 1.79692923349798
-0.66885206968697 1.49126244703435
-0.00162139653666185 -0.073384359977644
-1.23424308576728 1.44549826483912
0.114380506445465 1.24569550275957
-0.068682254758923 -0.4708684668152
-0.135094785388623 1.41759673892677
-0.171526153982088 0.863588222417032
0.664046908448459 0.98525089998674
0.083239987324955 1.6472920777061
0.366413690076226 0.570543441642395
-0.271677963698009 0.371246329657355
-0.815300351946962 2.03587248250956
0.527520401262113 1.15045642349949
0.0326434841906993 0.233783326713906
-1.19245893787411 0.21330920364052
0.478761487412812 -0.100981216896264
-0.412481645291896 -0.143976214054893
0.131536962362563 0.418410816236915
0.103610388366944 0.701946788505181
1.00566717475696 1.0716924150012
-0.0883746112139817 1.60353049301922
-0.658999751017096 2.32045128880923
-0.354682225004445 1.84444521688013
-0.0293050465204332 1.30761059641582
-0.444092865586494 0.926968518272827
0.711566096260618 2.01783793220494
0.0331903948684935 1.19934417896951
-0.234916892473434 0.372434336548532
0.651506857883769 2.60546722539942
-0.785430864701296 0.604899008640339
-0.274901670402604 1.13747565980328
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.353092048132977 0.428783231765239
-0.438125483066052 1.09864161284938
-1.78680093531761 -0.360039250826868
-0.555515176497421 -0.0949384533241304
-1.39724967901193 -0.226868133860349
-0.376510272862149 0.0912098575052892
-1.31259058516157 0.734501408086868
-1.46919056744592 -0.862373667601727
-1.20652640325298 -0.859836224023166
-0.322480936932314 -0.69273285939972
-0.495193121111489 0.0358407702373464
-1.51317213242794 -0.494208927875428
-0.907122238043394 0.981311915889445
-0.831952011665044 0.252023143165723
-1.40927297745802 0.701809823717673
-0.9113383960843 0.74500674350907
0.0847615934305295 -0.260674869638366
-0.901910180577495 -0.0380950947037785
-1.52138441735784 0.0657614923529336
-1.6551623621777 -0.21420871850812
-0.8425949368317 0.26332990874172
-1.23449560739564 -0.216167021315216
-1.09784051899213 -0.546612165237744
-1.59994013547403 -0.173814539317049
-0.586863409880254 0.416595850408426
-1.3511501058288 0.427214449620995
-1.57177594443004 -0.786614407892766
0.299538781725378 0.0401487851222947
-1.71992367416243 0.10744762922188
-0.922475928133223 0.513703434291363
-0.863869611413936 -0.162490473400254
-1.00432847276875 -1.03721999655915
-1.08095979639217 -0.718564737829969
-0.889324074240691 0.123692990969149
-1.52428219201294 -0.720804244159463
-1.51570716209324 0.526014862256234
-1.1556852673108 -0.457463789300263
-1.18216052993168 0.0879725282663201
0.0885747394193432 -0.101725537611835
-1.22147431110164 -0.0206962249092337
-0.843882800363355 -0.19022808359868
-1.27762149794591 -0.730001672048739
-0.858572195131366 -0.388878935587969
-0.991996677856369 -0.529823610374272
-0.194659744036501 -0.478797483400575
-1.42093053879218 -0.11664015315477
-0.356574774716159 -0.163296346186015
-0.856493078360779 0.225903109294299
-1.8538575290581 0.00969106379451931
-0.948720256671905 0.0573138611130826
-0.510474831169696 0.279965555656117
-0.96247108495434 -0.1500024755689
-1.04286085386753 -0.70135086469913
-0.995712030693854 0.902773255608788
-0.770239069173507 0.0574286684828078
0.396486441244574 -0.563360248158273
-2.46772108396572 -0.274894428743692
-1.27037466458466 0.357953176388811
-0.718506425368608 -0.779615505672918
-1.09440528653723 -0.713895465481379
-0.938094672915449 0.977318705771475
-0.300832138858879 0.493580001546956
-1.53225957882667 -0.559339705646033
-0.529933544992133 0.747621198497628
-1.02450609842783 -1.02654973437985
-1.97115054188945 -0.224104977603481
-2.04146454333352 0.0330361511249588
-0.704634392412859 0.976032395940227
-0.231507289085705 -1.13288811074852
-1.4674116099145 -0.176717790021686
-1.63342951993687 0.778808702595451
-0.88183965325851 -0.752088419598215
-2.0549397195601 -0.325437093268855
-0.710724028476677 -0.0455955141645269
-2.07564366107979 0.327518132925966
-1.50957409301398 0.552225585885753
-2.16315400138796 0.228999793320776
-0.711529991109061 -1.19960909200071
-0.508815290290838 -0.360948253583894
-0.665171642504617 -0.00799548843050936
0.0529243374772153 -0.122813665275565
-0.71693019211089 0.897014256066989
-1.04137807066935 0.00598963463872205
-0.242195683270825 0.705221838994116
-1.68533462232106 1.33411843619288
-1.35652121579628 -0.256701103325116
-0.71532715818728 0.61552559601538
-2.04486557538958 0.280225610601122
-1.30910398320967 0.568356108398624
0.486484525193255 0.0730438189974007
-0.404265049375792 0.439920637585621
-1.12105467827359 0.151066407084915
-1.60319638503258 0.609796795832637
-1.65505020822368 0.652195295550666
-0.873353662589796 0.434999583158757
-0.993692409486142 -0.758889049837002
-0.867126770108984 -0.197380479301848
-1.39577073667011 0.104163883316806
-1.2983504541765 -0.276025958939434
-1.30666391179361 0.100163521279107
-0.929729181934825 1.0892913076997
-1.21817955007947 0.0300430177794449
-2.09071799600097 -0.393033012533191
-1.31031399958124 -0.190170416772685
-0.0818768365105522 -0.137543429544518
-1.37582184041989 1.04751977717827
-0.217033594175287 -0.104013831097368
-0.591905378771086 -0.723010285400029
-1.62134824877048 0.920613737420308
-0.515267313608611 -0.757072457725456
-0.87993218075772 1.20533196499031
-0.408294780687511 -0.741610517675015
-1.53200134981341 -0.214929312869972
-1.11954974828371 0.0203522712106795
-0.940466938984149 -0.000267747169749834
-1.08992507817723 -0.170977002544793
-1.78026775275144 0.489770075284974
-0.726816730504182 -0.486650471199326
-1.19514301394277 -0.0340307163194999
-0.228704387775159 -0.428541611852083
-1.26794628463666 -0.0387723035955985
-2.07011102320943 -0.240062690049149
-1.27471734763338 -0.319081355896349
-0.824428129773277 0.523264687263048
-0.946234713224074 0.210057944912802
-1.40910872146657 -0.0513029222728026
-1.23644074267883 -0.403396764989442
-0.0749942583108708 -0.156595358910959
-2.1244902540991 0.290894559221936
-1.086121646286 0.229603820199029
-1.79626086490495 -0.477309065023063
-1.99764035316703 -0.90561269364397
-0.200211636369486 -0.417591169483969
-1.01410497078689 1.0165307501651
-1.50245646473483 -0.440637690292762
-1.46804566000669 -0.873552863202239
-0.800942799042519 0.609519615645984
-0.414568239328138 0.102857612034024
-1.5825392378935 0.230050881455299
-1.12507797028902 0.892385798096734
-0.965133686737197 -0.791430422778327
-0.653495446262445 -0.652964520745802
-0.812241182746722 -0.839431680316068
-1.6169464052721 -0.464111097793658
0.0230355375679099 0.549401890702847
-0.992313177559274 0.244873745323697
-0.566351888021758 0.337372424551428
-0.439651269872247 0.126214871302127
-1.05980593104274 -0.508175411954607
-0.251310809061193 0.794785745980975
-1.3373610504367 0.572085277169014
-0.585041785332063 -0.172721795485409
-1.54013793046825 0.733332193189725
0.286468307323844 -0.124973168555538
-0.436911852509153 0.219556708012325
-0.337660369428287 0.136586591712504
-0.926646517836238 -0.0487714421608455
-1.07984713733543 0.505835078747896
-0.16945052105212 -0.152860835616984
-2.03844474576616 -0.110705331257821
-0.253548003080159 -2.76655598626144
-0.84564715298207 1.15737489372966
-0.55991358075518 -0.59102591879847
-1.04324384650072 -0.145534858870263
-1.36730931816133 -0.485622340208577
-0.664101079679236 0.399121594170162
-1.3315841594971 -0.812887216397563
-1.72682083235928 -0.864789447211786
-1.20443159898925 0.227983580688652
-0.445295123016137 -0.271788137490002
-0.813397578514686 0.126395030808166
-0.718814442970065 0.468533455974226
-0.673320454336823 -0.168833154496192
-0.225449596024771 0.332425323273542
-1.93978449954231 -0.240147376116211
-1.55807345507175 0.337436520613071
-1.25601920046673 -0.249241278197714
-1.54174821103491 1.02097245136896
0.0249170599287492 -1.11306300576445
-0.851040883135616 0.644955004200051
-0.0077936498934783 -0.182659061290019
-1.46018328559607 0.364751685296399
-0.34925768822857 -0.088209841371368
-2.0188739673567 0.641890258952469
0.200284540418495 0.045267085731372
-0.792320328988581 1.18084849773463
-0.00682235545818533 0.254170499792295
-1.14580372116663 0.105107421660749
-0.982602657110651 0.820604278727587
0.439408306026959 -0.0767209169962203
-1.19750028891674 0.201789210512404
-1.77955640465264 0.637293323579618
-1.02757377832793 0.0645898122253583
-1.22157129975722 0.272724227892003
-1.19850287438571 0.621726579957027
-1.28380201013849 -0.825568691455436
-0.533364393487545 1.04560553013801
-1.0161460446465 0.0475964789433581
-0.797913589688226 0.0199604748784145
-1.10392361907013 -0.40604203178979
-1.33772207042883 1.322898058157
-0.83050495917235 -0.113962415871244
-1.17065827725812 -0.102869167067088
-0.969651946867005 -0.0544171756375936
-0.174200972362865 0.424753281263237
-1.50231814316371 -0.435652902266264
-1.08086944262269 0.179555317848396
-0.449570887123169 -0.892951273313936
-1.04655274056508 1.44263002736018
-0.324958794422416 -0.574413763086705
-0.776382186726083 -0.415986432514027
-0.746034717701945 -0.0729996737582108
-0.920873076377428 -0.177854773862094
-1.06992607535493 -0.0873895524670936
-0.771083914045551 0.311488288500606
-1.66814039595404 0.764112788541147
-0.872058640793539 0.263600133010591
0.368138126366119 -0.0829031885776633
-1.5341631932968 0.687016725889022
-1.51128265293789 -0.302905065093548
-1.11807941383556 0.0474401494580868
-0.851203390928076 -0.197515190301591
0.372818338205188 0.233199429624112
-0.920095091936065 0.718639076864859
-0.771939290595047 0.227589238964461
-0.629675735137949 -0.0776311054595327
-2.03222769783508 0.197502148780926
-1.30009499191877 1.09133994146627
-1.29296440829783 -0.634491048986793
-0.279246154859314 0.543509804306761
-0.501609743818659 -0.0212091079266461
-0.760871805311423 0.193295359310741
-1.1734497936109 -0.110857478369588
-1.76437604001537 -0.245933908914083
-1.39436292674335 -0.0550825743185309
-1.11603486256295 0.134767345389702
-1.67357355884002 0.448918371207919
-2.0974934209233 -0.706724660880341
-1.18517816216197 0.242181539301145
-1.93736455370809 -0.194937320896668
-1.25377588517525 -0.901243184799279
-1.0133638089108 0.400982260596271
-0.918260798694121 0.6688989963433
-0.291778081063214 -0.00358077263543004
-0.576364016111655 0.107656046266195
-1.65084114910196 0.331759744597992
-0.365596095301908 -0.72569677247585
-1.56708351509321 1.04894318508746
-1.02970269726807 0.199470225834818
-1.344083541809 0.20172964971822
-1.8700041937088 0.63755720456684
-1.21995042822926 -0.350035239468182
-1.32436069565549 -0.156101850852701
-1.31933330426126 -1.10324399371133
-1.1327114199174 0.203907287373777
-0.703937471832749 0.0206855839680222
-1.08974338714093 0.285041642814334
-0.599465130271585 0.260569452234696
-1.44625870277425 -1.1422752000335
-1.13162293884012 0.157782923950812
-0.567166105950628 0.349853243180017
-0.303234317850985 0.994370973723253
-0.770415433158709 0.441209395913816
-0.779927506248837 0.134561090250273
0.131286419795128 -0.0194983589075259
-0.328665691256685 -0.290674636859246
-2.09403489439563 -0.873149615862125
-0.705590741036677 0.108059276043785
-1.48922722732676 -0.560712861446214
-1.10109855892025 0.239759114974645
-1.28180335412737 -0.278493683959897
-0.339942061538542 -0.240636751990832
-1.14547531726853 -0.558522478685615
-1.73352531499736 0.32597589372156
-1.03983900323919 -0.279955694233824
-1.61775712493356 -0.378247845554622
0.0193546321046056 0.642452215719753
-1.48200482008911 0.662980207345553
-1.1790253007736 -0.956001799844103
-0.0824660545869097 1.22677118757498
-0.699009756134078 -0.363811979930642
-1.14694207872781 -0.0311262225735787
-1.1292409544021 -0.500413105861475
-0.561744069592391 0.104571721254838
-1.62854397252639 0.631230386666832
-0.651159079266644 -0.635561288408403
-0.603748789940548 0.12135550368021
-0.667814715503637 1.03518874974558
-1.57971808466086 -0.265626162952591
-1.95616622114028 -0.157399768533542
-0.478619419529257 -0.248108670221495
-0.873897495388037 -1.04289211582397
-1.07203867119197 1.04793481443258
-0.00734620349029647 -0.291892585815316
-1.62488225265009 0.508387906015659
-0.498964142236427 0.173083392072319
-1.66890890097238 -0.336624267151081
-0.77932386841704 0.152303217789782
0.143650158597323 -0.293181762936934
-1.75255872947245 -0.434698501221002
-0.622989859405079 -0.13410585196582
0.406451212345069 0.0786319687566065
-0.227514012575423 0.26093579261649
-1.28218139646153 -0.506728593085121
-1.52684678482943 -1.36909628593311
-1.55353957761276 -0.12449150125752
-1.17343014816301 0.163762977623946
-1.61926511303114 -0.061062910819126
-1.07560492847711 0.0977012539297259
-0.993968603936565 0.130721327739071
-0.776570998300018 0.334542514558572
-1.23362390394559 -0.0764876273397003
-0.804740762057395 -1.25764530166322
-2.66661551492463 -0.137936106624613
-2.22546266055175 -0.535373721936852
-0.296966029422735 1.2515602320387
-1.45851748653523 0.233835600959359
-2.57512128391636 -0.482198593562171
-1.97060797028672 0.829262788433237
-1.10900784873262 0.143319356090782
-1.00510824122469 1.02208049662058
-1.33428921440362 -0.620515394677915
-0.891364899567436 0.454044423209024
-0.43615493169154 -0.191406262391708
-1.1015895321617 0.228307953853187
-0.706875106095919 -0.448771787081473
-0.785287953909512 1.63460987531738
-0.689276364319184 -0.561109020393803
-1.40895003207516 0.196680130001035
-1.20272616209195 0.180156070777143
-1.23927388584816 -0.400971717050932
-0.73072282427877 0.0164276443338258
-0.993805040011031 0.243660984637409
-1.5891471152437 0.266426105420743
-0.415695703487752 -0.762871267532361
-0.843890512897906 -0.025812013133119
-1.10438947711147 -0.275091027963219
-0.807512528392455 0.376661705794059
-0.95814133811412 -0.153442745182414
-1.3774028149929 -0.273764268118863
-1.13019797294574 -0.0190376521071918
-0.102985758687216 -0.767026263398028
-1.27492018570078 -0.532838952902165
-1.28212643908736 0.188085869974224
-1.35713446951272 0.750326576099485
-0.605020639053069 -0.792470395192146
-1.65677111220632 0.922791756843843
-1.23300574032796 0.242910153478837
-1.02861013029182 0.148839294670659
-1.69125490314064 -0.114109030941453
-0.417024613509334 0.365559377526473
-0.506605083821255 -0.404274101899153
-0.775970871089714 0.706899442331288
-0.440169245386393 -0.27497881750414
-1.15899034584549 -0.129875935939007
-1.14528202425876 -1.42069810107027
-1.37661560803699 -0.140716170106007
-0.884821989116455 0.126778964336317
-0.23608702270219 -0.163764872134742
-1.38734457450885 0.248641639513661
-0.857173420197852 -0.256082787195567
-0.459655092315709 0.034784806842737
-0.469798220978676 0.16367685336049
-0.910261842205162 -1.02531242117864
0.150648242541634 0.202267137054967
-1.76812162946503 -1.35266922477081
-2.06362886940461 -0.707944822149006
-0.992907517737722 -0.212954077735455
-2.27467942111034 -0.0864199219408386
0.75092027389508 1.17020018415207
-0.776044149411225 0.0335959019791189
-0.776652065634121 -0.447267218033806
-1.187250956111 0.868561888371246
-0.490049817250571 1.32831949882781
-1.70435731375302 0.500115840592771
-1.49287842068037 -0.387888666824372
-0.36732527679551 -0.0387428493288898
-0.752984109830608 -0.143789731357974
-1.0143034865431 -0.40681754053179
-1.37520487868406 -0.409957149425351
-0.718086732989411 0.85772029085773
-0.524291382131316 -0.953361064487449
-1.48116748735918 -1.18301462092402
-1.05345824735287 -0.613912033431804
-1.38141256258406 0.587489701924024
-1.45702548181552 -0.85911183212124
-2.14662898351855 0.192547201144522
-1.16991940059281 -0.552503235095042
-0.528266607264811 1.09973743989747
-0.981870479423472 0.865805592236001
-0.684586056545089 0.0841051815093037
-1.3967498958406 -0.886748975476776
-1.81930690618645 0.149241610463318
-1.48701173246212 0.351402906509248
-0.569985032401809 -0.579416789089418
-0.715844352748376 -0.117376133122801
-0.490067527626512 0.0978388822741176
-1.04159448623063 0.989672456782775
-0.403336668824951 0.30950143103513
-0.806460686700877 0.834116649339274
-0.752857543662124 1.2024173441222
-0.469544393442711 0.600399166201658
-1.26756768096573 0.857661364200045
-0.627814648964023 -0.286041254033981
-2.44477510090976 -1.32178554600775
-0.497619204363895 -0.225965369786109
-0.615077068601216 0.117730852111992
-0.272048469515028 0.753464076649892
-0.158714536908157 0.57570786375992
-0.864011736125824 0.835420734114686
-0.419412017844925 0.199526362419827
-0.778755430909083 0.817366198221899
-1.11295952959426 -1.02178084738537
-0.0446289236645616 0.272935395749722
-1.48690628768669 0.638815117865682
-0.719856261988797 1.10418699475356
-0.708926293720107 0.411426297987347
-1.96061819462906 0.470662328176912
-0.702823205844903 0.928391533379114
-0.199417965856906 -0.637392785062355
-0.0794455127238628 -1.11886455636626
-0.774214967610228 -0.633611284312307
-0.62272696226055 -0.00550581456839971
-0.840426449878929 0.134758738133355
-1.21172581836473 0.100940382483611
-0.777213606579191 0.910535053818629
-1.34173789849117 0.675972920956519
-0.870043135586431 0.609122607859057
-0.880750235118157 -0.255011475962836
-1.53795087357175 -0.233443213746516
-2.11489174056937 0.836137830585284
-0.861151654378767 1.7019123392573
-0.481574435708367 0.169947884311142
-0.826526104648251 0.257555325977131
-1.05739093480382 0.40560044857646
-1.70803260288069 1.14982030377822
-0.263738388627567 1.40759417857675
-0.803718200092347 0.417581303744914
-0.882677249757708 -0.168894793024465
-2.01220370317555 0.552864280151348
-2.00084706708256 -0.517222463171094
-1.05785328838239 0.854027316090901
-0.793127806626996 0.0623925984464839
-0.464085777284656 -1.19302882281613
-0.0362579376239978 1.10492643420873
-1.50574176520355 -0.62323856718386
-1.10155537634893 -1.19698603606872
-1.72612623458039 -0.0913749775831668
-1.29160967374463 0.78211861772807
-1.62316773541147 -0.0959471276574151
-0.837105512949121 1.29129811209765
-1.48724909167788 0.884520965941073
-0.830451663711629 0.979379114841498
-0.764458027428737 -0.290768078598124
-0.819867803255142 -0.149751167551053
-1.45984098532062 -0.522982099429267
-1.65292725242278 0.233518860785352
-1.24417881364191 -0.12775519492396
-1.73610552632351 -0.354297172811934
-1.60021816693974 0.571781880832276
-1.04335534700012 -0.608989922375673
-1.27980386828484 0.737227178859283
-0.968884627745726 -0.442674321342934
-1.40256685191783 0.33687798744235
-1.16992053560417 0.250072729036349
-0.385333604744837 0.235450683703264
-0.0934292271067532 -0.13188825798618
-1.02035018278064 -0.386810227678813
-0.405964352463503 -0.818465785810115
-1.0525010454028 0.210798098266765
-1.19887901516722 1.10045786225673
-1.3975922510809 -0.0471288853644044
0.0670735128060398 -0.612997584645456
0.0148646721811994 0.369995236692704
-1.03130087409766 -0.204040383415546
-1.9730254537464 -0.14163782909682
-0.558843216902452 -0.212949638970017
-1.17616707953807 -0.246997151086761
-1.14584519825571 -0.751740464076242
-1.05758858088843 -0.360259202460021
-0.74913601051104 0.353546866695727
-2.20578463442109 0.722688072149527
-0.95972944523622 -0.230001331044442
-0.408724279742581 -0.237464731977153
-0.953107754552467 1.17527456116471
0.0324057416244632 -0.37943953414902
-0.900820882784609 -1.19920925745838
0.134926573643806 -0.13520279084135
-1.20771360046689 -0.281084881259521
-1.2619501724029 -0.607699074327963
-0.750891797726858 -0.458197870218362
-0.346063694585061 -0.516259444766084
0.185386368094667 0.385029255039701
-0.336250953123302 -0.0851960140081329
-1.24087553836882 0.544354454064211
-1.02357606702804 -0.910802971054699
0.0382877857499975 -0.68801545882604
-0.669638925397461 1.0903311891681
-0.658312524363267 -0.624815905569643
-0.453614590514365 -0.422101852883416
-1.05838399897238 0.762542016566901
-1.16358840359903 0.547311898307814
-1.5086352450045 -0.726830655421241
-0.550171321874921 1.16799761303656
-0.0772684032422422 0.638784700660664
-0.698108072804545 0.285484296596617
-1.36292505462147 0.14265548993922
-1.98602232591352 0.26510547209517
-1.25390737729332 0.0585372630641337
-0.848975591968104 -0.557786138409395
-0.895651222672959 -0.150319632894463
-1.74166007099839 0.609658579921064
-1.51852487998804 0.42845374184256
-0.542645670018124 -0.585422255809956
-1.42059854380592 0.718539784314784
-1.67638626420937 0.846661765836362
-2.06456114134605 -0.0213366951098262
-0.28921608956249 -0.641399170599019
-0.552951326940432 0.426830682302807
-0.433249775749263 0.83880725893094
-1.18050993563162 -0.214328929913426
-0.849148575570611 -0.419190336717108
-2.04914677557792 0.372208012492287
-2.69463582912029 -0.556107664400824
-0.761327936049868 1.20426141211273
-0.663655689978773 -0.337992484818195
-1.48424426230743 -1.48408290329726
0.429123429021847 0.11934559522553
-0.601222484104064 -0.375713210746826
-1.06343130566492 -0.240141334733874
-1.51571691905594 -0.595320224556264
-1.89226960972266 -0.0486757195390416
-1.93330823783477 0.285730337160194
-1.81941389060717 0.879866203649349
-0.309031685313694 0.750961532776293
-0.865951242776797 0.183011473170159
-0.202867253694937 0.362352343901899
-2.09506805130007 -1.03584391193545
-1.70485367470542 -1.13704089880699
-1.34440538593758 -0.73365266558334
-1.68225880048407 0.0640040194358443
-1.59651042137284 -0.450453383012691
-0.305688223813478 -1.02983813386267
-0.361027369550642 -0.193531467180808
-0.873875368273046 0.0507406638072784
-0.537093867299898 0.922192005133396
-1.07620612580254 -0.441321290839457
-1.26582585952725 -0.0189609930298808
-0.927584667911074 0.0862631070049501
-2.53630303822688 -0.0267962327436425
-0.151598098421017 0.74459481071285
-1.28514504507618 -0.0341389005993687
-1.14334760933994 0.347497559946467
-0.410045850915412 0.657052934490904
0.218041342263523 0.819716238232207
-0.441596901189664 -0.386829599463201
-0.218841688448383 0.449827744144036
-1.34199678779807 -0.388576160563116
-3.15362196200554 0.55835467899094
-0.614443854320564 -0.0778843844745414
-1.27895769586601 0.184175792790575
-1.87955628080832 0.415647145586862
-1.00237720847911 -0.416647986273845
-0.783477276760735 -0.648402017557397
-0.539172222108333 0.456061452560166
-0.55780671771337 -1.15241917683039
-1.69111913012944 -0.795959374435845
-0.43381886030485 -0.364031316827533
-1.59315327694233 0.953578810754174
-0.851526473518164 0.387460019375525
-1.65861885252832 0.20140896810781
-1.35838423787412 -0.951505473632944
-1.65685398690585 0.521035746591062
-0.486969930489449 0.0245322020101112
-1.41638142007796 -1.65260811731013
-0.463292553398193 -0.209472817722199
-1.59687680330604 0.746231760345008
-0.581482509781752 -0.0661611203853383
-1.31334309147697 0.0632598890617744
-1.5148498836707 -1.00238483590069
-1.43472077358791 -0.991692852668812
-2.59605627176581 0.829386255276638
-2.0615611637808 -0.544001773692671
-0.192870440924753 0.950251778751635
-0.232958006607859 0.694855209422583
-0.140592038191224 -0.412192360908112
-0.608069431755947 -0.136957515361576
0.582279842257685 0.508308349973945
-0.701335333416327 0.392377717276739
-2.02937643614786 -0.81020601042512
-2.15577710902235 -0.38828506407221
-1.90381974513642 0.177066280782567
-1.41572441690432 0.413010551399474
-0.646703935216965 0.454431573915273
-2.1350180906449 -0.257683268968006
-0.411917311715935 -0.0519053721234288
-1.15791746917735 0.418750729102276
-1.51627849050185 0.373770146849502
-0.843824934391139 0.397753055262022
-1.7957741526922 -0.832529042172724
-0.634540142536214 0.510583030744518
-0.951453044398888 -0.346088419686297
-1.65769268264433 0.470248900759814
-0.214052292734905 0.227693570280992
-0.140955998085708 0.456834898791407
-1.89985711222288 0.814905138790598
-2.11830156693012 -0.871359042100696
-0.721572014230297 0.870627311817713
-0.98745669297473 -0.300449683133137
-1.401017942444 -0.683829076653906
-1.44618026619355 0.399693140933135
-0.764022487993844 -0.661964360053761
-0.435202580029547 -0.470791125488982
-0.234229054527454 -0.660565655613255
-1.09917693036818 -0.574564047031471
-2.03129156327116 -1.03023737382851
-1.13289958334205 0.38894699118534
-0.158824065714435 0.287600849085525
-1.28409740121185 -0.387143106337987
-1.49089338573678 -0.365179786066916
-0.587870838833393 -0.931283783725848
-0.159056010255748 -0.562949234409459
-0.0555803897702357 1.01441305551858
-0.289619972182386 -0.533001807107176
-2.03067366658048 0.174274491526335
-0.582281189132271 0.318075122261853
-1.42827679995964 0.0312692503153615
-0.681138922401249 -0.59042179649497
-0.286236933124172 -0.340523286053599
-0.974598785806732 -0.2941701950673
-0.724083344581179 0.197480147530114
-2.19030312888479 0.141449255062915
-1.67710977635357 -0.600956316206817
-0.975216466343142 -0.958504705689108
-0.475814254973819 -0.827381089843544
-0.509231425394494 0.490233571845393
-1.78591574036379 0.291917156705383
-0.736776758535157 0.525481966196302
-2.02381783488675 0.272293356067773
-1.39381015589867 0.592395660215829
-0.609168895665764 -0.981180996669394
-1.50162937766806 0.755121962311759
-0.941339255597105 0.796337869055578
-0.344265716942032 0.953526767765515
-1.14574271563741 0.80616919578561
-0.588677302664428 0.296305323134599
-0.152319448426622 0.336438879088683
-0.90674593189732 0.343674689265421
-1.68255964332488 0.196623382373308
-0.913051947925054 0.427720753524624
-1.29760433297256 -0.828287484532208
-1.01911675533532 0.727350291914109
0.321221020325375 -0.111085061561617
-0.610175837735895 -0.531807025001784
-1.30254818963126 0.574008670513021
-1.35989197319102 -0.437679917264616
-1.74313090973948 0.919834941052405
-2.47687684934191 -0.373343683218227
-1.63004925087243 -0.373912242731365
-1.37484216211668 0.675795665962087
-0.987079634832051 -0.78607596440555
-0.117739323287561 1.20345673955441
-0.506983701727695 0.163021727795763
-1.03868479320666 -0.220022550486905
-0.538831706963076 0.874576420434805
0.103065021129606 0.406097602917609
-1.62598137457673 -0.146227471599999
-1.80700257595767 0.409654136619914
-1.82746797787215 1.35172172838295
-0.127719798600175 -0.10188006901468
-1.19263339173445 -0.0376220282710413
-0.80763375374626 0.498270139045138
-0.568796975031321 0.861406207110554
-1.32717656933526 0.316892424395934
-0.163715617924528 -0.0733755371267504
-1.45744716424499 -0.366591315138313
-1.65213034148393 -0.927110361061342
-0.770615358314746 1.0853412238702
-0.759932228136964 0.761558754063496
-1.35861011174992 -0.378249278949454
-0.893296799350418 0.250157075512681
-0.203779286917431 -0.643686066624524
-0.162580290534826 0.58086379782414
-0.979563265023074 0.269910336364634
-0.100730170090633 0.588373210502
-0.763855841904205 -1.65415317734709
-0.695501837046292 0.151416384887767
-0.0774050672381179 0.0343140976068571
-1.21095924598744 0.293177789901133
-0.87474889161635 -0.436457359648766
-0.609391572174947 -0.463916270456199
-0.332113471716307 0.172203856048157
-0.48695713633347 -0.32444127852625
-0.407667944043742 0.449809937686145
-1.12888945843403 -0.335506475907333
-0.813854502141698 0.87587665791726
0.0529696020929997 0.00788396073359514
-1.15421509388603 -0.863128786929319
-0.771984538882292 0.49415185549939
-1.25081737303863 0.564310006278557
-0.0683378768317133 0.0980966063471489
-2.40172876598684 -0.253425116961725
-0.657968064385174 -0.374362403128047
-1.61170045099121 0.441563587455928
-1.02025223533871 0.214622230454155
-1.29010220899185 -0.315383358275904
-0.937620916265916 1.04256083164642
-0.889593535651466 0.546554359997382
-1.35871289355129 0.307349265460866
0.191802338562356 -0.423098700671667
-1.42943941777533 -0.159839774222215
-1.46649937193802 -0.556468787379773
-1.4880796373364 0.609325322982024
-1.42067714752201 0.265558799432919
-0.817521911710917 0.9224947830204
-1.39740447450005 -0.925180569728242
-0.944692800965 -0.0209039851406097
-2.19826326951544 -0.645672086243407
-1.02270952157931 -0.0380200432514937
-0.50739514380123 0.347824161492964
0.0393999215367475 -0.578254508980002
-1.55192883681299 0.259671901707165
-1.70723266235042 -0.330311755307939
-0.570886838906833 0.503566996116271
-1.08815469670595 -0.320713839828276
-1.24252113590534 -1.05944471590939
-1.87201040643362 -1.0762627414664
-0.483213033012424 1.02892068406829
0.732575131683424 -0.756305937976487
-1.65344248819907 -0.273921738107567
0.102326809573811 0.686820741594052
-1.23643992191152 0.403472741460516
-1.6658406952565 0.249262553990884
-0.591835108578219 1.00249215731108
-0.61867367208368 -0.811882352070409
-0.660446309077259 0.249698984089264
-1.57921094254172 0.524793082317505
-2.17470443932369 -0.328391152219413
-0.311661766892266 -0.585129191283755
-1.61869571707184 -1.20547517345176
-0.122813661498325 -1.41535701452532
-1.14203997320675 0.0444267061574214
-2.02901063643411 -1.05131162954469
-1.64179891193006 1.15269380063493
-0.543498853549649 0.060733034477862
-1.59318696566746 0.15157444814015
-1.66284760535944 -0.194640319607472
-1.33660131767982 -0.241224782708893
-1.12926798542904 -0.226824537481507
-1.18277767283327 -0.00388367586050721
-1.03595647335325 0.992793588312719
-1.13893664491056 -0.173081260887181
-0.985963238043901 0.323961248938977
-1.04988636055938 -0.317734847978585
-0.648747050608356 -0.0775528971982392
-0.146244130744731 -0.0350520241063557
-1.10934874224258 -0.807059204258431
-1.0509608276194 -0.320365004788314
-1.06946047060407 -0.114108756152363
-1.18895428670175 -0.910347120711325
-0.372337241656298 0.106958981238138
-1.53517122966545 0.384132511932122
-1.8999052112702 0.13231522261672
-0.856112495356694 -0.760852568544118
-1.46646807469379 -0.39081212505021
-1.69059901223072 -0.0421378916668409
0.0299762332702955 -0.01558875209419
-0.505107608111919 -0.587891357943065
-1.44564771588011 0.064549240355534
-0.830716744658412 -0.471514708643257
-1.1293399601058 -0.607700147156679
-1.25953826836118 0.372923262293845
-1.36722345698214 0.329766536501073
-1.13401416806819 -0.24275656972781
-0.814568693895166 0.521075680762378
-0.260896743533777 -0.373359968593818
-1.76206039214643 1.47204532582811
-2.17127436605806 0.310759838782843
-0.549810293065668 1.13464114605341
-1.50806429219936 0.23019674368465
-0.492278110927057 -0.148925240851107
-1.97743383025839 0.705514475024613
-0.769257030766238 0.0479527058363194
-1.20712630371619 -0.202812493511608
-1.17851404225881 0.0655632511318705
-0.7173960949639 0.0427351767524137
-1.57533682031408 -0.421299286896179
-1.58996945980902 0.0697567767309133
-1.27095703842808 -0.0449538001901425
-0.213131757322199 -0.0877070872720384
-1.2951518365823 0.12455538069863
-1.51393279411558 -0.454755356686537
-1.41216230453122 0.0244528664333766
-0.180815305395951 0.830733347592056
0.762478074213616 0.253608377562142
-1.29162704255368 -0.0943047199467766
-0.166052211167284 1.15520379985786
-0.491700406264027 -1.28448353675373
-0.159603090050929 0.414290411633708
-0.509333490425452 -0.159327765752254
-0.493841151185936 -0.0206844845212445
-0.362878695982925 0.304811042664368
-0.724194442496937 -0.288120635788694
-0.838560793971493 -0.119965767436178
-0.575504529466245 0.0328035922866003
-0.697727618706707 -0.709665750326646
-0.776642212989103 0.429030757498728
-0.726827628071491 -0.370857678575395
-1.42873398546472 -1.4660212441221
-0.355672801789538 0.141577114975134
-0.124982198408601 -0.0647308984648037
-1.31699903974723 -0.392715674580361
-0.472015287873433 0.0829105936281051
-1.6424327810213 0.41463203977055
-0.651997516232082 -0.489823707065006
-1.53664703371026 1.07120957269312
0.0344493356728661 0.355965359617583
-0.222603315485421 0.502211497178992
-0.323294245877631 -0.182416540289415
-0.982773618715698 -0.502836992048113
-0.367128855862035 0.813401616159988
-1.09706381292368 -0.811178666816832
-1.82313685483496 -0.0719346837475987
-0.52355118008222 0.0622623327015051
-0.524657245877663 -0.647756152826516
-1.5476835377592 -0.341702193598993
-0.82049359647884 1.28656396114623
-0.72657742614174 0.350283158239198
-0.38476511940877 0.358517815632285
-1.38900849890611 0.206579947382871
-0.903032034137698 0.384993396149573
0.286394971493867 0.561323901251993
-0.876400885648896 0.208721233344641
-0.793337430962027 0.0692813293636657
-0.898427612759812 0.69604388268106
-0.690715546603982 0.225548870781545
-0.487536032443797 -0.635550838888751
-1.22443339695945 0.745768508672393
-0.814023396466194 -0.0699550886595739
-0.340715374854245 0.173662059432577
-1.80967666916545 -0.900617610898769
-1.29578904393922 -0.268078434796683
-1.31585369908074 1.05361869976819
-1.0276683942295 0.820396789956681
-1.82420573667507 1.16123465476016
-1.98776284015083 -0.391679453371746
-0.114454900020264 0.0890800603025362
-1.20533386239042 -0.514783296408286
-1.22600365260827 -0.0873789516010236
-1.06106545445035 0.0730068229666875
-0.512417382174921 -0.277313399992207
-0.427242313077257 -0.388401781032439
-1.41914139745139 -0.888933057442639
-0.846161699925227 0.340225111905788
-1.63939221348487 0.407805725681229
-2.44662117724747 -0.351441520741359
-0.399965812883858 -0.46122993856704
-1.67977334351115 -0.383304766176807
-1.16816633859374 0.535394558861099
-2.08473976512463 0.260952434648394
-1.27751219870025 0.875973326188297
-0.657392230854819 -0.27509361503205
-1.31797866470582 0.439655716255018
0.00156670400117043 -0.474364470717316
-1.51693128171451 0.19300397840457
0.0629490644265587 -0.64710061156896
-1.91675011161251 -1.17777046247475
0.0257607469381536 -0.463297655316189
-1.88023383785481 0.537473555435913
-0.991374489150636 0.670545040398162
-1.06623677709473 0.0505177951804454
0.416638189534514 -0.437653721094708
-1.45530110271642 -0.123340014608356
-1.28257398196002 0.621521596387401
-0.960970975507643 -0.138329628937217
-1.93431144919935 0.0369539822564291
-0.903718890586587 -0.602083734344118
-0.0737114420699528 0.367772570642327
-0.702104924792857 -0.486892735271777
-1.91605534556429 -0.121152669161326
-2.3726005344698 0.00411264074034433
-0.68550071165254 -0.162976295912311
-0.277454424525215 -0.210611335803345
-1.17170739448936 0.145183178439208
-1.46627425569907 -0.770494043665434
-2.26558353272353 0.0455869979802216
-0.762332380351429 -0.442004993632839
-1.50732071589183 -0.62542256431225
-1.49127987474563 0.349207200793887
-0.136317766278641 -0.109495936182001
-1.96086209607436 0.119907017793
-1.31440639260834 -0.295619079250095
-1.56211408435893 -0.0904978461462706
-1.88839335462534 -0.340453296666392
-1.7349685989461 -0.766619168641944
-0.226300403010378 -0.0589161222156453
-1.53681231483015 0.938725084121856
-0.697571160472417 0.361495980036259
-0.334149760503985 0.111895512044767
-0.479466487945395 -0.341099607784967
-0.11798667784752 -0.0462275599458735
-0.558425538624151 -0.469353742266125
-0.96876659103056 0.635786593892648
-1.31715557388039 -0.454105382632777
-1.42341813394865 0.587087819739306
-0.313118019092899 -0.0841827475230571
-0.476104341472728 -0.43471599703204
-0.839006182556154 -0.464430540733664
-1.3360383410706 -0.136415955981392
-1.05054679415254 -0.624215412801409
-0.238422560583917 -0.159537472772007
-1.72756988206708 -0.349486852864304
-1.70608359353854 -0.208325920416776
-2.32957097604759 0.192251647989476
-1.62296705682175 0.0523856530380598
-0.31271572631936 -0.0444394748887166
-1.42131675649452 -0.02098991224874
-0.0648144581850569 1.47345372113295
-0.5290500131908 -0.11470277120774
-1.77439979390654 0.713413765038458
-0.966907306575182 0.902717966703535
-1.30340655826559 0.456710195519331
-1.23366117926143 0.00162239161410813
-1.2616817474219 0.803127759313514
-1.2393593406332 0.267859599704992
-1.19513219849967 -0.326526732019696
-0.447317137535801 -0.681867747726333
-0.958586978385365 -0.159575956821979
-1.13348442335666 0.94615862559781
-1.39800252379667 0.206330533368348
-1.18115996994679 -0.394552341514904
-1.12267333454968 -0.146442021191231
-0.810893661680637 -0.495037886542711
-0.978598413147957 0.639287760821416
-0.745296152720249 0.600389069283528
-0.84835675151071 0.140819594970802
-0.991004024660585 -0.61423232471017
-1.46979959028785 -0.428817725146184
-0.941694095372828 -1.06253267518576
-1.509406065526 -0.521424082864464
-0.912124988385582 0.181564304983922
-2.39902508683551 -0.71705167275777
-0.574157660924908 0.201160797362569
-1.06920014628 0.740406692597647
-0.809794442966472 0.398552453598818
-0.707549156539785 0.524662761188337
-1.17064352218354 -0.0431221907436868
-1.61833149738824 -0.787436948890546
-1.54595379227207 -0.276025895031152
-1.67784654670706 0.168265320261844
-0.320875033894937 -0.313191609575261
-0.711646157334937 0.413422000363003
-0.43430077608428 -0.13839065643938
-0.887048681192084 0.562949796989445
-0.995522727985651 0.1345232514473
-0.987270634973962 0.477849292639373
-0.525786592847594 0.0786326238418721
-0.668018416845067 0.554856737995042
-1.47448650707915 0.594225075486817
-0.738107828085385 0.391058514238128
-1.76049465653135 -0.049426172756306
-1.26940300169095 -0.520159048861821
-1.20659732727468 0.298188880283114
-0.804451695155863 -0.499246745365858
-0.902184334121777 -0.257816172814601
-1.26365385781234 1.3993654332797
-1.08672039145855 0.177590818405816
-1.00664257386959 0.438792664408122
-1.65446347698445 -0.285770775461836
-0.443581141768755 -0.193313650113654
-0.996282136137755 -0.66080463603065
-0.911535497250855 -1.19531127159099
-0.0817418118075944 -0.496401650384105
-1.04042559321866 0.45341283581947
-1.59527710720767 -0.652734684745186
-1.12500136182688 -0.642695140480263
-0.966298298992029 -0.141485200232509
-0.670680201007494 0.189147273057367
-0.903103826655788 0.0785453829059895
-1.34361179777151 0.228457896652975
-0.870723501435346 0.0181346222367302
-0.761685723427045 -0.687008103114899
0.239412850365815 0.285013688949416
-1.58947355222898 -0.372049521740175
-0.494843147601763 0.237113960672898
-0.12290397965282 -0.0414688356052942
-1.63242538443731 0.432614307062067
-1.44200205098784 0.254580463175813
-2.17137796898133 -0.544458538064216
-0.50508269448145 -0.260389676660847
-1.01037833127008 -0.718546348135816
-1.0743059005514 0.177578623374013
-0.171930400953566 0.496913418565345
-1.8166160634549 -0.344294559456933
0.0643526020932434 -0.0151244180316653
-1.42166608897903 -0.669265946231477
-0.808459369255381 0.0880383743030594
0.708274790600214 -0.216439257525553
-1.01768512000437 0.600830078464412
-0.34087250790496 -0.321323700337024
-0.0622846535862107 0.562513036366644
-1.27230645831348 0.414684658437617
-1.64339570329046 -0.495301744477549
-0.672207068349815 -0.187550103728241
-1.1516849038735 -0.291227194738955
-1.25514549681039 0.380052340175061
-0.565783022733266 0.816048606998614
-0.850000789307385 0.11239490354834
-0.533309065659919 -0.0111951562086884
-1.65014170048557 -0.484796848444215
-1.38475349535246 0.191822118159229
-0.794525900965292 0.518569195493289
-1.39578937849874 -1.00165698295876
-0.704692071980288 0.153924565278387
-1.21785766203931 -0.324907368857052
-0.736183150555761 0.936814875072608
-0.948005842714199 -0.0243813294837745
-0.495660928713211 0.364740632313016
-0.193796849203129 0.558415084988808
-1.40538892113692 -0.859272638380098
-1.8773661134126 -0.168984150080184
-1.07275050020656 -1.36543444770754
-0.399845145979278 -0.0324327146359956
-1.02982102234088 -0.440718467046196
-1.83615304312083 -0.454380505561985
-0.903941311975171 -0.437525809793975
-0.757930694069792 -0.667888792973667
-0.484772722154777 -0.325399345736225
0.50944323091771 -0.752973314085832
-1.18265689543722 -0.981335053999046
-0.554657600757192 0.0496216637040245
-1.9515013124471 0.00873585286534103
-0.283584863637088 0.804387637595445
-0.985003367674537 0.183662395629413
-0.980615234302435 0.0164166196151841
-1.45916730371205 0.985309266139463
-0.763298560890761 0.0169805644190152
-1.70416340155199 0.247216986765196
-1.26530799119338 0.251585376830333
-0.960621514494646 0.0679857086365691
-0.340155582818071 -0.226882177313469
-1.08216587596522 0.575098763395697
-0.0462606312455585 0.940197324378989
-0.334883864949185 -0.855587266901885
-1.03825098052641 -0.790461142528295
-0.831416486830128 0.0603781904460707
-1.69380645550758 -0.111538030473826
-0.343709779851439 0.487073015975091
-0.989845617403782 0.1303742930239
-0.486273355637673 -0.263497246211026
-0.0336825007130905 0.263309656422456
-0.923014965073895 -0.00317655271934461
-0.129591763833788 -0.182020859026844
-1.00759087204197 0.16324419886852
-1.55946753649801 0.7374791484184
-1.62463433734046 -0.632603017712828
-1.08969203801257 -0.296199083811721
-0.877936560694249 -0.610609339100379
-1.21998276155879 -0.27678949399354
-1.38810420887295 0.228828103892145
-0.685324835791339 0.315459072490711
-0.858858844796757 -0.368252806716983
-1.24247035942388 -0.523490838585811
-0.305875584749854 0.156490211846134
-0.349852869087557 0.30723715298612
-1.03831651258042 1.12570495686822
-1.38887542726095 0.117038695265283
-0.680458207091364 -0.21991135034211
-1.04596018258846 -0.340994478652553
-1.28526131021585 0.295468235677625
0.404546570481444 0.650165244329984
-0.958375818268954 0.211407666490261
-1.33940710496897 1.37191359854183
-2.48944608460922 -0.297386657291779
-1.4202878283104 -0.112342716430148
0.184078247038587 0.112719190019691
-1.6414371304408 0.258120865535632
-1.09082996086781 0.751276208229671
-0.874360113205084 -0.205611114962467
-0.572901679999985 0.509666653882326
-1.17800143729494 0.21550264553051
-1.02918251981134 0.0227032568702006
-1.07692917150776 0.800859735027299
0.0879896834949421 -0.253014022576537
-1.70236596416582 -0.651475137124659
-0.594963313898476 -0.161410749397156
-1.59168617296139 0.233041107158132
-1.08087369067434 -0.174805527928477
-0.945338570630155 0.522566606143944
-1.17036863173555 1.51907781749
-0.846986188134067 0.883394804042618
-1.09720241204263 0.230678177996435
-0.719496830944101 0.775642230263736
-1.65286707021117 0.00476248974147788
0.232739010843529 -0.51022398260264
-0.821881164093812 -0.675852701659395
0.116548816260007 0.212038843485065
-0.935727493970483 0.365250138048754
-1.12288570042542 0.470441083215099
-1.11057194998999 0.599083639590384
-0.651110332635629 0.206187288731739
-0.746366227798056 0.411833391295296
-0.906273061886209 0.19212974906944
-1.66935536215261 -0.721161087092952
-0.716635175399723 0.778850622352491
-1.88893236813425 0.141809124018515
0.274957908669928 0.287989592626173
-1.20660520180268 1.36489071334362
-1.64062616541804 0.273467213685923
-1.37096259523769 -0.38363374916698
-0.781847148125671 0.0413013245897305
-1.81147925990885 0.0608023742517017
-1.46438283477649 0.137793316321143
-1.12417756486882 0.575512965947482
-0.726927537660325 0.593777884130537
-0.75731744152078 -2.07435702001911
-1.79330602377588 0.613650122738848
-0.245028921715805 1.12825147843718
-1.05426207988658 -0.247016598019488
-0.600136687170841 0.0600235600910511
-0.0941225677878534 0.296567922810501
-1.53174456220927 -0.214602022473582
-0.738813932868126 0.220019835229986
-0.848472771925129 0.345800692705979
-1.06306431134796 -0.263574367070592
-1.23252272628364 0.407637847416003
-1.18591875210139 0.0194262172225027
-0.71303853397015 0.457006727089577
-0.208624252685222 1.23547798890339
-0.567389332752228 -0.0945246862242308
-1.82838657629526 -0.25218816239754
-0.525121355075535 1.53522303328219
-1.18490944801469 -0.275284008131015
-1.12278798491994 0.140713823933879
-0.0987085977299486 1.07689612012117
-1.03595369229009 -0.502087029969186
-1.06155547707085 0.764898517514938
-0.964160740152613 -0.566139053392531
-1.05969657983063 -0.384239109263554
-1.07607025740247 -0.810590754385948
-0.651209712539626 -0.176864177900528
-0.864271754220169 0.142217530906663
-0.827028295929264 -0.0487776242071077
-0.187176862599553 0.953599314893888
-1.12370270290943 0.776879717375834
-0.382994610283178 -0.394559707883848
-1.8201832272969 0.263630499745939
-0.631663481030762 1.29922440728733
-1.47007703079724 -0.755465062764742
-0.525781805722794 1.48947137912761
-1.43835215271673 -0.18158189115838
0.059002347307406 -0.109224162696469
-1.10604035299984 0.46523220074932
-2.04936481925823 0.598126184416154
-2.41311760264674 0.0360057033675959
-1.74432789786305 0.017455967063697
-1.83588022301247 0.536316338180433
-0.96840422968666 1.3167783458772
-1.270981626961 -0.906250861284958
-1.87641314178067 -0.485391150864311
-0.478167774510869 -0.444885956118914
-1.64578619178613 0.417801977886945
-1.14456403824364 0.469535205594847
-1.16667082517536 0.640144332457685
-0.736336379818554 -0.486136382816322
-0.957369349811607 -0.166963149726121
-1.13776900319628 0.16347328929848
-0.856895522264707 1.37644166610718
-1.1589448380806 -0.284910622862791
-0.823299837272103 0.931734910944913
-1.63102639170695 0.920789530667695
-0.768013809276872 0.0170331323662102
-0.465897566276357 0.940733684704739
-1.3491599726665 0.960827751015931
-0.403959127868211 -0.395333104883731
-1.90137693750471 0.540535684968981
-0.693948022207901 -0.0335004773162434
-1.20368997649849 0.031049933105523
-1.55780370475794 -0.838693412448348
-1.79092995224839 0.277281147206441
-0.687095804026985 -0.749679317101598
-0.0992686184011993 0.299559969133601
-0.739005899216872 -0.00741683032139196
-2.58689844462186 -0.461369820746651
-1.69824692201936 1.04932877749066
0.535918431049464 -1.00321360873786
-1.30057160387774 1.12846323263224
-0.0757635646640649 0.418968612692381
-0.810264336105656 0.785249964925211
-1.14799357199984 -0.687659145078894
-0.857693182122178 -0.0455881126120082
-0.992923707083807 0.289839289936276
-0.875913920982769 -0.185949350403817
-1.61193683221556 -0.826982580614706
-0.0546986655656367 -0.161963441579838
-0.555514286194569 -0.733735209533018
-0.926852298566554 -1.27424189390282
-0.768717680396917 0.119322069771899
-1.47403808021284 1.6860703649659
-1.26874977435585 -0.0973078518579292
-0.824188327169615 -0.0297192903431133
-0.819997823967779 -0.0586414940805503
-0.889310809833379 0.409031286195359
-2.06735015098571 0.412599778910561
-0.246392593874653 0.568994930127297
-1.54296482919815 0.5110336503349
-1.83767580385898 -0.396407088498613
-1.02675748685982 -0.406373840117845
-0.802742764759857 -0.320275437611188
-0.866041122737281 0.110730005690448
-0.638630896470287 0.0687642821434219
-1.25594056349885 0.337596840336136
-1.02270919132801 0.355202623392736
-0.54917160122201 -0.297010187221133
-0.00663147099845063 0.425957158509508
-0.634741476621903 0.0278410457114653
-0.625463277643906 -0.572643326473574
-0.30481530154304 0.108481500459555
-1.97431336562004 -0.628924600803403
-0.903879398751174 0.100376599360861
0.0946284718348163 -0.505822742682395
-1.58881522543022 -0.317347986521425
-0.182407759206481 0.00490959017224178
-0.339686690993503 0.157751094293128
-0.187669103181462 -0.206400559899839
-1.00090288280713 0.989193004994844
-0.7918826052007 0.172273047339763
-0.718741322745944 -0.65482183629977
-1.10098856328295 -1.43370752036882
-1.20839786872351 -0.5751108452437
-0.758663623871684 -0.285700019729083
-0.0571747819571313 -0.137425320929268
-1.58926445221603 0.405592373459417
-1.41235010147769 -0.985272991095174
-0.718547284638347 -0.777423136716221
-1.60738472821401 0.261452940692323
-1.69626804596135 0.246094292040254
-1.22130637422808 0.212111031084907
-1.15925203329542 0.502167723550874
-0.903596750564298 0.539783019315998
-1.09156581785094 1.07465501877351
-0.672122963391093 -0.384198360636095
-0.954116496155496 -0.898387942413469
-1.22834114053487 0.172777139998272
-0.838716830516766 -0.526630217045946
-0.714859912788597 -0.0128892480270327
0.21884242443264 -1.98474730450278
-0.546703112954559 0.743558352481148
-0.644390037950516 0.109798537457169
-1.29502720257547 -0.296398929421598
-1.02787380635188 1.11109873322689
-1.62343695354406 0.216377881818965
-1.53304152522377 0.120003642260006
-1.50762692920878 -0.143801492703003
-1.37576346389916 0.606987363685054
-1.17810426071961 -0.30875338958131
-1.04311375374408 0.164824031406897
-0.614144711205085 -0.694552643845279
-0.681967021412248 -0.651010880630208
-0.623642918744723 -0.0156487984473418
0.526378226092055 0.0439348420711551
-1.37690680845851 0.920308476784136
-1.02359072697299 -0.464834008749183
-1.77442997931222 0.0463380566423614
-0.79456868981813 0.0875406790733788
-1.12914326840139 -0.332922873880565
-0.993395824196404 0.290122447267993
-2.03430527448345 -0.124143093344084
-0.555770309638489 1.31962996871312
-1.16431803991189 -0.0884373096255791
-0.941993136629724 -0.0712739733568832
-0.350799532985117 0.77854117591982
-1.76370985027067 0.656700977870778
-1.8929382037662 -0.646369348767834
-0.620180128974335 0.401257747255549
-1.65291264340592 0.337841613620853
-1.44640989905031 -1.02899028237104
-0.383181314960795 0.344670683640093
-1.36865664475211 0.533701514011337
-1.09884222970889 -0.524944608401482
-1.76734466748929 -1.1515140691101
-0.638827200922645 -0.848010722202042
-0.910041968749214 -0.97254409557915
-1.31019240405737 0.53688037234059
-1.21487719430005 -0.00754237585325712
-1.16996094632495 0.297785400654621
-0.33171777815012 0.751390642999852
-1.69971136657749 0.601246417628944
-0.0730251922497474 -0.728092580813198
-1.7093279902463 1.24032545886297
-0.582669353836583 -0.288132268972498
-1.0838413676289 -0.758015522594608
-0.810497969822385 -0.399704714547602
-1.23095489006055 0.7285168498183
-1.5099407128525 0.0911390037913469
-0.834669874926036 -0.686866997537929
-0.187864962174858 -0.839740561365401
-0.0438652270397987 -0.23215993960079
-0.52748662645376 -0.435797148100782
-0.408822032899889 0.197882983726266
-0.203567056499441 -1.06832626075251
-1.5056673087837 -0.166400951876284
-1.39105630261972 -0.212306317965714
0.301628175979745 0.881505770677905
-0.116968574818808 -0.742188345113499
-0.938980860877531 0.153809215029128
-0.473976408646692 0.573089444620638
-0.115933203637097 0.2018083740644
-0.765524141738675 -0.796332721270763
-0.763198577590526 -0.246346747681053
-0.743379690062403 -0.827887009339886
-0.885380138113445 0.289376841700427
-0.21040696111858 0.104466336734626
-1.66333732207384 0.368031289031726
-1.31081578792912 -0.31548851426553
-1.87192149193983 0.172176848866439
-0.723122523116272 0.194313208327347
-0.287666564085116 0.381558607579617
0.0165718188606223 -0.425606874036756
-1.92320992483463 -1.43515810507996
-2.07449825884376 -0.291969810091609
-1.85819270848489 -0.0104707587758567
-1.98307721770665 -0.315674822601453
-0.994564450812054 0.852089927475342
-1.0517957006738 -0.640074323720633
-1.11825982999504 0.219028765662755
-0.941258828717344 -0.511296312358987
-0.562096564344293 -0.198104992147635
-1.05694043318922 -0.103257782247876
-1.53524569590488 -0.73999922981432
-1.22569897505906 -0.677442784055465
-1.3088840951646 0.624112693983745
-1.18131848111825 -0.449422678307787
-1.29796095526826 -0.723084071325126
0.02387732530417 0.584893289456146
-0.968541220469752 0.759912648510186
-1.38753166839518 -0.000188292188279239
-1.57143118549276 -0.307067721576723
-0.718308317477154 -0.381697441339117
-1.58762952202446 -0.797685075714864
-1.09007477344014 -0.156784121230116
-1.03290787653267 -1.1097700637987
-0.418914745305011 0.497070745342214
-0.581104954019768 0.630039631613388
-0.794370602315055 0.046818587419591
-1.61582990576116 1.26478703534764
-0.476538333804141 0.13677496700082
-0.607471321065579 -0.558997419091723
-0.372325278260987 0.106457125093465
-0.434784524863221 0.975114639009015
-0.722167176946371 0.0779751284587937
0.0998674591295488 -0.757518346305765
-0.666460499500024 0.0212429483741251
-1.43946972209313 -0.11652448600155
-1.6586343607846 0.245175173603036
-0.311668169446895 0.231603473461338
-1.28759058793071 -0.114054735265962
-0.165080825834274 -0.126231538901732
-1.47608137136148 0.0570228006466548
-1.48483875927181 0.025782428858974
-0.669046010133854 -0.00149697013049608
-0.91286637362665 -0.0711219639302389
-0.733931588557391 0.791750597387933
-1.38296777457894 0.0533468588650687
-1.49377079325673 0.662890874573143
-1.24049432683343 -0.517536737109794
-1.29674983976478 -1.41217886290559
-0.111730924741784 0.356929929141684
-0.5428778580509 -0.0410969728836261
-0.426337181278886 0.628919639547773
-0.322379305367223 -0.2060829699932
-0.816596259380913 -0.590552123478957
-1.00404116045553 0.731489658793722
-0.70325185224823 0.25887713221137
-1.89095143762679 0.129704105656716
-1.05227890350682 -1.19331866870388
-0.585951926398898 0.320008617749389
-0.917156405607354 -0.635978067136079
-1.43738508521267 -0.00903040567698722
-1.70340676921738 -0.830240662927765
-0.567776150219022 -0.286376312785989
-1.42032106175889 -0.238178761551784
-0.893760021442518 0.369823777130309
-0.870344154820261 -0.418582425343706
-1.05738501770299 0.645875716604235
-1.04454296329124 0.467707780662873
-0.98145429335232 -0.561298281786006
-1.60081299043932 0.402387526027913
-0.710964395276386 0.0746013335112817
-1.58507531101387 0.028960059637457
0.311347748600961 0.449192375119685
-0.806934390627872 -0.610894784691482
-0.218453885502533 -0.20845088744907
-1.20237661542112 -0.893782070412394
-0.718224614081491 -0.622983299377749
-1.34038322480072 -0.857983272513342
-1.15289372895798 0.214450843279947
-2.06578357443709 0.0513641431735031
-0.631310804009879 0.455104770988031
-0.68739327910982 -0.862834288955245
-2.50399582003865 -0.492954310548328
-0.607220637332281 0.994740240540807
-1.08276301365436 0.243166926569177
-1.33193374190772 -0.194432499240651
-0.458279553352852 0.460460155231128
-1.36624900605707 -0.394185953941554
-1.4793612175558 0.555848398716588
-1.00238630680232 -0.5181016007791
-1.07794361162722 0.486395516908609
-1.48821644726598 0.367081396459116
-1.16312396999005 -0.720003242457175
-0.880454512023729 0.770292655680373
-1.61769838549763 0.427721746991099
-1.17886723518158 0.0697890065772174
-1.17874970533691 -0.649877469618676
-0.286358415526885 -1.48602988629635
-2.43659533359262 0.785012097502567
-1.09913374901873 0.405005338153201
-0.517812127708303 0.888466598125689
-1.55961936373136 -0.64456630834504
-1.34704118270755 -1.00456212692193
0.141801361676053 -0.435245676003007
-0.0953743947691645 0.31346156963925
-0.178025968778871 -0.0960405274027488
-1.21956464791391 0.0112432543483592
-1.29592544725368 -0.154606771198232
-1.88815155051873 -0.249844030071196
-1.87228299919616 -0.105518382165713
-0.238101923472748 0.113646856292426
-0.168318036194631 0.297913067729896
-0.640138075488444 -0.50930468046804
-0.297675270997834 0.66766113314098
-0.739820327724539 -0.780850712492186
-0.763717609652557 -0.261063438315313
-1.86912990204106 -0.276302040496897
-1.5154683656437 -0.178572720993356
-0.51945689054546 -0.187757988046833
-0.905740077216805 0.194262741568615
-0.860504326656873 -0.0896585722486698
-0.216343594834865 -0.0315689834560811
-1.94065851195071 -0.898122734400599
-0.691748335349214 -1.0003068951335
-1.93982317816422 0.446391467801832
-0.841191070719841 -0.0736039482283168
-1.78883412196326 -0.89613497929156
0.192677559421015 0.486852172659291
-1.19343657201124 0.610269149439713
-0.755772390421888 -0.210294249211101
-1.19268970321838 0.187004936281236
-1.8198512745709 -0.215027509695145
-1.56153306003215 -1.52100567433648
-0.984578861684114 0.353085035346592
-1.86348326834323 0.642746988663345
-0.694151132326824 1.04341899820859
-1.27114012778793 1.07793019298887
-0.537937813369676 0.822623431744977
-1.95224252015077 0.379027502814546
-0.915149353042408 0.678002775103739
-1.01140382772694 -0.00409861549570086
-1.15287686645005 0.153654911749651
-0.288558276025169 -0.588873141254146
-0.687557583409645 0.611344856499443
-0.755154700124512 0.0137118053212365
-2.17905447364096 -0.538692510286677
0.171540560219502 0.982480560533471
-1.3597251973461 0.626114984870286
-0.688299804952502 -0.109245270857295
-0.367748145169339 1.18002394566797
-0.911709633726265 -0.408479808442772
-0.681604164624755 0.397796551904394
-1.34128624627974 -0.627613905234396
-1.44903933394647 0.900492514597066
-1.16028229257869 -0.656327643087961
-0.862856156729101 0.188291847646861
-0.808920370799817 -0.574001384203259
-1.70783189718017 -0.658791181061318
-1.87192750480321 -0.418667438729332
-1.31843495043435 0.255085086265109
-1.57887747091678 0.352399916481085
-0.146622002201193 0.211904517198365
-1.18421320614991 1.02240522238741
-1.50125439856618 -0.304908727410766
-1.55720286767119 -0.323973868274328
-0.306494903727006 0.259617125195006
-0.816674776506247 -0.0635027593713394
-1.48382905912326 0.485536994824927
-1.29745779612208 0.0482360828575013
0.127258859793819 0.463724924520778
0.537371231529409 1.35509131800421
-1.68396507609371 0.689299227710873
-0.773601062156895 -0.228248330535614
-1.87747417804059 0.635097924786849
-1.21536045202159 0.380034214364874
-1.04245855147746 0.382149371893209
-1.71719346728296 -0.591788075495698
-1.77048422320576 0.083730021764505
-1.27018839720954 -0.392555637158913
-2.12542116239569 -0.478089683125157
-1.1355660457449 0.455536941425833
-0.981278559500607 -0.0999361234608247
-1.25646542650731 -0.354360695320754
-1.55169298311557 -0.252464679449646
-0.269109400926516 0.259485771750757
-0.228362059877876 1.36478529409775
-0.102044534258779 0.29154406891854
-0.0534243340657885 0.20275401680825
-2.3440431058564 -1.66869920438556
-0.997680249828525 -1.13491876478356
-1.47318394089943 0.610653822118755
-2.0236472102655 -0.610484343208172
-1.71979845677707 -0.675112628624067
0.184150708225144 -0.570340801688264
-1.18483756596512 -1.00793228346407
-0.911623799571503 0.423130182938762
-1.03355924444406 -0.0559293800674135
-0.977931883261668 -0.185336749226168
-1.6249354166351 -0.639207624756787
-1.37245662968618 0.750127677805935
-0.763354564511493 0.554604900108325
-1.42033450962828 0.917498869134023
-0.699205081652486 0.0422679691713616
-1.6987109805341 0.0207576634655744
-0.861715342927389 -0.294898305554642
-1.24130432063272 0.247646009403579
-2.07460952971426 -0.595345586638056
-0.830038803579752 0.273573880429747
-2.1070109271927 -0.303602869167029
-0.484032439941468 1.25628937708542
-1.09244575875194 0.253440226456784
-0.777092566162289 -0.589542883012602
0.109192804746158 -2.29381155171931
-0.897893120461067 0.641469372594042
-0.618227977082471 0.540521240770643
-0.62199119515812 -0.0157470792707637
-0.82388826288954 -1.2696915221412
-1.2125423715853 0.112726406667639
-0.566318529118236 0.398971753314476
-1.2789725496706 0.171248298832995
-0.804483425468825 -0.793033586368706
-1.57520212764564 -0.201330692935022
-0.932811653102241 0.168500969866895
-1.66162185961677 0.0582115711506029
-0.814347693652572 0.489981453860102
-1.30159330413188 0.728020280044112
-1.62691554447665 -0.864668409646039
-2.17107265475412 0.0538961648932817
0.025864356712445 -0.275893960835482
-1.67347409484483 -0.111297164390596
-0.825511553617603 0.430937950490113
-1.13756984790665 0.254148401278915
-1.4870327824784 -0.563082265594219
-0.503768339127999 0.25259082962139
-2.61135241049829 1.62297108210288
-2.05353413430059 -0.428396867829518
-1.07391195905382 -0.54316767410867
-1.08332854749301 0.0890960172513278
-0.789187447381028 -0.104554588859973
-1.64247361520237 0.304091756835871
-0.944827219922265 0.731402450496004
-0.361469747104799 -0.372914755171369
-0.88436902823367 0.692798363320444
-0.290157871512135 -0.780438895655359
-0.582941126050876 -0.332686656417984
-0.863649054022098 0.23440120659549
-0.634062586204722 0.238004646813162
-1.54430083955807 0.481367342992983
-0.634956674414489 -0.131271140374925
-0.14431503238828 -0.258181968054289
-0.936106094202948 -1.18130233557595
-0.48036844615524 0.473667679747072
-1.11976311354133 0.0921842393791335
-0.729156075710658 0.675541117451128
-1.56982813572264 0.346995058598715
-0.538172550984858 -0.37345041325969
-0.131598114089489 -0.373120278003998
-1.9957676503801 0.926274184937364
-0.329502678579513 -0.755958839556129
-1.38419243857145 0.437706378864659
-0.619687624601493 0.0537097535882538
-1.41025819269726 -0.644296879074923
-1.21311353258484 -0.502843434467796
-0.843810801949153 0.206454835641203
-0.554007014938175 0.888567416896019
-1.99593030002463 -0.226280819092776
-0.663031474955452 0.660807872063357
0.192047568576154 0.43257628705491
-1.71656110184555 0.557734901398204
-0.715692074336888 -0.0217634253349778
-1.33357895897201 -0.143101029751605
-1.20340183867503 0.466598325702383
-2.2943878570962 -1.01003310562881
0.0527280177766245 -0.387167112890867
-1.91057064505779 -0.165550427429652
-0.785143018781778 -0.0097439201413668
-0.447474252085684 -0.915843061529546
-0.239503802467774 0.573309944931206
-0.894425515381034 -0.222915500780411
-0.207560612995209 -0.0654585044953462
-1.23476463851121 -0.819190812829699
-0.647611766399569 -0.346104587951803
-0.333533748952832 -0.60982485427891
0.0563993353156651 0.134230829575126
-0.697832068350641 -0.430963634695731
-1.87575616968319 -0.392999138374219
-0.706630732680208 -0.586596222685162
-0.785930431649497 0.281651311693471
-1.1364742868379 -1.11366517878108
0.498969366326064 -0.588942589538243
-0.994805383727774 -0.0032938093671148
-1.71066731325658 0.0086467511422573
-1.12229141959721 -0.636284837752517
-0.649835703808093 0.526681695023022
-0.79573750009696 0.617433207150834
-1.31519388033072 1.16347408167594
-1.65799959910145 0.0320971275033307
-0.228713628736889 -0.1790722860461
-0.318130735510474 0.471134212335592
0.00433991657213384 -0.604454706302461
-1.7938711434146 -0.285505066454727
-1.12460706741969 -0.060263848026518
-0.122610775683157 0.710017707088029
-1.0587973845174 -0.237026838632782
0.136521462895946 -1.0873630097427
-1.70659523190232 -0.734327736157199
0.0643234741149139 0.119944832003443
-1.22235665074307 0.277176124530243
-0.744953539842474 1.83996081917061
-2.16994177142596 0.354607440173802
-1.33279299192249 0.208188155483665
-0.42016518458555 -0.466085527204908
-1.21210429562616 0.785877949119061
-0.529266316106703 -0.531645935073586
-0.597575729314671 -0.555675510000306
-1.13912162672594 0.171196262671905
-1.29624218868369 -0.281762871538151
-0.993674134053233 0.98196997087803
-1.4381747971491 -0.909382145190553
-0.444640125422248 -0.972842036740721
-1.16127642838656 -0.818746729410949
-1.02711857282097 -0.683313688845164
-0.897954879196131 -0.785606807900725
-1.10542426842332 -0.5722835338772
-1.38570651756672 0.334273797666407
-1.76107507402284 -0.348773531696645
-1.31275049457967 -0.672477672454628
-1.63589707163459 0.820872019795725
-1.25758431560686 0.676859563697988
-0.230537521274164 -1.66466322616748
-0.562595601349258 0.428263107566238
-0.270838806635456 -1.01370629546876
-0.731631462770588 0.181457157527844
-1.18893957582166 0.360361161122562
-0.546605708199039 -0.645966656174439
-0.775606047973431 -0.61892846912911
-0.491086285829611 1.13651420214525
-1.69297988796182 0.0958296957200007
-1.69452115586797 0.313158705891124
-0.515323644021358 0.520249156811389
-0.547540153172303 -0.0553939830571869
-1.38494821630814 -1.14653837421361
-0.984910033263841 -0.255534347885764
-1.84541530050505 -0.696997871751419
-0.988010263982218 -0.633969744643487
-0.927448352651052 0.309468839024625
-1.03897317699755 -0.174766848675196
-1.09059722964846 1.26288622402256
-1.09285645276478 0.342554353139789
-1.28617698689425 -0.468677646403609
-1.54794595764843 0.04997620688789
-0.728466361911122 -1.02353435055701
-1.07787521666651 -1.08153286756057
-0.670690023637319 -0.320154359173354
0.0590453802034034 -0.450555175388477
-0.568007074110681 -0.177669936238727
-2.28276234637317 0.497238459730554
-1.06029259315046 -0.991910818374202
-0.870879744344732 -0.393008702055304
-1.25150106606364 -0.256074280778633
-0.264086945370764 0.0720795946175171
-1.26797923419935 0.605419335910545
-1.08906649221607 0.463651968406088
-1.17291565141866 1.59018118856193
-1.68192972422105 -0.0307943544864296
-0.832346803593747 -0.723146691610673
-1.07353564280247 1.15384086886349
-0.497071608075907 -0.663990676430483
-0.817908986152353 -0.515149145958125
-0.674464426181107 0.708899100572228
-1.62186830397372 -0.767160302303297
-1.28912494642448 0.19917556673662
-0.764438800258817 0.455159487849037
-1.54324905506566 0.68435635303368
-0.870613627465641 0.93647787295825
-0.631801911376294 -0.815876428201758
-1.66486952316581 -0.343949491246687
-0.620432311321541 -1.29691680616676
-1.02328920710463 0.483136834950961
-1.48319151866717 -0.170208794296449
-1.8904188413699 0.381308170116577
-1.45317242560739 -0.59710176679485
-1.00274307510842 -0.180898470603428
-0.249086659100334 0.417287959722972
-1.11580356251117 -0.827176949447243
-1.74005502508668 0.11424979593718
-2.14865608816265 -0.475265558108053
0.321536543237146 -0.00400856194446428
-1.38171875396659 0.136041082323989
-0.423355895376795 -0.165133976095812
-0.515080529060007 -0.272757741968194
-0.469913574806668 0.549434471541573
-1.31537903818698 0.0144679431161041
-1.16403682864319 -0.338535713135315
-1.89524766657829 0.9698033621954
-1.681801982011 -0.427679577511678
-1.35962083678982 -1.47401194285531
-0.566896801469356 0.907279565119797
-0.775579518765661 0.174972806415953
-1.33249455844959 0.27312115778462
-1.04123448257187 0.836267086013983
-0.635491197905477 0.0317867095718627
-1.22549069343953 0.72032428046714
-0.256461607696418 1.25899515981661
0.580655774914147 -1.08646670719431
-0.39029476191522 -0.928385325763199
-0.366320658998298 -0.37427042407796
0.233778795469923 -0.862562539031676
-0.993159714584379 -0.594700363465023
-0.699718208892446 -0.270382301509454
-1.30091377535827 0.691032037024923
-1.40129039122981 -0.175397410757157
-1.40672091322031 0.520885795741458
0.280816828889117 -0.290733579092211
-1.07829542679533 1.09859766379926
-1.00901380948624 -0.250702516027442
-1.99182272602032 0.608222846138684
0.222867300284542 0.14110675762772
0.129652951872647 0.605287056461979
-0.36441143148836 -0.800537351648351
-0.517046312951242 -1.0039902822906
-0.307379656600347 0.669497730073384
-0.419566261936566 -0.391264865499142
-0.842334163278424 0.205242297223274
-0.180723094606864 0.190924610423134
-1.69435057150748 -1.40398505917574
-1.28145531633813 0.197616985152955
-0.677236352755239 0.175045242471216
-0.385055080060186 -0.572093574840997
-2.24105232300266 0.898162286673409
-0.673192779202729 -0.0632515848578764
0.445234263390808 -0.673142481416754
-1.47866842029176 -0.485474926116535
-1.80838637381767 0.123106112378646
-0.436817928044261 0.434920854411486
-0.250034689718981 1.19696207264066
-1.61421418033679 0.232955491427046
-0.411588967647936 -0.816484469870516
-1.87613129852138 -1.04500933322109
-1.44134299050877 -0.359619601990572
-1.30105836682443 -0.473300817292667
-1.14736776229631 -0.0943822051602871
-1.46389974362325 1.3522831222116
-0.310148337258252 0.0733418001690332
-1.33442378384593 -0.099818461583928
-0.999723191587672 -0.042534846707739
0.117010335235519 -0.347906180274568
-1.25662550401017 0.125411828358786
-1.21857453080928 -0.339090368150664
-1.10464388862184 -1.03686279957658
-0.746574572286994 -0.189395150617585
-2.18529403173838 -0.331017877572682
-0.257412655631662 -0.990226445236558
-1.5208283876633 0.799044022536297
-0.483868292469875 -0.509426596071176
-1.84472201665135 -0.740002727320503
-1.25291871417021 0.220022303937669
-0.727932791528605 0.20386174792536
-0.833517253214566 1.04375088659804
-2.17481766077343 -0.12131994847207
-1.48914867717127 0.511772035695226
-1.1466576660243 0.408468489664355
-1.59904495631435 -0.661125760613083
-1.47230344005003 1.09285517381774
-0.933304542984865 0.383854287273008
-0.303328351157427 -0.287059022219766
-0.498442136341488 0.175640920900347
-1.35910262736063 -0.251823381095524
-0.958295987771727 0.0967256691502238
-1.50843881013355 0.195737693342413
-0.469072227756487 -0.433612550294541
-0.441002226715442 0.0713208124670089
-1.4205007623009 -0.711072595156208
-1.22400944472662 0.417735599573799
-1.76177742423037 -0.369723905654481
-0.346205140630824 -0.396101133437423
-1.38974464351136 -0.361980563767273
-1.07823050752373 0.587488984453769
-0.545962394245524 -0.147653338811136
-1.57677436812093 0.437979096306125
-0.0611898384049273 0.41166851194219
-1.43819586055888 0.0146736733325753
-1.22124426060744 -0.281679882663618
-0.898993390040052 1.62256878214971
-0.74852332559455 -0.567596131800942
-2.34083690210129 0.359238383813998
-1.16566350689304 -0.79665039575721
-0.953643795699775 -0.0938607252672596
-0.588230166868316 -0.405567640829708
-1.28407369515454 0.343405309693406
-1.4397488097696 0.675799753351607
-0.51821338148985 -0.045725674752633
-1.17741695982036 0.15759821941312
-0.544784424057413 0.762329301124962
-0.567203234811515 -0.977468743130083
-0.50329696772459 0.910563117714975
-1.78855404380102 0.737769799768338
-1.3267622164252 -0.154897193511853
-0.579918335376694 -0.85073219199174
-0.584370567460879 -0.336856916771243
-0.252519644813862 -0.297365426789108
-2.12644856295132 0.387922102993249
-0.241266016444418 -0.0703779046689384
-0.507638197506399 0.288676001403132
-0.508000343539642 -0.128671357532207
-1.47823299080367 0.460384554048624
0.0255381583064225 0.104818329858137
-1.91293093894988 -0.117515093108647
-1.83975822399832 -0.487729535372846
-1.32069132343435 -1.13267917004472
-0.754313404809375 0.218633767142997
-1.17968700239101 -0.592119478784754
-0.875710459188976 -0.44999059571653
0.0197980278931309 -0.694021936308266
-0.292475635070227 -0.123430942397355
-0.0580824667920108 0.771354545531667
0.642096235242589 -0.538384079564412
-1.12924379600459 0.470545976989985
-1.05875250154583 0.243174213406313
-0.669092655175468 -0.0930733309540735
-2.36136580162611 -0.541848480659849
-0.897061611128594 0.375718551301071
-1.39241105841771 1.02394962911299
-1.21163348710904 -0.184442570023851
-0.521558347969426 0.0930558077222588
-0.296164424856269 -0.173601072502617
-0.11437633867432 0.302329557265825
-0.407325410505731 -0.904642122867446
-0.135594078172665 1.03157034776393
-0.591559362705563 -0.38577662497947
-0.134144894154067 -0.326305404999145
-1.93410367441569 1.78719005805935
0.0452467290848215 -0.0619112714265447
-0.777479200111218 0.493013325861342
-0.905966917121602 -0.0959264719184926
-0.915242494567511 0.516669461147964
0.175946155269188 0.514644181148237
-1.66391767274264 0.19856295077885
-0.420076706152124 0.56549242181509
-0.517651601212788 -0.727067740521292
-1.18325114449503 0.459508048969076
-0.446578330640645 -0.314932225405685
-1.09355833536938 -1.15560560380173
-1.45060390514079 -1.65267083241025
-0.196581737225565 0.427679544652729
-0.526703311256792 0.412701492362886
-1.96292311980009 0.702819608918854
-0.758463735752816 -1.18822542041763
-1.08693941871464 -0.517355695569902
-1.11967525636751 0.263122208403128
-1.54334440127678 -0.143308586166913
-1.81317971382702 -0.968760245603668
-1.76056706882446 -0.255695026002394
-1.35783210026268 -0.706624951983464
-1.89360561244009 0.469019844287885
-0.808119646557086 -0.40360169826416
-1.35377030150734 0.869443638034028
-1.2749014832304 0.3574301708996
-1.4010676490918 -0.143549063998465
0.165046625169862 0.422587602684035
-0.628245962124199 0.963136634174602
-0.328168670718536 -0.265749601594565
-1.42358334533209 0.0136551012030486
0.200233347248746 0.202526567954482
-0.772914138999674 -0.710377943975171
-1.26257881198736 0.715083665773616
-0.529417081007243 0.0304267175085392
0.76188972930749 -0.093599036093143
-2.36945757629076 -0.0407349772660849
-1.74672223440521 -0.78824044096454
-0.8240633976842 0.283176923642119
-1.25767057940251 -0.496467580004109
-1.33676930101009 -0.274218671575781
0.262994487361332 0.57111113327013
-0.34311763250131 0.385241139372972
0.341530214744802 0.206151357165439
0.247189740983313 0.648349990829205
-0.246533762531998 -0.147046967401125
-0.922432648161336 0.621528222516797
-1.40949318373517 -0.48916160277208
-1.2802459915366 0.271130032810297
-1.74743657626608 -0.314376836903524
-0.282412294051291 0.396310137451653
-1.04027317803386 0.421927536376271
-1.8032614670898 -0.32926432901403
0.264110681013125 -0.452529581015749
-1.12357795670267 0.494878886430737
-0.596031895750444 0.653388779999513
-0.702766812373564 0.86343445789393
-1.20852231340543 -0.197160689523689
-0.658991508505776 -0.874817042614393
-1.12791633540743 0.55429523302248
-1.3426012322268 -0.383300624377845
-1.8540613814007 -0.570514485309257
-0.851784207918513 -0.572842745430666
-1.02805896988789 0.202167342942825
-1.26088473377544 0.442038352282621
-1.33489804179273 0.509048675989832
-1.43314170530034 0.900221568443969
-0.883753868572849 -0.204970795453218
-1.4884167727024 -1.7828373735624
-0.594841807748167 0.350367353159843
-1.06619747423273 -0.460791085743244
-0.586266739220234 0.1524043250209
-1.83127501640677 0.358997339752914
-1.58162042671504 0.218333618824392
-0.416699123384367 -0.317749592619007
-1.61555939088699 -1.04708972177442
-0.880429575332929 0.749404200561554
-0.187747144126374 0.884595233866851
-1.33216997022405 0.14190815237505
-1.26067226721816 -0.362858009300525
-1.36225083276143 0.0997443732569683
-0.425833981005646 0.540097592926111
-0.186424443979299 0.67535318346599
-1.99512902861155 -0.27869129205354
-1.40687035321828 -0.069599715119563
-0.711888464799115 -0.231189335014099
-0.693872298867687 0.513867166835283
-0.787365089658493 0.412698412783416
-0.829058673320464 0.403799285263331
-0.496297418916945 -0.23633642691687
-1.37934041282907 -0.0627162473398218
-1.49986478807888 1.32044147306586
-1.28609494793924 -0.121348423525748
-0.640323528606634 0.407418911568391
-0.37265068648645 -0.706623020807515
-0.387340110730292 -0.590328469056137
-1.19433490301064 0.707227549458468
-0.643109958561022 -0.0489254847887866
-0.756055971509006 0.0393060258499589
-0.60460039585882 -0.694570872164964
-1.25467949204688 0.890792164537269
-1.97601283620437 -1.1456795203858
-0.991718583041478 -0.244788835281125
-1.77737133790116 0.715485321422725
-1.15661918913939 -0.3829343345179
-1.72287456674339 0.909791265274896
-1.55903662915888 -0.139110742490624
-0.586385443222122 -0.248325403018719
-1.24484344992849 -0.251048535275984
0.198841115175541 0.20408779182686
-1.58874517967257 -0.269471975086934
-0.520102408377903 -0.0141795944388045
-0.75386890372362 -0.666811606575864
-1.27909713575634 -0.59084412018741
-0.506038699750524 0.164917597392788
0.176755263190971 -0.207855399148482
-1.68974830460951 -0.266720743242796
-0.464110937425805 -0.485932567567956
-0.336398991203701 0.961261388786572
0.0703288552925381 0.180607095930549
-0.224419777104247 1.20028636425493
-1.75108827403634 -0.91373174597996
-0.571793359600169 0.890010835058685
-0.20430282949326 -0.177420350925555
-2.74443464153086 -0.366380678830025
-1.08589520665591 0.173622820200788
-0.389181736753594 -0.140507757525445
-1.13696490858195 -0.362295775165853
-1.47014013251552 -0.539945641251181
-1.36960521259239 0.839644643086884
-1.65436560100808 -0.458160862741372
-1.53925470176881 -0.961334283140796
-0.922972176200338 0.360786802802339
-0.962081420254027 -0.932726740338936
-1.67550895135824 -0.282827717763016
0.712318064264821 1.08727701746846
-1.03954239187564 0.813674847306322
-1.43527367701309 0.297429011702949
-0.99823829130159 -0.0294982906696441
-1.41034500180538 0.338878193216792
-0.489092121355148 -0.221885698098943
0.130345153479272 -0.0223157778030629
-0.531701074020752 -0.588549330399685
-1.97224811217464 0.737891889406545
-0.846666729302675 -1.0183206151878
-1.33222088991348 -0.0130258582733624
-1.2411398618937 0.248052027927491
-1.36909883771614 -0.13558960753263
-1.4038180119034 0.0750574257075766
-0.725203670525911 0.946261110876421
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.03789125,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0661
0.03 0.2682625
0.05 0.451825
0.1 0.687
0.15 0.81945
0.2 0.9424375
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.042625
0.05 0.282875
0.1 0.6403125
0.15 0.8019
0.2 0.9322125
};
\addplot [color0]
table {%
0.01 0.022925
0.03 0.1202375
0.05 0.30115
0.1 0.6403125
0.15 0.8019
0.2 0.9322125
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.20205
0.03 0.3536875
0.05 0.4438875
0.1 0.611825
0.15 0.75285
0.2 0.8676125
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.1209
0.03 0.2348
0.05 0.3341375
0.1 0.5252
0.15 0.6967875
0.2 0.8392375
};
\addplot [color1]
table {%
0.01 0.1345625
0.03 0.2521125
0.05 0.3498875
0.1 0.52605
0.15 0.6967875
0.2 0.8392375
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.03789125,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0
0.05 0.4038375
0.1 0.4166
0.15 0.7012875
0.2 0.77275
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.4166
0.15 0.4166
0.2 0.77275
};
\addplot [color0]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.4166
0.15 0.4166
0.2 0.77275
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0308125
0.03 0.12275
0.05 0.2238375
0.1 0.414625
0.15 0.575575
0.2 0.7184125
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.0036125
0.05 0.0401125
0.1 0.1207125
0.15 0.1407375
0.2 0.11715
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0112875
0.03 0.0537125
0.05 0.1374875
0.1 0.3424125
0.15 0.455425
0.2 0.499875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.03789125,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.258225
0.03 0.4225
0.05 0.5275875
0.1 0.6809625
0.15 0.8184
0.2 0.942775
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.126275
0.03 0.293175
0.05 0.409625
0.1 0.6307125
0.15 0.80195
0.2 0.899875
};
\addplot [color0]
table {%
0.01 0.1896375
0.03 0.31865
0.05 0.4154625
0.1 0.6307125
0.15 0.80195
0.2 0.899875
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.25735
0.03 0.418375
0.05 0.522275
0.1 0.6802625
0.15 0.8167125
0.2 0.9419125
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.1080875
0.03 0.2852125
0.05 0.4025375
0.1 0.62865
0.15 0.80005
0.2 0.8950125
};
\addplot [black]
table {%
0.01 0.18805
0.03 0.3172625
0.05 0.4149125
0.1 0.6287875
0.15 0.80005
0.2 0.8950125
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-06-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.03789125,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.2056375
0.03 0.374675
0.05 0.477
0.1 0.655875
0.15 0.793675
0.2 0.90985
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.09715
0.03 0.2541375
0.05 0.35905
0.1 0.5717125
0.15 0.762525
0.2 0.8667125
};
\addplot [blue]
table {%
0.01 0.154875
0.03 0.3052625
0.05 0.4083625
0.1 0.6031375
0.15 0.778475
0.2 0.8761
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.259825
0.03 0.42395
0.05 0.526875
0.1 0.6808
0.15 0.8188375
0.2 0.9435375
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.124375
0.03 0.2963125
0.05 0.409975
0.1 0.6314125
0.15 0.801475
0.2 0.9000875
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.1872625
0.03 0.3211125
0.05 0.4164125
0.1 0.6314125
0.15 0.801475
0.2 0.9000875
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.4849875
0.03 3.0627
0.05 2.79565
0.1 2.2473375
0.15 1.8188125
0.2 1.4433375
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.514525
0.03 2.8415625
0.05 2.4523625
0.1 1.9258875
0.15 1.5828625
0.2 1.3764375
};
\addplot [color0]
table {%
0.01 3.501075
0.03 2.79055
0.05 2.3629875
0.1 1.8953625
0.15 1.5825875
0.2 1.3764375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3.58925
0.03 3.1707625
0.05 2.8148
0.1 2.16565
0.15 1.7822875
0.2 1.5261
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.2368
0.03 2.6709
0.05 2.4113875
0.1 1.946125
0.15 1.6675125
0.2 1.4536375
};
\addplot [color1]
table {%
0.01 3.2017875
0.03 2.62865
0.05 2.370025
0.1 1.9277125
0.15 1.663475
0.2 1.4525125
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 3.98845
0.05 3.4153375
0.1 2.5908875
0.15 2.13425
0.2 1.7640625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 3.88355
0.15 2.0671125
0.2 2.0671125
};
\addplot [color0]
table {%
0.01 4
0.03 4
0.05 4
0.1 3.3382625
0.15 2.0671125
0.2 2.0671125
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.33485
0.03 2.8499
0.05 2.546625
0.1 2.0592625
0.15 1.7499
0.2 1.5154375
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.2323375
0.03 2.86205
0.05 2.6472875
0.1 2.2820625
0.15 2.0541125
0.2 1.87715
};
\addplot [green!50.1960784313725!black]
table {%
0.01 3.223375
0.03 2.79315
0.05 2.5060875
0.1 2.015825
0.15 1.691975
0.2 1.4574125
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.418525
0.03 2.9697875
0.05 2.6289875
0.1 2.0253625
0.15 1.6764125
0.2 1.4454125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.0691125
0.03 2.4956
0.05 2.2508
0.1 1.8313375
0.15 1.568
0.2 1.366725
};
\addplot [color0]
table {%
0.01 2.9831625
0.03 2.4264875
0.05 2.1861375
0.1 1.8026875
0.15 1.56325
0.2 1.366725
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 3.4109
0.03 2.959625
0.05 2.6230125
0.1 2.0169625
0.15 1.670425
0.2 1.439075
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.0535125
0.03 2.5054875
0.05 2.2519875
0.1 1.8303625
0.15 1.5669375
0.2 1.3655625
};
\addplot [black]
table {%
0.01 2.9564625
0.03 2.4209625
0.05 2.1793
0.1 1.7982625
0.15 1.560925
0.2 1.3648875
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 3.496275
0.03 3.0014375
0.05 2.63555
0.1 2.0351375
0.15 1.7002625
0.2 1.4478375
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.156375
0.03 2.618575
0.05 2.336425
0.1 1.883225
0.15 1.6049625
0.2 1.406725
};
\addplot [blue]
table {%
0.01 3.0804375
0.03 2.514125
0.05 2.2323625
0.1 1.8131
0.15 1.5653375
0.2 1.3823875
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.423775
0.03 2.979425
0.05 2.61975
0.1 2.0220625
0.15 1.6761
0.2 1.4433875
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.0650125
0.03 2.4963
0.05 2.2481625
0.1 1.83285
0.15 1.5686
0.2 1.3668
};
\addplot [white!50.1960784313725!black]
table {%
0.01 2.9830625
0.03 2.4268
0.05 2.1859375
0.1 1.8032125
0.15 1.56355
0.2 1.3668
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.405601875,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.3340875);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.3522375);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.3862875);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.3563875);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.3350375);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.3349875);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.3417375);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.3344375);
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-3.63423287483078, xmax=3.62793802556869,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.69244472887434, ymax=4.1931495918613,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2},mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.864651875282858 0.270413384539542
0.351406617529848 0.0416634447390216
0.754630636355887 -0.205134540437468
-0.628746099552142 -0.510299288778834
-0.384940061726651 -0.331787061317242
0.796865335020158 -0.83624636593488
2.27352506527658 -0.871415325247336
0.112909618532518 -0.134612827066329
0.979151069723097 -1.55636189535185
0.663241283295668 -1.08999501559549
0.357290939675067 -0.864175390162931
-0.44662392101865 0.167008788319763
-0.608439373524571 -0.956387414236768
1.47809607231535 -0.606883772772836
1.00393099159563 -0.705146922329004
-0.87866250402459 0.54930374419551
-1.06234171077441 -1.60172369588784
0.101190969220945 -0.464058143710699
0.355650974123264 -1.83001202294315
-0.315440520221037 -0.0905705020816331
1.07556888072653 -1.47235626069314
0.601383043603639 -0.782245269732874
0.242102315258784 -1.64765272788251
0.193999061068348 0.098666754317926
-0.429128007104508 -0.251286193815385
0.218185743913899 -1.20312840859775
-0.349325557087941 -1.02917072811636
0.0688665803919707 -0.534080356633678
-0.632543132251529 -0.0568255917349949
-0.709084266147865 -1.62999864357258
-0.0388320802108699 -2.0977151749413
-0.103469072690772 -0.41619035238079
1.64900380151285 -0.74352003356727
-0.471861907081369 -1.97252077851277
0.375551193534122 -2.30925856782868
-0.47264607989296 -0.393341707054923
-0.329469410324664 -2.36947046552838
1.6790457108104 0.615636682719082
-0.461410917309423 -0.267794988373448
0.596321463606057 -1.06851403025536
-0.380048769507819 -2.21784940705464
-2.19860552184911 -0.267989108688247
0.286236259650976 0.0886547500158401
-0.622644507153287 -0.766675200978992
-0.270298817799411 -0.380661295266638
-0.179143385020191 -1.23671326575384
1.65083070124923 -3.33400862338635
-0.0533801390690018 0.0201083253648451
-0.337747942241057 -1.79222951044937
0.866678151050492 -2.76158378239171
-0.633663278609437 -2.43444375216348
-1.45625906625102 -0.326787334131262
-0.299189480970753 -0.951266902314175
-0.657155382677763 -0.505768095801056
0.248084286695305 0.578651696222894
-0.310145939024342 -0.996121504793628
-1.29237886253361 -2.0080373102688
0.512630009184745 -1.60192945886337
0.911737603291387 0.160136972069435
-0.0385296897750989 0.0184442395578899
-0.540790009319776 -0.39563887587203
-0.590022957651111 -1.69517858746964
1.87175630019083 -2.13030275849229
-0.0534261604396721 -0.902371787517006
0.252315903793327 -1.62115833512699
-0.434377074718802 0.00562745419742305
-0.882868495377995 -0.850698913240606
-0.727575949811841 -2.07954070700039
-0.297848513659848 -0.473462797069054
1.43601764284489 -0.117611074855349
-0.221078886269262 -1.78549820814958
-1.34356287338896 0.674178613947102
-0.529135916774244 -0.814578489510292
0.247644438897122 -1.67183167398113
-0.233482980925094 -0.77396396784853
0.306801225476409 -0.93917623049956
-0.137971733305249 0.220149845946722
-0.695017798928253 -1.18869677193995
-0.636817631730905 -0.454177690796176
0.942792381630917 -0.721838971783699
-0.24604722354472 -2.10445913397667
-0.648927975268654 -1.81537806377594
-0.654992182960409 -1.76984036601435
0.84124145615271 -1.33492699808143
0.974104291518886 -1.68431161556602
-0.659246817712056 -1.89942050933841
0.124515701772912 -0.51568138923365
-1.39826488451385 -1.52625885957666
-0.118228147915293 -0.580712131111845
0.132899189610402 -1.5082527067785
0.27941021520179 -3.26777589713858
0.321571025185593 -1.12832398184634
-0.229196821528796 -0.193137372619306
-0.431902530799486 -1.13755843025287
-0.582306720454304 -1.04307845063056
0.216317627718779 -0.691064625151479
-0.410344797100609 -0.589668051795489
-0.763848261287588 -1.60816547767262
0.0340097496061804 0.401556532468187
-0.194738605949035 -2.32959096294169
0.898743251203673 0.40699437863063
0.264540955525114 -1.13244217425041
0.744418939045198 -0.511214128719332
-0.0780425608533721 -1.10042368131823
-0.0364450634575924 -0.281967986765212
-0.38255688491968 -0.90260417825245
-0.695823250382494 -1.02954879198085
0.107079578841666 -1.19471115112279
-1.82112312813709 0.767695202891555
1.68866767668387 -1.88437354669584
-1.22875851097013 -0.966716243636495
-0.235397774465723 -0.655573716938437
0.138933820613724 -0.641300310185333
0.165256315246624 -1.92669251617445
-0.787573566870399 0.365354216080227
1.1518816831423 -1.066963734447
-0.923732178546687 -0.861822888693813
0.338710245029804 -0.392629371889654
0.622228162920356 -1.26844269576769
-0.619698750188589 -1.77445695788877
-1.19957088703228 -1.81814841092551
-1.28561338520026 -0.406606808415806
-0.394849963842154 -1.09783358804916
0.743045548955858 -0.406288032534707
-0.819554555573255 -0.871409456255477
0.242470004953614 -1.06333731823925
-0.469849867042105 -0.289226895154452
0.386714477910734 0.88950825912971
-0.468849606903094 -1.99529487837365
-0.479954311334706 -1.00474565634
-0.117953538413829 -2.03685254735434
-0.465236524080727 0.26467066630576
0.0105307974613195 -1.875228097189
-0.00456133085049301 1.06003638044801
1.85307455227217 0.593396957797058
-0.105604042418547 -1.25618523793876
1.23351756016851 -0.024909303881807
-1.13047950859333 -1.38282021294935
0.152695820244613 -0.819365108687237
0.731205719157295 -2.26676144516621
-1.1223023976714 -2.57932029024866
-0.484576360776878 -1.2475303951252
0.48072722602581 -1.04202530193257
0.717209950186754 0.448231222395051
0.56186740793151 0.503418545208843
0.621178479792845 -0.642180665077879
0.534912451370683 -0.914317406786754
-0.603592617904055 -1.07773114435678
1.36837473800793 -1.26013952966884
-0.288144347511406 0.0839628252555009
1.09244966524132 -0.815062708491207
-1.01545305152977 -2.62825601266465
-0.0747159151163407 -1.16281809349547
-0.00885477798963501 -1.95545477777261
1.3436421731557 -0.500295402674747
-0.501806510539262 -0.855558981085645
0.069515726886245 -0.974279707994562
0.23836108441491 -2.60887555204872
0.117302439099596 -0.591112136877787
0.243837451434023 -1.01028129918385
-0.73392104695819 -2.00145833083953
1.18163418099192 0.794533121313849
0.987304996990625 -1.07561718962594
1.30596728482217 -0.547850208630898
0.806944068769499 -1.20116522127548
-0.338055640947297 -1.43193649286958
1.37333292158868 -0.345961024831234
-0.5152008816041 -1.33911336522314
0.249181030307007 -0.750770638891991
-0.679155647466269 -2.0059916239058
-1.21205793436266 -1.39813969440947
1.01812539073757 -0.252180669220175
-0.261850269310696 -0.552187160782828
0.563303930903127 0.478015182256557
0.339863533680214 -1.75157580040003
0.64324172683059 -1.01369573921103
0.96233047986259 -1.31155051028881
-0.600293113629395 -0.155908851377257
-0.532830088576266 -1.90184457856914
0.703241608178524 -0.858359216306829
0.197693234138644 -1.86559461598696
0.565090054650451 -0.480126970782729
1.78710781251414 -1.8043423670837
-0.319550082729182 -0.343990019110059
-0.776955057249732 -1.23171517890821
0.418157179456689 -2.11845741180824
-1.46613446322505 -2.44531586009441
0.0603935691412348 0.082817934775077
-0.677302111746044 -0.97982758918723
0.944933423212415 -2.02621234987677
0.00740421889339195 0.658181971579607
-0.430330868683386 0.133357538445117
-0.518026090745327 0.494150272328907
0.580426088368325 -0.268606613834994
-0.217220149220528 -1.47731143576592
-2.65301482901102 0.466869884312191
-1.95891750679194 -1.70620101075055
-0.569808864630376 -0.512427616142083
1.17925997989659 -0.447054962339166
-0.596781389332668 -2.28481331134377
-2.09622110542344 -1.64647838533023
-0.113539250095024 -1.12227147020426
-0.111308993674568 -2.22215780083535
-1.14266494484698 -2.15877658821641
-0.0272570711731564 -1.72025162879297
1.54042191669143 -0.968568522213491
-0.595576379705338 -0.74183432392213
-1.1364642099413 -1.6328350161469
0.10287631744595 -0.136608802521087
-0.605002532441222 -1.96218747601199
-0.937955239438773 -0.316373123193914
-1.04673207299263 -1.3327034086747
0.288172875214427 -1.85256087208087
0.611129146590714 -1.7294916551482
0.694801128424617 -0.245838049069867
0.326016843012891 -0.988351942182687
-0.311093231708925 -1.86809568952777
1.34720164430147 -1.68659619849317
0.193197701832385 -2.78666581158286
-1.3305336857452 -0.996945739581766
-0.630650597655801 -1.01118383586733
-0.445935164624145 -0.875084601834845
0.237232347529986 -0.611598397469722
0.000678566735216889 -1.13610772706493
-0.586901303588741 -1.65421552704041
-1.34415551285999 -0.6591454441887
-0.186671663168515 -1.51407473681517
-0.189347108384383 -0.602599417488288
-0.589823960975893 -1.51627195484418
0.497614192535462 -0.738566370596039
0.799959072432839 -0.0663264858164396
-0.146226314552808 -1.2872469651002
0.617437923515391 -0.271757322256986
-0.239716876360776 -2.38251910464332
-0.681769599134323 -0.881854387853577
0.597992987477992 -1.97674663966595
-0.499608616096448 -0.453926347732848
1.26281794784653 -1.57823726644135
-0.442258982260431 -1.35868413968941
0.00261336899054129 -1.21252989331286
0.0784085386107815 -0.683409872530578
-0.522341995432806 -2.43358846600113
-0.22219530387445 -1.37084930131684
-0.756723835900324 -1.02720153336955
0.811034064215763 -1.75019627380789
0.539547850953015 -1.01250220879281
-1.85917549773986 -0.658914350389675
-0.496945310760841 0.0150541067762588
-0.776291948884754 0.120703819439359
-0.0819786060967871 0.380724603955877
-0.860996285787783 0.326578019647275
0.0393973165007801 -1.4124141987638
1.55316266513176 0.679398466583373
0.0249016043239859 -0.901160841442679
-0.790164585008302 -0.0309029704368894
-0.237929537879858 -0.411225751065369
1.19486425113783 -0.755512361094571
-0.552580224284878 -1.61595246030373
1.31107025974693 -0.915510472818254
0.0474440348690545 -2.43196945247946
1.41772623228357 -1.63127471192571
0.189409532020195 -0.284913998414103
1.04843550639234 -2.79136781184199
1.44797921791405 -1.18953009827244
-0.846367667251638 -0.380545507622354
0.0224734326155224 0.195328237525102
-0.693810702269723 -1.0250512380023
-0.237086331701733 -2.86287331680766
0.225212036478595 -1.53162990379685
-0.506987796991133 -0.916580772072337
0.155164557804421 -1.40395619468407
-0.824646371402668 -1.62286080827644
-0.295181524199033 -1.56013749153116
1.59961584059428 0.592004001494903
1.24787532046136 -0.338015752650315
0.105482383770183 -0.553571433845727
0.572147753666995 -1.14670091831085
-0.0609608285259414 0.225543518545812
-0.00860021536607417 -2.26148064807342
0.363587918014409 -1.60724360370712
1.58586360276787 -0.712473585134201
1.05866414408787 -1.68069663491542
0.775720645467537 -1.51244825814468
-0.188276286260077 -1.01801082488066
-0.800803125349496 -3.1613249452256
0.752588332411301 -1.87680368020526
-0.963265032875462 -1.86619775204274
0.874729361304293 -0.0970330722474605
1.30312595601746 -1.80689837746665
-0.762549180514557 -0.652051104300887
0.170216778297071 -1.21315560306445
-0.0183456493746828 -1.635959012966
0.537275907420271 -0.127874995504834
-0.0709454257121272 -2.37092821308102
-1.13554190723394 -1.11375818736726
0.121503504153973 -0.12714211657924
-0.808378820461909 -2.29648103686862
1.69777093031731 -0.894687595611794
-1.15053144077489 -1.45906910430298
1.10037143397803 -1.38936726261724
-0.533291841289641 0.110440112348249
0.583640780414147 -0.555165793037701
-0.199778400802101 -1.59185047086887
0.538569668004529 -1.73886196451484
-1.10399913923737 -0.674948855265221
0.158735687343766 -0.45445050286589
0.786375950363777 -0.630299872841435
0.574301456954861 -0.290749698586882
-0.775335114854554 -0.897720171112564
0.299208633304603 -0.517673124179481
0.478482305906281 -1.67796272142988
-1.7342425361501 -0.884814375642718
0.571079964109795 -0.956604772292905
0.662215820364581 0.616177752245999
0.461543118208813 -0.751825161720002
-0.803923892270905 -1.07060488809008
0.316404688073909 -1.27569631711447
0.544884775421837 -0.68682546785347
-0.45395609067939 -0.840706280256583
-0.0879198459807321 -0.653223165763598
0.164443686075687 -0.0269760014789978
-1.91697793495951 -0.480322525178031
-1.06837027335784 -1.86269298449323
0.260337793329841 -0.360505110223131
0.698181219078739 -1.55487669782663
-0.261136142563832 -0.437764748670452
0.715405116268938 -1.85594375821356
-0.181936334030897 -1.42784685770578
0.130211194210474 -1.85174115623239
-0.549726859236288 -1.07955144624786
-1.20554580164785 -0.464916889176565
1.86273114602183 -0.958173897500383
0.71529052389192 -0.823832934312607
-0.31201232000324 -1.49799336188166
0.262273543223652 -0.276873687213022
-0.864677635198915 -0.580019611103638
-0.175571812408924 -1.79655597095936
0.786552254849535 -2.53094131899635
0.804380645366247 -2.44680837577602
0.532267721659618 -0.315584671150823
0.0849256016188121 -2.42102508771078
0.3442860439017 -1.47922029176063
0.367412459575406 -0.0743594647277135
-0.492352768296767 -1.69802430632942
-0.417141192332156 -1.86829947509397
0.162522533993661 -0.934387511840364
-0.78250096721266 -1.90894169716573
-0.71927157350204 -1.91850028256132
-1.25879987079936 -2.27660376285242
-0.693183687637145 -0.847229004089877
0.2647992504751 -1.10623869897473
-0.264750904095174 -1.22090206655568
-1.23389790642527 -2.03728854781506
-0.978194129276861 -0.515356039242429
0.413306559509325 0.200154261486626
1.11267573165748 -0.319091534647773
0.584671568381479 -1.41561166010378
-1.22160102619636 -0.835930638023127
0.259875431980008 -1.64018947293012
-0.849073302552458 -1.28690850759941
-1.48241685191674 -0.441266946776962
0.341519248709106 -1.79513456020422
0.393081978149535 -0.444715886867648
0.555772399840885 -0.609613654285865
-0.228740039094802 -1.83539943985897
-0.421816744974285 -2.54052242259756
-0.173507443918782 -0.107456756287942
-0.049266254274245 -1.52550468555913
-0.306494952296131 -1.32917624744715
0.854587242273726 -0.281993308632744
0.708573656761616 -2.49939519606109
0.572159525836901 -2.02289585067612
1.08473351247956 -2.34670354140215
-0.0933363321937361 -1.7135195956376
-0.352524777955584 -2.69887079741822
-1.59836050041466 -0.123466198998173
1.056887847764 -0.0534355888109303
1.58391612659294 0.145844943536152
0.661231015980437 -0.668887451169447
-0.517995198440339 -0.267931780646376
0.897796070658354 -1.47946721145819
-0.459765858887413 -1.6000332391321
0.170065843628474 -0.757135509263283
-0.192692134773735 -1.35580558173417
-1.63059925210448 -1.30933890970483
0.819404147714742 -0.811797067826519
1.10117778246851 -1.68126174505513
-0.320783546957865 0.233178719062007
-0.133938384791228 -1.12416786180651
0.163768979818034 -0.456269029049219
0.955867347733047 -0.147966737899119
-0.751895120581706 -0.491163155770477
0.554539569194002 0.202326399840752
-0.0755103782571133 -0.640639327484098
0.188943060445841 -0.456753513261487
-0.866694343299074 -0.376496939022623
-1.35650479134573 -0.435568045295775
-0.162290744581558 -1.17194111966584
0.156198249943661 -0.484410887511347
0.516688760496693 0.601166002815837
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1.07495257045083 -0.963309868383518
0.947853766679204 0.583515232532406
-0.675425015044228 -0.706888490370262
1.1797065398077 1.30021640962279
1.50059748457018 -1.12866069766901
0.60257856953304 -1.56855653436073
0.487929583218886 -0.0563834044794447
0.957854903166716 1.12451408015328
1.53186069944771 -0.79387268859531
1.02598083366679 -0.485428709909482
0.0710479323968336 -0.66994135476831
1.15904019460725 0.27846959688048
0.246325482444655 -0.162299802542093
1.23518361541198 1.07182484571934
0.825157753850598 1.21093365009628
1.02785693206778 0.971939766050002
0.285346233165504 0.0665145166320089
0.629600025043657 -1.26749306712338
1.42867526444516 -0.492266459943229
1.34861402889692 -0.117919537001239
-0.00942784416913089 1.09758023398717
0.881597871401301 -0.26179446614679
1.88012139168529 0.989876464519914
1.18843089853898 -0.814743786251055
2.01544029613254 -0.168596632587383
1.66777155111231 0.125015874736886
1.15684664859574 -0.91531125209415
1.62250054013072 0.443982231617621
0.0121153205195511 -0.214953382500634
0.600513788554363 -0.054623861201246
1.21939172936442 -0.644282624563291
1.27625942158138 1.12671513530901
0.281888391432796 -0.566748872341879
0.453463416501536 0.464954746331658
0.74046115501186 0.808699803756356
0.712272432518227 0.640628476721517
0.457731777418842 0.133041572940556
-1.00204754367294 1.01308483286945
1.38030580102422 0.472582623602439
1.19212291191162 -0.147776449866561
1.16548601684485 -0.472342660020855
1.95438590675276 -0.360586486754401
0.0340116760727971 1.88214463458917
1.20253456579706 0.21616689810417
-0.0740003005430099 0.202009694588856
0.39551477311037 0.0825250805233786
1.35279793552023 -0.0428550695491276
0.651222893806442 -0.953532583511817
1.26122295930265 0.853598710471378
0.64074941991063 -0.480863651247689
2.02405997328336 1.1022931700156
0.117297742524328 -0.852402012240209
0.481194115088816 0.85299804997303
0.900615865496849 1.68045131109364
1.20880826694014 -1.27796029859022
1.35190949208274 -0.434077178076253
2.49486390443782 0.812847583223638
0.683738488111142 -0.0452976368376125
1.61471797780207 0.305361235517312
1.33824559681021 -0.191843095814604
1.17861393779988 -0.672899785625846
0.730608950443365 1.07918408736266
2.08081524306431 -0.653705790589037
1.21901697719166 0.553023798891062
0.749753985979414 -0.0159848226164488
0.0192787839732546 1.35963256232854
1.87273491332889 0.272857439395793
1.14797149477542 1.99002866412639
1.82351948516105 -0.842345328635294
0.901472013179502 -0.381917658018885
1.47876363588417 1.13692894657044
0.253338389828731 -0.306515254693361
1.86586706163899 -0.111671817716063
-0.424798616563713 0.28531609367635
2.31860266291856 0.90228086516017
0.481440626873151 -1.29834577647285
1.52529061638933 -0.561652681686727
0.103799242837696 -0.153079956854623
1.25529973659458 -0.648743208733877
1.21094378054234 -0.309606736832585
0.643657775283529 0.853008058020068
-0.259618992695232 -0.562517428729125
1.96912293900174 0.140830834490983
0.850276962539606 -0.84821994506814
0.929826447582156 -0.653308043434698
1.82398027061843 0.766071662458004
-0.683882504759967 0.193171478395394
1.16266134770322 0.182451139043121
1.77774010883197 -0.87397905311815
1.3490444936676 0.843614162856657
0.459364804690244 0.450636808285289
0.894878272499476 0.573586029512851
-0.468264965259692 -0.0374837428205418
-1.30649162775869 -0.345562517672526
1.12571601120826 -0.386168657878215
2.25231546545114 -0.786769586227233
0.639869242749982 1.12589585863404
-0.191668802334724 -0.92120717795526
0.684750936958283 -0.338146220265221
2.09196505876423 0.131829185796355
1.31474349538277 -1.36545146893572
1.1650064982106 0.147422408500218
0.336795652879465 0.344433662328269
1.30062532974604 -0.757865339201321
2.11913154511006 1.19773260705851
2.03357280443738 -0.704785873117883
0.403948182302863 -1.05940299393309
0.766832074096335 -1.43693098526225
1.32680514978777 0.170343548693878
2.28118007793013 -1.08696050686085
0.5842208298975 1.18144402893406
1.1692008576759 0.479289024811137
1.12343031872304 -0.0817621008792946
1.41701684683582 -1.41842963602076
2.1016925281041 -0.128260217943454
0.802132354866111 0.259354500556347
-0.275187554376004 -0.259952640045709
0.855709739451566 -1.20912680149932
0.778629503548105 -0.782185114615159
1.11793891944231 -0.797390641984335
0.31270693128248 -1.58183567807865
1.03396208184166 -0.643971081129007
0.572521610092791 1.05995922078929
-0.765876585479321 -1.49465986360399
0.398649618975731 0.189954452242847
0.0661774872638623 -1.21888335394276
1.73285680098424 -0.371394680624485
0.349091969076013 0.138834354616329
0.867560285112913 1.08020175371728
1.20419088076788 -0.391089835705016
0.920071141412168 -0.775616673391365
0.567911447966603 -0.671199271603997
1.89317637819738 0.190094235516244
1.58539665510925 1.18639593545089
1.10605919928024 -0.478997743800442
1.30712259416551 -0.032265923929085
0.828367035537497 0.695886758886151
0.490354056527947 -0.228053374097423
1.13744970620789 0.492631053661479
0.196722124845774 0.199543645517733
2.47971053365825 0.537405115050191
1.40236033707589 -0.241526805533442
1.78728411255023 -0.528716631104816
2.45969652823356 -1.25960716822365
0.798198120585973 -0.325367098034369
1.48416235267226 1.31380909379235
0.551876128257969 -0.39759110591897
0.514959976608226 0.479136264799719
2.14370519727754 -0.4170460446194
1.63804069113522 -0.599523369100433
1.00231330675734 0.749304261033736
0.922163301715677 -0.00820371499584427
0.751240438844846 1.05722724770091
1.41055197216284 0.681447410398006
0.452238905063074 0.185416785762573
2.02745863866466 0.659943351619576
0.470889033263914 1.05112780647924
2.35617444281479 1.07580856422574
0.389591154779378 -1.52693372324022
0.576215861569853 -0.213356932663772
2.13146953765021 0.460437732722159
0.311659660758079 -0.239001088066585
0.825793269356902 -0.232597808014708
1.82934141779431 -0.355340313909667
0.224807316602234 -0.971966627873718
1.64250142417118 1.21016750195409
0.924373128564561 0.838439896934804
1.09870549616975 1.00970727182131
0.231703340487505 -0.696924821838987
0.633385272834696 -0.361753654495247
0.465854463348727 -1.24884068943876
0.670974982244814 0.185112235803228
0.254794449427358 0.501620384463182
0.386991368542259 0.0247323658640349
2.04172761945506 1.74086707179554
-0.0963681928017637 -0.0569090703962353
-0.163932737772849 -0.234002374189974
3.29783934827781 0.460295029758407
1.47432650201014 -1.08776707831664
1.04946037303538 0.704600310297315
0.742673958296614 0.167663715682225
2.14682284587283 -1.0168537880111
-0.301721345491537 1.57930312449662
0.30153252703389 -0.565758207906124
-0.206933393975904 0.00033914496508448
0.893545361895282 0.875084530692466
0.918154039615497 0.54623942756322
0.167232306978662 0.898608865492574
1.4696542114788 0.34967670263691
0.541521900713388 1.40983303280057
-0.466234576925485 0.653579238166288
-0.266431063845454 0.525543630371184
0.906823081871427 0.777557863429668
0.874834505780133 -0.74292229922797
-0.977213286302946 -1.08906979216914
0.897712158652326 0.697989167692556
1.36806001477779 0.227238317426517
0.879807620308602 0.189563779270878
1.2982169629337 0.331897867708543
0.30525290801596 -0.323995994666148
0.446471893036159 -0.166832234460855
0.191847871886201 1.11971792653047
-0.320605449023922 0.419716322766896
1.18650409528504 0.872033074294604
0.766517729175265 -0.352240633878526
0.774988188448227 -0.635201087967392
1.46683678882171 -0.0694950298099758
0.935343427089439 -1.03884705320156
1.28020967809909 -0.875903902425693
1.73180053735121 1.26994619928967
1.43695679455105 0.277184242033692
1.73467889367769 0.440449691013939
0.583465303911534 0.372713748785162
0.598445910989285 -0.0547388093443495
0.975640820047091 0.348022971525703
0.0808200787362361 1.44721907485351
0.243691500818187 0.412074906913068
1.07158891771783 -1.09379331145637
0.871019463414101 -0.363201791575735
1.52962390268157 -1.194552942462
1.75285459656506 -0.367272072129206
0.926313421287519 1.26327743667594
0.951075138447606 0.58538254626926
1.32955492362093 0.64330971511845
1.66201468952421 -1.61948832325169
1.81809348358321 -0.46075179967417
1.417701997657 -0.419318153158851
-0.0664698187413737 -0.274437194318327
0.439941238335671 0.131276086652602
2.21041476132888 0.24198196678513
1.27506183722082 1.31347944455135
2.87576735377603 -1.00518398131719
-0.295988101480175 0.559403013093268
0.703516541011985 -0.477597336078956
-0.402299862090394 -0.457194097034899
1.39579096532487 -1.05192064419956
0.446495416075361 -0.0403213401247688
1.44919740013462 -0.182299082242716
1.49331371525954 -0.929702516546032
0.416254487469177 0.19121204378927
-0.357604376518622 -0.164402280733629
-0.253703964552414 0.00374641044026035
2.27504944006652 -0.447782735574214
1.31628078099821 1.17940222454495
1.27218769786574 -0.0116748836694581
1.7620686688991 -0.602582883650124
0.620035650276382 -1.20658127433933
1.50238446913448 -0.669568525262264
1.49509557613319 0.614557640662676
1.71480819430942 1.0870741346298
0.568121578045987 -0.651962718397044
0.297627379000575 -0.112205488308872
0.154149214869386 -0.0430662362965486
0.908459168230408 -0.57504491566726
1.07342857803711 -0.207860330060407
1.57513315562148 -1.20297596071679
1.7213465222356 1.04399409743266
0.95119342010379 1.47583025075545
1.88677807457497 0.276720037420486
1.2984242895491 0.914417115393612
1.31109182822753 0.193726073825476
0.567401872604994 0.567593412864337
0.960636868674511 0.282615186286928
1.17566061033945 -1.86613763947579
1.04699440385516 0.280645873426386
0.972241684492592 -1.36708441488414
2.06439163343353 0.930942000608885
1.75716576498763 -0.471112250650889
1.55247692962546 0.943914664726709
1.42694931595045 0.963814052995782
0.953488023160419 0.740446996306889
0.294584075547109 0.689249359928238
1.43527465839721 0.285866590644025
-0.26906220825302 -0.0162363312626435
0.472942877542454 0.901965552924724
0.684020050151328 -0.812540925598319
1.01336168402961 -0.962533523757232
1.40791163275352 -0.0156616829992778
0.647037979725238 -0.41747415093554
-0.674336623741159 0.843151926350702
1.32924667511378 0.309355732002749
1.55758239093998 -0.768065545463724
0.417918317012486 0.287338800459183
-0.143758730634495 1.37540221364757
0.290415815712687 -0.599285262256635
0.293917220643719 0.744988918611781
2.07131501800853 0.95624603417288
1.34691353621282 -1.69208953399129
1.29831325468107 0.0426050145240715
0.39420648226165 1.77154322242192
0.524088323786263 0.475924734111263
1.45814626927715 -0.157769392781566
0.090857027995384 0.118448913949912
0.963853772180844 0.45512635540007
0.409701039700917 -0.247457800555933
0.677098551692397 0.0528656780217034
1.40022533365481 -0.97493672669657
-0.0659454279252643 1.12759748260856
1.99056374836852 -0.851375462087687
0.758263598129586 0.811488488159295
-0.0656243319924852 0.596271873864355
1.39468229914982 0.842081593117265
0.498408111533889 0.52064632373323
1.53719718253511 0.37482600424078
0.775243956607522 0.0237745336539921
2.19710888099009 0.0801237816874231
1.54559826921968 1.00333972335045
0.289853308337523 -0.227191835004896
0.711298805311309 -1.2192035054579
1.08363968809572 1.07540818057578
0.609282701128471 -1.08646062247723
0.766712980921514 0.317258977928869
0.780212776787154 0.698742894676467
1.24456733319115 -0.507652783209177
2.26476346204824 -9.60952450480602e-06
0.164888128710708 0.64977729486773
2.41389797305981 0.828269820583912
1.78042035469293 -0.50406725867214
1.64681305256845 0.894844681672693
1.00981959391905 -1.04513023352346
0.602981107982612 0.87066607428853
0.773246425857639 0.213753791932649
1.47745201754508 0.224665821001174
1.32846745642323 -0.819748399509715
0.020156716015888 0.10298399106638
1.14483007720449 0.155105068214109
0.873544735429065 1.41666167775778
0.0972625359341195 -0.583372872302224
1.04377289256714 -0.123363941190071
-0.494176961880358 0.788972511825825
1.95468454373174 0.122360120585292
2.01062920384509 -0.372952852007324
0.153970135541488 -0.385894927024534
1.07021018961512 0.507281514308809
0.355251781998545 1.56024794424634
0.688262724290416 -0.0917671283206381
0.575119018268884 -1.68330662013463
1.5893835177039 0.489102141897546
1.50637244323725 0.74746392173845
1.0387953648705 -0.593056296206723
1.83208230447307 -0.580886542808317
-0.0704492840752662 0.979322506241562
0.157828678033473 -0.572180595030603
1.62145193503142 -0.299342307816602
1.75957338890225 0.421066202309686
1.29161588866984 -0.563684266796257
1.45397801032906 -0.45951228153236
0.380944124971535 -0.618788961270037
-0.0150810882782872 -0.473927604288403
1.85028114694068 1.84804169215642
1.38615018356851 0.628322207254559
1.81832808227305 1.94447015923709
1.02228704869491 -0.898948233942778
2.84089360387592 0.79102432747102
-0.472514375224681 -1.14769680917115
0.423185094247349 1.52571225748192
0.587791982628754 -0.406234977257454
0.87599467451271 -0.564987766148985
0.89465413759102 1.13164101280906
-0.231547464014419 0.0101320839252801
0.111334230419249 0.0823512698403723
1.16945907208536 0.265293438075255
1.87000903356921 -0.321812427785954
0.805475830483597 -0.641401555786497
0.955416882997153 -0.0247520747217245
0.791578505489461 0.140932357505414
1.88784702640407 -0.368151987877473
1.012242604024 1.18793819406566
1.60810963641653 0.130488896529229
0.00100186949165337 -0.171802423471289
1.67190399790759 -0.883904292825197
0.487118168042518 0.666712846484262
0.664258577313762 -0.333331346250072
0.608284276922883 -0.223691853626392
0.596317256708536 -0.632220890538308
1.43661461713462 -0.568634720501619
0.998122185054174 -0.221349136538455
2.68922580530524 0.0205593410214489
1.05494469715004 -0.0475021978936084
1.2319993738329 1.02989993198931
-0.156474021774335 -1.28625559205708
0.797511638777902 -0.383716868155335
0.21474009111296 0.882810766560286
1.88300912083058 0.437563166384906
2.08461029963666 0.162178822140582
-0.657470995546854 -1.22402255309279
1.07776308243624 -0.570760700700707
0.62378132085287 0.622786575542942
1.36421230199629 1.69416213836618
0.76021142831083 -0.864582586377255
0.123883111571476 -0.0541956936250499
0.981654292128204 -1.02199971408393
1.24608625393223 -1.52890172378204
1.92646893057334 -0.0662514641830647
1.01046141149712 -1.75250634005127
1.50884145416721 0.189124999742287
1.87192580943412 -0.555831461324065
0.749688350102148 0.966927672782578
0.953322527870421 0.136918466262509
0.508360373419358 0.851202439663329
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.466073728781571 0.881148999670246
0.385673849216104 0.304735592914453
0.840369839091106 0.183316886353994
0.526011139988022 1.21429051155457
1.29512674352617 1.02857870859067
1.16383145380526 1.19262312026519
0.817494473132597 1.12305755653232
0.314356734975414 0.641151259283698
-0.387525126720061 1.22095721439998
0.825986029355414 1.06565676559317
0.553560489148281 1.16896232948424
-0.560031940456772 2.03601903053684
0.754628176395757 0.259629640719268
-0.0979479977536776 1.78253769915739
1.33713939931538 2.26761464349922
0.400812755534677 1.15716300061563
0.42906161472863 1.71835557937103
-0.13445378899655 1.02935505818264
-0.278808059507613 2.32344109425483
-1.20573967177049 1.35430048296282
0.528554398912492 0.339710162046864
0.0253934884166729 1.53929978197112
-0.0394459206140218 2.06576929065199
0.149095673083348 1.85914092427546
1.43866301390416 1.30010426119054
0.248587430987723 1.98698898454925
0.450182660223239 -0.469658420414048
-0.628149877667395 1.16114956374584
-0.276662447730139 0.925381427350194
-0.0963101306543166 1.69937049816035
0.833977196782704 0.792821719044784
0.0609683240818923 -0.297356437115361
1.82126988281431 1.7327611677603
-0.176140611135184 0.615192632425851
-1.05175294505245 2.13582283014934
-0.168856219700768 1.8914494541433
-0.217190354707932 -0.170653200086198
-0.697164050447189 1.02040768282619
1.02913399773733 1.15291370803643
-0.26915735170436 0.654761702656424
-0.841839641929599 1.73622100939063
-0.690722544701371 1.95193412498111
-0.307113931020487 0.249433964384691
-0.313944439693767 1.68166727562204
0.0038244869699625 1.07639934059255
-1.27239081303294 1.73356661351627
0.156358774788606 0.998569348773358
-0.43257247480453 1.33279464863941
0.91652110176968 0.642119944240698
0.473450585865472 1.04967820872594
-0.866628724196521 1.0203652927435
0.366243318176955 1.13913956826035
1.48489073257725 -0.249527839461187
0.00266685123070348 0.890909915231224
-1.03505676585491 0.0177196066190661
1.20236664696908 0.205723701147443
-0.714364071003325 -0.690590188956882
0.994927043981529 0.960872890208849
-0.349372583053342 1.02100330711607
0.364995006948098 1.11861901615924
0.0823806899808651 -0.560420165268648
-1.24678219158387 0.818042723937864
-1.2713083891243 0.403442593809492
0.437869700818594 0.295017778131876
-0.110789959466152 2.61854543988833
-0.492315240150305 1.02973183146891
-0.300451708478913 0.641260392137128
1.01837819001257 1.30954291397616
0.457366427860807 1.13274302148643
0.000802516527937185 1.27849010128546
1.30665651148148 0.207905651151818
-1.31974070461664 1.64486131439558
1.10392927821343 1.20063396272061
0.854138748108571 1.58092911661619
-0.868391005124274 0.116568243714308
-0.0380736985276581 0.406283578692961
1.02010370254018 2.84189805626924
0.381481780378881 -0.698435625420317
-0.737748229528161 0.807960163761522
0.705169705398907 1.06448666980689
0.212955787723679 0.347601195182932
-0.522273092533057 0.896065091754613
1.58107788465016 0.476589929661648
0.165713083182529 1.83064380386527
1.32910479044197 0.51717969004182
-0.0624945339595063 0.281958507783576
-0.206865696145649 0.369932295966315
-0.385213699585236 0.707288195602525
0.600506133121672 1.39230179284657
-0.0979963878783516 -0.0829215271113655
-1.20405656085955 1.05694725064086
0.0766307599373337 0.824966510626302
-0.684729036794345 1.56911418686372
-0.691007951338814 2.03207081827117
-1.24200254701031 0.66938613669909
-0.546028311291487 0.355635723942029
-0.0601569272628475 -0.383503333679391
-0.380866415615574 0.340626307266512
-1.30311569690218 2.43255035096812
-1.41008031197907 1.2375998230546
-1.01755591627847 0.750839319321344
0.0101570876190749 2.45289779555118
1.08493708653608 1.09878324488539
0.300398431314624 1.2906384628741
-0.409940842486757 1.09753833093372
1.01889406160565 1.70773321365594
-0.554026684524409 1.23603268157428
0.60274618317758 -0.187246371777577
-0.43880847537549 0.369692010116221
0.90332250843001 0.422257440864049
-0.794540357005837 0.314865319588664
0.0894199092698064 0.749791355118755
-1.5013320591349 0.245865144825309
0.156497070202867 0.635250772812726
-0.426202220390974 1.05935559404715
0.201361013374668 0.452336191794668
-0.967956821455547 0.683997720696738
1.44735284517553 -0.58165722261312
-0.888446417393201 1.4356151247943
-0.0383358799726698 2.92417018309212
0.16436357207207 1.12823680168681
-1.30022590265521 2.35781090735699
-0.344367227982846 1.29066646525926
0.073679370625992 1.32385773624583
1.4155141841752 0.646488813985819
-0.0626500514754003 1.58558645204946
1.60653978406765 0.610322315297192
0.926530774279086 1.54164189774371
-1.27347902723605 0.88671607947222
0.318338943603353 0.098165091629929
-0.366190761646854 3.08561193810815
-0.317549556476561 0.651988684420475
0.156979201756908 1.32905441378727
-1.23884263533622 0.516355412262522
1.49974643918029 0.688671335625743
-0.0498491993959546 1.17770340966265
0.33818456960433 1.20754521978735
-0.194706041544305 0.556545742468921
-1.60395517723657 -0.375695312265421
-0.114424288988645 0.749000008865009
0.960989023974803 1.84948387040118
-0.0998829266277492 1.45154248356295
-0.736568220880334 0.913079116411144
-0.860841301095879 0.940744011997537
0.686783536301512 0.512389929682369
-0.447495074318254 -0.49196884896514
0.566714709511884 0.633857615760509
0.128424074141727 3.83471348637332
-0.059728650816047 1.04569252138189
0.985775632833318 0.861416221832599
1.01614630461168 -0.184466970537782
-1.27340479179367 0.400802543363307
-0.041432591880518 1.08886123062432
-0.905219636711475 0.858046005678252
-0.445908576925207 0.149240288202635
0.82051399400761 1.35800738608959
0.0351921086915939 0.811946840936922
-0.0481279368117302 0.302174815018886
-1.28184240654945 1.30276998811326
0.292676132078894 1.24130807886053
-0.306287269042613 1.07594480699844
-0.885313622268916 0.919891551725265
0.911908446564068 0.100711856121446
-0.774670856504558 0.773106895552778
-0.48189469946632 0.594581979791388
0.373075078502503 1.37045079115935
-0.604128940750705 0.611728246524997
0.754283838364993 0.595560260402841
-0.86346764453536 1.23952805793305
0.0259743902363082 1.22372694231761
-1.27295698403785 2.28264081076295
0.273986140306273 0.653336387226408
-0.861130753627461 1.05085180528007
-0.194315011803814 1.5733441889506
0.113537956192629 1.7836883569467
-1.06152912766232 2.68558573449908
-0.19500299646664 1.20020388109599
-0.293242558725314 0.494781985462812
0.180785809461789 0.700197749271319
0.65090326332345 1.97869175699607
-0.18680286023321 0.572553590739093
-0.121148350266254 -0.66234389200345
-0.90889494977363 0.801940004188045
0.0628304921126256 2.4848753041545
0.0732644036029931 1.16933037601074
-0.0667224431027764 0.618177051222614
-0.587699197435174 0.27277555569836
0.297964140284632 0.989560291053544
0.0579240314268331 0.556736194789274
-0.0619536308247701 1.21336237356848
0.254266029208033 0.453883975027499
-0.0816890282026974 0.96745187863493
-0.874036277969234 1.0048301624077
0.17496404134813 1.94973438432753
-0.129025593292729 1.44715960606997
0.413488904256984 1.11040470720868
-0.630073861013459 1.82428840253023
0.621006159120824 1.70570577785702
-0.29559461055242 0.721716542747002
0.510600563143795 -0.112104422807927
-1.1289632849858 1.44568376399076
0.252409031759303 1.47640631421874
0.386886368001478 1.39397920603057
0.583991383871182 0.796096869652217
0.752165822691327 2.1217542677753
0.340028225915457 -0.544767040391908
0.915121686741225 -0.197392225194301
0.537377857573189 0.805951473214705
-0.732172271079256 1.87127752985768
-0.131883474213223 0.99654459761317
-0.239055445157189 1.22481004600257
0.479496347967543 0.686287726845804
0.469638364357071 0.525481492293267
1.29433969840125 0.923880434414898
0.32511638133416 -0.110049434637547
0.590165390716093 1.65240619705244
-0.31339137813133 1.6300452798067
-0.217940844100667 0.900720665663303
-1.06502063163856 0.862613454407007
0.90262897558904 0.787163756597268
-0.734645050284324 0.171022729972488
-0.31514495328486 0.237674926819451
0.895502264092467 1.67973385832624
0.121685616720215 0.467564410465
0.797732787837045 0.00686881133157025
-0.682073108838956 -0.813491547015798
0.253410446822649 1.92818099891281
-0.849584012563054 0.760978162747614
1.43763511179386 0.791553337818665
-0.868762111535425 1.47983664973413
0.196849148006632 -0.474100029846206
-0.284838503984432 1.15638176581803
-0.225157922649629 1.74837814167222
1.98595932116566 -0.212913242786704
0.243338028655923 1.23928370750479
0.883930135224205 1.43081247870963
1.05263086407579 -0.478005885644659
0.672523106100371 0.748807091246261
-0.632899989751004 0.659639448747861
-0.478253875040821 2.06633068703589
-0.0662391777254262 -0.520066366125721
-0.717632918955644 0.174381854788741
-0.195479276980314 1.13371713983458
-1.47509135686151 0.789086208293745
0.319062833943527 0.683269966052417
2.14049763746572 1.02443473149571
0.0667152138323042 1.44896388052537
0.445111584790055 1.7608346495813
0.390534883596136 1.31345710494605
1.42865453616544 1.47969693780919
0.402396174485831 0.313207930245332
0.36343118109593 0.735278710683441
-0.470304542509238 0.51648365347657
0.681338762225734 0.220264448399188
0.931982177048733 2.0260847363964
-0.368909693302918 1.56995701079179
-0.276192579915059 1.35016382816705
0.199140276484906 2.00847257373937
0.568685852545722 2.04158297583795
0.0279454198562066 0.931546699966174
0.828781184457906 0.689882394664523
1.22622827539767 0.767424122591053
-1.55386570294495 0.543530901140788
1.69573130590809 1.282010183703
-0.0365177752599581 0.830744769451588
-0.713380853429441 2.5302657861582
-1.20714438959442 0.35210328925929
1.02948564534115 1.24620704150504
-1.06447472240017 1.32362491069398
0.00974038046310573 1.61596984504997
1.79667888158687 1.01714452318867
-0.657750830889668 1.26791952030401
0.85192962226198 0.304167724378134
1.68241667625775 1.3670091123279
-0.226648902816976 0.475441559910679
-0.393191783148317 1.69568628295659
0.730511689367204 1.81620057348366
-0.825630800124271 0.987703700346401
0.012340644049649 -0.234876628684982
0.768063856336996 1.29397484318202
-0.166351119837908 0.13122360512782
-0.25222936036663 0.705497982392078
0.487803848004476 0.286384886666342
-0.693417394159288 -0.316069380850512
0.0334431723410034 1.24283149641737
-0.170908963097885 2.2362919754369
-0.110513834879859 0.513333329309511
-1.83335775337878 2.54622386110489
-0.184189040080897 1.03659015594528
-0.00706016674491808 1.58079334667216
-1.22558592277001 0.164449157254453
-0.941160006149662 0.241768629270237
-0.531914818501041 1.75024846449446
0.893472417949445 0.690337422649875
1.76135575286077 1.01181389787047
-1.82440619810409 1.90270896442016
-0.92225191845066 -0.817168093401218
0.239200625698812 1.21569915917712
-1.05773956457242 0.731505387576469
0.765228207389481 1.04303721945163
0.527275693467875 0.964415348712878
-0.206465012385281 0.19718403572119
1.40144894313428 0.843816697582861
0.095449866450338 0.548059836195601
-1.12802444823136 0.61650876377289
-0.252513227500091 0.261266593221168
-0.575406158368463 -0.679457892921409
-0.0716541094521949 -0.416019894329209
-0.432567006181162 1.3497668798051
-0.00742590915670862 2.12865902625019
-1.37084322705435 0.539126289062403
-1.12788400019373 2.97072987400734
0.429009137691393 1.95910370979061
-0.705764201673409 1.42972843476836
0.590412534964646 1.27156117450651
0.848305848834258 1.3325984635508
-0.817451380616817 1.54114883627348
0.843240154651542 0.173493937984235
0.212860069152583 0.110024503856677
0.406094671204139 1.92128453309039
0.283892665530809 0.861304041673955
1.54677248905877 1.80697105917954
-0.195164059601657 1.67883794864457
-0.600320272458025 2.0854814674114
0.33569025674456 -0.100252215206926
0.404799171625039 1.08625962635403
0.402639274792731 1.39002248468478
-0.0658520187731831 0.0332521551172169
-0.624515218331838 0.912779654839922
0.264311659553045 0.0686649427020078
-0.773834682751184 1.09019052950021
-0.938887862984267 1.83536211912334
-1.71165905280193 1.99978844856325
-1.56077019561196 1.82511028965469
-0.437373164462657 0.973182494147528
-1.26640740541083 1.90427157986116
-0.393063583540659 1.04086526426348
0.385388694020572 0.8043025418742
-1.09324971430903 0.943097014367216
-0.0549332658572499 1.43246343731792
1.68306102578953 0.188862747290681
-1.40239643012071 1.36958978393574
0.341201777346239 1.48503489761901
-0.118757938410293 1.84888883969344
-0.298017405208231 1.87719799891735
-0.245702116172272 2.28773835802279
-1.42807994204464 0.500116562436502
-0.193327380051261 0.689268790500563
-1.47108193239977 0.628553619697684
-0.507717856440106 1.3892092667555
-1.24574802936462 1.08521016810112
-0.408227041431708 0.50419020726215
0.706908818624526 -0.371213982040669
-0.454967063333903 0.924559631389168
-0.871434539550005 -0.351625409769294
0.904648354192859 1.09516085229543
-0.630481369401254 1.84012113985081
0.427581345414779 1.231403774594
1.65419539375776 0.684989836442631
-0.494545927091769 0.424021071080743
-0.0199046230622041 0.78421761771958
-0.833725079775611 0.118242016642245
-0.661861704466263 0.419772803625052
0.76458455689169 -0.998263990360122
-0.0882909869748915 -0.226975769242931
-0.23539091558167 1.51587722568075
1.18677205470243 0.121406763937436
-0.445999370494388 0.534322330315386
1.12794874765633 0.735810876946032
-0.817296744041174 0.00356821610391189
1.61503642862639 1.41307023397959
-1.10917062953432 -0.0972305390465693
1.1928567487082 0.958515615502678
0.46204913317881 0.617254572113953
-0.0267547247122403 1.91574941960556
-0.93927466973023 1.01916145567931
0.974643136999288 0.533410479017519
1.14041260218485 0.880893051082311
0.592280964227071 1.07563668731326
-0.84196575612425 1.06518414578705
-1.192899399784 1.11548492581451
-0.00822914838949961 1.52092540477202
0.386979534886649 1.03961708038998
-0.573880887656879 1.74935117503892
0.447159253334397 1.15987070748006
0.842618891175845 1.0034279795549
-0.638910050507759 0.566291998516569
-0.129014497096226 0.460132979586093
0.596590620973523 2.28727070762092
-0.129494618817195 1.71055945375469
-0.0794545109348014 1.59947651123363
-0.395880284598851 2.10684848758967
-1.35498948045002 0.510438428896278
-0.814324573568193 1.58040549688373
-0.318919418152173 -0.0190527854205518
0.522297601573654 2.07354467121108
0.345083397918721 1.78734095527893
-1.48774792020248 1.18310301383734
0.324123230479845 0.888570546793937
0.43661310786154 1.2311439238729
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0.0316280442963606 0.970107575139466
-2.04310671137165 -0.110064583310761
-0.336970143098779 -0.730432088120732
-0.816287138829602 0.133699488338846
-0.0996868692633581 1.12567946125956
-0.779575150399428 0.484322214233797
-2.15806428014788 0.381311717781952
-2.42132209162792 0.254200259530961
-0.876473202388727 1.0739624478026
-1.12286570395537 -2.11053176807347
-0.805885376854548 -0.259357555002086
-0.447029563104822 1.29105668915548
-0.729851650932069 0.907876516783937
-1.01486430158455 -1.07123299255431
-2.43866228065117 0.862680648688259
-0.47734980271764 0.798544874795627
-1.185322858225 -1.05660671880731
-2.41874518018987 0.819741077839152
-1.83971926417885 1.10384031328517
0.175956553269481 0.776207624931916
0.285007656391676 0.324464694007399
-1.34078878893959 0.978729856087453
-0.778569772529785 0.860912537291584
-0.723964449119076 -1.00883569330255
-0.986041495606294 0.236584075418002
-1.69057865819778 0.587002268568278
-0.552350914390592 -0.0853492050212364
-2.67121358746255 -0.166776989306436
-0.584965056737256 0.683117129200681
-2.48661444942916 -0.430081501443813
-0.533565088815828 0.209127064797434
-1.65278069708352 -0.621154109336244
-3.3041341975399 0.348819633971501
-1.85176143292842 -0.687222905462952
-0.550035708386757 0.216144002200585
-1.57147463061643 1.42413813925695
0.402606009296692 -0.235770475137007
-2.29053261378294 0.889261312293527
-0.239633062175805 -0.143111229474143
0.289414839277563 -2.10578615616213
-3.02524823176371 -0.701645326992372
-0.696047268992578 0.94533173932825
-0.756341179162572 -0.459822165633901
-0.347516018772616 -0.978708716796569
-0.841346642695296 1.75496767335164
-0.354135456146396 -1.07505866193245
-1.05700854552244 0.510971315410012
-0.287634640442118 -1.4760441097139
-0.988260886776242 -0.198260933940428
-1.11359751724865 -1.1115318765087
-0.828395457941267 -0.671760903273876
-2.7299868059258 0.652262778729653
-1.32578468655097 0.893672510925195
-1.01288536187899 -0.547820166333013
-0.311784947755906 1.41365282141668
0.0631922325318515 0.716058029823408
-0.799946175378406 0.0289439878444476
-1.91258769325594 -1.78760400716815
-1.93516257208445 0.135381167814478
-2.03507417846016 1.49059547037676
-1.46896498791278 -0.404242104241116
-2.66003821634748 -0.0469351735230749
-1.04272832143976 0.403265417124808
-0.822010922082946 0.582147001626924
-0.704337623935291 0.107929713066295
-2.06928710572623 -0.618087152043771
-0.019819214368891 -1.31525928910555
-1.66347729338312 -0.00877662559165747
-1.17795666128522 1.38355576565563
-2.34606072974399 -0.303415065727843
-1.75493991025938 -1.06168622307308
-0.0169047831245933 0.0399631923268812
0.0206252313768827 -1.14046779186946
-0.848555590022904 0.837654947686995
-2.23953156959367 -1.4932587955382
-0.467411581401944 -0.0227494003173598
0.448870900797213 -0.0916145930052222
-0.215312117955331 0.582717602547201
-2.18398014537398 1.61838380206986
0.599967651232408 0.623134757070205
-1.27669843821874 0.123225298401434
-0.736912835098455 -0.271731727261529
-0.0780943563058046 -1.29279092618732
-0.35771478310003 0.128909711688927
-1.5862302220571 0.753914754807501
-0.437001286067001 -0.826957525539288
-0.802298190410103 0.0634540466128493
-0.48992368519827 -0.530877519824475
0.111200580942152 0.926420457912499
-1.09878620041785 -0.17139908487869
-0.902549107174405 -0.482315730170868
-1.67438820567012 0.178055179071284
0.0142142494942399 -0.832954577793232
-0.286124495860396 -0.230052463149696
-1.48519417080692 -0.0447795436158832
0.0548326576567932 0.769888863914319
-2.03892966287033 -0.375148690001477
-1.05414115401776 -0.423138766359139
-2.35876163254332 -0.690614512124136
-1.26969043584284 -1.38195073785023
-0.217259608778996 -1.32627683240663
-1.5238902772079 0.153769113337582
-1.39715881922286 0.00386896716866634
-1.55244150231563 -0.0279660865646823
0.224282748945826 0.564920495635536
-1.36944975876258 0.897191850764205
-1.49644112246357 -0.184881353560539
0.784024283671269 0.843295791188381
-0.451596330596968 -0.0755697424771593
-0.493978111118379 0.924355248141777
-1.87131398611368 -1.58298716613818
-1.03737953403119 -1.22829403935139
-0.805577347763435 1.43485468160625
-1.09093195673123 1.39285106534066
-1.16986759784774 0.117913572623021
-0.65826909235054 -1.2107091631905
-1.94042450792224 0.773377387508928
-1.84682903916775 0.320268496499804
-1.38081592702865 -0.285883680671351
-1.09706975910701 0.460867433565751
-1.40287362169529 0.0303934073951724
-1.11187474749309 1.4200648189936
-2.62820820914306 -0.221004987125788
-1.66681955724243 1.56716479674592
0.473078214917242 1.96024845774275
-0.169008362161129 -1.16796731306111
-1.17713076069894 -0.70559484040043
-1.00365648430109 -0.127631280124318
-0.794784936790557 0.931456609232842
-1.70152905129334 -0.102891030492086
-1.99183022848271 0.514245878331847
-0.712107693586062 0.0546676320130275
-0.968132700081843 -0.40165387566721
-1.37628276842718 0.0937860087891789
-1.09740198167745 -0.939972959811805
-0.742708283891499 1.21981251521929
-1.22606098765751 0.85380805374284
-1.89945770736678 1.10358442519979
-0.23175344174895 0.176025746284601
-1.63541333782241 -0.182251947572815
0.0174166172457182 -0.504651544763274
-0.882367583815671 1.20681333463407
-0.567512778359418 -0.372054405652268
-1.93125240697072 -0.247103480177877
-2.15191355995852 0.00204466895268359
-0.233677662904648 0.059312774069059
-1.00285066480872 0.512028465593945
-0.538383280146217 0.248836989059471
-1.15891491202553 0.33890583985318
-1.30435821715808 0.306262921614364
-2.18003596983333 -1.06954046788242
-0.949172487611822 1.5963148354318
1.16962641041204 0.958811941089445
-0.780970793990711 1.27578850548304
-0.759760655520487 -0.392689600791824
0.594308201071426 1.3501211770698
-0.364294597117209 -0.288080769838038
-2.39812161365036 0.133124885930703
-0.281497505585585 0.893298277025419
-1.89710835683705 -0.854655454987309
-1.01033927201439 1.09671485586266
-0.733276733256913 -1.6987342125594
-2.35178543687622 -0.391145255052099
-0.624950238881625 -0.343748276541975
0.136700951920464 -0.218763706069574
-0.986304129503138 0.205880544656535
-1.8470814885794 0.39729895563509
-1.4124211230403 0.127722354411663
-0.738466814806321 -1.86791879063442
-0.976826860476999 0.871021597959724
-0.0202190969154076 -0.231405309802846
-0.82025581101076 -0.157644442064873
-1.05243861755248 -0.533417152939128
-1.83128859059731 -0.458002971550706
-0.915812026029187 0.449200541914129
-0.620125409505567 0.743196889082328
-0.120010713933601 0.351103119053558
-0.873579557452542 -1.39123368899327
-0.653588649944879 1.22827475189985
-0.87963870985069 -0.391475756148839
-2.40151294101039 -1.64690998606451
-0.438207251345745 1.04922902521928
-0.88008523233963 0.355217951829639
-1.65855525133965 0.994755672988212
-1.40613765702744 -0.241943958510011
-0.961967509919039 0.161114336602223
-1.91976935620497 0.4013029691852
-0.544485590818657 0.535408094282436
-1.78093104250678 0.4655199946008
-1.7271612058504 -0.891107265658838
-1.10001532748426 1.14105703378086
-1.54816364010579 1.13220965614976
-1.50678111667842 -0.0974455275837275
-0.345038741504054 1.06360416926057
-2.15272578876439 0.270260992677624
0.110074411803498 -1.1616950788074
-0.445376560713957 -0.450963968270647
-0.459109364528397 -0.0985128227423416
-0.582872781298426 -1.09381228646072
-0.811665660290177 -2.30406577752795
-0.568614958762646 -1.28871441193378
-2.08025895614568 -1.08839033301328
-0.343341336036074 -0.10150977427092
-0.23749325090461 0.991780559840232
-1.3681348475353 0.191028720940729
-1.70691185330029 0.578987938882526
-0.25359317809758 -0.532593734535831
-0.378300841350511 -0.531931445612329
-1.20109876629209 1.15630221062888
-2.5958663595686 -1.02620382498459
-1.31323718085422 -0.00979594336640017
-0.0278389937212675 -1.69219102262326
-0.809139439574276 -0.580567476190796
-0.792324725680573 -0.204768645796329
-0.123544539533654 -0.171947540259453
-0.324668446909222 -0.388193118029115
-1.43022311208537 0.483792988912333
-2.36894126944897 1.13077012395377
-1.01182723260031 0.142411340084201
-0.862553778764721 -1.02130082359939
0.302587130893175 0.864417406567797
-0.276701023356586 -1.83106754237624
0.102858133209188 -1.48543534555476
-1.30049253607973 0.658360225309243
0.239018269478881 0.634539469972008
-0.238628832593343 0.173179642056625
-1.21640246229315 -0.699693130644578
-1.2252542441167 -0.272001120242268
-2.38107705688374 0.555377894629733
-0.147972481472897 0.657222121841087
-1.80717191416877 0.741723813903287
-0.599848175973362 -0.152610317785763
-1.70182452342252 -0.296735286514359
-1.43471557646715 0.471764002030591
0.124704038602746 -0.616042130543108
-2.1832467436064 -0.303378069721623
0.507501714317079 0.390296765641204
-0.965193465307572 1.08953304939395
0.0965460388515782 0.587727670161155
-1.28429631281851 1.04670235366857
-1.56931420395146 0.0342309042673865
-0.903716672676605 1.33752204320003
-0.771488497704503 1.33064356655498
-0.297722119542821 0.348892418912363
-0.489386193979508 -0.915314131160318
-1.63952715002391 -0.358717598568241
-1.39518056180813 0.0864678978720604
0.554839148212882 -0.598674412256812
-0.885044659891025 0.0941722534763797
-0.778220590497739 0.793135861914666
-1.11802010587701 -0.570624139969429
-1.13723610478383 0.550285511791902
-0.851443567725577 -0.0094507795153258
-1.36563410115135 -0.684101628174742
-1.33795930789897 -0.893384626980747
0.0424541654920929 0.589332789680631
-1.28135376132686 -1.05036357190924
-0.844684746653558 -0.427785919433249
-1.71899761778334 1.04797659009896
0.194059576018651 -0.0972986002603774
-1.76334766294197 0.500500917570158
-1.72373198834413 0.721711249567881
-1.59574210870176 0.0705217288309143
-1.54737440218331 0.0751382397944468
-1.31947858122992 2.12298899657729
-0.534624904219115 1.41648800131715
-0.991339485016184 0.75971892400243
-1.50623412023478 1.2870604046365
-0.472983603010483 0.225499140556093
-1.03520327066296 -1.3251585410381
-2.44590226334004 -0.436643551823604
-1.75694981975975 -1.08508202681574
-2.10319326233699 -1.57207659709748
-1.17243297409789 0.111000754522097
-1.82055825604667 1.07953822644124
-0.800026702423942 0.235612827925993
-2.68525046521729 -1.23976181548685
-0.584614080574504 0.0557689516231105
0.685558555155442 -0.200258610817308
-1.64815972426694 -0.303726206777023
-0.973522027239053 0.352127226302894
-1.03460497445781 0.346035470847254
-0.714666613746492 -0.568417930111318
0.579815050498523 0.294155345743793
-1.71110180821909 -0.724331216080481
-0.95359914981203 -0.275058801935507
-0.652794553303311 0.803838042635551
0.320078252797051 -0.441544044242577
-1.3630607485713 -1.5711917905424
-0.860407097923427 -0.544030015494189
-0.0891096250503318 0.164776198904543
-1.54519432409552 0.313630589161718
-0.84743078750911 -1.1126798813913
-1.32573709594823 0.0694056738478589
-2.74879382828119 0.261199836597352
-2.14559341221716 0.0777657898327773
-0.995479061673181 -0.786986947901369
0.982941080759246 -0.95820723407209
-2.3072790281254 1.14308352062423
-2.05244534167908 0.389424900907081
-1.04013259951038 -0.0372020788441118
-0.432537828873608 -0.876882075083898
0.0518579974987241 -0.209950440685987
-1.52144897199332 -0.476679824279966
-1.80774033170019 0.351369955966314
-1.31942940004027 -0.258923299883519
-1.86641168794108 -0.945349322571696
-0.775293303054853 -0.968336701171055
-0.807045942253066 0.651403323436024
-0.79634813586991 0.574122322568699
-0.90959921592222 -0.426841192925484
-0.0828405490750999 1.03536478192532
0.204847789849198 1.16468019435108
-1.46823239584153 -0.328292091144421
-0.50655063332597 -0.286132173969146
-2.82815984018146 0.463648689406332
-0.430070850095896 -1.42069628561334
-0.840401118165506 -0.544298922056963
-1.79152046454724 1.7470226143832
-2.15469378574752 -0.5175501686923
-1.69680060453639 0.0925074938113506
-0.0940811309762318 -0.174467539469047
-1.64351831216753 0.4005184495312
-1.68321775357356 -0.855190464816639
-2.19939125277517 -0.217935080479115
-2.42837570097833 0.501408968846839
-1.20105056863099 0.182704413580734
-1.24341939417581 0.764141951164147
-1.63243456764399 0.440525372705363
-1.49640479403357 -0.672260096918138
-1.45061501571197 1.3269043216823
-1.39558979139257 0.0710349994288278
-0.532827778835326 1.51951426623984
-1.98555915303889 -2.09658975905307
-0.426752079785146 0.946824859609693
-1.15048806821031 -0.260579348378146
-0.602452870289756 0.53730292639804
-1.56266237851871 0.720995485648418
-1.30719678315629 -0.630969723569882
-1.20291155778516 1.09987707203538
-1.36761354082581 0.703950370610448
-0.395341681881921 -0.213703451297466
-1.7539436638941 0.0609641612384653
-0.550252338236759 1.746375577881
0.372492216472618 0.995135033081544
-1.13185577414558 -0.208245167410268
-1.46024802324747 -0.0794301290415877
-0.478031960612379 -0.643217038477898
-0.545067174081926 -0.840472472350441
-1.22895670701855 0.116716431130648
-0.20084416915265 0.628900165481156
-2.72013249722203 -1.01204802011582
-0.924371997571957 -0.953107432420236
-1.48491565885427 0.560078110226494
-1.59825589029636 -0.716828209536969
0.0621562478889197 0.705181008273216
-0.892773777022861 0.936889288371916
-1.42159461049609 0.0658986698883999
0.0140377325488088 1.09267302637037
-1.17343556734925 -0.0373638579093272
-1.62864847416943 1.34942645646987
-0.890006747443421 -0.833426889538647
-1.22403587583692 1.39079250522915
-1.86031329093908 0.442033670035729
-1.75946757883161 -0.689105268985567
-0.463039657161398 0.0251692626573747
-2.16501159741839 -0.598233181264581
-1.57401842949153 -0.929196345015902
-0.916386243383885 0.177976332686932
-1.89604738683876 0.607389125332575
-1.91781276526459 0.261762929718604
-0.270612414449961 1.67620805672733
-1.32721723698305 0.0855067699115994
-0.603767989126879 0.364695132032821
-0.56666676316817 -1.54391218675803
-1.61396752993972 1.37497607465415
-1.0522296786979 -0.153387844449361
-0.506005342150167 0.376542467453424
-0.410035819004764 -0.620040048526722
-1.18437280579225 0.0278606074723489
-1.71366951546604 0.401782729336394
-1.33513625803874 -0.0765306591557496
-1.97170095865746 0.381209104634244
-0.721606083230163 0.29195612998583
-2.01335034582167 -1.47117470868769
-1.21493993708525 -0.560885807483755
-0.70313361388832 -1.1073796218184
-0.973212617220611 -0.363870413650933
-2.69330181819555 -0.182080898614634
-1.16746431351378 -1.13979203491745
0.604813928305744 -1.18021609489269
-1.28242767617451 1.48370485890956
-2.03069475223092 0.107637535999589
-0.888833900549065 0.00430194266009631
-0.386592083101126 -0.944037427507168
-1.468663620136 -0.913526936454143
-0.508785064214595 0.826004396514523
-1.34258208512775 -1.03161277537836
0.0571177507203329 -0.541706556102135
-0.833086526821462 0.86862571280923
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-4.06062303560008, xmax=3.86394987547928,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.71609130095651, ymax=4.29685844894891,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.864651875282858 0.270413384539542
-0.508489012084613 0.303487683506996
-0.062420065265305 -0.905467611157952
-0.187306112499206 -1.46630447015252
-2.60722428904114 -1.40959049547183
0.351406617529848 0.0416634447390216
0.367277563116251 -1.091120344148
1.76015608649268 0.696169378057556
0.776159891992993 -1.74894205930937
-0.462925431419993 -0.633192789708875
0.754630636355887 -0.205134540437468
0.0772212790527776 -1.0287256974273
-0.448539559210886 -1.31684850157129
0.323191495079588 -0.207455010624126
-0.495154034644896 -0.718262793030993
-0.628746099552142 -0.510299288778834
-0.933975027133575 -2.15089693995264
1.18601288178662 -2.15978060979258
-0.091179942631667 -1.26555130343548
0.749266768565616 -0.177617885389324
-0.384940061726651 -0.331787061317242
-0.916265203824819 -3.24643481930428
0.829276159175715 -1.17439170676068
-1.04706954328979 -1.31376771974139
1.17345039521822 -0.339998080816274
0.796865335020158 -0.83624636593488
0.0955934674949818 -0.209814128180589
-0.999857145456487 0.0113006110447402
-0.0987921148663022 -0.908765974795382
-0.76780925518794 -2.05139982429229
2.27352506527658 -0.871415325247336
-0.616018644960937 -2.20214958086372
-1.54322058650574 -0.690881102033269
1.3445532360553 -1.85103537377582
0.152577867764556 -0.77926726302333
0.112909618532518 -0.134612827066329
0.687934105770474 -0.470056445610364
-0.0101155856643128 -0.362589446524554
-1.05108423820189 -1.24940869625153
0.65072843011877 -0.997057544658159
0.979151069723097 -1.55636189535185
-0.0535607205637014 -0.792124707901691
0.661484934229898 -2.84556417081256
1.21230699576409 -0.83482927518934
0.408804082843759 -1.46141071166916
0.663241283295668 -1.08999501559549
0.350333252426511 -0.95211429381623
-0.911346561387612 -1.42283768747401
-0.997286771837811 -1.06783456666692
0.072435969325282 -2.14742719628458
0.357290939675067 -0.864175390162931
0.624096449321638 -1.19255408171328
1.27238828776305 -0.495993193647178
0.0122859365474759 -0.797528413097118
-0.202590798339041 -1.8976656153795
-0.44662392101865 0.167008788319763
-1.43217443124905 -1.37999673638647
-1.26670397741418 -1.45917194489662
1.06099721115325 -0.70689163025828
0.42466183024547 -0.618063942947528
-0.608439373524571 -0.956387414236768
0.691135644379191 -0.0664191561565057
-0.563208025523754 -0.954136557055503
1.32506146127472 -1.16327906940241
0.125933158549164 -1.63640102806498
1.47809607231535 -0.606883772772836
-0.101173919130572 0.310914006803775
0.140025518306324 -0.334910110298127
-0.880536844263828 -1.23841085845246
-0.0142974591123937 -0.777589635455387
1.00393099159563 -0.705146922329004
0.657873687814025 -1.46724886987679
-0.238684885973479 -0.76521347203385
-1.5020198335588 -1.00129712162813
-0.854444269914677 -1.34198623322142
-0.87866250402459 0.54930374419551
0.109335977407271 -1.03521760810399
-2.23329109868518 -1.19760642178104
0.744061827128097 -0.497174887622895
-0.746314347697325 -0.610467635778119
-1.06234171077441 -1.60172369588784
-0.124721261760271 -0.47534934975054
-1.47555582247566 -1.20529208134323
-0.0432490009038329 0.203714610200174
1.43296996262302 -1.31436666713371
0.101190969220945 -0.464058143710699
0.194204678709325 -2.67330511166211
-0.594329713550155 0.027271668833502
0.623174074374211 -0.0527221166527313
1.14878624766631 -1.36044662081639
0.355650974123264 -1.83001202294315
-0.231996224479106 -1.19227416248182
-0.0832167813345509 -0.887293088132143
-0.0775193719755309 -1.84779044612336
0.643053876431246 -0.666490164246811
-0.315440520221037 -0.0905705020816331
1.35385391894475 -1.95444208970862
-0.231661303221488 -0.181960304224451
-1.2282790056527 -1.51077266332521
0.463018772523583 -1.46134787044631
1.07556888072653 -1.47235626069314
-0.375766719364271 -0.718035946161507
0.245862864431605 0.462704543111729
-0.444410162708315 -1.57542329389959
-0.339355993775802 -0.363303876105599
0.601383043603639 -0.782245269732874
0.354822115512262 -2.764672067201
-0.0727071996154222 0.276751095768761
-0.315269994434274 -0.549686200674386
0.333691749384947 -1.39648364245618
0.242102315258784 -1.64765272788251
0.615797887588243 0.206977962556834
-0.494249375265519 0.316596951993742
0.963042279475955 -2.43046016170253
0.412355949515096 -0.366719209395504
0.193999061068348 0.098666754317926
-0.535994205925743 -0.228382919712577
-0.197590931340278 0.572767815494615
-1.25499659690135 -1.334100394921
-1.66146219848742 -2.76871854140099
-0.429128007104508 -0.251286193815385
-0.107993019518538 -0.324598364710228
-1.36640318412165 -1.12698255485606
-1.86872551510439 -2.62340880832118
0.0499429940975709 -0.862469155241009
0.218185743913899 -1.20312840859775
0.120498939794009 -1.16027953371973
0.912176742171499 -2.14193105549266
1.72421617379756 -2.59070875002668
0.636043495814239 -1.80011139168688
-0.349325557087941 -1.02917072811636
0.453117063026246 -0.369164721736023
0.830356430681634 -1.9336244054018
-0.827400390255835 -2.32311199014757
0.587521828027507 -1.27907175771284
0.0688665803919707 -0.534080356633678
1.43815118107885 -0.107694556582114
1.11085516461394 -1.39749662132751
-0.115866608089923 -0.58435453536865
0.179894781753278 -2.08039847200873
-0.632543132251529 -0.0568255917349949
1.58714814534234 -1.77032851780278
-0.238016817203051 -0.536151834222661
-1.34786320022034 -1.32248961024035
-0.0969014943426954 -0.673739645948233
-0.709084266147865 -1.62999864357258
1.5934883659824 -2.69187769245809
-0.597529068673799 -0.653991925478152
-1.50279458375881 -1.10660154027461
-0.322185701790253 -0.897771420272165
-0.0388320802108699 -2.0977151749413
0.246171566339818 -1.47204961627361
-0.280155748555741 -1.18798005070222
-0.0987945987019815 0.0830086265608514
-0.932267331390721 -0.120083339476041
-0.103469072690772 -0.41619035238079
-0.906102367832237 -2.33039191559678
-0.897026231988579 -1.46114731810985
-0.542281035882412 -0.461134899893126
-1.09698607568846 -1.12665743995919
1.64900380151285 -0.74352003356727
-0.567263593852447 -2.34202040157685
0.954684265046326 -0.880120098879107
-0.701942262774133 -0.399190449733757
-1.05406652466398 -2.00972152810503
-0.471861907081369 -1.97252077851277
-0.850818392225849 -1.23044341641562
0.264858705151344 -1.95334855673198
0.654490658430699 -0.896328147023043
-0.633472233017961 -0.688197892344944
0.375551193534122 -2.30925856782868
-0.576042074556581 -1.26193803731961
0.448603795253989 -0.668953968267917
-1.14045638259494 -0.867873185709448
1.55669540967923 -2.17920900052493
-0.47264607989296 -0.393341707054923
1.05425123586628 -1.13483971183389
-0.338742819283906 -0.845178965666387
0.0891154306545761 -0.982779520418733
0.869762403669406 0.197321650004307
-0.329469410324664 -2.36947046552838
-0.893172396907554 -0.787571275648465
-0.756758029436436 -1.1815258682333
0.33462771331849 -2.75180017508373
-0.13543333263488 -0.168915098072712
1.6790457108104 0.615636682719082
-0.201409614346082 -2.3510487653173
1.22982862811232 -0.840883462842447
-0.274299286104 -1.11606702214619
0.776760531386536 -1.52306101216409
-0.461410917309423 -0.267794988373448
0.479394834499804 1.05544579154377
0.984220131652746 -0.536479868983847
0.670578490684606 -2.22259469847079
-0.36902275388413 0.786278824103124
0.596321463606057 -1.06851403025536
-0.413439088828673 -0.962062179233401
-2.37556586183733 -1.72278646600662
-1.01805504272823 -1.67681390983146
-1.01059700857599 -1.45083125727332
-0.380048769507819 -2.21784940705464
-0.308209119136322 -1.1736044085573
-0.100761307785284 -2.15156795099231
0.18383652579514 -0.418415518163005
-1.54019691700444 -0.0748160921753338
-2.19860552184911 -0.267989108688247
-0.653331636745025 -0.544554775391572
-0.330699060014471 -1.31279243321395
-0.977615750362416 -2.11834126441512
-0.83228515776638 -2.42409457321818
0.286236259650976 0.0886547500158401
0.659222663846843 -0.211179832099454
0.53301401441097 -1.7913652082456
0.24036874237608 -2.16917569909841
-0.79014125858222 -1.47988499529086
-0.622644507153287 -0.766675200978992
0.704985269771562 -0.090067774357927
-0.868173807343603 -0.0692657379550301
-0.278307171730448 -0.405331879669926
-0.257070047645415 -1.14080786251851
-0.270298817799411 -0.380661295266638
0.413042102324192 -0.422225745108284
-0.363700406841249 -1.72787066139152
0.412339976894812 -1.08107986669858
-0.75007029066451 0.0589945603825486
-0.179143385020191 -1.23671326575384
-0.360586219448781 -0.480592372592117
0.584997208805423 -0.637480228735658
0.986879213596897 0.534838389193208
0.464969461476768 -0.402791987684047
1.65083070124923 -3.33400862338635
0.14131573578533 -0.888863555228737
-0.470975721043154 -0.224658188829753
-0.640320640520763 -1.82035347015105
0.0987407082513006 -0.490984504718942
-0.0533801390690018 0.0201083253648451
-0.91382217489122 -0.0683729777320957
0.306188859034212 -1.3936113350526
-1.4599038711351 -0.145732729295306
0.415353712059179 -1.38532421559079
-0.337747942241057 -1.79222951044937
-0.647547952461745 -1.46223194883153
-2.06052329925412 -0.961380275854668
0.196248453248944 -0.407703639717659
0.956806471250266 -0.648221373780634
0.866678151050492 -2.76158378239171
0.432618874306427 -0.300079558118596
0.101172135884212 -1.0524385943199
1.17707687587942 -0.374954043356861
-0.445740767783618 -0.113820723638037
-0.633663278609437 -2.43444375216348
-1.36276209411687 -0.777253977958481
-1.69991986022375 -0.43358106909386
1.35898922948412 -1.49579937615352
-0.713730871892987 -1.52969092726961
-1.45625906625102 -0.326787334131262
0.149819534404447 -1.6413491127986
-0.748258380196195 -1.21819627562456
-0.407657672006879 -0.537421289279466
0.195522786529302 0.467385291406364
-0.299189480970753 -0.951266902314175
0.274644545404368 -2.20377247151096
0.993085173037768 -0.500459365808476
-0.324118459694712 -1.06498299697934
0.928952390046676 0.745545133414568
-0.657155382677763 -0.505768095801056
0.552838580568963 -0.049671748824169
0.36640751729536 0.325491599144458
-0.104770273386583 0.254295422661283
-0.504416948276932 -0.493429662239252
0.248084286695305 0.578651696222894
-0.0759497911098914 -1.18069555431542
-0.313626734033474 -1.9294298096817
0.68686127063819 0.101421834828529
0.768066833158095 -1.01257856967333
-0.310145939024342 -0.996121504793628
-0.153831034264015 -0.934483191739321
0.012569418386595 0.589902159218622
-0.351541946469734 -0.991686992967057
0.930212333921508 -1.14100318555316
-1.29237886253361 -2.0080373102688
-0.0795520971934417 0.279928321154065
1.24168530859251 -0.930527183586169
-0.599733148241842 -2.31601467552178
0.0919154935901374 -0.494442271895767
0.512630009184745 -1.60192945886337
0.568697559000218 0.531644638115733
-0.125226707191937 -0.683367026686066
-1.2539575388704 -1.51482122603906
-1.10398611256985 -2.1690417701729
0.911737603291387 0.160136972069435
0.358516217145675 -1.09503692248027
0.678693355628836 -0.404188793722106
0.85318298022382 -0.275394216195099
1.26224773060495 -0.464739514043614
-0.0385296897750989 0.0184442395578899
0.600273599242999 -0.386283433802291
-0.271129526862126 -0.740107749532408
-0.222196750561404 -0.959354388766664
0.299557208500907 -0.0967759988404283
-0.540790009319776 -0.39563887587203
0.459940119060836 -0.253227565873668
0.0922740577887655 -1.28906139963526
-0.826293410096731 -0.340486309096741
-0.168404071061156 -0.0196918180387603
-0.590022957651111 -1.69517858746964
0.756795470515847 0.678038940628355
-0.582521717505649 -1.50653701422596
-0.500259922951836 -1.74307529549446
0.0913273043761151 -1.01800256284701
1.87175630019083 -2.13030275849229
0.706318581230056 -0.0514715776916659
-0.987902048070551 -1.21790320839078
-0.0501608749952001 -1.33174904311164
-0.249901956242998 -1.53971538264257
-0.0534261604396721 -0.902371787517006
0.30542849161867 -1.31235758651242
-0.339044323645718 -0.875567236871693
-0.661875187153435 0.0148718763668032
0.22211831586219 -0.0380163469510979
0.252315903793327 -1.62115833512699
1.31265613247498 -0.676333952143779
0.488232843255107 -1.00025407650642
-0.0299681061742498 -1.09534546666172
-0.774896547812294 -0.283667508901808
-0.434377074718802 0.00562745419742305
0.760656489134948 -1.28583310019211
-0.48147735163253 -1.0242879766317
0.376786526125489 -2.30809144201906
-0.540929214521015 -1.33418825273198
-0.882868495377995 -0.850698913240606
-0.25045187200902 0.0562525715763858
0.31550636092149 -0.875795502887865
0.767452898523424 -1.22927206764453
-0.522059129997597 -2.31077152955235
-0.727575949811841 -2.07954070700039
-0.451258071541843 -0.532312277712656
1.32955484785558 -1.4213284900318
-0.0541166389490919 -1.77249291321027
0.291626180014321 -1.62738095037271
-0.297848513659848 -0.473462797069054
1.34577560441283 0.0413239487722334
0.903641299897799 -1.07348807456799
-0.162871684392479 -0.554057652895643
0.599236791986798 -0.18004433131211
1.43601764284489 -0.117611074855349
-0.839735540789887 -1.38120435800291
0.262000462628706 -0.690284728347561
0.209839333304264 -2.67720132553302
0.45451280840584 -1.00028221071932
-0.221078886269262 -1.78549820814958
-0.515774110460247 -1.11643501456915
0.213234506276051 -0.0817232913713322
0.43202297404549 -1.28333606859304
1.7595985643288 -0.141363774353624
-1.34356287338896 0.674178613947102
-0.699588641151965 -1.05490360746273
-0.440616708733276 -0.955780565178822
-1.39004723430288 -0.610055393367447
1.72539220057045 -2.2809188998561
-0.529135916774244 -0.814578489510292
0.624007084438201 -1.23814613684148
-1.95235834457941 -1.45210382205667
-0.221521366132084 -0.384974814389199
-0.0400942203439025 -0.100823925828138
0.247644438897122 -1.67183167398113
0.0150107373669838 -1.05526761957679
-1.74031882255814 -0.77019166163988
-1.37321464065674 -1.42241532263377
-0.249513030415869 -1.5033177777418
-0.233482980925094 -0.77396396784853
1.05488602995753 -0.342328847152781
0.577725831403959 -1.03862689683842
-0.415305352812527 -0.177353339011667
-0.640276541984335 -0.476009383913206
0.306801225476409 -0.93917623049956
0.194243240281131 -0.1453640692913
1.506134589825 -3.07110240730165
-0.210860872036072 -0.395623534105768
-0.820522019126164 -0.34573907726596
-0.137971733305249 0.220149845946722
0.424482866312748 -0.876959175218759
1.46074788677262 -0.445217277196458
-0.421030321558105 -1.02309775015503
0.282826071458767 -0.248071539922044
-0.695017798928253 -1.18869677193995
-0.294443184952977 -2.01099687719712
0.235199810984075 -0.624617247192128
-0.286856088614789 -2.34692096036516
1.23286337830761 -1.58699266015763
-0.636817631730905 -0.454177690796176
-0.0197049560655335 -1.05987107264352
2.35066511740474 -1.6335571069654
-0.972100371466046 -1.26252089527403
0.984316847710808 -1.9208793346317
0.942792381630917 -0.721838971783699
1.35849126081119 -1.12073256872579
0.559245262351059 -1.64764884086563
0.400958144947939 -1.65665169038541
-0.779571824599049 -0.729445083541823
-0.24604722354472 -2.10445913397667
-0.0458473071368705 -2.03313635561217
-0.344868904364874 -0.527247349435654
0.562285480107593 -0.651018323233843
0.171917621038051 -1.76916146460538
-0.648927975268654 -1.81537806377594
-0.963060496961649 0.92257168109579
-0.209604118426482 -2.27532054387678
-1.20708715168282 -0.811608505266592
-0.810621733739158 -1.62060996769394
-0.654992182960409 -1.76984036601435
0.346147849614426 -0.254225143815031
-0.0792811398896258 -1.50458847389039
1.24909317475195 -1.63404342117407
-0.765966064176809 -1.43908609777513
0.84124145615271 -1.33492699808143
0.0730920943244482 0.423792101694774
-0.904701148573898 -0.994863858682156
-0.692724848379036 -0.737827142414296
0.446850935252991 -1.87855168258035
0.974104291518886 -1.68431161556602
0.346757732173461 -0.499639183305877
0.517788346871021 -2.18245988374842
-0.110240542047185 -0.59589811870922
0.179000182802852 -1.62764718607217
-0.659246817712056 -1.89942050933841
-0.984460167979939 -1.12207038477186
0.399725677424054 -0.200642959215791
-3.02358707232641 -1.59846030003377
0.961955262481125 -1.96579486474536
0.124515701772912 -0.51568138923365
-0.365555503903027 -1.87739169715936
-0.548579843042949 -1.60118494783391
-0.000615247334003893 -0.83795339304709
0.0742619289931954 -0.618905559373167
-1.39826488451385 -1.52625885957666
0.840392814593458 0.0936793794961663
0.0533370983600611 -1.51128901634341
-0.022396764365176 -1.24022738930303
-1.11267144514645 -0.818996029842979
-0.118228147915293 -0.580712131111845
0.0535268860385283 -1.87297968528143
-0.667463897234102 -0.41352312659936
0.576380179831177 -1.49471631345524
-1.1664509858161 -0.445620903439577
0.132899189610402 -1.5082527067785
0.358617636087297 -0.578029646283974
1.23585964745164 -1.74675490173132
-0.298446905789223 -1.73921200015506
1.32025734745303 -1.8842252665888
0.27941021520179 -3.26777589713858
0.656706101571449 -2.02827789829075
0.349664589168183 -1.42411179339058
0.835068297731288 1.14330306321716
-0.313631965614823 -2.12031808721926
0.321571025185593 -1.12832398184634
-0.753888444574395 -1.47186926166052
1.06320636202177 -0.512423278568043
-1.15970255564881 -0.0142402197457598
-0.282214531721615 -1.89515375790975
-0.229196821528796 -0.193137372619306
-0.177181269006693 -0.647548944362462
-0.43000661420134 -1.45363580154496
-1.40705390205353 -0.143024246152408
-0.564958627746052 -0.367925350169329
-0.431902530799486 -1.13755843025287
-0.177543817657705 -0.725942098007357
-1.9250209326652 -0.870681432479689
0.240832871339475 -0.317904427157397
0.585429396744426 0.634485561058344
-0.582306720454304 -1.04307845063056
0.0380819329553915 0.221235136700523
-0.133983681763578 -0.684891296319443
0.196287696600701 -0.943210988864788
0.0864398582785836 -0.948816301023513
0.216317627718779 -0.691064625151479
0.408635020174041 -1.43550020444815
-0.842649026311916 -0.911977000674157
-0.633998104143665 -1.26199049893956
-0.945080501711242 -0.256907121117535
-0.410344797100609 -0.589668051795489
1.08293090476005 -1.77452996681688
-0.536095435011554 -1.48944093960131
0.572608852941399 -0.883449183849752
-0.646509262123808 -1.45271401965669
-0.763848261287588 -1.60816547767262
1.12451660292145 -0.875379579734413
0.946332490820311 -1.8575375179165
-0.484401991678904 -0.375465622985724
1.37654671777064 -1.61420098534884
0.0340097496061804 0.401556532468187
0.132835248638522 -1.43049949842197
-0.40666330187813 -0.520085995107048
0.225247576355598 -1.43115061661303
0.628887068022829 -0.435763893464161
-0.194738605949035 -2.32959096294169
0.0851064562600428 -0.683059852016399
0.503563287587182 -0.869522058443016
-0.299801999085361 -1.30536219776532
0.605056021635368 -0.82032249624795
0.898743251203673 0.40699437863063
-0.919546603588829 -1.25965961981565
1.08537512774923 -0.667913408894924
-2.05227115731802 -0.504796044503197
1.65108935887956 -0.807455306765207
0.264540955525114 -1.13244217425041
1.19274754227547 -0.0194917092352873
0.0144203632731889 -1.09615207619031
-0.492907870970656 -1.11312699176711
1.35260611521423 -0.91708441277169
0.744418939045198 -0.511214128719332
0.202764967843907 -0.918798251499278
0.599636701178109 -0.840886258891952
-0.835849662667886 -1.00183908941453
-0.640904617096435 -0.78230711041365
-0.0780425608533721 -1.10042368131823
-0.901093630180882 -1.49447153615176
-1.84754818198064 -0.552857875698434
-0.115965365021531 -2.04037686468276
-0.0864614269098489 -0.109792939513653
-0.0364450634575924 -0.281967986765212
1.01503519210621 -0.141388026694945
-0.564894539705019 -0.507883427878682
-0.119935743766393 -0.756022170155356
1.32072484069009 -0.497554455600311
-0.38255688491968 -0.90260417825245
-0.184324958633737 -1.94617719539337
-0.237101846924451 -0.303430541686558
2.20002947726062 -1.12721111428623
-1.56883003281201 -0.577343316159906
-0.695823250382494 -1.02954879198085
-0.66051471073745 -1.0570429314803
1.76819443303112 -1.52045505235194
-0.58620066444102 -0.851077928810513
0.537555694784713 -1.08351820823728
0.107079578841666 -1.19471115112279
-0.177141066831638 0.124387803336057
-0.301777371926494 -1.11642786760449
-0.322983509979903 -1.43029591973534
-0.532682868633347 0.988697551413083
-1.82112312813709 0.767695202891555
-0.504844377589338 -1.21791408721368
-0.17731625591364 -0.495936030885742
-0.547779738369922 -1.72899078360588
0.0093602676615186 -1.55526269691608
1.68866767668387 -1.88437354669584
0.495590817644973 0.447288893065555
-0.600839980870088 -0.522754449914921
-1.34917548898531 -1.26760865321813
0.764904037163512 -1.92370337604893
-1.22875851097013 -0.966716243636495
-0.676055443095572 -0.793228052991057
0.533056639789765 -0.350768996052294
-0.164089341939607 -1.26656019673437
-0.756221038696982 -0.465990417519779
-0.235397774465723 -0.655573716938437
0.00158754935661687 -2.79603484476706
1.13438552441407 -0.860782432521012
-0.0217720472335563 -1.2137919360794
2.28618806456194 -1.34979712091728
0.138933820613724 -0.641300310185333
-1.56121073729758 -1.10181441066924
-0.574674390968246 -0.876292580218199
0.881467374502991 -0.43982689079961
0.672985119622803 -0.561741638550543
0.165256315246624 -1.92669251617445
0.168045378937023 -1.58821306111175
-0.294528030160107 -0.712977074875088
-0.101156778262181 -1.61754509050601
0.510536949821272 -1.55445859347523
-0.787573566870399 0.365354216080227
0.249477424421429 -1.20459526261713
0.725286439878074 -0.941644478630833
-1.58844356774152 -1.29125810636271
-0.0968698139238144 -1.28316474360238
1.1518816831423 -1.066963734447
-0.732529012513377 -0.140000000814752
0.0475881049248447 -1.03693934904865
-0.627558173222821 -1.05771883819085
-0.655756114463116 -1.86721449565834
-0.923732178546687 -0.861822888693813
1.13486648170077 -1.49175691982632
-0.594482731210926 0.387337947173381
-0.928464464108069 -0.815845525782463
-0.253035311750756 -2.20096971680818
0.338710245029804 -0.392629371889654
-0.275796403296804 -2.28805413074565
-0.0339628222839966 -1.46048838268845
-0.1786167013874 -1.21946387313008
-0.0618147376178359 -1.44802944656957
0.622228162920356 -1.26844269576769
0.250851743693836 -2.08884726527441
-0.306115079056042 -2.19884964706131
-0.107011357249464 -0.844139549776943
-0.176087545154364 -0.748698756863267
-0.619698750188589 -1.77445695788877
1.55112419942134 -1.56223950601579
0.508494962128605 0.565497115199192
-0.675245299289457 -1.47465411111259
1.80493070834449 -0.808164025598013
-1.19957088703228 -1.81814841092551
-0.946485341543734 -1.48781517400897
-0.773874258109391 -2.12554579147164
0.148500835192018 -2.2752026237959
-0.996677374345098 0.300021185508923
-1.28561338520026 -0.406606808415806
0.0875826174090851 -1.53957571724887
-0.601902723850743 -1.45780507820465
0.142213168104216 -0.471570383621207
0.456744634628875 -1.11705778421056
-0.394849963842154 -1.09783358804916
0.0750072706140871 -0.31995139298025
1.59096076090245 0.550875413938376
-0.844522462952448 -1.17569976885507
0.306105590814355 -1.29701296333473
0.743045548955858 -0.406288032534707
0.133416932430905 -2.90932240010046
0.673812714246026 -0.990782763129582
0.60687294774168 -1.7817649277073
0.899736172075935 0.403831297855354
-0.819554555573255 -0.871409456255477
0.21738797847672 -0.511197302968547
-0.0915237163059766 -2.85210166192569
-0.576452758507632 -1.91248596176745
-0.551724233720393 -1.13877660144922
0.242470004953614 -1.06333731823925
0.278425096199337 -0.644387885907694
-1.31080175098269 -1.37074529918343
0.0905380927910486 -1.20705744314565
0.755623447392299 -1.43454101137755
-0.469849867042105 -0.289226895154452
0.230179684922762 -1.88411387347234
-0.784409287030408 -2.03852560088045
-0.0607981701031731 -1.28961554897881
0.590689716912303 -0.0660441779692632
0.386714477910734 0.88950825912971
1.7038048301489 -2.20017820098613
-0.204546758647068 -0.605650922033639
-1.25096689035317 0.0113386277821761
0.623673086825197 -1.03250627749706
-0.468849606903094 -1.99529487837365
-0.588654829459018 -1.15844888199119
-0.508404843244986 -1.77244654393368
-0.802684313892669 -0.819229398441386
-2.48911062418582 -1.73619529045643
-0.479954311334706 -1.00474565634
0.900755368060969 -0.0327890504411577
0.427394737953605 -0.766020401115487
0.0903393575442961 -1.05612787289127
-0.547983308060895 -0.982574542092485
-0.117953538413829 -2.03685254735434
0.557363310044284 -0.959802190784742
1.26287100781179 -0.99930292463555
0.46392659179918 -1.40734466561542
0.147689386559372 -1.57512511389038
-0.465236524080727 0.26467066630576
-0.477598878516411 -0.803028779221291
0.161609865949688 -0.811064604558392
0.956843421923339 -0.0126013465170842
0.268740131036335 -0.103700286780709
0.0105307974613195 -1.875228097189
0.0138302946343972 -1.05743938912346
0.500404720349095 -1.38331557540293
-0.224393336695606 -1.13464355572188
-1.22067944377506 -1.07752007285015
-0.00456133085049301 1.06003638044801
-0.116450725017023 -0.88529704663157
-0.0174028075253168 -0.597889009640655
-0.275366261812145 -2.00143557569361
0.0850375728614842 -0.00889242951422309
1.85307455227217 0.593396957797058
1.85772119641411 0.473508905980052
-0.249187768278468 -0.41993221343957
-1.12487334335804 -1.59108653761379
-0.146978062062216 -1.06655502578136
-0.105604042418547 -1.25618523793876
-0.0202907410234525 0.912271580840974
-1.23204395271867 -0.470921305429638
-1.02341716646387 -0.905422685088955
-0.483965139377085 -1.83450136163227
1.23351756016851 -0.024909303881807
-0.520284066242105 -1.78402710292299
-0.135613458520625 -0.675690960869398
0.785878275615777 -2.08826275991239
-0.0718154891726341 -1.08820678933353
-1.13047950859333 -1.38282021294935
-0.142021387150878 -0.664057785190849
-0.733302094242027 -2.17975682815378
-0.458033794221216 -0.879195445356953
-0.0112548078410178 -1.46680175401709
0.152695820244613 -0.819365108687237
0.165068593672708 -0.282734775272598
1.2570678114553 -2.05648820253185
0.344406407593365 -0.628644981684712
-0.401936051023057 -0.906390460045934
0.731205719157295 -2.26676144516621
0.312345053611379 0.0149076365612606
-1.72936417542376 -1.70025791816404
-1.12763403950536 -0.681835261933619
-0.419084287204676 -0.354992712780355
-1.1223023976714 -2.57932029024866
-0.385210993752645 -1.54104347470484
-0.573841083330428 -1.67077560884285
-0.0588679703463218 -0.484456957102645
-0.279668460500791 -0.550621436237369
-0.484576360776878 -1.2475303951252
1.25820799489502 -1.35197453232908
0.517531867376654 -1.60755514302796
-0.489642415313872 -1.42412240421554
-1.02974128126009 -1.18249681365274
0.48072722602581 -1.04202530193257
0.739424169556856 -1.26333506972039
1.05324780709684 -1.12017834366875
0.205753532765151 -1.36740128415262
1.87687055406209 -1.90969606317154
0.717209950186754 0.448231222395051
-0.451027279019689 -0.687975167154244
-0.163460604453538 0.183424454125866
-0.549280642012836 -1.71944410624264
0.653753010638075 -1.13333277904837
0.56186740793151 0.503418545208843
-0.976125026547515 -0.423070550910169
1.32206753363652 -0.750479189674092
0.935613957731598 -0.334784349083551
0.769313707551094 1.33129275985791
0.621178479792845 -0.642180665077879
0.927929330420649 -0.92122648746546
-0.964808764485209 -1.18935276767569
-0.782856455251054 -1.01036450847397
-0.372283190579099 -1.140081851244
0.534912451370683 -0.914317406786754
-0.530266858570995 -1.64951209856862
-1.67062617294518 -1.73860917346149
0.0293997868067156 0.429398099607155
-0.0164969310321724 -0.844587784628078
-0.603592617904055 -1.07773114435678
0.625863829885299 -0.747371268276222
-0.823576050322406 -1.06414950136866
1.60606684893486 -0.62656565623015
0.21825664697982 -1.87365263034184
1.36837473800793 -1.26013952966884
0.521609233435302 -0.286911627885558
-0.881682838093669 -0.353475808462317
-0.233534481553252 -1.16781276273706
-0.241237256218315 0.446558379873649
-0.288144347511406 0.0839628252555009
0.765473491521315 -0.503518138802665
0.215957777264806 -1.45104108409561
-0.741808454045497 -1.15308603855268
-0.899996518634243 -2.9956688349037
1.09244966524132 -0.815062708491207
0.206213501054363 -0.429135678915402
0.197359904229092 -1.81807280601921
-0.109578352711714 0.00887627499707344
0.877416240101418 -1.05025408863876
-1.01545305152977 -2.62825601266465
-0.518252802729464 -1.02962212252236
-0.815037884619857 -0.334483115214183
-1.6627212717288 -0.554107264402754
-0.451144097499635 -3.31488495475043
-0.0747159151163407 -1.16281809349547
0.59054590537225 -0.372028803723665
1.97186734950043 -1.59955936507996
0.0112740007033577 -0.051597610187168
0.507780939518935 0.766239961706955
-0.00885477798963501 -1.95545477777261
-0.686655759608828 -1.32782098230506
0.110596050848381 -1.30666447586274
0.152497881409277 -0.659558168679798
-1.26241147059547 -2.85721805757466
1.3436421731557 -0.500295402674747
0.852080012364186 -1.23777231540887
-0.428839351172286 -1.00547951520677
0.778099914045203 -0.251905264913036
0.877619895835673 0.548073749998682
-0.501806510539262 -0.855558981085645
0.226478160673511 0.39805683864607
-0.594947060560856 -1.64759279470282
-0.704797566949044 -0.96656821408691
0.768492286812624 -1.51424205068994
0.069515726886245 -0.974279707994562
1.02062138722438 0.179677123870316
0.766953827398989 -0.956369404610691
-0.128298626944741 -1.73766869562811
-1.44828475394523 -1.14900697037652
0.23836108441491 -2.60887555204872
-0.997433188215978 -1.33484931675212
-0.541285861772908 -1.7636924990162
0.628860234461752 -1.52074066069776
0.565202793006182 -2.22178815672404
0.117302439099596 -0.591112136877787
0.827666866402205 -1.26735954158132
0.0744683227496185 0.0278102027629712
0.480813516998912 -0.795813226036656
-0.127044447222473 0.152047666859696
0.243837451434023 -1.01028129918385
-0.457447763055037 -0.646902717132159
0.372044904754852 -1.93309092059053
-0.195690994427091 -1.52436982000938
0.337938280195144 -1.05035388640105
-0.73392104695819 -2.00145833083953
-0.506764574559186 -1.44663202693482
-0.0646647437792819 -0.782285870130316
-0.102059179706844 -1.17648228211959
0.408894184168929 0.178612803445212
1.18163418099192 0.794533121313849
-1.05577110839709 0.362800870696457
-0.624056350139812 -0.468001319431761
-0.913515093407023 0.30619787642803
0.402901533401788 -1.30974489658178
0.987304996990625 -1.07561718962594
0.524261435877436 -0.566225418783187
0.455194147597609 -0.961540942753503
-0.0465809299844757 -0.355585713242182
0.168302306062274 -0.574346338424924
1.30596728482217 -0.547850208630898
-1.33153569751272 -1.17389887934373
0.348512954414174 -0.642525143323009
-0.57069280840078 -1.90417641348876
0.527800958657448 0.590974875151652
0.806944068769499 -1.20116522127548
-0.421573929790125 -0.313050794646398
0.0821077232705074 -0.731253214179618
0.366519266574853 -0.149296480133804
-1.05502181704841 -0.0203675656188045
-0.338055640947297 -1.43193649286958
-0.0608160180041215 0.0913899052921216
0.566947481337368 -1.69951995787193
-0.437791951513546 -0.544290137145245
0.642286026561216 -1.1118967145678
1.37333292158868 -0.345961024831234
-0.385141141528376 -0.998215383878131
0.372673728358379 -2.07586140184188
1.13923898109859 0.271648195146084
0.787512480538341 -1.23961567859222
-0.5152008816041 -1.33911336522314
1.08821130112403 -1.68086802860893
0.850543410977992 -0.731733771731719
0.350667908384559 -0.858004802951703
0.75293692237839 -0.633357521050899
0.249181030307007 -0.750770638891991
-0.560546780464434 -1.26484485600097
0.332533331409148 -0.323894143645143
-0.434619345501073 -0.56336797869658
-0.0660025987607846 -1.30746073019467
-0.679155647466269 -2.0059916239058
-1.74857241652619 -2.14426375460299
-1.10728339083658 -2.18516502362877
0.0960104770156185 -1.61353509304096
0.273967427520764 0.180786012486821
-1.21205793436266 -1.39813969440947
-0.202565903400151 -2.50691990961725
-1.46776649085593 -2.47239959779337
-0.0697299171178255 -1.41516373467876
-0.284715670578375 -2.22942834955903
1.01812539073757 -0.252180669220175
0.206896024332615 -1.55935961908429
-0.255571203032875 -0.993110714780194
1.54759228597966 -1.54717470164078
-0.689700099197159 -0.293194816536063
-0.261850269310696 -0.552187160782828
-0.822575569190355 -0.127288987906598
-0.871852684140917 -1.87590510501267
0.988893924140015 -0.360594426423659
-0.00591703692396861 -0.425738560776247
0.563303930903127 0.478015182256557
1.00191717601793 -0.627693041586933
0.751390549983894 0.260357285100167
0.814787155056662 -2.38950505845636
-0.351574807266661 -1.06157553456896
0.339863533680214 -1.75157580040003
-0.450363408398804 -1.25222924185944
-0.161029803191043 -1.42282053201301
0.150253887828842 -1.6866210236461
0.908015643829427 -1.11301009705078
0.64324172683059 -1.01369573921103
-0.448203920066476 -1.44029748756418
0.129005062062109 -1.06239497596511
0.61553293875893 -1.4587258647167
0.0913444866464268 -0.706406928518672
0.96233047986259 -1.31155051028881
-0.691229207780746 -1.05971277063329
-0.36936883873279 0.298079121334875
-0.294423369891189 -2.07645683162699
0.523890932861613 0.28697470442214
-0.600293113629395 -0.155908851377257
-0.0753707109417539 -1.21149448838755
1.87064934499857 -0.874073447259057
-1.53977534442064 -1.19235089190924
-0.636283705876169 -2.45141106806012
-0.532830088576266 -1.90184457856914
-0.65565077910134 0.11746628347307
0.649226607338531 -0.711132396106952
0.198106852339706 -0.453000753025565
-0.0924576790705778 -0.983905349370839
0.703241608178524 -0.858359216306829
0.419502522989858 -1.50393147193142
0.0934416857732205 -1.18595063207655
-0.300496276381207 -1.61613138515173
-0.994822020966433 -1.53537300678412
0.197693234138644 -1.86559461598696
0.232050369350623 0.627995737926904
1.26036345846475 -0.538113449162933
-0.138458386030592 -1.40256133167852
0.349279420892972 -0.644051543194041
0.565090054650451 -0.480126970782729
0.809596821009909 -0.287799564452917
-0.570472660414619 1.55843566011602
-0.228534266307068 -2.80489730998184
1.07951758852943 -2.67714671424869
1.78710781251414 -1.8043423670837
0.683118150000714 -0.841018665656947
0.559953608224481 -0.615606240175263
-0.422888869800773 -0.415776008912925
1.09929786326705 -1.16180090532612
-0.319550082729182 -0.343990019110059
-0.618636254044192 -1.53845103994076
-0.841957251164568 -0.705077685566502
0.584547817320014 -1.85991895251393
-0.35680070620876 -0.981431524479261
-0.776955057249732 -1.23171517890821
0.627746317382887 -1.32182322135837
0.261357658990016 -0.150596919407197
-0.266800336089716 -0.753021190528857
0.447689662682263 -2.41403133193112
0.418157179456689 -2.11845741180824
0.391370604584166 -0.624479884682833
1.14958895969447 -1.4411372537751
0.0226351380266964 -0.0547191824212967
-0.166997186353657 -0.854584878054294
-1.46613446322505 -2.44531586009441
-0.583664700434163 -1.83974650903606
0.32000869292639 -1.79139470949358
-0.401170480123429 -1.09723234621428
1.40963000242054 -1.58687393388663
0.0603935691412348 0.082817934775077
-1.40860903373279 -2.11596713055966
-1.29364105265505 -2.06437583221353
1.13911840458268 -1.96084358805745
-0.762466411397696 -0.270984423365033
-0.677302111746044 -0.97982758918723
-0.58262512426427 -0.236872814784625
0.798142676699032 -1.47006724143111
0.922472398938709 -1.88575151124619
0.281702274197715 -0.202568015966022
0.944933423212415 -2.02621234987677
0.164514999223815 -0.808634013026997
0.792664158509257 -0.969685198059911
-0.275760246799211 -2.50946180260943
-1.98777128040591 -0.254876312250474
0.00740421889339195 0.658181971579607
0.529456311487221 -0.248206826386287
-0.457923378170707 -0.98191178430607
-1.15050223858992 -1.9180255505947
-0.622065773167132 -1.06639031741064
-0.430330868683386 0.133357538445117
-0.938959571879339 0.863846956635411
-0.392062694848346 -1.83280875963439
-0.6798414345386 -0.626968457333206
1.64042842906786 -1.25404715595937
-0.518026090745327 0.494150272328907
0.113556245888584 -2.20197026393697
-0.299188946973221 -0.139022857204869
0.0850192783999299 -0.903954806282762
-0.416824034069049 -1.6187668154076
0.580426088368325 -0.268606613834994
0.382894119302339 -0.969098870558692
-0.0581852869292386 -2.27502511754515
-0.0171760465329987 -0.646857312934547
0.716104743561692 -2.43946835186929
-0.217220149220528 -1.47731143576592
0.46732284750233 -0.0525196497399745
1.60240516425926 1.26040503919937
1.10690333425344 -1.11427251416913
-0.741951465235754 -1.79337918441946
-2.65301482901102 0.466869884312191
0.339568915882791 -0.723164773354807
-0.607487053886428 -1.36279445070621
0.178862028125705 -0.542333652088135
0.542836399364325 -1.80747069505156
-1.95891750679194 -1.70620101075055
-0.264154186961302 0.109082658516721
-0.222134246097084 0.970233582481394
-0.0356622355131747 0.312210225652878
-0.0963729294875562 -1.75188868684709
-0.569808864630376 -0.512427616142083
0.394988307232268 -1.73153878509531
1.26153196792901 -1.29110372038466
-0.996676264063208 -1.66106629429203
-1.3457765133297 -0.987867760725463
1.17925997989659 -0.447054962339166
-2.68331896807506 -0.0685018809388038
-0.706045780383062 0.222485309702986
-0.276388082181947 -1.17162402659107
-1.10333169313634 -0.888640069372349
-0.596781389332668 -2.28481331134377
0.117247823130679 -1.30857603871857
-0.165977681680914 -0.69314252160114
-0.207681053212491 -0.489554267982644
-0.0616859664592862 -1.85059154125566
-2.09622110542344 -1.64647838533023
0.230155449788966 -1.48639231704204
-0.149115194333295 -0.895023478991248
0.442937436708443 -0.92703751232175
0.036019088941025 -1.76575005689577
-0.113539250095024 -1.12227147020426
-0.00920361175680213 -0.874767906917408
-0.602665041029875 -1.55996809293056
-0.431669812725109 -0.800373761417754
-0.285568733112949 -2.14863013494913
-0.111308993674568 -2.22215780083535
0.832195633404899 -0.787216286036257
-1.3783172361394 -0.755942545481759
0.812728162483869 -1.3886908483064
-0.700666188705976 -0.218304394065224
-1.14266494484698 -2.15877658821641
-0.434112775024968 -1.55245234683651
-0.0861840835749314 -2.00084305946343
0.645025401432035 -0.736634509115288
-0.969663168481726 -0.138260380002166
-0.0272570711731564 -1.72025162879297
1.44137010769803 -1.57781389732226
-0.228588543965244 -0.148733360558313
-0.744481728142139 -0.973149595160164
-0.716246383931583 -1.38855676942135
1.54042191669143 -0.968568522213491
0.24896076413624 -1.10168119603313
0.107355402117621 -0.675500167453398
0.21447218064233 0.760113781323594
0.129813289633106 -0.846244078770066
-0.595576379705338 -0.74183432392213
-0.678615051832711 -1.90850405854
0.870634006496848 -0.166276635834451
-0.768243663500369 -1.49227233914007
0.923751223883629 -1.83950577737388
-1.1364642099413 -1.6328350161469
0.281007136478833 0.421131931136457
0.642720962315744 0.703274285201148
0.570434372867677 -1.72828460969875
0.248929664204229 -1.21889351024813
0.10287631744595 -0.136608802521087
-1.00842331977766 -2.86097867109863
0.474497169129499 -0.784651341123102
-0.378857241454691 -1.93115190252128
0.591831087837506 -1.61648930385131
-0.605002532441222 -1.96218747601199
0.533838236647123 -0.651205498377614
-0.277189930910548 -1.08383736173317
0.211420778250565 -1.23524043411271
0.052086769048813 -0.115826642385579
-0.937955239438773 -0.316373123193914
-0.571224999945112 -1.08924760155117
0.616847457160753 0.277057418995361
-1.25155539530658 0.116230326962279
0.944785886382458 -1.56410367224591
-1.04673207299263 -1.3327034086747
-0.863026533465544 -2.24306159672787
-0.0711725821861788 -0.465994888978627
0.25663841344335 0.814190344339708
-0.295229879446518 -0.6717904116628
0.288172875214427 -1.85256087208087
0.537373023332492 -1.1101396601839
0.721149565512831 -1.94571681308221
0.590784676242672 -0.687441788927558
1.22072278319997 0.0584878314698034
0.611129146590714 -1.7294916551482
0.613537420187602 -1.38284232113864
0.254260701765535 0.183940234827908
0.489990295234892 -0.739515405817808
0.0436345454500754 -0.754467820612465
0.694801128424617 -0.245838049069867
-0.0112640963272069 -1.39720456185574
-0.725376933816241 -1.29288270535221
-1.20666483481084 -1.37113385586411
0.111239077211876 -1.48401885704249
0.326016843012891 -0.988351942182687
-0.293985596296636 -1.38909920676554
0.0825984567231567 -0.656230666227822
2.0300349632346 -2.07240186906607
-1.0850629735999 -1.68416748893743
-0.311093231708925 -1.86809568952777
-0.565332595913766 -2.02903191906026
0.175742644275956 0.084092717536882
-1.27164808471159 -1.17733246445095
1.41243862908343 -0.96871443223686
1.34720164430147 -1.68659619849317
0.178309505304261 0.386568966854114
0.21178641684694 -1.5758620298585
-0.0639019100053124 -1.10499942774696
-0.274311936844427 -0.778125826693635
0.193197701832385 -2.78666581158286
0.5374576601441 -1.49399725743407
1.22203609079812 -0.904470280678937
0.710452615479855 -0.607808135292405
-0.00912063229631758 -0.929182717179346
-1.3305336857452 -0.996945739581766
0.00162921694742038 -0.433240910951561
0.0180389945141072 -1.60628010105872
0.543220012000003 -1.89751939130367
0.605861173532681 -1.62698685964497
-0.630650597655801 -1.01118383586733
-0.262936713125688 -0.368943575487718
-0.558288612129473 -2.0032926124818
0.228471091675544 -0.224345769124278
-1.14839746356765 -1.47947320054309
-0.445935164624145 -0.875084601834845
-0.5967657436084 -0.541807023061584
-0.174409198292816 0.433419840841279
0.411912134141654 -0.420090583435146
-0.701873891373422 -1.484938592851
0.237232347529986 -0.611598397469722
0.0466534917943793 -1.81439642916513
-1.15698726416469 -0.359532213609302
-0.495410148928323 1.10927912259613
-0.73252922512594 -0.520617843110055
0.000678566735216889 -1.13610772706493
-0.444840735722692 -0.342223506930204
-0.450197124677732 -2.93261915582427
-1.27703173135392 -1.05687481024173
-0.112537853059094 -0.40790429167328
-0.586901303588741 -1.65421552704041
-0.645679318956404 -0.411047975400441
-0.612159419439994 -0.0764037873139166
1.15494424709343 -2.14859430059184
-0.0442215832970253 -1.92388260755979
-1.34415551285999 -0.6591454441887
-1.60684113887434 0.0880602981124812
0.18517073510745 -1.66247951958342
-0.752416059089843 -2.66378996134061
0.752710788368234 -0.413374946181849
-0.186671663168515 -1.51407473681517
-0.648319747995847 -1.16313778779279
-0.118050729885508 -1.47693858483787
-0.657040692407841 -0.0464851794733174
-0.622710058423226 -1.5151056736414
-0.189347108384383 -0.602599417488288
-0.953289253230365 -1.92555502668274
-0.826977906217282 -0.653749208900315
-0.658666676184224 -0.25369844191387
0.292548469211209 -0.564870453850769
-0.589823960975893 -1.51627195484418
-0.297487219415701 -0.611308648630675
0.28618222543508 -0.100322777213706
0.190326282548131 -2.67281710885447
0.595104870929566 -0.671278806558038
0.497614192535462 -0.738566370596039
-0.523368092938736 -0.838571719931176
-0.324007856418399 -1.20723946933427
-0.326081000519405 -1.82952129593907
-0.285695071182885 -1.22840674129405
0.799959072432839 -0.0663264858164396
-0.100539594002629 0.569007379129506
-0.338554959177622 -1.4507671327744
-0.521620889548262 -2.15534183585049
-0.924525629411767 -0.740790454564628
-0.146226314552808 -1.2872469651002
1.26072510022355 -0.587807755623928
-0.271660779618115 -1.40527318549035
0.693963620677101 -1.6335819177922
-0.44032966504943 -1.59521880822128
0.617437923515391 -0.271757322256986
1.01822944305522 -0.76854929021416
-0.12871954499682 -3.1827788200062
-1.34312145748981 0.0651520142667139
-1.22231111893792 -0.515448757986929
-0.239716876360776 -2.38251910464332
-0.452287314113437 -0.240533219948006
0.258543409665169 -1.18871079556972
0.924717494234052 -0.168136467274358
-1.67961600788812 -0.504651419034681
-0.681769599134323 -0.881854387853577
-1.05249555950597 -1.53719804019647
-1.41054852422735 -0.645914202922532
0.93024932181369 -0.116950968066751
-1.84842844410289 -2.40206901857711
0.597992987477992 -1.97674663966595
-0.565102608122554 -0.671059757986297
-0.569308880204558 -1.45554118308466
-0.119248286210121 -1.42041248238579
-1.1153174809013 -0.594153235785544
-0.499608616096448 -0.453926347732848
0.77721177923434 -1.85565722157314
-0.105395859175351 -1.46520507481896
-1.59699976967556 -0.464517343916134
-0.604199725912497 -2.42621236428253
1.26281794784653 -1.57823726644135
0.144216559694677 0.0240095720350271
-1.9998688453473 -1.8651977668454
-0.765440552360742 -1.59149447715112
-1.19095618288931 -1.86874988731115
-0.442258982260431 -1.35868413968941
-0.0140306787128971 0.384040778337605
0.424216109891761 -0.404133162409122
-1.38904071778669 -1.70973358206437
0.19776649945144 -1.21893241572657
0.00261336899054129 -1.21252989331286
0.346570524853472 -1.6010474071617
0.312995402378957 -0.578624381591435
-0.447693075002537 -1.41503700148891
-0.122489569198787 -0.267828039758532
0.0784085386107815 -0.683409872530578
-0.0657311904747068 -0.802586355137606
0.914599906450744 -2.21669152753054
0.467939904371809 -1.33400458384068
-0.369479531184727 -2.38224864680125
-0.522341995432806 -2.43358846600113
-1.4392899020129 0.198706151226774
0.553803865282693 -0.198527185650666
1.02572020870726 -2.1749809121362
-2.01796489940429 -0.115472510965158
-0.22219530387445 -1.37084930131684
-0.203953951015195 -1.87225241520961
0.566891495294747 -0.945170160674575
0.433146577750344 -0.688301410333163
-0.409666969168065 -1.60541734662227
-0.756723835900324 -1.02720153336955
0.554365555014346 -0.49217587070953
0.33259050480304 -1.04912764125516
-0.313122679853548 -1.61683886068733
0.29356711337097 -1.8659924853485
0.811034064215763 -1.75019627380789
-1.34669115442431 -2.66930177992187
0.666554642531312 -1.4306476037298
-0.97815569264568 -2.54216787920944
-0.578133373444187 -0.0104132872031091
0.539547850953015 -1.01250220879281
-0.801354997902981 -1.23986550986027
0.179504170139638 -1.14740542668411
-0.274737605375915 -1.20850721105375
-1.41737300429502 0.22639259826894
-1.85917549773986 -0.658914350389675
0.852799174669214 -2.95501873222142
-0.0866330478407225 -1.85289948693334
0.525699567633368 -0.993413316566043
-0.593868558715209 -2.52188474658227
-0.496945310760841 0.0150541067762588
-0.403240156891904 -1.53262767001051
-0.317725386895175 -1.30930569415996
1.07931792045442 -1.5681294640765
0.661269104606292 -1.08161350351122
-0.776291948884754 0.120703819439359
0.92332299474676 -0.993851497457983
-0.210095783583427 -0.636786555044789
-0.153249206961543 -0.853341537892733
0.314188387621984 0.191075493019021
-0.0819786060967871 0.380724603955877
0.156988456086658 -0.573419110398058
-1.07861546076391 -2.28487886599834
0.358967270771093 -1.63170777650082
-0.310241290520542 -0.472391650532992
-0.860996285787783 0.326578019647275
0.174681648358852 -1.20106682555103
-0.74963464515035 -0.518030126745738
-0.503660669278764 -1.62155481527592
0.0162715973974033 -0.933645641055172
0.0393973165007801 -1.4124141987638
0.207767974222708 -1.01852189145086
-0.150800808078687 0.917986463103488
-1.12812023721749 -0.46514540414728
-0.839661613201329 -1.51922262325984
1.55316266513176 0.679398466583373
-0.241034490447033 -1.47424902646323
1.04721196801586 -0.632655284724566
0.369774636575554 -2.36817171050402
1.83883540962715 -1.43192608365679
0.0249016043239859 -0.901160841442679
-0.390931346813483 -0.870107290912142
-0.65145981840925 -1.04005851470586
-0.753770843892701 -2.4240296443395
-0.343158699700061 -0.9477515983327
-0.790164585008302 -0.0309029704368894
-0.160278671451682 -0.171949008716677
-0.657862009815978 0.150347808576811
0.0407477605281653 -0.845674734371526
-0.955463848067705 -0.571011524330177
-0.237929537879858 -0.411225751065369
-0.24384453492297 -1.07253101614549
1.18367079072271 0.676480723566313
1.38972422980208 -1.56909139816972
1.02000077593646 -1.07549474076497
1.19486425113783 -0.755512361094571
-0.28629367476115 -1.4023463752481
-0.45824842456986 0.117801270667157
-0.303386156252188 -1.8606096316602
-0.111922187621635 -1.15034998746197
-0.552580224284878 -1.61595246030373
0.0835288979616834 -1.574184950197
-0.515556780967342 -0.627227772184032
1.46899131230519 -2.88735322813953
0.834686294435894 -1.80547805340991
1.31107025974693 -0.915510472818254
-0.579011519929173 0.236572386225056
0.361143545573416 -0.0352898371756516
0.280360497750605 -0.977149277656314
-0.0390221811509368 -1.06947774695617
0.0474440348690545 -2.43196945247946
-0.370307376333666 0.164466862734087
0.0488860407880687 -1.69091271963338
-2.06708224428487 -0.229415214048968
0.948332667568458 -0.13716956678874
1.41772623228357 -1.63127471192571
-1.74109208899446 -0.64183365105255
-0.769485866971311 -1.44588693426227
-0.518505863029694 -2.39796818908146
0.202434338507408 -1.27572474174435
0.189409532020195 -0.284913998414103
0.37827032246863 -1.3449052901761
-0.944758309919426 -0.00204930454633201
2.18744647929225 -0.893055748887405
0.695282695115239 -0.495454909653723
1.04843550639234 -2.79136781184199
0.071674598348224 -2.11227313052187
-0.260834845963175 -1.80925895275713
-0.710151504122935 -1.61461600389876
0.302689841558482 0.0951616200572694
1.44797921791405 -1.18953009827244
-0.525645571365032 -0.172201047703889
0.634882608187525 0.143031882184958
0.384493009472779 -3.07886980719514
0.487155355055019 -1.87637455160117
-0.846367667251638 -0.380545507622354
0.614209196902049 -0.833264623296235
0.171773760337056 -0.681081329988342
0.0920109482621264 0.763290770554145
-1.22964129776288 -1.46384807049623
0.0224734326155224 0.195328237525102
0.789258141401145 -1.97274678096302
-0.958479184514821 -0.57463279649007
0.272368154306308 -1.07059546336997
-0.941908891159339 -0.944631470817902
-0.693810702269723 -1.0250512380023
0.848485501400354 -2.0870516051819
1.05538036724679 -1.05254477901848
-1.30448733539958 -0.84488963705072
-0.0329865252861286 -0.867126676167647
-0.237086331701733 -2.86287331680766
0.158181725794181 -2.37237582721575
0.456088008919429 -0.93356802918023
-0.00545465754707762 0.641539398209786
-0.161404094063258 -1.31872515514908
0.225212036478595 -1.53162990379685
0.512473675469765 -1.4525921481104
-0.0518154454545071 -1.938851593121
0.574325473016199 -1.85622221757073
-0.96409892755188 -1.21582108427566
-0.506987796991133 -0.916580772072337
-1.26410725428475 -2.50131298409211
0.866180953241129 -1.5851474772269
0.617135295302118 0.171289743301489
0.481033797948571 0.43433302448354
0.155164557804421 -1.40395619468407
0.892811462019634 -1.93625445965388
0.532359641867669 -1.45481736028024
1.07547098636824 -0.628070579070462
0.584210615421502 -0.789513614823853
-0.824646371402668 -1.62286080827644
-0.458935401141765 -0.510258228704584
-0.391228439970134 -0.634416525235684
0.602555113624617 -2.18314020104225
0.910391315304322 -0.168281735728132
-0.295181524199033 -1.56013749153116
0.90583976429658 -1.04700614196421
0.337198140491143 -0.985079199239973
1.32093291079003 -0.622769193411259
-0.763863447245582 -2.46826272104039
1.59961584059428 0.592004001494903
0.415691295660685 -1.89340335984789
0.612809708550692 -0.685042346458096
0.00158306497021804 -2.21922041389212
0.0965955081805762 -0.723761717058163
1.24787532046136 -0.338015752650315
-0.267642845606349 -0.108504818332145
0.565543424044912 0.0239477581385004
-0.510359616773158 -2.34273588059903
0.998721479145608 -1.88823366038386
0.105482383770183 -0.553571433845727
-0.196654061490451 -1.73654316182929
1.34200742784103 -1.49830944514262
1.24692364801224 -1.28693046381316
-0.414661920378499 -1.45937369611903
0.572147753666995 -1.14670091831085
-0.698589618907547 -1.1621477945989
-0.418389185405308 -1.93000012787272
0.0940117716312932 -0.50242226951356
-0.433854081815293 -0.609909994855411
-0.0609608285259414 0.225543518545812
-0.119828380284974 -1.0492496266715
0.0049221398629621 -1.86670822226379
-0.26689434248435 -1.57890674004515
0.00338338956916798 -0.729167476403692
-0.00860021536607417 -2.26148064807342
1.30428348446786 -1.85876553794875
-0.823410254387843 -0.952589964262965
0.320984449283713 -0.5718497789369
0.41110918824357 -1.13465022039919
0.363587918014409 -1.60724360370712
0.850801109001727 -0.364438139920091
-0.468331305977962 -1.00890647919028
0.0392749419880578 0.840099770459874
-0.574467248489579 -1.26864337591025
1.58586360276787 -0.712473585134201
-0.216454409636138 -0.993174223222245
0.70235384276563 -0.947946900741762
1.3970844886318 -0.789227254453375
0.433909284986425 -1.8567402816685
1.05866414408787 -1.68069663491542
-0.45930921332602 -0.609509465901759
1.06002443845555 -1.74295515357302
0.506114439464932 0.638510282348363
0.400623312675614 -1.1768105249176
0.775720645467537 -1.51244825814468
-0.490333782343845 -2.09269906003698
-0.998546884055615 -2.37029288888697
-0.306147157408892 -2.08800761326882
-1.37621633681571 -2.39868111253706
-0.188276286260077 -1.01801082488066
0.0611662841087363 -1.84412626940589
0.561007253885039 -0.734562024694771
-0.521867173795786 -0.0981605332391214
0.600587299635866 -1.03996437381878
-0.800803125349496 -3.1613249452256
0.00578086578633897 -1.36079183920864
1.04417455078387 -0.889193733469145
0.192150382422055 -1.24235034235891
-0.638457237244795 -0.725164462456534
0.752588332411301 -1.87680368020526
-0.428358167002677 -0.76274664136102
0.687884897286389 -1.00609054780154
0.20889031427055 -0.913502519502763
-0.114336802762482 -0.793072343885208
-0.963265032875462 -1.86619775204274
0.694357016370723 -0.501030901671668
1.13570093171843 -0.452041224375879
0.928261694508958 0.183533961689563
-1.34886952178391 -3.06605352364738
0.874729361304293 -0.0970330722474605
-0.109816242959357 -1.45644898166297
0.764119732322115 -0.32838385349269
0.678336022495483 -1.35046063116164
0.480940504105674 -0.585054246398009
1.30312595601746 -1.80689837746665
0.825151076339121 -1.07132682013284
-0.00372555951510224 0.0289077114399376
-0.993772376178522 -0.884705816713693
0.333188452430456 -0.751823271290444
-0.762549180514557 -0.652051104300887
1.02859250410591 -0.522490049278028
-0.411217592937647 -0.413313614887463
-0.301402886945218 -0.713877601697906
0.32312790619859 0.303944437101096
0.170216778297071 -1.21315560306445
-1.00322091796497 -0.0201900164126607
-1.74326638585923 -0.197857770491598
0.281306758365696 -1.34053405615354
1.51226503465676 -2.38893591628259
-0.0183456493746828 -1.635959012966
-0.858056008730352 -0.171918626016876
0.159792097412386 -0.669109788053919
-0.935906520102824 0.801379584136547
0.115008993011405 -1.18467447062819
0.537275907420271 -0.127874995504834
-0.424574580992474 0.216549852872415
0.645631563107839 -0.015225556200518
0.685255347635094 -1.30136446647688
-0.88744478119685 -0.714091885016046
-0.0709454257121272 -2.37092821308102
0.570324984600218 -1.539385798478
-1.51805625038115 -1.70301971121445
0.380857241328326 -0.47729301036841
0.0804864518298618 -0.793907935198915
-1.13554190723394 -1.11375818736726
0.641329421016511 -2.34560225250451
0.991042440504837 -2.05180328712351
0.620127843629639 -0.608199909923099
-0.218204476797618 -0.300792506402936
0.121503504153973 -0.12714211657924
0.811399579363634 -1.50405552774192
-0.488878635347995 0.295641588768162
-1.02512899783302 -2.05185689534791
-0.165910625059706 -1.61269555683966
-0.808378820461909 -2.29648103686862
1.36881510609954 -0.918688675371552
-0.506323495572881 -0.807593764443443
1.03420317610017 -1.51873357062259
-0.25163457591871 -0.830896834062945
1.69777093031731 -0.894687595611794
0.575617371273614 -0.712087135344516
0.0538554962903457 -1.43123876016699
1.32215849924581 -0.197170864038524
-0.0311923048713636 -0.691346655872797
-1.15053144077489 -1.45906910430298
1.58981029207463 -0.623459439388556
0.301351592362797 -2.23647859271474
-0.349034889540933 -0.876725959345882
-0.281962873475225 -0.457948825557724
1.10037143397803 -1.38936726261724
0.339397273210098 -0.360356180427067
-1.2561894244622 0.0853717266566341
0.474715952837489 -0.632712996928846
-0.327287640424726 -1.12959500228056
-0.533291841289641 0.110440112348249
0.346477009949545 -0.297295942633079
0.884706118968765 -1.17504738644623
-0.63190815331481 -0.974020059448785
-0.51293834693803 -1.74796600850947
0.583640780414147 -0.555165793037701
0.376738776112241 -0.497008167118086
-0.593822661385361 0.460899353824427
-0.553134722852869 -0.846658926720677
0.398203880235121 -1.08545794503496
-0.199778400802101 -1.59185047086887
-0.446217305349552 -1.33653879379923
-0.545983410847475 -0.952687641301139
0.331136832822128 -1.56300785566845
0.957376314894948 -0.604464637995665
0.538569668004529 -1.73886196451484
-0.0840101444462026 -0.298480124976779
0.86887318282671 -0.534884830425328
-1.59767138446031 -3.13944510076713
-0.139845623337941 -1.14885881621776
-1.10399913923737 -0.674948855265221
0.344690754995295 -0.901837779104514
-1.28155550332347 -0.273888463336817
0.177476126603306 -1.76874738077034
-0.5089822561785 -1.58594031344927
0.158735687343766 -0.45445050286589
0.139314954841488 -0.557683448059288
0.794861017040512 -0.820022704225276
1.0866712867146 -1.2029593263257
0.508903234399934 -2.69470240590858
0.786375950363777 -0.630299872841435
0.476946031252643 -1.22247615305662
0.861466517186398 -1.42530288110884
-1.01840991156924 -0.953176110366743
1.59493775825749 -0.179375681706954
0.574301456954861 -0.290749698586882
-0.556528721683878 -1.65551017015155
1.0016581598041 -1.2141119690577
-1.15259762473406 -1.07876091258932
-0.496207307024697 -1.70370188035216
-0.775335114854554 -0.897720171112564
-0.401647458054936 -1.35741533318041
-0.715068758315974 -3.12957903911405
0.700107397626988 -1.07476294303546
-0.293684578850234 -2.32880249699693
0.299208633304603 -0.517673124179481
0.824330169877917 -1.95914463579507
2.21528634985444 -1.17108519675575
-0.885461143593577 -1.01917511986698
0.507396087939456 -1.13942359237189
0.478482305906281 -1.67796272142988
-0.721841393693465 0.11240207867428
0.379547175983993 -0.757116056758464
0.0549199127786372 -2.73854546016274
0.911091231744807 -2.3168810731373
-1.7342425361501 -0.884814375642718
-0.448537624082223 -0.66462436631474
0.802246918185944 -0.806602016614979
0.600989824847374 -2.09485639172282
-0.797918527352024 -0.3356639887633
0.571079964109795 -0.956604772292905
-0.271051852055702 -0.843978928183652
-0.556248938290344 -2.73311364146469
0.376807053604001 -1.0604569004406
-0.65595280957456 -1.21450433878442
0.662215820364581 0.616177752245999
0.859813218567739 -1.91109178786514
-0.303810837408802 -1.43944156374641
-1.13686871598171 -1.11862723268175
-1.19369573858097 0.193826992405342
0.461543118208813 -0.751825161720002
1.12820296817131 -0.238870949519042
-0.662436984432551 0.839718903425666
0.137012461045675 -1.73546405268656
-0.493890604136873 -0.36252484807573
-0.803923892270905 -1.07060488809008
-1.56756545934984 -2.15756760779562
-0.89608350486227 -1.76608400093807
1.17163388216923 -0.698006669408037
-1.27547880775566 -1.24038294599174
0.316404688073909 -1.27569631711447
0.971613213262508 -1.19909008609029
0.37534926449895 -1.67410283898167
0.473154292846531 -1.98925651434294
-0.989226468098733 -2.37006735653487
0.544884775421837 -0.68682546785347
0.21684921556356 -1.61046921224893
-0.989060936197524 -1.37444647974722
-0.866850793364281 0.590578281589166
0.439687772267799 -0.736253915487766
-0.45395609067939 -0.840706280256583
0.075814433426605 -1.98573997242225
0.228340940873812 -0.0607369366763491
0.633360174924908 -1.87464758180702
0.303435695353187 -1.56873161182582
-0.0879198459807321 -0.653223165763598
-0.517952272542309 -1.10325422075856
-0.0723850788803307 -1.13492631267056
1.71282950043742 -1.58575196626239
-0.0306884479629016 -0.583237993021654
0.164443686075687 -0.0269760014789978
1.06256070771472 -1.15659918901942
0.214132879065118 -0.553668057049281
-0.232635426926146 0.655901771638113
-0.0892083754188861 -1.55990436197472
-1.91697793495951 -0.480322525178031
-1.92335613381782 -0.227351882427062
0.0277927554926043 -2.07766634502076
0.449748566431636 -2.48524486824286
1.68436784289429 -0.613654941192443
-1.06837027335784 -1.86269298449323
1.15653261749836 -0.720921055822471
1.00318173308015 -0.374654835395152
-0.303776836797798 -0.35093333806128
-0.910539857391836 -2.28335617598099
0.260337793329841 -0.360505110223131
-0.647946793153406 -0.00758945384787702
-0.280491626546312 -0.949747794777002
0.375286179298225 -0.479299427298194
0.236207709930649 -0.597364544877303
0.698181219078739 -1.55487669782663
2.04365252628187 -0.458941415416477
-0.212479246146759 -1.07328768838033
-1.7098876912718 -1.71868822808473
-0.336203697748171 -0.536183322486758
-0.261136142563832 -0.437764748670452
-1.404419187868 -1.37860145095402
0.345901103337582 -1.47183193605423
1.20509220506973 -1.66099466839667
-0.669282182421515 -1.03003649136049
0.715405116268938 -1.85594375821356
-0.278537415087715 -1.37110471797519
0.487083168741451 -2.1170027575261
-0.353797199247888 0.351037576847336
0.488864995638421 -0.95774004861099
-0.181936334030897 -1.42784685770578
0.0748051817144178 -1.20885152314695
1.23389895349655 -2.18337943676281
-0.358047972696924 -0.934081813521707
0.606840807637746 -1.85101906348675
0.130211194210474 -1.85174115623239
-0.897779279479805 -2.18385640004061
0.351176156931208 -0.461268809153171
1.28522230212983 -0.427960300932663
-2.35515833906087 -1.45818594953411
-0.549726859236288 -1.07955144624786
0.531060837480421 -1.5185817333199
-0.28636343812568 0.80797260820248
0.994903642202574 -0.204898066559439
-0.23746642522603 -0.891761768331345
-1.20554580164785 -0.464916889176565
-1.40204665298073 -2.9663525558228
0.574550271759058 0.31516683411223
0.51994081289327 -0.59530929152205
0.315604486217447 -1.69169514029147
1.86273114602183 -0.958173897500383
-0.994741033379652 -0.938292121018441
0.982982207441012 -0.885491463559916
0.0778299959881502 -1.91583837670497
-0.972911268527466 -0.790987796502408
0.71529052389192 -0.823832934312607
0.821158274710948 -0.0171181912848053
0.887981303795643 -1.11204481928154
0.612048556305402 -1.85133246346519
1.19276350763748 -1.13048612312661
-0.31201232000324 -1.49799336188166
-0.0123464119094339 -0.516045982248672
-0.0779213464223245 -2.45979140636534
-0.995079065133893 -1.40125731366269
1.32651025846565 0.0779042588019745
0.262273543223652 -0.276873687213022
-1.02472309837177 -2.30359062568784
-0.491365622186169 -1.2624940195507
0.292485888898549 -0.384920910815671
-0.471988321157284 -1.19316023051006
-0.864677635198915 -0.580019611103638
-0.895945503584162 -0.79327263403452
-1.0059446216237 -1.17174218759876
-0.588567074148523 -0.858536119293493
0.108934542355827 -1.35704985150882
-0.175571812408924 -1.79655597095936
0.12215459080222 -1.73802538540255
0.36226112754437 -1.12010765513351
0.149482721414214 -1.71327156669148
-2.21062116483028 -1.02790268033114
0.786552254849535 -2.53094131899635
0.140692819725291 -1.12615271577184
-0.497116302431784 -1.69888029710177
0.834859462217924 -0.346180479174763
-1.67594900351934 -1.89761004129855
0.804380645366247 -2.44680837577602
0.216487238384976 0.477902440721731
-1.64311700710338 -2.15857148812317
-0.889613658728167 -0.574142741810281
0.0241314405605793 0.413934984629105
0.532267721659618 -0.315584671150823
1.7265154402703 -1.02490492770173
0.728169256906033 -0.171013044840117
-0.418883889961812 0.271679336614785
-1.65431000501689 0.631615873571428
0.0849256016188121 -2.42102508771078
0.193391280756137 -0.690646059016362
-0.165601558396499 -0.755407723192961
1.13368389298549 -2.02433490728806
-0.191279874420408 0.731711774665063
0.3442860439017 -1.47922029176063
-0.137670734385627 -1.16477383026726
0.330092564520415 -1.52489383630856
1.07394346162326 -1.27978699535078
-1.63744538095723 -0.823427586627957
0.367412459575406 -0.0743594647277135
1.60704221774474 0.487154824445926
0.764904641333864 -0.541837743097433
-0.849533759823183 -1.40147836010367
-0.519339439080577 -0.0813673150370169
-0.492352768296767 -1.69802430632942
-0.307994685830812 -1.06076009699765
0.531234613946269 -1.05051184889318
0.289481837930111 0.0394434141114128
0.0804304200547157 -1.75909696840588
-0.417141192332156 -1.86829947509397
1.28806110431266 -1.16668094701731
-1.82035155637116 -1.61206531979617
0.399730702458985 -2.06350324074276
-1.9347517369373 -0.764100698519651
0.162522533993661 -0.934387511840364
-0.113662999063714 -0.633197531950472
-0.202311457867074 0.515430746873486
0.873843595429407 -1.38990998096945
-0.531193910326444 -1.16623109379099
-0.78250096721266 -1.90894169716573
1.17574129595236 0.239410912937362
0.414485397955694 -0.167205122823873
0.29287214887597 -1.36364493300636
-0.0626762055378517 -0.857164158840022
-0.71927157350204 -1.91850028256132
-0.296916893804659 -0.941757521322071
0.574874927579275 -1.33334891270441
0.339251292818571 -0.869762834274869
0.0441267218126155 -1.73179620959463
-1.25879987079936 -2.27660376285242
-0.345477636007087 -0.08312913676084
-0.882564157899238 -1.40188517017743
-1.38363767236154 0.739477277070563
-0.281801007449958 -0.549918931500374
-0.693183687637145 -0.847229004089877
-0.582284763320274 -2.43702356398647
-1.01473864773322 -1.07952877805911
-0.135098106931058 -0.674822889962473
-0.0404959840633697 -0.0214486434297845
0.2647992504751 -1.10623869897473
-0.579779258415108 -0.186360741645499
0.141068140924434 -0.746517655074168
0.076575437691173 -1.29295564096252
0.070280677300931 -1.8860272574035
-0.264750904095174 -1.22090206655568
0.573327951717571 -2.05306515497572
0.541344296503231 0.771055759214309
-0.707328962443224 0.862056677455337
1.0452339170207 -0.399929424142754
-1.23389790642527 -2.03728854781506
-1.30151486071656 -1.55836350355187
0.178130375469617 -1.03779396632173
-0.638150510713998 -1.20617922595768
1.02297969492144 -1.18828309842824
-0.978194129276861 -0.515356039242429
0.514710769566864 -0.363263524244361
0.0618395114696621 -1.85797182056242
-1.01382145916233 -3.35186631232444
-0.316673016124486 -1.14312109458083
0.413306559509325 0.200154261486626
0.647158712776537 -0.88969143933154
-0.930073633215752 -1.13888894667386
-0.262203366838207 -1.12694749641968
0.28644349983173 -1.42184556788502
1.11267573165748 -0.319091534647773
-0.29753258610211 -0.471111493045109
-0.302321131941935 -1.54736606687561
0.329582014257916 -1.78047768495182
0.555107329976365 -1.52349311318107
0.584671568381479 -1.41561166010378
-0.276928515456934 -2.00362560834728
-0.0254805924266444 -0.621455708787314
0.540173887051535 -0.187721338978961
0.133890106605303 -1.49869123449327
-1.22160102619636 -0.835930638023127
0.00140702128660018 -1.38870230243619
0.10349406055181 -0.83471581314107
0.430203303677776 -0.13663486930992
0.533990509116581 -1.441634196057
0.259875431980008 -1.64018947293012
-0.496889578726165 -0.870186563594119
-0.365201718719609 -0.729992642688843
0.551093404579015 -1.59790661046518
-0.104680299771468 -1.45731359753013
-0.849073302552458 -1.28690850759941
0.3790433820329 0.0957929941295814
-0.809000498560003 -2.95141137797203
-0.289538110497174 -1.61434043863427
0.0526255682167277 -0.262428419581949
-1.48241685191674 -0.441266946776962
-0.24518548227486 -1.25771402302864
-1.00776427894187 -1.84994404077982
0.230580041247583 -1.13128402491928
-0.852982821663248 -1.50704662524994
0.341519248709106 -1.79513456020422
-1.57285824137763 -1.26304527502105
0.932656550366479 -0.140255483547361
0.543709483808384 -1.72156970279764
1.22082631705365 -0.949377094271239
0.393081978149535 -0.444715886867648
-0.785332344523545 -0.364571652929672
-0.358723194900841 0.812224320755127
0.301282295885506 0.88970688016873
-1.69351974478672 -0.686693111614877
0.555772399840885 -0.609613654285865
-0.200533091911991 -0.632081322376663
-0.158729704257371 -1.09242443856997
1.215510420384 0.298017771936414
0.630713260801502 -1.68817192684233
-0.228740039094802 -1.83539943985897
0.474501482332207 -0.522732480558027
0.791809921290154 -0.245577005559027
0.0283678308830111 -0.746916606237738
0.478567680286442 -0.733423243977649
-0.421816744974285 -2.54052242259756
0.619585694375585 0.784785402712954
0.472571298233778 -1.53620221109464
0.762362680712445 -1.3561803093231
0.146582807343537 -1.51370645460848
-0.173507443918782 -0.107456756287942
-0.0987579478952995 -0.405746457592846
-0.301834827718026 -1.84844353892085
-0.182350395792295 -0.523285488874104
0.0709099931730739 -1.83937653765392
-0.049266254274245 -1.52550468555913
0.839159311798942 -0.73806759002403
-0.454338789508173 -0.544048583182909
0.101984319393607 -1.22932904949014
0.58517029160112 -1.81910359954683
-0.306494952296131 -1.32917624744715
-0.625024394619579 -0.835438556353152
-0.310691414330451 -1.63125727807927
0.0740103903600289 -1.05422843281983
-0.190298173188536 -0.997228655930978
0.854587242273726 -0.281993308632744
0.338396811632163 -0.767914101049345
0.646847962818862 0.443381545008109
-1.14969659149114 -0.444732480458336
0.0566945763522899 -2.02879137379303
0.708573656761616 -2.49939519606109
-0.318471608258366 -0.331003130112899
-1.30534496228763 -1.85942529808428
0.898460367869516 -1.44686953003145
0.88713894489258 -2.11424544279875
0.572159525836901 -2.02289585067612
-0.148862696288554 -1.34904448251694
-0.85052927355739 -0.712149329201689
-0.445833180255222 -0.344016539811121
0.3072320672034 -0.609643222619435
1.08473351247956 -2.34670354140215
0.17781215216374 -1.93906020394371
-0.0260806298929719 -1.9788694468012
0.958397810229909 -0.368976722633667
-0.821927974516807 -1.45582235925926
-0.0933363321937361 -1.7135195956376
-0.0716418870060708 -1.37018350214586
0.519769545978131 -0.966106142632228
0.0653492625061461 -0.554871616878287
-0.849631065029621 -1.17698363788005
-0.352524777955584 -2.69887079741822
-0.205588330925563 -0.124318688606607
1.22915706058258 -0.918339234117034
-0.408735665375327 -0.131385934387941
0.381300710891366 -1.19777703798607
-1.59836050041466 -0.123466198998173
0.807871683655405 -1.9033140673195
-0.924248074523984 -0.549520184038796
0.3142529397266 -0.321228897407088
0.97938155183129 -0.368798767713455
1.056887847764 -0.0534355888109303
0.53452117883696 -1.97240063768297
1.26344478967502 -3.05603274276401
-0.481281179586329 -0.270227412995
-0.0518188621167505 -1.26595915952911
1.58391612659294 0.145844943536152
-1.02126280199022 -1.12656698791186
0.702451994706184 -1.15186834107819
-0.623849090458878 -1.82776796012471
0.299613642756603 -1.83986422193116
0.661231015980437 -0.668887451169447
0.478081889826055 -0.711892223182042
-0.368717419726802 -1.07142268571992
-0.917992735091824 -1.11478205743596
0.0690514492579725 -1.13908327948383
-0.517995198440339 -0.267931780646376
0.187326160287317 -1.34013747282793
0.463184672347505 -0.326689136940661
0.803629912829822 -0.0032431998589203
-0.0397179621706098 -0.305380863475956
0.897796070658354 -1.47946721145819
-0.994528391354747 -2.20604190446338
-0.278850037611593 -1.43564441210574
-0.72375172590264 -0.139047955293969
-0.517869500313955 -0.281944025091535
-0.459765858887413 -1.6000332391321
-0.359245778285849 0.844507149072359
-0.492266169107465 -0.702330348393589
0.722551145127697 -0.860932741279488
0.504116570409261 -1.65202819380933
0.170065843628474 -0.757135509263283
-0.699229671360516 -1.3816340369271
0.493417641009741 -0.743985791050523
-0.0183003163219401 -0.943066089571525
-0.196844030345456 -0.979626913621005
-0.192692134773735 -1.35580558173417
-0.358936880551971 -1.00207178015268
-0.805351749979618 -1.51291766478019
0.639110306888523 -0.490665200826898
0.365765088919631 -1.50242657004891
-1.63059925210448 -1.30933890970483
0.426838420054037 0.587529069302521
0.0226762151108923 -0.794795726836752
-0.0698170676305068 -0.231401450380482
-0.285396526797293 -0.814885337560312
0.819404147714742 -0.811797067826519
0.866340920408713 -0.444979536966651
1.5066006312647 -1.03161136668216
1.58311472779228 0.174145561799692
0.376254625727303 -1.34472910930657
1.10117778246851 -1.68126174505513
1.74892628502217 -0.667912704408235
-0.404022413842798 -1.37519320056069
-2.21633928630624 -0.878131076199818
1.6300337303362 -1.90359393213603
-0.320783546957865 0.233178719062007
0.325097205243686 -0.60052131406468
-0.853864202125473 -1.59152205817949
-0.351396283752345 -0.352261339677374
-0.773826061063841 -1.33862080446944
-0.133938384791228 -1.12416786180651
-0.721580206231257 -1.11928380834701
-1.4230571679607 -0.200684226043572
0.245068534755549 -0.943249882525086
-0.245830799646444 -1.54404373802088
0.163768979818034 -0.456269029049219
-0.0878572945339793 -0.721152932052721
-0.257138636595721 -1.82116506981018
0.770296945247758 0.497091813209762
-0.121757405842539 -1.02865810802338
0.955867347733047 -0.147966737899119
0.436733912254513 -0.496141049598176
-0.776128915066348 -0.289438104990804
-0.710371906780867 -2.03082750134822
1.0261613674605 -0.848002914332527
-0.751895120581706 -0.491163155770477
-1.16864914483891 -1.86852240396989
-0.319144554722201 -0.78246254408006
-0.45536156280134 -0.347595290467426
-1.31590507630837 -0.993410176058724
0.554539569194002 0.202326399840752
0.329881724249648 -0.229852937888668
0.628714046233997 -1.96045743574144
0.815218354647869 -1.19560629551963
-0.0347916254972465 -0.842832847870305
-0.0755103782571133 -0.640639327484098
1.49559890475855 -0.675749940977222
-0.40533443449458 -0.193352611930421
-0.664056409315712 -1.41865749846398
-1.10987299186732 -1.82932546620588
0.188943060445841 -0.456753513261487
0.909832197175092 -1.46320861356237
0.186501877821733 -1.15517121192271
-0.386057607259462 -0.576005655112406
-1.16703609711264 0.155322167365403
-0.866694343299074 -0.376496939022623
0.00927380597741653 -0.525588553112087
0.65767034432704 -1.38918329294698
-2.18310422667241 -1.05673686776141
0.469239763320007 -1.09231439844188
-1.35650479134573 -0.435568045295775
-0.547123140023505 -2.20370358544811
-0.260663093100962 -1.04378600445019
0.0384488787036777 -0.596686194657183
-0.147247783270018 -1.13083879925038
-0.162290744581558 -1.17194111966584
-1.25761233507752 -0.404154346778914
-1.13939442006576 -1.14519123810393
0.0889572785363757 -0.585038381207776
-0.407593392887534 -0.65035290324639
0.156198249943661 -0.484410887511347
0.724621489715428 -1.02527227960369
1.02416423143664 -0.716170455064329
-0.958593729823496 -0.454561372551684
-0.276884091283868 -0.950582363963299
0.516688760496693 0.601166002815837
0.779423020999254 -1.33683668926075
-0.221957376403342 -1.3096698788413
0.781881807096016 -0.495226853959209
0.108260554186411 -1.67861157858577
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1.07495257045083 -0.963309868383518
1.38545066931328 -0.498421282988586
1.40893973728571 -0.886028960897058
1.58319859864969 -0.484804924394179
0.565876674787113 -1.25883884806368
0.947853766679204 0.583515232532406
1.68480490973349 0.21445929714035
-0.00440672804003839 0.334873090324642
1.68745018575811 0.0242068803173346
0.309611438113746 -0.753008271696684
-0.675425015044228 -0.706888490370262
1.21340528585304 2.04889841148077
0.655622703994595 -0.95847202618046
0.82481577080062 -0.728178241028241
0.479179964255459 -0.782572950020432
1.1797065398077 1.30021640962279
-0.203077419422687 -1.13055862190342
0.144529235041884 0.501579520270876
1.90920428553766 -0.0437183052164905
1.35168026635998 0.0867451652814269
1.50059748457018 -1.12866069766901
0.344016808368234 0.308684617660934
0.499808272127326 -0.609831623188793
1.76889899029028 0.307424003520853
1.39131009194951 -0.55132059029343
0.60257856953304 -1.56855653436073
2.9204718154645 0.0733412523258671
1.19461133282196 1.78942059311837
-0.205030738210189 -1.30555466575174
1.76935950840467 0.887267563164057
0.487929583218886 -0.0563834044794447
0.682114561186308 -0.374974056710803
0.319258227104009 -1.66948563355233
-1.03955723173216 -0.587200024427926
0.648903597652821 -0.98478617377139
0.957854903166716 1.12451408015328
1.86459686029912 -0.694432846285373
-1.29906440402712 0.47031415310892
1.42839034675317 -0.118511097381745
0.735971525581717 -0.560331534298475
1.53186069944771 -0.79387268859531
1.44004898876953 -0.59017085344108
2.05578056169061 0.590186268890047
0.556951452215645 -0.112073038342089
0.748065360983027 -0.0153297768236762
1.02598083366679 -0.485428709909482
2.09049576246474 0.279412895269407
1.56144879679748 -0.458065347755087
1.50703406200975 -0.845393526641525
1.44835287365444 -0.27983201064349
0.0710479323968336 -0.66994135476831
0.532756740762956 -0.760284614088017
0.988702175594213 0.302899877937005
0.289549319693235 -0.615846471655988
0.954194087220814 -0.304557248113226
1.15904019460725 0.27846959688048
1.02322926838316 1.03135312590152
-0.0762087225319437 -0.180772120276573
0.0784920587697856 0.637542485831135
1.27173366618417 0.60301490704602
0.246325482444655 -0.162299802542093
0.484665618402212 0.196995097712646
0.746443056811678 -1.24529451456943
1.06436674157841 -1.10599344790771
2.19946596594975 0.888990907507385
1.23518361541198 1.07182484571934
1.72852336219945 -0.556212626980016
-0.41273470993802 -0.378059741036767
0.265977459133938 -0.278151730312704
1.20158268059716 -0.204159133687485
0.825157753850598 1.21093365009628
1.47926874457065 -0.3603217977948
1.97153250173909 -0.413246725889098
0.156668870377807 0.529113401721893
1.57003712973322 -1.31379711319525
1.02785693206778 0.971939766050002
1.22479418909892 -0.259396187352285
1.62337703392444 0.600974408038346
1.21104863967528 -0.524482202401736
0.649461977765239 0.443342733450777
0.285346233165504 0.0665145166320089
0.82375737205735 0.739206151034038
2.05679819477495 0.0273311328652996
0.0582843661112618 -0.310943167642547
0.0327085705999476 0.0106465456401009
0.629600025043657 -1.26749306712338
1.61948269514515 -1.36760773651321
1.83542191555306 -0.0332826738949027
-0.368778536116445 0.33760078437422
1.35431124873377 0.227273644311633
1.42867526444516 -0.492266459943229
0.913077715527393 -0.635188780914594
1.91867771120186 0.299548226489122
0.399018340438259 1.76558074293435
1.80417554011076 -0.771602945996731
1.34861402889692 -0.117919537001239
-0.130471427903366 -0.233078450887204
0.227017432162689 -0.80942350080145
0.276717861279171 0.228607479590617
0.00119011134207092 -0.0373512854970001
-0.00942784416913089 1.09758023398717
0.785961211169963 0.860210642599116
0.570826741120307 -0.442369738748266
0.233420095826522 -0.385018666116988
0.498727747008248 0.696034254225982
0.881597871401301 -0.26179446614679
1.15252777756969 1.32754412319537
-1.0182588136427 0.896501819449284
1.67095877343721 1.0247124253884
0.0341284673984919 0.304233402154694
1.88012139168529 0.989876464519914
1.16529202165382 -0.397039210236874
0.563350006938754 -1.33824956006351
-0.0689242643825778 -0.702830967578289
0.688983325462961 -0.262768883812933
1.18843089853898 -0.814743786251055
2.82770253109366 -0.336399508786379
1.80911304937847 -0.42022331745923
0.677088984970222 -1.62079509948206
1.88040751829073 -0.148861289324472
2.01544029613254 -0.168596632587383
1.07545626520124 0.576886577677677
1.26945321272761 0.368142016237041
1.19296795402282 -0.352908527247706
0.636264289864202 0.145267738785174
1.66777155111231 0.125015874736886
1.15879335452399 1.29417522909293
1.59809067416421 -0.569898020062501
2.04792528983162 -1.04736391870409
1.46680352663516 -0.0683647545090059
1.15684664859574 -0.91531125209415
0.78361325217132 -0.954721001957243
0.379367217725914 0.37848536194191
1.59461206934499 -0.947632306783062
-0.280102771515798 -0.451012799159888
1.62250054013072 0.443982231617621
1.16232824675529 0.911312877838922
0.646958624790593 1.96835864279882
0.392347942372826 -0.24092704792416
1.24295549882788 0.426756867404899
0.0121153205195511 -0.214953382500634
0.595631599124151 -0.459272211556348
0.769620906192985 0.596073921332438
0.205494307816244 -0.537411928578872
0.291170786557009 -0.30686546435939
0.600513788554363 -0.054623861201246
2.19629869722092 -0.488524213691666
0.585940776927596 0.203252968743017
-0.36510718714315 0.384343711200178
-0.323251204133657 -1.0049637063738
1.21939172936442 -0.644282624563291
0.569690316878213 0.66911439427735
0.447861995567212 -0.743307521573961
-0.211592866732767 -0.128182933786666
-0.111506203551425 -0.0698051204318743
1.27625942158138 1.12671513530901
0.406529216684243 -0.62575604550774
0.610347141191603 0.890371059411379
0.873599229705978 2.16114001972277
0.536702189623522 -0.56180195462173
0.281888391432796 -0.566748872341879
0.168913624104255 -0.125688119329026
1.1782803241811 0.685252971642312
1.61511587148333 1.16804161442727
0.473172215402352 -1.01270960954164
0.453463416501536 0.464954746331658
1.70591944509275 0.824247132529136
1.13634490711604 0.515535899069771
1.0283706079682 0.294130834172548
0.315843645525056 0.27249172957769
0.74046115501186 0.808699803756356
1.3305396428289 0.876434358107154
0.946028944163376 -0.627242639403915
1.44333895295915 -0.423074067655718
1.57680345969892 -1.42983484620047
0.712272432518227 0.640628476721517
1.77397741972488 0.0457281186131738
2.80849762149247 0.0293619136811864
1.53160371949613 -0.72714398377115
1.66944810415975 -1.33327875695094
0.457731777418842 0.133041572940556
1.06795311186666 0.620974652308188
2.19703301130641 -0.505753439621793
0.409069640436121 0.768346795771109
-0.105546628572972 -0.508645513869191
-1.00204754367294 1.01308483286945
1.85981870426663 0.988458724493734
2.67054773425064 -0.997261746815914
1.42638782826248 -1.29997550961496
2.68845705767975 1.4460569338768
1.38030580102422 0.472582623602439
0.0709570482930614 -0.117730342873192
0.408924931786076 -0.261422926228592
0.833175830741085 0.583365789846777
1.66518841014174 -0.0834386057723171
1.19212291191162 -0.147776449866561
0.753189912327362 0.998432711482744
0.212408903864948 -0.375301774295827
1.24036875097201 -0.5151641822357
0.687092556642562 0.889470955995949
1.16548601684485 -0.472342660020855
2.02292858818962 -0.472617020890554
0.572176197384414 0.749427420504269
2.23294621747957 -0.601470560930696
1.62106525898724 -0.0445568094271488
1.95438590675276 -0.360586486754401
1.94139814212774 0.107115385605421
1.82581970491385 -0.984883905310628
1.28582771304005 0.44804029422547
0.65251381181184 -0.941207857932288
0.0340116760727971 1.88214463458917
1.56717053857231 0.0954660028871256
0.314941424097262 0.235068145803808
0.584829504690918 -0.131803206336875
0.911375812890526 -0.984965879043537
1.20253456579706 0.21616689810417
1.50257938545313 0.136136926009164
3.30260518918473 -0.104238347125223
0.959791407650036 0.643413787399388
1.96322805695216 -0.208439500983296
-0.0740003005430099 0.202009694588856
0.718525414531043 -0.0987896460355683
0.414804530087701 -0.0496285239466913
2.36839741989994 -0.0138073384632708
0.405066398224628 -0.842021439779099
0.39551477311037 0.0825250805233786
2.61805140086561 1.8178775999436
1.06745493545215 -0.259093045424543
1.52416979874291 -0.450144705423607
0.245109238724335 -1.14854393976156
1.35279793552023 -0.0428550695491276
-0.517130209041211 -0.136281040455047
0.7908840519593 -0.987410674832138
-0.369673495324204 -0.0517260509002497
0.559682591248409 0.036854154398936
0.651222893806442 -0.953532583511817
1.61102338156678 0.0157128801666987
0.290703534137686 0.694180461821768
-0.423311864211218 0.742290625400522
0.547713660566487 -0.247450064906135
1.26122295930265 0.853598710471378
0.111304361989911 -0.273473873134807
1.40103099472895 0.0850980283413287
1.26697609241189 0.991806492883992
-0.0568808220227126 0.533723312117756
0.64074941991063 -0.480863651247689
1.90813468753341 -0.150032657779345
1.77802906931742 1.46023239574069
1.08330077367575 -0.529440108536699
1.29896261618702 0.533049940681952
2.02405997328336 1.1022931700156
0.278309979220612 -0.300855987309704
1.21040544436249 0.319880900047783
1.68134441686493 -0.110361795918126
0.806615376940873 0.99766146890247
0.117297742524328 -0.852402012240209
2.00544120115366 0.699371949832923
1.41582799632619 0.0250055437934458
1.441983482729 1.26720572713571
0.146999300435896 -0.674352808716055
0.481194115088816 0.85299804997303
1.99880143664812 1.5971201423452
-0.0305895373962368 0.14828641114084
0.125770014945424 1.51574038159592
0.0929678807705933 -0.151145082628846
0.900615865496849 1.68045131109364
0.253316426419895 1.39388801704917
0.536771507657053 -0.264501901573648
0.224697521950426 0.869930118786627
1.38517897572481 -0.058620680353248
1.20880826694014 -1.27796029859022
2.00545812505347 -0.740565296540486
0.0129367826125847 1.12012275016573
0.329597960478403 0.673666724048025
0.541055869233689 1.20056142137881
1.35190949208274 -0.434077178076253
0.826697809319686 -0.369210511366084
0.748992028625604 2.31601091515891
1.92798954628613 -0.346547162419814
-0.895799147810861 0.835149734352555
2.49486390443782 0.812847583223638
1.42247906400673 1.35658334560611
1.75135634162656 -0.231054847087174
0.307905285391979 -1.63348672389854
2.06728157676728 1.19165487713891
0.683738488111142 -0.0452976368376125
0.801641722544702 0.245619470945123
1.82656833184328 -1.52182341179742
0.684938796360182 0.33229341625093
0.887142642368286 -0.156213479782509
1.61471797780207 0.305361235517312
1.41110070822346 1.30291662353521
-0.0192588075931133 7.1105667908425e-05
2.33063254402313 -0.608215270681102
0.486636702775017 -1.63147950823708
1.33824559681021 -0.191843095814604
1.95330700225009 0.0978643909946806
0.686821638111821 -0.334489621061944
1.71026920955438 -0.331153834529046
1.21073310575945 -0.6425665913036
1.17861393779988 -0.672899785625846
1.30311242801247 -0.233968670156195
1.35143106317573 1.66812102639286
0.908066743436832 -0.0802037677809248
0.327458614297815 0.75433603670709
0.730608950443365 1.07918408736266
0.919811198300255 -0.400940803669033
-0.381757091211048 0.480121802266754
0.574819480600954 -1.18310308677451
-0.108375854669734 -1.07068369772515
2.08081524306431 -0.653705790589037
1.44871532947077 0.716495297271872
0.301965776661454 0.749017675218305
2.38150707231798 0.490259429254058
1.31610173092866 1.0384984660928
1.21901697719166 0.553023798891062
0.524068818135289 -0.0201394209217261
1.60856086693127 0.774804791528528
0.161034514090807 -0.371153646378544
0.302565014463637 0.352912824113014
0.749753985979414 -0.0159848226164488
2.39990312299827 0.431354660374826
1.56052946946328 -1.47765929932714
0.832830589507388 0.295718193756795
2.28739627508743 0.435049915885731
0.0192787839732546 1.35963256232854
1.44863164544579 0.454292514372732
0.681567796530522 0.505784716532891
0.222957594990931 0.469659477729216
0.918326320958297 0.0843870396598026
1.87273491332889 0.272857439395793
1.29329199015132 1.49414805547678
0.427386157239534 -1.21393330635827
0.465492508016619 0.373546647309405
-0.172117041903949 0.727410992640368
1.14797149477542 1.99002866412639
1.47199357250555 -0.728274444846568
1.7612364432367 -0.378287487894956
0.309369332042526 0.146512180901003
0.30150411721075 -0.702069101789678
1.82351948516105 -0.842345328635294
0.142160848429981 1.40484792151788
0.497089887380761 0.0940002667842946
1.88551697611653 -0.300173125933386
1.13962207060718 -0.558724084902543
0.901472013179502 -0.381917658018885
1.01469686224889 0.805359890013398
-0.504798306135422 -0.208348193284309
0.998505007140416 -0.871030474794575
0.410606799553989 -0.882554711392083
1.47876363588417 1.13692894657044
0.0550092320691872 0.147726172607382
0.597935920933678 -0.936327223927642
0.316762936363414 1.72600568582699
0.501630393543893 -0.635682881547972
0.253338389828731 -0.306515254693361
0.729875574083495 -0.661303254076324
0.682562852293564 -1.02100929036757
1.01752203963124 -0.277189577008601
0.174428926909498 -0.757741535530839
1.86586706163899 -0.111671817716063
0.0303682507681677 -0.677526488600419
0.844780891764887 -0.547576195644097
1.95102528104442 0.726749538437547
1.86651823726375 -0.382459907838972
-0.424798616563713 0.28531609367635
0.939725643761254 -0.199122429490973
2.74981499486493 0.215326173061253
0.347669484948077 0.670855267876406
0.360661209945402 1.33305821238995
2.31860266291856 0.90228086516017
0.481426194703509 0.157762824822709
0.894125365722824 0.0266976326892981
2.07189670061972 0.811491110074236
0.864769300216739 0.505161435131533
0.481440626873151 -1.29834577647285
1.02684333061266 0.394074772748776
1.36387319997577 1.2005376870986
0.891675398319726 -0.752742412322356
1.75154033810703 1.32990332983021
1.52529061638933 -0.561652681686727
2.658254977772 0.403069317760569
2.42858028980412 0.924771635462772
1.51002710126374 0.175871850747057
1.34363703170884 -0.581648542617687
0.103799242837696 -0.153079956854623
0.229958454875121 -0.594991664563501
2.62812418970481 -0.18092202536995
1.90395211668456 0.924419870495734
2.80315992537171 0.500337499012741
1.25529973659458 -0.648743208733877
0.95915862304132 -0.305635277413494
2.59206201052156 -1.82918333217496
0.893527329897903 0.537170034272226
-0.0460520466157226 0.609074199364218
1.21094378054234 -0.309606736832585
-0.447289361288306 -0.557708331534175
1.58752287432726 0.566899995693571
0.35527693369407 -0.0741785970124813
1.26389017732643 -0.469581000308368
0.643657775283529 0.853008058020068
2.00699510976368 0.217630273119643
0.60244054777297 0.126599228021768
-0.0881024573084292 0.113703291016432
0.683268075199845 0.281031313221514
-0.259618992695232 -0.562517428729125
1.63090059534234 0.69843355031325
1.49657344401906 -0.648888678941087
0.625165076237765 -0.538557610990939
0.799814724378057 0.317301614718116
1.96912293900174 0.140830834490983
1.74742956914108 -1.82588264637853
0.929628006008603 -0.233071227435944
1.39339822840193 -0.368728788575646
1.10411488035552 -0.967035891084195
0.850276962539606 -0.84821994506814
-0.547855285235477 0.0247387361343683
-0.200794362883516 -0.626778306475007
0.375060751427835 0.644015999043283
0.932748390249117 0.0880660912397237
0.929826447582156 -0.653308043434698
1.1586126303065 -0.050833163803761
0.361229380200382 -0.198665078048248
1.37946074958209 -0.47335976481335
0.355670757314697 -1.31422660425561
1.82398027061843 0.766071662458004
2.33970295516971 -1.10264344267143
-0.268099233005267 -0.00342973461748688
1.17370374000835 -0.254851988095512
0.829151701890453 1.40395155381026
-0.683882504759967 0.193171478395394
0.898327417160482 -0.258072035374525
1.53790446100049 0.844900041389154
0.997101901284973 0.152087223824721
1.79763085673656 -0.970742646747812
1.16266134770322 0.182451139043121
1.24002955327559 -0.276493330305809
1.0835794149244 -0.673569606783754
1.25816096002669 0.89053097846557
-0.0669778093444211 0.316749095558381
1.77774010883197 -0.87397905311815
2.10079427266056 0.00699129016026168
0.505665197093334 -1.33900077926343
1.34370916823713 -0.325514314185484
2.04398677104098 0.765145684976109
1.3490444936676 0.843614162856657
0.743525093360027 0.553152297660564
1.68951822296077 0.334369907749943
2.32277240284342 0.680973018280798
0.395887430502427 1.1777961448437
0.459364804690244 0.450636808285289
0.237076060293149 0.227145163178275
0.518464906366406 1.37358716520264
0.0138318562528809 -0.632808592739051
0.198852236912876 0.558099572704044
0.894878272499476 0.573586029512851
0.493746612695661 0.698214972692639
-0.442253085562639 -1.91302925320485
1.28713778854679 -1.18643640562709
1.93931121177239 1.10266212003766
-0.468264965259692 -0.0374837428205418
2.17991715261348 -0.758181866413654
1.08741991115474 0.599899522728083
1.45324562690908 0.359559703600097
0.657506144751846 -1.56408532581873
-1.30649162775869 -0.345562517672526
0.553033044818774 1.32550710535637
1.38811912495541 0.971049469664791
2.25772323853618 1.51486204477901
1.41398037121015 -0.165011836319039
1.12571601120826 -0.386168657878215
0.251334753552387 -0.129905741389633
0.205652855345368 0.511511555466554
2.3703878970497 0.864733553612724
1.3865602239328 -0.446749968875
2.25231546545114 -0.786769586227233
2.61589980935763 0.462131958178382
-0.647311871604289 1.65353498006652
1.07094037103801 0.155339571206035
0.441959091328098 0.130203672602337
0.639869242749982 1.12589585863404
1.10446612130299 0.400818870166862
0.215453017262788 1.86913956637129
0.873311510042495 1.01189484573476
0.504234012205931 0.698103186550797
-0.191668802334724 -0.92120717795526
2.11312600326463 0.0791970341794458
1.67516653277399 0.0118911110802677
0.307753277004539 -0.825832727573052
1.50443828536199 0.703987574046654
0.684750936958283 -0.338146220265221
0.45915078047468 -0.655436989781273
1.56300057682594 -0.257078788359557
1.98835348850811 0.991268755551148
1.70892478706614 1.18725627645745
2.09196505876423 0.131829185796355
0.809365100210171 0.170677998073755
1.36061595457395 -0.0676423402158822
1.41610496078551 0.0819680031148484
2.03059277890923 1.31440461544024
1.31474349538277 -1.36545146893572
0.281758706462067 -0.380915886165886
0.440347075583206 0.695142539038888
0.754024456060967 0.20211550505582
0.201050978673603 -0.905631577923774
1.1650064982106 0.147422408500218
1.59551770764193 -0.460471811128322
1.12560132003865 -0.363958955843706
1.54749637176832 -0.75399299165442
2.15538744789491 0.158973947261716
0.336795652879465 0.344433662328269
1.221480335188 0.355111004089663
1.20199100895239 0.298061801389978
0.189440939523192 0.491790487875217
0.684120362025957 0.103463921070921
1.30062532974604 -0.757865339201321
0.236111689182343 -0.509560885002195
0.687522242720075 0.784375175645705
2.2556956894729 0.0946032986508585
1.12527009979368 -0.153877686494473
2.11913154511006 1.19773260705851
0.0167486913885811 -0.769133615082116
0.523757752231174 -0.415367830221023
1.07304517644808 -0.265730210630854
0.281031874530974 -0.5531113412668
2.03357280443738 -0.704785873117883
0.739805289410446 0.0317478663391575
1.72439412194013 0.670557778054124
-0.0113959588136263 -0.945857113561267
2.29417807088013 0.125389630430275
0.403948182302863 -1.05940299393309
0.310490909999709 0.069133839428337
-0.8922067381706 0.266356361899684
1.05149951941609 0.705013401844519
1.5676041533455 0.0236772418923483
0.766832074096335 -1.43693098526225
0.592220152768725 -1.19868164168557
1.02778810777882 1.14252186886633
-0.114005230849969 -0.329289443773513
1.75694066951023 0.0793683774376334
1.32680514978777 0.170343548693878
1.26162787720351 1.64426395746846
1.97166199873413 0.393772108968223
1.2335603429742 -0.0725459644745537
-0.477477197623282 -0.65144563015422
2.28118007793013 -1.08696050686085
1.08994112170004 0.816898425242528
0.702394455601689 -0.773607451808117
1.22852986070143 0.742074408507125
0.711625844122987 1.50710846680726
0.5842208298975 1.18144402893406
-0.193490235332604 -1.7631856147555
1.08387985215574 0.318135462217684
0.415740328216847 -0.283452662871089
0.990150494129332 -0.960870002828876
1.1692008576759 0.479289024811137
0.312466734668807 -0.822333227407536
1.80124275025276 -0.0652593703522811
1.55480744340856 0.231228149057271
0.840008151476542 1.14855521290561
1.12343031872304 -0.0817621008792946
1.76328837410423 -0.206371509868085
1.34645710084941 0.347166283380743
1.07724795468634 -1.09936537131545
1.37497738263393 -0.797895661222973
1.41701684683582 -1.41842963602076
2.7332945059841 -0.432529011620888
2.00613767220158 0.356647947161193
2.04688202155216 0.176310707805308
-0.332631774548902 0.111670092802397
2.1016925281041 -0.128260217943454
1.56874824006315 0.165946474741519
1.03702640729909 0.329076672199189
1.2351813674859 0.256119663081128
1.98971619671563 0.219470647809129
0.802132354866111 0.259354500556347
1.13788408272669 0.839390827882588
0.290184648182549 -0.588902676130452
1.07031826904591 0.450400868499981
0.353864553226601 -0.738067789149454
-0.275187554376004 -0.259952640045709
-0.262867207910676 -0.679260915186327
1.44262260486761 -0.0774533088049907
2.48546585569061 -0.20888198657391
1.64779521321431 1.32121784663232
0.855709739451566 -1.20912680149932
2.17244470164207 -0.823989574072707
0.937616386167587 -1.43380816108229
2.0990120857607 0.710098084916985
2.11498602683298 -0.621034205497917
0.778629503548105 -0.782185114615159
1.37318708750073 -0.199704985323845
2.05097538860451 -0.276956580425139
1.64354394709449 -1.40460961069478
1.56927440621959 0.156833916736684
1.11793891944231 -0.797390641984335
1.68358040273972 2.09171041851111
-0.641963886827855 -0.6196762294308
0.25742842977474 0.00864519819675396
1.68872225156519 1.21921878345393
0.31270693128248 -1.58183567807865
0.712319367959421 0.321343000828591
1.25836846037564 0.84081219778232
0.161925057223728 -0.449542358268932
1.10175059652647 -0.423983993077159
1.03396208184166 -0.643971081129007
0.876341456113214 -0.500244651298192
0.674632591306302 0.0295355233343272
1.66917456820038 -0.313273013798124
-0.057992379406705 -0.0745763006710492
0.572521610092791 1.05995922078929
1.15198104951151 0.229270680895059
0.138079476699359 0.701953628016368
0.164951002163946 0.872347338270671
1.66415645893362 0.818208525560801
-0.765876585479321 -1.49465986360399
0.233967963339467 -0.135197502706067
1.71183871268163 -0.230859838348104
0.484984404887996 -1.35297884648609
0.318093456584703 -0.778647990850968
0.398649618975731 0.189954452242847
0.391806445109405 0.519408194198505
-0.444758082899361 0.930063725085255
0.77585429216471 -0.869459681899099
1.48026790999321 -0.576043074371384
0.0661774872638623 -1.21888335394276
0.0892896939269032 0.77978960067822
0.659570385092549 1.98213703235601
0.111620944941751 -1.63231207175431
1.71502706615884 -0.320808080517365
1.73285680098424 -0.371394680624485
1.70639168246844 1.83932028663314
-0.934166854268642 0.34977044309055
1.28267478895066 0.263646083418386
0.99451284229594 0.26188334054507
0.349091969076013 0.138834354616329
1.06856982236165 -0.955538348847713
0.876708293676633 -0.541702842671195
0.755774669747045 -1.10198758019694
2.76667854103395 -0.874507529483374
0.867560285112913 1.08020175371728
1.23742843079426 0.606443801786831
-0.551937311306508 0.559275186370913
-0.107879516317441 0.123172369393113
1.26730855421829 -0.984061574845113
1.20419088076788 -0.391089835705016
1.14837495379244 -0.538149474824397
0.787838055190058 -0.641163567996143
0.792696538007523 -2.43346298577515
1.73802880409436 -0.310120139585568
0.920071141412168 -0.775616673391365
0.355812263514968 0.89021016787738
1.71124466591381 0.476931800230966
0.0448035142424739 -0.682000607103871
0.27980673424083 0.73860201275979
0.567911447966603 -0.671199271603997
0.559140698070736 0.217227868831498
0.388468895880245 -0.60773677146083
1.78702820686182 0.264490764737749
1.37189209596325 0.493804235536222
1.89317637819738 0.190094235516244
-0.386837961948188 -0.847918670118567
1.99008657705815 -0.91269078342509
-0.254262793765731 -0.0136236710022751
2.892767634766 1.17471092732485
1.58539665510925 1.18639593545089
1.43693100754073 0.900289811023234
0.87828871767829 -1.63277876091699
1.43068701785989 -1.17982342317765
-0.303370755266283 -0.668766495695423
1.10605919928024 -0.478997743800442
2.22522307755908 0.0108750104820971
1.052969181298 -0.567360680529043
0.684510423261049 -0.8482616855775
1.27923587357665 -0.787671846879358
1.30712259416551 -0.032265923929085
-0.659825062541504 0.279165666514173
2.12102296501317 0.298300637452974
0.861022324110593 -0.291885862105152
1.08440952055814 -0.471758507505799
0.828367035537497 0.695886758886151
1.5923725438118 -0.399111345724807
1.41833985300308 0.0319675976078486
2.19612874108765 -1.20088725190985
2.06692397829358 -0.391713152655283
0.490354056527947 -0.228053374097423
0.0278694975737167 1.64030255731167
1.90417562237551 -1.29678723396128
-1.18050421236919 0.520020270088341
1.72071613481078 -1.22354048712039
1.13744970620789 0.492631053661479
0.959235074577926 0.213560402377455
2.15459609987256 -0.687686156552043
1.39130270709191 -0.220675879401208
-0.555342368298966 -0.126081045247371
0.196722124845774 0.199543645517733
0.542353063608152 0.982880876491989
0.208013389474455 0.841575114299296
1.89707658605522 -0.416831187457515
1.04861723467741 0.0994645123962823
2.47971053365825 0.537405115050191
1.18952723357403 0.97057197490028
0.18068838590204 1.43042228017189
2.23069387363658 0.492410792988827
1.88308278271783 -1.67705291579775
1.40236033707589 -0.241526805533442
0.847998520518473 0.0555314548372432
0.6783110580716 -2.0421808087133
-0.891565757230671 -1.3509066493644
1.97232046699787 -0.403756676710163
1.78728411255023 -0.528716631104816
0.139386587389335 -0.750446001478698
1.42685498213589 -1.52729758752603
0.117350525980489 -1.10467839105092
2.91969901821554 0.0860413422213978
2.45969652823356 -1.25960716822365
0.247123027627252 0.368955366289716
0.206179554230579 -0.519718917312263
1.73965349731712 1.06505201835544
0.812489006344914 1.73395497662372
0.798198120585973 -0.325367098034369
3.08461832134365 0.485316740714776
0.541500460710747 -1.06110448134413
0.807211900945353 -0.457013573222367
-0.260989474173288 -0.199306411005923
1.48416235267226 1.31380909379235
3.50374201588477 -0.0693956094779946
0.727968856609909 -1.4474818128963
-0.194716279889564 -0.776447579917635
0.431870568097144 0.701237161989863
0.551876128257969 -0.39759110591897
0.294471291828581 0.895717815844546
1.22674680969251 0.39805701004675
1.30394593124467 -0.467613157253913
0.252958430482043 0.0456034323677446
0.514959976608226 0.479136264799719
1.14012589809646 0.357773347436686
1.09232184086459 0.263804933131074
-0.0281559693531626 -1.81144364290008
1.15684639251734 0.494537607002311
2.14370519727754 -0.4170460446194
0.120718619527056 -0.0736298404100581
1.71930014826026 -0.275306505696039
0.606626368261703 -0.638547410307066
1.13787927171759 0.153165063607381
1.63804069113522 -0.599523369100433
0.699967506164715 0.247068166539872
1.54097692893215 0.829215287676001
1.67883947681247 -0.070430445412717
-0.16853189910266 -1.21119964054443
1.00231330675734 0.749304261033736
1.43789204785998 0.286075803954641
-0.744932635350994 -0.573827199280942
1.3481804430435 -0.351133274887507
0.588513709615253 1.02902442512679
0.922163301715677 -0.00820371499584427
1.3406852356083 -1.51900786158119
1.47206717376539 -0.381373896764621
1.19957805306617 0.467057898691384
1.63152791943206 0.10342748763905
0.751240438844846 1.05722724770091
0.846645501820605 -0.300596131466869
0.86993383880953 -0.371378929311369
0.638039825965422 -0.665983710061824
1.36020391768762 -0.499938095545966
1.41055197216284 0.681447410398006
2.22559085071807 -0.621805157908594
0.801243644707847 -0.412033755866985
2.19951687265814 -0.153206361782045
1.34818042414696 -0.375177364395806
0.452238905063074 0.185416785762573
2.02131928097014 -0.27131353258611
0.804090268799601 0.758937962212233
1.75245644433655 1.25764183536055
1.24162768026827 -1.15054782942682
2.02745863866466 0.659943351619576
0.536296148023438 -0.375394468947872
1.76511421675085 0.0599716960673355
-0.697642520898186 0.549791587925536
-0.0597991828249778 1.53040606465145
0.470889033263914 1.05112780647924
1.04579858683267 0.296261754447577
1.0974899871282 -0.0269418707582486
0.99887803795806 0.0041065893090893
0.67269816990635 0.433230378965353
2.35617444281479 1.07580856422574
-0.292910953669621 0.800717634423024
0.399816609592267 0.325300436038418
0.829777954539937 1.15154934876994
1.48615952754226 1.09632542301522
0.389591154779378 -1.52693372324022
0.938323993090635 -0.487425109551183
0.561373692537701 -0.860928270036349
0.115304067847164 0.64417036181022
1.87890519356205 -0.34466562085713
0.576215861569853 -0.213356932663772
1.68874573437732 0.169624130256733
0.724708868451863 -0.107766809109913
0.917404207510586 -2.3600257829986
1.56039914944285 0.716598462895145
2.13146953765021 0.460437732722159
1.20977736439488 0.199431084520837
-0.78910989476659 0.958605969891038
-0.370360892342663 0.711865652982017
0.448732017606373 1.21534511233444
0.311659660758079 -0.239001088066585
0.470518620077655 -0.00171053236892265
1.78789183839401 -0.0218348248922086
1.39588270616428 1.49496386573645
1.48223572941699 -0.805434771749425
0.825793269356902 -0.232597808014708
1.54953020097817 -0.0968478887801508
0.502025582758157 -0.336837504673827
1.25142093928812 -1.74100841662675
1.90079567299326 0.868163693107366
1.82934141779431 -0.355340313909667
1.3326046550208 0.327110447635746
1.90265391764082 -1.03115083103033
1.79872970839786 0.483140097035407
2.20697917579958 0.948659599013561
0.224807316602234 -0.971966627873718
1.15410552127141 -0.348774866246214
0.51556173415876 1.48877812082067
2.12966549989151 0.463200561763784
0.440813272841548 0.410650434709434
1.64250142417118 1.21016750195409
2.03122841120696 0.631788181630908
0.253464403732495 0.158943209987989
0.21701803098315 0.654930270416825
2.38572909984014 -0.33829160173202
0.924373128564561 0.838439896934804
1.51735618282809 -0.147071291670691
0.607576351132929 0.0075936342887165
1.34095161606914 0.486322557189213
0.366242786137569 -0.827385936233291
1.09870549616975 1.00970727182131
1.96009239261744 -0.793832134611167
0.522950394445707 -0.499056580885806
0.666340579091643 -1.91289481902678
1.8720889837633 0.60694709399022
0.231703340487505 -0.696924821838987
1.2166114442996 -0.174014402572889
2.22106966973819 -0.957513498840633
0.47324004850771 0.341364333994082
1.83164361918151 -0.247834830622663
0.633385272834696 -0.361753654495247
1.79304941446096 -0.267562180651835
2.1334623681047 0.939149764490636
0.338574501654609 -0.43946543814234
0.546995757798644 1.48016905997491
0.465854463348727 -1.24884068943876
0.123965414662494 1.10210704187029
1.55901432699374 0.27652076050964
0.526496286727736 0.282966307928466
0.0650439808934713 -0.478932777891038
0.670974982244814 0.185112235803228
0.946538665875378 -0.1061140858417
0.0152986976555721 -1.53706340979296
1.82992512855251 -0.220455708730811
2.48602802645696 0.54316833893307
0.254794449427358 0.501620384463182
0.266663195891275 0.66785725180712
0.536654833129007 0.577842577005217
-0.376889145587728 -1.36447698039622
2.63116378470612 -1.27048140852395
0.386991368542259 0.0247323658640349
0.943648658028072 0.761376655911973
1.32429707155454 -1.14582382722261
0.805647695289558 0.195377552983593
0.574050110548182 0.932190843325546
2.04172761945506 1.74086707179554
2.71123093888362 0.022031750791867
1.47960905874158 -0.175185613119914
0.838218358951572 -1.57231383333942
1.4759741532315 0.371300539100807
-0.0963681928017637 -0.0569090703962353
0.833429770846497 1.47817597396787
-0.329386269766323 -0.619844182057522
1.34717783737786 0.184109617759479
2.05778350840119 -1.22251304895774
-0.163932737772849 -0.234002374189974
0.699370984481714 0.433154713936668
0.439758131495451 0.288683729720842
0.834262000840403 -0.0621442451664499
1.84086763172972 -0.482082456312633
3.29783934827781 0.460295029758407
2.03862019316388 -0.0253679030914069
0.43192865182205 -0.112312171623628
1.50623978777519 -0.205857974197815
1.89507916741184 0.0732209435331208
1.47432650201014 -1.08776707831664
0.743442756855756 0.78494009355256
0.927847334530857 -0.651381521407591
0.387131983935257 0.884756696923641
1.84682922010642 1.55319186678726
1.04946037303538 0.704600310297315
1.9334189606239 1.06095047457361
2.0271708122162 1.23660440555239
1.75465240003653 0.518104946648322
1.39636555565967 -0.248618426167421
0.742673958296614 0.167663715682225
0.107839467713509 -0.134630127189804
0.791857840121792 0.388374009184574
-0.333160803391275 -0.722807676459092
0.664403579453454 0.483413338367392
2.14682284587283 -1.0168537880111
0.138260651198581 -1.07772321833938
1.92456471389226 -0.742855929486483
1.29747693467294 0.769395810994585
0.985963452569204 -0.0199903235662591
-0.301721345491537 1.57930312449662
1.92865522670809 0.328648041765286
0.286613327614786 -0.563286090225915
1.77404905821619 0.359220420266003
1.04733579579988 -0.997070858198786
0.30153252703389 -0.565758207906124
2.33325593260994 0.853993515467215
1.63169306646591 -0.82435049719397
0.689472252165465 0.421839453475806
0.638145931957789 -1.62088568973726
-0.206933393975904 0.00033914496508448
-0.152035168895332 0.74685519859717
1.51773932163746 1.64301564036531
1.33293848420597 -0.279939863830056
0.135697802956076 1.52605063550209
0.893545361895282 0.875084530692466
0.126963454001828 0.395735971166077
1.0874152543991 1.45489791862152
0.869977227530476 0.642279276417467
1.33015877365786 -0.767429445075775
0.918154039615497 0.54623942756322
0.0193563111620811 0.353975283658345
0.910857407913988 -0.368898278054717
1.50955247102201 0.0673278523425987
0.676064312050706 0.0405111312291061
0.167232306978662 0.898608865492574
-0.188838025242835 0.218715056190275
1.6166488306264 -0.135006792145571
1.12419213257425 0.719879407995587
1.61387015036821 -0.564596261492149
1.4696542114788 0.34967670263691
1.76876968973103 0.127800912496637
0.402493999575336 -0.886031081488984
0.713224412602554 0.33589000246207
1.80931381272519 -0.956348382484836
0.541521900713388 1.40983303280057
1.98547027993357 -0.00240293660897198
0.710270630689865 -0.202244059547114
1.10443231327919 0.571378747098153
2.33879368326128 -0.254587088811571
-0.466234576925485 0.653579238166288
0.509429062876403 0.704242896169226
0.676255504983881 0.304840737055763
1.38251665414555 1.15977004765148
0.498888492928197 0.21685300189777
-0.266431063845454 0.525543630371184
0.550669862144136 1.38249062360533
0.502846926365707 -0.726711758890774
0.0163670217179518 0.868703441805432
0.780915266705102 0.820570630022955
0.906823081871427 0.777557863429668
1.2717385564713 0.456055006776769
0.47746487733242 0.725545876902368
0.258602907800234 0.0150208655459401
1.31131490919062 -0.087156147044012
0.874834505780133 -0.74292229922797
-0.0611036160809055 -0.56982593665548
1.07283149371793 2.58245472397302
1.32210197164271 0.0746602058463573
0.336892862224386 -0.137385194638443
-0.977213286302946 -1.08906979216914
1.67737768619336 -0.832720472433043
1.20206977628744 -0.417364891520621
2.29077843331448 1.39629194219628
1.5162658518697 0.0427897175366835
0.897712158652326 0.697989167692556
1.01655181181015 0.344157031007791
0.821077725190278 0.198663313538787
0.78100040107169 -0.934490514657612
1.98103819878021 -0.0456389508061621
1.36806001477779 0.227238317426517
1.84850375552786 -1.3593292567856
1.25018535446462 -0.37204737550596
-0.656565990334778 0.468613209096328
2.95060575089215 0.452935233336532
0.879807620308602 0.189563779270878
0.941565077020558 -0.305187266873004
1.74155087675269 1.05406681420924
1.33170021837135 -1.13984077242442
1.19981235194875 -1.10965976034907
1.2982169629337 0.331897867708543
1.0552562296375 0.452112573667365
0.937971626417209 -1.38946288619367
1.427104336063 -0.0556480801135822
0.85731758714422 -0.506381959789555
0.30525290801596 -0.323995994666148
1.12735539101929 0.299656486210818
0.311985383504286 0.274573708784432
1.39611537963908 -0.751393421873394
2.10436489813265 0.201946271151849
0.446471893036159 -0.166832234460855
-0.505216974642529 -0.446976398902028
0.712949970125097 0.842279136815132
0.956325538848544 0.124135199808945
1.0652316983144 0.328394044051683
0.191847871886201 1.11971792653047
1.47872760862519 0.0319106700316819
1.52958606445913 -0.142909480328247
2.13981212683725 1.00251460900782
1.24177901282814 -0.826905924372274
-0.320605449023922 0.419716322766896
1.27036342143907 0.627562251729526
0.680687402815306 -0.970487348182888
1.45909523524084 -0.548482176169941
1.61765921337723 -1.34235672907188
1.18650409528504 0.872033074294604
-0.678468567677122 0.503514934779203
-0.558354118585595 0.304179997734807
0.785147517463478 -0.272529350161233
0.270948536596543 -0.00470893281704174
0.766517729175265 -0.352240633878526
1.73941537677025 -0.18685112065331
0.63429553443146 0.943771520507407
1.78564086712692 -0.447368855721749
0.740411103836339 0.2027890754663
0.774988188448227 -0.635201087967392
1.23496752613856 -0.910457447743772
0.698756104085857 0.583873620819547
0.121923063904513 0.283659544795028
0.316424722344971 0.444259487469113
1.46683678882171 -0.0694950298099758
1.1095362962339 0.256293490843397
-1.19996262228752 1.16588893845078
0.920091323649952 0.456486109078238
0.424719693658908 -0.0478146826431887
0.935343427089439 -1.03884705320156
0.8607152363077 0.263337125595505
0.801869386333581 -0.188076924311148
-0.38604977570227 -0.418681745966551
1.07132801490461 -0.508686386441852
1.28020967809909 -0.875903902425693
-0.155009758374299 1.31643282020332
0.0516625484239837 -0.717202253587305
1.22577990496667 -0.164585315929427
1.78338572347226 -0.980866371393258
1.73180053735121 1.26994619928967
1.67018272701486 0.129697388852913
1.75114380151239 -0.735899095032524
2.03400336694403 0.400036606273578
1.55305755220702 0.356978622108548
1.43695679455105 0.277184242033692
1.24593803604434 0.890748020530666
0.933694508125996 -0.717509200722378
0.108527391590156 -0.178148407813636
0.414063741532768 0.462288386645529
1.73467889367769 0.440449691013939
1.07695564420633 -0.276207882988699
1.34933759064509 -2.22324073473841
1.13086505581339 0.119681478930492
0.852398674075371 0.129469595824835
0.583465303911534 0.372713748785162
1.23018860999003 0.990530400246053
-0.745145473191012 0.0600876022354649
2.79873117468056 0.597075517174532
2.07530186205722 -0.230037711366736
0.598445910989285 -0.0547388093443495
0.636822234776992 -1.24391011573079
1.58939291627034 -1.66767126288766
1.00062944199446 0.414966473584869
0.635447040384585 -1.70085006664886
0.975640820047091 0.348022971525703
1.58539055964875 1.42438923587257
2.08114211677528 0.0516092715318954
-0.118648279596749 0.602131931464935
0.792694950962199 0.104144753328077
0.0808200787362361 1.44721907485351
1.89318585074975 -0.197946310636054
0.645737483335095 -0.712211002909275
1.6738217664668 -0.437538350110144
2.96626636534054 1.10076032402032
0.243691500818187 0.412074906913068
1.24329701946213 0.453434771813742
-0.346480719414767 -0.938413333376057
0.0650801266999737 0.139270118818691
0.510669815861087 -1.04812826696439
1.07158891771783 -1.09379331145637
0.564393087489876 -0.316543905372115
0.307172087545316 0.0326110047311335
1.99185946369382 -0.063971404003263
1.04834635312069 -0.281343925218562
0.871019463414101 -0.363201791575735
1.332543744847 0.712866771374973
1.15040338252435 1.48801832244662
2.05130646621061 0.861304784569894
-0.28458912653698 1.96977669178076
1.52962390268157 -1.194552942462
1.30784348941834 0.765316836710893
0.992255612372191 1.51875736988814
1.41378142031941 0.0758505484058984
0.920918831376175 0.816019182284028
1.75285459656506 -0.367272072129206
0.304958432478971 -0.611726764365438
0.0457598769990575 1.03117276196748
1.47473056831836 0.420000029733002
-0.23226190823302 1.0113567646435
0.926313421287519 1.26327743667594
-0.146569015134154 -0.802424999434574
1.87029446444987 -1.62580895377175
0.0519007446921135 -1.34388101572657
0.167368249489723 0.228992117240212
0.951075138447606 0.58538254626926
-0.452339567133578 -0.0772889761629198
0.998768975156992 -0.00468078771656669
1.10475050368806 1.67913949935275
1.57452046350956 0.538191786426793
1.32955492362093 0.64330971511845
1.55979149540517 -0.685727288409357
0.951755751878982 0.591132031096163
0.491471879393663 0.659773515401269
1.50643606557378 -0.618660521624602
1.66201468952421 -1.61948832325169
1.54554464495938 0.0539164618639897
0.184946515723764 0.475956764837378
0.22352135396033 -0.782188625452712
2.21857922524372 -1.0056113266499
1.81809348358321 -0.46075179967417
2.04843761964982 0.262888470780084
1.8983787563762 -0.735360126482992
0.00952682805738347 0.196928764568662
0.0847117778385831 -1.00960876466063
1.417701997657 -0.419318153158851
0.800447639793056 0.950053179528848
0.850476691068065 -0.33310138800516
-0.394910081571658 0.397957042220153
2.13919325406336 -0.223945703504451
-0.0664698187413737 -0.274437194318327
1.60077155630736 -0.413107600729227
2.06456794467071 -0.271898203705176
1.6766187060704 -0.34902807096438
1.89921993344177 -0.667026531679883
0.439941238335671 0.131276086652602
0.434802369561828 0.750452618000429
-0.540652683356399 0.262262834286401
1.29726287772485 0.113945271162998
0.456952258126509 0.30018720217217
2.21041476132888 0.24198196678513
-0.486911644097631 -0.795337698335817
0.708028171997169 -0.119970266906862
1.15709620642782 -0.166852437279604
1.88447086055685 0.312067565240686
1.27506183722082 1.31347944455135
0.859648719141521 0.204289448512184
0.314995432854918 -0.447372329869457
1.74479491259589 1.04669770462473
1.43668678179433 0.150654596445026
2.87576735377603 -1.00518398131719
-0.0704591017725098 -0.256816263040253
0.731758877626504 -0.665032351515992
2.02360842260167 0.721364977184598
1.21971539442868 -0.469015799131461
-0.295988101480175 0.559403013093268
1.35841517649799 0.72917732011614
2.27804888741837 -0.0339308242559689
1.59641732672691 0.0966121924932136
1.6411677763874 0.2264901306596
0.703516541011985 -0.477597336078956
0.750323593128563 0.690143820385026
1.42530796921231 -0.202337691617013
-0.467374509639872 -0.167540155536516
-0.404119032916801 0.791411618919347
-0.402299862090394 -0.457194097034899
0.176286113474683 -0.469382249511051
0.809004393996504 -1.25976970784046
0.699675312296923 -1.26078312966763
1.19381077102027 -0.78209085469264
1.39579096532487 -1.05192064419956
1.43524639691785 -0.616068212386803
0.363406962155042 0.204456967523512
0.505381199811975 0.652453859216322
1.32359370976791 0.168889387823079
0.446495416075361 -0.0403213401247688
1.46221935500062 -0.451535152594362
-0.644303103593987 2.00126520941234
0.677198783864659 0.919825039324565
0.770656618603567 -0.477203188955078
1.44919740013462 -0.182299082242716
0.774352494995517 1.59270819471675
1.31022488712138 -1.00608707756549
0.673930972095229 -0.422245976492153
1.37294377574447 -0.668297914482045
1.49331371525954 -0.929702516546032
0.954550207238433 -0.169562873055047
0.644330607619078 -0.109406413353053
1.50941374113562 -1.34630878227361
-0.477107229574102 -0.32212138588062
0.416254487469177 0.19121204378927
-0.0388209547946028 0.282413849507232
0.394625645580448 0.218312221521814
-0.480910861511799 -1.57918856124442
0.601726286060821 0.340677032881932
-0.357604376518622 -0.164402280733629
2.59079115727501 -1.28298585570089
0.633776381692789 -0.491542680177332
0.154443232887051 -0.0851151076836598
1.56771568384039 -0.562900258856109
-0.253703964552414 0.00374641044026035
1.2531774255193 0.123504011093505
0.401656969334462 -1.43139107278839
1.2572979889479 0.111739192731989
2.04033303428133 -1.51193638259892
2.27504944006652 -0.447782735574214
0.994331006099329 0.858869276504001
1.46595694169814 1.48618663871503
1.35884785229849 -0.380432771029255
1.10361316021023 0.55103882187601
1.31628078099821 1.17940222454495
1.32111409654179 0.825075625422101
0.270760303226062 0.219707044996545
2.09422501582506 -0.530607522522759
1.84394789909962 0.890837957890613
1.27218769786574 -0.0116748836694581
0.745991704048701 -0.344570145890534
0.404893172288043 1.12143116149342
1.6546794800929 0.899572866127411
1.03535868457336 -0.456677325186278
1.7620686688991 -0.602582883650124
1.31907723735184 -1.15349454055889
1.08727319375408 0.416970564229147
0.904596762946731 0.813735955290451
1.95083753934976 -0.247072404471906
0.620035650276382 -1.20658127433933
1.74498939293081 -1.17778438695669
0.88210318222835 0.572911998698226
0.367839339504379 -0.45250617882858
0.810850201080238 1.65299261853687
1.50238446913448 -0.669568525262264
1.53466137041941 -0.867386998112257
1.00011589154793 0.247427691278891
0.978023042056151 0.330607229867694
1.50005538405158 0.982003360627996
1.49509557613319 0.614557640662676
0.433318259650439 1.06140535164087
0.128201168556461 1.04574080555653
0.475240626185889 0.0591556222817968
1.56908044496908 -0.37572138690429
1.71480819430942 1.0870741346298
1.27756210964793 1.0377696743878
1.24486429706766 0.252091959215697
2.21001515464216 0.909136128821464
0.797556169318057 -0.345842335887678
0.568121578045987 -0.651962718397044
0.773019514257098 -0.153110178962801
1.43143697178804 0.256761819663778
1.03692909924927 -0.889915462576748
2.19800197899777 1.02271890699857
0.297627379000575 -0.112205488308872
-0.594356292827002 0.675644487591399
1.32421039351401 -0.32640082515665
1.35954128806724 -0.00251752186744638
1.24749959267222 -1.64805018309839
0.154149214869386 -0.0430662362965486
0.337459555737721 0.261559408002259
0.664697910266935 -0.36419059206137
1.05659710894032 -0.10521732403027
1.01733565276598 0.921317322781184
0.908459168230408 -0.57504491566726
1.41042681447409 0.413271128196086
0.149679009858237 0.175200360221966
0.897681873058451 0.867107237301252
0.500981506007515 0.0904607272988196
1.07342857803711 -0.207860330060407
2.03068693447633 0.318753318388317
0.219874933355933 1.40872434918415
1.00622042615044 0.686806764483862
1.17268749351404 0.139017662517766
1.57513315562148 -1.20297596071679
2.14761657933798 -0.330348874170204
0.0831513845010752 0.555978734316382
0.702195642461801 0.0414999886664468
0.486080553240776 -0.609009276060796
1.7213465222356 1.04399409743266
0.802904265078099 -0.295209813001412
0.651576359449694 -0.254993831305763
0.844243121613074 -1.43097885842521
0.404464243059676 -0.73713127895906
0.95119342010379 1.47583025075545
0.406645133446173 -0.00933121356044442
0.499548052967179 -1.39102216653799
-0.894441932713273 -0.375756461753571
0.819538028133225 1.36375728710816
1.88677807457497 0.276720037420486
1.49794989575796 -0.31265014380739
-0.03174904300638 0.858097756028043
-0.0687756985842436 0.727135589572161
0.405154001697507 0.687506000187087
1.2984242895491 0.914417115393612
0.851870460303013 -1.98569829197418
1.70458260941405 -0.159264568515369
0.651199037753273 -0.262481271709594
2.06600338636743 0.498510940386773
1.31109182822753 0.193726073825476
-0.0398133057212726 -0.236653946578728
1.17337897128225 -0.944310583763122
1.39174364189479 0.240128302666064
0.388165837159861 -1.03248642862021
0.567401872604994 0.567593412864337
0.605428326271498 -0.0767260989516555
0.7907979999901 0.249008176773402
0.603707018613499 0.556900184823041
1.41050629678717 -0.942558746322436
0.960636868674511 0.282615186286928
1.36165362494465 0.879714858983573
-0.15411781244126 0.961717245188926
1.41732377882269 0.340580647411332
0.335041155188669 0.289418585950818
1.17566061033945 -1.86613763947579
0.990403966666854 -0.495327245050568
1.48728329502413 0.803781327205718
0.0903641890265591 -0.433583034026699
-0.192246468260498 1.14050363445435
1.04699440385516 0.280645873426386
1.69059999325485 -0.494973511340895
1.81763666289088 -0.288985012951683
0.37766631717209 0.816953237415689
1.20010647391762 1.43159549072314
0.972241684492592 -1.36708441488414
0.799309176668793 -0.0524110809609312
1.63839263805988 -0.791494714998974
1.22581913959365 0.393610892595153
1.85489441577651 1.01350275157793
2.06439163343353 0.930942000608885
0.233280811883889 -0.299245146454418
0.721612628584562 0.211079394041736
1.38585862022824 1.24113770687201
1.32978003171602 0.842241553166657
1.75716576498763 -0.471112250650889
2.0102479560343 -0.256865056761563
3.09434331921388 -0.352011397967848
0.642136103418104 0.190250772286007
0.866550042581191 -0.437307882751548
1.55247692962546 0.943914664726709
-0.165494134019263 0.864550958079553
1.68337801846871 0.459541612311156
0.989997931363645 1.48594842968664
0.673356458741553 0.363413471266515
1.42694931595045 0.963814052995782
2.79143849571999 -1.20959291704407
0.849453581218752 -0.367382365242982
1.61527844618138 0.820708740881399
1.13895507381892 -0.943055435795811
0.953488023160419 0.740446996306889
1.22640658115999 1.57221071363016
0.0439552948387035 -1.76145836621654
0.139273033409925 -0.26374315964163
0.552706875505044 1.24741419211672
0.294584075547109 0.689249359928238
0.373517492200674 -0.362230303921079
0.639469693188269 1.31392212011482
0.387160134535692 -0.335090185302336
-0.867527276583274 0.0990828191347202
1.43527465839721 0.285866590644025
0.620099500495792 -0.0920566240691194
0.233177502434326 -0.00240692534178897
1.21423933289024 0.608913762444405
0.63842809563389 -0.575919927842787
-0.26906220825302 -0.0162363312626435
1.1810048952196 -0.0227732823629017
1.29716333482825 -0.278956759066354
1.78380510201438 0.163641041268931
1.37438761221762 -0.277799012915332
0.472942877542454 0.901965552924724
0.98126884504143 1.0484457457974
1.05600352792202 -1.49082373141333
0.177142864498421 0.43499875177122
2.22959681303728 -0.335767118906827
0.684020050151328 -0.812540925598319
0.846744340666042 -1.43030596092464
1.08192665770401 -1.03658082692952
0.0552542730083722 0.0214206880970732
1.21113497806531 -0.32963621901361
1.01336168402961 -0.962533523757232
0.480846247249518 0.299168122751242
0.712816849306297 -0.188356019869295
0.376212801383345 0.352930356340784
2.27391573388686 -1.42994445162599
1.40791163275352 -0.0156616829992778
1.25958369816646 -0.425772262481034
1.82964213176971 0.0901213784404919
1.79981718967283 0.434169775247559
1.2571530039417 -1.37309484384713
0.647037979725238 -0.41747415093554
1.29886707275462 -0.289710732022985
0.332291374084384 0.60900080423132
1.32516655236088 0.28938980954146
0.881798690594366 -1.47252561088622
-0.674336623741159 0.843151926350702
0.278965864643638 -0.638356086229931
3.17229233392593 -0.853944785165871
0.439279155787223 0.725328922264175
1.01671342885023 0.359865558844845
1.32924667511378 0.309355732002749
-0.238917201639519 -0.8631804203864
1.25081795374237 -0.539782560730282
1.28504812027189 -0.405029045208396
2.50623528953087 0.0259844046791668
1.55758239093998 -0.768065545463724
0.924607633965242 0.860349037530926
1.95933425702428 0.205041489165978
0.479683435408149 0.357366361938162
0.765270794735372 -0.116424189598382
0.417918317012486 0.287338800459183
2.03525681539547 -0.34591606311842
0.693200667054605 0.589952969533451
0.761906206746479 -0.211656385467842
0.788797798352416 0.601954894241063
-0.143758730634495 1.37540221364757
-0.340571999452286 0.939727984312297
2.14354843352986 0.169757960003005
0.545763855980433 -0.631678154581575
0.918145245436628 0.725107922074278
0.290415815712687 -0.599285262256635
0.936706210781915 -1.12900150246741
1.45106442261385 -0.125556444467541
1.71063291357842 -0.512369567528641
1.11011642809308 -0.395246086293233
0.293917220643719 0.744988918611781
1.52616638371597 1.18765770688743
1.37440487718502 -0.295665854899695
0.146679070796877 -0.536630671655467
-0.416930049739146 -0.688507708753165
2.07131501800853 0.95624603417288
1.71746527109337 -0.791452647687104
0.94446334392745 0.578613843769801
0.55619821918208 1.47849294223313
1.89409585108963 -0.128448351854447
1.34691353621282 -1.69208953399129
1.63081653309967 -0.141872763904034
1.79375785474236 -0.540487305542462
0.808673938190283 0.288041348926893
1.1345164290006 -1.45926814000661
1.29831325468107 0.0426050145240715
1.27859779376864 -0.157563256204751
-0.0683178481609445 1.47461679505572
1.03093861948597 -0.0193230652655987
1.79043505518877 1.08941122183442
0.39420648226165 1.77154322242192
2.33795876975367 -0.64506716958262
-1.07856092153903 -0.104503366039159
2.33734105899264 -0.849437692422689
1.40374379314167 0.0468087485601396
0.524088323786263 0.475924734111263
0.754888772876835 0.324542617884617
2.07186896737685 0.920738235042849
1.22559373222766 -0.751391289050308
1.47437738675672 -1.33253190833775
1.45814626927715 -0.157769392781566
1.56065022061317 0.65251759833607
0.711163745126417 -0.974646156887027
0.264953353424773 0.0442922692561857
0.609386850875161 0.887407185872816
0.090857027995384 0.118448913949912
0.650949599219102 0.889254746658034
1.84026157993543 -1.31937395922432
1.08820950086278 -1.17990595243003
2.34900072487326 1.22982876029527
0.963853772180844 0.45512635540007
0.844101038945191 0.260001913917599
0.940004661735474 -0.482712041222868
1.53141776209136 -0.59269864543396
-0.029265863846883 0.0121091630141118
0.409701039700917 -0.247457800555933
1.78700090543507 0.106657574430394
0.63660901224224 1.21792809771988
0.425471019745284 -0.684748012349823
1.08448937374294 0.436130493293065
0.677098551692397 0.0528656780217034
1.46618120245066 -0.508475012071221
1.43461549984324 0.0887471027853114
0.204848711027759 0.416490070059909
1.57012454491519 -0.533859512255225
1.40022533365481 -0.97493672669657
1.52009188764153 0.907881485930776
0.0339289415856585 -0.538173251992754
2.06000033998848 1.01338003381881
1.09697323230105 0.229967581138729
-0.0659454279252643 1.12759748260856
1.03287138623201 0.922706644680792
2.06084095595572 -0.866973229060016
2.02042701452156 -0.953872016832515
-0.92949647065773 -0.408737404517592
1.99056374836852 -0.851375462087687
1.28266187258698 1.56672717505951
0.530402438861834 0.0509599755953876
2.40374086755599 0.970847388679222
1.19123553603583 -0.813894029614615
0.758263598129586 0.811488488159295
1.28651895593188 1.76489442802446
0.59536331776434 0.512402443158603
0.730326788139395 1.73950016387953
-0.279039628816341 0.489703438564159
-0.0656243319924852 0.596271873864355
0.544243838741976 0.2085456170739
1.90113994293546 0.0693695777505378
1.90598855426009 -0.89803115813709
0.897420131613658 1.47469800106676
1.39468229914982 0.842081593117265
1.19218064325494 0.00754456397468626
0.843402135751192 -1.22505701436623
0.93423676653527 -1.33998515829352
0.490543185876263 2.06248713127344
0.498408111533889 0.52064632373323
1.77469630845743 -0.398539271924134
1.2958763163234 0.70903985342195
1.00219342812267 0.135479390823713
-0.0959575550278289 0.0413810317251261
1.53719718253511 0.37482600424078
0.877181842602178 -0.373066345203293
0.129878374351338 0.332072320993831
0.109533219679615 0.130799798546283
1.94434975943756 0.193790080465772
0.775243956607522 0.0237745336539921
2.08936947363898 -0.787631858739204
0.98446039237131 -0.870785900447442
2.34228177957291 -1.50507777509478
0.425333691675583 0.195739747632373
2.19710888099009 0.0801237816874231
1.78195140574663 -0.00556571839642261
1.23760507815196 -0.938539879603487
1.26827703293234 -0.44263376097108
0.712015836871567 -0.13776070539343
1.54559826921968 1.00333972335045
1.79857487819201 -0.330412181059037
1.89232792550588 0.605763675296303
2.04097505839821 -1.35098085563513
1.33947215673249 0.121159083591508
0.289853308337523 -0.227191835004896
0.0963483683418805 0.141731037491195
1.12354132320353 0.53594577648732
1.17797820192283 0.325750828871272
0.917365618616994 0.717260129551399
0.711298805311309 -1.2192035054579
1.40836266745698 0.657203769629477
0.0710524884876121 0.431750476730301
0.554909920466749 -0.736014715236863
2.02522763777444 -0.118602738364192
1.08363968809572 1.07540818057578
1.2752120270511 0.663704422475948
1.36766074271 -0.713085233844294
0.407479118458573 -0.450351100785532
1.74852846414649 0.197188287681778
0.609282701128471 -1.08646062247723
1.09009485985686 -0.559131663049616
0.969818025860214 -0.129973186662271
1.3790144995546 -1.75328760923266
0.576550840481946 0.591464033450027
0.766712980921514 0.317258977928869
0.412458654884993 0.188925180397751
0.604737283353439 -0.725978062000313
1.03617291201621 -1.86113411580419
0.694879162531959 -0.0126512602405608
0.780212776787154 0.698742894676467
0.193636820088745 -0.318896408984973
0.646878035560316 0.186376411921277
1.53641776785595 -0.166302171148807
1.18071824248336 -1.03257998753794
1.24456733319115 -0.507652783209177
-1.08610983697408 1.09502620002024
1.12260469379956 0.0395812822663523
1.30820715048272 0.70787585737685
1.52656107742952 1.96762667872503
2.26476346204824 -9.60952450480602e-06
0.608212506475426 0.431803472177332
1.99419490485265 0.19738372780586
2.33348236368786 1.20596170429026
-0.912444225862485 0.640415075761274
0.164888128710708 0.64977729486773
1.29563429436233 -0.525825868446804
-0.100382089625597 -0.574924923487766
0.0431261674585627 1.63413423584203
1.22135161912577 -0.830910729989097
2.41389797305981 0.828269820583912
1.33335169203709 -0.226598925704229
0.802949890862727 -0.79050877898132
0.7121290184134 -0.86846086139106
0.827996467115976 -0.729503692135947
1.78042035469293 -0.50406725867214
0.888981096197292 0.315642546297583
0.39134036225237 -1.37225468570318
0.101958629088683 1.00082870778136
0.915870980318906 0.366403681975998
1.64681305256845 0.894844681672693
0.818508753837488 -0.643904480977226
1.85707088364213 -0.21052074630953
1.20649779179521 0.163365803713209
0.057373241848861 -0.831508896110389
1.00981959391905 -1.04513023352346
0.0838198896535294 -1.05622857031458
1.91656336264807 -1.33369854067865
0.065589002172423 0.0348251616240535
-0.364792274176554 0.0466654140219217
0.602981107982612 0.87066607428853
2.1584923437408 -0.905758444023227
1.16153367845383 -0.56812256124196
0.580536990694349 0.610504215381169
0.468925319068152 0.802757161499899
0.773246425857639 0.213753791932649
0.778238377053549 0.116965275518813
3.08332021270986 1.19975179896284
2.5589461369402 0.517495830842328
1.01313976436099 0.522859923211221
1.47745201754508 0.224665821001174
1.46643005642323 -0.597935370471808
1.60686046970035 -0.684806914896715
2.95756488055334 -1.043192055099
-0.253242301992012 -0.496811367561245
1.32846745642323 -0.819748399509715
1.39262713752419 0.00191419213311408
1.16416514510039 0.291319845648512
0.706584723977766 -1.03863327810546
0.780243486056977 -0.132036541768604
0.020156716015888 0.10298399106638
1.23071077292449 -1.20869292164612
-0.00956717160780007 -0.662658558681885
2.09131805951286 -0.169906199773138
0.738595896364384 0.855586222239725
1.14483007720449 0.155105068214109
1.78888284817097 0.497328529252523
0.351703637839242 -1.3698034959443
0.533735458142283 0.19303165701577
0.149363108055995 0.208415421469456
0.873544735429065 1.41666167775778
0.392925906745242 1.54995750681325
-0.234131933252423 1.16394352467417
0.836076329216427 0.958641848111914
1.5076845900195 -0.738625525157672
0.0972625359341195 -0.583372872302224
1.62666661698923 -0.0210125983436608
1.5268152911884 0.525565910499087
0.901327681978043 0.883749858229185
-0.0207118799088142 -0.893027397286966
1.04377289256714 -0.123363941190071
2.10526306868899 0.228793611298038
1.67800972092169 -1.03586896350054
1.30719618317357 -0.987797091027496
0.602215473843 0.509749315477775
-0.494176961880358 0.788972511825825
2.13984436268881 0.416406118252456
0.684813631158694 1.04277334779077
1.49050276141515 -0.0402989845376846
0.128550594413475 0.00964887596528873
1.95468454373174 0.122360120585292
1.3998869112703 0.557145692580903
1.1079835571012 0.557313375840841
1.0875683018171 1.3561776098869
0.371056266560819 0.0771018122484229
2.01062920384509 -0.372952852007324
1.59084209482232 0.833133361556326
1.25671710627673 -0.34398727880991
1.12002001771395 -1.50516326177286
1.77922013893722 0.255986664446257
0.153970135541488 -0.385894927024534
0.194057853078703 -0.0884937388063158
0.698344593602518 -0.064751493809115
0.392052338561053 1.25242992564978
0.367739481804538 -0.349193106406863
1.07021018961512 0.507281514308809
0.876226584484943 0.0121656371289875
0.745770617217996 1.18775713903034
1.73867648171602 1.80629708793902
0.234093161845064 -0.177487036203933
0.355251781998545 1.56024794424634
1.13523838280742 -0.319013419625927
1.48869475997934 -0.613908587732441
0.128822441361964 -0.63496676495676
1.26282870787034 -1.31720598895285
0.688262724290416 -0.0917671283206381
-1.10046294452807 1.34185160239571
0.428694205569679 0.173912876662715
1.47377932075769 -0.0800590445311244
1.39756419532409 -0.456656385617968
0.575119018268884 -1.68330662013463
0.896711329570367 -0.417217032818797
0.551551963363031 -0.407795831240535
0.169507144141111 -0.113225953309699
1.45014542333009 0.616615522095424
1.5893835177039 0.489102141897546
1.33563988984462 -0.76811974342912
0.707512227843448 -1.66243805297802
1.85102538271551 -0.388026577734096
0.827090347056304 -0.623880072614371
1.50637244323725 0.74746392173845
1.409696776933 -0.429217154795997
1.39819917564681 -1.14915261240946
1.42004825945306 1.11797592903415
2.57830532600947 1.42184286885891
1.0387953648705 -0.593056296206723
0.461026114718514 0.000380532938569476
0.469272194851846 -1.8042839985983
0.752477341410496 1.56845520358079
-0.770199551194932 1.57036172079284
1.83208230447307 -0.580886542808317
1.21312936853544 0.151609471726775
1.56448166656785 0.846010270722102
1.52820397719898 -0.619065029100755
0.0980641386613387 0.993497784477305
-0.0704492840752662 0.979322506241562
-1.0450177730407 -1.27918922827965
0.63882137582526 0.679249007909819
1.23855109984565 1.15410143053934
1.9024473730647 0.704977856093758
0.157828678033473 -0.572180595030603
2.06495534957944 -0.463591918298935
2.12046935447781 -0.179216020440706
3.41832053958033 1.26543609738044
1.33648344116746 -0.850681062824135
1.62145193503142 -0.299342307816602
1.86013829429851 -1.66355665267809
2.14831061323915 -0.00289092970961469
0.324757697558383 0.935295954973494
1.54495033418385 0.528965517869322
1.75957338890225 0.421066202309686
0.294497327982399 -0.666590522476903
-0.518134391588221 0.0704348830341337
0.419790513548171 -1.03938225406964
0.869479162824406 1.52612264770395
1.29161588866984 -0.563684266796257
0.69836426734855 0.0915352828167432
1.07075845382397 1.58047217123585
1.48298292969638 -0.241469125624556
1.81940423832852 -0.237395987339288
1.45397801032906 -0.45951228153236
1.53460230310286 -0.657671696290151
1.30581003187195 0.697098205706661
3.00624473700088 -0.802026450070312
0.898664219390965 0.940373431926515
0.380944124971535 -0.618788961270037
1.37655200242071 0.96052017283719
1.84411553210359 0.354660758751057
-0.160242674763893 -1.26787918961471
-0.146412513040054 0.00389888776266927
-0.0150810882782872 -0.473927604288403
2.00571333575627 -0.426502765367361
1.63526139769626 -1.17239441411092
1.22672851698172 -0.298608559363704
0.878829147491793 -0.235201696117648
1.85028114694068 1.84804169215642
0.788825889976676 -0.171095432110688
0.396355074580523 0.591208696037214
1.03091974221918 -0.0618071346686831
1.75554975515908 -0.187065472815164
1.38615018356851 0.628322207254559
0.417597117336434 -0.135374704663677
0.832077936203317 -0.289445518754304
1.17189109588223 -0.0191005245198542
0.401905359180782 0.486425383408539
1.81832808227305 1.94447015923709
1.15406274620776 -0.588241803282641
1.6323354548147 -2.58376630855488
0.735696005008097 -0.426261139009827
1.10881097681744 -1.15820718147724
1.02228704869491 -0.898948233942778
1.34639073827992 -0.995684673271412
1.21227119923447 -0.337935069636637
0.763515464665668 -1.22207852645641
0.730768346125882 -0.606148278581194
2.84089360387592 0.79102432747102
0.6936469421968 0.000156047964253469
0.268126235477144 0.902966796763184
2.20349122828159 0.162308158891816
0.232887722282992 -0.549498894809984
-0.472514375224681 -1.14769680917115
1.40188367619459 -0.572097685280935
1.0141004455675 -0.0676970298558427
0.356773748886818 -0.670930458898413
2.3560435712329 -0.566448812670535
0.423185094247349 1.52571225748192
0.726354894357776 0.108730675688341
1.30811894575897 -0.901129040273432
0.852174803553987 -0.390181083277354
1.689277182717 0.24896203846654
0.587791982628754 -0.406234977257454
0.682742362631252 0.401301495561628
0.387168040568087 0.07361828210417
1.50716809244109 -0.694828204766664
0.492586017748127 1.20702956418415
0.87599467451271 -0.564987766148985
0.454035657441909 0.480178009773003
-0.139867972465659 1.80668120902807
0.78898557612407 0.793369570711884
0.598322174536181 -1.30118796782066
0.89465413759102 1.13164101280906
0.332332537853268 1.28787484863755
0.970330940441147 -0.484103784578892
0.798237079290134 2.00216264460139
0.515958740992742 0.143305390865967
-0.231547464014419 0.0101320839252801
1.69083522761638 -0.837189867554081
-0.0476749408645036 -0.017097941720672
-0.0205250828580268 -1.46913793877496
2.10174502686922 -0.792444408736912
0.111334230419249 0.0823512698403723
2.70568932752671 0.591676313369307
0.932722083213578 0.484965163863585
2.97031018336894 -0.00489354113444055
2.9061629051978 -0.746928385359909
1.16945907208536 0.265293438075255
1.31555496813565 0.266871763887629
0.552928482923322 -1.28451754991146
0.266828424501524 -0.0638826606962504
0.409293145350636 0.573104746814304
1.87000903356921 -0.321812427785954
1.17316764980331 -0.37675763728292
-0.11675392276087 1.07533092502016
0.757185251209053 -0.777483146194353
0.964725156237241 -0.369653134808915
0.805475830483597 -0.641401555786497
1.82210871298144 -1.8927389784128
2.26577040353125 -1.03792054106913
-0.245703187317634 1.21603655712227
1.70629602474632 -0.288130116162975
0.955416882997153 -0.0247520747217245
2.06023509150147 -1.30024739196774
0.552553338655739 0.826741187561808
1.60661500607095 -0.908014322924442
2.62838585135742 -1.03256315798927
0.791578505489461 0.140932357505414
-0.159205548573012 -0.845695296955769
0.995234240898748 1.18480896892281
0.275899527887139 0.0491307780588933
0.140551643929661 0.257509879063337
1.88784702640407 -0.368151987877473
-0.269785950921305 -0.541587325030177
1.67626510658608 0.199177108182168
2.52074209348542 0.657461659153305
1.27735271660423 -0.397897060330811
1.012242604024 1.18793819406566
2.54379404079696 -0.0255505231028598
0.908574476761006 -0.446101674029144
0.382475340485833 1.31452318012176
1.12185191077112 0.860711099924225
1.60810963641653 0.130488896529229
-1.66030142906904 0.0685611670865694
0.986315520431766 0.85667834648949
0.041141960492196 0.0269615223934456
0.865713601469102 -0.0487976497519082
0.00100186949165337 -0.171802423471289
1.25638259524231 -0.762416844560482
1.04099389292187 -1.26201966886707
0.870877685758802 -0.49218269390103
2.09723504660655 1.85801846686456
1.67190399790759 -0.883904292825197
2.05074022811801 -0.487902442599447
0.915290723145557 1.23113626970725
1.07314727802001 0.401048624170597
2.83657870977696 -0.251294241274812
0.487118168042518 0.666712846484262
1.30639068470218 0.72363064699589
-0.0872853905645017 0.184216616107083
-0.248905280470733 0.101744065676584
0.578102235994914 -0.210579567752072
0.664258577313762 -0.333331346250072
0.318355824317957 1.09153963965297
-0.46403219824068 -1.11559413991117
1.21797616426876 -1.16635261286514
-0.0470050808327576 -0.466660590644498
0.608284276922883 -0.223691853626392
2.58123241264298 0.212525165151428
1.68541263425682 1.17656932016584
1.72948517188968 0.598800360127791
0.961831676362063 -0.124642985430653
0.596317256708536 -0.632220890538308
1.58502643450257 -0.17223394753637
-0.220180730580817 0.9886333251564
-0.141878112830711 0.17652307802173
1.58165327919695 -0.334481156621375
1.43661461713462 -0.568634720501619
2.82478360882671 -0.733764008624077
0.416589303400935 -0.0206746243258048
1.53466557677254 1.60076866779408
1.32119356709393 -0.45343058586546
0.998122185054174 -0.221349136538455
0.599680915599029 0.72216905114605
1.00301568895519 0.477539029018459
0.319423317557204 -0.309665311975053
0.380151392698232 -1.1142894486438
2.68922580530524 0.0205593410214489
2.50927142684014 -1.02989982885324
1.83987589409256 -0.0600690669064759
0.377965651805636 2.09126140618483
0.341579438999213 -0.304408665852747
1.05494469715004 -0.0475021978936084
1.3813277830253 1.40074654174874
1.3398643782256 -1.1954255765528
0.791614254121565 0.0326972638856382
2.41572499124474 1.13277791731268
1.2319993738329 1.02989993198931
-1.03387716831389 -0.814536358564187
-0.100582870736126 -0.187248446937075
-0.103557940585874 1.37382938982492
0.315350351763825 -0.623558405881588
-0.156474021774335 -1.28625559205708
2.0520815796808 -0.839002558016664
0.302869184657556 1.26090746217909
1.84599876006022 -1.31164600165734
3.36500743089784 -1.4011550660415
0.797511638777902 -0.383716868155335
0.77881991744953 -0.472672831800551
1.54436999927216 -1.52539443383141
1.72652883288189 0.607443462152467
1.35833341011411 0.102710779592143
0.21474009111296 0.882810766560286
0.184994061747559 -0.314568101733596
0.419201015222298 -0.986889998439524
-0.178198026812493 0.275802025665386
0.93744021762639 -0.675213488825516
1.88300912083058 0.437563166384906
1.17786675172731 -0.843709952240633
0.0213503435212775 -1.01274199210254
1.12269974892418 0.212428574319635
1.17199114089291 -0.58142244109853
2.08461029963666 0.162178822140582
0.478278595079027 -1.10072576780426
1.86351386398058 0.221141904371365
-0.147744270462643 0.0599100317742622
-0.584099644791996 -0.454730555663447
-0.657470995546854 -1.22402255309279
1.94923936497318 -1.23276568487848
-0.323954854149404 0.690455944273327
1.98110069265445 -0.0131909196526391
1.99800759243982 0.178799385678761
1.07776308243624 -0.570760700700707
0.755486065781265 0.34585676664385
1.02788256785135 0.778019991944618
0.698299144213745 0.184351332578423
1.254551089521 -0.273249304295842
0.62378132085287 0.622786575542942
1.19673681188106 -0.819232551147689
0.276017965984168 0.882056799492349
0.0584460666908345 0.851369174263135
0.441817692533873 -0.46959750908046
1.36421230199629 1.69416213836618
0.624669722418668 0.717568951697357
0.867079898770736 0.122514236013639
1.44700706393801 -1.6112191140507
1.2025794713044 0.0945354407803429
0.76021142831083 -0.864582586377255
-0.207694758285976 -0.133280723351311
1.22304842617631 -0.354613471149063
0.0464469232062091 1.7916341866801
1.85049342563 -0.0163409731888676
0.123883111571476 -0.0541956936250499
1.15581813456152 -0.257316019638566
1.39919029899698 -0.116542028603023
1.15356463096503 0.0799920593664721
1.16762748885866 0.336298853091342
0.981654292128204 -1.02199971408393
0.685255737172508 -0.212434766175674
1.80904939580781 1.46241708904979
0.87457589035043 -1.45467653661664
1.43216837963768 1.02863548979548
1.24608625393223 -1.52890172378204
0.49031794077305 -0.24095058692285
1.13463908322587 1.56105516696177
1.64514140161316 0.448047044233458
1.81200529431823 -0.321900750597206
1.92646893057334 -0.0662514641830647
0.0751740999758286 0.184732295369969
0.770877380675144 0.808521632935588
0.210204613517774 0.36285199752225
1.71611270352231 0.602597068407314
1.01046141149712 -1.75250634005127
1.01578185050634 0.685800951233176
1.20772301358619 -0.405867811243694
1.93382285987394 -1.02147493583945
0.482777087754987 0.169505115793554
1.50884145416721 0.189124999742287
2.11149681882111 -0.165368837442932
1.74947689881535 -0.1523085898471
-0.531924624485206 0.0846331526268403
0.0594529916043732 -0.340664375550658
1.87192580943412 -0.555831461324065
1.27764576544867 0.95204367786893
0.658843448280644 -1.52829264696585
0.953634589996375 0.306686709814771
0.574181316359264 -0.419768054824178
0.749688350102148 0.966927672782578
0.511156373604694 1.16376913104716
1.57383052355782 0.0174983026387842
0.930789721041485 0.562514976589321
1.13036551439531 0.450360628793705
0.953322527870421 0.136918466262509
0.425363853682815 0.042583321788149
1.50458409963031 -1.20522738836215
1.06360435927358 -0.127873834271276
1.64341258609689 -1.29565460174624
0.508360373419358 0.851202439663329
0.635780728580287 0.416145441303203
0.0961213208914046 0.102205683065665
0.679229177870309 0.696866926112136
1.29842290016419 -0.0251902149895414
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.466073728781571 0.881148999670246
0.299538160477653 2.05122817786797
-0.740848128953781 1.76354633038002
-1.1012034040649 0.566290867904228
-0.326909166929231 1.17490271012912
0.385673849216104 0.304735592914453
0.00506714614322956 1.35971083888753
0.113390348789429 1.47073000009015
0.832966615513822 1.13894888700693
0.231061811675269 0.223190949136377
0.840369839091106 0.183316886353994
0.663276601826186 1.52480597354836
0.568792782680958 0.78324919898702
0.143376496525676 0.783915393288448
-0.157451722055963 0.548675960182475
0.526011139988022 1.21429051155457
0.260998116510463 0.682376432263013
1.44059033958861 2.3352034612783
-0.154716562063521 1.15026535742436
1.32522470959238 2.39115577635042
1.29512674352617 1.02857870859067
0.0405447974365057 1.36135806127779
-1.14122314321844 0.310545584772175
-0.106451808978218 1.07992232675198
0.615644905880015 1.63845661141449
1.16383145380526 1.19262312026519
-0.0401538653278874 0.881179300526322
-0.232331691852351 1.1159261393501
0.874768291536783 1.77148288867803
0.128739586257665 1.49462198234397
0.817494473132597 1.12305755653232
-0.0137062779822553 2.07301451086666
-0.734959240889791 2.42017632267638
-0.255575122176056 1.85810631927811
0.402991783597023 1.89972322257711
0.314356734975414 0.641151259283698
-1.4885608847072 1.09795322666177
-1.54220584771914 -0.94889549776988
-0.0264713266906549 -0.162480740876353
1.1501914390513 -0.526349723482942
-0.387525126720061 1.22095721439998
0.335227079557198 1.47690985186501
-0.757433900723126 1.16712396383435
0.0368321101267902 1.74408093862568
-0.342584801080807 0.715110363451082
0.825986029355414 1.06565676559317
-1.71092385240033 1.53073301427736
-0.0994030943773268 1.57535467278218
-0.333297723927128 0.503937260679675
-0.15041492156338 0.909675223029461
0.553560489148281 1.16896232948424
0.0217951139055335 1.19044534515963
1.61863854734457 0.299359824451185
0.269227941772425 0.635146131619235
1.02465495568989 1.02232632032525
-0.560031940456772 2.03601903053684
1.4216931102537 1.72491974299821
0.283447281050301 1.79799455893005
-0.439205346776409 0.74510497763457
0.643340678841629 1.46187434758031
0.754628176395757 0.259629640719268
0.207839611653658 1.79357173965335
1.20417846418803 3.19220224200914
-0.448714355824548 1.1660138789201
-0.0825316733297191 0.955432931204371
-0.0979479977536776 1.78253769915739
0.0234903488822297 1.06419139042562
-0.120076096792177 0.684214524772941
-0.0994345937609417 1.10770232001428
-0.732896104734142 0.484750801117417
1.33713939931538 2.26761464349922
1.27573641591098 0.972860051284463
0.641039818836969 3.45682590208198
1.08202289069953 1.27625718924522
-0.242244838560051 0.254618647595575
0.400812755534677 1.15716300061563
-0.35524698036996 0.29248744003685
-0.0548603578622096 2.28109695178588
-0.416071258195122 0.71543811146207
-0.479610646203029 0.666314012040923
0.42906161472863 1.71835557937103
0.794761251574061 0.59379372571185
-0.172909535923128 1.51510421317418
-0.744145210540921 1.50629866866679
-0.362646148515275 0.358985149023401
-0.13445378899655 1.02935505818264
-0.240590604723889 2.41073855563215
-0.463808618219842 2.48304586240664
0.832510038684333 1.68058817958628
0.749766298914565 -0.0447345201077229
-0.278808059507613 2.32344109425483
-0.518338096089953 0.442366687879053
-0.177938142756138 0.560358186300334
0.596378605411396 1.29718007264289
0.491576071667236 -0.0560386793044478
-1.20573967177049 1.35430048296282
-1.03775647613326 0.988674383863072
-1.67511648294493 0.537522586563917
1.1724794607605 1.71445040567276
0.035713458291796 1.40407777418311
0.528554398912492 0.339710162046864
-0.143730887237547 0.570500629707365
0.447460457374683 1.4036558284689
0.202253140503838 1.47068614530368
-1.08314521694464 1.85755431020773
0.0253934884166729 1.53929978197112
-0.000600228162079631 0.537637755116577
0.443316135103581 1.62795127050001
1.15945048684643 0.0955350613421135
-0.0102260740909383 0.0199701176081776
-0.0394459206140218 2.06576929065199
-0.229661663228075 0.356172686730272
2.09639852766234 2.10202457918423
-0.540936403843275 1.05213782230065
-0.0413715244404432 1.67949360084145
0.149095673083348 1.85914092427546
0.225401350284164 0.337175765018258
-0.478471642912827 0.685630979138001
-0.518583412647048 1.29340014577452
1.25857744055102 0.358135680636418
1.43866301390416 1.30010426119054
0.979763715135394 2.04424476461591
-0.212123729580072 0.315878904218946
-0.17125716197391 1.14258964388592
0.537786663185244 0.410646294342734
0.248587430987723 1.98698898454925
-0.897522176399226 -0.416973574467778
-0.185128006275325 1.0068021864083
-0.762545937208472 0.676955227722222
0.247714982245728 0.232897443913115
0.450182660223239 -0.469658420414048
-0.363881608256897 2.67209600142819
1.07612378244204 1.41393918357862
1.41407109022236 1.10870494537913
-0.232574163980846 -0.375903337668988
-0.628149877667395 1.16114956374584
-0.288245963049281 0.884122579680594
1.03450646063736 1.53963878003661
0.0728084972711313 -0.00236836634032556
0.435556056168782 2.54770872498743
-0.276662447730139 0.925381427350194
1.94821050871996 2.03296578085562
-0.357105755995766 1.55159187932269
-0.318146091411236 1.01272775763041
0.0582258578370193 1.04421252502626
-0.0963101306543166 1.69937049816035
0.177980624087969 0.414840027359836
0.65061795146168 1.97794279104184
0.608082617374551 -0.444000551888284
1.38444488871494 0.699326749357516
0.833977196782704 0.792821719044784
0.40379601216894 0.959028710730029
0.57673332037288 2.01361517611153
0.397444328337402 1.78150334035882
0.443778570869561 1.69880249530286
0.0609683240818923 -0.297356437115361
-0.274169218468381 0.688744883927685
-0.0572055681987408 1.39174770337106
-0.653082946781113 1.09899916551715
0.206193184554594 1.64292515198828
1.82126988281431 1.7327611677603
-0.965921814986319 1.82332668458073
-0.686716398590987 0.220119123706822
1.28031735681344 1.16214620986264
0.480528903011422 1.32195780521833
-0.176140611135184 0.615192632425851
0.539349803744788 1.77681141631117
0.135689075939629 -0.178389257618543
-0.261254209466106 1.12924508817798
0.0226462171817909 1.83649040934544
-1.05175294505245 2.13582283014934
1.19454992827908 2.03762069523746
1.119371534041 2.52838174436656
-0.368538435493151 1.16742596288702
-1.01185955654952 1.28687345997958
-0.168856219700768 1.8914494541433
-0.334293480500452 1.13163598017154
0.608691134507281 0.920733135262326
1.80550952749493 1.8102450525999
1.00612639338554 -0.24578175180164
-0.217190354707932 -0.170653200086198
0.471785626231044 1.19401223370102
-0.316889394028427 1.60807062242216
-0.458175920501566 -0.0159901186536369
0.0137609361360937 -0.685784705321653
-0.697164050447189 1.02040768282619
-0.60522244376253 0.909832160441699
-0.021909559006591 1.10628487792538
0.230000178351839 1.82740307524205
-0.413518561849144 2.63479442062497
1.02913399773733 1.15291370803643
-0.308215429745398 2.34913286488452
-0.622070806584045 -0.229210426011289
1.09443974619195 0.0939799084814292
-0.202524899156974 1.48425325885838
-0.26915735170436 0.654761702656424
0.65774280811689 -0.29026037385116
-0.36963693667409 0.808701519923064
0.806861058253708 0.702816685913499
1.02293080209926 1.13604864514509
-0.841839641929599 1.73622100939063
0.375344954085304 2.22209888665692
-0.539909949512403 0.566550565878107
-0.744669641355918 1.84163427657783
-1.57474179880078 1.52289728704579
-0.690722544701371 1.95193412498111
0.57984659689696 0.62741778251052
0.996599719678318 1.15014785866748
-0.356122250285096 0.310921166336728
0.398065143468097 1.58180114609877
-0.307113931020487 0.249433964384691
0.591411660058999 1.47675161134523
-0.229836922444722 1.30248111745026
-0.0341744230982205 1.98351217896614
-0.0890825622123528 -1.34144235144444
-0.313944439693767 1.68166727562204
1.43143942392429 0.838334448777349
-0.215432867997234 0.171023996280217
-1.16536618996186 -1.35453099765284
0.986211269938296 0.834257093432693
0.0038244869699625 1.07639934059255
1.03293061575449 0.585731052022256
-0.158121764330765 0.661706005618541
-1.25544859942027 1.79769939734616
0.305606962804519 0.967294158697436
-1.27239081303294 1.73356661351627
-0.0728824112613227 1.04535986514099
-0.217149938288533 0.27369222644718
-0.401005925392266 1.52984363542097
0.0503131286577215 0.939965073961014
0.156358774788606 0.998569348773358
-0.844819634161088 0.557064492052166
-1.6388498068899 0.940603494526033
0.0263602980435173 0.644636705572072
0.560452715485408 1.32264950961522
-0.43257247480453 1.33279464863941
0.93916442008525 2.16074806795009
0.32144335648683 1.03528026023144
-0.254836431060879 -0.22072090550398
0.358411628247438 1.90719256547743
0.91652110176968 0.642119944240698
0.117051313211749 2.10533842838073
0.604671732281545 2.23764669667205
-1.44560810042545 1.9579624702863
0.0442600925672993 1.56784772671806
0.473450585865472 1.04967820872594
0.530126733735455 3.1849726277134
0.0112691283326673 0.957599168701091
-0.922341915390384 0.219158335599834
0.574506054012507 2.04906318021336
-0.866628724196521 1.0203652927435
-0.490416310339485 0.872031833590758
-0.589217065932796 0.986608494674849
0.646137129658509 1.83761217763992
-1.47679505717418 0.936270622260146
0.366243318176955 1.13913956826035
-0.710098211166421 -0.258475502974158
-0.169750547274574 1.52469918982869
0.057650844725477 -0.276768275011336
-1.81588600174286 1.48651428675331
1.48489073257725 -0.249527839461187
-1.04066136074733 -0.0834161176710295
-0.24400244317199 2.07454317797513
1.00778395518978 -0.294556384717987
1.41517969022673 -0.0624162419852661
0.00266685123070348 0.890909915231224
0.301563848584925 1.74243711007448
-0.469876304582449 1.96861282287662
-0.0817713421941319 0.948017705026219
0.543281012824667 1.20257633410218
-1.03505676585491 0.0177196066190661
-0.119471641181691 -0.228178501997802
0.313413407090128 0.796767787679652
0.537607649437099 2.04132767877316
0.651007727200941 0.973358434397511
1.20236664696908 0.205723701147443
-0.329201190193621 0.413407421421394
-1.91035506133163 0.787773986779311
0.977047047885648 0.951203833258026
0.598889162647568 1.03291237957449
-0.714364071003325 -0.690590188956882
-0.351099592711576 1.3454302620277
0.359852228774215 0.761606097235246
0.0393150305188855 0.55925237893374
0.396266473407499 0.570772208412057
0.994927043981529 0.960872890208849
-0.179212847389046 1.11122602661807
-0.704078311686394 0.269234110625658
0.0384647193720846 1.35692765280729
1.18773714631619 1.39712243672849
-0.349372583053342 1.02100330711607
-1.04748018237191 0.178612351167645
0.0778649325721154 1.62593676233292
0.63591625527868 0.158216669565132
-0.822744655129218 -0.107694796581436
0.364995006948098 1.11861901615924
2.18434958872678 -1.0424902852205
-0.580530506367122 -0.172838207601621
0.648805263349983 1.40163175039768
0.232316473682671 0.257355033039017
0.0823806899808651 -0.560420165268648
0.0168738363785051 0.395565210448553
0.00418946829994643 1.14055947319227
-0.429716328178328 1.62992384941302
-0.144762196450299 0.699413953778586
-1.24678219158387 0.818042723937864
-0.0360349023773328 -0.326730553764409
0.673601220676098 1.87832991659023
-0.167470383592094 2.65805208264046
0.561564656343993 0.433920780352225
-1.2713083891243 0.403442593809492
0.901079800959495 1.6448081720438
-0.511300250844928 0.399486286868317
0.35688695162567 1.43876598287633
0.630804094459042 0.975386844063284
0.437869700818594 0.295017778131876
-1.04389926777308 2.76580671894333
0.137536412009299 0.580289822077801
0.9777776080692 0.450903642364266
0.5769600744923 0.701306906236687
-0.110789959466152 2.61854543988833
1.21461722508028 0.50497440860233
-1.26390999362614 1.68860739355577
0.587596336902213 1.40198921481329
-0.460361753569346 0.217662479123453
-0.492315240150305 1.02973183146891
0.134648135928631 0.315115233422042
-0.58598122346849 2.26120544622605
0.239182933106788 -0.19966656797653
-0.0196284576397117 2.55586605954564
-0.300451708478913 0.641260392137128
0.637565793227344 0.617075109025027
0.470703596643402 2.40443884907841
-0.120907994049775 1.22605733189108
0.986963990472293 0.207815512052368
1.01837819001257 1.30954291397616
0.315539484752457 1.23486022460482
-0.385473392993034 1.01231607042144
1.01484426303083 0.0551404437301533
0.664630348101352 0.268547315052967
0.457366427860807 1.13274302148643
-0.797491479975694 1.90421277601398
0.239654075016129 0.581494820013705
-1.53119665238734 0.934468197121418
0.230211507015012 1.24566275178492
0.000802516527937185 1.27849010128546
0.954726855611026 0.716411184341307
-0.0695737310920729 2.07600857256342
0.337015059799984 0.140737159754109
-0.0959607331715562 1.59611424699634
1.30665651148148 0.207905651151818
0.369552628218823 0.549492210660555
-0.026524136147572 2.18230014712149
-0.0997278597653657 -0.466695068819813
0.472847111431 1.07399452947236
-1.31974070461664 1.64486131439558
-0.317161432866357 1.17103732287189
-0.763861542519256 0.718967870394806
0.334220995769138 0.993690509815562
-0.849312154193619 2.09487871413013
1.10392927821343 1.20063396272061
-0.728242132402319 0.061778047696289
-1.31139372339717 1.66930006712779
1.08465114481266 -0.120261840171435
1.15594510249566 0.479205583092779
0.854138748108571 1.58092911661619
0.0449619160124787 1.07466942928682
0.843256446846493 0.832938445603995
0.327517794950186 1.34779405053141
-0.0386715455291456 0.449441883164468
-0.868391005124274 0.116568243714308
-0.0646712559792715 0.570591720260611
0.926488928793662 0.0565875776685236
-1.44980279119487 2.40874212973626
-0.770949117327927 2.17775133947209
-0.0380736985276581 0.406283578692961
-0.925524793338109 2.16656242981062
-0.265075843660909 0.724100568802892
0.674565759213776 1.26443846876428
1.59199339406655 0.317247302628698
1.02010370254018 2.84189805626924
0.12578231091493 0.642941640194564
0.596425205886663 1.20045677205479
-1.01411740357755 0.659113613396932
0.460675760830589 1.55932734917841
0.381481780378881 -0.698435625420317
0.580166630018731 1.16035595124663
-0.37579448946812 0.158276646134836
-0.0708790263617886 1.98398991993415
0.214352705661247 0.439019681765323
-0.737748229528161 0.807960163761522
0.333092639447778 1.93151471619478
-0.0516596249366574 -0.0784185212406769
-0.555212832529904 1.27723301591789
0.788868386511213 1.30856741783828
0.705169705398907 1.06448666980689
-0.304712636237769 0.714556941969015
0.349636659078911 0.136489913135002
0.289951792051281 1.32125750148591
-0.542850145985614 0.760976904265799
0.212955787723679 0.347601195182932
-0.646204549434869 0.285521533604368
0.117687883347202 1.03284026784249
0.593898766072269 0.381421468551012
0.181397809333723 1.1428325638349
-0.522273092533057 0.896065091754613
-0.688159738574453 1.1916313891591
0.606548118881616 1.35715560860741
0.665416399186787 0.555134102494422
-0.439713126913401 1.63170933560534
1.58107788465016 0.476589929661648
0.106983708850028 0.361992706180262
-0.395462217675717 1.14212841696257
-0.0886130062784614 1.27445783887091
-0.44030743093941 0.930393458842646
0.165713083182529 1.83064380386527
0.925205288364493 1.27220842172317
0.238213292911763 1.572039580567
-0.35237251287413 1.25181696239773
-0.433249183273161 0.252580114004453
1.32910479044197 0.51717969004182
1.2999135005867 2.60577014901961
-0.504030609723747 1.23462677486569
-0.419642731623187 0.745093391221892
0.749735365780978 0.355905290107661
-0.0624945339595063 0.281958507783576
0.517169659031835 -0.0309663070473951
-1.13020445511376 1.27921689977548
-1.28654527927858 0.991922097953702
-0.197611590134492 2.36136463709526
-0.206865696145649 0.369932295966315
1.04406848084592 1.70907549969743
0.566110558236141 0.331001842009005
0.796931155405965 1.76215543239468
-0.78932337101058 0.00705781648819226
-0.385213699585236 0.707288195602525
-1.04847243928623 0.678397083194919
0.674819125892653 1.29557277399329
-1.59340388914832 1.40420240718539
0.0941286667792584 1.21728957168345
0.600506133121672 1.39230179284657
-0.0369006453743751 0.998288018697761
1.05002119253056 1.43391140438165
-0.0516806232871564 0.821772296088135
0.46766918889855 1.04134989428467
-0.0979963878783516 -0.0829215271113655
0.448830812155913 1.41216122257303
-1.76401724710415 1.06896817114289
-0.859524497749816 1.75994206709564
-0.0750074820988822 0.123016071232203
-1.20405656085955 1.05694725064086
-0.282106273604404 1.5167433515297
0.160834411463188 2.21124518442089
0.37387999068486 2.12832496784842
-0.220426031272737 1.77884664673058
0.0766307599373337 0.824966510626302
-0.677769503027819 -0.339538919155602
-0.369772795335973 2.59538748472432
0.511156546835697 2.67263738362142
0.413635695946619 1.28632125068401
-0.684729036794345 1.56911418686372
-1.08571618100499 0.162665791093342
-0.736384655168092 1.78345490379562
-0.869207936678864 1.63990560524807
-0.53003253623327 1.55454151085081
-0.691007951338814 2.03207081827117
0.698314611801284 1.07370328708633
0.142553680658816 0.508748326430711
0.369157282239544 2.51860137442559
0.556753703149702 2.15220591755532
-1.24200254701031 0.66938613669909
-0.202937193566385 1.36583626856444
0.493399551397774 0.770151895445032
0.286127365335724 1.78023116837793
0.117243627111458 0.970234134749681
-0.546028311291487 0.355635723942029
0.191665401978733 1.86334860256655
0.372792151540191 1.48826729108216
1.67536887445692 2.19346542979318
1.02009502907899 1.80541107718321
-0.0601569272628475 -0.383503333679391
-0.947290601774308 1.58115835545415
-0.227070555250415 1.17188492736011
-0.0330200462349521 0.869635425575378
-0.432501726857766 1.00733372465511
-0.380866415615574 0.340626307266512
0.996761877526624 1.48772232983705
0.675072364939968 0.809096036957371
0.612761968013913 0.627667449550357
-0.81470821411851 0.538322893679978
-1.30311569690218 2.43255035096812
-2.00007429126183 1.22240208000813
0.885690969484661 1.22455444840219
0.0404041747575164 2.15103654152526
-0.696182920803799 2.06479053631134
-1.41008031197907 1.2375998230546
1.54629111167258 0.864260740614816
1.0618885178355 1.03107384100577
0.313698440548 1.53328249295755
0.644348831251865 0.898765844846232
-1.01755591627847 0.750839319321344
0.450476099008036 1.22565656778099
-0.901444848183188 2.60660833009417
0.419618104006454 0.518434819213714
-1.85709496793801 1.855918604573
0.0101570876190749 2.45289779555118
-0.610580455644678 1.47423164612931
0.910935971894125 2.83151339896663
-1.07001971065133 0.0512020547827846
-0.256581416351475 1.22726201340751
1.08493708653608 1.09878324488539
-0.65778498195282 -0.277787860957563
-0.781335818356014 0.780542720384251
0.238287194864463 1.01233770563527
0.218872314069478 1.60829771612614
0.300398431314624 1.2906384628741
-0.880573061290279 2.94643951943716
0.484355181492073 -0.559002818471259
0.244070493542118 3.12057891686808
-1.10431139114069 0.336264550728482
-0.409940842486757 1.09753833093372
1.31799260868981 1.79452630180666
0.316366974105607 0.553688812962216
-0.237887869965291 0.473056544476731
-1.15718438312324 0.143359437957683
1.01889406160565 1.70773321365594
-1.03663193549137 2.05931845661226
-0.145590291126343 1.32128891938469
0.137819813243457 0.13821267414256
0.147588964999448 0.991441477270998
-0.554026684524409 1.23603268157428
-0.29081970873877 1.07732689730217
-1.45111799948749 1.89607584232726
0.0920834325440895 1.54447682742127
1.16024278676255 1.37128592524779
0.60274618317758 -0.187246371777577
-1.33609105009687 2.62568795598813
1.28194368553955 1.31545728666181
-1.17771945957298 0.87556025577219
0.580716271081749 0.181174867216163
-0.43880847537549 0.369692010116221
1.46355059499255 0.508682444651817
-0.530630145491257 0.933132953087176
-0.312955537083097 1.88921645865632
0.222541820110916 1.73068873331284
0.90332250843001 0.422257440864049
-0.223066992032424 1.05198661205772
-0.49011320831471 0.616209522930069
-0.609328803878107 0.644388088663869
-1.16933724721105 1.2534972081185
-0.794540357005837 0.314865319588664
0.163814958075672 0.198971745578998
-0.484030908282807 0.227140649830296
-0.499859893504305 1.75398648530622
0.135692143124048 -0.82276965698355
0.0894199092698064 0.749791355118755
0.624352134254157 0.931632138365343
0.819651637635762 1.77558294741239
-0.537784925676513 1.28268424267512
-0.181156467244721 0.951708550741072
-1.5013320591349 0.245865144825309
0.827718298396121 -0.530142657188288
0.13672388132624 1.09585749340304
0.387242922300983 0.821137831980176
-0.818987161491947 0.615862198539916
0.156497070202867 0.635250772812726
0.422140496762321 0.568462008477131
0.320524657721795 1.86447122818038
-0.364492660722987 0.756410675587964
0.285855011456276 0.183048435802848
-0.426202220390974 1.05935559404715
1.89507206088062 1.88198722710207
0.429216548686346 -0.360996885274345
-0.920581777428165 0.663473555050234
0.443287985131284 1.36424856909001
0.201361013374668 0.452336191794668
-0.930708637800518 1.35378045345146
-1.17311578051406 0.673741020778111
-1.32768954952865 0.69739780921188
-0.00248059963530949 1.72049849830848
-0.967956821455547 0.683997720696738
-0.268999241560642 0.67325670532311
-0.114331357674851 -0.101065714514177
-1.00825349386056 1.42116308491024
-0.939726770639279 0.640387126538967
1.44735284517553 -0.58165722261312
-0.400334560932716 -0.236062730327064
0.323480108123564 0.278483336745729
0.349020426310633 -0.55694193905024
-1.36363900839881 0.843729013717476
-0.888446417393201 1.4356151247943
-0.138564097444838 1.31137365002923
-0.975690041188671 0.0813117048580461
0.895492980559697 1.92380622468482
0.0906529055225816 -0.167280193960982
-0.0383358799726698 2.92417018309212
-1.08250130104863 -0.486537865428949
-0.237633288753196 1.66813272029332
-0.378709657766948 0.608448694879201
1.10056226246818 0.763874458127508
0.16436357207207 1.12823680168681
-0.222212930728893 0.627787212036387
-0.552184878845545 1.66601740802846
0.113402009028104 1.40670119146114
-1.70965404882377 0.702884926612723
-1.30022590265521 2.35781090735699
0.525082298592568 1.04618657965651
-0.493289192725305 1.69257054126508
0.175037921333144 -0.185547570560585
-0.827934996898051 0.916494762168716
-0.344367227982846 1.29066646525926
-0.0334298055348565 1.72345044468341
-0.191938805103236 0.321049200230296
0.624751173699905 1.17088201188564
0.864521950367011 0.603248698681703
0.073679370625992 1.32385773624583
0.233736018124809 -0.288837434481974
0.0110825778252586 1.03485799143721
-1.38587913639244 -0.456673131113347
0.196368177617006 -0.43830687583658
1.4155141841752 0.646488813985819
0.106975837719438 0.66848449117266
-0.467023937501646 -0.73429097481642
-1.45120228821436 -0.0829975171798047
0.505484470290385 1.05199473975362
-0.0626500514754003 1.58558645204946
0.298589196839709 0.392068905214601
-0.143914545174287 -0.319045281566909
-0.317791003645082 1.43872516532643
1.0002461996125 0.0492642961343897
1.60653978406765 0.610322315297192
1.18931211325768 1.10363279250342
-0.364160185682141 1.41111740710922
-1.76899568506156 1.55059317561478
0.76639816016491 -0.932468474341863
0.926530774279086 1.54164189774371
0.513520071960974 1.23163799979613
0.0937313637503791 2.87111253238186
-0.711568683608518 0.353225287551412
0.112752195767793 0.875837691494194
-1.27347902723605 0.88671607947222
-0.135940894218831 1.80358853509749
-0.490869349103979 0.806450071463653
1.28451027319382 -0.270365257074949
1.44435726431625 0.394782246577647
0.318338943603353 0.098165091629929
-2.00090748685998 -1.33322784460896
-0.818437600709005 1.55952637335473
-0.864544489120608 2.40998744049363
-0.957315075939534 1.40746127302767
-0.366190761646854 3.08561193810815
1.71825617505839 0.0979263347184852
0.758444311684786 1.90160167581
-0.184065561963139 2.03343067051894
-0.615653984931547 0.524084254827532
-0.317549556476561 0.651988684420475
-1.38245592096897 0.738192237047665
0.748025600489781 0.9273031252108
0.119893849879521 -0.313112774065757
-0.736867851898233 1.70524723391733
0.156979201756908 1.32905441378727
-1.0612947181508 1.74932681717672
0.571590808879157 1.93507043355431
-0.203031957830528 -0.475406586558507
0.51252935816274 0.598046365320954
-1.23884263533622 0.516355412262522
-1.11239443148458 -0.750417555200543
0.26230588503766 1.7825199997415
0.925012826775534 0.115358912213484
0.0269680367742907 1.46716262331928
1.49974643918029 0.688671335625743
0.0984198550935132 -0.373899440389667
0.676898022362313 2.19200471374641
-0.132519239781279 2.355919277006
-1.4589595319243 2.23566434311548
-0.0498491993959546 1.17770340966265
0.00801691785927641 -0.652968102953247
-0.779167320022801 0.906206154854198
0.021221978006441 0.539743817680219
2.00171086863364 1.88037700832783
0.33818456960433 1.20754521978735
-0.181640278408593 2.35651862160778
-1.25996898261921 1.42887296302918
-0.385408411490529 -0.228112335108916
-0.39318732683243 1.65685099039543
-0.194706041544305 0.556545742468921
-1.63658502535993 1.59100722271762
-0.937240301364214 0.869463992128282
-1.16822183658905 0.8927672504563
1.49301804453696 1.00659630772985
-1.60395517723657 -0.375695312265421
0.146523704888494 0.841044199252839
-0.409536292844124 1.39517465129016
0.683044244904792 1.02400603838403
0.79030842449568 -0.313991741897927
-0.114424288988645 0.749000008865009
0.0184920438007885 1.14162786553519
-0.148528830912759 0.331702799985498
0.70840075502736 1.18624866876171
0.381101909129479 1.04460412447438
0.960989023974803 1.84948387040118
-0.709483382384112 0.282412591829846
-0.19644069692434 1.50313682247834
0.239399816222347 1.87187788442957
1.06449000142454 0.778593767076921
-0.0998829266277492 1.45154248356295
1.35558560568989 0.458819197021006
-0.0118150276572728 0.448185098475285
-0.604873875105654 2.21323722324448
0.434776021564094 1.70227066292988
-0.736568220880334 0.913079116411144
-0.330615835331818 3.02130211511391
1.26828462494327 0.619374575380912
-0.310057569691377 1.04845598020387
1.54639478398159 0.779945295642167
-0.860841301095879 0.940744011997537
0.19310256242966 -0.548816853794512
0.112022628068501 0.909247371164841
0.0210674280300504 1.74822841931584
0.560151886309071 2.49505081292168
0.686783536301512 0.512389929682369
0.636064355163015 1.12921709895866
1.29435645034693 0.288780364874191
-0.897818219427438 0.544191850187446
0.483121436124286 1.17875538152451
-0.447495074318254 -0.49196884896514
-0.286447780722477 1.93297227337931
0.754584034396229 1.24925799424629
0.388465667581654 1.57732344590723
-1.94602774460172 1.11289965123431
0.566714709511884 0.633857615760509
-0.129300381156675 0.981680056280206
-0.416545601994651 -0.379081456689504
-0.440162668974162 0.778208305995473
0.321754514972653 0.793243682696754
0.128424074141727 3.83471348637332
0.583423399806019 1.2630027548121
-0.416816466284485 -0.172098748251461
-0.399826972331183 2.12618588010685
-0.934194653834258 0.814559804342345
-0.059728650816047 1.04569252138189
-0.231030296749964 1.754476007041
1.15909950588162 1.3440891211879
-0.0953927877163754 0.489418098354008
-1.05912859908784 0.811730955027345
0.985775632833318 0.861416221832599
0.259754944158837 -0.0569454235422326
-1.278461136649 0.650216211995812
-0.0308718442725253 1.19178078972702
-0.401830366298393 0.349869443055025
1.01614630461168 -0.184466970537782
0.127454836193679 -0.0127710513739503
-0.733438288141662 0.430086129662804
1.66483801520705 1.34208369940445
-0.729470129606411 1.86466634610282
-1.27340479179367 0.400802543363307
-0.0630665451835292 0.443424622409232
-0.330488955161959 0.0463267955828213
1.1238212940651 1.3676421979417
1.02924588769708 1.01365436882089
-0.041432591880518 1.08886123062432
-0.945909606289747 0.339751957840495
-1.05837594757755 1.33149952594667
0.121245345747256 1.66500100074625
0.548269662175822 1.45797913501659
-0.905219636711475 0.858046005678252
0.257550462224204 1.1274457997
1.74021297593093 1.84989319286111
0.848680669179202 1.28455041086795
1.12831747119879 1.43774657821095
-0.445908576925207 0.149240288202635
-0.240765463694174 1.9946565080659
0.814428966762795 0.594611020741287
-1.44586930829591 1.2182613792607
0.52110597794784 1.6051222019139
0.82051399400761 1.35800738608959
0.973812269028075 0.101949995867062
-0.45555127559978 1.86825243769915
-0.93339093496658 0.435791591292177
-0.2750640014984 0.303771855637615
0.0351921086915939 0.811946840936922
0.839023323444413 1.44914323981428
-0.131962251036567 1.06694551154168
-0.0473833865395381 1.87168829815613
-0.287765461340776 0.750222630904341
-0.0481279368117302 0.302174815018886
1.05740163718458 0.487997364616906
0.0580118585073676 3.19632901153971
-0.274235052349384 1.53396907651644
0.0660717936398528 0.261431394730168
-1.28184240654945 1.30276998811326
-1.11855285548377 1.85158105306963
0.582171592275747 0.339876297774282
-0.335840739717587 0.662125421194415
-0.46249291286823 -0.174423298991485
0.292676132078894 1.24130807886053
-0.841121303894777 0.959679817484368
-0.512369432343433 1.23408395003288
0.182294377454213 1.51950381615339
0.710288603736923 0.403478050173182
-0.306287269042613 1.07594480699844
-0.301713267095188 -0.507125668696238
0.458937008497797 1.61491749593459
-0.414615932529877 0.768935717340421
0.296041701730657 1.10704970940399
-0.885313622268916 0.919891551725265
-0.317727688353734 1.61726514456799
-0.204579255368444 1.85755108465003
-1.96686274948451 1.78524030836729
-1.49078825510639 0.112450545642095
0.911908446564068 0.100711856121446
-1.35564798038443 1.87456506197194
-0.535358566148269 2.47659403233916
1.06872045072275 -0.351679665068689
0.0553025249358154 0.908773284514331
-0.774670856504558 0.773106895552778
-0.356927830206177 0.736537824219339
-0.207797518535716 1.34845215344458
-0.343318224245654 1.29215265135447
0.0466615741838669 0.707380249176858
-0.48189469946632 0.594581979791388
1.26343842794054 1.64056717429531
0.652530385960752 1.78906008093318
-0.308083043432672 1.35833051010947
-0.12220956096052 1.18115619666144
0.373075078502503 1.37045079115935
-0.202607044569839 -0.129674567643421
-0.218448003409021 2.3067627585323
-0.526810209641387 0.57298468672141
-1.91301857723794 0.808173825509214
-0.604128940750705 0.611728246524997
1.4158144229576 1.84928000476231
-0.547172260131083 1.4687754991018
-0.281820512012585 0.078619450191897
-0.290265953668269 3.1036827289458
0.754283838364993 0.595560260402841
0.00250880965465922 1.34092369678255
-0.66117493967907 1.41486664122266
2.30776369670368 1.47650943222626
-0.26412323930954 0.781077273944794
-0.86346764453536 1.23952805793305
0.355043657568305 1.11528704408301
-0.0232769246677925 1.82818886228764
-0.355835459325686 1.72254132614406
0.0841056500332033 0.326794455129975
0.0259743902363082 1.22372694231761
0.475703000549315 0.845084449521153
1.00985730186536 1.41325439696182
-0.373550260376427 1.00301980825159
-0.141874106941314 2.29764043233279
-1.27295698403785 2.28264081076295
-0.259094416602563 1.98237922833825
0.728647754569444 1.89544594663289
-0.11246329137764 1.75840927313927
-0.175757871277727 0.50920452466521
0.273986140306273 0.653336387226408
0.28650776420143 0.603594462950409
-0.880209427123627 0.869415120033601
1.74903433615199 1.0118708479721
0.916840683320671 0.716444274274127
-0.861130753627461 1.05085180528007
1.50783912412167 0.942663786042183
0.17772785056085 -0.275241421651609
-1.10323353074775 1.81104830701642
0.38171132003054 1.1571218043776
-0.194315011803814 1.5733441889506
-0.485467830072446 -1.27512635509032
-0.370606102982118 2.64817110570612
0.217593220371026 0.444786527954933
0.667014336196049 1.79522236644562
0.113537956192629 1.7836883569467
-0.538606458238957 1.08083660628272
-0.153975082893414 1.22593267108897
0.0838260080736829 1.04828821013626
-0.763531138545956 1.03648389349076
-1.06152912766232 2.68558573449908
1.38895027046649 1.08602750876147
1.28303020445373 0.0110069416585542
0.85924978045124 0.783278777863874
-0.448929201486958 1.38155151415791
-0.19500299646664 1.20020388109599
-0.269487042006314 0.0716029212540776
0.571055157033036 0.7519254149433
-0.545286220653945 1.17448128847099
0.516580155832776 1.9842386633132
-0.293242558725314 0.494781985462812
-0.265215855552032 0.542235013720173
0.597124935941272 2.49108824516432
0.780085413960015 0.0739229222773223
0.749850723569632 1.40621188408657
0.180785809461789 0.700197749271319
1.25404500042297 1.60508233831029
-0.319588926505974 -0.317509860896843
-0.269119668090145 1.06701207482241
-0.992177371202337 1.1722229704971
0.65090326332345 1.97869175699607
-0.811296841883575 1.17282709056268
0.645363197378319 0.767955697125419
-0.70816611634991 0.76653316860319
0.177026002876175 1.6337077209154
-0.18680286023321 0.572553590739093
0.0135658351631993 1.08781657847051
1.51679224739575 -0.701349773689279
-0.853238795234834 1.34426978879966
0.679198561731727 1.08391870342388
-0.121148350266254 -0.66234389200345
0.986772226102194 1.24506923416739
-1.42104444972233 0.0661202971076216
0.573758478179729 2.21476248486805
0.0626376312743773 1.32351181092849
-0.90889494977363 0.801940004188045
1.57843934800628 0.72389633729391
-0.819518396518053 0.979855799148726
-0.666743446668559 1.57284361634423
1.17138454241911 0.949053475764242
0.0628304921126256 2.4848753041545
-0.582197201092532 1.94364261893501
1.87291610855657 1.86902819179586
-0.808485446794245 0.844874865776956
0.245394471317405 1.29139365671532
0.0732644036029931 1.16933037601074
0.910367741127161 -0.127314150492812
-0.273715296527687 1.68530386601474
-1.85194711663741 2.44994293872166
0.415506349542764 1.46536684324315
-0.0667224431027764 0.618177051222614
0.579999180000873 0.649902248640878
0.366699715993391 1.93439922121186
0.500540181526735 0.279271371785322
0.347163981195923 2.14578979816852
-0.587699197435174 0.27277555569836
1.47384392294487 -0.458781116996236
1.67828668154458 0.653800614197696
-1.08005202394039 -0.168957323862895
-0.0824929348468505 0.143427227643965
0.297964140284632 0.989560291053544
-0.0904658625267368 0.574002446156545
-0.704384517541294 1.08892277205511
-0.74142847655006 0.124001846717883
-0.189690628661544 1.67077268105612
0.0579240314268331 0.556736194789274
1.223134067215 2.41675504806578
1.59072294522515 2.17947241897452
-0.423647162834698 1.05493315247838
1.56191431714095 0.785729742829078
-0.0619536308247701 1.21336237356848
0.402759260071798 1.86775574782755
-0.765708218975766 -0.985594667813544
0.380568940663555 0.478720003904613
1.21225855144393 2.13517435283437
0.254266029208033 0.453883975027499
-0.287593277387665 1.8676838693112
-0.491267637239439 0.251999632069205
-1.07999609683026 0.805011889666948
-0.325572998065978 2.75722413245199
-0.0816890282026974 0.96745187863493
-0.698176032441533 0.85531149303827
-0.603325849541281 1.06229932655817
0.112249877058136 1.14452685463363
-1.71006033304836 -0.143569661655719
-0.874036277969234 1.0048301624077
-0.292303585063978 1.81764326519049
-0.0878767135175027 0.990923651901512
-0.414649934094503 1.75046711616466
-1.28218248735693 1.15803361033327
0.17496404134813 1.94973438432753
-0.16719472050847 0.555538680294515
0.0959071011388856 1.46412734144841
1.06211404302071 1.15935443769601
-0.0208910070711657 0.65333167651133
-0.129025593292729 1.44715960606997
0.272059469423508 0.879685786596349
0.0717008818034843 -0.059379961651536
-1.16206128330779 0.828813996856726
0.355787617414512 0.732480098107722
0.413488904256984 1.11040470720868
-0.0706051808045868 1.0894563542703
-1.4825494365172 1.60195738404408
0.074128792339765 -0.215326377797895
-0.0408965437834682 1.72217382156348
-0.630073861013459 1.82428840253023
0.429574935394764 2.60658434800871
0.907765890674961 1.03327668382771
0.495435201193725 0.354549571830109
-0.620084272830971 1.02210888502162
0.621006159120824 1.70570577785702
0.81902572140655 1.7401226380748
0.882201405201285 2.55784788346245
0.309252049000383 2.44287932997919
1.42325467419666 0.784920427590615
-0.29559461055242 0.721716542747002
0.95550552416091 1.25410753790758
0.694746579514929 1.76256407261428
-0.59367620418639 1.06285186726521
-1.24965936035837 1.05978462093849
0.510600563143795 -0.112104422807927
0.519738358736401 0.234483330746753
-1.02743081531775 1.25727215877298
0.0401828249584085 0.960277014452236
-0.0445028778490341 1.62191510947557
-1.1289632849858 1.44568376399076
0.547134479868931 0.437798722358958
1.59342622787368 1.10584783411177
-0.312327356699893 0.77264629506709
0.319209935488391 -0.0772135548428066
0.252409031759303 1.47640631421874
-0.327401354253224 0.931251749604809
-0.938650695182542 0.409534883187174
0.353234273009052 0.661174798209999
0.242530601057432 -0.447838549971304
0.386886368001478 1.39397920603057
-0.705407003439758 1.06965014650824
-0.81047937055491 -0.65896586598572
0.0298060046292311 -0.256211447077755
1.58733082405823 0.736759960993997
0.583991383871182 0.796096869652217
-0.490454657310257 0.881410770035049
-0.988452496613144 0.552849893425227
0.102961828754745 0.285711295644754
0.793163615574329 2.6764894601427
0.752165822691327 2.1217542677753
-1.97381926303334 1.47746022273755
1.00398856253169 0.751679995048716
0.696387323314931 0.728988685080378
0.21251225775984 0.848011337905391
0.340028225915457 -0.544767040391908
1.21514392197368 0.409139060959851
-0.499262735519065 1.91031110396945
-0.200949807183525 1.49055300099416
-0.266919621214839 1.24945617675614
0.915121686741225 -0.197392225194301
-0.108262886735768 1.51750115145955
1.56603199346278 0.74175503573775
1.18713603420955 0.705512318866344
-0.209977583502025 -0.643230864485582
0.537377857573189 0.805951473214705
0.971321068685673 0.251446380107776
-0.564960176377854 0.220096547390688
0.747267475041718 0.321226863041698
-0.0692430782500836 0.156613592679604
-0.732172271079256 1.87127752985768
-0.0515788133114744 1.0184385870994
-0.340131126120313 0.677890313385642
-0.917879403446534 0.514067872638066
0.748291143526236 -0.0595931522948916
-0.131883474213223 0.99654459761317
0.90304506253837 2.43679537277203
-0.108269869416286 0.890364411418162
-0.547417285477508 1.42751482933957
0.0559276788348681 -0.440089553433373
-0.239055445157189 1.22481004600257
-2.23625086031678 0.856315592626071
0.334596265686445 0.206187214041774
0.0127298680784598 1.30486517576597
-0.463404859683498 1.48002112311656
0.479496347967543 0.686287726845804
0.396876276265039 0.573924502091043
0.229525676689125 1.1815797253191
0.0843865057063895 1.77585254317062
-0.533604271946832 1.73868911045851
0.469638364357071 0.525481492293267
1.25475094421566 1.19598406863627
-0.388997492652967 0.187141259496839
0.247165252541423 1.92219827522247
1.27380130191405 -0.122414571919301
1.29433969840125 0.923880434414898
0.205482946099196 1.12972429178805
-0.394192108213326 0.177934910020861
0.361408009905625 1.09648166523887
1.08995016002813 2.34125934271817
0.32511638133416 -0.110049434637547
0.571560583617675 -0.193079637974972
-1.87384271495452 1.44152329912788
-1.02965324800395 0.517816266319795
0.0169281219756502 0.726554119644435
0.590165390716093 1.65240619705244
1.03176436178176 -0.0407066179845526
-0.512380410628662 1.2959889025253
0.515975090593489 1.60315298897429
0.964304266886062 1.73855570203666
-0.31339137813133 1.6300452798067
0.267289026731315 0.894063032206697
0.0363758259287464 -0.393557591064095
0.789694050900249 1.61583834023357
0.220135753312317 1.39338162381639
-0.217940844100667 0.900720665663303
0.537416201363662 1.70337490684454
0.469029935538105 -0.323482580446195
0.29088880768451 2.06941488147688
-0.414370195626314 1.96118184884107
-1.06502063163856 0.862613454407007
-0.562234164173707 2.63640803641672
1.05866775067792 2.12464604105172
0.366107024143839 1.01243703184763
-0.709417471724046 0.612316734337486
0.90262897558904 0.787163756597268
-0.233119657938996 3.32339666213825
0.253764160933768 1.13324097057745
0.795516441369873 0.180693654535116
0.0870141647495357 1.3044029159509
-0.734645050284324 0.171022729972488
0.337052690626876 1.74043378894671
-1.31823789342143 0.382496154070423
0.455022786018818 1.51340452500514
-0.542826220291689 1.38697893915102
-0.31514495328486 0.237674926819451
-0.0745256277271241 2.05148683033814
-0.179939274582232 1.74044152833661
0.951168104915687 0.574957287001302
-1.73106174632875 0.770914061191195
0.895502264092467 1.67973385832624
-0.0643150036240174 0.907077036972284
0.171426706099305 1.9982632880995
-1.61907291289253 1.86056464324347
0.906101206840567 0.0577733521587189
0.121685616720215 0.467564410465
-0.352968078381389 0.512787427231167
-0.74789421873426 1.16913977230795
0.512913246093257 1.49716851105316
0.0123582692376482 1.50098512263727
0.797732787837045 0.00686881133157025
1.17030626851472 1.60461099725935
0.31106525763321 0.328099719295666
0.452303594245545 0.0609891272598249
0.140801651157823 1.51793189283726
-0.682073108838956 -0.813491547015798
1.61998142743649 -0.529234990730206
-0.745160677655923 0.90256380102144
-0.0691153872775394 2.34177636839853
1.45561762060371 2.59460039919926
0.253410446822649 1.92818099891281
-1.06810090395805 2.16044440430608
-0.600478297297071 1.65673618578391
0.729423039254807 1.40387251187046
-0.502546657217698 0.826432379626292
-0.849584012563054 0.760978162747614
2.32694225031085 1.84440889875018
-0.0725698172037801 0.553460758353013
-0.346609644717112 0.252233709348158
0.910236892741391 3.93263346031685
1.43763511179386 0.791553337818665
0.543974176578637 1.81482636091027
0.421296725184423 1.21795808558386
0.535100301192181 1.03171752633311
1.32731972462129 0.937226246439985
-0.868762111535425 1.47983664973413
0.273002468880878 0.129202586947338
-0.637040173685701 0.254149796554602
0.131289965255148 1.72639653294083
-0.313552202429448 1.05537059543324
0.196849148006632 -0.474100029846206
-0.351600159423131 1.08231308156851
-0.234288577031671 0.0940001205446336
-0.920100221608317 0.542818025398759
-0.839918954950148 0.611341999865377
-0.284838503984432 1.15638176581803
0.989151864335386 1.64138288347785
2.21860050087853 1.77835884904419
-0.0441147538987179 1.23327065055812
-0.114090000150786 1.89344972490907
-0.225157922649629 1.74837814167222
0.11292402599744 1.86703055971373
0.686659592369379 0.881065979249173
1.2470021404449 0.555085902719411
0.976971040380096 1.07657650738291
1.98595932116566 -0.212913242786704
-0.853130820410775 0.488125929333398
0.396083633499901 2.23357215714512
-0.348005069019938 0.420414106890995
0.207041530557423 -0.285068070297767
0.243338028655923 1.23928370750479
-0.683103079863203 0.938751982887579
-1.09636510937159 2.38568520928951
0.197060618427509 2.36510343370513
0.235742878208574 0.674561624855561
0.883930135224205 1.43081247870963
-0.0464563967512665 3.41131337885275
-1.29128935801791 0.354816385895101
-0.908396834781218 1.01274615437603
0.817475457066074 0.0369744362894806
1.05263086407579 -0.478005885644659
0.298683026724692 1.86411885539397
-1.24976176160953 0.819698302588201
0.148984846953709 1.58458047250769
0.604217841124413 -0.115843574622593
0.672523106100371 0.748807091246261
0.0609428339413512 2.28251142833763
-0.89784495255121 1.01027506594127
-0.477564870039674 2.07057813623555
-1.2346792553182 1.92392299925223
-0.632899989751004 0.659639448747861
1.04370676785736 0.498695670520775
0.817997207985031 1.4307987166541
0.392129384854074 1.95295805950672
-1.51376283239843 0.628862146708725
-0.478253875040821 2.06633068703589
0.32532354876741 1.56087803796623
0.962386672549468 1.45305105025971
0.278012996367231 0.907736989497373
0.979417157882048 1.82417469297866
-0.0662391777254262 -0.520066366125721
-0.544231115827034 0.408245604752528
0.0959293616692453 1.17278735784593
-0.822856560499097 0.859044547935647
-0.112226477352696 1.80516945477065
-0.717632918955644 0.174381854788741
-0.297409225728394 -0.774583281931721
1.66871524969709 1.37703817740567
-0.812703286323923 0.986132767421515
-0.0808009220727982 0.815624072704125
-0.195479276980314 1.13371713983458
0.725487739122313 1.88127796484545
-0.963877921113642 1.25884771826942
0.00933480121075346 0.313313569266356
0.415743894282329 1.19335103396175
-1.47509135686151 0.789086208293745
-0.376289170346924 1.04036418302937
-0.477470618070439 0.585204570402284
-0.555594115816425 2.21496939354308
-0.698432660656023 2.92126128678871
0.319062833943527 0.683269966052417
0.0472393358489324 1.08151315455184
-0.400537073799622 2.7311857394283
0.570176167532269 0.971972521920273
1.06649467736304 1.43079821880072
2.14049763746572 1.02443473149571
0.405066742634409 0.82379730919668
0.410006921057796 2.15957943311783
-0.932747883677621 0.369108438685247
0.424481803414431 1.18449871399331
0.0667152138323042 1.44896388052537
-0.378914893786119 1.88550476992955
-0.771720096375798 1.05905524455145
-1.24121996690993 0.560107725073339
0.145510527885861 0.696702605777439
0.445111584790055 1.7608346495813
1.13127749593856 0.121927311572439
-0.137447267946587 1.78230815958196
0.686362311600491 -0.298371822574835
-0.105487247271323 0.999204630333962
0.390534883596136 1.31345710494605
0.504705626613945 1.66021863920581
0.386724629066883 0.298106539040394
-0.487181445838145 0.601546472337907
-0.973854584484105 1.73449119670453
1.42865453616544 1.47969693780919
1.54455203535044 1.5100952938309
-0.836606865060818 2.25106435861434
0.494339387998161 1.32485615410835
-0.995610397252936 1.74627512263274
0.402396174485831 0.313207930245332
0.215757937596975 0.358626953878827
0.314388983050082 2.07126444728942
0.957117608954327 1.26155075686128
-0.519570654384924 1.30608634070718
0.36343118109593 0.735278710683441
0.65342956963608 1.50267085972039
1.02644728603946 -0.135788104036387
-0.936053725466145 1.7299256730674
-1.24873520761231 0.648334755115656
-0.470304542509238 0.51648365347657
0.692900564494523 3.18161634301954
-0.188434790467337 0.685540376523633
0.512753258176403 0.532842541882808
0.476492424585079 0.915909649483383
0.681338762225734 0.220264448399188
-0.810161775165691 0.292557922061584
-0.249272389671344 1.77110762941779
0.102968063299518 2.1275066331744
0.355212084346975 0.411531646333975
0.931982177048733 2.0260847363964
-1.2842971111235 -0.116307938866785
-1.0857901447185 1.82551509821719
-0.189786776892042 1.75259178400002
0.499041007454565 -0.010638618520439
-0.368909693302918 1.56995701079179
0.00581156412265792 0.894156536967504
0.899265545467209 0.501332728443872
-0.0136924286844822 0.447672374901574
0.850328383672396 2.61236176970701
-0.276192579915059 1.35016382816705
0.0288111062994491 1.82580510355797
-0.797823230801037 -0.152192210937405
0.820495679955001 -0.066093542942677
-1.01175184973897 0.00965134233266085
0.199140276484906 2.00847257373937
0.494125129981896 0.791138338179993
-0.344344589081089 0.198350901574012
-0.0531431306137867 1.64483425121003
-0.105755345271644 2.33191722324693
0.568685852545722 2.04158297583795
1.52345188121384 -1.09369478422916
-0.643934992915381 0.32770990372178
0.196414021425221 -0.176368313517523
0.716622153240841 2.37485902411189
0.0279454198562066 0.931546699966174
-0.335475229979781 0.688028875193918
0.632782374723484 -0.0484622298932591
-0.038277370549617 0.837245480878636
-0.659160936433641 1.68574503521923
0.828781184457906 0.689882394664523
0.188476192504204 1.44009295715546
0.210602315685991 0.851646861222742
0.942973792184469 1.52172503018429
-0.67615236806715 0.564002109894839
1.22622827539767 0.767424122591053
-0.406645494459467 0.88745780779293
-1.64444204897378 0.728592365289927
1.34578470002497 -0.0659073455366792
0.877126693098782 0.992739826688618
-1.55386570294495 0.543530901140788
0.865176441160127 1.53559752530737
-0.447449498323454 0.404300951034587
0.496452370666885 1.97214795713544
-0.457865986607152 -0.307808566382684
1.69573130590809 1.282010183703
-0.802915775254763 0.501293752491172
-0.0869793865950408 1.92176719134868
-0.328088157815798 -0.0911502181374111
-0.774264385980052 1.34332384724285
-0.0365177752599581 0.830744769451588
0.558215195567012 0.865747515861385
-0.0758610078462978 0.745666113390524
-0.185913424108858 1.25070575892398
-0.953694107137298 -0.120900623249323
-0.713380853429441 2.5302657861582
-0.527469807902769 1.12353097963786
0.313647843851387 0.464325656717028
0.465025768752448 0.958164546620886
0.20423258966857 -0.584067520363066
-1.20714438959442 0.35210328925929
-1.27958137432367 0.817297599377221
-0.822240422702757 0.943237415581043
0.230984084363165 0.799217875951277
-1.42579359276683 1.09090790100577
1.02948564534115 1.24620704150504
0.180546994579773 0.308388062319273
-0.606405717234765 0.917303408642858
-0.228279583272209 0.346219284128226
0.0202251248758236 1.17454430234902
-1.06447472240017 1.32362491069398
0.250167397302526 0.166603646619808
0.679259191675547 2.34244107819407
1.47551813041974 2.00477045104304
-0.179592800494645 1.3838443135738
0.00974038046310573 1.61596984504997
0.361315028480398 0.902747060152006
0.824573424519196 1.09466541117162
-0.90127167255062 0.470748578806445
-0.464691583437713 0.760451516716486
1.79667888158687 1.01714452318867
1.46530456990707 1.57134017491048
0.194494926813245 0.664269236731228
0.479413248472571 -0.543437060644887
0.067052222837577 0.412893255681747
-0.657750830889668 1.26791952030401
-1.14817907930404 0.550614404051054
-0.452297083102918 -0.447628480045895
0.66862302077245 -0.212327965812405
0.576713587845087 1.5226752072555
0.85192962226198 0.304167724378134
0.0406746324357069 1.99890576007586
-0.0650662554376816 0.649969661388133
-0.13397836078883 0.391773256249026
-0.334798956196279 1.34062333751237
1.68241667625775 1.3670091123279
-0.780359709634778 1.81647896122548
-1.18744676005931 0.792019365956664
1.34282557021498 0.282459368028957
0.266184332988369 0.167157010508333
-0.226648902816976 0.475441559910679
0.974976247608441 0.492367269454799
-0.140770089566177 1.5462905508455
1.1271386937958 1.05198501022653
0.737141683587047 0.427622012528261
-0.393191783148317 1.69568628295659
-0.898258549259991 1.24744748005934
0.360558977090791 1.69582260650834
-0.548693076445537 0.856220180977722
0.603092876972533 1.79170716416624
0.730511689367204 1.81620057348366
-0.259365215461435 0.367383389143152
0.864834631518794 1.22114718578425
-0.522917026652976 0.434556086378404
0.31151115123516 0.0165130129843774
-0.825630800124271 0.987703700346401
-0.0559071511405418 2.06065910938666
-1.33488217204174 1.47646967752395
-0.419740596967528 0.0894304229854869
-0.638703658310398 -0.0438569793721943
0.012340644049649 -0.234876628684982
0.527738439370757 0.0398662894972078
-0.550874669455205 1.05760006509459
-1.63494729032966 2.52487967143503
0.167909060420075 2.78535270043376
0.768063856336996 1.29397484318202
-0.12160152407232 0.403766705481348
0.438696050822991 0.615702761028625
0.234912481074282 1.56559212897615
-1.15795686190473 1.42813758840476
-0.166351119837908 0.13122360512782
0.562675231533967 1.65685375314299
1.22002735511027 0.159559066627034
1.15886213651758 0.605670791606673
0.047115699647826 0.73886924209385
-0.25222936036663 0.705497982392078
0.134129938338179 2.21755536971185
0.751183521146423 1.13340354652414
-0.00932037214001781 1.216074392497
0.708320221910059 1.608389549025
0.487803848004476 0.286384886666342
-0.27810723526032 -0.786127784848653
0.280663169608 1.07404455056917
0.57774957857793 1.70120149491328
2.19837920145742 -0.825686292350727
-0.693417394159288 -0.316069380850512
0.497309902832005 1.17926217716377
0.513693242520496 0.76508189839362
-0.941148187446698 0.767293120856876
-0.522884804711822 1.1318487588031
0.0334431723410034 1.24283149641737
0.0527976523525699 1.61079811713571
-1.0219149850979 0.858041038373722
-1.47511742242025 1.19751315334199
-0.0377082009565535 1.03376556334027
-0.170908963097885 2.2362919754369
-0.762398373376862 1.09846178283943
0.827009190952629 -0.177277827881101
0.211877140246266 0.149598574640886
0.431478302013826 1.05663196836113
-0.110513834879859 0.513333329309511
-0.388806579339672 0.848493741586548
0.614878530598129 0.454569542028758
0.850974891519401 0.969704765383169
0.0162669411985763 2.25526989160121
-1.83335775337878 2.54622386110489
0.615854685502132 2.68669695278465
-0.299891611282899 1.33935360782398
0.323166970453572 1.99425684984238
-0.836743906557587 0.732485376342076
-0.184189040080897 1.03659015594528
-0.127639686091675 0.469980308046442
-0.431186576006029 1.58569106379373
1.32675839724486 0.955038357124538
-0.540049100015205 1.7517624946037
-0.00706016674491808 1.58079334667216
1.26077670617539 -0.203579336499333
0.157987839316062 1.07886124857999
1.37326478805758 0.813509666111285
-0.736101000187973 1.44494971230051
-1.22558592277001 0.164449157254453
0.225397825273208 0.958273739102428
-0.610492274054976 1.02606435631359
0.207750679327461 0.33819598505072
0.838636331272974 0.650578476666392
-0.941160006149662 0.241768629270237
0.202880959099446 -0.349026354381701
0.511593502960808 0.660528175021108
-0.892923868710237 1.48921899348455
0.289790980334326 1.58131741834543
-0.531914818501041 1.75024846449446
1.35671103478242 1.61982035311106
0.686932320869741 1.49225850607277
-0.86479863895753 0.223861324007832
0.152542049723667 1.4476726006482
0.893472417949445 0.690337422649875
0.269437268018297 2.11131191329063
0.654279328328256 2.06592244787666
-0.054175686971358 -0.243287353481048
-0.147766750815953 0.751060497804526
1.76135575286077 1.01181389787047
0.019909644103436 1.36677860044286
-0.775161018554347 0.871136954090856
0.702893891843069 0.429966824919716
-0.423599908437605 1.00592187472403
-1.82440619810409 1.90270896442016
1.48770761273531 0.858274941420053
0.35724012879664 0.615679568203984
0.253251430090364 0.354803323451077
-0.531637413112189 0.0203596354287346
-0.92225191845066 -0.817168093401218
-1.60250478443215 1.70177261767529
-0.0639209301254618 0.0498525954540781
0.0286694753852961 1.72342323023988
-0.0616703330758641 0.20369536316752
0.239200625698812 1.21569915917712
-0.764023899006315 -0.305551779464259
-1.63971337240822 1.01420764764967
-0.442705602593541 1.05566882849297
-0.910432123120854 1.11596422310763
-1.05773956457242 0.731505387576469
-0.230658507108806 1.32889915269779
-0.375965654596013 0.822517282729504
-0.884014894785221 1.90927476881863
0.318738599890633 -0.242875635900585
0.765228207389481 1.04303721945163
0.46993595095204 1.91256978083017
0.350677060098355 1.08027273973944
-0.0212008875697414 -0.254061264814572
-0.423036169016258 0.827906954503331
0.527275693467875 0.964415348712878
-0.207584976113495 1.03693892069536
-0.929421639621772 0.888295039280996
0.429390820538486 1.33775691317116
-0.297801242596723 0.362299507523263
-0.206465012385281 0.19718403572119
-1.32530249541933 1.07349807471094
-0.561606440546584 -0.570633096450288
0.417722706288962 1.39529781165935
1.05454478042501 0.0158402540898481
1.40144894313428 0.843816697582861
-0.233007769919261 2.02676593328157
0.211946233001467 1.25963346394623
-0.366182092596088 0.7519713532689
0.696101282802214 1.62669800902219
0.095449866450338 0.548059836195601
0.489153787118032 1.11812298958607
-0.632197924618054 1.33768604041123
-1.27258470688899 0.898606024463803
0.201040456922016 1.25327544454533
-1.12802444823136 0.61650876377289
0.238285955221835 -0.197966095852136
0.216516331131479 1.01501228813685
-1.20163285852897 1.72039163938647
-0.508678296915687 1.68172698465499
-0.252513227500091 0.261266593221168
0.299016397993668 1.03338758673018
0.297703396666105 0.105039632349603
-0.557632698075259 0.822347554122729
-0.669860921145841 2.0879032819968
-0.575406158368463 -0.679457892921409
-0.561998997746549 2.1254607273445
-1.08289762146013 1.2387669907078
0.443623228604652 0.416044369093846
0.715788254956023 2.25824956619329
-0.0716541094521949 -0.416019894329209
-1.16503158467081 1.21827048276287
-0.226067934324139 0.114313469803695
0.446725986098422 1.90597002816974
-0.855787502485408 0.834016157929163
-0.432567006181162 1.3497668798051
-1.40209448664735 0.362952513394861
-0.0243295491445277 1.0526511114131
0.699795449325672 1.13593579807524
0.807451737534639 2.04958658868315
-0.00742590915670862 2.12865902625019
-0.812436046669523 0.140082390715941
-1.38282294643636 3.16346622485695
0.117181163342625 1.87977792051635
-0.366888131890993 -0.494119372568163
-1.37084322705435 0.539126289062403
-1.74190205923616 1.43147605973981
0.124837732776661 -0.144975513035028
1.06888143275259 0.779772087526134
-0.21751749290618 1.53492844767743
-1.12788400019373 2.97072987400734
1.11840870786293 0.0400354702362508
1.43591452752333 0.283086272802444
-0.583577631480926 1.68632263251179
-0.380494677097734 -0.357266816392273
0.429009137691393 1.95910370979061
0.630143312090001 2.30818513700161
-0.496581913480085 0.701790072003442
-0.0762111118006963 2.45107664442903
0.422289776076306 -0.0892095500877272
-0.705764201673409 1.42972843476836
-1.12428717492943 0.797991479565972
0.374963728786683 0.1858628428044
-0.0631517146259806 0.0465368205235753
-0.107976228249426 0.35076205034335
0.590412534964646 1.27156117450651
0.446597537018539 1.63613942308358
0.508907386384012 0.698702568118609
0.769002340096745 0.39426852988312
-1.41257550001436 0.743025513842256
0.848305848834258 1.3325984635508
0.0454760959815902 0.668133248941854
-0.195193493684337 -0.444653638522556
-1.39667571607409 1.24897491759032
1.10422470944995 -0.0190712913957585
-0.817451380616817 1.54114883627348
-0.749982382850613 1.10103538871725
0.243880999076402 1.26534129382119
1.21845304944428 1.15417797793108
0.657420354790039 1.5964574799622
0.843240154651542 0.173493937984235
0.382069291499892 0.882789150537961
0.562297085562901 1.20462905255717
0.808478722547809 1.72502141681787
1.27053851118286 1.04686141272063
0.212860069152583 0.110024503856677
0.0950231924689037 0.819202205014454
0.725532675361061 0.614119859001357
1.07229754067482 1.21789818289761
1.43106511060643 1.61530384531581
0.406094671204139 1.92128453309039
1.00200379355435 1.38949392740296
0.367367848794126 1.65321949248825
0.287735555331643 2.16680980037658
0.326529380805443 1.80503449527431
0.283892665530809 0.861304041673955
-0.124317865876714 -0.699836453214508
-0.139822873317379 0.996574772660369
-1.69692354927093 1.11178042352169
-0.00541508732290097 2.00114826387754
1.54677248905877 1.80697105917954
0.5293440681015 0.420048167070725
0.588752580997129 1.69654636594015
-0.183662943465752 2.44255873624953
-0.473303178963141 1.28799712652807
-0.195164059601657 1.67883794864457
-0.029616079532381 0.572512684444921
-0.160567632553956 0.171900935484401
0.520987873932274 2.21890294637962
-0.285032566693365 -0.861859071883851
-0.600320272458025 2.0854814674114
-0.852817099812763 0.388442959732617
1.30319391394075 0.657532379893353
0.698256523182202 2.00868098713708
0.0543294906800881 1.08709891827833
0.33569025674456 -0.100252215206926
0.370096314931581 1.09350010615303
-0.235908121973043 1.40533856052233
0.0354493364341783 0.724671873998215
-1.27734755372667 1.76430876313276
0.404799171625039 1.08625962635403
0.0760168337609288 -0.27336123026323
0.125569812013213 1.01553221037691
-0.496851162419131 0.67338515791408
0.249150766188554 1.39595743439166
0.402639274792731 1.39002248468478
-1.21843572827713 1.27379987647885
-0.523684438671076 1.09560631603538
-0.340751198134898 1.02880558060826
0.237735600055034 0.242110066169239
-0.0658520187731831 0.0332521551172169
0.110082234573732 0.749058010024685
-1.33109480962743 1.1114698891963
0.095784634005186 1.66460749064736
0.727863806484977 1.82103988375354
-0.624515218331838 0.912779654839922
-1.23882222270971 0.408371995217703
1.07669392870406 0.878396138689687
0.242963872953531 0.338749067803782
0.606243843959711 1.88477267253746
0.264311659553045 0.0686649427020078
1.92596097079445 -0.0342575035564574
-0.382565584485343 1.34958613589574
-0.444681583049955 1.54735493454831
0.513183093340617 0.031430577704063
-0.773834682751184 1.09019052950021
0.795084737228799 -0.267416272039966
-1.32478834631954 0.843584219147366
0.423836824650208 1.72651389309312
-1.08490602534783 1.34581044235173
-0.938887862984267 1.83536211912334
-0.892259337743012 1.28112433954659
0.437131103254994 0.959632400701651
-1.94500768527594 1.33341000846394
-1.49299160221335 -0.0988998975746138
-1.71165905280193 1.99978844856325
-1.1144167743821 0.542035508136256
0.19950553476984 -0.21571763319324
0.624249929423806 2.31614914802048
-0.310278997151634 0.0222725344023658
-1.56077019561196 1.82511028965469
-0.1541468187138 -0.07990755114507
0.363750819104305 0.829154094493588
0.39581917996422 1.81052312835864
-1.17357458997074 2.62826071304765
-0.437373164462657 0.973182494147528
0.407211152038492 1.19672625041248
0.972592548410769 1.46264744793632
-0.251985668819456 0.36098267237969
1.17007255478343 1.41616725446157
-1.26640740541083 1.90427157986116
-0.177705527111019 2.3183219442751
-0.385898804881501 1.59673456033021
0.129011088497187 0.384750290467467
0.109579266316035 1.04259460447683
-0.393063583540659 1.04086526426348
0.493311070555256 0.54068804296884
-0.0203298019530767 0.705171509895094
1.11031084492394 0.659329609312371
-0.626401038886684 1.65308582911316
0.385388694020572 0.8043025418742
0.125116754536347 0.216604655605188
0.0289318884604053 1.86938509797266
-1.34439649436023 0.952921982507912
1.12403564548187 0.659224504510678
-1.09324971430903 0.943097014367216
-1.15158441079301 1.15977137828364
0.478497999238745 2.03663869021048
0.211942725226053 1.14591678193009
0.467159475725108 1.54344330616992
-0.0549332658572499 1.43246343731792
-0.12335055139233 1.06163638518797
0.467735753340486 1.67763088163849
0.224771061266896 1.83240292929931
-0.489993687776265 0.729273701058536
1.68306102578953 0.188862747290681
0.319623497587162 1.9758891531824
1.29623075986965 1.0167792665156
-0.253247829003301 1.80440971758234
0.27681456572921 2.20859088967341
-1.40239643012071 1.36958978393574
0.618468512667424 0.997748051081945
-1.06187582332731 0.645685920158463
1.06948235629489 -0.38963396205189
-1.17925519068568 0.781669182856904
0.341201777346239 1.48503489761901
1.09432542689547 0.364296506925422
0.640434191728962 0.0629690679787682
0.440214589570995 0.0182926552474443
-0.656341467407046 1.58603003142301
-0.118757938410293 1.84888883969344
-0.969516384269449 1.01766932116427
-0.435784136546456 0.457276583091922
-0.377667746569916 1.09790035594642
-0.288734495011218 1.25144768524896
-0.298017405208231 1.87719799891735
0.553192860040938 1.40426421609964
-0.29127295731361 2.06770752482489
0.178141956916131 2.02527777120179
-0.509884123357589 1.88756677880219
-0.245702116172272 2.28773835802279
0.807654826461009 0.189441682185914
-0.603687150884276 0.7566552029504
1.37573779305183 0.185356137844034
0.885814360392707 1.07800489594182
-1.42807994204464 0.500116562436502
-0.566491571081441 -0.0160496539145425
1.45607726919478 1.05264216166048
1.06695190507259 0.614319285502705
0.612048471837447 1.13442553573303
-0.193327380051261 0.689268790500563
0.390115549466884 1.09540923682599
1.76653089942731 2.37376836129111
0.96535656162483 0.187910996712334
-0.399255167796154 0.183985752365372
-1.47108193239977 0.628553619697684
-2.07058885953742 1.32211115944838
0.061406895110065 1.57754678866699
-0.563647461503587 0.707247329588096
-0.875417097868815 0.663194931008612
-0.507717856440106 1.3892092667555
-1.52059687248527 2.04477913394392
1.38321277100028 2.20622509643068
0.489372839914567 0.780982068976854
-1.428619770093 -0.479769346844576
-1.24574802936462 1.08521016810112
1.63627757490989 0.105634532626734
0.185997973884494 2.19145881546226
-0.0720556636685802 0.363568751320691
0.619296052847469 1.55306949243619
-0.408227041431708 0.50419020726215
-0.608642504314376 0.344915598681128
0.0910457650959787 1.07285171749798
-1.20790893063433 1.66411581018972
1.04291895321681 1.07963743506921
0.706908818624526 -0.371213982040669
-0.173453450082757 0.88669944624721
-0.806143064721335 1.2018903267296
0.316332881450059 2.7166370971345
-0.394540686369132 -0.354962578607694
-0.454967063333903 0.924559631389168
-0.935778177678371 0.526459254186236
1.13222046139844 1.11625496414564
-0.528338640350927 1.6246864425659
-0.282979124695338 0.134230482654444
-0.871434539550005 -0.351625409769294
0.0277068487383852 1.281861296837
1.1653065118652 1.33082311220356
-0.428420300626735 -0.528604102015119
-0.60771899921877 1.58325212007648
0.904648354192859 1.09516085229543
-1.40090947031393 1.45349028604049
-0.976225985065221 1.13694145154986
-0.278526026696709 0.301898212742398
0.364725227896573 0.902839512654173
-0.630481369401254 1.84012113985081
0.0557853876416995 2.29323865621515
1.29287457582152 0.608090975149437
-0.33439586801722 1.35055072551742
-0.375361854023128 1.47822752801055
0.427581345414779 1.231403774594
0.219388900958952 0.846731292551989
0.380818680486681 0.765562910402398
1.00207530103278 0.861983551344533
-0.784965051778849 1.98780208677898
1.65419539375776 0.684989836442631
0.0552717133291064 1.33845827662916
-0.716701112255515 0.664785888778735
-0.915226619940345 1.11931876641347
0.147208944947077 -0.236806887493316
-0.494545927091769 0.424021071080743
0.744794500441012 1.46638496171255
-2.07352917886163 1.13508816660014
0.854171270839201 -0.350710324501314
0.886278315668177 2.24164539306287
-0.0199046230622041 0.78421761771958
0.0360983890724124 1.49617942328875
0.134318482817648 1.11689179805554
-1.0811301735444 1.86299797595358
0.653132382152219 0.384306958170018
-0.833725079775611 0.118242016642245
-1.7398585819289 2.25005449921666
-0.387563867126076 1.03863882330033
-0.861122644721114 0.772199283998294
0.0488769760417773 0.285725597091195
-0.661861704466263 0.419772803625052
-0.281298696993789 0.343757290518614
0.666681896458557 0.907906896331211
-0.0449795391848072 0.687390276950246
0.372162329442072 1.32161236602385
0.76458455689169 -0.998263990360122
0.650442209593309 -0.295810944052688
1.74320820462664 0.569873975355664
0.313653116322493 0.627827313765247
-0.0451061795101707 2.12519605112921
-0.0882909869748915 -0.226975769242931
-0.214527807722579 0.467786605340154
1.37165010427607 0.945597474764637
0.551616819166014 1.30797185186413
-0.818899796871789 3.68927028984482
-0.23539091558167 1.51587722568075
0.15334501445157 2.21455401561881
-0.197742103752285 1.142852853883
-0.584920069489989 2.03508869088558
-0.464532211968206 2.05903978486187
1.18677205470243 0.121406763937436
0.313923075468757 0.0893187987833728
-1.29431126318948 -0.21152813856376
0.290079640878419 -0.183052951059327
0.351841913713578 1.85158306537152
-0.445999370494388 0.534322330315386
-0.304795246203385 -0.281890533110411
-0.903515892367496 1.98960150996293
0.0229079310883545 1.7937527448403
0.8492149456361 0.753865422544719
1.12794874765633 0.735810876946032
-0.32237143125258 1.08822230208316
-1.15691591107657 1.79387945829693
-0.133189400939746 2.35523547998957
0.251923546835341 1.74559908203502
-0.817296744041174 0.00356821610391189
0.529567071081032 1.23225807183476
0.460255862330742 0.75488804206941
0.46618776480773 0.729637551986683
-0.301758111292803 1.36959135555548
1.61503642862639 1.41307023397959
0.76008249447629 0.69549889701247
0.164257791431831 2.26370248386381
-0.174264431297397 0.395001774018734
-0.0228738349760088 0.867552870155573
-1.10917062953432 -0.0972305390465693
-0.721900584337181 1.55338435042967
1.57106625791401 -0.372574606190089
-0.45783420086419 -0.153689358275993
-1.36616077515801 1.52102157058098
1.1928567487082 0.958515615502678
0.227769118909452 0.340838481900327
-0.932457885260925 0.847857699707073
-0.502595238044813 2.0885640670374
-1.15291118642062 0.710649390537891
0.46204913317881 0.617254572113953
0.279092403962974 1.36243327540642
0.775510663083471 1.74422380275727
0.358153101079176 -0.541824223993315
0.100290504524493 1.09667968158135
-0.0267547247122403 1.91574941960556
-1.22607889422346 2.1748560516368
-0.152815432555397 0.602912389279406
-0.518048536830886 1.27223725652379
1.3826013365604 0.804717834723323
-0.93927466973023 1.01916145567931
0.0284200427520055 2.33068246690377
0.698241391565785 0.356721539582947
0.236123009542376 1.63039156650211
0.921481640309561 0.00719058278671902
0.974643136999288 0.533410479017519
0.755787520466551 -0.166059732428946
-0.264021621436801 0.962665056411627
-0.777190153015771 0.723417108551658
-0.126508304025404 -0.0146142855535707
1.14041260218485 0.880893051082311
-1.39659467234122 1.42939191983503
-0.0743897422904026 -0.51872493644288
-1.15948971693424 1.85660781942077
0.147734763754013 1.15508385648758
0.592280964227071 1.07563668731326
-0.611136511528865 0.365352700103561
0.807678232897842 2.28657448189311
-1.06006946508196 0.825129332782395
0.923695433150626 0.996527803991074
-0.84196575612425 1.06518414578705
-0.459261307792733 1.05713482346587
-0.281930256393546 1.57694304270008
-0.691600530140958 0.503699004421371
1.38483572677664 0.666338626494529
-1.192899399784 1.11548492581451
0.668540913862887 -0.521106033064032
1.37221411403547 -0.251857034489661
-1.42416518675119 0.222788280237114
1.47624477631195 1.74689588013954
-0.00822914838949961 1.52092540477202
-0.435149660007911 0.487345630160427
0.361057545606288 1.81556631998873
-0.00881550185508834 1.35982236338186
-0.407694580939999 0.655981154267288
0.386979534886649 1.03961708038998
1.18335695105118 0.312596237029454
-0.893628698773377 2.26759904779502
1.8582652964621 0.994665782337489
0.539647079768279 0.534581372319426
-0.573880887656879 1.74935117503892
-0.194519066947176 1.16616621976523
-0.0577511693369671 0.832207845743455
-0.378629163207877 0.391463780375943
-1.22643022125868 0.797351629124237
0.447159253334397 1.15987070748006
-0.862299339315861 0.76829679977346
-0.400619421172667 2.48682597995206
0.509104220596898 0.849728269854566
-0.163155100585873 0.939345498019688
0.842618891175845 1.0034279795549
0.42249132810397 0.589294016662189
-1.72010431785056 0.816458892197951
-0.826185917653369 1.26108339167062
-0.44114907728211 1.50404021677854
-0.638910050507759 0.566291998516569
-0.18943221607847 0.731659105272752
-0.510894093039831 -0.0634279723724722
-0.0470610924974121 1.72373352268023
0.156310121160645 1.10263409207874
-0.129014497096226 0.460132979586093
-0.17102585424156 2.15563094932366
-0.605382342587847 0.829660022222291
0.214327794119623 0.580183367040766
1.12443024597658 0.722394806385936
0.596590620973523 2.28727070762092
0.890128018374915 0.916955856542948
-0.372459935607248 1.42818850453972
0.918671742989582 1.99120647491139
1.27997942731389 1.66375645255598
-0.129494618817195 1.71055945375469
0.766045780218438 1.42685039746352
-0.626475625350431 2.13638531379367
-0.338156132715336 0.748117932225112
-1.1250587069577 2.97383542683249
-0.0794545109348014 1.59947651123363
-0.73726007007726 1.0570793338611
-0.341482405195354 0.0022726077460179
0.633194326861886 0.893673884058384
1.09798141219528 2.66645660356075
-0.395880284598851 2.10684848758967
1.2133143255931 1.54268153858777
-0.0611302303115108 0.36867541363742
1.17209246847838 1.66673335262206
-1.07110559465099 1.68439577647286
-1.35498948045002 0.510438428896278
-0.408069080576712 0.986242894187531
-0.482269814354598 0.703882483331649
1.19367489372358 1.911448180375
0.220763086499619 1.57805242465604
-0.814324573568193 1.58040549688373
0.716795099028307 1.19940175200716
-0.51368786710308 0.0688757336974448
0.0865730851032242 0.899576002842967
1.57687103893872 0.917539786601124
-0.318919418152173 -0.0190527854205518
-0.336962103164972 0.30090728660257
-0.500305480715088 2.79264549716715
0.808172493291597 1.0482388568423
-1.28058941347009 0.301399786943986
0.522297601573654 2.07354467121108
-0.327699200687321 2.49167920362211
0.836574640999382 2.01273197026487
-0.498967530848746 0.530497486442165
-1.04747262051005 0.861450401256073
0.345083397918721 1.78734095527893
-0.538760073815718 1.38618735404618
0.0378342594436678 1.32187751064399
0.651924265879781 0.774200268359932
-0.199674143524964 0.382113084609512
-1.48774792020248 1.18310301383734
-1.02074488679218 -0.36209623724397
0.719573508755077 0.536410094324066
0.0173234603323016 0.85161006564489
0.0498800511313486 1.5384946818957
0.324123230479845 0.888570546793937
-0.309891232828307 0.993153744601726
0.103626131789975 1.48740445099701
0.464443309304786 1.22925584155915
-1.09167615611117 1.98878236124636
0.43661310786154 1.2311439238729
1.39542986600131 0.0499643828084266
0.896742830245273 1.36096624387594
-0.143117157818451 2.71591544772926
-0.0298088629428816 1.58155807238723
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0.0316280442963606 0.970107575139466
-1.5640745721922 0.744276824834046
-0.196856976534197 1.26024100526971
-0.313309749990996 0.104548214204429
-1.94120663913796 0.302169301002573
-2.04310671137165 -0.110064583310761
-0.513784304138427 0.614998860595875
-1.96111044814658 -0.181377184561566
0.993130502499994 0.127589625684361
-1.55660471292385 0.137125733910557
-0.336970143098779 -0.730432088120732
-0.196517592760469 -0.217679913581356
-0.409325656335458 -0.253245538043418
-1.54737829088489 -1.05209527564801
-3.16190316400048 0.268946776773766
-0.816287138829602 0.133699488338846
-0.821124392487379 0.841016858025754
0.107142090841209 -0.692569077952788
-0.6906415125953 -0.349538454939949
-0.394844402501854 0.874668714488231
-0.0996868692633581 1.12567946125956
-3.70041517600556 0.589219285028313
-0.481800438483573 -1.29495190863075
-0.229827996099163 0.419384755208739
-1.354825889295 -0.792425223153438
-0.779575150399428 0.484322214233797
-0.870505028392047 -0.407119386733104
-1.72007453137395 -0.2800432191653
-0.627603048474216 -0.810463847191692
-0.996332450778059 -0.618012190515512
-2.15806428014788 0.381311717781952
-1.40071769939791 -0.906553987972364
-1.2732947204345 1.04475399093896
-0.117181477540461 0.716671285191834
-1.10885487457811 -0.0867383760543784
-2.42132209162792 0.254200259530961
-1.15402668003194 -0.446251015695311
-1.78540859703898 1.25736265346206
-0.927968511057002 0.530674584553145
-1.88578593671621 0.997081716442105
-0.876473202388727 1.0739624478026
1.53829029263539 -0.282504519005312
-1.08661924852699 0.349319507640511
1.22565664028264 0.0837517828489744
-1.69658545650651 -0.655342245210326
-1.12286570395537 -2.11053176807347
-1.64174934849521 1.10657792680225
-0.364686456482733 -0.664774701428255
0.0525068997037594 0.606705188245871
-1.23904586158201 0.946105181414351
-0.805885376854548 -0.259357555002086
-0.70742741978387 -0.136442000996447
-0.809651853583315 0.219793555864702
-1.08774601689977 -1.95803912390484
0.522494170856267 0.786701886895991
-0.447029563104822 1.29105668915548
-0.831256239620584 1.06156096194864
-0.0931638895996656 0.351295526323736
-0.832273655912372 -0.249009502648977
-1.40617593302498 0.0185659044884832
-0.729851650932069 0.907876516783937
-1.73956766231977 1.47176300260221
-2.12595163410906 0.347147286401164
-2.02993014338309 0.374372576500527
-0.882842091248365 0.0987907927245738
-1.01486430158455 -1.07123299255431
-1.30479297041084 -0.785763077352904
-1.71385684823673 -0.517872812951342
-0.141827219572756 -0.567181745889646
-1.86401623211758 -0.238599046337028
-2.43866228065117 0.862680648688259
-2.31604118897043 0.036328910096421
-0.203919309000388 1.40079882099393
-1.09437295379918 -0.856476694466161
-0.610501560334681 0.699072619409878
-0.47734980271764 0.798544874795627
-2.82802931788371 -0.554291075997384
-2.05457458806093 0.0697013125374248
-0.655570532856664 0.400947252015181
-2.80673928078476 -1.19547180500463
-1.185322858225 -1.05660671880731
-1.61479994948323 0.923552111113603
-0.309215675442278 -0.0488501474892449
-1.5460327663128 -0.988517475066255
-0.941701695070211 0.205380409440106
-2.41874518018987 0.819741077839152
-1.02325242589865 -0.39799303336527
0.244826802893268 -0.233357511526745
-1.00986803114105 -0.624026363888166
-1.70008643282166 -0.472363652920679
-1.83971926417885 1.10384031328517
0.266400599863596 -0.453221062284467
-1.77165718295332 0.708701158234498
-1.31830095016555 0.753856756155742
-0.749591051264046 -0.502012216112633
0.175956553269481 0.776207624931916
-2.82692026547094 -2.22669332912855
-0.856687116005704 -0.299943211306638
-0.279332931278587 1.23487615926779
-2.58622035894754 0.0441037281783182
0.285007656391676 0.324464694007399
0.368014303604079 0.086402645139439
0.299655692303786 -0.782109834848874
-0.838826935042976 -0.727145763934182
-0.831626712259714 0.364170552348732
-1.34078878893959 0.978729856087453
-0.718762391436689 -0.315373362129232
-1.70585570402827 -0.869462189154659
-0.351876021201067 -0.456001344819459
-0.134415101391307 -0.397319397934011
-0.778569772529785 0.860912537291584
-2.17996486001555 0.826996101113082
-0.182900254118986 -0.281310606082073
0.271251707342138 0.529002295089393
-1.38693720790776 0.103243771744435
-0.723964449119076 -1.00883569330255
-2.28539944770072 0.0734513080855277
-1.50015316083642 0.534553477695197
-1.38818239319113 -1.20058445755501
-1.93912308825213 -1.18701989218838
-0.986041495606294 0.236584075418002
0.850985872303945 0.495697665721776
-0.868097851688199 -0.222810156506753
-1.41658293162876 -1.21492193102631
-0.518617950713365 0.254436344331644
-1.69057865819778 0.587002268568278
-1.22321774773603 -0.9135478595685
0.382001253391442 -1.2057169364827
-1.7549646161801 0.865529102283654
-0.358861062272634 -0.525748692090726
-0.552350914390592 -0.0853492050212364
-0.882162187944122 -0.183804972286224
-1.17818696282142 -1.21804142927212
-1.02495799560259 0.186253927109525
-1.71380055619499 -0.799317677985085
-2.67121358746255 -0.166776989306436
-1.95925343909777 0.0223173713902076
-1.99215432578694 0.483726922368815
-1.1452291767046 -0.75625316756678
-0.143518960690121 -0.37264892724114
-0.584965056737256 0.683117129200681
-0.372530531314962 -1.00750018080606
-0.0159474129304372 -2.32197154999571
-1.54131711519079 -0.758231064558846
-0.472253488019592 -0.477531760757105
-2.48661444942916 -0.430081501443813
-1.62962097097506 0.253123430329036
-1.35608965225159 1.66248592930002
-1.36668137792261 -0.514533669982916
-0.382850533635564 0.0527452432158642
-0.533565088815828 0.209127064797434
-1.62581227493067 -0.280473304556231
-0.651557120593126 0.190130051639559
-1.78011789806655 -0.308343888477082
-0.279551179367911 -1.30574539955693
-1.65278069708352 -0.621154109336244
-0.815750856874674 -0.93934209906088
-1.61878819937858 1.50298506744578
-0.61931951567188 -1.00875904890118
-0.704588019686921 -0.7985811762822
-3.3041341975399 0.348819633971501
-1.31448776641817 -0.28679668118149
-0.97975509458142 0.451677422288977
0.453459593289628 -0.115079586813997
-0.92611492020683 -0.510104953837552
-1.85176143292842 -0.687222905462952
0.238658979771179 0.395541005380322
-2.61199705506631 -0.0160963005187423
-1.26111323338167 -0.172142387173765
-1.28225390191037 0.309419538502702
-0.550035708386757 0.216144002200585
-1.17878626758431 -0.408264375846971
0.812393366332449 0.501001096253316
-2.50930727914044 -0.565700494781358
-0.551061236002504 -0.897611755119704
-1.57147463061643 1.42413813925695
-1.12592521034168 -0.800728936638178
-1.36274278588808 0.805279203825353
-1.14041231414306 0.0404548665564519
-1.50608438985359 -1.38241470598434
0.402606009296692 -0.235770475137007
-0.0428655849020799 1.49201667459839
-0.669768349588112 0.944814476389304
-0.348830803260561 1.61086794323767
-1.21042128126066 -0.342631385005866
-2.29053261378294 0.889261312293527
-0.674371879139408 0.709429481363377
-0.641332184493428 -0.319537580341823
0.146453591915989 0.858778151658446
-1.39068803296876 -0.521470374216873
-0.239633062175805 -0.143111229474143
-1.55984848494446 1.74068531073491
-1.62399064010864 0.10120930354988
-0.125636271572509 -1.69941988197864
-0.648867979163448 0.690820509129681
0.289414839277563 -2.10578615616213
-0.727627409229018 0.240101269892494
-0.0624127186391306 -0.487855027090812
-0.0134315847992784 0.0799107316385982
-1.05603039056092 0.713472734371853
-3.02524823176371 -0.701645326992372
0.629841540546517 0.285216512655104
-0.732554944592041 1.07386952395856
-0.945021119646264 -1.15536524430735
-1.96620767987256 0.306355542124134
-0.696047268992578 0.94533173932825
-2.23638122927355 -0.858466417455137
-1.48400630827916 0.0404057343099454
-0.689937589005913 1.68819421210542
-0.461187573060199 -0.207598462500052
-0.756341179162572 -0.459822165633901
-1.69810812320443 0.45539119209012
-0.293188525264654 -0.490494013111591
-1.31204754770944 1.0378785356961
-1.70382090837065 0.549293096966945
-0.347516018772616 -0.978708716796569
-1.84104447788851 0.557225162328232
-1.35796035248845 0.844245202332949
-1.34653695989034 -2.67215654954339
-0.568715972246804 1.68299697787114
-0.841346642695296 1.75496767335164
-0.233843817379664 -0.13443172611408
-0.994977166431225 -1.09547557585266
-1.8015144043956 0.897369798977844
-1.19663730490653 -1.80669947769313
-0.354135456146396 -1.07505866193245
0.622972591205805 -0.288496649479716
-1.8235261689825 -0.0701061948401483
-0.683336638332186 -0.74357911534702
-0.195783551870285 -0.287304813225721
-1.05700854552244 0.510971315410012
-1.42969771146283 0.753779770407652
-1.69398767421034 -1.32661995973818
-1.56620538668824 -1.1395529080288
-2.28536507918876 0.0951658898763168
-0.287634640442118 -1.4760441097139
-0.802304757388587 1.29412605230411
-0.274233391837504 0.896541908274516
-1.38945530305948 -1.11527758046181
-1.67936131320851 -0.169496455295119
-0.988260886776242 -0.198260933940428
-1.01365585126184 1.18079339978682
-0.509819156550094 0.613002236937159
-0.894670077156463 -1.6087183080179
-1.35957990633944 1.13706946550318
-1.11359751724865 -1.1115318765087
-0.114027080950055 -1.38929834355324
-0.982960676335077 -1.23079342668497
-0.328829587424171 0.62842474292882
-2.7662776783169 -0.420554113159276
-0.828395457941267 -0.671760903273876
-2.36480541820894 0.0528652934403832
0.286965433645719 0.546652124737507
0.143524822160974 0.237055533070853
-0.253154815807217 0.0919353412245362
-2.7299868059258 0.652262778729653
-1.01987127440133 -0.0849962658366776
-1.97655466442306 -0.679812951029473
-2.86870866837045 -1.35535392777921
-1.10926358703075 0.527253796813678
-1.32578468655097 0.893672510925195
-1.61305009096995 -0.709062834541171
-0.0137634203030227 1.05883535375097
-2.50389479520916 -0.673969255691964
-1.5681836377409 -0.462775894400073
-1.01288536187899 -0.547820166333013
-1.23594403604342 0.0858319253085649
-1.63476336605872 -0.0670724224000083
0.638113923688778 -0.538219495936882
-1.47616939382151 -0.179120382916444
-0.311784947755906 1.41365282141668
0.324926615587395 -0.0167460532022206
-1.05751949176992 1.01759256010053
-0.995911789235857 0.270400663987717
-1.82209954987366 -0.494721364604986
0.0631922325318515 0.716058029823408
0.0143656888168104 0.900137267064884
-1.72344734569314 -0.455401890323603
-0.827524469392382 -1.35428419890738
-1.01753166915791 0.538834274572733
-0.799946175378406 0.0289439878444476
0.0753129326513526 -0.740067562183928
-1.56008828513634 0.947929211808838
-1.41524909105597 0.633817178451515
-1.75902701779195 0.53710016760065
-1.91258769325594 -1.78760400716815
-1.38950330266516 1.17344617617105
-1.46221988690464 -0.254689560024006
-2.24943911324696 -1.59791688694312
0.203787219296233 0.373881655484599
-1.93516257208445 0.135381167814478
-2.14633258497943 -0.664392242639194
-0.160970892958841 -0.221006154876291
-1.03755986863464 0.141234387599407
0.263352528522586 -1.80927066778469
-2.03507417846016 1.49059547037676
-0.918788217429509 -0.399038818922264
-0.956485700271405 -0.565621082304483
-1.66640372223867 0.0855327850717805
-0.228753089305182 -0.915471351285053
-1.46896498791278 -0.404242104241116
-0.930473800304483 0.199580122429506
-0.437159535429431 1.69921795006299
-0.998295987625425 0.320072678150567
-0.588292633963973 0.544421273216281
-2.66003821634748 -0.0469351735230749
-0.133779574527508 -0.262834143837727
0.37389697600935 -0.950338576346967
-0.997793857071994 -0.991921893573913
0.20252397239885 -0.718864796662676
-1.04272832143976 0.403265417124808
-0.621615720478847 -0.269634226046033
-1.72328567359277 -0.482791667973306
-0.727713706338733 0.501221444483095
-0.772227844716625 1.26670046093286
-0.822010922082946 0.582147001626924
-1.89026284954586 0.896192037660151
-0.789488652050486 0.229429126463125
-1.23762956023035 -0.245999547774069
-0.884005555892388 0.374495626660817
-0.704337623935291 0.107929713066295
-1.01083639923369 1.5224228541638
-0.547300139166809 0.507269574790562
-0.671504919030685 0.0218144866822052
-1.68877115626664 0.277716953240722
-2.06928710572623 -0.618087152043771
1.05201791856405 -0.55901437246615
-0.891095618760664 -0.0376281092703113
-0.372664780832121 0.562739826928903
0.461121744804809 0.413029956925328
-0.019819214368891 -1.31525928910555
-0.316653971958677 -0.0343258299923617
-1.19884483738557 1.10072616363356
-0.653665889210326 0.690504078645553
-0.667495724048437 0.0158447651799855
-1.66347729338312 -0.00877662559165747
-0.0169562973698273 -1.94257919342109
-0.307009885039609 0.259864022501124
-0.942623691265276 1.46042042439902
-0.840057399215752 -0.637088287949341
-1.17795666128522 1.38355576565563
-0.336643393974358 -1.21777429568567
0.0635609911598187 0.128415298977827
-1.02896546144708 -0.13140102960408
-2.14342831069384 0.4775170121471
-2.34606072974399 -0.303415065727843
-2.5817280162089 -0.477936242815199
-1.16167674513716 -0.00232334801760906
-0.0947120853811931 -0.184090177809809
-2.52490522105574 -0.242029867945516
-1.75493991025938 -1.06168622307308
-0.63756580603087 0.274509400492503
-0.633795223044902 -0.27546008980213
-2.37245219461398 0.865631055586648
-1.56988595403482 -0.121602713795136
-0.0169047831245933 0.0399631923268812
-0.517813536111907 0.298026113416673
-1.399445601753 -0.342226879228107
-1.25618137955249 0.490653401635163
-0.366190289378999 0.300080985260144
0.0206252313768827 -1.14046779186946
-1.26205031436053 1.0742357995159
-0.350175846875984 -1.18871781995637
-0.154422763686115 0.426439828770558
-0.814493820637026 0.663897406282896
-0.848555590022904 0.837654947686995
-0.856193840687248 -2.51611633946452
-0.862754435311362 0.967064228835554
-2.18144844017921 -0.101729665810506
-0.464024797740291 -0.782333640724559
-2.23953156959367 -1.4932587955382
-0.686699977419883 -0.589717910587915
-1.78172761286796 -0.845307823156251
-2.55433076766196 1.12084215752503
0.157679315363264 -0.90123685736656
-0.467411581401944 -0.0227494003173598
-1.45845316944248 -0.857777606142159
-0.490481298202877 0.286351044100424
-0.650155775990372 -0.0397475936675976
-0.596328842669945 0.327299991327412
0.448870900797213 -0.0916145930052222
-1.67469124218736 0.676598741315088
-1.26755786807106 -0.743537120118476
-0.484303751924545 -0.143198290049215
-1.86966673632748 -0.0893789386194729
-0.215312117955331 0.582717602547201
-0.459156608977885 -0.290019509198475
-0.514959949926311 -0.959312402397406
-0.595261104104579 0.632943828754409
-1.80532899759641 0.546882708951413
-2.18398014537398 1.61838380206986
-1.34172638108809 0.500888875665273
-2.67205359379474 0.162446818153254
-0.739835114351624 -0.484982462321513
-0.43939982380508 1.07219922056401
0.599967651232408 0.623134757070205
0.130999441715606 -0.828087468834286
-0.728404797891991 -0.24352696574466
-1.0884321467701 -0.492289155300677
-2.06876144945309 -0.217549485316751
-1.27669843821874 0.123225298401434
-2.14584510583023 -0.405836076388103
-0.382904923041902 0.942333703062912
-1.49794943408978 0.958561455094165
-1.18472880884883 0.740437632667976
-0.736912835098455 -0.271731727261529
-0.786549145089692 -1.00717687916801
1.17590958675659 -0.61417755190918
-2.18084212769013 1.2029201031808
-1.07633854875835 1.07906627599709
-0.0780943563058046 -1.29279092618732
-0.586816002821378 -0.20673930780638
-0.465066827007036 -0.866714604873855
-0.874028521215996 0.8874314879525
-1.78350126826345 0.21062540040319
-0.35771478310003 0.128909711688927
0.98200585813651 -0.873924529286776
-1.47123876469969 -1.42214952566574
-0.800063001796123 1.87458719632012
0.272163485888417 0.946430748318507
-1.5862302220571 0.753914754807501
-0.233637307418487 0.282507794214183
-2.25442552692274 -0.359144600723807
-1.70619538494381 -0.124243858262452
-0.837593191757356 -0.0395010043473975
-0.437001286067001 -0.826957525539288
-1.91531135139436 0.0585833232340653
-0.77331130768441 -0.893773582510747
-0.857229903538515 1.53103327452255
-0.241601537665027 0.127119269770615
-0.802298190410103 0.0634540466128493
-0.761802839807914 -0.297503455114379
-1.34014006198734 -1.13713064649453
-1.2401195703359 -1.10280083700323
-0.145731945743481 -0.513113113730918
-0.48992368519827 -0.530877519824475
-1.39312327412631 0.622134095931931
-2.60570877513574 -0.241080761515279
-1.94110207622033 1.07998741761018
-2.16230554633152 0.329221356295068
0.111200580942152 0.926420457912499
-0.358257857160134 -1.27983282844494
-1.84310566552555 -0.617152924505045
-0.0431307277024142 0.137781697042364
-1.06650456659801 -0.238986666761746
-1.09878620041785 -0.17139908487869
-0.147236217226027 0.610235340702476
-0.465163659691427 1.88252268274749
-0.108142602737121 1.03192806611503
-0.512872435302137 -1.00186165389717
-0.902549107174405 -0.482315730170868
0.309483647563067 0.848985764814611
-0.834931957546958 0.694041171656885
-0.901894586854493 -0.7077541889111
-0.800445584675255 0.395798604161023
-1.67438820567012 0.178055179071284
-1.78118983890117 -0.638881269720375
-0.272414415265009 -0.620786355549351
-0.817135438368181 -0.130803255816781
-0.85832287607952 1.69582294891552
0.0142142494942399 -0.832954577793232
0.254734231680025 -0.0726844733423846
-1.20639721791765 1.014950235495
-0.81012643065736 -0.653000539391451
-1.41206851701116 -0.226474614213438
-0.286124495860396 -0.230052463149696
-1.78166159269972 -1.79455193890135
-1.92590008907057 0.816347714323567
-1.84269245736145 -0.08809709869383
-1.84845411217417 1.486271390613
-1.48519417080692 -0.0447795436158832
-1.22155099055205 0.580510932882012
-0.356436728646286 -0.798443564634574
-0.117992374924255 1.19625258665076
-1.15750470957995 0.782616576554756
0.0548326576567932 0.769888863914319
-0.667330778787595 -0.731570663137287
-1.08254980806471 -1.39912669328684
-2.47313402375004 -0.636307481268983
0.499191869138149 -0.953418386899491
-2.03892966287033 -0.375148690001477
-0.358291903227663 0.0761939918479398
-1.59723753084312 1.29380994016499
-0.0400407113853376 0.153183788523141
-1.19674112483848 0.0856059586633629
-1.05414115401776 -0.423138766359139
-0.0223693223968295 -0.757075594599742
-1.35136781423953 0.234361260721972
-1.55442418951966 1.00083897007271
-2.44062101561728 0.553979432652422
-2.35876163254332 -0.690614512124136
-0.771420406386964 -0.736342780328059
-1.83526484376512 -0.140326202669872
-0.256118235214245 0.475185120641317
-1.44468784955069 -0.121587486951979
-1.26969043584284 -1.38195073785023
-1.28556998342394 0.29756656192959
-1.97424664881524 0.105344196674171
-0.984178036866256 -0.753220283439672
-1.4132681370167 1.11370223009606
-0.217259608778996 -1.32627683240663
-0.491541726653845 0.314882677695593
-0.799993824598956 -0.069014483617301
-0.415843231969674 1.3834015007742
-1.70231312275568 1.39767484230011
-1.5238902772079 0.153769113337582
-1.36634508878808 -1.73079812437268
-0.920050771619733 0.675963995704313
-1.90522208165492 -0.645423597084408
-1.89146392881462 0.249127980386841
-1.39715881922286 0.00386896716866634
0.715239978997515 0.888534262849746
0.354947459972158 0.515512997081353
-1.31091378098281 -0.0364204944207203
-0.316008362499098 -0.606873408152623
-1.55244150231563 -0.0279660865646823
-0.797650651192705 0.99730320946143
-2.32948648605752 0.495412064146714
-0.880800589165296 0.137003477341357
-1.62604684749235 0.571470294885829
0.224282748945826 0.564920495635536
-2.53708359758362 0.975558866349985
0.0898185122974109 -0.85595179894432
-0.223791652952078 0.166874497755915
-0.735709517507412 0.623886320052051
-1.36944975876258 0.897191850764205
-0.788748263091642 0.212252067086668
-0.142629866167503 -0.896462410741162
-0.0932331596953778 -1.21662127907266
-1.42246028937897 -0.419098452526548
-1.49644112246357 -0.184881353560539
-1.80417299129485 -0.00243777497573503
-0.400857307249246 -0.0902170113252941
-1.38515158492823 1.2895034161658
-0.794020124296632 0.66413377104697
0.784024283671269 0.843295791188381
-0.807531049218507 0.0569794020969702
-0.493359262896652 0.228622483209096
-0.449836560668933 0.20111658257205
-1.8702455376148 0.587279471047098
-0.451596330596968 -0.0755697424771593
-0.424469781940783 0.604515329676402
-1.27638527004742 -0.435136323831399
-1.1685304215668 -0.490960863175848
-1.51905479972332 -0.479613618961139
-0.493978111118379 0.924355248141777
-0.734014256202779 -0.21742505146233
-1.16279652456706 0.423478639616842
0.510955804050943 0.432670779595252
-1.44180677830124 0.771445001102661
-1.87131398611368 -1.58298716613818
-0.986374372191166 -0.559120722620776
-1.26832469514702 0.064692275326553
0.150432286176022 -1.15782866160587
-1.49556049576554 -1.126872496575
-1.03737953403119 -1.22829403935139
-1.17054984439713 -0.198893831103094
-0.260072283138183 -0.520140161758572
-2.42015791710813 -0.142905964030285
-0.957118027682935 -0.176560907358422
-0.805577347763435 1.43485468160625
-0.0675966304009146 -0.757044512217633
-1.67996964537494 1.23868271426888
-0.356660529574419 -0.664586550389673
-0.304535196668278 0.426630247635005
-1.09093195673123 1.39285106534066
-1.70693243155069 0.51294963223394
-0.750467866343383 1.66831221439401
-1.61312694690224 0.713512791784566
-0.989079056612556 0.868144470405524
-1.16986759784774 0.117913572623021
-0.0421632537090614 0.479377624231309
-0.798326044681263 -0.542640762534723
-1.24193735763546 1.09430994925675
-1.16358607570033 -1.10023219133543
-0.65826909235054 -1.2107091631905
-0.917619336937849 0.563825873189276
-0.939023936851374 0.00218742583693622
-1.19472166387365 -0.0577995580695196
-1.23865036112694 0.266521793418261
-1.94042450792224 0.773377387508928
0.135638889343601 0.59423766714939
-1.07326912885219 -0.114404989574558
-1.19935929980641 0.740007806255782
-1.86484086300613 0.154737003910671
-1.84682903916775 0.320268496499804
-0.358361196703591 0.327116954060782
-2.13735077297884 1.91675871797644
-1.1782182650102 -0.840728208362815
-0.685617503284746 -0.451635643235172
-1.38081592702865 -0.285883680671351
-1.18736664185445 -0.017041102225788
-2.5519306412632 -0.479620074388715
-0.0384193957658764 -0.173286985669481
-1.54298450598182 -0.444115752134677
-1.09706975910701 0.460867433565751
-0.122232352905162 0.367304096854536
-2.90093049345994 -0.765338906706053
0.0488248138343748 -0.949421492195688
-0.156985950125897 0.48060877707105
-1.40287362169529 0.0303934073951724
-0.735524260594224 -0.116689100623795
-1.78282993955129 -0.625667711346623
-1.49007964960007 0.52765142408581
0.398065419996148 -0.0372422225715771
-1.11187474749309 1.4200648189936
-0.339708256631355 0.474080775466669
-1.51290145283556 -1.16731926084874
-0.0591707870509457 -0.289428752343916
-1.31859407094683 0.404935741920175
-2.62820820914306 -0.221004987125788
-0.921014876617258 1.66295605522694
-1.20734689880464 -1.3575532023787
-0.145288567391012 -0.930114787821256
-1.22898094722085 -1.0134272375041
-1.66681955724243 1.56716479674592
-1.52398050857466 -0.408066169959137
-2.08860450499564 -0.641934863284115
-1.56377290710331 0.00547255726792027
-2.04107869555638 0.364545487652779
0.473078214917242 1.96024845774275
1.37909408201937 -0.66561866115584
-0.151664636915474 1.13490812344807
0.632285890864715 -0.567610898914418
-0.902067004453503 -0.254778677304314
-0.169008362161129 -1.16796731306111
-0.0766237425154466 -0.967476782393605
-0.804535485196181 0.574656840291694
-1.3163564302551 0.834543693095267
-1.07622073421635 -0.461671402457113
-1.17713076069894 -0.70559484040043
-0.504751820810432 -1.21870745225656
-1.30344847163595 -0.905685979895514
-0.438049375124571 0.155590528221131
0.0625081528409557 -0.609327755167398
-1.00365648430109 -0.127631280124318
-1.46798995610909 -0.347549048987457
-0.537221448400123 -1.83844174446742
-1.07207757633549 -0.993352882768513
-0.392032240726468 0.905760234025909
-0.794784936790557 0.931456609232842
-1.09081398177233 -1.08771592458701
-2.22257499901976 1.71523749143367
-0.487637253033869 -0.601314534969856
-1.93059662691566 -0.276848968671467
-1.70152905129334 -0.102891030492086
-0.585140103155895 0.0742756505749227
-1.59301384362499 1.38056068812919
-0.997327955531514 -0.58212842786919
-0.992044801427973 -0.0794088760497448
-1.99183022848271 0.514245878331847
-0.00365604295860089 -0.372573596278165
-2.88008304510155 -1.00456654882077
0.412742216531957 0.153876697295678
0.0358631564756386 0.633597067355895
-0.712107693586062 0.0546676320130275
-1.31683470856256 -0.0282672951365064
-1.4176950833402 1.84687772450382
-0.233356536695792 -0.312064790907973
-1.13756255542551 1.6681110588168
-0.968132700081843 -0.40165387566721
0.396857781125648 0.355475549496886
-1.05232900662556 0.170402375018584
-1.54488078393763 -0.468292354458899
-0.0311801833830484 -0.228183458250409
-1.37628276842718 0.0937860087891789
0.276346994408657 0.64358894752382
-0.868167171189555 0.797511672004801
-0.290223086658002 0.98525696861047
0.0690470114942467 1.41909158287499
-1.09740198167745 -0.939972959811805
-2.00042944618101 0.128057522176674
-0.0659712582206937 0.404996123019919
0.164862736260685 -0.145009039309808
-0.559953522521192 0.0127699556674833
-0.742708283891499 1.21981251521929
-0.420892359340803 0.214498101936765
-2.09953235229512 0.838937398725644
-0.827393646711861 0.40432655964864
-1.78188655601546 0.162807277544792
-1.22606098765751 0.85380805374284
-1.28887085334983 0.235644315385901
0.156860670392664 0.229349893945685
-0.835271959252984 -1.20017348770662
-0.00390315474423664 -0.334244554902531
-1.89945770736678 1.10358442519979
-1.30094888036388 0.271080778221009
-0.434951101142174 0.585490877353986
-0.37483398638728 -1.02416478060994
-1.54400679477813 0.344855306559634
-0.23175344174895 0.176025746284601
-0.550066986310526 -0.372990725368314
-1.07205799006079 0.302910933959684
-1.92572028171265 -1.07509248617139
-0.504032401870759 -0.730837872059228
-1.63541333782241 -0.182251947572815
-0.960509340750213 -0.214483099456859
-2.1541444570392 -1.71875279074904
-2.11402934855098 -0.168544246042418
-1.20636381397976 -1.13214586025871
0.0174166172457182 -0.504651544763274
-1.46037058980696 0.107549143567574
-2.00173265447078 -0.400645844660349
-2.09106942812267 -0.963178599294685
-2.12121536413831 -0.0569468789313049
-0.882367583815671 1.20681333463407
-0.0134833434297889 -1.33879169685661
-1.56903210833577 1.35786207386797
0.719870109988066 -0.118617150565871
-0.704401308848744 -0.265993167775121
-0.567512778359418 -0.372054405652268
-0.737184842941154 0.0514029074566976
-1.25662625613552 -0.651973157533153
-1.26058613258111 0.25882490831502
-1.4693238221089 -0.88385717571891
-1.93125240697072 -0.247103480177877
-1.88430161787556 -0.252113994158326
-1.24635456858282 0.499224786121706
-1.85614749666683 -0.999907153561376
-2.41825972266729 -0.0481435469125326
-2.15191355995852 0.00204466895268359
-0.647930216660342 -1.21094441373052
-0.0263771924020932 0.221614852746933
-0.302301800909584 0.718371192770704
-0.625025989487 0.0852306089604721
-0.233677662904648 0.059312774069059
-2.34803273873128 -0.108185517168389
-0.257434078011629 -0.158312180560865
-2.11447366326317 -1.30960616311222
-0.526613606569782 0.566533449887738
-1.00285066480872 0.512028465593945
-0.961689080819112 1.11534066257903
0.534757835525163 0.660504816434885
-0.362943394096894 -0.811531203295985
2.22870074586968 0.44139311656038
-0.538383280146217 0.248836989059471
-1.67389329704147 0.332115741561877
-0.137175408605212 -0.573653309230748
-1.71549956619778 -0.27353589709083
1.22662460454606 0.45171790978094
-1.15891491202553 0.33890583985318
-0.651756499141261 2.06543838906036
-1.23893300640437 -0.412514472588494
-0.714455556824175 -0.0474623240652575
-0.0163122194984426 0.0743600135498666
-1.30435821715808 0.306262921614364
-0.439499939150455 -0.108378096318916
-1.23252748262569 -0.10443968783656
-0.677023276877789 1.07508591562617
-0.704247119726229 -0.445129285113651
-2.18003596983333 -1.06954046788242
-2.29136531436561 -1.14629208721174
-1.51388461033566 -0.900176956772251
-1.13482879844996 0.371880991622634
-1.83601611823847 -0.378019528309789
-0.949172487611822 1.5963148354318
-0.164049390963431 1.76027623165463
-0.495044351179477 -0.857156342992303
-1.72879438497556 1.67000463847648
-0.34258495407586 0.407306129098655
1.16962641041204 0.958811941089445
-1.69737500881073 0.290542556350414
-1.7376257367 0.125118668178501
-2.75824307198506 -0.185675356781988
-0.792415476414803 0.167904773164512
-0.780970793990711 1.27578850548304
-0.600953783025658 0.745747478036184
-0.659967573633122 -0.156073698083874
-1.44400567107026 0.821725538085545
-0.438246579334444 -0.515233719075931
-0.759760655520487 -0.392689600791824
-1.05802600079999 0.694136243016234
-0.071023408672402 1.03978865620978
-0.680906298368904 1.58825160321701
-1.10378003095829 1.10467573691796
0.594308201071426 1.3501211770698
-0.694119163284237 -0.543390618887598
-0.104572884309163 0.0114242405409508
-1.25839244927204 -0.304649637923136
-0.830683193443551 0.31232811210189
-0.364294597117209 -0.288080769838038
-0.154366517780856 -0.632842765408141
-1.35746411840735 0.191865265729718
-0.589017247434502 0.0214068660461666
-0.0476009978129302 0.785187683831559
-2.39812161365036 0.133124885930703
-0.823569109542944 0.064017759666983
-2.40809870979494 0.154627736488917
-1.549812167616 0.637776649164835
0.300501213153535 -0.122788413448555
-0.281497505585585 0.893298277025419
0.292198405364788 1.14790419798821
-1.47565843992265 1.04203244210184
-2.26331581910287 0.404404838666517
-0.439748317673894 -1.01076323164203
-1.89710835683705 -0.854655454987309
1.00026276677776 -1.72487950530172
-0.764649813410705 -0.13738467128577
-1.02109806800622 1.1996838279922
-0.9047081373315 -0.409500481803577
-1.01033927201439 1.09671485586266
-1.4887044877641 0.133998589872374
-0.397092213540273 -0.577918284732725
-2.00570869108258 1.8210366736802
-1.30848996767789 0.299616160453808
-0.733276733256913 -1.6987342125594
-1.04907471871697 0.379977918983703
-0.517217530025094 -1.0665214883869
-1.08247357045725 -0.0197897286482876
-1.61814519260888 -1.47051484332798
-2.35178543687622 -0.391145255052099
0.0668241341408238 0.395498101628109
-1.76088422891762 0.593822830387357
-2.26850600217335 -0.365146779298959
-1.38088893271998 0.590055280356466
-0.624950238881625 -0.343748276541975
-0.692405956874795 -1.2398223882701
0.853786609495421 -0.721387139222165
-1.77315224643215 -0.259776122895486
-0.584018512542936 0.240876093687372
0.136700951920464 -0.218763706069574
-3.33506997625151 0.136885070244536
-1.43863021951114 -0.252046128558712
-0.557402581220836 -0.920700714602972
-0.778200337527045 0.0336981247579312
-0.986304129503138 0.205880544656535
-2.04465101613899 -0.162068050027924
-2.02422505080595 0.158393831837062
-1.63214899103235 0.0207198541998294
-2.12374550306539 -1.43295952351212
-1.8470814885794 0.39729895563509
-2.09912506160255 -0.910860454572891
-2.64571246889953 0.332043521742381
-1.92175616785856 0.212556914189116
-0.964807030380403 -0.190461767947883
-1.4124211230403 0.127722354411663
-3.69624701420432 -1.69335823856946
-1.36884026624587 0.312047829898607
-1.0483532847855 0.625376068095001
-1.26803766989688 0.318436032457942
-0.738466814806321 -1.86791879063442
-1.16793495984031 0.401629386920138
-1.99358663527801 -0.107721799184052
-2.02361849019655 0.0797696523497778
-0.625159974115721 0.842309794484636
-0.976826860476999 0.871021597959724
-0.562351608489284 0.756379867497906
-0.30564281976162 -0.156729362941501
-1.35881406557707 0.162600508109314
-1.79380761889015 -0.217816597156535
-0.0202190969154076 -0.231405309802846
-1.38610916189547 1.68935248806643
0.19973112088374 0.884645149903323
-0.5909247024222 0.448507644720615
-1.16564091795195 0.361798134733219
-0.82025581101076 -0.157644442064873
-1.32105558970141 0.344594883240393
-1.71449953078754 0.046694283329887
-1.68695552638667 -0.235448853037928
-2.19955378893101 0.141241706407637
-1.05243861755248 -0.533417152939128
-2.05492482905624 -1.00231862545386
0.177536663926382 -0.411517215894723
-1.13771924313023 -1.00520673039191
-0.46476305023543 0.214088760513571
-1.83128859059731 -0.458002971550706
-0.706444852549268 0.0784412653166536
-0.697669613765481 0.0255676348169081
-0.328514401847605 0.497125837289966
-1.37893586109064 -0.206308649720211
-0.915812026029187 0.449200541914129
-0.337097114650461 -1.12908215275969
-1.87415211096653 1.00251505621983
-2.03774566666628 -1.78548325523421
-2.72962498745654 0.422370172402647
-0.620125409505567 0.743196889082328
-0.377200663585631 0.777906330570808
-0.41323471954371 -0.356222019808291
0.0740391028151588 1.48297252103451
-2.54140661969685 -1.01184085116542
-0.120010713933601 0.351103119053558
0.400729631202713 -0.282475250257014
-1.3190188478996 1.10421740488622
-0.475772375121779 0.531938605569272
-3.0504593322118 -1.34542652530731
-0.873579557452542 -1.39123368899327
-2.42447801814453 -0.739939428749552
-1.2157504206536 -1.15076308114368
-0.281076301132924 0.878883294653492
-0.462518433632948 -0.967284950498865
-0.653588649944879 1.22827475189985
-0.802957927165606 -1.18417993150601
-0.607487127022892 1.38957035375428
-1.3102021569179 -0.741269946655929
-0.594711253212783 0.224298540382938
-0.87963870985069 -0.391475756148839
-1.98544350157721 0.387763188049874
-1.06093639341397 -0.528468684766929
-1.80402961174525 -0.565212714646344
-0.302767984129554 0.612321190500581
-2.40151294101039 -1.64690998606451
-1.07179721439474 0.210654567788415
-1.03237680736273 -0.403314154940278
-2.11970721190254 0.992805366117422
-0.462991261840537 -1.13069180944023
-0.438207251345745 1.04922902521928
0.484663233729711 0.331293166851657
-0.93733571779042 -0.0819284756154359
0.217670776663855 -0.558808008533005
-0.412273647732709 -0.619182276599795
-0.88008523233963 0.355217951829639
-0.368953493959527 0.219877876226279
-0.20958906359725 -0.778530432130714
-1.45065337661457 -0.817032095171826
-0.114447245715907 1.2777810180744
-1.65855525133965 0.994755672988212
-0.931799288125324 -0.733035661176439
-1.39421698148882 -0.667011465026991
0.241259098143374 -0.61881394788496
-1.14241888310703 1.28115885842967
-1.40613765702744 -0.241943958510011
-0.670859125501949 -0.99892000656318
-0.741246369679753 0.149338089623432
-0.671622271533326 -0.848031835832171
0.300021439259377 0.548432461446815
-0.961967509919039 0.161114336602223
-1.83460585722789 0.089043656354525
-0.997225570930773 -1.10471187135755
-1.17846812613503 0.149691698748792
-0.364156265025206 -0.193287248737785
-1.91976935620497 0.4013029691852
-0.863384374112339 1.42947435362696
-1.6167621509396 -0.0681794404205805
-0.526002217621828 -0.185331682390114
-1.82994291045831 -0.304794294554153
-0.544485590818657 0.535408094282436
-0.628836204358346 -0.61245366754343
-3.33443514849004 0.438794759155823
-1.29742412368288 -0.51508816355051
-0.962049351775451 -0.910795838088732
-1.78093104250678 0.4655199946008
-1.78802593129266 0.433861088442561
-0.439623653264302 0.0838940783304501
-1.79125669340222 -0.248897937087434
-0.923863776278921 -0.242947751953093
-1.7271612058504 -0.891107265658838
-1.42216652257849 -1.08502193932966
-0.0734075105002621 -0.586309052418508
-1.03606101539863 -0.669064774390187
-0.417374799650774 0.100248454417812
-1.10001532748426 1.14105703378086
0.103758166156351 0.425843822090491
-0.86727828109222 0.635121824043688
-1.07360108807313 1.41972342010542
1.24381277356919 -0.0941574421986909
-1.54816364010579 1.13220965614976
-1.12664241793518 0.0981100644980779
-2.01816382069542 -0.339219626899513
-1.36886916723088 1.38144377468803
-0.704540600721323 -0.606086221680498
-1.50678111667842 -0.0974455275837275
0.39345810714947 -1.41270424783843
-1.22186163421431 -0.579541788964616
-1.30734835495998 0.376086423452114
-1.12417842609767 0.239839472763854
-0.345038741504054 1.06360416926057
-0.910559710708974 -0.118996361264362
-0.087726461325599 0.0494120370584925
-1.21115542887325 -0.363159349474262
-0.334633196004241 -0.06990039250215
-2.15272578876439 0.270260992677624
-0.249709642567427 -0.382414843803815
-2.09498097919299 -0.181739364896044
-0.380512423030341 0.176405133866922
-0.706326717326015 -0.253881586890014
0.110074411803498 -1.1616950788074
-0.13639853206474 0.39588231803636
-1.43847576682223 -0.763827372493931
-1.09177797675721 -0.66881920030128
0.401838282678511 -0.733045021642602
-0.445376560713957 -0.450963968270647
-0.140539020633256 1.3106524452894
0.384337977272447 0.780932358840472
-2.24747403668395 -1.63882558047197
-0.703383396691956 0.15048278139856
-0.459109364528397 -0.0985128227423416
-0.959364316649273 0.209193566494184
-1.69637251281324 -0.700976863277727
-2.02251467707161 -0.598041036563794
-2.20081774860621 0.0704570548723873
-0.582872781298426 -1.09381228646072
-0.502139659075705 0.174544178291261
-0.980182768577832 0.351485877689254
-1.01086424083604 0.70083465096396
-1.30707019339532 -0.851762194349385
-0.811665660290177 -2.30406577752795
-1.02270224936519 -0.11288194555603
0.264871386991613 0.712456321547828
-0.980778112297694 -0.077495812252882
-2.06365481618509 0.407705822561101
-0.568614958762646 -1.28871441193378
-1.33663380579747 0.166496129792539
-1.97966894060266 0.0102370981286915
-1.76884489688417 -0.0857896150270855
-1.98838423574207 0.560862770733958
-2.08025895614568 -1.08839033301328
0.0686391070997847 0.0738713192018564
0.836781921782004 -1.20777414182825
-1.4389724648714 1.4146887661017
-0.102603494082257 1.35918235483558
-0.343341336036074 -0.10150977427092
-2.05353510606392 -0.00653482439274402
-0.645048038449146 -0.141215945255278
-0.95718279852995 -0.744011517869012
-1.21373028964605 2.4329316795867
-0.23749325090461 0.991780559840232
-1.88805418818268 -0.267917535125506
-1.85003649042426 -0.324435387534064
-0.41456658483655 0.549447220455734
0.145335019450105 -0.375630564942755
-1.3681348475353 0.191028720940729
-0.359072276320009 0.737926441442092
-0.794309360327255 -0.287825514524514
-1.58999003434758 0.783773164894216
-1.06661539051801 1.4830269281585
-1.70691185330029 0.578987938882526
-1.6185697103781 1.3044867747861
-0.445758393697353 0.630387376376768
-0.431435213140633 0.21642546566304
-1.75986803341581 -0.136089618138084
-0.25359317809758 -0.532593734535831
-0.0862710560398736 0.976789425278784
-0.333600224110525 -0.868445679627987
-1.77084650120165 0.0528200251035887
-0.763696858222023 0.48382495361609
-0.378300841350511 -0.531931445612329
-0.532501472466535 0.140501878461189
-1.98297129545925 0.192162204515766
-0.589462731516806 -0.11816623024446
-0.357851091668296 0.381057525984514
-1.20109876629209 1.15630221062888
-2.68254745592859 0.0799270265327403
0.480451695997023 -1.33849116489022
-1.93238635257261 -0.0240564177392242
-1.89797464861764 -0.630608456792052
-2.5958663595686 -1.02620382498459
-1.33440943606251 0.680234035372536
-1.05405719215278 0.954933515468315
-0.998804687267653 0.431377588652526
-0.637248768644664 -0.814583632658125
-1.31323718085422 -0.00979594336640017
-0.527795820505547 -0.463154464521653
-1.84149761452939 -0.656911399044523
-1.13107923540978 0.26389155922025
0.152997440859864 -0.321956182666983
-0.0278389937212675 -1.69219102262326
-0.390948762466676 -0.0929779836167173
-2.99943840429168 2.03820199121103
-1.12989402708566 -0.161029291986272
-0.973524181106455 -0.444506069267602
-0.809139439574276 -0.580567476190796
-0.895316837132837 1.17599631108921
-0.846115976083722 0.657204983765957
-0.781179532489658 0.266955246674979
-0.563872728816453 0.799687971429673
-0.792324725680573 -0.204768645796329
0.154561165969441 -2.10006982231752
-1.24493204007435 -1.90889296850553
-1.04951618234417 -0.502204393606068
-1.5552169021266 -0.754826100529925
-0.123544539533654 -0.171947540259453
-1.98597960510634 -1.0262666654056
-1.78837613240426 -1.03694267557276
-1.20747739492673 0.118753887511644
-2.3532650755674 -0.315466925882284
-0.324668446909222 -0.388193118029115
-1.38974493648279 1.12233505307345
0.530124320692257 -0.184884217309005
-1.69265101987812 0.0566568537784812
-0.838083429645574 -0.53970812211413
-1.43022311208537 0.483792988912333
-1.91336871532747 0.428284870889112
-0.546353571200043 -0.109662210554022
-0.744894301039902 -0.488929320773352
-0.600875232341146 -0.860944205847009
-2.36894126944897 1.13077012395377
-1.11318012045212 1.2459980803294
-1.62157218144341 -0.429409291654656
-0.497429239750658 -0.635658452483165
0.100289542725289 -0.0480522651695761
-1.01182723260031 0.142411340084201
-0.928884884751755 -0.0789934668528225
-1.56137966094856 0.212773332543617
-1.27047575209475 0.880976375718077
-0.63776856748121 -1.38241911841698
-0.862553778764721 -1.02130082359939
-1.29323849357982 -0.332253624780339
-0.750184428127578 0.454199232879995
-0.463648552211873 -0.69632543670722
-0.75635853664874 -1.4526326752406
0.302587130893175 0.864417406567797
-0.306242787567918 1.11161397251599
-1.00717713598136 -1.16690980521864
-1.43040180680385 -0.397829458009782
-0.397664271077122 -0.0909689999163783
-0.276701023356586 -1.83106754237624
-1.68642296391427 0.418376442760824
0.48039097891285 0.558712256797108
-1.73343141044909 -0.573162660473977
-1.28312512471578 0.393032261932234
0.102858133209188 -1.48543534555476
-1.63727571463879 -0.997795860398284
-1.41994321644435 0.0995628911146784
-0.708226085051585 -0.0643193678678363
-1.91715149415616 0.0990072683219714
-1.30049253607973 0.658360225309243
-1.05854351123529 0.68303039781936
-0.659980154961691 -0.0777003469978081
-1.24084116550897 0.239317761307846
-1.57499933881073 0.427351930604101
0.239018269478881 0.634539469972008
-0.647533671773277 -0.497794653669099
-2.16264542977895 0.44708734526347
-2.6465923375299 0.474004520331471
-2.30250628119753 -0.674705758745355
-0.238628832593343 0.173179642056625
-2.12546586124666 -0.0387057491893551
-0.606480614564772 -0.434802652279558
1.30927044779851 -0.817766060967782
-1.06255910300326 -0.441306961210123
-1.21640246229315 -0.699693130644578
-1.387057020271 0.33171019129058
-0.578882973506945 0.967570985838868
-0.532222586061655 -0.514274443484372
-0.627256907499041 2.26378309640762
-1.2252542441167 -0.272001120242268
-0.671627492567406 -0.304791246852431
-0.175555412041004 -0.928073313434845
-2.10293112130926 -0.398321630582702
-0.274637394661081 0.388467610648993
-2.38107705688374 0.555377894629733
-1.05850803592397 -0.95887529623159
-1.77126878359214 -0.976547389630542
-0.621637235427606 -0.217320219641407
-0.971908511077945 1.05017866837796
-0.147972481472897 0.657222121841087
-1.8497152272615 -0.510836468735062
0.0590662953602106 1.16602665525394
-0.06043078644377 -0.929590601515787
-1.24256113214538 0.27046951608868
-1.80717191416877 0.741723813903287
-0.162889952917649 1.49378851310452
-1.40373669432866 0.278071434531428
-1.64858874886427 0.73901211442084
-0.695709937937011 0.639844882452868
-0.599848175973362 -0.152610317785763
-1.05452000641881 -1.42809099212579
-1.27648645003713 1.04012600006737
0.193027888304243 0.997165223340253
-1.95821275731319 -0.678943482615392
-1.70182452342252 -0.296735286514359
-1.05475735885214 -0.0328798892480997
-0.247864797112396 0.0355641117196306
-0.92847902372304 -0.0329257665447605
-0.88127974594134 -0.0834677006472303
-1.43471557646715 0.471764002030591
-1.37050316068639 -0.45137863579829
0.196813028742048 -0.035687124901653
-1.58818126926045 -0.589241708365465
-0.629411459337374 -0.0625890357158465
0.124704038602746 -0.616042130543108
-0.336456958265104 1.33511176817066
-0.0626070909649004 -0.670558026975913
-0.433090986809324 0.0355168590720373
-1.6447203920635 0.407850146869378
-2.1832467436064 -0.303378069721623
-0.641367797618499 0.0276761232494327
-0.772056564070195 0.418348050373134
-0.507487235246179 -0.724152793648706
-0.110294099613638 -0.143554845260825
0.507501714317079 0.390296765641204
-1.19529789206833 -0.228612455172728
0.0535820303549794 -0.700613845733622
-1.11847321543649 -0.734107432507724
-0.294028089116656 -0.619572979227033
-0.965193465307572 1.08953304939395
-1.13499901873042 -0.512612491080637
0.0409123275956687 0.0932732389135063
-1.68720604381539 -0.0995279549653475
-2.22702849569487 0.513052905361053
0.0965460388515782 0.587727670161155
-1.5829399367075 -0.512186533065116
-2.06284118063649 -0.366187942254626
0.271428248261978 -1.23901062310987
-0.275421988359668 -0.0140334564378998
-1.28429631281851 1.04670235366857
0.320702321916718 1.43570083641455
-1.30508953506794 1.61881398105273
-1.10593535937177 0.45325577462016
-0.574771422074164 0.1571237111105
-1.56931420395146 0.0342309042673865
-1.13084539389987 -0.177137190697672
-0.46140148459147 -0.262531038731814
-1.13453555921011 1.48264656797588
1.29189652931907 0.680142949496208
-0.903716672676605 1.33752204320003
-0.338449516908959 -0.389984679723465
-0.55211294396805 -0.327231596186707
0.149323179683419 1.21292744484906
-1.49361900665078 0.0312128969462291
-0.771488497704503 1.33064356655498
-0.395407293021193 1.19821180822062
-0.489616581069938 0.359768956529385
-0.953788678863423 -0.407864274076864
0.347568537189877 -0.416585528025576
-0.297722119542821 0.348892418912363
-2.64134264241443 0.430714239274008
-0.211916937280531 0.266016603459525
-0.432833544356182 0.786061121351186
0.409794920060411 0.16380505973977
-0.489386193979508 -0.915314131160318
-1.18996395892885 -0.742023688273712
-1.40603745239413 -0.891187899014668
-0.938162807363727 0.583354810293794
-2.31165094042641 0.159418525455695
-1.63952715002391 -0.358717598568241
-0.710960927767867 0.220148474028366
-0.874310648659571 -1.51411360225953
-1.14180707975342 0.352510457680695
-1.66747456329542 -1.07397051171084
-1.39518056180813 0.0864678978720604
-0.0158819324941426 -1.33908480450919
-1.86488206018891 0.146405417795784
-1.36598961720405 -0.882639117115349
-1.26415983967675 -1.04733649406215
0.554839148212882 -0.598674412256812
-1.3544593993734 0.634507577802462
-0.579228197310664 0.493084906156939
-1.13752464547762 -1.2363277855561
-0.920180459227189 -0.513310167823145
-0.885044659891025 0.0941722534763797
-0.247156173669372 0.744915378896426
-0.307654738434706 0.229329617039066
-0.239987629956379 0.65358513310105
0.108537430055866 -0.52296675820531
-0.778220590497739 0.793135861914666
0.291769759317121 0.509904858994948
0.363262468697677 0.42455351374482
-0.82217581869196 -0.703724185119908
-0.430447676272175 0.431338668675322
-1.11802010587701 -0.570624139969429
-1.17743524320872 1.38191798589082
-1.27075686404048 -0.43421239990785
-2.97945943033015 -1.23036901779571
-1.05052924965481 -0.279027914336491
-1.13723610478383 0.550285511791902
-1.66776201394744 -1.70510067617321
-1.36881016845017 1.00387867799051
-1.2583764323708 0.0334987788115029
-1.54209180875222 -0.130199458550164
-0.851443567725577 -0.0094507795153258
-0.175783509591438 -0.132292987220662
-0.628692846953489 0.601703419828753
-0.97789282404941 0.243573117245859
-1.40748415848687 -1.02732136985259
-1.36563410115135 -0.684101628174742
-1.3157510952233 0.294793101646103
-1.49743205105048 -0.145480863217892
-1.0111421037365 -0.00199442438977218
-0.174893063876952 -0.188201634035203
-1.33795930789897 -0.893384626980747
-2.06625654127375 -0.034974242513866
-0.551391316839829 1.01039730325624
-0.0944823538322348 0.317178820519632
-0.953247039976508 0.172852405240545
0.0424541654920929 0.589332789680631
-1.11970042381656 -0.700728635823316
-1.13410750841205 0.222825747783596
-0.480633489291221 1.87427355827155
-1.38580231780161 0.362976417754114
-1.28135376132686 -1.05036357190924
-1.70909080346524 -0.898706508787588
-1.42377644813818 -0.461128210673497
-0.379454917307304 -0.77311099702685
-1.60575207239404 0.246897893997244
-0.844684746653558 -0.427785919433249
-1.24070247246837 0.168209123829807
-0.886051165382327 -0.8088758244049
0.219682263824046 -0.280456906144632
-0.483930372501848 1.07726467243217
-1.71899761778334 1.04797659009896
-1.76961604157011 -0.137003941365469
-1.17631679096947 -0.773304448548212
0.334612601367148 -0.121964750207387
-0.32077676962984 -0.219116378068363
0.194059576018651 -0.0972986002603774
0.181201570426404 1.22398171408171
-0.54921403560529 -0.0111095975711726
-0.698258705886014 0.227868740544321
-1.37504791190308 -0.70220828299782
-1.76334766294197 0.500500917570158
-1.47725099719835 -0.0794588689885659
-0.831778332463376 0.574978313597466
-0.450644938046548 0.411121973434444
-1.75028293576028 1.83866463071064
-1.72373198834413 0.721711249567881
0.510704956826639 0.207368140493989
-1.26709967971708 0.0781194827106653
0.397463853459208 -0.490435175645303
0.26079540008312 1.03872351311185
-1.59574210870176 0.0705217288309143
-1.6848591403104 -0.0757973141999996
-1.29323658730624 -0.48298734503291
-1.01846194997075 1.2736229122862
0.660924220425126 1.46766095099216
-1.54737440218331 0.0751382397944468
-1.05446277598901 1.08804657067968
-2.58005602536044 0.772553934591309
-0.672852447670938 -0.0658250563425394
-0.60328907453577 1.2662731240001
-1.31947858122992 2.12298899657729
-0.718296219414515 0.0840368055483305
-0.948290713571103 0.169269153812473
-0.704689250624988 1.96627689763316
-0.14135445309469 0.561863056975124
-0.534624904219115 1.41648800131715
-2.18445811477466 0.0108088284894384
-1.52431738585507 0.218996699727127
-0.673920836592223 -0.117593018663092
-0.327366315259305 -1.13390297494563
-0.991339485016184 0.75971892400243
-1.14834087229476 -1.67360724295566
-3.06701815080851 0.439102246818221
-1.50994624283323 1.0338090447262
-1.0677077866453 -0.188501142397868
-1.50623412023478 1.2870604046365
-2.14394999971521 -0.489488049574391
-0.13816017532545 -1.39908311157707
-0.70787792436525 0.55936072561708
-0.823538598561644 0.59587789737779
-0.472983603010483 0.225499140556093
-0.426132358610353 0.436822860547958
-1.05756012914871 -1.46832179996635
-0.989449467397642 0.309759568741269
0.183880303858413 -0.181626773412754
-1.03520327066296 -1.3251585410381
-0.181753667853668 0.136320813362266
-1.00370092834615 0.523067305885122
-0.352168221744023 0.433648235357145
-1.91759177422963 2.14863275934935
-2.44590226334004 -0.436643551823604
-0.640385695842837 1.1534252167599
-2.81688106675464 0.836681239586182
-1.62745816627447 -1.18529119673509
0.205211689668533 0.762279304073291
-1.75694981975975 -1.08508202681574
-0.755419920519523 -0.130654279463218
-1.35680362951659 -0.618983742490984
-0.584830124494241 1.69678984949829
-1.44373179111362 -0.637208366263965
-2.10319326233699 -1.57207659709748
-1.02681001062277 -0.199892145200233
-0.662527897418216 0.121462641900321
-0.0375528362392069 0.201808362485772
-0.659722443200982 0.401624128524501
-1.17243297409789 0.111000754522097
-0.541892090139591 -3.17670160592977
-1.9373534128959 -0.555433796984757
-1.39635763969455 -0.291739621504396
-0.890218850774581 -1.3650261288834
-1.82055825604667 1.07953822644124
-0.102106272698368 0.767799209367483
-0.78285105493785 -0.754581794858295
0.500077177012337 -0.204921619768917
-0.28216520826507 -0.150431219843678
-0.800026702423942 0.235612827925993
-0.553332754308362 -0.725269756836389
-2.59348319354754 -1.18574240130969
-1.45969473638782 -0.769311155258994
-0.454705789646173 0.794357136658855
-2.68525046521729 -1.23976181548685
-1.10441902355429 0.277809743502961
-0.372431509430791 -0.119038803838051
-1.12549615785061 0.493848365363105
0.181624788570053 -1.20662390676923
-0.584614080574504 0.0557689516231105
-1.02446658315845 -0.54662670174311
-0.653724697083645 -0.581156300176396
-0.168395366550231 0.0626447711169747
-1.51332407461344 0.101777703691701
0.685558555155442 -0.200258610817308
-1.05369911988384 1.04699719057948
-1.58294569652769 -0.572490322616933
0.147119637443284 0.365452278857164
-1.28040416525042 -1.37370777641287
-1.64815972426694 -0.303726206777023
-1.54656246632166 0.00875833014712252
-2.41005178789653 -1.26957218992357
-2.21913456406048 0.855231555171505
-0.455095707934096 -0.643722517842633
-0.973522027239053 0.352127226302894
-0.300770190725603 -0.990759255442351
-0.997441392056294 0.715658834694327
-1.90681920822163 0.544469496554814
-0.958002600435079 0.31525154330549
-1.03460497445781 0.346035470847254
-0.463821060415664 0.34071353824257
-0.558401003770821 0.362062955706184
-1.00976659059696 -0.630474547787436
-2.0985484659554 0.305444041797572
-0.714666613746492 -0.568417930111318
-1.61083066532563 -0.469196376181314
-0.391794228529711 -0.141048398608839
-0.600029562555731 0.724447434512095
-0.99733512545491 -0.572664904590293
0.579815050498523 0.294155345743793
0.859539378011291 0.588269317403297
-0.723281934492378 -0.727192176838583
-1.20892362271657 0.539987352928601
-0.37878221944522 0.273454085391188
-1.71110180821909 -0.724331216080481
-1.66269083924807 -0.139055578340423
0.286986441731553 -0.0305728797637657
-0.998392418292543 -0.7417290262384
-0.273439461098096 -1.24622092776924
-0.95359914981203 -0.275058801935507
-1.37888290583498 0.814779928533046
-0.659336464854461 0.734366273054634
-1.8829811248322 -0.888187846584832
-0.159372227157581 0.634195643299149
-0.652794553303311 0.803838042635551
-2.18150820163773 -0.252716475663598
-0.993593762308255 0.680288700218576
-1.76766032400325 -0.0147442964501694
0.0383883083341334 1.32542928328198
0.320078252797051 -0.441544044242577
-0.122166429536143 -1.802631913328
-0.359047647635463 -0.863463569534501
-0.266085293333727 0.072988313819354
-0.827923159218905 1.36103554242357
-1.3630607485713 -1.5711917905424
-1.08366507432211 -0.520251568329648
-1.93396072709909 0.0650874421868468
-0.387597764665648 -0.189953342640244
-0.908725968822001 0.140808510221462
-0.860407097923427 -0.544030015494189
-0.201440020151862 -0.601070747235026
-1.85750374097924 -0.927432166849197
-1.09954469135644 -0.135791695353756
-0.343067676138823 0.249339801530456
-0.0891096250503318 0.164776198904543
-1.07342027885467 -0.289804089882739
-1.69000857204336 -1.17797261299128
-0.14571707995834 0.0678970133015204
-0.116873764140067 0.759930899523583
-1.54519432409552 0.313630589161718
-1.15743414334191 1.00731354872698
-0.965762366914644 -0.550868755111354
-0.385651489413979 -0.822816049118003
-1.0974761895402 -0.804851706219991
-0.84743078750911 -1.1126798813913
-1.02742988486032 0.286825544859241
0.485080890402926 1.36903789345268
-1.40593685246771 -1.12151052281556
0.0368529608178949 1.01712616300964
-1.32573709594823 0.0694056738478589
-0.945516543982148 -0.124437702680372
-1.60170891047802 -0.674285573448333
-0.020650430782908 1.43333294179271
-1.01584668138889 -0.146301481272487
-2.74879382828119 0.261199836597352
0.113354218149412 -0.160617862040937
-0.193065958722125 0.597422439012349
-1.00536065186911 0.378987401495572
-1.3181216444366 0.888056886199688
-2.14559341221716 0.0777657898327773
0.264069428810105 -0.119016366792164
-1.65667930165468 0.24047859939263
-1.35346063668685 0.693900618776398
-1.75578707069411 -1.96136378183207
-0.995479061673181 -0.786986947901369
-2.00138893164831 1.40889883330166
-1.42305365800249 0.150200609815161
-1.3340189393132 0.592388615942476
-1.28919110862925 -0.274664836738565
0.982941080759246 -0.95820723407209
-0.352740510639403 -0.134448473880486
-0.937519970936954 -1.28226692234101
-0.0919617014340879 -0.434603183017826
-0.923611651423701 0.443031300728642
-2.3072790281254 1.14308352062423
-1.05483216494088 0.00599645770182745
-1.58592380953352 0.526019509526435
-0.164263443118638 0.321537115717686
-0.827750666922603 -0.108733228420512
-2.05244534167908 0.389424900907081
-1.59549623788089 -0.649466938351646
-1.79849406872184 -0.848182256379467
-1.26873854221388 -0.982249396360629
-0.59847637405283 -0.807656767597977
-1.04013259951038 -0.0372020788441118
-0.791908269019088 -0.460430007969356
-2.53264824562541 -0.124818191887637
-0.682986301579652 0.284502118722083
-1.1531137312065 0.147576272056863
-0.432537828873608 -0.876882075083898
-0.280418313760973 1.0721289315236
0.603958767042294 -0.742286656324906
-0.703049754177193 1.13331642205926
-2.12881784974891 -0.297094661740995
0.0518579974987241 -0.209950440685987
-2.44786927989452 1.43606413944222
-1.08570781841049 -0.382563725597141
-0.350814413704841 0.936308353178866
-0.93356103093558 1.36972926585572
-1.52144897199332 -0.476679824279966
-0.837518800537859 0.723829407214294
-0.703494540782412 0.494664590847776
-0.295021404853047 -0.0921879005369247
-0.962728686349665 0.540512500479557
-1.80774033170019 0.351369955966314
-1.31038665149335 0.948796904365628
-1.2694653858395 0.43520806735629
-1.33102199009949 -0.75775543483857
-2.35317840736257 0.959335958754038
-1.31942940004027 -0.258923299883519
-2.26789061260641 -0.296930787031413
-0.498482571233212 -1.41992993837509
-0.997475443424926 1.27589969189201
-2.88818081016526 -0.349820220945509
-1.86641168794108 -0.945349322571696
-1.11831548236461 0.708244336857781
-0.245457338220481 -0.00153426683863091
0.416371460545268 1.29732156485488
-0.854631143761193 -0.50204718524087
-0.775293303054853 -0.968336701171055
0.730065230164525 -0.322854249703869
0.291823730534701 0.415493309020156
-2.17407656604768 1.30160877610631
0.415945536596948 -0.651193519714153
-0.807045942253066 0.651403323436024
-1.59711253417895 -0.720772231338339
-0.642665588165309 0.931095458863061
-0.984288315852437 -0.815458637216569
-0.950118041754807 1.21178938004851
-0.79634813586991 0.574122322568699
-0.902674071352407 0.0900289230932949
-1.09012981849453 0.736223451201067
-0.93072838051698 -0.630329524216718
-0.879820634687008 -0.257583898204572
-0.90959921592222 -0.426841192925484
-0.900734850133648 -0.397026831399641
-1.47563682988057 -0.883685913462149
-2.33211662970052 0.0104825989473646
-1.0376272445843 -0.983928003747148
-0.0828405490750999 1.03536478192532
0.376773520524149 -0.438180885461223
-0.636925551140022 -0.243720811554237
-0.370486395682961 -0.110935509582226
-0.155118010068161 0.483445566517557
0.204847789849198 1.16468019435108
-1.63101309663107 -0.0233877193551086
-0.339587455466359 0.750433548940056
0.426796491535755 -1.45912789025734
-2.34752740474751 -0.452731382691873
-1.46823239584153 -0.328292091144421
-1.52446332971364 -0.592601186812354
-0.939292507887271 1.57430459286905
-1.21865903421315 0.662881246635331
-2.99968488123047 -0.314895766960293
-0.50655063332597 -0.286132173969146
-0.359335172173587 -0.543161444849108
-0.0365187731600221 -0.628708763315197
-2.03353770731939 0.165399796134275
-0.827306975263426 -0.187146839149042
-2.82815984018146 0.463648689406332
-0.605237818964161 0.511794561434016
-1.22925555561788 1.24489814088265
-1.97176224923314 -0.268799451199158
-2.41958451413808 0.102549207542956
-0.430070850095896 -1.42069628561334
-0.133192058316841 -0.205019399397085
-0.0708601759684588 -0.359501316510985
-0.892045819957445 -0.0856717096192545
0.010183228748581 0.311381316386078
-0.840401118165506 -0.544298922056963
-0.232402092196256 1.05537649170616
0.566822361614306 0.197492375371061
-1.01840335553966 -0.165164201223207
0.554547938804674 -0.315474203154394
-1.79152046454724 1.7470226143832
-0.722777531525668 -1.62902041462031
-1.56130522293114 0.00071743291010807
-0.925836196119944 0.330584696826933
-1.4084182739585 -0.259045607773565
-2.15469378574752 -0.5175501686923
-1.89999035009967 -0.623323083032937
-0.830524660448959 0.0825255162911511
-1.45356472502908 0.103713472918863
-0.9722095118536 0.526745190528838
-1.69680060453639 0.0925074938113506
-1.84106365598712 0.846177833003844
0.456479320974751 0.554273755847982
-0.762820537195702 0.90281593693508
-1.06744610184217 -0.186313421612755
-0.0940811309762318 -0.174467539469047
-2.17192228889112 -0.0595049166107489
-1.95190636723402 0.949402757557227
-1.74961367910593 -0.387685897281523
-1.39196087147246 0.327299990229869
-1.64351831216753 0.4005184495312
-2.30736442598085 1.29423051910931
-2.09125246646658 1.41078428453842
-0.63214461876543 -0.936203940706736
-3.1017060391037 -0.14387913334731
-1.68321775357356 -0.855190464816639
-1.91639615694866 0.760637516428381
0.0163797165426141 -0.903476682831541
-1.11201514920449 -0.572612231414736
-1.73606573576872 -0.080933126213813
-2.19939125277517 -0.217935080479115
-0.635084865870423 -0.413352035709865
-1.03641233030621 1.14673861746258
-0.641570931816277 -0.236868466338467
-0.367600039388343 1.04480894500381
-2.42837570097833 0.501408968846839
-1.24399536377566 -0.729802125985281
-1.56991881734069 0.99539234854876
-0.70329361848791 2.0847549819262
-1.10346045150406 -0.443456639279519
-1.20105056863099 0.182704413580734
-0.393302266098171 0.661926398397891
-0.584561016328919 0.0223173555411097
0.150264045390261 1.19432938742521
-2.49318306994214 0.427976572405988
-1.24341939417581 0.764141951164147
-1.70537476329997 -0.185321092177974
0.0118705273051689 2.15157490329285
-1.47158413572412 -0.269582784919532
-2.21128016842877 1.71552265207772
-1.63243456764399 0.440525372705363
-2.16121895715362 -0.228673412810813
-1.57803110281491 0.04707990240114
0.234861799236913 1.87981004928429
-2.50955912606498 -0.597091345315933
-1.49640479403357 -0.672260096918138
-0.757933613607102 -0.35853596097351
-1.63649779032231 0.0257774442515806
-0.452141242176246 -1.28913068380187
-0.0546100875686425 0.601688808424336
-1.45061501571197 1.3269043216823
-1.14415824372266 -0.555959550282947
-1.1424496490147 0.0948895948139256
-1.57150616474853 -1.23664288191623
0.127245721144809 -0.905006944076602
-1.39558979139257 0.0710349994288278
-0.579171573225185 0.546390730018367
-1.42425726923169 1.83764128724115
-0.454643189720932 0.744046539344358
-0.287197181168045 -0.263541681845813
-0.532827778835326 1.51951426623984
-1.13412320525129 -1.6937904215038
-0.304169622879198 -0.0501499731289415
-1.99017686682345 0.113503646007993
-1.15890411368556 0.395819111078161
-1.98555915303889 -2.09658975905307
-2.28166052333356 -0.612533494424412
-1.57842765004086 0.173168670718702
-0.871192481965272 0.948921401752755
0.0727447380452382 -0.0373143785138561
-0.426752079785146 0.946824859609693
-1.44836999881364 -0.0110651778140062
-0.0709522057859449 -0.432545516039423
-1.21611865184826 -0.131619711135499
-2.1553092349019 0.267224767947958
-1.15048806821031 -0.260579348378146
-0.977887300749926 0.418352340884196
-0.0889964046465248 -0.333218618977766
-1.35024460759866 1.10757231350421
0.343941024936911 1.173454823356
-0.602452870289756 0.53730292639804
-0.205728300008385 -0.131725804012447
-0.536825969111861 0.375370600353803
-1.1341560641418 -0.00359209007243326
-1.00824562164362 0.298914394566109
-1.56266237851871 0.720995485648418
-1.82054260826607 -0.556019805038328
-1.48374216047391 -0.466860371760039
-0.141077618871774 -1.02301128073315
-0.789405396237819 -0.262099424308037
-1.30719678315629 -0.630969723569882
-1.83038137892613 -0.710938892866858
-1.5042553695215 0.114461459354328
-0.812393739274346 -0.269249091592662
-2.10671230867406 -0.508604460482793
-1.20291155778516 1.09987707203538
-0.234190408783574 0.043660889905772
-2.1064795863664 1.55512796275588
-1.16549962713391 0.367406322908864
-0.978303458993439 0.278886188367747
-1.36761354082581 0.703950370610448
-0.359473760547842 -0.80134605422621
-0.853935175143075 -0.567689852031001
-1.61536357401344 -0.105634925413787
-1.55061544821165 -0.285787080324247
-0.395341681881921 -0.213703451297466
-1.09199534590562 0.887929141892266
-0.640186948211934 -1.25205402731348
-0.935836328877367 -0.935411595668414
-2.51396019022337 -0.654711460350088
-1.7539436638941 0.0609641612384653
-1.58488710778927 0.38860252439461
-0.474432374513569 -0.0478327797008324
-0.878246520570987 -0.394658373362768
-1.78065873447688 -0.543262626421552
-0.550252338236759 1.746375577881
-0.744897082730662 -0.374255002816744
-2.971104249742 0.281230967086928
-0.30266132185019 0.486332821606957
-1.4452184878104 0.387238100899786
0.372492216472618 0.995135033081544
-1.01994909832901 0.170613577284192
-0.410146185974384 -0.361513174611976
0.556206930538178 1.71723960649737
-1.99028509464825 -0.453030667957513
-1.13185577414558 -0.208245167410268
-1.01483195857876 0.218145336527778
-0.889502309243701 0.172115262216046
-0.0362970876984989 0.13108200098901
-0.886759458034929 -0.00754348257695003
-1.46024802324747 -0.0794301290415877
-2.4249848879142 1.29533399399169
-1.1189931145121 -1.14085830071327
-0.519207865004754 -0.349981546399338
-0.436755906728427 0.75981176479008
-0.478031960612379 -0.643217038477898
-0.785898411352079 -0.630908392657625
-1.03048952445441 0.601926125295346
-1.17167683092166 0.121432204962321
-2.45776555144402 -0.0761625049211269
-0.545067174081926 -0.840472472350441
0.366662322024284 -0.923485563604209
-2.21216679811444 0.38616912439353
-0.715413434746742 0.359279732543664
-1.42686381170183 0.190296646007254
-1.22895670701855 0.116716431130648
-1.00526393560609 0.430825055294488
-1.71228229044441 1.96770429058848
-0.449464465546618 -0.400491935594541
-1.18324594845268 -0.509627286624206
-0.20084416915265 0.628900165481156
-1.43681658676225 -0.813064747544781
-0.641915690188989 -0.741062461858353
-0.881281034517684 -0.0790558125230968
0.452559423174433 1.60781270478416
-2.72013249722203 -1.01204802011582
-0.033862556572819 0.299151595346345
-0.669546893273503 0.697224812944378
-2.38785364536093 0.554890631739186
-1.60165658762571 -0.722400122178129
-0.924371997571957 -0.953107432420236
-1.23155885609214 0.302396673320124
-1.02347257890384 0.163057944359935
-0.640426502302021 0.951814159336089
-1.29961142753713 -1.33566343358687
-1.48491565885427 0.560078110226494
-1.57213894419241 0.0204243901925591
-0.69181488410942 -1.22034748065574
-1.84148091175505 -0.44765046070903
-0.372317524001921 -0.0758535698550385
-1.59825589029636 -0.716828209536969
-2.74664222948056 -1.14717910970262
-0.294153271588456 0.268707191013799
-0.896065046535178 -0.190203005527836
-0.0881142299215898 -0.0966706775665332
0.0621562478889197 0.705181008273216
-0.409260865763803 0.324502614294842
-0.672286555144448 -1.2738698198034
-3.56927071722362 -0.41996683845058
-0.760849219579106 -0.150199544786159
-0.892773777022861 0.936889288371916
-1.26166628722421 1.15159395494011
-2.28515547934415 -0.68026938763094
-0.779571831540393 -0.373592544598173
-0.201870575555889 -0.461922490131039
-1.42159461049609 0.0658986698883999
-0.196189915203848 0.0477706846488844
-1.16659310738477 0.342567755235647
-1.51999784638437 -0.636756253923669
-1.4747355141875 0.289177950789212
0.0140377325488088 1.09267302637037
-1.37489394266474 -2.08158937489792
0.555796580846031 -0.493649979920458
-1.18733165823657 1.17844198111752
-0.629701981280683 0.361113996776342
-1.17343556734925 -0.0373638579093272
-1.44320454482778 0.0882161948235538
-1.14695304420935 0.352422553654361
-0.783463041939652 -0.209843125148063
-0.568087650885227 0.838099890409874
-1.62864847416943 1.34942645646987
-2.57180765191111 -0.621183288878451
0.0102870513573126 0.418439941952511
-1.22327200210358 -1.0413745812484
0.705682765132464 -0.92502622688203
-0.890006747443421 -0.833426889538647
-0.806310874089854 -0.332098464477719
2.01234748078393 -0.637773371818235
-0.552395469371284 0.0533056011979198
-3.22495202705688 -0.948195612550384
-1.22403587583692 1.39079250522915
-1.17053543063102 -1.06218493564688
-0.935846145022087 1.69310364118942
-1.6694228074601 1.0600517219352
-2.39642224728514 -0.3862844354755
-1.86031329093908 0.442033670035729
-0.838027447243176 0.272426519433382
-1.23833137750525 -1.0790460077827
1.27533064501162 -1.29652170487312
-0.962459847507294 0.917114752802068
-1.75946757883161 -0.689105268985567
0.220003778899108 0.0115013095932901
-1.73571292705498 0.530308319041391
-0.440959572065814 -0.770854739827519
-1.75362188601281 -1.60847488573257
-0.463039657161398 0.0251692626573747
-0.878354359764004 -0.59579487260113
-0.268376346641696 0.729491950472402
-0.529805443267815 -1.04605950120112
-1.57170339509498 0.260918211354737
-2.16501159741839 -0.598233181264581
-0.833550671999953 -0.371193789240548
-0.791984916530796 0.255224572754407
-0.353033012135141 0.795509691744204
-0.217342667715826 1.41454331293252
-1.57401842949153 -0.929196345015902
-0.821445109076635 0.295157122911744
-1.19786646778227 -0.116764170652815
-0.478264023617923 0.328487270055358
-1.53391426389692 -1.03962958112404
-0.916386243383885 0.177976332686932
-0.917560147148088 0.328879786211762
-0.549050102549674 0.874989250019921
-2.29575665578951 0.258048087657444
-1.25853922135088 -1.25597827742732
-1.89604738683876 0.607389125332575
-1.5906766362848 -1.0496460884296
-0.0725948882982415 0.347088039799716
-2.66851480988292 -0.0403566945818739
-2.32097983033195 -1.15376253690492
-1.91781276526459 0.261762929718604
-2.33104877407578 -1.21621973745608
-0.557807504284167 1.13003137775508
-0.884689828257606 0.490020769961746
-1.24558390000479 0.995351540934724
-0.270612414449961 1.67620805672733
-0.959688663724844 0.170490484221099
0.288238806648479 -0.218421498346694
-1.98785132230024 -0.645244913623192
-1.38674402358456 0.0656032632788998
-1.32721723698305 0.0855067699115994
-1.11910361917496 -1.21480817687316
-1.12225307237381 -1.42928375999908
-0.208628499446421 0.482340276534127
-1.34583279340995 -1.48232147796606
-0.603767989126879 0.364695132032821
-0.584925622383462 0.489650864937373
-0.859287829505776 0.755243380643912
-0.479918376970104 -0.478620725566997
-0.535108222241907 -0.580263585987051
-0.56666676316817 -1.54391218675803
-1.27404265594515 -0.304098031901408
-1.49584192390813 -0.364503748618787
-1.8421852732245 -1.91471748088138
-0.884408351371372 -0.482131877304529
-1.61396752993972 1.37497607465415
-2.17869396601853 0.190811733382046
-1.31922346461982 0.453313965832676
-1.03901320687068 0.116755567696718
-0.863329826642699 1.02596163104093
-1.0522296786979 -0.153387844449361
-0.510407491321311 0.323063485256834
-0.794460091919243 -0.0183748589537032
0.321989126289382 -0.62001461830399
-0.756391637092101 -0.340007985603881
-0.506005342150167 0.376542467453424
-2.01364563065694 -0.227728563789246
-0.867120114377767 1.36692378106242
-1.43879858407309 -0.666948168595372
-0.295468741239419 0.637755445301767
-0.410035819004764 -0.620040048526722
-1.32989547924454 0.186094212739024
-1.15919328630812 1.03141016821062
-0.555332269047329 -0.247242804966288
-0.749135324182577 -0.509411902921852
-1.18437280579225 0.0278606074723489
-1.5390236698742 -0.946264140628962
-0.865017437676791 0.556237432782881
-0.496072452606258 0.881983469595572
-0.185028538210108 -0.907825153930349
-1.71366951546604 0.401782729336394
-0.494778360391576 0.323603968241792
-0.10037388238519 0.331799606821907
-0.222300503555935 0.454533186687058
-0.331445159475237 -1.36385993703399
-1.33513625803874 -0.0765306591557496
-1.30583534328004 -0.0429433037169735
-0.568054792323022 -0.424755596958645
-1.08802186262523 0.318209122376662
-1.63640488058779 0.614295749369197
-1.97170095865746 0.381209104634244
-1.36623240847533 0.715615708068753
-2.31646053558971 -0.0649423678966125
0.044141030784332 0.796163843930398
-0.95220165657371 0.405521754477526
-0.721606083230163 0.29195612998583
-0.726512825757881 1.46940226832019
-1.42939033911494 -1.3144758737134
-0.603711148294773 0.211090557042247
-0.785940214398152 0.471156347736315
-2.01335034582167 -1.47117470868769
-0.49340754936246 0.583505748389836
-0.180444730848397 0.205130811584906
-1.55932767456706 1.03026074236803
-1.70663058632618 0.2912443367568
-1.21493993708525 -0.560885807483755
-1.5517731411157 -0.585243652766762
-1.44518824018503 0.828978097862287
-0.839205790072529 -0.251768921003072
-0.660632453329758 0.538542780386102
-0.70313361388832 -1.1073796218184
-0.819816536832379 -0.169246460950332
-1.52264511473499 -0.0767784803420794
-1.06987951709596 -0.319167625775068
-1.74225532563342 0.722794175211128
-0.973212617220611 -0.363870413650933
-1.02350618726321 -1.34693952830038
-1.40195375655477 -0.474046774753853
-1.60333805468046 0.9448579071864
-0.481161038037688 -0.769753330970831
-2.69330181819555 -0.182080898614634
-1.485204317812 -0.696031773958011
0.0628731194293271 0.276119944988724
-1.54175704496315 0.119688656398974
-0.831729586360352 -0.242196001501765
-1.16746431351378 -1.13979203491745
-1.13863589350902 -1.23397518839984
-0.128091441872874 -0.419562208996273
-2.2662262911854 -0.47597642726207
-1.73300287878712 -0.291459311228113
0.604813928305744 -1.18021609489269
-0.843695512963053 -1.87569381241786
-2.18386961098144 0.271486928479922
0.0846086080514226 0.316845363497311
-1.45241392358015 -0.0020196393746408
-1.28242767617451 1.48370485890956
-0.427599826045189 0.321945694157107
-1.95786795494426 0.287579016693628
0.83273235085548 -0.725372028931399
-0.794494456085063 0.173482078347307
-2.03069475223092 0.107637535999589
-0.316657286361841 0.549095390651906
-0.493756966297283 -0.117842368147387
-1.83718338721126 -0.673149790835713
-0.690775850963357 0.121777394599795
-0.888833900549065 0.00430194266009631
-1.43622046595561 0.404942268038803
-1.72717619126069 -0.36142432640293
-1.20668951265962 -1.5099128859043
-0.893043493092518 1.00297339229482
-0.386592083101126 -0.944037427507168
-0.00731225708089722 -0.753881302798655
0.0254277130373841 -0.809635696979576
-0.768438227984789 0.37324686495358
-0.409435307964263 -1.80240658082059
-1.468663620136 -0.913526936454143
-0.68747700180811 -0.0792935300487521
0.779334932447624 -0.79859626050573
-2.0079865817216 -0.0496072621641054
-1.75495113569537 -0.631461366181128
-0.508785064214595 0.826004396514523
-1.15204434971346 -1.46667456313183
-2.88787263067752 0.606095239502157
-1.09639348932454 0.664540016898726
-1.04247734531763 -0.368536075246716
-1.34258208512775 -1.03161277537836
-1.96042130260544 -0.188462257505699
0.804855018127092 0.0246565376880346
-0.531300210611713 -0.297911418751153
0.351688325104236 -0.764281638694908
0.0571177507203329 -0.541706556102135
-1.89263358354385 1.00895970534049
-1.60486551182109 -1.47897238242693
-1.90924556479397 0.333822742170148
-0.729164456005794 0.107556979690209
-0.833086526821462 0.86862571280923
-0.77630791853504 1.03041256882051
-0.959645925524537 -0.69899912592699
-1.33701886782884 0.0383089840734381
-0.365839225705527 -1.20531595955368
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.7527025,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0164125
0.03 0.0901375
0.05 0.168325
0.1 0.4230875
0.15 0.5760375
0.2 0.684275
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0.001125
0.1 0.1817875
0.15 0.4665625
0.2 0.6316875
};
\addplot [color0]
table {%
0.01 0.005525
0.03 0.032425
0.05 0.0715125
0.1 0.2123125
0.15 0.4668375
0.2 0.6316875
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.0689
0.03 0.1900625
0.05 0.2547625
0.1 0.402425
0.15 0.506
0.2 0.6116
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.009425
0.03 0.063225
0.05 0.129075
0.1 0.2498625
0.15 0.3763125
0.2 0.5484
};
\addplot [color1]
table {%
0.01 0.0352375
0.03 0.105475
0.05 0.1704375
0.1 0.268275
0.15 0.38035
0.2 0.549525
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.7527025,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.00385
0.05 0.1948875
0.1 0.2196625
0.15 0.2497125
0.2 0.520225
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.013125
0.15 0.2196625
0.2 0.2196625
};
\addplot [color0]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.1948875
0.15 0.2196625
0.2 0.2196625
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0198875
0.03 0.096575
0.05 0.152025
0.1 0.2919125
0.15 0.417425
0.2 0.5517625
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0002375
0.03 0.0015125
0.05 0.0030375
0.1 0.04145
0.15 0.18725
0.2 0.259825
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.0055375
0.03 0.0386375
0.05 0.0786875
0.1 0.1845
0.15 0.3868375
0.2 0.4972875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.7527025,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.1232375
0.03 0.2314625
0.05 0.3107
0.1 0.4497875
0.15 0.5652875
0.2 0.673125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0172625
0.03 0.088725
0.05 0.1469875
0.1 0.3016875
0.15 0.454975
0.2 0.62825
};
\addplot [color0]
table {%
0.01 0.083
0.03 0.1556625
0.05 0.211275
0.1 0.3303375
0.15 0.459725
0.2 0.62825
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.1190375
0.03 0.229175
0.05 0.307825
0.1 0.4487375
0.15 0.56405
0.2 0.673025
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0100875
0.03 0.0723625
0.05 0.1341375
0.1 0.295325
0.15 0.4547625
0.2 0.6298625
};
\addplot [black]
table {%
0.01 0.079
0.03 0.1519625
0.05 0.2059
0.1 0.327425
0.15 0.460775
0.2 0.6305375
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-08-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.7527025,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.0726
0.03 0.1758625
0.05 0.2617
0.1 0.4125375
0.15 0.5258625
0.2 0.6445
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.5e-05
0.03 0.0168375
0.05 0.06375
0.1 0.230775
0.15 0.4090625
0.2 0.589525
};
\addplot [blue]
table {%
0.01 0.03995
0.03 0.1033375
0.05 0.1595375
0.1 0.3005875
0.15 0.4486875
0.2 0.6138625
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.12235
0.03 0.2299
0.05 0.3120625
0.1 0.45085
0.15 0.565075
0.2 0.67435
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.017775
0.03 0.0886625
0.05 0.14725
0.1 0.3010375
0.15 0.454325
0.2 0.628275
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.0806875
0.03 0.15565
0.05 0.209025
0.1 0.330675
0.15 0.459375
0.2 0.628275
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.6008
0.03 3.2047
0.05 2.9943875
0.1 2.5884875
0.15 2.22735
0.2 1.8861625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.745175
0.03 3.2380375
0.05 2.889275
0.1 2.3344875
0.15 1.999075
0.2 1.7283
};
\addplot [color0]
table {%
0.01 3.7437
0.03 3.2320875
0.05 2.874775
0.1 2.285
0.15 1.94335
0.2 1.7184375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3.758625
0.03 3.42135
0.05 3.1738625
0.1 2.6007
0.15 2.1934125
0.2 1.9084375
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.568525
0.03 3.0908375
0.05 2.8226375
0.1 2.3606125
0.15 2.0379375
0.2 1.793
};
\addplot [color1]
table {%
0.01 3.547275
0.03 3.046925
0.05 2.757
0.1 2.3105625
0.15 1.9937625
0.2 1.7698
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 3.8370625
0.05 3.6565375
0.1 3.1459625
0.15 2.5001
0.2 2.23575
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 4
0.05 4
0.1 4
0.15 3.0892125
0.2 2.34245
};
\addplot [color0]
table {%
0.01 4
0.03 4
0.05 3.9456625
0.1 3.6565375
0.15 2.933925
0.2 2.34245
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.6099125
0.03 3.3259875
0.05 3.1096625
0.1 2.625575
0.15 2.2488875
0.2 1.957
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.5232625
0.03 3.169225
0.05 2.938775
0.1 2.5381375
0.15 2.2416125
0.2 2.00795
};
\addplot [green!50.1960784313725!black]
table {%
0.01 3.5153375
0.03 3.133
0.05 2.8781875
0.1 2.4134125
0.15 2.041975
0.2 1.7493
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3.6615
0.03 3.271625
0.05 2.9923875
0.1 2.4539
0.15 2.0923375
0.2 1.82295
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.4136875
0.03 3.007525
0.05 2.73845
0.1 2.246775
0.15 1.95245
0.2 1.7153625
};
\addplot [color0]
table {%
0.01 3.3730125
0.03 2.9233125
0.05 2.64955
0.1 2.1745375
0.15 1.90525
0.2 1.6874875
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 3.6519625
0.03 3.259275
0.05 2.9972
0.1 2.4388625
0.15 2.0797125
0.2 1.8144125
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.40055
0.03 3.0102
0.05 2.7361375
0.1 2.2489
0.15 1.955975
0.2 1.7152625
};
\addplot [black]
table {%
0.01 3.356075
0.03 2.9186875
0.05 2.6373
0.1 2.1710125
0.15 1.904025
0.2 1.689925
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 3.6454375
0.03 3.278475
0.05 2.9938
0.1 2.463025
0.15 2.1169
0.2 1.8384375
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.513875
0.03 3.0446
0.05 2.7617625
0.1 2.30475
0.15 1.9854625
0.2 1.7469
};
\addplot [blue]
table {%
0.01 3.489975
0.03 2.9804375
0.05 2.6777625
0.1 2.206925
0.15 1.9041375
0.2 1.6912875
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3.66275
0.03 3.270925
0.05 3.0006375
0.1 2.4534875
0.15 2.0910875
0.2 1.822975
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.4141125
0.03 3.009675
0.05 2.7440375
0.1 2.247925
0.15 1.9544375
0.2 1.71635
};
\addplot [white!50.1960784313725!black]
table {%
0.01 3.3731125
0.03 2.9266125
0.05 2.6527875
0.1 2.176825
0.15 1.90665
0.2 1.6886625
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.513463125,
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
height=4.cm,
width=7cm,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.4269125);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.4329);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.4890125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.4547);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.424625);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.4246);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.4308875);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.424825);
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-class-visualization-partial.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-4.45629355946846, xmax=4.80603543697332,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-4.30166693235369, ymax=4.81429408818256,
height=4.7cm,
width=7cm,
ytick style={color=black}
]
\addplot [only marks, mark options={scale=.2},mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0480600569206189 -1.41771906661874
-0.0900834718863744 -0.495602145501812
1.50679401359726 0.395453961435015
0.678626282355569 -1.00918549662031
-1.26527884724619 -0.269498573138637
1.88420960317375 -0.332376573019541
0.296470144938445 -1.66375110017184
1.12458440098582 -1.92017217755546
-1.01865743237014 0.0875424204488309
1.18477904608878 -0.441515518356169
-0.10610778653848 0.474714318886184
-0.479840013420355 -1.02524188280388
-0.800615976709076 -0.126157320384094
0.0973002030716854 0.776056709130404
1.0452201643528 0.738584907350275
0.118808674891643 0.532420974379018
1.10155072451763 -2.58413748738129
0.446326537955073 -1.85037510309897
-1.06736732699312 -1.20735282130521
1.15437099453759 -2.63513214351181
-0.563687358275402 -1.21089833173003
1.84174398770938 -0.84442303882981
0.16581414613558 -1.44293527194141
-0.317301563773633 -1.24243754426349
-0.439937373172108 -1.40069354219989
1.30329404565845 -0.346962871196967
-1.20661801278764 -0.294497441089718
0.534370667284748 -2.36301819909716
0.134807403386514 -0.62406480004419
-0.613426650854188 -2.8217897186796
0.926009908536088 -2.11367363625015
-0.0407218445831622 -0.191807045114811
-2.21780006460511 -2.14169338867087
-1.07516775127298 1.0862226293191
0.589011832086736 -1.9873574878492
1.6680885039049 -3.05342097803037
0.898153491990305 -0.809644137112064
0.439373287978984 0.510293820249457
0.502757853024143 -0.899015032708034
-1.26945323737953 -1.21862074464092
1.56459999007745 0.219469390382454
0.0418703022986461 0.22617246669052
0.745167195667086 -0.911575366244373
-0.451893239453528 -3.04560816396559
1.25882249123472 -1.25155102285616
-0.275419189685578 -2.6115732148949
1.06088650758609 -1.48603907619628
0.311902619909918 0.568718940810976
0.121369676676424 -2.48085849610421
-0.249427904015796 -0.741181451013359
1.30454087289296 -1.84019755415453
1.13914466947947 -1.24488022398403
-0.428792354939711 -0.980464998843832
-0.731565116162462 -1.19901628812984
-0.259841132235314 -1.40532766177575
-0.912504429773773 0.13256331148684
-1.2963080278948 -0.22886139700682
1.07691135026412 0.0412932143393141
0.604497728582368 -0.729882967094342
1.23096442345631 -3.01593302938244
0.530102086912089 -0.748824758545179
0.235075727028345 -3.15884655635278
-0.349072774693836 0.295699113737013
0.557995376068651 -2.67009436865189
-0.489153347213434 -1.01230595672414
1.78705935628068 -2.14081201245651
-0.922927515961141 1.05958004402796
1.81432189176926 -1.48199571943268
-1.44744214115027 -1.72671622303303
-1.00755029619969 -1.40100388758108
0.340324432474977 -1.11980338886704
-1.0928994348671 1.67662041592542
1.89708137513453 0.242484055772906
0.331102715788832 -0.654434892871486
-1.18005280473813 -0.671649309608413
0.59350965772167 -2.99260835426855
-1.28677111606373 -1.69555523363171
-0.04557995007253 -0.523354711554096
0.142056089614161 -1.70256794282953
2.08210088192313 -0.72290333913137
0.0832734283087985 -0.658387518908743
-0.631379739842911 -0.677481488493191
0.687597844147993 0.225938270352043
0.55371572957971 -0.893382039294691
-0.531832184541489 -1.7379960513207
0.508242914592259 -0.25323100509455
1.04742940022053 -2.18726936592366
0.853877901134899 -1.17798376525996
0.679264540499674 0.721763904375605
-0.807204738069676 1.70950328224007
-0.308263627850353 -2.31314854118052
-0.595974956407433 -0.353375449233275
-0.272491565364757 -0.203537732689502
0.910062861896761 -1.13494589067426
1.57125987580029 -1.22143532700366
0.531438457077296 -0.512838595627971
-0.955651226112437 -0.215973111122306
-0.636996686679256 -1.57297273964401
-1.66607940243284 -1.60741099568843
-0.69676266185034 -0.606408754081404
0.240670070138121 -0.688603619121809
-1.24705672116453 -1.85422578002948
1.08200552471941 -1.26373215044052
0.795696585295398 -0.0481418445786059
0.135021230485765 -1.79828152274462
0.242253898680275 -0.139055046607594
-0.466296643868823 -1.5084036980199
0.958735356599017 -1.03677102165147
0.392838861379924 -3.02752782417491
-0.322288335534112 -1.26208709238684
0.839347013173128 -0.502663547523165
-1.40297560502389 -1.99432890401558
0.997523009475447 0.127475003496731
-1.26288810700931 -0.711681210507851
-1.09975267797922 -0.651169240176325
0.956470379112291 1.58258121642744
1.65640787319766 -0.807520533757668
-1.13739845108111 -0.890107441135218
0.290553492237949 0.197862755922438
0.911435061550591 -2.66688271048323
-1.63886111180967 -0.192103066330267
-0.937362858786562 -0.199821828663207
0.186567365980607 -0.631325848162433
-0.643452026556299 0.648853336650796
-0.816292522182396 0.590077950264307
0.724126867379996 0.994509931145248
1.01434186271818 -2.20699868362442
-0.00275209802311459 1.76908739343881
-0.745326891089945 -2.30148032002873
1.11862800764987 -1.33134460636514
0.0435255031714332 -0.907965016610757
1.48002397285811 -0.651406224070504
-0.571138075946799 -1.65265387646604
-0.594332158341118 -1.56798490576348
0.391003883087174 -0.234509292834434
0.331713705431256 -2.01404712960048
0.555447629931456 -1.97512974174135
1.55498657028342 -0.555957864872775
-0.0658881510237993 -0.577938369939414
0.386735504545597 -0.41621925819809
-1.91693065750513 0.190984214717439
0.297851376555486 1.34466499176739
-0.703096442045371 -1.22633058085017
1.26969956899608 -2.47000668512993
-0.286743783757685 -2.90854286186179
-0.00852086140898862 -0.433349673133587
1.11291675313979 -0.363844283161865
0.24480619637939 -0.551501287335816
1.57052762197364 -2.55457648909641
-2.26235701123212 -1.01972321226371
0.73907837205235 -2.45453931916011
-0.624230525452784 -1.72231526098347
2.37833318743841 -0.737933795356144
1.98566118767862 -2.90684542057124
-1.96981203104542 -1.8690933892747
1.21586073979327 -0.144991612729091
-0.333269787365565 -0.672557652814454
-1.83397897726954 -1.47767563687094
-1.08775055630057 -2.00626301252032
-0.47476010001847 -0.61843753637664
-0.814494311785922 -0.798914918451106
-1.19285348293602 -0.972551204353688
2.17050266967102 -0.998075593671222
-2.32304724243039 -1.38629954752712
0.691799291151529 -1.08512249596961
-0.109049330910571 -0.842024142216998
-0.569707755253378 -1.4504000109914
-2.16844952612457 -0.363035137587934
3.12511503728963 0.317543316508929
0.6754778977604 -1.50727383645565
-0.74732722789643 -0.94217033340833
0.198218630164411 0.0603533073190246
-1.30166658245332 -2.2839611353233
0.0188789526502033 -0.746870562809199
-0.672522298236254 -1.73029143517924
-1.69386758119901 -0.357088113234066
1.40346257708511 -1.4100117662288
-2.074568389596 -0.859086887720907
2.12014611621339 -0.60356796929314
0.322385883977685 -1.01148435882214
-2.10818589316742 -2.82510901735808
0.427667167812811 -1.60977307286395
-0.459106217702243 -1.64342578014824
1.3384965090866 -0.135096833241712
-0.298975788275725 -0.108447080400704
-0.374383287656204 -1.51547484007593
0.231739933723176 -3.05733249955985
-0.167121364950535 0.224530718758995
0.254223457732914 -1.06261580362525
-0.644369283768509 -0.461279098206212
1.1741583010887 -0.782155704590818
0.882262846270903 -0.314988931404692
-0.805673963947868 -0.157258033538186
0.656256042355158 -0.466921609462702
-1.63788643613092 -1.08565092356535
-1.19252860371122 -2.11894972856709
1.91267851505314 0.346996727215166
0.0105142542450583 -1.05877053105948
0.564612981293035 -1.84890219517339
-0.345994283339235 -0.944914161646
-0.524929852537276 -1.80477591694785
-0.395703466266082 -0.895135242066434
-1.64887713651214 -1.42969941979726
-0.197687560064162 0.290087584212861
1.03477383482852 0.310912026565185
-0.641569275370764 -1.64535597391148
0.683026427432705 -1.07011052955207
-3.01011912102378 -2.11388661931065
-0.322146436167405 -1.6312864291917
1.03253572920981 -1.63945955680587
-0.014639622313789 -2.13263103162404
-0.629596200234187 -1.24069794716387
0.0177786018111199 -1.53332672046414
-0.465702486841715 -0.874194005311715
-0.540962993941013 -0.0713755100344786
-0.467827822859425 -0.831290708043335
1.21409791965701 -1.09797629664163
0.213261574562553 -1.5746356690808
0.828983860368961 -2.6218386528212
-1.04074381430705 -1.33672216546846
-0.641775638539039 -1.42230676126368
0.150571189280533 0.0184283876460987
-0.0432843322562533 -0.466014498557718
-0.58540307385632 -2.11178740649403
-0.863030956487472 0.796367486541744
1.36724125169892 1.01402181688888
2.08520072208981 -1.59050936256446
0.313752796022863 -0.729965426187785
-0.600794624152285 1.42384108840775
-0.601994225691607 -0.392593601658572
-0.599425085773128 0.331745446187595
0.0196323419568509 -1.74665227425517
-0.232049574952922 -1.12168584394046
0.0793162740770715 -1.26774913933763
-0.632401900398689 -2.628884023024
0.210861705753953 -0.086840796134424
-0.530679158040834 -0.0542784972997324
-1.75990214496917 -0.972481774890517
0.209724828785587 0.0259576064470473
-1.18526093560255 -0.286093213423951
0.345220321641695 -1.4351720159574
0.265044280525479 -1.50716090077181
0.865360555754566 -0.703501025002846
-1.87690569118582 0.645958800457888
-0.350454793883773 1.41378700781885
0.0560307140226817 -1.00242670176601
0.488864916894139 -1.61896594775043
2.18737544004133 0.189867799640552
-1.23741649293254 -0.86811487264225
-1.07483094259775 -0.2826672563646
0.571779462631236 -0.449843367468999
2.71500927970089 0.347427489819127
0.46929875381176 0.501779945767384
0.346632494131096 0.504114846559968
1.18064430366856 -2.27944314817123
0.331879219188766 -1.21547897668101
0.12398039015492 -0.903434518666319
0.787607909755 -0.58232550558504
2.19407427703664 -1.0377101086182
1.35671130180561 1.73334024223069
-1.01105249351999 -2.30065133788587
0.080611384498999 -2.23728874003995
0.141260275540906 -2.8235458011555
0.567635057747626 -2.64494035978727
-0.0524218108029057 -1.89446864155924
0.0711104572526555 -3.10852191502057
-1.09092678107715 0.376890380562201
-0.0707892739380464 -0.531244193427767
-2.82691938553807 -3.35337908822504
0.980620319540572 -0.761937719338125
0.43295265344901 -1.39382666362389
0.0574129659514546 -0.333710505427386
1.41327626064649 0.590931804482922
-0.262931964763475 0.325710476146229
0.29196460996718 -0.0951121568592215
1.12445333882448 -0.699066845558575
0.140655448915171 -1.13239868841485
-1.08073611939926 -1.05810137811815
-0.142759336098829 -1.80223691595798
1.19194869189171 -1.69102149994673
0.32495389174369 -2.26718500752671
-0.493568364937534 -1.47666277756368
0.995740837562789 -0.453500454327586
-0.0425892182926367 -0.505195680189134
0.0481498356501255 -0.870937085926581
0.777427889330355 -1.53624826988826
-2.18452965390769 -0.896570827692
1.74242603400924 -1.52807137453741
-2.15334117560835 -0.349159976981549
0.944631540707349 0.175173077265879
0.524474583717289 -1.65134765753325
1.44673409540526 -1.00923381704546
-1.56629345471883 -0.529402174815462
0.411916687848032 -1.51903294807681
-0.245919537447031 -1.52528010316641
0.544328870715396 -1.53746053951117
-0.447408026177755 -0.257113008970228
0.872671712301856 -1.7382111301027
0.115126921710756 -1.60351749056041
0.782303515325794 0.623110418711921
1.09798608534721 -0.862831655828194
1.04249677038788 -0.303898878209948
-1.57770122892838 -1.06268813018356
0.520812695248145 -1.85563695492489
-2.25953201632405 -0.755963161723277
0.0427872349059593 -2.10013667563534
-1.94542587774224 0.199704920663407
2.33105943686813 -2.55179472738788
-0.0933562013466938 -0.851930561389942
0.132959691781851 -1.02697802967788
0.713054679133295 -1.76992223686635
0.416731042667056 -2.74874988674315
2.05283197551905 0.00601551852316207
-1.27608346772802 -0.887856181692111
-0.392027872913083 -3.27740987824842
-0.39469522798906 -1.28560372205161
-1.40239937473365 -1.87534083637825
-0.428050477865408 -0.417692235312431
0.788149231286643 -0.186012100294949
-1.53982306987808 -1.17037301803945
-0.75374925775588 0.563006768916583
0.648819647584659 -0.178733343324143
-0.869932622125647 -1.69362432290196
0.602295751785088 -0.55039055434863
0.515767697065505 -2.50084099849385
0.457130426454114 0.304081903241884
-0.570068847420501 -1.0142189433416
0.838583970554744 -0.919162681862838
0.272690368332196 -0.737081127498871
-1.01757332801031 -2.12384930878322
-0.948798655098651 -1.57315737981433
-0.174902543873164 -1.37118346104721
0.161050945458842 -1.65375641436074
0.13566071374553 -1.26412532778233
-0.582453668557143 -0.421515590565364
-0.787124611101011 1.43674378521836
0.98955379979427 0.689518934899078
0.451681363315413 -1.96014188891762
-0.351002782392201 -0.351000768003766
0.305902278199219 -0.789741795982159
0.724560873606435 -1.61228581741201
-1.21214122697111 1.65160014243411
0.474201423481998 -1.08456382027923
0.765370536072054 -0.181528995882989
-0.247549201830452 -0.617528748498925
0.576030093995849 -3.88730506778386
-0.972856129385234 -1.60188217787847
-0.625722712943015 -1.40824200575581
0.453397861309715 -1.77123584690398
0.384702435294521 -0.0594807868615467
-1.12750873964009 -0.210258473452124
-0.61772056481052 -0.100734299309897
-0.202014653362004 -0.163868474642694
0.339898300495187 -0.643260742054086
0.580676323587456 -0.500248796546827
-0.758266328989664 -2.5974909973313
-0.17938502427986 -0.600858977759091
-0.613144726671678 -1.90769203377502
-1.34633187851702 -1.07516991204065
-0.823657367466173 -1.34457038126819
-1.23452631052231 -0.285782207964257
-1.46954675663314 -0.389450880399452
0.296174811840631 -1.71633479864208
-1.79069439882084 -1.49798055556131
2.40552892149053 -0.204066933249123
0.376444585800968 -2.38182414833052
0.676466041161457 -0.906305961814099
1.25228962821815 -0.988701741118855
-0.0543896895688227 -1.59636064460964
0.50159769300754 -2.28510130473377
-0.858221207597225 -0.250042915910558
0.315041481502179 0.135898354735711
0.739813922868047 -2.74364454651491
0.658146763303123 -0.347912891676119
-1.40018185736378 -0.75200593293059
1.22232662886245 0.0811661641859938
0.545514080692041 0.625592901762666
-0.157128932528499 -0.851390633984689
1.64751057635674 -1.58135070108981
0.698298136049772 -1.21604127670886
-1.025970355615 -1.81871290895927
0.571370780874681 -1.26042397747069
0.525341984547027 -1.88760187935814
0.484626453757195 -1.15607862701013
1.92116316217445 -1.61374122919218
0.0699505648814104 -3.63102799868041
-0.2907442359571 -0.8495704977913
1.93975573473586 -1.54401179375564
-0.250447645972284 -1.40195606573711
1.18710217911349 -0.874656444802727
-1.55099714360811 0.445378472235641
1.5889123048668 -0.60130952383964
-0.65484168512295 -1.94272234023964
0.738956213078063 -1.05121121330637
-0.308451340716562 -1.29007991365935
-0.453641455397774 -1.06825693781723
0.524940008323499 -1.50135513870924
-0.253773764604038 -1.55609350035605
0.798517102670892 -0.895777928268102
-0.979039195233687 -0.918976429948413
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.763684726995083 1.76650025196214
0.779156223111058 -0.654354398325592
0.271603779829938 0.522019682854567
1.64740292242931 -1.01104703134992
0.662019437698593 -1.10735728859955
0.913876584455634 -3.16590272118061
1.68185686665652 -0.740489266293116
1.57145828236843 -1.39514539824844
0.82919199559416 0.369028561906913
3.10387631137495 -0.507461044353437
0.938895313633096 -0.849671830289649
1.05357390622211 -2.31639869786078
0.0812801409299264 -1.96666338797582
0.67227044381216 0.822699416926982
0.541863908218579 0.923737530994814
0.908293350837156 -1.82482159238494
0.202702349702015 -0.138875259562637
-1.30495168895337 2.1676454138835
1.43432845369317 0.0328795835742139
2.95629329489093 1.62322182924583
2.32386241085344 -0.0756530404818233
0.0822254997042129 0.472402070775711
0.356427435910241 0.300377656483396
1.53701813586337 -0.972662579944854
1.14779973022846 1.68021192530546
1.27800527505973 1.0102450448716
-0.124277459921499 -0.023754538568904
2.57242876925383 -1.48707409480743
0.225766788339289 0.304288235180614
-0.145716224756697 -0.604500055258569
0.974061642052082 0.829062996730218
-0.667378714386706 -0.293124618917092
1.8977312005513 0.974030210411304
0.980439843287693 -0.284418978877191
1.3397571250029 0.0144052226094324
2.08861097106559 -0.120418461128067
-0.69811008092444 1.04228257593955
0.19465177906203 0.106623341560184
2.00655345001469 -0.186508750430618
0.561582996659292 0.23282199706689
0.423947748387058 -0.702183412970891
1.74244584769388 1.65069321090676
0.556223964579338 0.521012249341816
0.781110282305446 -0.181046689970814
1.83212875776633 0.54583317974654
1.80787880480324 -0.0608850065028865
1.43416295212145 1.51468128223332
0.252842672160927 0.798529465396081
-1.20707190906225 -0.159667902130558
2.59329689034334 0.105058036791773
1.66538879746989 -0.43389944391673
0.776630641467512 -0.915224752760773
0.506155329078206 -0.521684737165089
2.21415317527674 -0.365640135839693
2.44136049892912 0.646674359098334
2.24610373910226 -0.124393360681448
1.28606184105035 1.49194799562137
2.0073523262219 0.479997648358487
0.231912608061081 -0.272160014828796
2.13961583511023 -1.06810566699006
3.55085381449973 -0.27200534313239
1.2519950149881 0.566385649976911
2.05650503799208 -0.453064158863478
2.32003425346163 -0.976150495907353
1.9423882775135 -1.29766099572424
0.495948772831245 -0.912207339956719
-0.0231701224817897 -1.1821874432254
1.01249404919675 -0.0489930688472709
1.18829189103755 0.859416005192415
1.69704330688834 1.01179832759199
0.825659436564412 -0.539523193811367
1.99131293780195 1.25534202976351
0.610146014850754 -1.12994623141219
0.75607669779445 1.37802061477231
1.60554263499552 0.666210923239636
2.78822280817825 -0.91494313901061
0.592347108578135 -1.56668692187153
-0.150186817170325 0.643035531044014
0.242516893772954 0.269556496914516
1.55730534145009 -1.66413150147014
0.6506740485756 0.580342748144524
0.308071119949115 1.23119145387362
1.66137934893709 1.79994356507538
0.647685671806913 -0.576306752695597
1.42301133019898 -1.63081556501521
0.970219557859774 -0.239204368824567
-0.0383395719013904 -0.664900895309946
1.33987480719257 0.0327696789329314
1.23997934811903 -0.933316136088659
1.13702080942677 0.365651766457839
2.32168449158866 -2.38675360070233
0.252885099593201 0.0860439995695585
0.885206646128748 -1.06485066204799
0.985527588277958 0.755953957328298
1.48846732590665 0.788127201726004
1.10088518830305 1.15469491572975
0.868947709686071 -0.538016795736241
1.50890436524703 -1.20973791081689
1.18645156695022 1.32043612010027
0.474931954249134 0.976528699787223
0.647090879968961 -0.671898141677243
0.250269046150166 0.174321839539648
0.233352508671432 1.17710025729545
0.728394456893563 -1.22645380477121
1.43005464265038 -1.78635587007121
2.4164222488906 0.487065775972948
0.190734783954721 -0.825118232510327
1.44960805384576 -1.19493524110537
0.957377434998279 0.739294732208162
3.31478817026938 1.48241961514677
-0.331914355402917 -0.692374062046846
0.529979970458148 -0.288920736506229
3.12273775194018 -1.08579530716504
1.48770358493032 -1.15155728233059
0.858739047827821 0.200428076050966
1.5496702489205 0.46711256332902
-0.150073329759335 -1.08048560219785
-0.0211481926546939 0.451150264413933
2.09012709682608 0.616901993113856
2.32721943345412 -1.05584788183712
1.45554431544342 -0.912796609376468
1.51531582446889 0.0194647940270761
1.50606691780986 -0.290241491295397
1.06212758205513 0.951100212103969
2.28717351648109 -0.358058753515318
0.884109343534751 -1.15119766788414
1.8989139296255 0.513748981900894
1.080314725964 1.31081429817399
0.978874449188529 -2.03247837108167
1.86513153710972 -0.685292702652191
2.2499208994081 0.742599565821983
0.88331758507336 1.73524116916747
1.26003398697997 -1.12461490408755
0.515537799707265 2.11193956584953
1.14261023486525 1.31242216207051
3.32555656834574 -1.18105176830933
1.8444673522027 -0.514929554363581
-0.955918404732622 -0.125419480725399
1.97106903981009 -0.510522294157044
0.621827733312916 0.753746341748464
-0.126260225392949 -0.509353351305378
-0.257945535091967 -1.83691899329608
0.402551125171903 1.40003269091235
-0.573113929031152 0.166781407964091
0.0533603108618114 -0.704363429064385
-0.0691549996989624 2.73136317450088
0.816602591962482 -2.30094893901994
1.27864771236351 -0.0752211109717408
-0.503351893119779 -1.64661542792777
1.15824000533675 1.03877238987039
1.53882204671179 -2.05592825797743
-0.0665101635045351 0.200482353998733
0.0805468307803817 1.05529960290655
1.58626880877427 -0.191985150072524
0.215873783713366 0.499607041253022
0.0244599175386556 0.588387725770103
1.88499268884484 0.589790040911159
1.98422064574635 0.00764429181748304
0.906046638169295 -0.146464789243876
1.23879672046107 0.424627961804279
2.14984613932928 -0.855965570311507
1.11851976823811 -0.494320473744463
0.226711946563797 0.460194578719488
2.91895737044004 -1.06206569902198
2.14996657482013 -0.206961169195296
1.9887779327255 -0.171109619377751
0.331211451764808 0.488486271667178
1.24403559722098 0.0602293022168415
1.37128873866387 0.22255839604156
1.27164402168991 -0.645322941312832
1.48139718082565 0.700206533384958
1.19032213771335 -1.4172505792954
1.33065988074415 -0.249099795930246
1.23135292846593 -0.835311928236776
0.46493002657323 1.30092753279159
0.791529375001681 -0.558250844397033
-0.786172624837373 -0.343417123644528
-0.644008116474124 0.878179688266053
1.28269957592982 0.498845803215854
-0.955041292902844 1.19616599163603
1.49433297081874 -1.45650427707788
1.05567226197812 -0.940566469018294
1.55317750225554 0.861183169452205
1.40572905325441 -0.347910011412563
-0.651745175990492 0.222953374222208
1.96069992974585 0.460616184608969
0.783196709098492 2.08594479273714
1.07379764509053 -0.301885004980977
-0.67154242854107 -0.379680061732514
0.692447777305704 -0.696790707095742
0.624822645848259 -0.147070153496056
1.66247909749403 0.981969185240917
0.260177970588297 -1.46673758857822
0.170729828249862 0.201542651663599
0.889748155477216 0.426050932622558
2.58621460949632 -0.438882264363149
-1.10982561202237 -0.864264104024551
0.118550290074815 0.0661015689102025
0.496116439925672 -0.326237201782134
0.672036201128124 1.66837779523323
-0.929151627219808 -0.0717679329332357
1.70342436807115 -1.36344045936373
0.567214125559415 1.52833447801505
1.05027595705568 -0.770267283658895
1.8052762183288 -0.807910162622409
2.67583377228137 -0.334422568328478
1.2266717185292 0.27312289464482
0.934056054143085 -0.173957871936821
3.04325194185164 0.943606044014094
2.20062448410754 -0.526675354349151
1.23015187697354 0.486537749427097
-0.335000180735826 0.938224006173568
-0.190898436906991 0.57108743044995
1.92509545317922 -0.238596519318173
3.36080956533927 1.45395486047433
1.98646384397528 -1.06607923049136
0.421275796478839 -1.39779056100558
-0.209854407911981 -1.3197778591234
0.836004089547289 -0.523963273746078
1.87206253580012 0.41283685184086
0.705403810282193 0.337944689078958
0.005588277404319 -0.0729946671159008
0.845234083755107 -0.46036995224887
0.986544649576865 0.0772619971883151
-0.728555692809146 1.0358485831102
3.00088855885777 -0.796005747498124
1.01830588786904 -0.621638688078978
1.05573165063888 -0.780730753540574
0.856683568312788 0.0640180770732544
0.150636089165318 -0.195902071995179
1.68297291373807 -0.0580826466056759
1.0244257444503 0.781043657228142
-0.534790067419059 0.660126086983799
-0.255267822812797 -1.08179952660352
0.917732122686888 2.24356793082696
2.54918415361392 -1.30423999018827
1.53942140576645 -1.43719486782932
0.125789158884876 -0.252306147514239
1.41534545725196 0.28566724880992
2.45518974817072 -1.78203261374868
1.83010667808949 1.98000500218024
1.683247245126 -0.239600613490179
1.30446270558643 -0.073576954292093
-0.730076543246392 -1.28273752429522
0.0522185616701966 -1.92061805852225
2.09370073216274 0.524069912926721
-1.87004867034084 1.31289828608787
1.4338720833626 0.414471009197646
0.666343208467664 -1.45997154868827
0.699691096854035 0.702861189155041
-0.129332540740937 -0.812109789533475
1.83045751262213 0.8226851235929
2.35123931703097 -1.14348578442754
-0.413201441868861 0.450152058245434
0.891321066767411 0.478147969560315
-0.0129403406409794 1.14548685833238
1.2338274041543 -0.689351301744515
1.66931838933195 -1.23778628800655
1.34681836270485 2.54796221400426
1.05052513642014 -1.76251854815375
1.258112654545 0.119440657845159
-0.0265199080478624 -0.785987371184853
0.252049199008474 -0.301654422079481
0.865705180126745 -0.173579210834887
0.770744943939351 -0.332078418445064
0.804337177518594 1.07376296900695
0.90560661095527 -0.987384166693532
3.03732898709405 -0.753439407700562
-0.424956262131577 -2.31285852883265
2.3042548319847 -0.688169119406424
-0.439756989738593 1.80168553521751
1.32776591236221 -0.097017661246319
-0.137461082198846 -1.06333306897749
2.43980807056746 0.0760566244065219
0.655956879108035 1.06554908720806
0.228196440673101 0.919975432459873
-1.63061193466505 0.687861873166745
1.06537380120306 -0.200070790177454
4.3850204825896 1.28737254713346
2.22608269993957 0.359953704457741
1.43076821678712 0.810434393784241
2.46371663581935 1.69037046067772
1.21213068516787 -1.16021818272057
1.67951368995712 0.14778499909101
1.90158721199313 0.0374094099329888
1.36284080451804 -2.03596953923781
0.391173742692922 0.157271329556192
0.228027394634986 0.473598942059351
2.6390292706943 0.0988553858959818
-1.08893891631641 -2.01791183447154
2.47527948523668 -0.709063396512339
-0.507530257061352 -1.63491755391479
1.31751608354779 0.280382808595004
0.494238220449837 -1.04000239917159
0.234564280913734 -0.524943164820178
-0.844115256531778 -0.731194143053484
0.103766459182203 -1.00498625477692
1.14913396485999 -0.628788631297861
1.07217622092597 1.602306860385
1.27016965703952 0.638138024237394
1.50198291273769 0.415425377166751
0.432962483861104 -0.66362383331316
2.45220692906443 -1.42593045562863
0.937042375177524 0.16539645959097
0.383527755457695 -0.229078752723179
0.545872256327412 0.532598209003456
0.21339457936598 0.639850114778176
2.40130952193144 -1.00668097752173
0.653635102263605 2.03551589082993
0.733829991316825 1.29785405220939
3.14510089540062 0.541939624643579
1.37018054477313 1.56329565920348
-0.0131660968761593 -0.695095456828268
1.18551902654429 1.0892176158217
-1.51554183117056 -0.142474251048454
0.628063654810439 -0.323754309605218
0.334722204899827 -0.0875974284510189
1.2629951286302 0.909713559718509
1.5722416187957 0.619759988718851
-0.428883189359829 0.251925429364258
0.782751536214397 -0.923832636302499
0.229673949471996 1.63114107119374
2.07257235913927 -0.51104756519395
2.76395472762612 -0.567415411281179
1.2413273503364 0.931332585955792
0.707405185161982 -0.280743845259247
1.51351413269596 1.29548401057411
0.258034823557828 1.31971334593286
0.770437266929959 1.08915270831598
1.1165366136878 0.809365505233827
0.215951667839238 -0.291913089462424
0.408629280028537 1.14682538214417
1.65039051953896 1.88140122695422
2.41661950596483 1.56156442413934
1.43086689191866 -1.2512554268916
1.48246145269255 0.548455724765702
1.58505461272222 -1.28258812032104
1.30559512783703 -0.829857925550261
0.584884144135818 -1.68239358109114
1.02792924016503 0.509052231779494
1.15324006179519 0.570512095953884
0.770020619305684 -1.60207101752548
1.15432147986805 0.546670724668664
2.53937025295144 0.859800367000488
0.785800085760102 1.68148709962477
2.25231951369962 2.94453014183506
-0.310854891963053 0.47894548609936
2.42856770065326 0.624260670445878
2.01357030140016 -0.71416314432751
2.14887715864348 -0.124799887249724
0.172214393188391 0.201059240576048
-0.409643165512184 0.598492573938907
1.1719266425594 0.746233436398135
0.435604662469679 -0.0224976770672783
0.500190846305049 0.444408999968342
2.30312806848315 0.227801506104932
0.639057158723357 -0.503506748283919
0.936751858515014 -0.825607903380227
0.825046031370685 1.25071693201227
2.89150240877659 0.200305152466031
1.57469185377698 0.162201237596025
2.10421962318452 0.798450949782202
1.43184656636697 2.00524906408571
2.08977177578282 0.208404701758445
2.34745797302033 1.42663294530926
0.637312113585674 0.421897690678926
2.46507380724256 -0.579720794239598
0.123224770554249 1.22197764236346
-1.29116297205904 0.666133887841829
1.19118796986815 -0.510752578517785
0.259646253350979 -0.997149868646964
2.67560426936256 0.807390634615571
1.6937533650292 0.522058918462113
-1.00110435850268 -1.12742091087927
0.627536467065765 -0.026780448811632
0.694735576210031 1.05022255105992
-0.59528046506849 0.835499221639274
0.231269488595451 -0.130469578256635
1.20260359534776 0.95219899649903
1.13613588892423 0.196640015835207
0.805188421649579 0.075098440994258
1.43167901955355 -0.287405327268561
-0.829718149604061 0.889973103433039
3.88340513740748 -1.30379294304588
0.566459438889372 0.774767729973963
1.88553137418272 0.54163665666464
1.50529725612635 -0.110222468548953
1.80294926662304 -0.469522980580036
-0.753815729087936 0.320042446615549
-0.406435631634718 0.465629452966785
0.475123678478468 0.603689703637278
2.93904282645654 -1.29557356915981
1.53996135712311 -0.306927325260573
2.45139410169423 0.507970086677312
2.44264707680215 1.52409187638935
2.38606848191408 -1.02989134101799
2.6489014754709 -0.81562334490619
2.06437128061588 1.83425122443182
-0.0623575334288387 0.366467385568141
-0.594034461422333 -1.25845066260879
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.51245648853965 1.40750927708364
-1.42922921442279 1.24328575890489
-0.489150338130781 2.79255844561655
0.0887219814432271 0.279364245406398
0.385187641025353 1.82879756460543
-0.0612328710016498 0.472873972184515
0.209835422446668 -0.333906390569388
0.824740559049376 0.102684972499625
0.10394113880858 2.46464956249067
0.493246627599573 0.0982013112261186
-0.733286248358955 0.806295336710526
1.67176288296403 3.1347378838469
0.800576741750195 0.617859576252659
1.82484200781506 1.31261375738135
-0.615138949790999 0.77135608808965
-1.86986178231652 1.12941349048481
-1.7641399031978 -1.73150149210535
1.09026970335427 -0.424978899346996
0.374381531149923 1.02401399623095
-1.13997957038927 0.783362115112992
-0.397295844295075 -0.446397462577219
0.613607100564899 1.5330154388927
-0.613622806004572 0.365613495518869
-1.26367061603364 1.39014359946197
-0.917535312514319 -1.81357671507234
1.07780547831091 2.11735009448029
2.32079313397117 0.243101272482309
-0.480158062339821 1.8682600786496
-0.454899688326986 1.52104383980997
1.60426543584222 1.01273915373219
-0.431903789653538 2.06881134242473
0.745676220755096 -0.866221664134135
0.427432586079586 0.121756827368627
0.667952217051667 1.35053354118049
0.0761892704207039 -1.49242036324361
0.906788875700999 0.118105979801201
1.44460087330561 0.564613992772091
-0.166834594256209 1.17360801787506
-1.24117923598647 1.811344838744
-0.0331998878887372 3.16841340598206
0.45970707452083 1.888995827667
-1.59268125493272 0.261940495158613
-0.392378095469132 -1.03046605996276
0.61889768770307 3.73634187657014
-0.684632617048894 1.58969125364899
-0.47884017480575 1.80411278515514
-0.555104894750029 0.389149527381832
0.907155674503938 0.453035618919725
-0.203812200255348 1.72275442664736
-1.3991189487592 0.703967296785815
0.806905773116364 1.84723480829212
0.979712431830233 1.71077676553586
-0.256795217290191 2.15345453921858
-1.17673755284277 -0.0718047249402873
0.196641055304581 1.52891186596516
0.0284018988566533 2.07344128436888
0.438324342012919 2.00525168073883
0.31493022455679 1.12812421039055
-1.17977266042712 0.791974646814991
0.254716993722519 0.0748026895923265
-1.26616502714106 1.23255317760152
-0.00298611076163453 -0.0207812901067459
-0.683508965888274 0.597860801095413
0.23639666152509 0.239166372369176
0.926716731717099 -0.701943179627548
-0.0341041047714892 2.55642346698233
-1.53188677500178 0.212170291320415
-0.593092371476354 1.29456464304486
-0.0218575839649893 2.31094273258397
-0.4047751817839 0.0818788516268634
-0.16773140746752 0.652122853651788
-0.456128773093082 0.0438119706133075
-1.33680839749723 0.711845707379804
0.167206543559607 -1.07056783045104
1.96295576767258 0.597378103669391
-2.24639679101655 0.755356289815709
0.504463340041748 -0.117544995441829
-0.520688381082689 1.82659904575356
1.81212992322206 -0.213541275277347
-1.16822361762861 1.12136207107994
-0.345337680836336 1.58735443992993
0.11323274300452 0.480510482884123
0.0614423693424077 0.0378006653753557
1.17807629611539 0.180738099716704
1.55559788536004 2.25074023179599
1.1264605699867 -0.0151100056749545
0.474271781687003 0.764139133811462
-0.423255186662713 1.38836965605242
-0.0450942636729716 0.981854212478723
-0.225230520974192 0.610031142881589
0.0253234864176166 0.495754463522463
-0.398666809819252 1.6168434714362
-0.209563054419172 -0.476765740756604
-1.49895284244575 0.234226515968931
0.0779626362318782 -0.49738597706844
-0.872062451158318 0.42898243002763
0.339203694070649 0.0503970669686159
-0.00164212060924482 -0.370083537317414
-0.282478271752005 -0.885371294245253
0.232431997740344 2.54645083548591
-0.128143275463233 1.0501329641446
1.0195630003728 1.41192191624408
-0.5951290839739 1.44297710485915
-0.216742158258906 0.886275077196232
2.32172569921531 2.04422374144553
-1.67105777068408 -0.758402432769231
-0.909321800920262 1.92226896693417
0.627869165994018 2.47938524397833
1.36097904188649 1.24066245830849
-1.50631056067473 1.50430248377283
-0.620395625079206 1.79549230457009
0.968611373327548 1.57585214207526
-0.458373093680182 -0.126640156898463
1.16100569076036 1.84256351240496
1.58665349735637 0.173098159926669
1.54748934391948 2.33445945646926
-0.213008544288694 0.801511482447616
-0.997034937131086 0.398228484416139
0.267226844374816 0.785722364626481
0.238983436397623 0.0686249924706306
-1.15015456352793 2.64938542255643
-1.02720455324872 -0.67157394880048
-1.67707035191357 0.53998980128405
-2.32588544084262 1.80305344686676
-0.592459147997337 1.84549599206066
0.294291779801482 -0.304200480057455
-0.704628794632452 0.463324435215312
0.836764731403412 2.46422324855965
-0.246022030949799 0.876152032414479
0.176091725524254 3.41954089708648
0.253342728301605 1.54167805552958
-0.125324793051659 -1.18954957400209
-1.41448124462323 -0.573417919062727
-0.583582338221836 -0.645530023710598
-0.163063136323388 0.904955630361025
-0.895129655378985 2.01582936550753
-0.924386002152569 -0.433465249222383
0.146736934664931 2.49066830867357
-0.978278059584937 1.03678807070162
0.613373647655294 2.67951599338016
0.925190306809515 0.30686701272553
-1.06254201135505 -0.712280293673529
-2.55535778404158 0.665426773262299
1.35712680776729 -0.919961269732575
-0.112629736353191 1.51671734734591
-1.47272900315011 0.913588491415335
0.98347153404997 1.64923264903836
1.60854109036056 0.645429363222563
1.38755004848333 0.291831902462307
-0.805575034588189 1.97995010651224
0.360616735818216 0.187747025426555
0.651632207194998 1.88672093859291
0.263443593933103 0.582796127977792
-0.346306218602695 0.409915886749878
1.08224528716072 0.176400006519347
-1.03926671500568 3.65005116229164
-0.0605381323343762 0.991634779112555
0.292418447400907 -0.204769205899881
1.02172493223564 0.654738622616992
1.43948364486135 0.706169118786315
1.32715047881614 2.44665434885124
-0.3170540100671 1.90123922635547
-1.17411792313768 2.07106792153075
0.184862600530903 0.142384548452289
0.64089536236032 0.6623551105428
0.520738677308514 2.88694702237586
-1.43791318615792 2.18912881878138
-0.129127571974058 1.85875080651904
-0.952923046361336 1.41262967407655
-1.10426542256032 2.00209239796233
1.5593932230315 1.92106088609703
1.26287927417479 1.21220702634564
0.117130385991286 0.924107525980596
0.627509446421064 1.41710618821433
-2.57787894569904 -1.06050502866634
0.731104571041805 0.199867939904987
-1.4640844041566 -1.3286562630576
-1.59462762480286 1.50677470122397
1.06463951120107 0.371105747666765
0.105972995181162 0.22257494412567
-0.585728268041511 0.641932550160585
-0.61553614369706 1.10396341233084
-1.13010830377368 0.24430517690534
0.519619529249289 0.844085410877358
-0.0891361409179359 1.91640110738918
-1.2409969408108 -1.06956608067273
-0.46300436210719 1.55709057953323
-1.86627850338083 4.39993222361273
-0.878047653430476 1.34438966267054
0.413697098216805 1.46303242667995
-0.994888796083588 1.35770317172024
-3.16066130859602 0.032248527281055
-1.5040500847079 1.40160182076467
1.76428476209373 0.231095669622422
-1.20698147151615 1.17535357255957
0.735484384808583 0.800867059396607
-0.933286242038686 2.03686686905768
1.32439686389035 0.573432949824268
-0.749243351276568 -0.653025578285299
-0.776331290042032 1.01197567076902
-1.43540456580421 -0.0156177004962352
-0.620811599844017 -0.345775715391801
1.39868809600753 -0.80720822279555
-0.966168246370059 -0.0941082766684214
-0.101357464872873 1.32453258930442
2.12994786709593 -0.0904056191566773
-0.459988195123932 0.663948057731883
-0.0836853767331737 -0.0908773882420286
-0.177744637830242 1.52418207452556
-1.55798056513714 0.66287379456592
-0.253371850957046 -0.387893226954309
-1.4083890456149 -1.13303372951024
2.12669912909649 2.20649545945548
0.906220340709918 0.597594882984117
-2.19176075104967 -0.247655827977857
1.95290422531767 1.05697822798821
0.427181755046474 -0.191645381671271
0.275107415633327 0.782777538263187
0.948932297788541 0.077827679757586
-1.62640411192227 0.709230619339724
0.513037775798011 0.31965585310786
-0.0931270412247175 1.2116934888052
1.47417299410944 1.64560584977313
-1.09021669729761 1.83637366549322
0.51600514555015 2.19887696507219
1.79177251337592 1.37567425026486
-0.581197441516049 0.587800282064003
1.80521223920645 1.21550423143528
-0.302661000283138 1.44526453846543
0.620908715311379 0.940188575209167
0.199554690491585 0.262901460659637
1.23598814486969 0.44638916960121
-0.787572055795919 1.9912384637991
0.336123883676989 0.868888315433481
-0.187959470150213 1.30814421786543
-0.0262709910488282 0.686909886872558
0.999929176373955 0.673288211429241
-0.106361669438886 1.75769104339302
0.206031599354035 0.97897246183545
-0.981809795900937 0.483988802874389
1.13534420160237 0.987979025734217
-0.108503918178196 0.306561715219071
-0.46890140881157 1.8763197434108
0.415468274650347 -1.19888164900055
-0.12830440183322 0.175850055549086
0.0164058229053727 1.56478788113818
1.03803582991814 2.0368995445671
1.23992575285332 2.50952863195144
-0.885867080644587 2.45234302285485
-0.519474960078697 -1.42581771492035
-0.56668524783661 1.00871532687327
-1.20446446416705 1.50290724298485
-1.73492815064132 1.3674495757423
1.03997274934225 1.52550540056072
0.387841833588465 0.606136628483012
0.491873970900862 2.3338670283016
1.45915932277983 0.058643036985141
-1.08736753329428 0.212100257052832
3.32751215971012 1.91544375143426
-0.817009039570163 1.22734362042043
-0.738324058385852 2.23432017648094
-2.76705088106941 1.79862777868132
-0.765492148526735 1.5488213627907
0.225983237400456 0.262994629429844
1.00857506184679 1.10496569351753
1.96974781797177 0.598717726254533
1.69005665414753 1.74435336962364
0.331592487088406 1.84388434945979
0.55571668305527 0.583412637950468
0.250892367773311 1.51273942461327
1.51027296098209 0.810580296571632
-0.604848156135128 1.81214014178309
-0.320945185080808 2.07523959236098
0.694484691376859 -0.926119302023519
-0.851415861896792 0.17046722004211
-1.17637092038599 0.0637872254686556
0.0842556236815503 0.382199702151336
0.195280017810726 1.16475534086963
0.648059550135457 1.99319512096931
0.357059758344591 -0.227503826880381
2.07841995951232 1.73173808777868
-0.682831986345984 0.0263477859860868
-0.999211684806648 1.73036378276587
-1.38544698241326 1.14860223321336
0.8052483727386 1.11734815356748
-0.474913300817159 -0.573935715775894
-0.989689529901876 0.626326767951908
-1.10477011911429 0.462738319044837
1.27527930502141 -0.167654168290144
-0.686488186221646 0.59027164026965
-1.62944185354011 0.477704900098358
-0.203932009237596 2.92518788545086
-0.298774711615859 3.19673768971206
1.37528511020328 2.08213319365852
0.657617217039572 -0.19133691282995
-1.50401244639615 0.0288591937866369
-0.546028593032131 -0.105042309317083
-1.14682524513799 1.42843964462862
1.95843490439994 1.07747210956302
0.278639030100808 -0.185828899100426
-0.177916544059185 1.07059205186002
-0.519020302700144 0.359233985858593
-1.61588895354517 2.29982826126006
-0.345912629042745 1.68974309648108
0.634838887704149 2.09393556768492
1.67134121641016 0.938877706461471
-1.24929506847054 1.49415182746026
0.600586865976464 1.30150715231234
0.0431344982084878 1.93378570491296
-0.671274042187361 -0.11216254090873
0.853582377456899 -0.493512537879431
-0.431642463144753 1.1525050700889
0.349476930982137 1.16807149722967
-2.31900758462643 1.63936456645565
-0.397861347068504 0.337061735877481
-0.176433674196779 1.92932122816605
-0.0396364653403145 1.45065021075322
0.384822122227904 1.40287792474835
-1.14241566138717 1.36895683604804
-1.42479088325986 0.810032453343213
0.164025575193947 0.749559521563295
-0.486271166067581 1.74673038912412
-0.435170214672559 0.511020719294082
0.313529823542936 1.13778004045567
-1.08446214576969 1.21731178466702
-0.81327651685286 -0.256525159219332
0.426882829423019 1.75415292885336
1.07733207335178 1.64595279249043
1.20909155715635 3.30527304618692
-1.0836095483783 0.98358957706061
0.581994837774203 -1.15969511826687
0.571844912503391 -0.189630656628264
-1.36548683831748 2.57178097064869
-2.02394130705464 2.35842431152465
0.189600871062012 0.551764358204272
0.641335256166828 0.187176747330851
0.812843846922317 2.11061105940041
0.905487494141759 1.91881594469642
-0.260853015261847 0.560633396406857
0.852896555397786 1.00610207413316
0.216947855851686 0.570211233294584
-0.803813696326617 1.39340012282302
0.667111851100824 -0.714223345602394
0.302005061953076 0.519929265632471
-1.04206051922024 0.659906194051129
-1.29780953225697 1.84041727496531
0.00931225994493814 0.725907132334692
-0.500055913168652 0.876874189836484
0.617998503543516 -0.390578611838448
-0.227801842330673 0.203945233848208
-0.270094551210642 1.08217602637684
1.25758306777521 0.265842264219381
-0.630702972778645 1.67775714949538
1.08656984910033 0.990290793994721
0.511373407508281 -0.32373957176645
-1.22442748640575 -0.361808208851716
0.575930334139061 -0.0980008764149178
-0.593622198801359 2.16495652573048
1.48231599794455 1.38543907050557
0.503648915807053 0.6438717702239
-0.519020171156483 0.397534175853648
-0.407992479809653 0.586678794096765
-0.966082834227788 0.187411339992879
-0.00328205056218595 1.19652116436028
-0.28285546523139 -0.463960950864479
-0.731661723448263 0.725203884384232
0.42914411530879 0.259497817656903
0.116297636197787 0.445878603949438
0.967127979658425 2.57056764899662
-0.118987843534799 1.62080620099516
-0.679077042056008 1.16957195196531
0.0963817507237249 1.41515834607052
-0.0549629413731132 0.656890032845581
-0.866074217639942 0.27917395896295
0.0970705610909652 0.355901980589395
1.47889794581071 -1.61978280479415
-0.951402368198853 1.21777381752506
0.118167084551592 0.752432959315018
1.17595028822509 0.0295767412353459
0.956888528647011 0.785759647482817
1.1692581381871 1.15760699428316
1.50469241774208 -1.26193316485284
0.791185309232671 1.02236621275988
-0.792691156785209 -1.11259080900555
0.403161332349733 2.47156162750102
-1.50917259954523 0.688487772235273
0.0234555903890192 0.609229283410205
-0.845602733747306 2.44244752611156
-0.557736236167615 -0.17721014590109
0.5310664322574 0.337136504230619
2.23507610307441 0.917998515677346
-1.15664709063724 0.203005824820314
-0.567193280261802 1.59372466605534
-0.260728023355719 0.761931092641316
1.13024951358581 0.355981921977507
0.655750679199733 1.6363677059081
-1.05453311851267 -0.12864793862073
-1.14485491965992 1.40751274015814
-0.297761307757064 1.79431972378184
1.18963999489098 0.474170263110667
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.30019499459094 1.52021235882772
-1.72365188857933 0.632771693839849
-1.46510592491873 -0.70114738381184
-0.6873481013605 0.343117179825771
-3.77408733592851 -0.806161781343072
-1.5315859698783 0.93927096371821
-1.96056571305143 0.588672419563943
-0.969712327781447 0.330004168261105
-4.03527860508474 -1.47869003273236
-1.43303842900885 -0.732385648047144
0.360668277984617 -0.0108021551653906
-0.979311450592788 -0.0494161092139908
0.431251978444381 1.17310727988054
-1.28326656419863 0.88235987621441
-3.94032293611969 -0.468679096412296
-2.36370658590094 1.0945798393317
-0.864821987002045 0.629821800372123
-1.26738294854165 -0.157674775767351
-0.29392417913189 0.22516919996758
-0.875440532840333 0.607098792922765
-1.21419657892102 1.13660806375723
-2.38310555528362 1.35583295725652
-1.11208686225312 -0.413602501882352
-0.408572002750324 -0.117197085285408
-0.0560112859905739 -0.479783522159322
-0.363239065961162 -1.10127568929553
0.45676032265191 -0.433409843216751
-2.69926564137492 0.787865362978098
-0.464234442087672 1.43046611972424
-0.095989402593414 0.318940620479551
-2.44637074192596 -0.119653561825179
-0.894233523643116 -1.01057477093703
-0.506177263567267 -1.516381933564
-0.742219506740985 -0.1549139607398
0.586216379399387 0.0916937596970244
-1.54276889816874 1.74954264524201
-0.291998645614512 0.204844439473108
1.06592827824135 -0.358987693803393
-1.74245822023044 -0.260530529311145
-2.05220088591914 0.953570783595557
-1.87906520197461 0.328605137216135
-2.8330144607927 0.690279005131148
-1.29998062838301 -0.114335843625833
-1.06953872474847 -0.109828486055148
-1.99929244715149 0.801493008412316
-0.247886891768683 -1.15818671969636
-1.47933667088065 -1.09050624548039
-3.14981850334706 -0.570478020594592
-1.4517134144278 -0.288797712492368
-0.631671420576098 -1.50153300932458
-0.140696065499145 -0.568226050016012
-0.347831574264686 1.36015752484803
0.529774042333114 -1.55125324227315
-0.459016748556839 -0.326693647811084
0.382945957874574 0.525924073827255
-0.167740994019032 0.513125294364724
-1.97434463583956 0.624611680066101
-2.79284491811804 1.67402369805839
-0.462492685551906 0.128033268008172
-1.65699371339413 -0.00355802694009386
-0.878743569322 0.898154090578115
0.819355559448421 0.327131321661098
-0.704409116070777 1.13368618992953
-0.615095947877613 0.870608383232862
0.0622119359203333 -1.57465242050424
0.763072194000341 -2.04555363646996
0.146406553634171 -0.156398136379818
-0.0777122452209538 0.190812791109821
-1.68636553054129 0.183578918259169
-1.44893175480376 -1.6116951751036
-1.40598282393167 -0.913528292912985
-2.23655776958482 0.0776697840999118
-1.40599678284493 1.57359151998684
0.0802165142831945 0.494543451836232
-2.01629672570309 0.399155967822878
-1.71550479478874 0.496428156911018
-2.27142210559244 -0.136559574250898
-0.652460311944921 -0.128709677581377
-2.0466219874343 1.252263185935
-2.42192877926671 -0.549144465207196
-2.4668393735807 0.414448781347274
-1.75759151715752 -0.412358214886916
-1.2439856535212 -0.654407470424444
-0.21693107308629 0.866650805015343
-2.74328828583873 0.31092656579975
-1.83273861382823 0.14160535252967
-1.29933190376881 2.78465333190497
-0.980060258162434 -0.219669234706824
-3.08163098599312 0.920279657297998
0.089897636188065 -0.969502775349614
-1.23816833766079 -0.700889489246884
-1.71379493378683 0.0394304040893302
1.27594151432463 -1.59209348601261
0.547637284559974 -1.0568708585176
-1.57330745139542 0.165919643112558
1.13321382257107 -0.645733639338135
-0.174344234916375 -2.12152117982239
-2.25047952269277 -0.280612863537253
-0.205136697286272 1.09153357993687
-1.71151298716957 1.06429985732713
0.890517811411589 0.654325542104321
-2.30347248382935 0.581304257187722
0.579144850351508 1.09540551016245
-3.57587714446339 0.0636149146517371
-1.58929523034445 0.455160658113249
-0.764594633986872 0.300855115378721
0.0839715210636225 -0.577460800813068
-0.797420158220658 0.463104962088251
-0.862361246986944 1.62858118999533
-0.31852031135541 0.11477972073716
-1.86333049599515 0.96309084099323
0.40122198381394 -0.974705917754198
-0.456643909085684 -0.0972239520858027
-1.38264160519571 1.53468311659569
-0.292137525759048 2.15501595083455
-1.45893036758591 -1.06357391305635
0.888449128795814 0.590951908653025
-0.132650802182034 -1.20427692561516
-1.25027959054082 -1.39000075924469
-1.00732769920357 -0.735816804139574
-1.1940882762221 1.53432211799426
-2.62751371314778 0.783908887869172
-2.57663383560385 2.10737199838924
-0.52318800598095 1.13401427942384
-1.10263339622506 1.03180401369845
-0.828558574824327 -0.285466190375742
1.25328136853378 -0.767776311518686
0.153497974036446 -0.697612199147173
-1.55881749214362 -0.668405627535806
-0.979247368955131 -0.228149006785577
-1.3691878026077 0.0386956298437394
0.279268140839218 1.50854876069571
-2.96462365592082 2.12075710058851
-0.344911004113449 0.82575430697799
-0.593011584651592 -3.04753357221704
-0.267771343751782 -1.85539352900107
-1.54416470160282 -2.25488465291375
-0.71875458627103 -1.20099061647877
-1.75767264436575 -0.950659870833092
-0.365286467809292 -0.705608562536567
-1.03312633563023 -0.524836260553532
-0.00689978895362231 -0.707826217054614
-0.783935525969519 -0.876331894462576
0.695355125872307 0.173770677818512
0.227555081105102 2.00476087900366
-1.61794795363234 -0.420206186545521
-0.92284679181317 0.696602422677664
-0.467505630643105 -1.32721595488684
-0.605768037698134 0.477573003475034
-2.5379434152896 -1.07935075232815
-0.751092026011817 -0.518573749483101
-0.964281247793629 1.35946768510301
-0.704105862522799 0.00590204319392368
-0.613889453134286 1.46754198614759
-2.0755030801294 0.972068653692728
0.972554980580711 1.45041932454537
0.891601770131764 -1.70944003194374
0.618926129224145 -1.12790771678312
-0.854094214870969 0.238236470438965
-1.31250282315253 -0.461156864594395
-1.67833896031441 0.243291533394893
-1.35479544799951 -0.317901227537273
0.0199095468125061 -0.361445733994429
-1.62591473971913 -2.05741593729872
-0.787547906642283 -0.333484612553624
-3.17411439577995 0.902911747766481
-1.43818000838098 0.224596792294384
-0.520142709213623 -1.48295306502933
-1.82472238681475 0.914261673364746
0.227693012748727 -1.09648131626635
-2.26123593691709 0.109927335597431
-1.85730771045589 1.97220839101262
-1.13708954785492 -2.17995995425747
-0.0718087503946397 0.970034847756666
-2.99679847327826 -2.46119941650282
1.0479629013635 1.64892537177244
-0.18417229530468 0.918761049190254
-0.994240114397076 1.31283903775357
-1.39091584626282 -0.937052289160546
-3.03098592792815 -0.592833116625165
-3.43967737953253 0.76876907638234
-1.94776228543827 1.56165633865103
-0.516363774964208 0.774171708375365
-0.841415727807792 -0.664549203142728
-0.841216769649391 -0.846009210530853
-0.431211507910802 -1.79780888701256
0.0147286722076463 -0.0763370686015589
-1.91442110640826 1.4119889549451
-1.16443847356988 0.701159461080769
0.526975039044566 -0.819060775833233
-1.15394595895433 0.670474301646739
-0.520185531510892 -0.483869153633734
-1.85431220557273 0.752054850006618
-0.503634757621421 1.65659920554155
-1.39292639103124 0.773986345696898
-1.57888457342925 -0.617940221618848
-0.801669705808775 -0.823567433173197
-0.0331040934817606 -1.36871501068884
-0.998762829765772 -2.28214449079644
-1.07139200690505 -1.49156160206339
2.80433226032605 -1.21127215212568
-1.24433719007454 -0.191310974507587
-1.64539749494356 0.615257142561398
-1.48436879136739 -1.03483777675238
-1.13289448031066 0.437977283488513
-1.27903682473391 -0.356036135671406
-0.962839859131218 0.0159965898188631
-2.46323214714226 0.100764799966748
-2.04033323923488 -0.0342039938338242
-1.5804383903462 -1.54030010875479
-0.823216133256467 0.208087794398945
-0.908117392168288 -0.288528629108878
-1.0731399619718 -0.413034914420835
0.936643559259107 0.334482895609035
-0.951946508841123 -0.801419290402077
-0.125914680553115 0.459764533272502
-0.90138276087661 0.577728069123722
-1.2875699897703 -1.11969471138663
-0.883533089963328 1.37194949923324
-0.593975750083637 1.33427724034433
-1.39187036731136 0.475430038164284
-1.30889478234828 -0.37153614275938
-0.264191447399477 0.0798445875598494
0.875978601671445 0.325704739765262
-2.02858945561998 -1.13633914409684
-1.20254960193835 1.3793417321572
-1.43491615062439 -0.0204201235643174
-1.23340610983022 0.378334287940517
-2.49918564707977 -0.060754982539531
-0.937718121518845 0.105360343592104
-1.97404376789788 -0.247319602352931
-1.12432356361003 -1.42939189561032
-0.261845650087827 -0.73551578050775
-0.306946070641284 1.30878327435949
-0.235207607623379 -0.211194005599461
-0.997605012085363 0.0211911406159845
1.77480699955946 0.940933885787303
-1.00109111993516 0.0683818978715156
-0.715558889827199 0.840515020421226
-2.51635423050406 -0.812736708531435
-1.58118536232437 -1.72807354024127
-0.679566723813782 1.06018286840121
0.521647113739634 0.444660226882564
0.959698464445707 -0.0249914867005579
-0.59746845150179 1.06268721481114
-1.1332464894397 -2.38217812658533
0.630915845573331 -0.241793421241725
0.159320532755245 -0.408777769219407
-0.722210686146634 -0.194981928096507
-2.19384177502283 0.564957883074331
-0.827430761553332 -0.112853108276879
-1.91663645901783 0.164981725396238
0.227173565332486 0.246133030591697
-0.866328125474973 -1.56889587848201
-1.30556222578334 0.0436549473932531
-0.998277459816829 -0.558392169755857
-0.159509478409487 -0.543470185136451
-1.57637054706582 1.48651212229522
-0.612186574014168 0.219440919021042
0.187527562130524 -0.683075503870085
-0.9885436440468 0.530410083424879
-1.3898702873537 0.551716225524407
0.942706713391382 -0.808029233291185
-0.306509361765592 -0.23675340510278
0.0340592741992727 0.131001888556141
-0.975331217709849 -0.673593108669473
-1.516138572883 -0.248201032745575
-0.146020723261373 -2.34383125784451
-0.0801027679040948 -0.0019565944979418
-2.2558015682928 -0.52808850983822
1.50669560127214 1.20992971795979
-0.329802255785298 -1.20905840561865
-2.04847341073887 -0.500569516655464
-2.04624499777272 -0.219168562045746
-2.08001412654193 -0.0387597953415973
-1.2416993243462 0.360494444375499
-3.00142742625984 1.60032079293412
-1.87873201488315 -1.6054236158337
0.908131623557373 -0.271582080986932
-1.58146867233449 -0.232071761121066
-1.8830115081086 0.798776339004097
-1.74363654430347 -2.30624736508744
-1.75871909486961 -1.13889636380243
-0.945109945845398 -0.550016779039752
0.309776578929281 -0.221278439807174
-1.82952550934823 1.72722016872667
-1.56200318092681 0.984522302231596
-1.50052836280349 -2.40046464160833
0.318123096527529 0.208486356685347
-0.168394628096832 -0.814708323913165
-0.194296592629861 -1.53756379625174
0.375939912181654 -0.967632168676864
-2.84402200938254 0.481104276904152
-2.3219711421383 -0.314885984106588
-1.17113272589406 1.71702048279015
-0.182452170478977 -0.952028107655822
-1.21771324149209 -0.157885096525692
-0.0425034485106657 -1.92016007251613
-0.296535769159425 0.3212637273347
0.181073351619268 0.380383907488903
-1.16243766613352 1.84748761850072
-1.40831532239419 -1.49330983738666
-1.87760047096841 -0.33158355088074
-0.66878348846378 -1.9435830206991
-0.639720840537661 0.796579845179901
-0.398862945774036 1.70798419554799
-1.40061135185562 -0.737600652023534
-2.81014068135398 0.889572655172539
-2.87223560810852 0.261653354278881
0.110817114656685 -0.756574655085418
-2.81569794927963 -0.85939323722873
-0.29097393028038 1.72803325895605
-1.81094259970784 0.153625090066323
-1.32268950420125 0.402311916684774
1.15598250853628 -0.271011417815493
-0.339577536408739 0.111588996461695
-1.121088769856 -0.859199882099726
-0.533961039564629 0.904095417344812
-2.46092141420906 0.724885868500372
-0.807111721021663 1.37577925088695
-1.05248663841287 -0.958714167458466
0.409139172488955 2.70341155693684
-0.633487011848482 -0.55099553076822
-2.47359811897783 1.8298391992409
-0.691111646565603 -0.95429651775224
-2.62651833607928 0.287504356165231
-0.271174101329984 -0.187296060666708
-1.85259259711316 -0.571918227187339
-3.07892341791606 -0.130300284901754
-1.4128456392603 -0.756215161281144
0.588626133186598 0.794153638928294
-0.668688623869926 0.726403930845142
-0.85090020894054 0.743420616413523
-0.583368980329386 -1.28217795865246
-0.561348901220079 -0.918085510576449
-0.906510374731751 0.0820140287766448
-0.180069808254349 -0.215650840619468
-1.17416283733392 -0.319493011440907
-1.05147253764263 -0.815581137369406
-1.15591167735519 0.33854424990313
-0.44894950898307 -0.943833852862919
-3.42520516509065 0.297881800608659
-0.570332373283558 0.525134127948009
0.250565689093758 -0.192356829320335
-0.89443803872733 0.414780240472635
-1.45344549062068 2.27714705217721
-2.21510264570346 -2.49343583575707
-1.85893989705335 -2.13290185905289
0.582414186985187 -0.880942574136276
-1.50061288795358 -0.705123639558848
-0.464096360525749 0.716526051124932
-0.829212560587491 0.0183483047995156
-0.436423370083152 -0.273511371644609
-2.07827564281072 0.603632147388276
-1.38518347043081 1.75331644903849
0.555511416120505 -1.30192586999819
0.204028422636548 1.18763735345881
-1.0631472527597 -1.29681912651112
-0.621388605798803 2.71106914944792
-0.830792309658736 0.520839615370363
0.147313326825726 -0.67136989133698
-2.23550638182991 -1.3262893538835
0.811588209638955 0.645211190171005
-1.69329749234802 -0.34780481271608
-1.15460054573882 0.786518838997346
-1.24367235357826 0.633561699372316
-0.120738046408068 0.322808841252486
-1.15183812162507 -0.176860872033104
-1.31588613465144 0.343016179120193
-0.708573670678165 -1.71766466461993
0.672926784794104 0.145889990740487
-0.323597198535761 0.9669057499588
-0.613663207889263 0.0188975562440502
-0.35709273184001 -0.234781368684992
-1.61889787492683 0.760207223185718
-0.436378706295716 -0.860628131179306
-1.9251253507859 -0.925556445389268
-1.50579151642633 -0.189116778167889
-2.88707245152249 -0.623830563174932
-2.28668785740401 0.395995503773165
-0.292263855570437 1.42855638021715
-1.11147335308906 -0.839915506376941
-2.19594392773762 -1.3320513955043
0.236877794037241 0.356977106895926
-2.96013703121983 -0.131715728997135
-1.46696590481574 0.633555729799712
-2.26978616176414 0.381631775696142
-0.152360282046854 0.880374246431425
-0.462740795780532 -0.524944943251837
-1.46313657688195 0.390659206988162
-1.31086616881521 0.259318936809066
-1.85030856542232 1.85588575294611
-0.622521432994989 0.97317817558362
-0.985628514055865 1.45368655937307
-2.28415787731057 -0.156340707587564
-1.46541924958069 0.261643639289203
-0.418408257252058 -0.0176296141649137
-1.03088077299966 -2.01079027456154
-2.08093761668326 1.25880351141702
-0.422741175405759 0.49596352812836
};
\addplot [only marks, mark options={scale=.2},mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-class-visualization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-4.95362586186839, xmax=4.82971792756379,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5.2270022718675, ymax=4.85835767577846,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0480600569206189 -1.41771906661874
-0.32940032631193 -1.64551103859303
-1.83535939365013 -1.17228521315615
-0.29065015200497 -1.04896672104282
-0.447106814486927 -1.6023408028905
-0.0900834718863744 -0.495602145501812
-0.526968098805109 0.431831496925167
0.221351411215908 -1.7157003197969
-0.0651540124734991 -0.547331239262295
0.790972592218757 0.320169205977265
1.50679401359726 0.395453961435015
-1.2999529312181 -2.26286018053783
2.11837063230136 0.0274482462767502
-1.68282527643314 -0.205890840239362
-0.573352128569508 -1.4000504440239
0.678626282355569 -1.00918549662031
-1.31175670144663 1.24298723864079
0.0832521125323704 -0.127886835156844
-0.313749657299992 1.48676614996521
1.46724584482499 1.45527217315707
-1.26527884724619 -0.269498573138637
-1.12967936903874 -1.67581996380936
0.0222513980593716 -2.36107053276275
0.778726465327349 -1.45560880758454
1.05579182019849 -1.73536648064198
1.88420960317375 -0.332376573019541
0.830175478268354 0.115289273499313
-0.0918444515277262 -2.14800410803462
0.785724503227122 -2.8283403955806
0.865451132579479 -1.0666929717013
0.296470144938445 -1.66375110017184
0.944380506302059 -2.13282610161426
1.20144679698679 -2.00597227634854
0.877393540169375 -1.12287651029048
-0.562842161061063 -2.58928061768094
1.12458440098582 -1.92017217755546
-1.04814427150577 -0.850710520873147
-0.481113834734583 -0.571532405552171
-2.53539118513501 -2.00134135223212
0.446788823605347 -1.14675081924935
-1.01865743237014 0.0875424204488309
-0.518401379692427 -0.647452255206344
0.0919200231893199 -0.0213587295356981
-0.274554814684542 1.81645913317071
0.0447748751520562 0.0203080111695402
1.18477904608878 -0.441515518356169
-1.49483818612509 -1.01810047406102
-0.285513968147713 -0.71844410093987
1.23435364263038 -3.81377782466575
0.300680952166587 -1.20265799742713
-0.10610778653848 0.474714318886184
1.3280914919642 -0.762099089446166
-1.1574602387506 -1.91646906892715
0.804275253850156 -1.56815788190132
0.542519556368051 0.0326495761656114
-0.479840013420355 -1.02524188280388
-0.948011321703284 -1.0203247948733
-0.635989352842599 0.346765510571579
0.35079376473516 -1.29258139130634
0.0168685195687245 -0.4451701011757
-0.800615976709076 -0.126157320384094
-0.38671371206575 -2.39908738573802
0.695804069452185 -2.16848864852245
-1.20551256232764 -3.37685217061774
-0.324424934624427 0.337521147122566
0.0973002030716854 0.776056709130404
-0.652760865421269 -1.18543896463755
-0.465626094791492 -3.44838089781174
0.609296727204678 -2.02279518476936
1.35742381825462 -1.29735286005768
1.0452201643528 0.738584907350275
-2.93102171466431 -0.412764499378803
-0.785876331733533 -1.70399720777362
2.12106417123648 0.255737566739647
0.427724043325111 0.34719004602059
0.118808674891643 0.532420974379018
0.135585296867183 -2.62261401852487
-1.04844729726929 -0.943343212282479
0.544303676008128 -0.980148200351462
-0.0163969515537689 0.596999688277327
1.10155072451763 -2.58413748738129
0.437733004708124 -1.17998464100888
-0.381633930327437 -0.662605743637891
-0.0472857453435686 -1.37800017204199
0.312565222146941 -2.02477263291895
0.446326537955073 -1.85037510309897
0.399992971561827 -2.20578092444966
-1.75998071222524 -0.743755420971027
-0.0594259315214447 -0.821126462925511
0.814726231614539 -1.65288026239917
-1.06736732699312 -1.20735282130521
0.476806447530665 -1.55490234501055
-0.803756579158295 -0.152741378671975
-0.142466858853376 -1.5593189102091
0.0416681813547877 -1.32775545371299
1.15437099453759 -2.63513214351181
-2.42909080351229 -1.43190443429188
-0.0306739091673244 -0.669249488652056
-0.164445472389043 -0.14430053567197
0.631947521237334 -1.10718544550003
-0.563687358275402 -1.21089833173003
0.145670361012994 -0.707907504195367
-0.523899572040264 -0.777118417540787
0.165164037347731 -0.374315010243883
1.38455111941164 -2.36088816418285
1.84174398770938 -0.84442303882981
0.119252819845625 0.152379501382095
-1.51686246092687 -0.960786065424124
-0.728773676495161 -2.84719196071604
-0.938596680417236 0.276869657521348
0.16581414613558 -1.44293527194141
-1.47438002929259 -0.00843735923315758
0.143357857573621 -1.37313921522348
1.28966630736619 -1.87954898029297
0.458915123467273 0.100900937303512
-0.317301563773633 -1.24243754426349
-0.455036556447827 -0.0351613828186185
0.413463282506323 -0.369130927230337
-0.656086349321577 -1.46253665941283
-1.6332030985675 -1.6007454081637
-0.439937373172108 -1.40069354219989
-0.677522647559125 0.303935143835996
0.787930685405113 -2.34887716057661
-0.950257691670584 -1.33854314531885
-0.247592969317871 -0.88042660389649
1.30329404565845 -0.346962871196967
-0.322668201126227 -0.706285085052634
-0.416220971007852 1.33427830138124
0.712464299857119 -1.85741424222442
1.3788036684357 -0.711736376191971
-1.20661801278764 -0.294497441089718
1.44852738108902 -0.49336719437643
-0.273470759911363 -1.11710203004061
-0.847180068035794 -2.28667406549074
-1.1230521586727 0.656407362248137
0.534370667284748 -2.36301819909716
0.95846023910423 -0.439267180534403
-2.08353860840599 -1.60757512080955
0.305773515996635 0.0501479378125016
-1.61711442794866 -1.29103324447087
0.134807403386514 -0.62406480004419
-1.178840991326 -2.65940105984062
-0.183733990807405 -1.80549362064475
-0.0235299528697093 0.219703144439688
1.56774781087102 -1.87863971217916
-0.613426650854188 -2.8217897186796
-0.781323926241402 -0.489789023339191
-1.80364854528993 1.48487662941629
-0.617536081298272 -1.41879123314089
-0.29282296602063 -0.478270106502985
0.926009908536088 -2.11367363625015
0.187868269007264 -0.498690439486052
-0.174576053268513 -0.602181420659778
-1.48417727852968 -0.402669446244236
0.113047439216731 -2.15791681623097
-0.0407218445831622 -0.191807045114811
1.43286231630037 -1.31967836254926
-0.730848916913261 -1.78490698959159
-1.06145015423064 -1.67372798620721
1.46619974211247 -0.231621197384366
-2.21780006460511 -2.14169338867087
1.30201030237879 -0.199201258384908
-0.989552270337477 -1.48235807078437
0.585758263947445 -1.78250112290682
0.00772593213950887 -0.0465607527756103
-1.07516775127298 1.0862226293191
1.46319469569865 -0.572614030172785
-0.95044636456254 -0.702776142992838
0.499622922183306 -0.655953564091244
-0.195355386316703 -2.50064695800252
0.589011832086736 -1.9873574878492
1.05759079202014 -1.85577019193977
0.981947337276929 -0.488166981270374
0.796788759761589 -1.75806175218664
-2.14658306180328 -1.15429080972626
1.6680885039049 -3.05342097803037
-0.884478065574758 -2.66282215245842
-0.552253049788285 -1.72824678118212
-1.3234747805579 -1.71161907842176
-0.521340876973571 -1.84440699440363
0.898153491990305 -0.809644137112064
-1.43406048443974 0.23499288707976
-0.393807033816318 -1.51798616873876
-0.331268026353852 1.01881067504514
0.240498462454814 -1.07136129990334
0.439373287978984 0.510293820249457
-0.870091554870297 -2.96054659475979
0.486510146444859 -0.549607676273653
0.829537764432112 -1.28472291492462
-0.566434431010944 0.461569456236093
0.502757853024143 -0.899015032708034
0.21129553556366 -1.06868276828502
1.30261710264643 -0.55505910644878
-1.29875030357343 -2.16311927626478
0.661840622235876 -0.862611322643454
-1.26945323737953 -1.21862074464092
0.156618555843957 -1.09637358141648
0.179029028561239 -2.4350629972993
-1.51114891676368 -1.23427321631655
1.30059841795968 -0.879224024987492
1.56459999007745 0.219469390382454
-1.26673240069352 -1.66850301407441
0.461879791633562 -2.60647922283782
-1.49675213264924 0.926506531851783
0.188803345346383 -0.503873803876034
0.0418703022986461 0.22617246669052
-0.413580858046804 -1.44130663618607
2.58322434480134 -1.58861153461353
-0.653182652386359 1.19929766665531
0.459850184888996 -0.0976503016727312
0.745167195667086 -0.911575366244373
0.075445683973283 -0.915251798214256
0.748089480105564 -0.299112599661101
0.708496788998207 -1.72041558492384
-0.124601103872074 -2.42521087388477
-0.451893239453528 -3.04560816396559
0.192602530930931 -1.90098432174648
-1.04273206805247 -1.92795671430383
-0.528914872585108 -0.138273142667518
1.00864797640856 -3.31172740678495
1.25882249123472 -1.25155102285616
-0.0444655570767666 -1.24517143018257
-0.639545932208356 -1.81237487516063
-1.79157781629117 -0.342505881818799
-0.111504166447502 -2.54305470926302
-0.275419189685578 -2.6115732148949
-0.704128227288972 -0.997100504784536
-1.30687253090678 -0.9669097505486
-0.234490128856856 -3.69365367399142
-0.54691017440441 -1.21926136387533
1.06088650758609 -1.48603907619628
-1.00867399409602 -2.51988076212836
0.335723226155355 -1.71453288390846
0.877457906561693 -3.41691955636415
0.409370680291143 -0.727367770944564
0.311902619909918 0.568718940810976
0.0495127519484579 1.19959233457876
-1.32308111365401 -0.980897023377682
0.853420760082536 -1.19068634690701
-1.23449041280526 -2.22843286705129
0.121369676676424 -2.48085849610421
-1.05680003576928 -3.38108024277432
0.306669794474038 1.16159693275521
0.245668644533524 -2.73435685807582
0.539185733889442 -1.79761093428047
-0.249427904015796 -0.741181451013359
0.649670502260309 -2.26320784112773
0.696713640503288 -1.20114715718813
-1.19591024770525 -1.41637872956927
0.938190271055281 -0.400593235282623
1.30454087289296 -1.84019755415453
-0.098020571069078 0.022290183774744
0.918692890465861 -1.61667186419663
0.725826815697763 -2.30772707088585
0.591763879475968 -0.837371503425908
1.13914466947947 -1.24488022398403
2.02498117101672 -1.20650185098218
-0.29858672920074 -2.52329821559849
0.879486962124186 -1.96226036088828
-0.0398062607813941 -1.15709316179283
-0.428792354939711 -0.980464998843832
1.65811805800658 -2.95242213075838
-0.00352555464556445 -0.535470767061121
-0.203181179222822 -1.5796811684412
1.07928409995348 -0.412536506560469
-0.731565116162462 -1.19901628812984
-0.434980806834048 -2.11765002077801
0.469864493555292 -0.185846254162926
-0.365019412227186 -0.761174754868592
-1.98109856165392 -1.09455901860822
-0.259841132235314 -1.40532766177575
-0.0316436691425944 -2.64718117092486
-1.92041496745972 -1.85144127770278
0.00868384461863363 -0.576727062066709
-1.63210009765422 -1.70593676390998
-0.912504429773773 0.13256331148684
0.170297899299766 -0.842698033631438
0.552414774521598 -1.24111403964988
1.41028356943172 -0.175765084968992
0.752872415393545 -1.88801295694732
-1.2963080278948 -0.22886139700682
-0.944682098769204 -0.462988606362654
1.50081107073573 -1.03209663479229
-1.19936767948192 -1.11452336984674
0.243240033037578 -2.43292997445828
1.07691135026412 0.0412932143393141
-0.898695346363658 -1.2759460409443
0.0826956755652685 -1.27686931244046
-0.645046146751891 1.17507641619633
0.652252886119757 -1.56985355370654
0.604497728582368 -0.729882967094342
-0.0175898412515449 -2.80080196184701
-0.450768320363591 -0.723110269576436
0.268258868069174 -0.25486807816423
0.865905808632992 0.250895366887943
1.23096442345631 -3.01593302938244
-1.21898450384214 0.542888674954921
0.587295005636929 -0.81370692975769
1.273542283848 -2.06182061564474
0.69862513978537 -2.11074943136605
0.530102086912089 -0.748824758545179
1.46685091487978 -0.441902327588041
0.666167852129057 -0.669987490855917
0.567535794568661 -1.27241733924587
-0.551623707705654 -1.27414209316807
0.235075727028345 -3.15884655635278
0.0443075262311187 -2.45893987820315
-0.808821436188267 -1.48477992014239
1.40810961921407 -0.908340586783719
0.0423529416240293 -0.166401691153495
-0.349072774693836 0.295699113737013
0.440665810961462 -1.07903120399927
0.51477864088888 -1.96155981779745
-0.0771491090330456 -1.43723498025054
-0.171152998651135 -0.672148833681358
0.557995376068651 -2.67009436865189
-0.553730719436732 -0.0955638734538768
-0.733912073151661 -2.81963059364252
0.924957859780869 -1.29332298700858
-0.634150829626584 0.761272932580018
-0.489153347213434 -1.01230595672414
-1.26071836970155 -0.548146151393456
-0.787226195213707 -0.876615990291257
0.0459216198892424 -2.92633311352681
-0.562240679313086 -1.31853451442516
1.78705935628068 -2.14081201245651
-0.93287078018864 -1.07445879293282
-0.70807816352307 0.517644554133526
0.073758121507322 -0.814580818097041
0.405891850725744 -0.978699161010562
-0.922927515961141 1.05958004402796
-0.332111388988238 -3.04044547472994
-1.29364648158388 -1.32885172922288
0.105801766778354 -1.72924928871076
0.012033320310798 0.670418345697692
1.81432189176926 -1.48199571943268
-0.928197761172788 0.256179081186846
-0.40557492485831 -1.14573062433329
0.497653014237837 -1.27412420066665
-0.958201552693414 -1.77623237107321
-1.44744214115027 -1.72671622303303
-0.548300190908118 -1.28428272382552
0.706775905467056 -1.10731685863929
-1.15359201319258 -0.848903470159261
-0.358929922040735 -1.15673135597098
-1.00755029619969 -1.40100388758108
0.182327573241676 -1.91914085505216
0.474486582204951 -1.22438451203558
0.590048545521384 -0.957293836082383
-0.433998766527074 -1.29894523643786
0.340324432474977 -1.11980338886704
-0.631176614164586 -0.0353067152989858
-1.32632738614992 -1.07770863385028
-1.37786804856755 -2.21876803830617
0.431732410587129 1.60394949447839
-1.0928994348671 1.67662041592542
2.62452247982418 -0.645731127356997
-1.85181445023959 -1.92316519254916
1.26545234719744 -0.770153875901366
0.867755865132903 -1.16399210774101
1.89708137513453 0.242484055772906
-0.146355122054581 -0.742131166021426
0.511365771304341 -1.49255716097687
0.359798662004708 -1.12251234210559
2.70102549409862 -0.951154446525312
0.331102715788832 -0.654434892871486
0.461263247709953 -0.653244968235523
2.2308289557582 -0.703178593843351
-0.851082175529281 0.132619701969123
0.0992588159960348 -0.78484070819691
-1.18005280473813 -0.671649309608413
1.21888683053567 -1.25456508530127
-0.443015844778682 -2.66199173334604
0.861881221641235 0.128914799049239
-0.11071062021805 -1.3542573676146
0.59350965772167 -2.99260835426855
0.0549643106763394 -0.965861866361761
-1.6947107073872 -2.10364538552783
-0.963456906062117 -0.391775725348915
0.301740893992007 0.0782225817334254
-1.28677111606373 -1.69555523363171
0.00844147725675883 -1.36670924838676
-1.24450533876032 0.158224361757283
-1.04223125868473 -1.0185175288617
-0.679439697794114 0.167620629618663
-0.04557995007253 -0.523354711554096
-0.427731871720242 -0.350700179259178
0.705838316564555 -1.41924421331245
0.531249500289144 -1.2342829293866
0.403203019735433 0.133601091453939
0.142056089614161 -1.70256794282953
0.393102272388423 -2.10431103064058
0.455196512383901 -1.81970485418817
-2.00294187827407 -0.577291898691143
-0.652787167969166 -0.617935210865505
2.08210088192313 -0.72290333913137
-0.868447656881711 -1.32233466270274
-1.10935223731493 0.57639154363957
0.938538283026927 -2.54621088478319
-2.18651744112925 1.06796516849955
0.0832734283087985 -0.658387518908743
-1.27284946613183 1.24306100982287
0.284959926747632 -2.27596037373255
-1.1649063855575 -1.34162196674378
-0.739491989554749 -1.0451784322849
-0.631379739842911 -0.677481488493191
-1.29316147147037 -1.12228424214309
-1.21497080520177 -1.14350309538072
-0.214162540940434 -0.997455431829646
0.213430889103492 -1.07272260445829
0.687597844147993 0.225938270352043
0.022103808652254 -1.73033960569836
0.646664279199659 -0.839903531653413
0.174134031970499 -1.33270110192022
1.6306627644069 -1.44578383101344
0.55371572957971 -0.893382039294691
-1.42782663984839 0.0755179527227658
-0.175769671025979 0.481506363302381
-0.821679617970731 -1.98563091192205
-0.302698957737052 -0.919033753320698
-0.531832184541489 -1.7379960513207
-1.53842783350669 -1.34494975099383
-1.91116167900667 -1.65631601361313
0.569647359070191 -1.45024288766217
0.465828010050065 -1.71544988923631
0.508242914592259 -0.25323100509455
1.56496799339454 -2.96252592324001
1.17111061942444 -0.348761214264515
1.97196906163816 -1.68434057828933
0.713297280188419 -0.800059281956061
1.04742940022053 -2.18726936592366
0.598438929749791 -0.839041077677855
0.91433086407454 0.351436276596296
2.8347710266703 -0.610464277801103
0.438488156594418 -0.4230315866085
0.853877901134899 -1.17798376525996
0.11364976115103 -0.0722708852114593
0.804117047948669 -0.387933804797462
0.257415766316795 -0.796166914381318
2.52213189006631 -0.340580633700078
0.679264540499674 0.721763904375605
0.346148229946943 -1.35863200314522
1.3657047403878 -0.629160970770791
-0.37066914391154 -1.4120440221768
1.82776638617329 -0.317180457642719
-0.807204738069676 1.70950328224007
-0.501368213728422 -0.46918250399297
-1.62020996795776 -2.33981006702482
0.0572966667484019 -2.20923741805655
1.38617115648359 0.0714262043554528
-0.308263627850353 -2.31314854118052
-0.48445343525311 -0.990637948774537
-0.792244507601007 -1.7532448985397
0.0895675347808751 -1.56361104386728
0.97167326275882 -0.915445255116146
-0.595974956407433 -0.353375449233275
-0.95054743340472 -1.793187234687
1.12343052417403 -1.33153257363712
-1.61408483860271 -0.61427381686624
2.19687680418248 -1.83667707066664
-0.272491565364757 -0.203537732689502
1.69855744055299 -1.01957996545455
1.49053860762972 -0.541930752640013
-0.286013440812781 0.604827316285412
-0.0955398509827822 -0.748420863900696
0.910062861896761 -1.13494589067426
2.65954724919593 -1.15395605649493
-0.543530006160663 -2.05241929028155
-0.423420151746292 0.0281363443494889
-0.683840812448309 -0.245206925622721
1.57125987580029 -1.22143532700366
0.990548937066101 -0.126074971255775
0.946947116578691 -1.42470290220849
-0.261192102213367 -0.798367483554686
-0.371276390284446 -2.03541593789358
0.531438457077296 -0.512838595627971
-1.19975256551247 -0.496474735437323
-0.0443492238041287 0.576304432795597
1.35512520061524 -1.72177199027727
-1.80624605280218 -0.911733374140752
-0.955651226112437 -0.215973111122306
0.619063959170735 0.360504455789901
0.458330987424579 -2.19663611364326
-0.0242586050335511 -2.11668840520939
-0.843601086204872 -0.600399366948226
-0.636996686679256 -1.57297273964401
0.0749571974687128 -0.755071004707641
0.642612695867439 -1.27976531582234
0.137825006008108 -2.44637506159102
0.307701081901435 -0.533375121273454
-1.66607940243284 -1.60741099568843
-0.291151101914048 -2.80110170098512
0.175912115218631 -3.71564149807885
-1.47462894711665 -0.713952498024506
1.79114203349371 0.518946956777012
-0.69676266185034 -0.606408754081404
0.762318171312023 -3.20001736131437
-1.69966295189437 0.120597924110647
0.49714289614453 -1.36147660226086
0.884767424346132 0.372129938408036
0.240670070138121 -0.688603619121809
1.02388471285268 -0.903842008463767
1.70257382366269 -0.412882589020741
0.330629815525172 -1.71988469013556
0.792294942941279 -1.99982460704329
-1.24705672116453 -1.85422578002948
0.957009744125345 -1.02170307373183
1.53308754091877 -0.681566508569111
-0.700245791306783 -0.560951440505916
1.59342853201863 -0.536849673533581
1.08200552471941 -1.26373215044052
0.00851286309859174 -1.59446434052764
1.18663033247189 -1.860300727476
0.670931382604446 0.0211569932332414
1.5267977499084 -1.46713196093898
0.795696585295398 -0.0481418445786059
-0.959805815648713 -1.8563454243143
0.0364887795950959 -0.216136197420816
0.937708506574776 0.644153270053742
0.0590781760614288 -2.28503600690595
0.135021230485765 -1.79828152274462
-0.730484968449105 -1.36409268841836
1.15353443606737 -1.87267986138098
-0.202925640661934 -1.38282013375151
-0.411797041579893 -1.68251279449579
0.242253898680275 -0.139055046607594
-1.61713177224134 -2.96357269139461
-1.16872894760296 -0.769937211114284
-1.34090627947734 0.05174276567592
-0.907974745955975 -0.19305487710063
-0.466296643868823 -1.5084036980199
-0.847182621617578 -1.06330339444868
0.347848165516 -2.01371709571495
-0.469005784408706 -0.714961884392215
0.156925634557531 0.307721467648603
0.958735356599017 -1.03677102165147
2.005592070551 -0.779572995970276
-0.894204764311951 -0.708422481248676
-0.526098648839105 0.50402084639896
-0.25523207495447 -0.711494754532149
0.392838861379924 -3.02752782417491
1.35230838222095 -1.47638083367778
-1.37338802064109 -0.802814275542424
0.817725531279203 0.50954366190309
-0.41216381651064 0.361337699583627
-0.322288335534112 -1.26208709238684
-0.644694577178266 -2.62369185954061
0.444862201729236 -0.470007980518318
-1.39138829029574 -1.96347013281005
-0.844922522926108 -0.894063469535665
0.839347013173128 -0.502663547523165
0.765943025793208 0.685898976734753
1.63370378799114 -1.2069184180462
-0.408722039930632 -0.456784707328328
1.54393075049072 -0.809645393027339
-1.40297560502389 -1.99432890401558
1.16085420033563 1.02916625262287
-0.477517274190865 -1.39878806941127
0.279650503777415 0.730769326933372
0.531798241315566 -2.83925973547744
0.997523009475447 0.127475003496731
-0.715435570303223 -1.12727190963276
1.42464941501188 0.38014449861819
0.320350411674273 -2.47079678395915
1.43910016616997 -0.923246309962924
-1.26288810700931 -0.711681210507851
1.06029542010849 -0.141548411377959
-0.791330547542833 -2.4498354839014
0.0695025345610858 -2.17749441260787
2.24248752780013 -0.990596406235627
-1.09975267797922 -0.651169240176325
1.3084956727805 -1.54381420381375
-0.619971555251343 -2.44021338515423
0.623684378625965 -0.621324647582411
-1.31944017661799 -0.276287841628477
0.956470379112291 1.58258121642744
-0.270552650638929 -1.77779545721065
-0.886905888526718 -0.0923846752042599
-1.44802890948672 -2.17999783918486
-0.496043449941082 -1.0714565155016
1.65640787319766 -0.807520533757668
0.0631315853768316 -2.28971586784213
-0.302980461059693 -1.83063973287947
-0.502117231956029 -2.18723033900401
-2.00262159263117 -1.1767601435775
-1.13739845108111 -0.890107441135218
-1.18681570236048 -2.13191791698221
0.649769827531447 -0.990955375713923
-0.606462748515645 -0.298690803856209
1.42034889456674 0.393499702391932
0.290553492237949 0.197862755922438
0.777177480598256 -0.463549698733765
2.04812470251031 -2.01515437805836
-0.939366842677656 -0.331811433910809
-0.602699063186002 0.122518211843982
0.911435061550591 -2.66688271048323
0.846987363990024 -0.326833717210748
-0.105213731631619 -0.21688881989176
1.14346516257079 -1.37188939145169
-0.0739888933218437 -2.69520605270533
-1.63886111180967 -0.192103066330267
0.618378320657768 -0.334370126589835
-0.0835617654816675 -2.6208599145636
0.799390744686744 0.365841900287548
-0.563144038498016 -2.16137930120693
-0.937362858786562 -0.199821828663207
-1.06641071589654 -0.293860302960689
-0.574027545277214 -0.1841908793164
2.65149919335992 -2.21734627387304
1.36038738374506 -2.42224510223803
0.186567365980607 -0.631325848162433
-0.465505308079591 -3.23048294571999
-1.66160201601926 -0.593814997878072
1.05450923842567 -1.10895738366186
0.16671034357319 -0.914432486929952
-0.643452026556299 0.648853336650796
0.994096472321615 -0.225579667197564
0.0137957506046609 -0.985329081827202
0.259528629729427 -2.83063807852454
0.281218116987386 -0.397661676068364
-0.816292522182396 0.590077950264307
-0.0147366379134921 -1.50782576766866
-1.77362446219568 -1.86233445588869
-0.585370785010856 0.888525180727817
0.375164861955122 -1.81336498523792
0.724126867379996 0.994509931145248
0.575776587904354 -1.28540816065563
0.534513521642068 1.09098357193572
0.477117902200925 -1.66740436899085
0.514040441216235 -1.33685302963228
1.01434186271818 -2.20699868362442
1.59539463051501 -3.16860098639073
1.05381152386749 -0.454265535148791
2.48536098354551 -1.73369430793501
-0.559489353964925 -0.304259742248921
-0.00275209802311459 1.76908739343881
-0.406987685348939 -3.44470501164468
1.02225713374907 -1.71870303466102
0.923012358855482 -1.27429269934554
0.10108751821227 -1.40361826964232
-0.745326891089945 -2.30148032002873
0.0688406596045981 -0.40108400313175
-0.191072628448862 -0.82668662592028
-0.27473461084696 -2.26630558516164
-0.289933777221248 -0.981059425783897
1.11862800764987 -1.33134460636514
0.596927417080735 -2.22810060356831
0.131129397399092 -0.696520667790915
1.66512868770131 -2.34009896851644
0.90963213407025 -0.484806953998411
0.0435255031714332 -0.907965016610757
1.01246850529824 -1.7517963870164
-1.97954548937442 0.715705767236028
1.00366169601331 1.12431011436811
-0.671759389466955 -1.0377755787915
1.48002397285811 -0.651406224070504
-0.746586208005321 -2.02821682283054
-0.446413982247893 -2.10754345542992
0.131491201209465 -1.28313161375644
0.323794570829629 -0.276906691700623
-0.571138075946799 -1.65265387646604
0.664593921674027 -2.52131914171864
0.442765772927145 -1.27024124253472
0.773566938707085 -2.29891218758098
1.81677170761234 -0.550868908163098
-0.594332158341118 -1.56798490576348
1.89645504734385 1.00710001484977
-0.856180668398482 0.0549156228055601
-0.717211304433581 -2.34546731335647
-0.729041561447518 -1.25379040407343
0.391003883087174 -0.234509292834434
0.901325445770452 0.108495359016046
1.29771974394303 0.245009983061406
0.923155682361163 -1.74822501991592
-0.246973912660233 -0.643788380741164
0.331713705431256 -2.01404712960048
-0.505054869552475 -0.77928719473275
-1.41960018096244 -2.10718722545578
1.04755742305218 -0.822470585260337
-0.215571299875448 -0.0256856345524966
0.555447629931456 -1.97512974174135
1.94041056470194 0.523880475422553
-0.188738395258421 -0.623966521744895
-0.77927330996637 0.631840742157251
-0.676215096787774 -2.22520103602092
1.55498657028342 -0.555957864872775
-0.889913800646228 -0.381518981991198
-0.972071916140533 -0.187063040627644
-0.00614871960264883 -0.285597249567626
1.54880196968648 -0.799844211867063
-0.0658881510237993 -0.577938369939414
0.786452700474914 0.0148304291237278
-0.208083903283083 -1.4749842742027
1.40303953688195 -1.71236914091196
-1.13364173964779 -1.01082567444686
0.386735504545597 -0.41621925819809
1.88837935344637 1.05035037431146
0.428865726447831 -1.49200417891723
1.25046309648285 -1.0366937886743
-0.00458954845014739 -1.35782410325203
-1.91693065750513 0.190984214717439
0.0904433338691734 -2.05258249161707
0.0603526319906437 -1.73350963589027
-0.102345691384163 -2.74339993583453
1.16531540368881 -1.30598249861193
0.297851376555486 1.34466499176739
1.70954537325721 -1.72352524496157
0.442567243102858 -2.7923805962038
-1.00984438583493 -0.569253384383417
0.618018870444492 0.795929765795308
-0.703096442045371 -1.22633058085017
-0.129661487119723 -1.27785315558928
1.16747393961169 -0.723745165848387
0.224469468431245 -0.375421676089729
0.622488584207971 -1.70125416496176
1.26969956899608 -2.47000668512993
2.45843315627539 -0.493061659639134
1.25824102165821 -1.66389114183324
-2.09996288430598 -2.4692355526873
-0.229543220950186 0.510556509407839
-0.286743783757685 -2.90854286186179
-0.361251322477067 -1.16124478080503
0.667750891409812 -0.319782409382874
0.892376676862332 -0.397822243907988
-0.423791778273639 -0.497813381067979
-0.00852086140898862 -0.433349673133587
-0.740111474336577 -1.37938535064945
-0.0677545341970803 0.33369437497397
0.154241858465983 -1.41175767693957
0.793620256701523 -3.42295330611263
1.11291675313979 -0.363844283161865
0.512524646328903 -2.65050341958125
0.087042501425308 0.13301842634418
-0.473952688669383 0.674778851181586
0.53681959678235 -0.51801592025443
0.24480619637939 -0.551501287335816
-0.646021376314282 -0.75460398315282
0.344012898076846 -0.526911925317906
0.389065058961032 -3.11491708359245
-0.314470221352025 -1.89662688540216
1.57052762197364 -2.55457648909641
0.782062987549322 -1.72552331983
0.849985132690914 -1.25883804219619
0.068177178163335 -0.683302947002119
0.266163699623702 -0.518677843149494
-2.26235701123212 -1.01972321226371
-1.86313472331495 -2.32291423682736
-3.00119228345531 0.0795341776645508
1.59764381661239 -0.647241313240227
-1.75058847916409 -1.23261672237004
0.73907837205235 -2.45453931916011
2.37461327686839 -0.92657493390461
0.284555033427621 -0.674693811794331
-0.158303412700226 -0.384365852916528
0.242541429635588 -1.75187262537362
-0.624230525452784 -1.72231526098347
-0.408927551092385 -0.232827454483952
1.37774384175759 -1.01944706654302
0.0797956540005992 -2.06724725461377
1.11273852896377 -2.71742788283279
2.37833318743841 -0.737933795356144
0.988299921212383 -0.302109877508702
-0.777707382242949 -0.00108793969705234
0.541100409017146 -0.250019230485618
-1.07040479978574 -1.92425939633888
1.98566118767862 -2.90684542057124
-0.662300126846026 -1.17096102405655
0.733992992856123 -0.394537192011907
-1.58014947655016 -2.06135756625319
-1.40158310086454 -1.5111054007887
-1.96981203104542 -1.8690933892747
-0.665679822587915 -1.72701717055233
0.133397324861381 0.87352978639551
-0.356660093067941 -2.36107415811079
0.209392720879552 -1.25941333425789
1.21586073979327 -0.144991612729091
-0.381045939883481 -0.679177803917288
-0.101862095191132 -1.59317293748732
0.569577056541046 -1.05904207734795
0.805243539025152 0.235303943526629
-0.333269787365565 -0.672557652814454
0.212981065134336 -0.803583038899525
0.540291035678881 1.08916171577889
0.534352366509647 -0.360042051657448
0.103934959389892 -1.6490565989711
-1.83397897726954 -1.47767563687094
0.0419745092864342 -3.12190454561985
-0.463919744990647 -0.167229134812176
-1.51954764964771 -0.472626801345091
2.38919883919153 -0.737216318503396
-1.08775055630057 -2.00626301252032
-1.24979736363478 1.36013157778861
-0.732662191934494 -2.21964107526844
-0.339971775284812 -1.59530203629886
-0.499976033321994 -0.907628595419491
-0.47476010001847 -0.61843753637664
-0.794343767608769 -0.0620988110009673
-2.13753106879613 -1.27235196636098
0.0646497608273191 -0.652541560488228
-0.0701076476774715 -0.692840711933782
-0.814494311785922 -0.798914918451106
0.109492050072216 -1.17367407202861
-0.624342846979057 -0.026129229234724
-1.14818723735889 -0.37095751298514
0.939410670665591 -0.442504479003798
-1.19285348293602 -0.972551204353688
-0.516775691993784 -0.591524043225449
0.894649858619653 -1.31541074516793
1.26179077837823 -0.386240563849231
-1.18443369992724 -2.04228784210321
2.17050266967102 -0.998075593671222
-0.122576370893045 -0.806090088269759
1.28061784945328 -0.382901048028593
0.280422938443143 -0.407626425269554
1.19305101639266 0.937346650949242
-2.32304724243039 -1.38629954752712
-0.965102466043024 -2.00322520233082
0.0732845395473858 -0.115810495302088
0.682267231637652 -3.08915689082429
-0.0594227559632435 -0.488552358651702
0.691799291151529 -1.08512249596961
0.708201723750638 -1.90115045740811
-0.739800383880674 -2.04793904956312
-0.192710257126444 -0.938663737334728
0.279071457692757 -2.87920593204923
-0.109049330910571 -0.842024142216998
0.503005074392391 0.904956487115714
-0.299857725225078 -1.54809185884437
0.916620195525767 -0.488691171090391
-0.800423482149828 -1.57570692238801
-0.569707755253378 -1.4504000109914
-0.673427473619122 -0.966385890964837
-1.14519098516894 -1.71799997626616
-1.3076977469499 -0.494271361235869
-1.84227326203945 -1.44210657832315
-2.16844952612457 -0.363035137587934
0.596830850508405 -1.20925844069329
-0.777913601760728 -0.623216939713903
-1.11046889251689 -1.69044910206927
2.44968332819461 -1.12483234935538
3.12511503728963 0.317543316508929
0.0677996602952884 -1.00505977125063
1.088879650067 -1.04263785853882
1.94308925715271 -0.047111455406742
-0.718478791488397 0.52281831808697
0.6754778977604 -1.50727383645565
-0.677729496267641 -2.24111325339906
0.51314672323875 -1.33348370633852
0.615893072883228 -1.45564584483407
2.01870463173041 0.310699677116602
-0.74732722789643 -0.94217033340833
-0.395260790875712 -2.58669559272242
-0.621876807781151 -0.393374627136983
-0.983336580546276 0.0935606980395545
-1.45913992669799 -2.41601521140117
0.198218630164411 0.0603533073190246
1.77485051373132 -1.6850101885879
0.128700176771854 -1.02216488812309
0.525186912418104 -0.00402839747085948
0.0183761179645535 -2.09241150928219
-1.30166658245332 -2.2839611353233
-0.706763004301922 0.906338638147848
-0.827696824134797 -0.884846367467191
-1.69297392029228 -1.17005938692983
-0.623706141268275 -0.505184926289299
0.0188789526502033 -0.746870562809199
-2.23677337597224 -1.97480338242321
0.485781543378287 -2.15617005933287
-0.820948028321295 0.707930180272358
1.03968199086968 -0.0453527021764043
-0.672522298236254 -1.73029143517924
0.586092171042248 -1.20428188424957
-2.12943230660606 -1.34513676580833
0.556344701290678 -1.64904841537028
-0.401381241206426 0.281586691443612
-1.69386758119901 -0.357088113234066
-0.396762049445806 -1.22781495876132
-1.80338708602353 0.67667890454637
-0.8813336901974 -2.07951104587451
-0.587197818407245 -1.21603804662444
1.40346257708511 -1.4100117662288
-1.63343085443426 -0.205987292520937
0.118256644510842 -0.59964533431241
-0.174054815506654 -1.58450521768662
1.5490878711131 -2.06783881991699
-2.074568389596 -0.859086887720907
0.968849944156718 -1.95292465971061
-0.789677995771624 -1.89849464271605
0.216713847322763 -0.29177076505247
0.56395846792106 -0.808846856418507
2.12014611621339 -0.60356796929314
-0.524455111268215 -2.36776840832629
0.593154796055451 -1.7188053690562
1.38329459139184 -2.52942100956574
-1.81753898983505 -2.18174048347065
0.322385883977685 -1.01148435882214
-1.18238229136867 -0.0426907042270463
1.6416710119431 -1.04074042070436
-0.282736456830251 -2.00533017249484
-0.386652228373833 0.876352048582625
-2.10818589316742 -2.82510901735808
-0.293993797346428 0.864137601059885
-1.10337902070367 -2.22932719110664
0.459183124299687 0.93780944697901
-1.1280491196292 -2.05443572854262
0.427667167812811 -1.60977307286395
-1.19308362250392 -0.841072506910616
1.53154987892059 -0.583094645968224
-1.67844941050281 -1.63361300053345
-0.75600866606751 1.74558029893844
-0.459106217702243 -1.64342578014824
-0.932728708940773 -0.490967978311216
0.534176664784578 -0.628714680794512
-0.358420293626978 -2.1512765082573
-0.172488901226083 -1.3834939226832
1.3384965090866 -0.135096833241712
-2.0340040743688 0.0831525783157849
0.548852242167749 -0.110399050765354
-0.643968695270386 -0.223673641800001
0.212843183103329 -2.30321945942595
-0.298975788275725 -0.108447080400704
-0.814982574245011 1.23651919907416
-0.38135363812314 -1.61606806375239
-0.580944934220961 -0.509417557570376
-0.240288719975734 -2.88014751451
-0.374383287656204 -1.51547484007593
0.538314113235429 -2.05846817544929
1.0136143915204 -0.556864157545171
0.0581819167987613 -2.63056239026784
1.30269620406183 -1.02632439409492
0.231739933723176 -3.05733249955985
-0.210549710256378 -1.11801929431833
0.344506257308483 -0.043926012763746
1.2017639363867 -0.0800025342195907
0.157854959717343 -0.360376367393476
-0.167121364950535 0.224530718758995
-2.06383367467651 -0.746328816584637
0.338781839527932 0.531921615365061
0.300857527844722 -0.76357736890969
0.602112578782626 0.249807948592297
0.254223457732914 -1.06261580362525
0.901112663278327 -0.942387939184025
1.42500615453273 -1.28626097122862
0.529665256876163 -0.103932639070095
-1.82260718946563 -1.21964688022725
-0.644369283768509 -0.461279098206212
-0.652552338704254 -0.189816481933935
-1.73693116907715 -0.936559160274496
0.864695884151623 -1.60123939211546
0.529654438720874 -0.293140187961761
1.1741583010887 -0.782155704590818
-0.14786719546108 -1.9408480245921
1.1578916633824 -2.34941995519222
1.2765015172899 -4.73206972018445
-0.80277649976582 -1.71010883302169
0.882262846270903 -0.314988931404692
-0.381436731932918 -1.41019298192017
-0.0205411139840747 -2.30901362190302
0.494145706716769 -2.0265835042602
-0.140056404630081 -0.726598080382217
-0.805673963947868 -0.157258033538186
-0.0665005220645658 -2.41857222458333
0.536226354593521 -1.4533590703385
-0.449406304709957 -0.685971578314917
0.0782025052598625 -0.807435523214343
0.656256042355158 -0.466921609462702
-0.399818972758586 -1.6148181742425
0.562818640949399 -1.03454603200376
2.41171398921729 0.190124341955511
-0.13314237117035 -0.797840108460154
-1.63788643613092 -1.08565092356535
-0.0967532563270533 -0.787822301887525
0.559566042987579 -2.0867170271226
-0.0234453477167026 0.51653088679861
1.76436227868959 -0.685502297334658
-1.19252860371122 -2.11894972856709
0.402975715088127 -1.44349407685709
-0.914170554781923 -0.396643952474369
-0.765033158537404 0.264495167481539
1.53467739366392 -2.638589345251
1.91267851505314 0.346996727215166
1.35811592129546 -0.694705451006153
0.913344059103336 -1.8189043320818
-0.746823770481092 -1.1051909194918
-0.996566580593437 -2.00813486022505
0.0105142542450583 -1.05877053105948
2.57852772866221 -2.8203957643186
1.20269688786256 -1.33372017180498
-0.862669436123161 -2.2828157679409
-0.125660130655351 0.00683544704352257
0.564612981293035 -1.84890219517339
0.689555672408395 1.13721455052369
0.649412412114523 -0.845452883849018
1.03393892549616 -1.71498434547676
-0.38152366765781 0.791126515742144
-0.345994283339235 -0.944914161646
0.129618171472171 -1.04096903657032
-1.87348892644287 -0.451004342141442
1.33396200319653 -1.7067092980919
-0.0880936684303592 -0.449055681909939
-0.524929852537276 -1.80477591694785
0.574777721141798 -1.81933522125038
1.21218844022141 -3.42906155895068
0.26533584804218 0.902211215727535
-0.333083264501677 -1.51018602266327
-0.395703466266082 -0.895135242066434
0.827728957712606 0.0265695569073425
-1.16750431075512 -2.29917725713741
1.37398966040421 -1.15946370539042
0.192846096049243 -2.45883740436682
-1.64887713651214 -1.42969941979726
0.568383493640775 -2.05049954268772
0.24145541438099 -0.40417106612667
0.719656197583862 -0.377057055206808
1.03596572747869 -1.43186649049063
-0.197687560064162 0.290087584212861
-0.642264120036747 -1.07946979703017
0.569693795885704 -2.03576875632011
-0.511349815489953 -0.560687242627608
0.71857752685395 -1.18302506470355
1.03477383482852 0.310912026565185
-0.784940921173292 -0.598072559349137
0.364965048501082 -1.18086881073293
0.208296528714687 -1.31245779956127
0.296081413797009 -0.577196153447447
-0.641569275370764 -1.64535597391148
0.894675101027287 -1.28899774937071
0.18155860463196 -0.106654692648129
-0.496643316211632 -1.53062381297506
-0.892199735580786 -1.65881635245726
0.683026427432705 -1.07011052955207
0.562736751699521 -1.21850368320194
-1.4715299819911 -0.84327391461907
-1.06278120143243 -2.92571653804504
-0.147291294397041 -1.11284928774098
-3.01011912102378 -2.11388661931065
0.432412611159744 -4.76857681970178
0.521831801475797 -0.345028912166551
0.556658421734274 -0.910905425396705
-0.155301169354197 -0.173302816595703
-0.322146436167405 -1.6312864291917
-0.460446932252322 -0.526224902944577
-0.876963762628169 -0.568126324406776
0.202618878506478 1.46661842996543
1.46255020882368 0.0400402458756612
1.03253572920981 -1.63945955680587
2.30903973947247 -1.7419079992594
1.96379859346722 -0.927895581102189
0.205730369489647 -1.83093838201523
0.809879781034528 -0.984568452830445
-0.014639622313789 -2.13263103162404
0.287081312004868 -0.805134314994698
-0.626353880990981 -0.376299788097556
-0.706230141843528 0.0586936242025962
-0.362978342412796 -1.02596761167195
-0.629596200234187 -1.24069794716387
-0.627800111304949 -0.417531144967946
-0.517696936612299 -0.523406923167377
-1.00002118517789 -1.04536178067815
1.18408560216036 -1.58314324446488
0.0177786018111199 -1.53332672046414
-1.49288365046346 1.45102681890184
-0.122737778023312 -2.3724496576743
-0.548411226963132 -0.161796869128731
0.056737529476424 -0.46508403046416
-0.465702486841715 -0.874194005311715
-0.121971761452796 0.461966329466158
-0.134064729593526 -0.842320652973989
0.768568770477052 -0.152062516713398
-0.808489515954372 -1.05151603689481
-0.540962993941013 -0.0713755100344786
-0.354606685874385 -0.334207034092725
-0.224386691152449 -0.364258771874101
0.0798207592990494 -0.573165238669921
1.55038245289937 -0.681650724805498
-0.467827822859425 -0.831290708043335
-1.51755200700307 -2.34330116724748
-0.742880163670633 -1.33636296312515
0.400924415604362 -1.89298017425701
-1.25591198340963 -1.02496478342934
1.21409791965701 -1.09797629664163
0.849857424122287 -2.21392806822776
-0.0078008747462117 -1.29360382166303
-1.65718506448691 -1.06340204911228
-0.191186623449988 0.439305778226344
0.213261574562553 -1.5746356690808
-0.279811424281774 -2.36150101320062
0.310067020248401 -1.43725587938079
-0.508145392369613 -2.27783732455871
0.450621253637608 -2.91295122462579
0.828983860368961 -2.6218386528212
0.739434235049419 -0.53684983050293
1.68696083553639 -0.064580127323021
0.276123436657294 0.460817298296603
-0.243649682548538 -0.713938227134393
-1.04074381430705 -1.33672216546846
1.52559031647169 -0.860936135611886
0.470120515005668 -0.957818524059276
-1.54057364567972 -2.11239005559916
-0.932613415048419 0.50696001894543
-0.641775638539039 -1.42230676126368
-0.58471538000894 -1.46440283416287
1.3129018696411 -1.49664396301979
-0.473424519136094 -1.99844101062186
0.111959467263298 -3.07100889389768
0.150571189280533 0.0184283876460987
0.252541846548588 -1.67496232186234
1.2178622035651 -1.09123921524925
-0.898891516225772 0.248124773367446
-0.723888817942204 -0.582280141135496
-0.0432843322562533 -0.466014498557718
-0.549095928389864 -2.77690458542087
0.895927396889031 -0.0222615502084489
-2.31897259841024 -1.21968263793636
0.339156993592018 0.495164164864767
-0.58540307385632 -2.11178740649403
-1.74580968251656 -0.252743502308994
0.387382915182079 -2.50828798195592
-0.753747960265778 -1.34499780464149
-0.487935804066818 -1.58381548040101
-0.863030956487472 0.796367486541744
-1.35336661496621 -0.324628972243346
-0.665574177913486 -1.20884343716482
0.388799732149151 -0.746252500491017
-0.336051779195464 -0.573815152799683
1.36724125169892 1.01402181688888
0.0145708927218261 -0.995440636259346
0.403869456196687 -0.898792983697206
-0.274779738187785 -2.2709260214092
0.54227448292623 -2.45583966483276
2.08520072208981 -1.59050936256446
-0.673601182290794 -0.886289553058786
-1.21027583685006 -1.37754976297026
1.14289575450612 -0.242671280506513
-2.1523191321227 -0.442281016602505
0.313752796022863 -0.729965426187785
0.139863923140115 -0.649485031113169
-0.517230638860312 -1.86368297616113
0.51044792550581 -1.05565211947095
0.232395482778467 -2.39745778934565
-0.600794624152285 1.42384108840775
-0.266683540656192 2.41980210874328
-0.553388421059463 -1.1314769170025
-2.00296162031398 -1.74910954729367
0.878368720314526 -1.16377031656492
-0.601994225691607 -0.392593601658572
-1.03862202146049 -2.66781971149746
1.14488002822877 -0.439089830243812
0.404867329720821 -0.505923466497283
1.02865899844166 0.567007476707739
-0.599425085773128 0.331745446187595
0.504601328145376 -0.595510031726511
-0.567769452988958 -1.26832143768438
1.87804341781286 -1.31529537747567
1.35805867922707 -1.57139967589047
0.0196323419568509 -1.74665227425517
1.27478819335872 -1.75820883706586
0.848395277406962 -0.450545975083683
-0.318756901598913 -1.88466938598419
-0.679654799426068 -0.254269490133083
-0.232049574952922 -1.12168584394046
0.324828193634658 0.953223730733089
-0.160306884125395 -3.38967657413683
-0.160985432793101 0.335398903614088
0.19865068315586 -0.59681194696331
0.0793162740770715 -1.26774913933763
-0.856033672577892 -0.329499532567112
1.25925397262661 -1.77136105333729
-1.26177825786343 -0.721170167613645
0.239172989237205 -0.50832433222632
-0.632401900398689 -2.628884023024
-0.825142411874558 -1.0782572552602
-0.299600324019465 0.101374462133769
-0.382295860240498 0.858938112288278
-2.04422380225588 -0.542686180758047
0.210861705753953 -0.086840796134424
-0.1758813030202 0.38482470509151
0.38895839077483 -0.734327750005876
-0.137727201139225 -1.55379281754787
0.516071968358544 -1.97602971498937
-0.530679158040834 -0.0542784972997324
0.775903590443456 -1.26373714399007
0.925517857202237 1.44068722913729
-1.2515271226181 -1.50062853650136
0.706188107622737 -1.75756716733314
-1.75990214496917 -0.972481774890517
-1.63177397989499 -0.328415262489719
0.409978657897954 -2.10301495680957
-0.0493639630072479 -0.655846636591794
0.397692223143538 -1.55071204806866
0.209724828785587 0.0259576064470473
0.153838656721018 -2.92733294799837
0.825610585613767 -1.85156555379674
0.0291530666901317 -2.34318586426011
-0.528402040403104 -1.42178231435613
-1.18526093560255 -0.286093213423951
0.783392896575509 -1.77203416744676
-2.28913266286117 -1.41824236589036
-0.25343587501535 -1.67402320390625
0.706211729733784 -2.30146782220712
0.345220321641695 -1.4351720159574
-0.149751260671523 -0.798504192762605
-0.395279271618207 -0.563675676280873
2.42426637997139 -1.31746965000954
0.810801826194239 -2.30289032466806
0.265044280525479 -1.50716090077181
0.0664495553812817 -1.86692476666164
2.56310590176825 -1.86787271428229
1.51913772582527 0.235620057963044
1.85450592364159 -0.600493430034425
0.865360555754566 -0.703501025002846
0.521703532255435 -0.793359167201985
0.556013635053263 -2.34476911029091
-0.550819102651374 -2.70734210445848
0.935956366269686 -2.91408828348668
-1.87690569118582 0.645958800457888
2.18021019556373 0.72841683668107
2.40030355926294 -0.230247354095641
-1.08905803627728 -1.89325352747121
-1.11285479837946 -0.445226577475061
-0.350454793883773 1.41378700781885
-0.0271977932290576 -0.179427746104766
-0.364286976839204 -1.58036744010215
-1.81717970649421 1.14445624389565
0.606854182459559 1.07982598125397
0.0560307140226817 -1.00242670176601
-0.00723155819992331 0.0100611298418052
-0.189828264898471 -0.950723237372062
-0.225456933973223 -1.14797663981189
-1.26128852294432 -1.73257322065094
0.488864916894139 -1.61896594775043
-1.56443055184048 -2.40558520178699
0.894785153215315 -0.0109052443000978
0.472876642039829 -1.48821135726232
0.983151344186485 -0.584973301286573
2.18737544004133 0.189867799640552
-0.444351346251447 -0.654549140537788
0.614463251312628 -0.552661350723249
-0.960858845561856 -0.684985994073554
0.539237826457753 0.173244223462597
-1.23741649293254 -0.86811487264225
1.82840325321325 -1.47348856835194
-0.40926494575154 -1.15160127426276
-0.524061742003062 1.61812480458506
-0.49458199086045 -0.922055259269427
-1.07483094259775 -0.2826672563646
1.26157367131898 -0.372081696649357
0.169681102630403 -2.25216582821569
-0.00816380644975337 -2.47101967738273
-0.716600008585961 1.25751747804914
0.571779462631236 -0.449843367468999
0.244051737876185 -2.82838671208463
1.55825297264529 -2.35585304772044
-0.136899449015591 -0.821771659476322
0.447531478313546 -0.94091059035753
2.71500927970089 0.347427489819127
-0.558572081234257 -1.01552556076875
0.471589842443389 0.524248326239735
0.972968320021244 0.317104040328433
-0.533854016338899 0.0585350804998375
0.46929875381176 0.501779945767384
-0.42338941492358 -1.51169122828964
-0.831715822993951 -0.197773825100065
-1.00236096282082 -0.121080643238955
0.317468824862285 0.0313083152381053
0.346632494131096 0.504114846559968
-0.711978202398615 1.72613368556422
1.15052299071913 -0.116136258501328
-0.594405060156396 -0.2953736260963
-1.33089747947966 -1.19884209782266
1.18064430366856 -2.27944314817123
0.52735583069144 0.040129034108644
-0.047745841987933 -0.46802263779425
-0.374119294068974 -0.59521451521828
-1.75284792830747 -0.655246375547569
0.331879219188766 -1.21547897668101
0.501132385739209 -1.51821762430936
-0.635051235453054 -2.20401957829772
-0.737767329775439 -3.33579192624629
1.28611023255985 -2.47606049451913
0.12398039015492 -0.903434518666319
-1.13410216998465 -0.533672805954553
-0.0832612815149434 -2.14390165169087
1.54539158166453 0.492526530980478
-0.256425466795768 -1.35477716328088
0.787607909755 -0.58232550558504
-0.464530757237363 -2.68382763595515
1.15379557814725 -0.632225595862159
-0.757534109285945 -1.04469896091584
0.618669656625986 -1.60516110085853
2.19407427703664 -1.0377101086182
-0.592090136629061 -1.59363832034986
0.181371338125174 -0.407463512345432
1.53013224978432 -2.36135100433697
1.27957599962822 -0.868553631372781
1.35671130180561 1.73334024223069
0.573349968258259 -0.476354314028333
-2.53638286325147 -1.92395904651122
1.48767619214394 -1.01247433360606
-0.251495687703775 -0.339570268293873
-1.01105249351999 -2.30065133788587
0.295074642259821 -1.61384315532289
0.199796211726959 -2.20860635115622
0.867482324420338 -0.787981216646391
-0.688828705408025 -1.29304480473121
0.080611384498999 -2.23728874003995
0.949551949951924 -1.2789072551466
0.825166995070911 -1.93671117273414
-0.756634271041547 -0.112811723923477
0.179664036095032 -0.606856669066789
0.141260275540906 -2.8235458011555
0.418512974896413 -0.485965653756604
1.98777663410808 -1.17236763121734
0.232171986702903 -0.623388245404277
-1.54172925932075 -3.23805536707302
0.567635057747626 -2.64494035978727
-1.09131384080256 -0.711270992327864
1.68342148136383 -0.527320176222992
0.43336068520092 -2.17545055534575
-1.19650820807283 -2.54338852433954
-0.0524218108029057 -1.89446864155924
1.20309242375296 -1.31732123325114
-0.370643413640329 -2.09922850475229
-0.100537543374799 -2.2705452776986
0.35004852347914 -0.645431492844118
0.0711104572526555 -3.10852191502057
0.890732570474311 -1.22758717098038
-0.0112835410089544 -2.0485791886272
-1.21196915325571 -0.874598715853895
-1.86066325496223 -1.71535807944838
-1.09092678107715 0.376890380562201
0.947622508580947 -0.829441474087786
-1.84208501109035 -1.48087936562044
-0.149484124498985 -2.81748136317887
0.903139798076829 -0.855522145987555
-0.0707892739380464 -0.531244193427767
-0.754593728996068 -1.09847689742377
0.776142472989551 -0.343027889760603
1.13713564363229 0.454370976871115
-0.0984550612549486 -1.5354039259956
-2.82691938553807 -3.35337908822504
-0.501205008303053 0.260705041827255
0.538042977896946 -1.73683535467506
0.377075297093321 -0.711520489622234
-0.499840625223209 -2.11352880146288
0.980620319540572 -0.761937719338125
0.200564141156826 0.037721153448919
1.52690035077836 -1.54918932051921
-2.45028711534864 -2.01231515430264
-1.87338054231433 -1.17282454395059
0.43295265344901 -1.39382666362389
1.43473815718328 -1.48597160918026
0.82835898470477 -0.830991698975729
1.11109616067241 -0.57777693690516
-1.33530655468024 -1.88615992733615
0.0574129659514546 -0.333710505427386
-0.262145798139399 -1.4590024584697
0.579310388656153 -0.524398289129032
-0.52963762657357 -2.38301825907399
1.03750339733593 -1.59195768776671
1.41327626064649 0.590931804482922
1.52250331754847 -0.77906021237939
-1.13830745178545 -0.337591156509892
0.693778983933059 -0.155985952190858
0.919380009627218 -1.66965566291502
-0.262931964763475 0.325710476146229
-0.319019886495176 -1.75694704300885
1.7561848893217 -0.375384205796106
-0.125738315575987 -1.3477103007769
0.422338933487934 0.335521234826618
0.29196460996718 -0.0951121568592215
0.582142770483271 -1.34053548866558
0.827471023771688 0.146934107250077
0.947028210394024 -1.1975286265543
0.785498333828796 -1.28957063890157
1.12445333882448 -0.699066845558575
0.172888816035993 -1.74108595995765
-0.770770792407204 -0.858534017361461
0.449045082083315 0.46260661003192
-1.97485848396749 -1.07541745073303
0.140655448915171 -1.13239868841485
-1.35374608969905 -0.60382138491994
0.658379349212473 -1.29772941200934
1.46048894312907 -2.31538751701749
0.168814570058481 -1.36042136397036
-1.08073611939926 -1.05810137811815
-1.52781363030984 -1.43908068464277
0.394348269604889 1.47391934414511
-0.433125192697358 -0.606962411454557
-0.439417285603778 -2.16312994005837
-0.142759336098829 -1.80223691595798
-0.374627166562471 -0.812286576692121
0.327978583961233 -1.26964895739874
-0.516291591424996 -2.43123443350661
1.36013979541175 -1.28126362196404
1.19194869189171 -1.69102149994673
0.420082484008308 -0.862888824216212
1.61918658306396 -1.57820424283671
0.662007262010065 -0.731269163002407
1.02069117234083 -0.546845221239964
0.32495389174369 -2.26718500752671
1.03594788852504 -1.98948320483224
0.108913955903827 -2.41065634072739
0.0816385469315754 -1.43225908314422
1.85630474928654 -0.0511420941209471
-0.493568364937534 -1.47666277756368
0.45311271593749 -1.38586436112041
0.591271398991498 -2.22273564141176
-0.381104258253669 -2.22164976696718
-1.24821176420361 -0.319073242433297
0.995740837562789 -0.453500454327586
-0.175474130498813 -0.684789935306745
0.783195213704573 -2.74700030186956
-0.995291150894288 -1.18445047617516
0.238363306304671 -0.926467623638315
-0.0425892182926367 -0.505195680189134
-0.970082445636979 0.369676353960921
-1.01664110362096 -1.45371836833435
0.253067065883648 -0.971706423009962
-1.48012072880721 -1.50749234012292
0.0481498356501255 -0.870937085926581
-1.52186990106303 -1.309292904511
0.495165519423044 -1.49043624419315
0.161644002704039 0.624821066018154
-0.0217413120685621 -1.82022531625528
0.777427889330355 -1.53624826988826
0.54730366069073 -2.42211399322148
0.684777043432358 -1.78848692290466
-0.137904158425494 0.423067369362565
0.831124022845392 -0.561334988632262
-2.18452965390769 -0.896570827692
-0.342702741443205 0.577102374852423
-0.523388836553984 -1.91147763731519
0.591552680195859 1.58901618986975
0.297608347540145 -0.0724495154153928
1.74242603400924 -1.52807137453741
1.30011229589129 -1.69030279987418
-1.03806661565013 -0.93710461308256
0.928126774596015 -1.87314833462746
-0.766598637967232 -2.81154517607204
-2.15334117560835 -0.349159976981549
1.63152080158338 -1.64532538043098
-1.96867405573891 -0.887313628847358
2.35733346318635 -0.990110733248301
0.303424647910441 0.741668207090115
0.944631540707349 0.175173077265879
0.374185206698756 -2.0286398780434
0.844239024356578 -0.826987587883225
-1.8717722852831 0.477151901655477
1.13302174758977 -1.78991099155886
0.524474583717289 -1.65134765753325
-0.510585782227986 -0.181201284087661
0.224532265257858 -1.03573332753702
1.27133088384021 -1.2334924530997
-1.55363787875348 -1.07225326105917
1.44673409540526 -1.00923381704546
-0.337828868833506 1.16297973606953
-0.729660187812683 -1.34600669039463
-0.852172765578934 -0.871795369905581
-1.02376044326182 0.742694800888033
-1.56629345471883 -0.529402174815462
-0.553368143318523 -1.8078411065524
-0.190172846908557 -1.37122443898955
-0.949018619849164 0.0763910234591081
-0.304646582722346 -0.847602786209548
0.411916687848032 -1.51903294807681
-1.56219363821103 -0.279096262252231
0.262014040001769 -0.0148463637779509
0.438169001306403 -0.991990013437339
-1.18561944246555 1.11986400336237
-0.245919537447031 -1.52528010316641
0.204783514002204 -1.81903659006823
-0.00904867956022892 -0.922989068999009
0.876797281250269 -2.6640775427454
0.298796034392548 -0.429254613674403
0.544328870715396 -1.53746053951117
-1.10076415365119 -0.741011886487412
-0.356881595543055 -1.3178636674279
-0.710863905620764 -0.466731555984455
-0.891826354419859 -0.869585572997895
-0.447408026177755 -0.257113008970228
0.0472145043009388 -0.722476269527193
0.680453453991737 -0.182908459369654
0.8694311569599 -2.24930898218073
0.466128523255994 -2.03325796588874
0.872671712301856 -1.7382111301027
0.288215108837008 -0.973510713049618
0.494303500255624 -1.51843635956533
1.19535781237087 -0.833427331923853
0.922135464601958 -1.89731540687707
0.115126921710756 -1.60351749056041
0.927063876326121 -0.632209027904851
1.65161244994857 -1.40058431902532
0.292667591946372 -1.91224034245706
-1.21421931813205 -2.16642467286358
0.782303515325794 0.623110418711921
-0.463233552601108 -2.3682406749142
-0.943008707878065 0.588111242217704
1.37156636093794 -1.35699776075323
0.937772111335411 -0.675955208201967
1.09798608534721 -0.862831655828194
-0.68057496087693 -2.27981459826378
0.312121248425326 -0.964146191083084
0.379820045144092 -0.235911634729828
0.0755284497467806 -3.92431846676936
1.04249677038788 -0.303898878209948
0.570765690102008 -2.938436631811
-0.0429222286257861 -0.605089888288442
0.19065916238419 -0.382752333957026
-1.67531873694001 -1.41763820014253
-1.57770122892838 -1.06268813018356
2.10213360820075 -0.597650865672611
0.918614951252199 -1.50661361883973
-0.462503217279085 0.140682679082298
1.63477437432163 -0.339719899471359
0.520812695248145 -1.85563695492489
0.889421250168901 0.250995271247519
-1.10600837150969 -0.24618658278892
-1.28846669381082 -0.614620714538591
0.568361330126127 -0.931784151686001
-2.25953201632405 -0.755963161723277
-1.36952848593926 -0.886379861793955
0.0941259777435067 0.201609547853183
-0.217055514939696 -0.213903186143281
0.36447349901088 -0.0734244796837161
0.0427872349059593 -2.10013667563534
1.39742820215756 -0.374179684162246
0.88647016897698 -0.732574073750552
-0.162188736924747 -1.91116010958812
-0.204108154713404 -0.42470492883924
-1.94542587774224 0.199704920663407
0.0863589982581871 -0.449240566287532
1.71800470941423 -3.04171864162297
-1.33570139946943 -0.870652473749289
-0.926217725317239 -0.0440659800823466
2.33105943686813 -2.55179472738788
-0.546641821645493 -0.304024624491847
-1.08535775883691 -0.671082123168934
0.274335090336391 -1.54438259107104
-0.226332799551089 -1.9635057546365
-0.0933562013466938 -0.851930561389942
1.93914296506425 -1.39467787577409
-0.925952743875864 -1.20608297372295
1.00322507498494 -0.727581827576571
-2.09149978446631 -1.0790318953998
0.132959691781851 -1.02697802967788
-1.98016573612058 -1.99736312581441
-0.0828712644370803 -0.588077022639093
0.580890902927573 -2.11464058271838
0.635291011919281 -3.7925968156889
0.713054679133295 -1.76992223686635
1.55947411544765 0.258665695562194
2.18845411432434 -0.978652749769927
-0.776605542272952 -1.22426055078617
0.431280526593179 -0.0296384350001541
0.416731042667056 -2.74874988674315
-0.70561198105841 -0.106973780033911
-0.74297807758451 -1.21525935537711
1.26382191713588 -2.56220840437103
-2.34335824618968 -1.82033186832901
2.05283197551905 0.00601551852316207
0.99987763401062 -1.26175953081023
1.93763184630769 -1.65738197694447
-0.392095037828382 0.601142562811542
0.933091009779672 -0.139195476499178
-1.27608346772802 -0.887856181692111
0.109716461863867 -0.687353163565982
-0.317411617618681 -0.454227327615813
0.966303794094782 -2.93721449558294
-1.85144005067418 0.135680731550393
-0.392027872913083 -3.27740987824842
-0.657560840411904 -1.83426854650762
-1.23487071993373 -1.42209557420079
-0.585654689614288 -0.268949941845824
-0.291471131164223 -0.255256691777409
-0.39469522798906 -1.28560372205161
0.87093159106116 -0.520777687640838
0.967430972092349 -0.686791589070162
0.668264171018025 -0.818343667851183
0.0708834790747341 -1.63952972896797
-1.40239937473365 -1.87534083637825
0.124258370801029 -2.18410820454827
-0.827753403003553 1.04987490741115
-1.27690674999055 -0.9206840566247
-0.72520238698211 0.0647321795955298
-0.428050477865408 -0.417692235312431
-0.516263890691279 -1.24043667527612
1.19708436797439 -1.03737214700427
0.36659685844838 -1.82781158892708
0.351009686070522 -2.41208272501856
0.788149231286643 -0.186012100294949
0.0636661655645032 -1.18112932014612
0.25569119051536 0.218892665638727
0.713221681574723 0.00720344235850878
0.0842918156014361 -0.252686944956424
-1.53982306987808 -1.17037301803945
0.296361085193766 -1.00970186853423
0.751488161080478 -1.77444120587556
-0.980163378980539 -2.34756380636059
0.0901408230871935 0.962975335862983
-0.75374925775588 0.563006768916583
-0.484329586074289 -1.82222768076793
0.470494851723586 -1.18108675144282
-0.757326597445916 0.377606629825103
-0.814373321214623 -1.28854535607889
0.648819647584659 -0.178733343324143
1.68442189689874 -0.372706932512807
-0.652411649620074 -0.5103178626352
-0.0902539957630966 -0.960391842980075
0.502925590982443 -0.379795740158641
-0.869932622125647 -1.69362432290196
-1.53951628639712 -1.17575155978912
-0.352541111756127 -0.546653791657553
1.19378119087712 -0.913985298949289
-0.196166673084007 -0.969748795541115
0.602295751785088 -0.55039055434863
-2.08302900190207 -0.940758592764341
-0.306302935522946 -1.10295660974327
-0.228639821487429 -0.48549441196139
1.01722860214376 -1.04535953441693
0.515767697065505 -2.50084099849385
-1.95012560768872 -0.983940713745918
0.981571430331782 -0.448999517736332
0.820285895190108 -1.26057632609193
0.406339796300242 -2.67490526531707
0.457130426454114 0.304081903241884
-1.57098812646826 -2.69369849061588
0.0983237646170174 -1.78099434016906
1.21779174280685 -0.237463228916532
-1.34500572188118 -1.58470846176845
-0.570068847420501 -1.0142189433416
-0.882823331966461 0.0756062027054814
0.0885619702603404 -1.98542650413864
-0.413154586602609 -0.769679723508709
-0.906680471669869 -2.57671713925448
0.838583970554744 -0.919162681862838
-0.685690940783703 0.432385959122006
-0.159274293490262 -2.95658099238595
1.48364024154897 -2.11289594362867
-0.615999904945992 -0.629576326747208
0.272690368332196 -0.737081127498871
-1.78095309333312 -1.22126825666511
0.0179002823178546 -0.237409667195937
0.626796576911817 -1.51859465613264
0.48402960584812 0.12612742172268
-1.01757332801031 -2.12384930878322
-0.711216276612852 -2.43538684377208
1.51389739271474 -0.0666314622557289
0.533476839138118 -0.775801385621182
-0.103959413493029 -2.23241905427352
-0.948798655098651 -1.57315737981433
-0.534510957247359 -2.65605049267595
0.668931519919002 -2.84998215434209
0.362884502252447 -1.45423169743956
-0.0449517196437447 -2.90343992374854
-0.174902543873164 -1.37118346104721
0.405903514109494 -1.10864276876606
-0.814732259672232 -2.17907127051069
-0.53699134721749 -2.16833559303488
-0.0866941151820682 -1.63404434178489
0.161050945458842 -1.65375641436074
-1.67129837927825 0.645985607004859
0.840544907063899 -0.187080573637575
-1.44445401231491 -1.14206780220599
2.05882815504126 -1.41491522385911
0.13566071374553 -1.26412532778233
0.316484294644932 -0.334036630644482
0.456037905139445 -0.562317721328664
-0.377056513331599 -0.668107942384233
1.01987845972469 0.149587929711651
-0.582453668557143 -0.421515590565364
-0.799854988308117 -0.744578842422717
-0.487571088160624 -0.449466701465183
0.128610057459427 -0.699186641722032
-1.41276205913853 -2.7290286926032
-0.787124611101011 1.43674378521836
0.184985168860051 -1.91625793375129
0.91622813151556 -0.552148584932308
-0.0125558335116054 0.0240269398845334
-1.17784630377098 0.507421817672399
0.98955379979427 0.689518934899078
0.534767917932939 0.419974793848618
-0.397376424923163 0.140987305553945
0.381522699012586 -0.381634327112169
-0.668573296218708 -0.432175175230573
0.451681363315413 -1.96014188891762
-1.39214861818659 -2.55603838985345
-0.168020771823542 -0.661452252335428
0.0218498850936238 -1.60794413104868
0.772613041714012 -1.09815423341698
-0.351002782392201 -0.351000768003766
-1.0665376893862 -0.193251890561255
0.833988228360941 -0.589317082243845
-0.515192692505251 -1.49798809585459
0.990912732794404 -0.473526052185258
0.305902278199219 -0.789741795982159
-1.32589973237244 -0.460125984282601
0.93619346838898 0.317871945568861
1.00085171426178 -2.34297628368856
0.64741911986841 -0.00215413796905239
0.724560873606435 -1.61228581741201
-0.7941931773722 -0.659609614607381
-0.361482957848466 -0.332624926344542
-0.109283640616511 -0.907075290667214
-0.136428465714814 -0.984227834964417
-1.21214122697111 1.65160014243411
-0.0125191243659197 -1.33019754601924
0.699195777316548 -1.32964772241912
-0.746842313666492 -0.991213986460953
-0.588353970045721 -0.0824623417147984
0.474201423481998 -1.08456382027923
-0.297339591827377 -1.19373037108915
-0.253651970956859 -1.24089300847987
0.975943868772908 -0.780843309650498
-0.34656086435709 -0.718237525509831
0.765370536072054 -0.181528995882989
1.75038760844002 -1.61921461576075
0.961691495254309 -0.464619653569243
-0.650176952609508 -0.0304107926110186
0.00525562643146831 0.0160806130826261
-0.247549201830452 -0.617528748498925
-1.68569430574474 0.253435526562787
-0.0178050356115193 -0.47704727614763
-0.110494685018267 0.948102270643923
0.892169854340679 -2.28930035275187
0.576030093995849 -3.88730506778386
-2.76067390906523 0.211951389926529
1.16342381601145 -1.78252877196091
1.32755092739041 -0.953154626205656
-1.72264280110534 0.388330118534671
-0.972856129385234 -1.60188217787847
-1.15903525555178 -1.55729326436306
1.72701935294544 -2.28911464537028
0.567287227457186 -1.13152969417124
1.85982638380057 -1.63696038503475
-0.625722712943015 -1.40824200575581
-0.0385394207677293 -2.81092390246616
-0.626052247658262 -1.08381297999033
-2.4034731817101 -1.83563300900791
0.872675671447989 -1.35534712422415
0.453397861309715 -1.77123584690398
-0.348112202844775 0.216881835483431
-0.831690219134164 -2.20369848384871
0.186338837684692 -2.01856765912382
-0.707020364376816 -2.14847983578353
0.384702435294521 -0.0594807868615467
-0.799805774818757 -0.509280474495505
-0.0107087292005286 -1.46068321303857
1.30063134762784 -1.42606136180119
-1.2183846142082 -0.612689773965789
-1.12750873964009 -0.210258473452124
0.103951783935261 -2.25282571259892
0.65658021862859 -2.05598923829603
1.11762109152525 -1.17016170145835
-2.84216380653742 -0.304151295141846
-0.61772056481052 -0.100734299309897
-0.643127537000303 -2.88744867703745
0.972893610336298 -0.305869117644068
0.232481378805016 -0.528899005122955
0.0655422309696898 -1.24748539030124
-0.202014653362004 -0.163868474642694
0.663312640320026 -1.14250684790258
0.621373985273891 -0.598512572352776
0.198905989446575 -1.0882332838377
-0.15946585215978 -2.51229656673629
0.339898300495187 -0.643260742054086
-0.873660415778069 0.106671600214037
0.407286387662377 -1.54013658503496
-0.0597885464419599 -1.02925796993367
-1.41017800225361 -0.403913495694645
0.580676323587456 -0.500248796546827
0.115752353083703 -1.0373205289628
0.258601007267804 -2.47393525245803
-0.774188465468457 -1.83361487345678
0.440863741310496 -0.992631859697951
-0.758266328989664 -2.5974909973313
-0.125736020726825 -1.5529694847874
1.17974055652503 -0.479399503827213
-0.763808025214023 -0.865664117739415
-1.81868517790426 -1.3740645537546
-0.17938502427986 -0.600858977759091
0.050471462072622 0.0123679861199422
-0.177309258086068 -3.00046311091914
0.672331043328108 -1.91296319811663
0.957955807426609 -1.39788111356152
-0.613144726671678 -1.90769203377502
-0.164873962341819 -0.78739597273298
-0.338375267076779 -0.747723127235272
-1.07868509590149 -0.809218214202943
-0.516839149832618 -0.580231580259147
-1.34633187851702 -1.07516991204065
-0.578422729200624 -1.84613580448427
2.66648932250238 -2.45019728564067
-1.120855049215 -0.356919438492559
-1.68714389427773 -1.32409840455086
-0.823657367466173 -1.34457038126819
-0.644034831464945 -1.14409403824077
2.10075165808266 -1.67415443998677
-0.139591630564899 0.0955027807528839
-0.853527091634303 -1.35660978578336
-1.23452631052231 -0.285782207964257
0.451004637359044 -1.1517830414343
-0.270833887794288 -1.44648178351011
0.233466349729535 -3.74183719184461
-0.942985439348032 -0.755184819805278
-1.46954675663314 -0.389450880399452
-1.4731592750524 -1.724988992743
0.528703139727683 0.0251299668641876
0.146369321539576 -0.16443274589838
-1.0055709201973 -2.78272397349352
0.296174811840631 -1.71633479864208
0.384873770309999 0.543221374242692
-1.2795104453982 -1.07430252379638
-0.803257932555755 -0.625260144303314
0.866388737960745 -2.23187214804459
-1.79069439882084 -1.49798055556131
0.852907962894583 -1.97276564471983
-0.87210924206996 -2.56684865947116
-1.03288316779538 -2.0342485641094
-0.905038861018152 -1.41320240070402
2.40552892149053 -0.204066933249123
0.318919917249049 -1.88716699621136
-0.711786368789779 -2.35615938799148
-0.209529969260731 -1.60471101525114
0.0674700697221592 -0.322137228798431
0.376444585800968 -2.38182414833052
0.343722309542321 -0.0884839592525118
0.963598647493801 -0.224945389834382
1.0891868302336 -1.40560276313536
0.562656691127091 -0.0111026834806163
0.676466041161457 -0.906305961814099
-0.0751065184119723 -1.76087019877709
0.425783023797189 -1.51683465026778
0.996405827302837 -0.994343311012903
-0.349490585713685 -1.90231869351941
1.25228962821815 -0.988701741118855
-0.378507871414998 -0.878520240032618
-1.28462333843699 -1.23242711787527
0.696709271291387 -2.46079176030771
1.59416918146591 -2.02658062429627
-0.0543896895688227 -1.59636064460964
-1.09044577866788 -1.78438932605777
-0.70430727117138 -2.34631057923573
-0.479084873365791 -1.46179340234565
-1.46581262365367 -2.27576337452393
0.50159769300754 -2.28510130473377
-1.10412801733666 0.22725475763381
1.52028073167696 -1.03610433916816
-0.516401941105338 -1.30756568931197
-0.070822925451455 -1.31841710177709
-0.858221207597225 -0.250042915910558
2.58780745695965 -0.445075227489771
0.0589161279139872 0.13518740438807
-0.581974264558488 -1.20198542717458
-1.45852280768607 -1.17791839018337
0.315041481502179 0.135898354735711
-1.3351359119449 -2.31231685059223
0.686765258080865 -0.477783045509229
-0.490416814194953 -2.00587431200152
0.326249419457887 -1.71009710817717
0.739813922868047 -2.74364454651491
-1.8924452198608 -0.543816695467572
0.120909746238861 -1.59208309822897
-0.185012661537678 -1.6982257868608
0.449371553962839 -2.01871669606649
0.658146763303123 -0.347912891676119
-0.858974831531868 -1.8729669295424
-1.56224443089804 -0.602909136904023
-0.637319817753992 -2.99041318583266
0.271007915641628 -0.852166610532508
-1.40018185736378 -0.75200593293059
0.11488305253395 -0.0889272106833127
-0.9792409572664 -1.96931755229383
-2.93400928580079 -0.676196826533445
1.00949427365035 -1.36242005672713
1.22232662886245 0.0811661641859938
0.103817372069063 -1.94535665227268
0.285959403484425 -1.83527834225934
-0.342952404249398 -1.35681604636566
-1.47593978806882 -0.648440121497167
0.545514080692041 0.625592901762666
2.05141193405605 -2.86929863133253
-1.85447059450026 -1.45176954341655
0.128458781230813 -1.45414923239454
-0.0738290746326366 1.10475135664559
-0.157128932528499 -0.851390633984689
0.00784801178351246 -1.69080411881975
1.82071053415749 -1.20247254779535
-0.144838901323976 0.160436085610108
1.49176798953085 -1.33094206440079
1.64751057635674 -1.58135070108981
-0.106802791562392 -1.29038099215217
-0.664217105582354 -0.270719139738314
-0.177903466568247 -3.72687500353362
1.39726590016827 -0.739710492086039
0.698298136049772 -1.21604127670886
1.08568207038008 -2.41660277632935
0.17305104860494 -0.807189197641545
1.00288810793971 -1.06941026628587
-0.165076429141809 -0.939246140086761
-1.025970355615 -1.81871290895927
-0.947844894216798 -1.6211005263552
-1.46345303960273 -1.88091939146037
-0.158200555094202 -0.83261713197427
0.936143291493851 -2.90439630718064
0.571370780874681 -1.26042397747069
-1.90947828212777 0.981209407412594
-0.393203417839608 0.277743366187498
0.574703876818324 0.116173241022563
-0.949476251139787 -1.21712750773259
0.525341984547027 -1.88760187935814
-1.59791662646767 -0.802557841865799
1.12333359857628 0.252807199775647
0.874190194395662 -0.708652291127295
1.40465555833988 -1.38673345624036
0.484626453757195 -1.15607862701013
-1.91483325331133 -0.307790351092636
-0.578352262832115 -0.125563256217015
0.129864698970525 -0.493488733267525
-0.245639738169242 -0.101643060915094
1.92116316217445 -1.61374122919218
-0.734952142794817 -2.31805634496806
-0.194688385989204 -1.47033845961557
0.148509671564853 -0.816048423028746
0.745514717904073 -1.87121860849153
0.0699505648814104 -3.63102799868041
-1.65072365611145 -1.82650934959595
0.435276913759867 -1.0550515837667
0.270252393883151 -0.307610993178952
1.08382136717257 -1.68466092399429
-0.2907442359571 -0.8495704977913
-0.297133144954503 -0.529501538006155
0.420432010426333 -1.14643159372833
-0.424924725373763 -1.36541957290788
-0.183559230773701 -0.348592939930363
1.93975573473586 -1.54401179375564
0.054858682240509 -1.87397510540638
-0.133230999636108 -1.63494902601466
-0.566260430134878 -1.18433191926715
-0.807978785351078 -2.32149253621752
-0.250447645972284 -1.40195606573711
0.317541509635146 0.967175010468891
-1.03118134336736 -1.17041847591052
1.98762824683095 0.344203367059294
1.41489043435727 0.107472447273793
1.18710217911349 -0.874656444802727
0.718188868312383 -3.58655371570802
-0.267578789574054 -0.689439006995456
-1.71057794320899 -1.44400785477092
0.128826815599936 -0.195548739277901
-1.55099714360811 0.445378472235641
-1.90702782489392 0.187733969780058
0.953251516631799 -1.16612707003935
0.651430666667946 -0.780010499294032
-1.00828300406223 -1.43322613790106
1.5889123048668 -0.60130952383964
-0.413915656289126 -0.167515957066716
0.789390391509028 0.0374140045367268
0.523776996839315 0.109581162197769
-0.557458861630478 -0.562142122628251
-0.65484168512295 -1.94272234023964
0.14474295263384 -0.155614326853953
1.61496702868351 -1.12706399385871
-1.33128122544578 -0.882575340129678
0.137889748284499 0.6768921754632
0.738956213078063 -1.05121121330637
-1.96186720967683 -1.27516000053176
-0.630758624471267 -1.53220031019084
-0.639131784449589 -0.665950074512213
-2.04707803694013 -2.0539668943034
-0.308451340716562 -1.29007991365935
1.36994003746331 -2.48059831022418
-0.955109370743767 -2.526577280805
0.946693971200228 -2.59514992979447
0.777797138016676 -1.30999771361226
-0.453641455397774 -1.06825693781723
-0.796338698940925 -2.16487489724583
1.04918909825014 -0.66521845308279
-0.193144264783606 -0.722560645362465
2.54458714461118 -2.4869994878588
0.524940008323499 -1.50135513870924
0.13474424222536 0.127060384618474
-0.615495211638046 -1.27655249517147
-0.0235128136897019 0.389589654413939
-0.420257966462479 -0.114584350947655
-0.253773764604038 -1.55609350035605
0.352505918838856 -2.17493415330432
0.356018800974937 -1.93415222618269
-0.223023285847758 0.246331037113726
1.34697410808893 -0.0360883062952163
0.798517102670892 -0.895777928268102
0.184167893581914 -1.49216730702111
0.278645263851501 -1.3830773779303
-0.921229704916672 -2.1920978868115
-1.24369656144212 -2.64033292343321
-0.979039195233687 -0.918976429948413
0.0882370019111725 -1.0981859801351
-1.23694324306871 -1.9906827323755
0.756607962090985 0.539050594165394
0.0402540616227218 -1.23337641772678
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.763684726995083 1.76650025196214
1.99232313843448 0.579522823967143
0.478226698707473 -0.444803008950911
3.41249554873212 0.769644690681421
1.00047969527381 0.586709735946913
0.779156223111058 -0.654354398325592
1.93398907445082 0.384402274320497
-0.00880850338849459 -0.635245883202108
-0.590139306228834 -0.385969885183873
0.582020487818391 0.371506946164541
0.271603779829938 0.522019682854567
1.14540337491376 4.04514617650445
0.21803859447008 -0.0137440546788684
-0.891538610268136 1.25790829025765
1.53884026829997 -0.543023260468933
1.64740292242931 -1.01104703134992
0.0414591098971507 0.235794874971106
0.24995663386067 -0.0733367798646523
3.02901625412377 1.2439953914623
0.998446615124235 0.868472074818059
0.662019437698593 -1.10735728859955
1.489629152886 0.688557505893087
0.320041174472983 -1.88146395302907
2.25739887906246 1.3114455136727
1.70884986431749 1.41796670027013
0.913876584455634 -3.16590272118061
0.923048246486483 -0.146213542381908
0.674606882167987 -0.875869745803563
0.21804719723775 -1.077700179637
1.7254037099375 1.04776091496213
1.68185686665652 -0.740489266293116
1.38812263547009 -0.312801653633512
0.806927474555751 -1.05675649125562
1.4373815955081 -0.276436224010987
0.824271934581762 2.31248787008576
1.57145828236843 -1.39514539824844
0.222032480585205 -0.287954560107648
0.764074431562834 0.287082459226611
2.05769565993553 -1.17553486834832
2.1779441655707 0.735418261194543
0.82919199559416 0.369028561906913
-1.46750912390305 -0.911063698290186
1.98364707535856 0.459116031234761
1.61465405059488 0.337124517371841
0.549713652895399 0.0337859465149747
3.10387631137495 -0.507461044353437
1.15036251038366 -0.959830411436004
0.72857505869109 -0.564894330549544
-0.0903873279797058 -1.20705811307623
1.62817065032949 -0.18804075982406
0.938895313633096 -0.849671830289649
-0.134692060544753 -0.0287449613636944
1.32378011705039 -1.34644952901947
1.46106993000236 0.915457400873549
0.780811798545037 -0.430559772674453
1.05357390622211 -2.31639869786078
1.27849024058877 -0.221573514127914
2.34253218411096 0.591353647665686
1.82715141654185 -0.513678545385213
1.10355585257555 -0.749375095302416
0.0812801409299264 -1.96666338797582
0.453749618391223 -0.496586187015417
0.337379229838383 -0.87637741833734
1.56830754492774 -0.685101653246692
0.515150681149017 0.246318215370822
0.67227044381216 0.822699416926982
1.51884185713478 -0.517546267442425
-0.594062052013323 -0.315581648719243
2.0516948823724 -2.09559613319803
1.33575489219657 -0.515908697129455
0.541863908218579 0.923737530994814
0.306222339838657 0.533093057285136
0.358285206540885 -1.99873413799651
1.06209350184431 1.20223172726877
0.386278481531258 0.948003785948738
0.908293350837156 -1.82482159238494
1.32154457271274 -1.1328830473383
2.19592398107884 0.56432823777061
0.368112673946761 -0.818467311591353
-0.548254263873772 -0.0506161615670923
0.202702349702015 -0.138875259562637
2.33368044080644 0.421587658717033
1.47040267328231 -1.44148294447803
1.27802885605735 -1.67357031884561
0.84173779566893 2.20743220701254
-1.30495168895337 2.1676454138835
0.87339416944646 -1.17181030776628
0.0635797972577188 0.668719120707209
0.036843219032042 -2.20204888373622
2.14596676362007 -0.574588470342131
1.43432845369317 0.0328795835742139
1.43796239849966 0.368389831147876
2.63875858434148 0.912976423977231
0.845193571457671 0.166263048504674
1.47024888320225 -0.330128631422044
2.95629329489093 1.62322182924583
2.29713242324202 -0.200897480897609
-0.28615790407554 0.359338623293983
-0.130729403013481 0.818667131333266
1.80469417080891 1.31591709621502
2.32386241085344 -0.0756530404818233
-0.431860480475696 -1.10382775154328
0.78015860727317 0.00449503282731795
0.393205760879869 0.65822982739339
2.42506247603597 -0.177237030548614
0.0822254997042129 0.472402070775711
1.21913573052622 0.0649914023803987
0.777763570609921 -0.0350132297447971
1.63843242000243 0.16698026041719
0.861998653758802 -1.81358462588812
0.356427435910241 0.300377656483396
2.91556574334021 0.000740454259098542
0.202506617954834 -0.979309346046527
0.809354440159863 0.91579696007226
2.05743322767053 1.24392572326841
1.53701813586337 -0.972662579944854
0.908547828579543 1.26397436292487
0.43818003428947 0.195471799213146
-0.370229987300301 1.28729905970156
0.931960950774119 -0.79729364561681
1.14779973022846 1.68021192530546
1.09219972600948 -1.33207564199058
2.4822948346587 0.672195114542397
-0.494922507870579 0.193852247846983
2.44650253346634 -0.117671323370875
1.27800527505973 1.0102450448716
2.87815997669602 -0.407657174843316
1.60273776425343 0.308166963676454
1.80551055788736 -0.796475634619146
-0.390430219891001 -0.415521137656749
-0.124277459921499 -0.023754538568904
-0.820882023527059 -1.59999262812362
1.92076545423066 0.429986768873206
0.914663199378202 -1.05271422421893
1.91772512790786 -1.48802315013126
2.57242876925383 -1.48707409480743
-1.08611373559047 0.276230866969657
1.69646758879568 0.932214225573454
0.538214409870201 -1.2664912244573
-0.354508442846808 -0.166664861306367
0.225766788339289 0.304288235180614
2.22989272200174 -2.62569429841144
1.21989742109387 -0.33854353657717
-0.433149230808145 -0.913389302958675
1.22431731547456 0.344514202813088
-0.145716224756697 -0.604500055258569
-0.329943197622523 -1.40381441119139
1.42843242790599 1.09178666001834
0.199728930367178 -0.965608047636311
-0.597114998648745 -0.143257608026191
0.974061642052082 0.829062996730218
-0.239677029531242 0.405144399370978
2.88552201115124 1.17002675640718
2.09974042183995 -2.33630789059149
2.7691543192779 0.703434392141288
-0.667378714386706 -0.293124618917092
1.66870109003872 -0.388500476526738
0.851287187290023 -0.202939385296299
0.711703133891605 -1.63000879213383
0.596250191728439 0.737603498904817
1.8977312005513 0.974030210411304
1.07370556125874 -0.418381026601333
1.23435959170428 -0.0179482914992529
1.63021746653336 0.219958404073277
-1.79206848477039 1.02877456671031
0.980439843287693 -0.284418978877191
1.42550861835396 1.46934981688173
1.60369733567937 0.577956648485196
0.453272311517129 1.12184114117681
1.17385793879899 1.10415648080592
1.3397571250029 0.0144052226094324
-1.57319409124737 -0.550187124707108
2.63168081402133 0.627730292422754
1.14574004575681 1.22254667007198
1.6673488625055 -0.738806872909996
2.08861097106559 -0.120418461128067
1.22047657404001 0.221038421924134
1.14168796640883 0.351331696976242
1.25773509218434 -0.21179951491023
2.30722465799127 -0.664451669913849
-0.69811008092444 1.04228257593955
-0.864472984595883 -0.868067312487893
0.655359841599604 -1.62017430025238
0.289635733919473 0.0274206719250928
2.86643658935298 1.20571997672145
0.19465177906203 0.106623341560184
1.87403846562962 -1.06756796947301
1.59209595849059 0.000355932030888127
2.03929693553962 -0.907215246861383
0.232429912045422 -1.66052450371405
2.00655345001469 -0.186508750430618
1.4673821386593 1.19910192851949
2.36999158440614 0.359312958533871
0.855343146148817 -0.249662879805784
1.31629911161035 -1.03691850174881
0.561582996659292 0.23282199706689
0.513934904167488 1.91727049194082
-0.791818682152983 -1.09530842096424
1.43898566195866 1.39837875626108
1.35083794897824 -0.116656455557848
0.423947748387058 -0.702183412970891
1.60324920951063 1.17675001936481
3.15084842691778 1.267799039636
-0.0351015992025892 -0.680031571714307
0.608680357005124 -1.65636809012065
1.74244584769388 1.65069321090676
0.900631125085786 1.87444165114604
1.69893828129068 -0.58599337583398
1.65786355855159 -0.883327118761412
1.83068287645415 -0.443288966977016
0.556223964579338 0.521012249341816
1.34102207414408 -0.353348454173527
0.514345368579381 -0.358843295885303
0.13248492173191 1.46935294519006
1.6016351340285 0.0533799077836989
0.781110282305446 -0.181046689970814
-1.32234001174124 -2.05625873556844
-0.621568750693804 -0.389954296498198
0.540299204967744 0.693464841617439
2.16829397361777 -0.9786028231212
1.83212875776633 0.54583317974654
1.3703936167336 1.76337457158665
1.00323381599151 0.709994898102493
2.60106618335322 1.70329684696981
0.484916482532895 0.343204879122159
1.80787880480324 -0.0608850065028865
0.681031247314536 0.163497416079723
0.91702602649086 0.221446463845135
1.31407112332932 -2.39262994560793
1.43494378684321 0.758087841533154
1.43416295212145 1.51468128223332
2.55535346027716 -0.0816006027703639
1.68992404989296 1.50582102151251
0.635523026312435 0.794070878383279
1.46631757832304 1.05641762691747
0.252842672160927 0.798529465396081
3.43341286631275 -1.23893576225345
1.29395735243119 0.0648328930899339
0.3915962578523 -1.170422589414
0.405177398352139 0.422907116639099
-1.20707190906225 -0.159667902130558
0.262982610359943 -0.145540885676045
1.95761406352582 -0.761980626094418
0.0342595873546681 0.154184000768871
1.61898127953609 0.484094967196253
2.59329689034334 0.105058036791773
0.70575579936542 0.580120342879885
0.610695432970531 -0.292654889889201
0.466665568066767 -0.6686727817876
0.426174379897088 -1.35078808435614
1.66538879746989 -0.43389944391673
1.34029856673155 0.117456884757609
1.05127176623876 1.13918093036986
-0.324037444845238 -2.43541580513011
-0.169062221507284 0.923629728114358
0.776630641467512 -0.915224752760773
1.83547206171689 -0.560502884682748
2.59977106738687 -1.80249433303601
1.88518119988494 -0.0838553425615468
0.828415412292781 -1.957871258395
0.506155329078206 -0.521684737165089
0.35550329117216 0.211155229825244
2.05859217219766 0.112600721988836
-0.933899046888054 -0.490246796229323
0.715020188679678 -0.494937831161678
2.21415317527674 -0.365640135839693
2.25850917120726 -1.437247582924
1.71079517089534 0.295379807330959
0.906336226193204 -0.626217331896388
-1.07167337357979 -0.0866587654654866
2.44136049892912 0.646674359098334
-0.29191168339105 -0.693760584089444
0.278446038993811 1.05089074574595
1.82025252169709 1.20719713466591
2.33401925517211 1.04667673862169
2.24610373910226 -0.124393360681448
1.45542448422195 0.387295932539491
2.16229359464613 -0.50148542142146
0.59274101853466 -0.511683854230155
0.170738429442985 -0.259856338429472
1.28606184105035 1.49194799562137
2.10349767147379 0.0285827535351104
1.56292761211472 0.870190680920567
-1.82498721225425 0.467580329703085
1.86200030304823 -0.397205933486385
2.0073523262219 0.479997648358487
0.472786130126829 -0.457834431969367
1.37460752905987 -0.892614331962444
1.50637766200576 -0.297096709411337
1.56914485656321 -0.956157258315876
0.231912608061081 -0.272160014828796
1.60659580772014 0.242190784361578
0.269916313406267 0.349701521600571
1.66682885412772 0.0487517043644732
3.08602823185272 1.17171889635841
2.13961583511023 -1.06810566699006
0.0157211758821315 -0.0934916608964642
1.21150008373997 0.810065190838378
3.08077104014939 -1.19637827494052
1.70800182467321 -0.702320474143228
3.55085381449973 -0.27200534313239
0.336185093805193 1.16337560799768
-0.332802616923415 -0.47702908206414
0.458663495418186 -1.84594651270663
-0.634001621491737 0.833259269952656
1.2519950149881 0.566385649976911
2.2921878438914 -0.834486826761
3.26713951256416 -0.321266372044978
2.28658394056179 -1.41655855776309
0.984135778943754 1.02328736816364
2.05650503799208 -0.453064158863478
-0.068247486368233 -0.381194011332259
-1.17281297109561 -1.14347283111745
0.935878218693671 -0.47602221540678
-0.630676645909276 -0.0139209944739009
2.32003425346163 -0.976150495907353
-0.173429099694729 0.0316389419391359
1.22463470359643 -2.26951216079429
-0.261354668430263 0.2303829194559
-1.53359279058566 -0.399571254872249
1.9423882775135 -1.29766099572424
2.8758417177332 -0.15536889549378
1.29471280783535 -0.510176523801821
-1.41371418143493 -0.0547209477900011
0.924703091586665 0.284879376392096
0.495948772831245 -0.912207339956719
2.76125930978962 2.64071597278044
0.277639130348681 0.563367952695381
0.810711289304419 0.409474081624855
2.66994917164868 0.495948570452622
-0.0231701224817897 -1.1821874432254
0.559955899578497 -0.477014970951748
0.608397657653828 -0.764142831001517
0.449756739017943 -0.242186539031173
1.91857245518922 -0.39274608892165
1.01249404919675 -0.0489930688472709
2.76108077275241 -0.0508726253116627
1.04775693857126 -1.04420320336113
1.43451286631616 -1.25958169837009
1.796969782219 -1.18619914736056
1.18829189103755 0.859416005192415
0.60719128135494 0.766304313100227
0.93457532298539 0.121281876870622
2.20081528293055 -1.50961182070197
-0.00220528123800268 -0.654318229223002
1.69704330688834 1.01179832759199
2.22522739403184 0.244222133690946
0.981304490024484 0.824498286600386
0.532352438358992 0.884134042894633
-0.0335055806978704 -0.312017165796375
0.825659436564412 -0.539523193811367
1.85905091892355 -0.655910889049083
0.270013066478456 -0.23070910058283
1.0148958766746 0.347955206659973
1.42982442314556 1.08633361416992
1.99131293780195 1.25534202976351
1.75563683256436 1.1022975290096
-0.453340586896628 0.917713699157092
2.40011513223267 0.714991692732557
1.36533421409152 -0.247811539014144
0.610146014850754 -1.12994623141219
0.280829127684486 -0.903680617389215
-0.564919101692914 -2.3760229262704
0.132022092090376 -0.281626271081441
0.249319073320793 2.71737115272679
0.75607669779445 1.37802061477231
-0.0527135594536394 -0.982385332449832
-0.321743901497734 -0.359236713283898
-0.201062355413347 0.112087100057356
0.603258885671359 0.715768235324154
1.60554263499552 0.666210923239636
2.13274752802562 1.13360109362231
0.736808379180931 0.535250624619955
0.920096048378466 -2.42959874824314
0.402134545782886 1.74621215561904
2.78822280817825 -0.91494313901061
1.27621072787371 0.440427324127278
1.85494314616445 -0.133398468347824
1.83324488221512 -1.31079298979334
2.11202960627923 0.740166632526994
0.592347108578135 -1.56668692187153
-0.556550883000258 -0.288856331057146
0.14178505748279 1.17007924474736
1.45407030430856 -1.18904375372646
2.49337236025436 0.281756544973067
-0.150186817170325 0.643035531044014
1.47303657205527 0.87320503307912
-0.329895766522754 0.329376028519419
1.5186593309101 0.693110467849509
1.19163405119576 1.4799792320734
0.242516893772954 0.269556496914516
1.21476024887737 -0.424231905976659
2.13564662424254 0.281481409765504
0.780828414694736 0.434332397865987
1.89787362274051 -2.20518129385326
1.55730534145009 -1.66413150147014
-0.26181244481231 -0.637212410334488
0.0549004929896586 1.60714328473665
2.31534318893968 -0.212611116859897
2.61398468990982 -0.370043977427225
0.6506740485756 0.580342748144524
-0.0485754631969648 -0.0460054146517802
1.38242701927614 0.629560509827242
1.45950910880063 1.14629760450144
1.59673740680858 -0.211085564251313
0.308071119949115 1.23119145387362
1.12720616482302 -1.8321706161043
1.3670921027099 -0.131220248098479
-0.0328270202050531 -1.03653996221733
2.59962216068963 -1.12745205300164
1.66137934893709 1.79994356507538
0.422377855164339 -0.775261793988943
-0.150893732653969 -0.970299293924953
1.26190007750149 0.16027844744418
1.19592141541811 0.809590073215792
0.647685671806913 -0.576306752695597
0.999659866053544 -3.70389511962257
2.25364124718621 -1.57535413927731
1.0002633062109 -0.347219968105808
-1.07473295572879 0.145397567656774
1.42301133019898 -1.63081556501521
0.170626247399284 0.29449664933247
0.0499673133974972 -0.632472619223426
1.21500717639198 0.525349473646895
2.08260784041692 -0.741208032487674
0.970219557859774 -0.239204368824567
0.423950604408846 -1.58366509985441
1.64361801333807 -1.7677331934516
3.34083754704792 1.25439206748853
1.26886239761285 -1.74957401426458
-0.0383395719013904 -0.664900895309946
-0.242616235187692 0.0790489674940035
0.723977693359867 -0.591231890104377
0.477644395055206 0.944020402005929
-1.15205942699222 1.69589616359632
1.33987480719257 0.0327696789329314
0.514401416469158 -1.52747742269359
1.05221795882968 0.0738581177879876
1.19807459870021 1.34130778228067
2.10741465311 1.12045431695763
1.23997934811903 -0.933316136088659
1.35583768840356 0.969837597748513
2.6474454840213 1.44895363584119
0.861933807397222 -1.78900042934011
1.23969721347186 1.16190476337815
1.13702080942677 0.365651766457839
2.39731301188171 -0.834351522247589
-0.210689900531229 1.07246616295749
2.26096030186171 -1.95789779781005
1.84760167282123 -1.16263815199131
2.32168449158866 -2.38675360070233
1.30761683958231 0.932432667334588
1.47212008402583 -2.0126078088171
1.4621078099784 -0.00244101115103915
1.50478831765442 0.798552941922272
0.252885099593201 0.0860439995695585
1.3776196425528 -0.409682022710617
1.9301135964458 -1.24812970482797
1.94534647589393 0.0485889602860537
3.11137899693104 -1.03093925829179
0.885206646128748 -1.06485066204799
1.01580099636505 -0.370936270783832
-0.686510767758465 -0.310416732687671
-0.418405779815668 0.524428723869597
1.19809526210489 -1.19773672723842
0.985527588277958 0.755953957328298
-0.123344639723429 -1.13701554503674
0.0111185227499946 -0.379974420294524
1.71981858305005 -0.893155198288033
0.0180490564021348 1.60464237777244
1.48846732590665 0.788127201726004
0.0950193270896286 2.0782801351101
1.44904960664913 1.38968326466314
-0.839314593763599 -0.594552906112998
0.505532824135383 0.0353541661842445
1.10088518830305 1.15469491572975
-0.267594496056639 -0.0695718156244955
2.43922438881819 -1.10504321365583
3.27096616470535 -0.424691882378787
0.2697168806379 1.25480569559483
0.868947709686071 -0.538016795736241
0.944450833787339 -0.946775812785063
1.92783875566803 -1.4875747326662
-1.08009166008242 1.16156868790374
3.08379262470679 0.828538046507003
1.50890436524703 -1.20973791081689
0.825631235771783 0.1114457063749
0.241934171469562 -0.550304257229668
1.53842708089831 -0.758080108433398
0.463647316003493 -0.476330826518446
1.18645156695022 1.32043612010027
1.73137488750684 -0.617200073339554
0.559011401181424 2.48873585447332
0.955308383310668 1.01667214678122
3.167529894874 0.0710607702340213
0.474931954249134 0.976528699787223
0.670558534350681 1.42029866009989
0.258483042170759 -0.551924985508969
1.02782508886656 1.76320233419354
1.55329822643809 -2.62644838039991
0.647090879968961 -0.671898141677243
1.20096095657806 -1.93236755069445
0.492060318708183 -0.529093797974923
0.134037418194982 0.753155173043157
-0.774892085787241 -0.436937196994596
0.250269046150166 0.174321839539648
0.609038093506898 -0.599633088803688
2.14587071167513 -1.16869355115298
1.2282546077623 -1.97859587795797
1.77298940662812 0.422000066227331
0.233352508671432 1.17710025729545
2.34907782585184 0.437858902440585
2.49300052146814 -1.55749583837297
0.515806747032494 -0.845436333138133
1.15631894214694 -0.549266026598555
0.728394456893563 -1.22645380477121
1.53740769271541 -0.352458879088353
0.227105201910995 -0.014801026581759
0.932991161712626 -0.876410393306638
1.22533099718844 -0.468726920183508
1.43005464265038 -1.78635587007121
-0.0589992765657061 -0.0118780089217305
-0.0227336855751616 0.945729962237096
1.13741474255807 1.83835546524451
0.310292479697946 0.923141756317601
2.4164222488906 0.487065775972948
-0.843850442786785 -0.894378042314377
-0.473101148506529 0.591287440388494
-0.109701181493886 -0.482469198584309
1.24070861047027 2.23672625565597
0.190734783954721 -0.825118232510327
1.10193910179331 0.279887657412916
2.47290398848904 2.32577052906857
0.508487993569898 0.563323306733686
0.888265509183037 1.03800739536349
1.44960805384576 -1.19493524110537
1.14358453205855 -0.922310367949751
1.80989958973809 1.033462912604
1.70452132873619 2.38835251543776
0.947074906475412 1.28975625102215
0.957377434998279 0.739294732208162
0.658100796516266 0.00554701831042888
0.240488667366101 -0.807285732185999
0.823431902376249 2.73353367562193
1.78544585676195 -0.0415232620010543
3.31478817026938 1.48241961514677
-0.82324061756561 -0.328734166496151
1.28379690698752 -0.071484602991707
-0.277397029327863 0.687886973447065
1.79845689137763 0.868866358446186
-0.331914355402917 -0.692374062046846
0.215338957645174 -0.498607372224431
-1.03784964042531 -0.0164227393448722
-0.503956405875166 1.15619103318125
0.484181575059998 0.839279944336143
0.529979970458148 -0.288920736506229
0.745147473788759 -0.138639268263056
0.954909720109493 -1.75120875972482
3.2097298810382 0.420332466998322
1.49119923159797 -0.896026191168023
3.12273775194018 -1.08579530716504
1.33734637995719 -0.0872858448454351
1.99978248667003 0.786141402440482
0.950985249307544 -0.182121488788974
2.65424066837127 -0.161786120834776
1.48770358493032 -1.15155728233059
1.88795230798093 -0.362685798707493
1.47622486865837 0.00756460258134185
3.11535231151373 -1.35637772621644
0.837735778410941 0.873073610049357
0.858739047827821 0.200428076050966
1.29449734738986 0.329387705586707
0.389511049756808 1.30979053010983
-0.653602810578957 0.976205247176662
1.83475365657743 -0.424471360661996
1.5496702489205 0.46711256332902
1.21450300794307 -1.24108274530764
0.0339842488481346 -0.412208981466321
0.415233667287261 -0.679568386456326
0.673540643212516 0.658872255283831
-0.150073329759335 -1.08048560219785
1.54634251656494 1.16267380582873
0.879811794581359 2.00773371667196
1.58718844211608 -1.92139065747509
1.22599925764521 0.230869796743691
-0.0211481926546939 0.451150264413933
1.05357129266481 0.0195527467769548
0.974784939410579 0.269675330271718
2.07044270744549 -0.587951754788776
0.175078483895446 -1.78887701435792
2.09012709682608 0.616901993113856
0.145799387877015 -0.1028039979252
0.581772229847933 0.779759082891043
0.261131156967946 -1.04420988907335
1.00552387779319 -0.232238907675671
2.32721943345412 -1.05584788183712
0.155173218274715 -2.36345173714171
2.50652444457406 -0.185093090084396
-0.870853767146147 -0.195184903410888
1.93626482430606 -1.93728863172731
1.45554431544342 -0.912796609376468
1.24031235018679 0.169396512682756
1.11103784675205 -1.070281454026
1.31139818053867 0.775363536933228
-0.569440192113444 0.998132389738935
1.51531582446889 0.0194647940270761
1.42898376747922 1.10811768865174
0.515930407138843 1.42077395864324
0.197184245084397 0.145834959641706
-0.67967213146024 -0.288448806079822
1.50606691780986 -0.290241491295397
0.179171845483497 -0.285410434567909
1.20772313830854 -0.339016423240735
1.68173924352455 -0.221905586977351
1.01212374841129 2.63802093369372
1.06212758205513 0.951100212103969
2.01916558912346 -0.0565621754002364
0.0114376573459973 1.48689387000951
1.2434985488169 0.923742114758168
1.9424452272632 -0.356791572848347
2.28717351648109 -0.358058753515318
2.71990778944215 0.849743637691177
-0.0414249889876193 -0.746719567525878
0.618213787215348 -0.790827010824754
1.2522268919821 0.316629613726595
0.884109343534751 -1.15119766788414
0.27246343552202 -0.315528205535644
-0.249922810038031 -1.57254988262526
2.34249852368625 1.96112291834898
2.39771527581558 -1.15282070634892
1.8989139296255 0.513748981900894
1.95734704091335 1.79904659050063
0.415808996033947 1.06212289101546
0.403700799379419 0.779440994336263
3.50208283227859 -0.170088716859258
1.080314725964 1.31081429817399
0.255823059598666 -0.980989863675323
0.400327793844385 -0.0236400508360553
1.84116568508734 1.51024688809187
3.5664564620362 0.544400255955637
0.978874449188529 -2.03247837108167
2.57103512278798 2.33942441071065
-1.38550142161557 -0.713213295269096
1.70799704755293 -1.27775925201105
1.20525428724005 2.05373961130297
1.86513153710972 -0.685292702652191
-0.858394177503562 -2.68892108778766
1.2470192158319 0.300325406255781
2.0354759706812 -1.50739420056761
1.42869433284302 -5.24901637357922e-05
2.2499208994081 0.742599565821983
0.593322891872449 -0.497273799312736
0.824658009617127 -0.350363419091496
-0.555634309455609 -0.834426418585618
1.57060323662915 0.891682884571148
0.88331758507336 1.73524116916747
0.735851075328233 0.627407015873771
-0.110759106792764 -2.64241970713804
0.264327353352687 -0.594195463125158
1.06362440155981 -0.271981592225469
1.26003398697997 -1.12461490408755
1.02981424742085 2.19654683481232
1.83042862824499 0.848180836316976
0.858366254617188 -0.718614381485241
0.802258233714955 -0.193597520527049
0.515537799707265 2.11193956584953
0.496720005757227 -1.41167129530378
1.93684433692661 -1.21560486279889
-0.649524067732924 -1.43397074967877
1.99528656878696 -0.945331921359437
1.14261023486525 1.31242216207051
0.861839970268977 -1.68125570417152
1.35365592149403 -1.14133434097505
1.75209854767305 0.360419018861644
1.85253003136147 -0.878069435027166
3.32555656834574 -1.18105176830933
0.184388543132439 1.15938016366791
1.17016709034932 -0.771502711020952
1.24573916742283 -0.446584448612534
0.614024217438943 -1.93991233100924
1.8444673522027 -0.514929554363581
1.47940717558185 -0.00922354550837724
3.16089271722685 0.644978556348598
1.15354201846268 1.98312751928352
1.16009988944943 -0.229159999278741
-0.955918404732622 -0.125419480725399
-0.161903422359181 0.353231862323872
0.531846036331324 1.39579804956545
0.349874713284873 -0.345438443047957
1.8005585881265 -0.908540450810732
1.97106903981009 -0.510522294157044
0.396003444590499 -0.185460103829169
1.21780773543699 0.174134597621815
-0.172661313506214 0.677574827544324
0.678845889052331 -0.804305617549896
0.621827733312916 0.753746341748464
1.97227976798105 0.853931056746741
0.86761167302225 0.465412267035327
1.6406587158472 1.2247738332674
1.09443922463396 -0.272090703216782
-0.126260225392949 -0.509353351305378
1.81495740338609 -0.741530914292092
0.281126040165603 0.382269378119048
1.90594341574462 0.558446504797531
1.68941392589241 1.1251660061016
-0.257945535091967 -1.83691899329608
0.102596113858031 2.52111883059432
0.195165022276899 -1.11804889969288
0.0238611823534903 0.656026928634809
1.40029873037121 1.01577707973
0.402551125171903 1.40003269091235
2.89607293071849 0.988629206142781
2.59012393351835 0.97523353075721
1.20970850982518 -0.891571760193161
-0.532067367097742 0.455997722759447
-0.573113929031152 0.166781407964091
1.05228330167486 0.465543958460204
1.12572972209565 -1.83020534818972
1.83061907304367 -0.847077544755304
1.12995068546819 -0.0385676703095138
0.0533603108618114 -0.704363429064385
0.708316585592757 0.158355097762392
1.19814492594071 0.0915702661384135
1.67580868446885 -0.63986930329541
1.18510229367549 1.51644414024589
-0.0691549996989624 2.73136317450088
0.749386436510232 -1.03460909706198
1.50085402280541 -0.367786152620346
-0.121894306964611 -0.416956280777447
1.16624116932767 -0.0796458161603175
0.816602591962482 -2.30094893901994
0.538469126057579 -1.38703128021472
2.43996237011296 -1.44143449025308
-0.372489035540679 -0.00965370934103997
1.83882762880032 -0.0415713054771509
1.27864771236351 -0.0752211109717408
-0.493621866526573 0.829825958408832
1.36409413617115 0.210339103665687
1.71888835064269 0.764885977169266
0.755732269696884 0.115509276881999
-0.503351893119779 -1.64661542792777
1.88028100428022 -0.0804044672628088
1.96207490031854 0.880193183539251
0.703495482786128 -1.42768129371757
1.19218554172293 0.182996166579126
1.15824000533675 1.03877238987039
1.25787093692648 2.22696577005314
1.20622902844373 1.39277690533264
1.68298794943343 0.244690063586595
2.50685116305032 -0.128535263777213
1.53882204671179 -2.05592825797743
1.65438666518302 -0.282502037213952
1.56047446796058 -0.952088836197846
0.226848010123787 -0.900074990544577
1.06402269648194 1.32635929654343
-0.0665101635045351 0.200482353998733
1.20067211473444 -0.605076261671168
1.32015796810903 0.912900793369451
1.58440240618716 -1.25823946248874
1.91025482509723 -2.14877158294802
0.0805468307803817 1.05529960290655
2.37623880302485 0.640214387905517
-0.955814969470921 -0.564253057132946
1.04229125839332 0.570810574992463
3.87465655532676 -0.683983308222374
1.58626880877427 -0.191985150072524
1.71922285461878 1.44874113014164
1.16717944198973 0.249093146342879
-0.601935975331735 1.18544535194033
0.328589522198144 -1.22912625149655
0.215873783713366 0.499607041253022
1.85843372780288 1.99192413177384
0.708137406088115 -2.32335479950758
-0.245007256635399 0.590848119859875
2.61255184841738 0.577022114823648
0.0244599175386556 0.588387725770103
-0.00648423176194446 -0.245927645246022
1.51618069621833 -0.101920292320829
-0.238672777221541 0.203984351653088
-0.336683671163209 1.04194415374645
1.88499268884484 0.589790040911159
1.10638949755562 0.269934731109668
1.2716612965745 0.318259029845594
2.01579306047473 -0.287961487191675
0.657422955176123 0.555816008553393
1.98422064574635 0.00764429181748304
1.4773272712848 -1.03039675974424
0.964367178337066 -1.17183375004166
2.11937509827948 1.58454303520911
1.38712051821324 0.205701234177851
0.906046638169295 -0.146464789243876
0.138691503002815 0.564729024118581
0.578202537199119 0.774314306105016
2.34399955664651 1.54164645432672
0.401316683933638 -0.212388013443608
1.23879672046107 0.424627961804279
0.855857116436162 0.599619687732463
0.518165360405419 -0.280162584758407
1.94945362257218 0.0237530681408963
-0.14430357759118 0.227537214532271
2.14984613932928 -0.855965570311507
2.08301883987343 -1.07596982957794
1.47239858923905 -0.0248115963050005
0.913936006057938 1.1500995828923
1.33717675921266 0.364172810849057
1.11851976823811 -0.494320473744463
1.28060691883084 0.124345917499014
0.505136712855323 1.76953433209829
1.27769047523898 1.63526119692584
-0.230273638398669 0.693442167397928
0.226711946563797 0.460194578719488
1.26201570765683 1.26013626579215
-0.256460865658846 -1.56605381508787
1.35722881298544 -1.75777620092692
-0.574385616036887 0.435750391623676
2.91895737044004 -1.06206569902198
0.712771949580201 0.250730188724835
-0.41065349164769 2.13842009559148
-0.430237518883841 0.84364575201515
1.46210764451201 -0.65268363518946
2.14996657482013 -0.206961169195296
0.937118910008584 -2.58845428316193
-0.14665448571704 0.239755030984865
0.462109306812345 -0.17250089908684
1.21040074616565 2.45205211079891
1.9887779327255 -0.171109619377751
1.65281955209207 0.436297729874227
-0.289109777131196 1.11424749566414
0.780792631622634 1.65476525816121
-0.395000142489947 -0.194143728035703
0.331211451764808 0.488486271667178
0.307266215671176 0.0275340935447683
0.970405053855329 1.06791409352571
2.08319278908774 0.397541889540615
2.83981480221901 -0.993639491854048
1.24403559722098 0.0602293022168415
0.778404944384146 0.0132070209212416
-0.942401554840045 -1.23419137922927
2.84910286564221 0.534534839881663
2.20214052048114 -1.20398949137339
1.37128873866387 0.22255839604156
0.0475343519601397 -0.800359893921106
2.52862714034349 0.694628414001133
1.16646445125466 0.735903244439602
0.382638116247775 0.614450901711382
1.27164402168991 -0.645322941312832
0.977832615378358 2.79575967173715
0.60816256800932 1.15936348206866
0.434015962615289 0.104865700945546
0.36739562991727 -1.67587302855996
1.48139718082565 0.700206533384958
2.68481510437202 -0.903845503272935
1.35042891195481 1.59910413021625
3.09961970732197 1.31063010891059
2.52126856681964 0.822050805599773
1.19032213771335 -1.4172505792954
0.994666648753865 -1.22953503671186
1.00553676610867 2.192757489215
2.1489965856665 1.01705599453644
1.1461200297975 0.346364178320476
1.33065988074415 -0.249099795930246
0.883385965591647 -0.725625091069381
2.61239250626287 1.53856936735058
1.92978822586669 -0.876323896556149
1.44744384193523 1.56566658157464
1.23135292846593 -0.835311928236776
0.472959721031431 0.593952739756333
1.43343074245051 0.475509220151968
0.437679227698026 -1.6602790135416
1.9547617409805 0.999508066884843
0.46493002657323 1.30092753279159
0.322202162750118 -0.873850937229804
1.19789340270672 0.138905061525654
0.970770395781034 -1.38056971796763
-1.0760265452659 0.401378471607282
0.791529375001681 -0.558250844397033
1.53327484172155 0.859190530206685
3.17688846070195 -0.0788500177321237
0.814007492309731 -1.71105123577368
0.340651734835718 0.0242585341447762
-0.786172624837373 -0.343417123644528
-0.379166636474459 -0.321044657162643
1.0905670515855 0.151112721401952
1.71988855327487 -1.18498301799014
4.00333530508419 -0.102462186436443
-0.644008116474124 0.878179688266053
1.49080344375916 -0.517383281238093
0.600611754449469 0.449601998071642
0.842921772088249 0.0695924147132443
-0.831113378044518 1.37646567839226
1.28269957592982 0.498845803215854
0.685351406507671 0.887583821170675
1.34709529947759 -0.908565614254209
3.6456148644287 1.82670205923336
0.70356254703968 -0.0209670947669261
-0.955041292902844 1.19616599163603
0.460600526589713 -0.531581645344863
-0.420209304467245 -0.889348002757399
0.0913660564357956 1.58389397803949
-0.554667099257607 0.213934494586289
1.49433297081874 -1.45650427707788
0.628658964022722 0.166725272743232
0.42244460067128 -0.277500694220497
1.06419417179904 0.824159410869773
2.25586409943488 0.637583902841689
1.05567226197812 -0.940566469018294
0.663152815920038 -1.15462627771197
1.01722155028848 -0.585322024991858
-0.460740914488189 0.59445251315081
1.02283785104633 -1.13987725863619
1.55317750225554 0.861183169452205
2.39487688848189 -2.26416277161045
0.842541033400937 -0.248367157364773
-0.0938757326214294 0.365876782907552
1.03821266340185 0.578965677006486
1.40572905325441 -0.347910011412563
1.22977866169028 0.196558468523715
1.31001209478698 0.176446530769423
1.25147969953369 0.317980699315544
0.407543727438466 2.42974893887629
-0.651745175990492 0.222953374222208
1.08994476304991 -2.59526293922134
1.04217051661993 -0.148466678076037
-0.114681989748288 0.639580117820088
0.763618393611053 0.0817052959830846
1.96069992974585 0.460616184608969
-1.11492094207839 -1.56132145710389
0.71585190041988 0.894417095009753
0.929504543446418 -1.98556907779853
1.95325514999344 -0.992897389519179
0.783196709098492 2.08594479273714
0.86314488081467 -0.258579036956008
3.24165194949578 1.06328451950158
-0.951500620850786 0.880487337062209
1.23534242813348 0.425296252567625
1.07379764509053 -0.301885004980977
-0.515516877773311 0.135464921363341
-0.870434584848706 0.43740654590809
1.85363212637376 -0.925583210190135
2.41239559729965 0.957374404773372
-0.67154242854107 -0.379680061732514
2.65671047733595 0.42417383863964
1.79852300640694 -0.0785839901381642
0.78298931088911 0.773119621381322
0.974186223277307 0.446316486817569
0.692447777305704 -0.696790707095742
1.61549389415373 0.845011349838779
-0.533637025935258 0.172720172989858
0.308860797079363 -0.0155605658341195
0.623673777273684 0.711942109107868
0.624822645848259 -0.147070153496056
1.66927029685143 0.238397515221422
1.59670454667874 -1.03422956738698
1.4210105282122 -1.06878874123014
1.64716876869237 0.269989671360892
1.66247909749403 0.981969185240917
1.98679104506356 -0.0588496346935507
0.656949923974291 1.5565112391164
0.981262394680733 -1.60021853745349
0.0527327705641567 -1.08010191510992
0.260177970588297 -1.46673758857822
0.821853080677718 0.60280339531264
0.239226607196092 -0.677376030865451
0.856609334874546 1.0396735438243
1.52872758098383 -1.16667320450801
0.170729828249862 0.201542651663599
-1.66045195801692 -0.691310884850807
1.67923819366859 0.173313970886756
-0.823485581793127 0.606050251504889
1.38465636395587 -0.553128701879806
0.889748155477216 0.426050932622558
3.00394408633968 0.455544287401045
1.2390443867941 -1.4392088087438
0.9934921509342 1.30445135240292
0.579702167521463 -0.314733289459126
2.58621460949632 -0.438882264363149
0.890984085226459 -0.545585682619953
1.78257395666791 -0.838196913081078
1.89500565875448 0.599975783974126
3.70157900753269 0.459432019295483
-1.10982561202237 -0.864264104024551
-0.440757232959858 -0.249841522747923
1.52955804405681 -0.562886401572465
1.39904960265906 -0.0318964806645566
0.0554249949005393 -1.69817142705649
0.118550290074815 0.0661015689102025
0.905648736618555 2.74477826044155
1.10431164057376 0.756829833497608
-1.84492233287565 -0.610010157249897
2.04071833467265 -0.711725878182547
0.496116439925672 -0.326237201782134
0.156179296532271 -0.657058653534182
0.34001327289533 0.0768297437817482
0.463694969342101 -1.73166318974174
-0.240468608811013 0.801720642640336
0.672036201128124 1.66837779523323
0.14832112373558 -0.336732154707409
2.11234191813487 1.57788949443506
0.764516336676693 -1.26792224957218
0.439967150924571 -0.305386995036502
-0.929151627219808 -0.0717679329332357
-1.43836367261434 -1.94969878121687
1.51104782563234 -0.256581456938594
-0.854819824783286 -0.894215350144641
1.69588934666078 0.658729524177706
1.70342436807115 -1.36344045936373
1.80540765856492 -0.498082994187358
-0.252699200970497 0.697475248094611
3.28338301694764 -1.59061117505544
0.993269470574644 2.69299216655675
0.567214125559415 1.52833447801505
2.18262470882168 -1.94921411520313
2.55001239725217 0.509679692700475
1.29597328644669 -0.273034590494139
1.11651034888862 -0.608029143891259
1.05027595705568 -0.770267283658895
0.426370293808989 0.318806059530988
0.348439900015802 -1.35661363213587
-0.181280969980332 -0.367577908054879
1.37938332511871 -0.367377917605367
1.8052762183288 -0.807910162622409
3.17184810166204 -0.0735625026153819
1.08673175771533 -1.72572994093909
2.9059840865837 1.5514845806446
-0.880095364582946 0.967822665495404
2.67583377228137 -0.334422568328478
2.30247363543308 0.226493885000483
0.525273686692931 0.163218598030996
1.00009517155708 1.28287283769293
1.68515663741767 -0.675208265255361
1.2266717185292 0.27312289464482
-0.259061328763383 0.605787576677779
1.81771617452105 2.21055320129962
0.775107803946903 -0.823416833579173
2.20564700332618 -0.278116749342938
0.934056054143085 -0.173957871936821
-0.576541791169617 -0.536906342945116
1.23094484784779 -1.8258132200805
-0.350940631603899 0.147163413910264
0.834146726118835 0.588746049145437
3.04325194185164 0.943606044014094
1.87954754684216 -0.651132755323011
0.552751767344921 0.461171419734977
1.44109349645069 0.0233507473295379
1.85485598165949 1.96860535122188
2.20062448410754 -0.526675354349151
-0.7681082754897 -0.0704552261540898
1.00638920336861 2.26015037054757
0.398289874988747 0.684361737605642
0.474362429989579 -0.123610966699431
1.23015187697354 0.486537749427097
-0.856320584590857 1.34167126302292
0.448703641931 0.412492786125125
2.81882021125434 1.24377669219233
-1.2392617525448 0.510646074194779
-0.335000180735826 0.938224006173568
-0.362399972677245 0.796436679685045
1.67478542920313 0.255266727723261
1.7274024128104 0.190318208315402
-0.679629015280227 -0.355488183256588
-0.190898436906991 0.57108743044995
2.98480083736297 -0.235989078998636
1.34775318784343 -1.51182696117549
0.0911587886404192 0.459912761367055
2.01558970363195 2.58399023950982
1.92509545317922 -0.238596519318173
-0.170802988759382 1.13667590257296
3.07925001065101 0.952001659206962
0.617654997891371 -1.35011423520149
1.34595403259332 0.357331160370782
3.36080956533927 1.45395486047433
1.85118005285045 1.49541768791098
1.33377623000563 -1.27991237651318
-0.0638775989974723 -0.0250481996022776
-0.263689256114371 -2.47205145074304
1.98646384397528 -1.06607923049136
0.318891520495292 0.176279760314283
1.53562737537789 -0.963647050184124
1.92484527900342 0.741267720912328
0.118584834231833 0.131236941253871
0.421275796478839 -1.39779056100558
0.396852424484036 0.689286472464865
0.399879473458052 -0.185903887501649
0.610663105284687 -0.38906594474019
1.16669829451671 1.56964448880923
-0.209854407911981 -1.3197778591234
1.67738191472035 -2.79637681923083
0.328687408656202 1.12184499896731
0.477860507486712 -2.61894110669713
0.435479217759865 0.625270152804536
0.836004089547289 -0.523963273746078
1.95822808844024 0.409516860469265
1.05779518852545 0.733369537006303
0.381913117670424 -0.0378034128510674
1.37295539503349 1.67880992027348
1.87206253580012 0.41283685184086
2.39611680246657 -1.42023152598154
-0.486457125872152 -0.795236742541218
0.630777507190177 1.27871361232112
0.39901037306608 0.377009253783616
0.705403810282193 0.337944689078958
1.12607237883625 -0.0605160856443376
0.55590039609611 0.149118764586956
1.18250053647139 -0.236146245668443
0.908724476499828 1.6182917354664
0.005588277404319 -0.0729946671159008
2.31723850481341 0.636622866101329
0.809077545268089 -0.613680732177814
1.14052895552808 1.91774454859644
2.3003068278669 -0.779592353610331
0.845234083755107 -0.46036995224887
1.44958829202472 0.298990312452315
2.9010953805117 -0.500173874656014
1.76668482836682 -0.12989804237713
-0.250973617538178 0.297664967984963
0.986544649576865 0.0772619971883151
-1.18847786238423 0.278837390969769
1.92909441277211 -0.161012467134926
-0.0920248815279836 0.681518561895656
2.15557791073743 -0.223665055211438
-0.728555692809146 1.0358485831102
1.75644740417876 -0.0668982578819063
2.60118929892434 0.391559809275209
2.70961995664143 -0.581902204175074
2.8231262147472 1.52067101600793
3.00088855885777 -0.796005747498124
1.20995558223914 -0.811380820870377
1.32867279621144 0.86023146895529
1.14553775334066 0.273526088395525
-0.418858716362221 1.17383439743442
1.01830588786904 -0.621638688078978
0.888815390592616 -1.22258558029473
1.82568629433374 -1.76892642029591
1.2896153677368 -1.23923778148008
0.236471196899653 -1.14401197699305
1.05573165063888 -0.780730753540574
1.62085287384137 -0.528164660495421
1.99194370342441 -1.07796342097396
2.90103939918513 -0.271348544262866
0.624213793383338 0.293573724958926
0.856683568312788 0.0640180770732544
1.8958873430746 -1.45978500804597
-0.985939563361198 0.831947486114594
2.39184257894717 -1.03126217488202
0.829077072460033 0.395829135726334
0.150636089165318 -0.195902071995179
0.888786720584728 0.305447118113912
-0.268877156286457 1.04907783730419
0.0177774941856762 0.63705337354507
0.44593182410101 -1.71167662066313
1.68297291373807 -0.0580826466056759
2.04041911722318 1.4756709343488
2.70368329648283 -0.431051110606774
1.04465436265458 -2.51417541952151
2.24796213988699 0.749662696384675
1.0244257444503 0.781043657228142
1.00731302165104 1.31603185342741
-0.238056986766146 0.591561532939294
2.45918048801798 0.624968925039556
1.70840398275191 -0.967901147960101
-0.534790067419059 0.660126086983799
0.929110200942637 -0.502262035704907
0.68676990601357 1.00345427153286
0.90883414795506 -0.438553002258368
0.869498398315756 0.493696015565064
-0.255267822812797 -1.08179952660352
-0.998419667112727 1.00014892228971
0.968793095726477 0.52928110090468
0.464216577727337 1.1101156485612
0.298919664569556 2.41831742219458
0.917732122686888 2.24356793082696
2.13598290947461 0.310159725130632
-0.366389081613697 -0.348952728637445
-0.183449683254351 -0.488005939399609
2.15966661898273 -0.808198497198221
2.54918415361392 -1.30423999018827
0.0156486644065985 -0.215433610199576
2.0775234506918 0.563082858810425
2.57724046666946 -0.943076119804547
3.31150948944002 -1.35766634025588
1.53942140576645 -1.43719486782932
0.305292469293495 0.0986495466334143
-0.594805500596675 1.45018540121632
0.390091633826316 -0.0881030686899843
0.385073195541855 -3.15440307155836
0.125789158884876 -0.252306147514239
1.78885216766611 -0.341826010612791
-0.0385229165339716 0.696306149799087
-0.69594233616881 -1.73215033780009
1.03828966404696 -1.15833787105951
1.41534545725196 0.28566724880992
1.36375612302969 -1.5076486774504
1.05471400423687 -1.45617210251679
0.491930961220744 -0.998669419891894
2.50836751673294 0.957064798022545
2.45518974817072 -1.78203261374868
1.39022323134608 -0.963768008787686
1.25051533326359 0.378064197791465
2.45259658006219 -0.177049642974672
3.02845283283643 -0.604550218589715
1.83010667808949 1.98000500218024
2.0451891234682 2.38846276160436
0.522724450881539 0.407651160011077
0.590313557920541 0.934905036494707
1.01553276207682 -0.863092296567251
1.683247245126 -0.239600613490179
1.93534678706126 0.375520591834744
2.26988175131465 -1.16167671209142
1.21724046551201 -0.707521236849534
0.492471048545498 1.00854531892774
1.30446270558643 -0.073576954292093
0.230678007045268 -1.32235614687487
0.825305414204982 -0.156565923083213
1.31884039032863 -0.596443851445636
1.00256051766447 1.91847031882295
-0.730076543246392 -1.28273752429522
0.795854451063904 -0.172483013114951
-0.519081276297401 0.766534253614774
1.81441464885613 -0.393691027338854
2.68383625023602 -0.103861612795715
0.0522185616701966 -1.92061805852225
1.34500553395879 1.98949798365203
1.01785279370198 -0.568973119299367
0.576709098769549 -0.169792318612224
1.26589214536522 0.811792790183846
2.09370073216274 0.524069912926721
0.349224804191592 -1.46664122397912
2.08156619685606 0.321332012872423
0.914161076491156 -0.532627161306137
0.556202338397908 -0.685387190434007
-1.87004867034084 1.31289828608787
0.0220482116388943 1.84202728052778
2.7057098776723 0.919627301402727
1.24312659237027 0.52360925543745
0.525968975297657 0.32142592203427
1.4338720833626 0.414471009197646
-0.435221468554783 -1.06916454507691
1.42819069399046 0.389236028390551
3.203624202435 0.348631317950472
0.0417734162214024 -0.976840822016575
0.666343208467664 -1.45997154868827
-0.386211984671053 0.565587507426921
2.55202876227496 1.18233766181921
1.64138978787095 0.849798681336177
0.273682850104255 1.0364075378243
0.699691096854035 0.702861189155041
2.08440754755024 -1.11653061949814
1.33781613086641 -0.748365913742245
-0.604901586901845 0.200554325625811
0.518953404661413 1.29628150997988
-0.129332540740937 -0.812109789533475
0.568126556328512 0.554953559585316
-0.168501422279368 1.54642466651513
1.53373123625609 -0.853615576542203
0.785551815092292 0.126133498778219
1.83045751262213 0.8226851235929
-0.287678369082619 1.0939883805
0.151597897734055 -1.30107050235116
0.874272259843152 -1.95957229150758
1.36109658222243 0.187051103646018
2.35123931703097 -1.14348578442754
-0.19924514437617 -0.683779866398847
1.76387387681665 0.328342816273849
1.43432668596886 -0.711820433398135
1.12174640747397 1.81557109768142
-0.413201441868861 0.450152058245434
1.10742363438904 0.44067957856829
1.002281400027 -0.332220697374461
1.1070331469561 -0.20912450002629
2.7240813776561 -0.449575579843868
0.891321066767411 0.478147969560315
2.70874918899782 1.18042441888624
-0.605041434304493 1.16444939867117
3.82868181887048 0.154533987858844
3.15879527981781 1.81504128068243
-0.0129403406409794 1.14548685833238
1.99687219446088 -0.394595809176191
1.15914614010599 0.0985703287489862
1.122018380001 -0.272660608689239
0.928185306499749 0.71407563596822
1.2338274041543 -0.689351301744515
1.14374027851916 0.552230193229759
1.41994856979057 1.3804058522965
1.43425933433046 0.368337393721896
0.657730138085439 -0.459006527899387
1.66931838933195 -1.23778628800655
-0.319955488205758 -0.48066692526376
-1.16700783670056 -0.164625504378351
1.70911803950522 0.215218204475664
3.52390719323446 0.250752592230188
1.34681836270485 2.54796221400426
2.05367525472732 -1.17807266169086
3.39479755234865 0.483603905201402
-1.33282173647681 -1.34807864413183
-0.308910324286474 -0.726349709069551
1.05052513642014 -1.76251854815375
-1.37047050517324 -0.290787492758715
-0.158812841462586 -0.933358016812392
0.26996739222496 -1.46099527923551
0.988068334687842 2.24853677207072
1.258112654545 0.119440657845159
0.28483745652973 -0.224692345328482
0.133744997417331 -0.466925976785593
0.259149321555693 0.519653230257088
2.45022742900281 -0.918804374251278
-0.0265199080478624 -0.785987371184853
1.35986869207957 -0.307790978723769
1.50771425260217 -0.0704814536790235
2.0643106616978 -1.16271391711264
1.18087809635191 -1.15399866828593
0.252049199008474 -0.301654422079481
1.85180478485806 1.25592828293057
1.87419203769179 -0.306936227773485
-0.690615416203707 -0.233766774985865
-1.80765779931414 -0.791850814438933
0.865705180126745 -0.173579210834887
0.40088202050654 -0.993943349899776
0.440707800296913 -0.0713852142489143
1.84696335374785 -1.05440029271743
0.95785915518328 -0.971147613772576
0.770744943939351 -0.332078418445064
-0.470287445034744 -2.03956221529633
1.89223126070404 0.262333886513025
-0.816260370463935 1.64706792393091
1.77209169836722 0.464221777274114
0.804337177518594 1.07376296900695
0.432693026759958 -0.345000846569314
0.274143162708236 0.482123550503847
1.37511528578972 1.1527480952297
0.237020842713205 0.226751142534931
0.90560661095527 -0.987384166693532
-0.235445536430127 0.888554791549706
0.291191791608386 -1.06302211878714
0.657108833705764 0.374678776532823
1.43646516776461 1.55867195529344
3.03732898709405 -0.753439407700562
-0.15278439533725 -0.733673008400152
0.823773133566288 0.191933824348916
-0.0675204523115338 0.87279280021945
-0.51303443719799 -1.6178289930838
-0.424956262131577 -2.31285852883265
1.44742452591976 -0.105100431983585
2.82822583996103 -0.906586613954907
0.960185304848852 1.98943026842787
1.588148538893 -0.0011109186523664
2.3042548319847 -0.688169119406424
-0.618693901448984 -0.00624401839232153
1.30377440954861 -0.267607334647381
2.0354467878168 -2.27492985098666
0.971022311361373 -0.896897831978931
-0.439756989738593 1.80168553521751
-1.10189356484562 0.503506207950933
-0.0109416202996058 -0.204108663171112
0.621329298222165 -2.06710621960344
-0.517265827584725 0.456031096044185
1.32776591236221 -0.097017661246319
0.792290985968878 3.45420183758481
1.79279701102775 -0.178932551043076
1.38057760359393 0.404766090260276
-0.233040416198094 1.38799508733136
-0.137461082198846 -1.06333306897749
-0.532471132391578 -0.675296923680066
0.0323411090402068 -0.695564969372589
1.44810956057538 -0.878916079665538
1.27578173693417 -0.935637811511756
2.43980807056746 0.0760566244065219
2.20561115091602 -0.153608341856546
0.0546506808947253 -0.520123382221094
0.841777194470077 -1.31794724244383
2.97648314968735 -0.833270313383526
0.655956879108035 1.06554908720806
3.38019622627329 -0.618119028845715
1.13529046332142 -0.985712932264565
1.52460889518246 -0.00379979324424026
1.48052360126556 -0.910115165215814
0.228196440673101 0.919975432459873
0.991622492966625 0.151700269515856
0.40717222444661 -1.26464159244674
1.42833658074097 0.345817577011536
-0.0760530528957757 1.04952897381378
-1.63061193466505 0.687861873166745
2.91572583768743 -1.2134242361765
0.987679538866562 0.637993592276957
0.305982910795615 -0.122864746031477
1.00142207735484 -0.105275216347146
1.06537380120306 -0.200070790177454
1.89739526402188 0.273245183270072
1.11840356829659 -0.388510241922165
-1.46265492212112 0.743231858738507
0.844902151548072 0.183994444872167
4.3850204825896 1.28737254713346
2.01668436246364 -0.926531241434228
0.358463228101613 -1.28170636206058
2.23593519388667 -0.330155826610919
2.42722658055522 -0.381040295970418
2.22608269993957 0.359953704457741
1.41121349127818 -1.60323358637427
1.5707867460125 0.628619379936959
2.08433494464712 -0.553246723867244
-1.07356641687131 2.1577166168919
1.43076821678712 0.810434393784241
0.543147964579994 1.87519822184037
0.0171490768369951 0.455996460692564
-0.60719179362598 -1.29595418889102
0.970114265426838 1.61483368570963
2.46371663581935 1.69037046067772
1.74027553916996 -1.27490401632008
1.44317614638898 -0.390691858094859
1.60989632731989 0.260999909589082
2.23163072165455 -0.319126133378047
1.21213068516787 -1.16021818272057
1.59989900475827 -0.656355545099671
1.05417880097851 0.604832207231562
2.95876418175546 0.602316130066628
0.0801320295165656 0.131961340059961
1.67951368995712 0.14778499909101
1.10282249274393 1.5895969862248
1.52126309958531 0.57696460697094
-0.387575388500164 -0.786897103264359
1.02454242881314 0.750184433848254
1.90158721199313 0.0374094099329888
1.5510025798286 0.374898904112639
-0.860409453993317 -1.11264651720521
0.501223367154952 0.105349423103695
0.845857780604487 -0.699789339690612
1.36284080451804 -2.03596953923781
0.346701909703524 0.187021491274473
1.43461545231319 -1.04417021718251
0.411386497283734 -1.12832371629832
1.44874157170768 -0.537399174219474
0.391173742692922 0.157271329556192
1.20411001932636 1.71202955586952
-0.0796873275028287 -0.376544838496237
0.599942629158191 -1.23446428752001
0.323613636763663 0.194594812946458
0.228027394634986 0.473598942059351
2.0819593443482 0.329834392302597
-0.197395590014764 0.382386884015978
2.10764354197445 0.140479505452626
0.767535039175179 -0.747663583808431
2.6390292706943 0.0988553858959818
1.75821621050902 0.871456367531574
1.12850592738505 1.0076718999935
0.073752927593259 1.31158348626536
1.78434074946995 0.693652110068248
-1.08893891631641 -2.01791183447154
2.10427617211624 0.809425484861376
2.64897640458537 0.280554861100519
-0.520548328214048 -1.55118726216718
0.00963059735334892 -1.79636042864678
2.47527948523668 -0.709063396512339
1.62075100727495 0.391751989570637
-0.122878830626663 -0.10547483854503
1.63039301499369 -1.34873012713897
0.418146973842911 0.3884855165369
-0.507530257061352 -1.63491755391479
-0.0811777139428698 0.581937650546584
1.59913005868694 -1.49888507454
1.14196844280232 -1.28316327634455
0.0254854542778403 -0.744830758193803
1.31751608354779 0.280382808595004
1.55772500589614 0.771624970622378
1.42935546065745 -0.0888324964767583
1.79320850097009 -1.59999304498413
-0.639251762247597 -0.787993615022518
0.494238220449837 -1.04000239917159
-0.142178482236367 -0.128567038702165
1.37646677439387 -1.07207593043531
1.53361701795536 -0.420215145002181
2.3676283679943 -1.03640977587144
0.234564280913734 -0.524943164820178
1.02443325138452 -0.697092774953067
0.784381610510499 -0.0391290673797116
2.83196859897155 0.109850758495407
2.9292496694911 0.796092823119109
-0.844115256531778 -0.731194143053484
0.382918475988154 0.033720601883329
0.610933500284654 0.0656557921610407
2.0123100227139 -0.128676659849265
3.0504178708915 0.393977620154582
0.103766459182203 -1.00498625477692
1.88774211229966 0.830692790745859
0.803742231839867 -1.03124417417903
0.435747336645995 -0.687862659934757
-0.637199042779712 -0.329319765399047
1.14913396485999 -0.628788631297861
1.32034455379407 -0.879507272552511
0.82747993431621 -1.80892626507485
0.0214074152270632 0.0428846935424728
0.0567547157290256 1.32056058515553
1.07217622092597 1.602306860385
1.08352725741119 0.0545746081628595
0.633282227772543 -0.340109874437499
0.887174818882441 0.118659691466499
0.983570815966935 -2.33757066231005
1.27016965703952 0.638138024237394
2.50327721840695 -1.10435860770946
1.313761471315 -0.895021010934672
0.807965254779447 -0.0179125184445715
1.30189727400583 -0.389375750824108
1.50198291273769 0.415425377166751
0.925389702136327 -0.732981019603415
0.574965947465538 0.311746137179967
0.651811890483275 1.08248512306695
0.402970088132389 1.71988387162328
0.432962483861104 -0.66362383331316
3.1545874452179 2.39990242306156
0.786402413282158 -0.80308404156939
-0.536184251769194 0.699308686288149
1.60366427806672 1.03109417442384
2.45220692906443 -1.42593045562863
2.66248299843892 -0.984546807840579
1.15196437420767 0.449956804320045
1.57336865937377 -1.01144503453752
-0.171268175770125 -0.0558295783931851
0.937042375177524 0.16539645959097
0.919690290487073 0.455833079110716
-1.02555559272361 0.792654441514536
0.529762155745805 -0.199504303869777
0.995370663558323 0.383846336202521
0.383527755457695 -0.229078752723179
0.941297785591849 0.274649648932446
1.56206957140501 -0.463079092267729
1.04881623202801 -1.57604104936163
0.645087961734968 1.53097276431443
0.545872256327412 0.532598209003456
1.38592590562957 -0.0935795207826752
0.262677073717024 0.83452838676777
1.19043996885451 0.0430384712767339
1.22948960813948 -1.23268964699367
0.21339457936598 0.639850114778176
0.0422329562676341 0.700714852076001
0.63640664971914 1.59690840315327
1.09442111420531 0.258675954664237
1.32192466948693 -0.988001686444534
2.40130952193144 -1.00668097752173
1.16940268532167 1.65099313317535
1.49982826667608 1.93230601532649
-0.142858789990528 1.1625968553593
2.18494258365244 -0.492266022052679
0.653635102263605 2.03551589082993
1.17302282429891 -0.553343686906294
-0.741934029159592 -0.33561161797685
1.66991618155994 0.41981901573219
0.323022670452558 -0.283702921107932
0.733829991316825 1.29785405220939
1.19304803971006 0.724274518584866
0.745884311707409 -0.312199415910072
-1.21809727906726 -0.646258844417476
1.52948505794915 1.69615937320337
3.14510089540062 0.541939624643579
0.782801612056824 0.690375727058329
0.432689149279789 0.224180881976599
-0.232193259502893 0.606743714664398
0.425314511436006 1.47576757904626
1.37018054477313 1.56329565920348
1.15425267065615 1.84949621968175
2.12314733024865 -0.0897397624408489
2.03744807869602 0.6041787035268
-0.490249653919538 1.54351160961748
-0.0131660968761593 -0.695095456828268
-0.514370080395505 -0.584157021074571
2.81863362139643 -0.550726494241523
1.07913164426905 -1.17956219478983
-0.380361558102779 -1.50386265537672
1.18551902654429 1.0892176158217
1.84518093681372 0.123735412958305
2.8674014081905 1.53642710023852
1.43768234026495 -0.44677936485166
-0.36833151867235 0.481743673440596
-1.51554183117056 -0.142474251048454
2.64169959278997 1.44066404545406
0.200373945718713 -0.389657759326772
-0.3112295745985 -1.03007314032898
0.768434126614364 0.856974812980008
0.628063654810439 -0.323754309605218
-0.648575577622988 -1.57740941670866
0.875589525618269 -0.27965135271306
1.72792106236802 -1.34022249379127
-0.155958510751828 -0.876371732014082
0.334722204899827 -0.0875974284510189
1.27043907784311 -0.357579236475445
0.207595752536352 -0.340606350751733
1.32247713680746 -0.593940704883515
1.65248747868242 0.607712786036507
1.2629951286302 0.909713559718509
2.4245841797896 -1.02656447753715
2.36373501632452 -0.941139354811622
1.17555815681252 1.03437465116844
1.52581514868567 0.370159187259135
1.5722416187957 0.619759988718851
0.284011268640245 0.277780002504864
1.33866198402175 -2.35878216587372
-0.78814887247414 0.807476452198428
0.815456830072336 -1.11998308964305
-0.428883189359829 0.251925429364258
2.27903685074804 -0.768485250664881
0.794791667169126 0.0531674305443251
-0.243079089337721 -0.108369487059881
1.74550689674445 -0.982518766102122
0.782751536214397 -0.923832636302499
0.867582030526043 1.52390269974405
2.32087886494561 1.27228850782813
1.8672218967681 0.417189781373099
1.41483190555134 -0.0804993352859855
0.229673949471996 1.63114107119374
-0.72909779021062 0.670970373904229
2.51937021857752 -1.2422336468934
0.40304906210592 0.331174875847406
0.916948291551088 -1.71077567528143
2.07257235913927 -0.51104756519395
-1.06861800985492 1.55192890074021
1.0727872753838 2.38722677441902
-0.24198083724611 0.354464267154028
1.15808277850821 -1.30255850427678
2.76395472762612 -0.567415411281179
0.717652516798003 -1.42065678726181
3.79643374487222 -2.27156008966252
1.88045914122885 -1.51073112651681
1.42336003858404 -0.0924411237840522
1.2413273503364 0.931332585955792
1.18414330310438 0.332335169827884
2.01305920052532 1.5480358179922
1.00103758128702 -0.402958768757132
1.06192830842445 -0.997416061693658
0.707405185161982 -0.280743845259247
3.33308105625505 0.747423123575569
1.56389301224183 1.51035075189639
1.4355491547651 -0.398640278303923
0.359531049893764 -1.28836949049169
1.51351413269596 1.29548401057411
1.91265724134491 -0.12834102664037
1.75469165867158 -0.767127027431839
0.0578107040742819 0.037360731348057
1.81630407530656 2.20408360586422
0.258034823557828 1.31971334593286
1.43416210811729 0.745659470921117
1.96624986896235 -0.0122878048023713
1.05076313079675 1.42322390138149
0.773530122137448 1.11881811940603
0.770437266929959 1.08915270831598
0.800953535930565 -1.88411440355629
-0.363870264774917 -0.168538363234304
0.259919119997891 0.66259204338805
-0.230531841738844 0.108844539611903
1.1165366136878 0.809365505233827
0.348513888744274 -0.221083841840429
0.662986333950712 -0.726865170670655
-1.96796482322478 -0.560831341075177
0.787441339616129 -0.773236745162083
0.215951667839238 -0.291913089462424
-0.156525731453874 -0.832861627648386
0.200086772189335 0.108166316000594
0.0706324690812818 -1.27912092943447
2.41268712784243 -0.188938561577282
0.408629280028537 1.14682538214417
1.15356603647772 -0.0611516090768929
2.17895810563425 -0.845269341778605
-0.0153395473935125 -1.68532153835712
0.345329041387622 -0.707324006691322
1.65039051953896 1.88140122695422
0.855276731459722 -1.51928763862104
1.21876127671312 0.0873253702812089
0.94202196038324 -1.89476847221554
-0.594656550708191 -0.783460429533662
2.41661950596483 1.56156442413934
1.5480519621711 -0.925770234683948
1.26196581193793 1.75968582111609
1.85307122217424 -0.946477780808059
-0.476496635333779 -0.156033390402411
1.43086689191866 -1.2512554268916
0.072351464310435 -0.894591370134168
1.61935104585936 0.121714842828092
-0.17965301208858 0.535432773946338
0.00880049255535698 0.0765801430673384
1.48246145269255 0.548455724765702
1.54903889780532 0.371308251721146
2.27495765966419 -1.06709058143797
2.54760552311091 0.753699007135905
-0.14119212881567 -1.44571486920561
1.58505461272222 -1.28258812032104
0.371144633002472 0.678040641110926
2.21027084376987 0.513565480412233
2.41742819106215 -1.71386093060364
0.232134008106538 1.02683416408481
1.30559512783703 -0.829857925550261
-0.37071653048179 0.193752679772488
-0.0391600546836144 1.02064474369405
1.24593253630115 -0.76055556656132
2.85483874649242 0.405123698556099
0.584884144135818 -1.68239358109114
0.218430306133972 0.652999087378665
2.02172054739827 -0.618543218810753
2.46055843378343 0.0586211495832124
-0.495282437264451 -0.633381246321283
1.02792924016503 0.509052231779494
0.467366941849979 -0.395032874815571
0.224842958437051 0.646112303326487
1.04306533052701 -0.213608359405829
0.0571433176966422 -1.38933998845169
1.15324006179519 0.570512095953884
0.58516205945948 1.04054604051385
1.52719178782414 1.48948629894738
0.7786682140879 0.940896188782378
1.14901607684742 0.0467213355068871
0.770020619305684 -1.60207101752548
0.552098521403714 -0.0854943335937143
0.437719906701905 0.308576867492646
1.18175909873832 -0.14108814602378
1.62764502269573 0.496061598950096
1.15432147986805 0.546670724668664
1.54034404267429 2.21734091682155
-0.135914582239169 0.366915559508001
1.33489087291465 -0.719993443099168
1.74070238422389 0.152684024559949
2.53937025295144 0.859800367000488
1.27105086406432 0.298467537950238
0.366024678209454 -0.478432269891126
-0.380713224834481 -0.0886562562965565
1.08328398612842 1.59474662203168
0.785800085760102 1.68148709962477
-0.654931272476937 -0.469239931951257
1.50684388112711 0.742283701192987
0.00521420933156058 -1.03464353185004
0.256427393436901 -1.28705208657996
2.25231951369962 2.94453014183506
1.07462639762241 1.6931988180627
0.811486521928296 -0.562835836164553
0.830108830771946 -1.31145591375963
-1.25123084380541 -0.195110511230994
-0.310854891963053 0.47894548609936
1.11088123487213 0.599568210787487
1.27840364401042 0.563775403193296
-0.56945802787569 0.221273930806935
1.06769482407398 -0.926518380775619
2.42856770065326 0.624260670445878
1.31703626074032 0.987967208859846
0.444221054667139 -0.318024061215068
2.03819142664065 -1.86447727023965
0.612612875290392 0.860545888249361
2.01357030140016 -0.71416314432751
1.83817330073375 0.62471350833035
-1.52888519699258 -2.27371708179468
1.83715138149945 -0.807260018724609
1.50660406944523 1.27614430709386
2.14887715864348 -0.124799887249724
2.91644299322143 0.103526228372358
-1.63013349396941 -0.845121125119139
1.65521116474179 0.174220811109778
0.53764335462116 -2.32159014435955
0.172214393188391 0.201059240576048
0.448945730508274 -1.56244867815331
1.9196032580859 0.244020630716554
0.422613100396709 0.174841008177262
0.591794149440582 -0.220219256053415
-0.409643165512184 0.598492573938907
2.70962482366387 -1.2229918376295
0.370631027838764 -0.437808778037053
2.42044923586174 0.277452224892555
0.749224755295276 0.299027794364877
1.1719266425594 0.746233436398135
0.296161455183128 1.15788393732749
1.11681100459533 -1.50758003216362
0.364887117070216 -0.313889875984728
1.32415581194933 0.554439739132728
0.435604662469679 -0.0224976770672783
0.637121336492709 -0.266451131336815
0.713328386119708 -0.515481116207478
0.136023363292408 -2.07007180600601
2.96075635166246 -0.362439845981275
0.500190846305049 0.444408999968342
1.17622464435693 -0.777035889859587
-0.234522752537627 0.207593966679865
0.361565212413723 0.545650179071273
0.749425157321232 0.0452186440018715
2.30312806848315 0.227801506104932
0.0266202295719026 -0.483836623823897
2.47817243286871 0.767955863800208
2.1731211039767 -0.878566642843898
1.97028048069424 0.0256274682259713
0.639057158723357 -0.503506748283919
-0.692554779428315 -0.0643948857609007
-0.0248656951698842 2.47533348409914
-0.112786636821695 -0.832444896774948
0.402001900393828 -1.2932107676959
0.936751858515014 -0.825607903380227
0.879054132223251 0.733711340784252
1.41211530943336 -0.202661616967259
1.60612946596997 1.73265644862566
-0.146258855260076 -1.21744674462022
0.825046031370685 1.25071693201227
0.568615675968422 0.335108295595121
1.07241019829577 -1.77552715269995
2.29555488892016 0.100317869842666
2.27711144128286 0.494255163609703
2.89150240877659 0.200305152466031
1.90821951051701 -2.28083106627854
0.923812362777271 0.994466307132985
1.93993013462014 0.231723676919697
1.36174328895761 -0.0914070599975422
1.57469185377698 0.162201237596025
1.11917919284947 -0.353780521160076
3.02858442713611 -0.735223751705112
2.2780708273161 2.21364676378736
1.67526222479435 0.921712404968938
2.10421962318452 0.798450949782202
0.288185762641551 -1.68227751670744
0.371538898226967 -0.739092750923907
1.43630230837042 0.0991025705713316
1.35640147256459 -2.21267743201035
1.43184656636697 2.00524906408571
0.361769114640015 -0.377915838111159
0.170768073139892 0.20820264214323
1.29514993289115 -0.220870922057632
2.32534030518969 2.24782285726767
2.08977177578282 0.208404701758445
0.042996797945409 -0.342493422806717
0.562701888045499 -0.249948345239448
1.151833120197 0.085925598230356
1.78277745770579 0.194272043617935
2.34745797302033 1.42663294530926
1.44819282402762 -0.845464901482058
-0.948911627614169 1.81882809771147
0.260145573049826 -0.13688296726475
-0.121160158838652 0.105667096102985
0.637312113585674 0.421897690678926
1.82745764812104 -0.433768301600039
2.08798885048423 -1.90894748264599
0.933748388461621 -1.14513707948324
2.53790553596262 -0.227980106813126
2.46507380724256 -0.579720794239598
3.02316394594712 0.133717668480847
2.64248341597959 -0.650765940517935
1.51692784584548 -0.83612153978055
0.808063577727084 -0.375826991122149
0.123224770554249 1.22197764236346
-0.0469391018377019 -1.43918653691643
0.333933335155158 1.54858491297119
1.04520849268583 1.44645115726779
0.0535447191371585 0.0747505709884965
-1.29116297205904 0.666133887841829
2.41621602199025 0.303371449347443
2.47252804209571 -0.081813390232822
0.646039625116612 0.748579872825584
1.13625021024414 -0.912010950341047
1.19118796986815 -0.510752578517785
1.01317009983666 1.89702850767113
0.865424139490886 0.254707817900719
2.19452068754818 0.174819019745504
0.642694981801399 -0.798002530900722
0.259646253350979 -0.997149868646964
1.04129343243617 0.199822660199363
3.56932659473654 0.217898197477245
1.08427609514201 -0.715985308604093
1.04211176764001 2.26168769145814
2.67560426936256 0.807390634615571
1.55870257775278 -0.840943989244614
2.42483561239353 -0.633926730675571
-1.00544341076332 -0.66501106651975
0.0783179062611378 -1.51577732032764
1.6937533650292 0.522058918462113
1.05724202949294 -1.02362921551773
1.2361273094264 1.03679100625278
0.858846026710568 -0.112109340984625
1.53953510100032 0.488480916189622
-1.00110435850268 -1.12742091087927
0.0419754632000715 0.360598936022641
2.42681241948864 -0.300507295975026
1.61889466867864 0.432644751000458
1.99337692913726 -0.246549355476837
0.627536467065765 -0.026780448811632
2.94972365286509 0.762294375994002
-0.64770513247752 1.57619460131252
1.05961597429472 -0.16597472311925
-0.173412047988114 -0.186072171886839
0.694735576210031 1.05022255105992
1.13942124531374 -0.948728148129295
0.408189342640707 -1.98435844099798
2.13945578071316 0.791038844764884
0.739019382961259 -1.79602353319418
-0.59528046506849 0.835499221639274
0.728177076258439 0.680348758150091
-0.757621132173646 0.239948071281933
2.13049161903331 -0.759108611339891
0.296456187247006 -2.24577489141881
0.231269488595451 -0.130469578256635
1.00782851257493 -0.846698892005532
0.683171732571063 -0.405708861851006
1.76736980761513 0.713338312580323
-0.852977449462866 -1.00514599124381
1.20260359534776 0.95219899649903
0.510297321424516 -0.954707683580913
0.260218545514914 -2.58749787927686
1.50253880194538 0.65048789867636
1.54535821185945 -0.461648520857341
1.13613588892423 0.196640015835207
0.409883794686364 0.443408918672031
1.59407871797605 -0.940320745804242
0.803466178039486 -1.71869741623511
2.56037012455396 0.541158032550432
0.805188421649579 0.075098440994258
-0.135041314061795 0.932986909214479
-0.0133901539906469 -0.540618392697001
0.663109670494703 1.30874015432461
1.65810297978403 0.499897157473313
1.43167901955355 -0.287405327268561
0.887436608518904 0.638182427848517
1.59482126407885 -0.536284120492563
0.439045095971255 -0.24682888945002
2.0303828851414 -0.753994479251645
-0.829718149604061 0.889973103433039
0.424979090221274 0.229637708868479
2.49099204753879 0.259779234168947
1.02114156287709 -2.04708599877359
0.292222528529926 1.14614481579123
3.88340513740748 -1.30379294304588
1.08221363566202 -0.958790678708264
0.948857798366455 -0.952262892516894
1.16923573010549 1.69352227175589
-0.113605989893441 1.22690990857262
0.566459438889372 0.774767729973963
2.23078781243263 0.595257384233415
0.32653150985441 1.27919852262765
0.740483313879036 -0.608124663958503
0.448715092759672 -0.264667425006186
1.88553137418272 0.54163665666464
-0.367955397277587 -1.40767648320288
1.60867521747463 0.828033630331641
-0.70866490921458 -0.326268450605338
1.50581382278137 -0.70035173455531
1.50529725612635 -0.110222468548953
1.84194801173167 1.24507723871263
0.38187434765918 -0.803027637674399
1.48478859866223 0.99042988498639
-0.188853852193168 -0.395556345173074
1.80294926662304 -0.469522980580036
1.59737672778795 1.45032559470755
1.17746085956748 0.28145953005455
0.755152037122027 -0.322993589684973
1.09272742581004 1.25444555303605
-0.753815729087936 0.320042446615549
-0.511690003565855 1.2342474265651
2.60535292745813 -2.02771966063253
1.16175491169139 -1.14148411687482
-1.13472381189717 0.881162926173439
-0.406435631634718 0.465629452966785
0.0683392278053071 -1.46573574418849
1.80518674727069 0.282731225808832
1.63742759000769 -0.280040890891521
2.33873709276421 -0.215297510519321
0.475123678478468 0.603689703637278
1.41785924003586 -1.94374619931771
2.08393462211746 -0.914641060437316
-0.520887195954033 1.2617724655074
2.23058034710921 1.01640488816763
2.93904282645654 -1.29557356915981
2.03227958634484 1.33700231245113
0.797973801830026 -0.294185916757011
0.410694971466817 1.4243605602499
1.26119885807421 -0.311376971957726
1.53996135712311 -0.306927325260573
1.04567192900283 0.585012128892797
0.463873068905489 -0.0652455004164838
0.104593931130945 -1.03730851727479
0.883252785531016 -0.492762189945811
2.45139410169423 0.507970086677312
3.5745481990142 -2.72246269324787
0.186392146893295 -1.13114970423663
-0.171054922670277 0.700556758068995
1.85458513402778 1.36313896750044
2.44264707680215 1.52409187638935
2.53629674635568 -1.68132256698115
-0.597160866782491 0.008548951187307
1.03006885227196 -0.84431781498632
-0.392481753830738 -0.315881648975952
2.38606848191408 -1.02989134101799
1.65861709093606 -0.0341888615910768
0.335529155489752 -1.85445552094213
1.57281400732235 -0.27134051616517
1.0212417892306 -0.774622702165369
2.6489014754709 -0.81562334490619
0.926127768337534 -0.187360967296215
-0.415525315495555 -0.634279824134473
0.985437116936238 -0.617076737625291
1.1776399957675 -0.139116251366756
2.06437128061588 1.83425122443182
-0.296190397944415 -0.886160748492508
1.08224073343354 0.293351853860284
1.00874795354336 -0.681856286946083
1.12566808802253 -0.436981896056788
-0.0623575334288387 0.366467385568141
-0.0516804672117814 1.22497806556014
-0.790386993396145 0.546662584731933
0.118073454102648 -1.14833404598792
0.574370652003833 -0.283983772865993
-0.594034461422333 -1.25845066260879
0.901155498529686 -0.151787213606413
-0.265652531715971 -0.711624985968406
-0.0281471873936685 -0.422115732442003
1.98129342096517 1.11654168061361
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0.51245648853965 1.40750927708364
1.14372066979136 0.959544318698298
-0.38602002107875 2.42958669390163
-1.31035563107182 -0.649394330789621
1.22331431119221 3.02356743593441
-1.42922921442279 1.24328575890489
-0.432508124136939 1.27917363698535
0.638565123365928 -0.592906857189683
0.43902942959867 0.845335550851078
-1.18256162062255 1.56010186356927
-0.489150338130781 2.79255844561655
0.932994270235142 0.439564028670905
0.394557304290713 0.00661156086704195
-0.0494048572510824 0.3655896363119
-3.83088552723819 2.67253916842896
0.0887219814432271 0.279364245406398
0.0825037088925054 0.430496849068273
-0.393236327741671 2.08104924385682
0.207671197556291 0.0262587602763397
-1.5728703320116 0.320557034314707
0.385187641025353 1.82879756460543
0.751909568393983 0.425519435579744
0.206384959117861 0.222785943995077
-1.27665248317945 0.45343836128824
-1.13455458480645 1.07601342676652
-0.0612328710016498 0.472873972184515
-0.7913061407933 1.30700514926844
0.674155053898688 0.768120461222579
0.113676868525674 1.68395995955763
0.406744357050673 0.790414013165621
0.209835422446668 -0.333906390569388
-0.661882647541641 -0.387668128618923
0.827179104482666 1.18095898179506
-1.83856798243962 -1.29109342619631
1.09894403940246 1.59764848825513
0.824740559049376 0.102684972499625
0.580251665409197 0.718115392356429
0.213758178443276 1.08518399047931
-0.728094917452097 2.21741456854648
0.585826520312923 0.0619473517776728
0.10394113880858 2.46464956249067
-0.0649109133867676 -1.12136534554658
0.690513088219124 1.37824600931128
0.813842871368088 1.4172592946233
0.94588538937522 2.53577320606733
0.493246627599573 0.0982013112261186
-1.04735071328361 0.435708956291214
0.833379954983362 1.43122029958454
-0.661188367955329 -0.0790263253352605
0.585669274831903 0.970778618121598
-0.733286248358955 0.806295336710526
1.40231215978673 0.912338774568529
-1.86503823103015 0.936715471069612
-0.953566953794629 -1.24719137676483
0.319153116455741 1.50145056717528
1.67176288296403 3.1347378838469
-0.646789680813675 1.42213004847866
0.388403894032275 0.920129757599782
0.56991482776736 2.09924004659043
0.509507931008397 1.77884273658293
0.800576741750195 0.617859576252659
-2.68225568668214 1.8285161330519
-1.15030884179095 1.76915437931702
-1.18736368455147 -1.3571670660976
-0.769223658046535 -1.798705195218
1.82484200781506 1.31261375738135
0.961662824908785 1.03424199831413
-0.495124604168448 1.17997826384166
0.457275384503838 1.66031477834295
1.67990054269906 0.454803847382787
-0.615138949790999 0.77135608808965
0.399252830045917 0.0136788880543244
0.457731432914463 2.28332089682338
1.27798397775939 2.55167709190627
0.70430764211476 0.289876088965483
-1.86986178231652 1.12941349048481
-0.336980092022044 2.18273598337214
0.831959548994829 0.942996215358681
-0.101816433807781 1.33191128236569
-0.124139053773982 1.00621795919126
-1.7641399031978 -1.73150149210535
-0.915550401221618 1.63614719711451
-0.463747974757328 2.16514104043442
1.21548116999394 0.621213208236265
-0.308596652382564 1.03819688417013
1.09026970335427 -0.424978899346996
-1.13436167801047 0.741877486015928
-0.0399758483425029 -0.537806938620519
0.041576519772915 0.434825845750597
1.97364827237416 1.31808632584746
0.374381531149923 1.02401399623095
0.19590175980752 2.68059461157951
-1.15657780590305 -0.353590380796822
-0.985117539144633 1.50431638455844
0.886211190371585 -0.483634596772794
-1.13997957038927 0.783362115112992
0.0595247700139458 1.2230126594935
-0.950508265885972 0.754678368769515
0.14331492706243 2.63970919621646
-0.720615883563021 1.74956369294086
-0.397295844295075 -0.446397462577219
0.54803506190154 1.52775746102184
0.153526063855844 2.60062105007521
0.322181695479556 2.38235391669823
-0.400193322992691 1.96688708551729
0.613607100564899 1.5330154388927
0.783854324512063 0.270937615156328
0.154623756203382 0.835967135893069
-0.81819970103495 1.37707176384956
0.723686751831262 0.520056804266429
-0.613622806004572 0.365613495518869
-0.981534379661563 1.27027100573256
-1.72687292923644 0.203529184644894
0.241804055973402 1.83795119029045
1.37435217890677 1.13554210594993
-1.26367061603364 1.39014359946197
-1.67577529015339 1.1973925157089
-0.474627311474242 0.788802076602509
0.585205713337931 1.65689313660597
0.8546495877326 -0.193272530392971
-0.917535312514319 -1.81357671507234
-0.979786462908715 1.68356801786683
-1.15308843126187 1.86240813938526
-0.41970046233007 -0.169089253729782
0.309318456424463 1.10511670494886
1.07780547831091 2.11735009448029
0.0335717760277671 3.05608321123308
-0.168229800285319 1.70798349879179
0.319226061815458 1.16092228783706
0.72296338014797 2.83002340741687
2.32079313397117 0.243101272482309
2.48274951620936 0.921466008179136
2.08834885773983 0.68897601790523
0.796843991298282 0.705259705062347
-0.605539890671687 0.103748902489551
-0.480158062339821 1.8682600786496
-0.920335852679269 -1.03758701189436
-0.622012333597251 2.5935267289439
-0.579554680505159 0.111967051458481
-0.912513190826388 1.61785961823533
-0.454899688326986 1.52104383980997
-1.52054802078134 1.50903232929886
-0.843255546814934 -0.0497398558602395
0.911969732300923 0.315688827907334
-0.881873936325237 1.69157722731601
1.60426543584222 1.01273915373219
0.382670352914033 1.00622313873884
-0.0695166996228453 3.49227523322609
0.108077466148763 -1.44152808017646
2.41131016550572 1.11706008051096
-0.431903789653538 2.06881134242473
-0.0034201926830742 1.0685655785191
0.153888283778646 2.33955802926985
-0.0766237400474216 2.56073336846303
1.07570134731465 0.499556545297333
0.745676220755096 -0.866221664134135
-0.183611401844222 -0.225098142114586
-0.873017615610384 -0.0817264700757376
0.107484112527379 1.62062603205604
0.610567694325705 -1.71176061090599
0.427432586079586 0.121756827368627
-1.04739088087353 1.35559364468902
1.28372911703768 0.652421574193147
3.04405041858169 -0.79580113643451
1.30311997636508 0.504400292223614
0.667952217051667 1.35053354118049
-0.254414720186461 -0.890567172564435
-0.365427415424225 -0.148621889955031
0.238653921024504 2.92883067166125
0.625822639178642 0.636317502298637
0.0761892704207039 -1.49242036324361
0.688295131916727 0.141112783895392
-0.887106391135443 2.00848555083184
-0.957278047701037 1.02288711341962
1.42259202757989 3.27532292074149
0.906788875700999 0.118105979801201
-0.275860823574464 1.10687652897969
-1.22527341201528 -0.533180868164997
-0.355673295047697 0.215117640959481
-0.832550624860355 2.14137925810409
1.44460087330561 0.564613992772091
-1.17893188480116 2.33108286193719
-0.508189519964281 0.933684690350083
0.774636422395247 -0.317611912828651
-0.697979482110261 0.298099123384246
-0.166834594256209 1.17360801787506
-0.654128185796181 0.316792573840259
2.17131336685342 1.55693968667324
-0.111752597053619 -1.33368995110715
-1.38029398697878 2.38812501853317
-1.24117923598647 1.811344838744
0.734498144719522 0.127026348418456
1.41919399024867 2.44803185921401
-0.0789831337216704 1.95836830243516
0.0670345625880485 1.71599420647791
-0.0331998878887372 3.16841340598206
1.74250470051571 0.138222198604862
0.759173266660715 0.942114503421501
0.0603408831186256 1.65851744878765
-0.420015166568095 0.502633714254559
0.45970707452083 1.888995827667
-1.76801406733429 0.384410943836549
-0.487937595808552 1.08862391740722
0.543830067286097 1.83775526973965
-0.63581999903639 1.29901560766426
-1.59268125493272 0.261940495158613
-1.2315590862278 0.986085550862584
-0.230006372582361 0.0850548912874087
0.823808169635518 0.84568056618516
-0.231954373552101 1.66567424134869
-0.392378095469132 -1.03046605996276
-0.256567658454562 1.22077556058704
-1.28722010868362 1.31620525183981
1.48614064411238 -0.31391099190665
-0.778113524252551 1.01570570643629
0.61889768770307 3.73634187657014
2.38234347478911 1.70051732285784
0.571635779387283 0.392265564043129
0.242530964715392 -1.45722631148468
-0.774594453752903 2.33797613446775
-0.684632617048894 1.58969125364899
-0.395104650909561 1.15343111653827
0.125944345007364 1.33843536690633
0.177288970750952 -0.167359713765111
-0.550977669544949 1.43091226254153
-0.47884017480575 1.80411278515514
-1.34805474166433 0.060008336347578
1.39690298223562 0.596200851036881
0.395290295136526 2.62049964150931
0.641564526974646 1.97421618106838
-0.555104894750029 0.389149527381832
-0.148774649070601 2.96172053931322
1.21369518425435 2.91295457929454
0.25959168086745 1.99590610731277
1.49205416723646 0.861147979797458
0.907155674503938 0.453035618919725
-0.299941805779004 1.00144130935241
-0.813889809322547 -0.559246591284788
0.0573867264240635 1.48998747130104
-0.959221492026249 0.66275880978619
-0.203812200255348 1.72275442664736
1.04712461771121 2.03613693996404
0.95278719943025 1.8703271004167
0.832158433144771 0.595916545115327
-0.331533838776839 0.356029091912681
-1.3991189487592 0.703967296785815
0.260716470312884 0.721961343120015
0.495509082722611 0.261955414185021
0.462996415218494 1.33797811480003
0.23549340288671 2.2396390411925
0.806905773116364 1.84723480829212
0.0784278465316572 -0.743149246910238
1.52345851946032 1.72778472818987
-0.36181343160707 0.668688853968449
1.80874812079542 -0.629733739404455
0.979712431830233 1.71077676553586
0.112062447584811 2.6184240552983
-1.14998610974421 2.07649975906365
-2.12042918013348 1.989055941065
0.0670064922186873 1.52768102428361
-0.256795217290191 2.15345453921858
-0.0731605597536053 1.09529890887846
-0.157122935030771 1.42380880096716
0.362273373049196 1.45128928768343
2.07317763560265 0.834475212693338
-1.17673755284277 -0.0718047249402873
1.06499275576283 1.99508615643004
1.56615250526319 0.443054961735379
-0.0499252644644488 -0.145430025136085
0.405125940658985 0.802822356606509
0.196641055304581 1.52891186596516
-1.46877366657907 1.0720865499918
2.66738715805378 0.440215499647159
-0.227492416012556 1.0422911838451
-0.0382688635572196 1.14365705291666
0.0284018988566533 2.07344128436888
-1.14861572749107 -0.553722966254143
-0.484748754054778 0.969537282747694
-1.71220641554439 1.45084362659587
0.99662277522535 1.56729386877278
0.438324342012919 2.00525168073883
-0.39552267628656 -0.205262120260493
-1.03344103559919 1.75685101671214
-0.415208475219548 2.04300661722382
1.06078347308176 1.31781034426361
0.31493022455679 1.12812421039055
-0.467539310375278 -0.587470443138387
-0.800468339651819 -1.09759076636298
-0.0802476643777671 1.72259431141152
-0.492825071205644 0.171737701379759
-1.17977266042712 0.791974646814991
-0.146857132382695 2.78508246860101
0.610149090527735 0.297702414093775
-2.15191400876114 2.98115488944557
-1.44335142466808 0.316208118752414
0.254716993722519 0.0748026895923265
-0.0742307004045544 0.991206351772177
-0.830178183177844 1.28429038974754
-0.114003711047388 -0.602967029265292
1.7857653223324 2.03224881651962
-1.26616502714106 1.23255317760152
-1.00337687118159 1.85317907416152
-1.06735478648758 1.72734745502313
0.797292065362967 1.14308159280078
0.272863910473376 2.40455802248822
-0.00298611076163453 -0.0207812901067459
1.15833311028771 0.8035689638185
-0.22159894506552 1.87525128029872
-0.047140464737046 0.139766537630169
-0.672283639702592 0.716214374619317
-0.683508965888274 0.597860801095413
-0.990937424353265 1.55253975742369
-0.546790822511695 1.48781237008027
-0.157948093686854 -0.0113587069447383
-0.836098706947763 1.04530840220931
0.23639666152509 0.239166372369176
-0.515074998747618 1.45456818946272
2.29145628868487 1.62179670905316
1.15286447037218 1.33612511105245
-1.25495082124641 -0.960686587090244
0.926716731717099 -0.701943179627548
-0.1634741431538 -0.262432964556575
0.108280651758287 -0.631824196879053
-0.0521531028503575 -0.388374701611918
1.2100676998342 1.01841962807223
-0.0341041047714892 2.55642346698233
-0.687013467402684 0.350853816202564
0.565339624802516 -0.641559128117427
-1.02118612206025 2.76339208423685
-0.610831335178795 0.56609272566706
-1.53188677500178 0.212170291320415
-1.92233516074211 0.41236999516153
1.7743242076066 1.71478936873607
0.34032343107187 0.186197410179352
0.956811625944883 1.69161873255782
-0.593092371476354 1.29456464304486
-1.66677992232926 0.318590523313397
1.85152796158154 3.28964394458658
0.317597194850357 2.87639817699535
0.403310651557633 1.51470697657934
-0.0218575839649893 2.31094273258397
-0.145056436381574 -0.200950682929529
1.26812118306503 2.19026598134473
-0.456243036155604 0.514530496850049
-1.50295637984243 -0.139230638355188
-0.4047751817839 0.0818788516268634
0.998787245538813 2.93650292494718
-0.142306870248615 1.54491307728111
0.21071198976115 0.612075313345741
-2.26156274021683 1.31560075215088
-0.16773140746752 0.652122853651788
-0.095090288831746 0.555762954823276
1.42838072823097 1.54305999973387
-2.2149697866108 0.404356810749193
0.110951940826206 0.671519269951431
-0.456128773093082 0.0438119706133075
0.667713713012768 1.1580383543276
-0.0729368452438883 0.607104231474891
-0.356772773183923 2.52135133461151
0.700553648080399 1.06257548742938
-1.33680839749723 0.711845707379804
-1.90280902519422 0.490528907608264
-1.08246215148898 0.939023432819162
0.924888455945262 0.527625872282534
-0.893372258750738 2.65438009179913
0.167206543559607 -1.07056783045104
-0.749305422266584 0.536123913275544
0.573981801925939 1.58505442866123
1.43575331841352 1.06727484123451
-0.519276470303149 1.57869292548382
1.96295576767258 0.597378103669391
0.745205109630047 0.215886274581748
-0.324491044990151 -1.59166002736679
0.770528192001248 -0.334899883710697
-0.642892068801153 2.34294213314441
-2.24639679101655 0.755356289815709
-0.379793849191574 0.522033788782178
1.82802567147462 0.963778833461829
1.9555346996712 3.149054624674
0.0607274751896186 0.0919858660898382
0.504463340041748 -0.117544995441829
0.189578439337585 1.08210322840446
-0.155170436151338 0.890970074157321
-0.541423335370377 1.29165384666398
0.904923245377852 1.95754373994176
-0.520688381082689 1.82659904575356
-0.491964636134732 1.26293996195668
-0.70468082096323 0.524539967454768
0.89890454050151 -0.0385046208597448
-1.08509300879409 2.31625968363724
1.81212992322206 -0.213541275277347
-1.08994768674554 1.30956820732773
-1.72370776002298 1.37296113253687
0.297699148308474 -0.0892675265729297
-1.36604747142456 1.45501857607544
-1.16822361762861 1.12136207107994
-0.428836196040878 0.444366558896788
-0.192004672060185 -0.968488652081923
-0.159226128968759 1.76332418564357
0.674364561445957 3.26319487306761
-0.345337680836336 1.58735443992993
-0.869369851683856 -0.772375546547771
-0.278359297984949 0.60882458209117
-0.76220665663309 2.28229809472839
1.77732795686504 0.470677539424019
0.11323274300452 0.480510482884123
-0.67701312589267 -0.0373885859448584
2.24470496968098 0.910243508490787
1.2182375461134 0.448391685328999
-1.49273438180003 0.0606494473359821
0.0614423693424077 0.0378006653753557
-1.01988944614103 1.82733544656529
-0.503563639110065 0.449784885050881
0.124650551269026 1.5064587929793
0.215481875310263 0.714801519768629
1.17807629611539 0.180738099716704
1.13557650540932 0.82600006723924
-2.09306812097576 0.733038689999304
0.0788334822600163 -0.28256584842633
-1.01151091558444 2.38810678825257
1.55559788536004 2.25074023179599
0.611412761045005 1.22710690022755
-0.213959890961415 1.66656041252992
0.963840377712519 -0.128651467748468
1.38077861680229 0.923911305051223
1.1264605699867 -0.0151100056749545
-0.253569014782252 1.77195437065417
0.241354425152511 -0.434348417212172
1.43183515014056 0.561100006656956
-1.53387101496531 0.294901303877196
0.474271781687003 0.764139133811462
-0.649041263375616 1.02944521464063
1.50740410096412 0.1635501062067
-0.441515955391574 1.36119503696493
-0.169592884340697 0.216159204265188
-0.423255186662713 1.38836965605242
1.30441007110467 1.04479202968158
-0.941170283043306 0.594406781948905
0.218701717002802 0.990403332256378
1.5187010462297 1.3681386001109
-0.0450942636729716 0.981854212478723
0.698688859416123 0.258939910571244
-1.51172867788957 0.2289805167453
-1.6697619593599 1.24740123707498
-0.815938727463222 1.11959199173658
-0.225230520974192 0.610031142881589
-0.648547225845035 2.0646996568213
-2.94577470680278 -2.01045993160899
-0.874283013855046 -0.360091545269419
-0.957404028314114 2.22916469397069
0.0253234864176166 0.495754463522463
-2.04667478264008 -1.09423095680427
-0.219643668195796 1.51140567118998
-0.308908032358504 -0.882094289974486
-0.445664420968708 0.766608023623692
-0.398666809819252 1.6168434714362
-0.678982017718473 2.93811990736486
1.99615965476082 1.57306179783777
-0.548589866276405 -0.396482709107263
-0.631437244822886 1.79870765244848
-0.209563054419172 -0.476765740756604
1.62854552603416 1.12407071584787
-0.597649310659219 0.888828830452144
-0.0766477677506568 1.60508070780999
-1.66406845072796 0.379884365314106
-1.49895284244575 0.234226515968931
1.30025642179994 1.13116584221132
-0.829787655367161 1.55331670054866
-2.50998968337847 2.23874778190776
0.786135205622549 1.35270911919894
0.0779626362318782 -0.49738597706844
-0.0978336047811992 1.49697890880693
-0.918598607613738 3.00924706755881
-0.415957126821583 1.99109215881672
-0.0275154579727149 -0.432193779308039
-0.872062451158318 0.42898243002763
1.52290367898725 2.66503023323136
0.796381982456554 2.8960158570118
-0.70642843824141 2.69753322851056
-1.82227027797144 2.90335521429921
0.339203694070649 0.0503970669686159
-0.344405360972165 1.19495144843743
1.11860916857111 -0.00942394322734796
-1.16497786674721 0.586232813909448
0.391080553424403 2.68309094992684
-0.00164212060924482 -0.370083537317414
0.822127908044175 1.9482839230973
0.825406343038713 1.70411760276735
1.42239157225062 -0.475601655746412
-0.365862411904034 -0.500089318384982
-0.282478271752005 -0.885371294245253
1.55283086866045 2.6200361594502
-0.319114931556753 1.27203165733701
1.02668365720047 1.65961612331555
-0.335004727567346 -0.0650309987417184
0.232431997740344 2.54645083548591
-2.05851238593981 0.605638474423614
-0.546807621495543 1.69716145816168
0.786016830455195 0.603364885235243
-0.887688571600703 0.697004418550588
-0.128143275463233 1.0501329641446
-1.15094181889448 1.36281612346294
-0.470567993959336 0.77693938759469
-0.0309737509884445 0.396597581115809
-2.68361576609015 2.37156825045766
1.0195630003728 1.41192191624408
0.183282413712343 -0.215851636271682
-0.473087320548704 1.21435862913402
0.25290938577772 1.67246597164536
-2.58575158466664 1.22924725104581
-0.5951290839739 1.44297710485915
0.0232730271025786 1.44669725317268
1.41440730197333 0.700926967385606
-0.182107742019577 -1.09765125860279
0.445839718182365 2.59227200021494
-0.216742158258906 0.886275077196232
1.04050771189367 1.53988733141794
-0.623412431044855 2.00889403428396
-0.190693462940587 2.59313284245403
0.414622547653979 0.893263586475012
2.32172569921531 2.04422374144553
-0.641655113769155 -0.342665887220569
-1.80231047817526 0.334302434029467
1.46613019644504 1.56090148649452
0.131623214121106 2.31082516257009
-1.67105777068408 -0.758402432769231
0.00831198370886507 0.436812680931263
0.1699335150732 0.312554321896818
0.444473598647422 -0.578665583857987
-0.541797700360985 0.441667926846408
-0.909321800920262 1.92226896693417
0.240674274193304 -0.568422499145199
-0.986118814490306 -0.365866932022981
-1.18374274463629 2.17896388883912
0.592160315091084 1.78539543795941
0.627869165994018 2.47938524397833
1.56676312136513 0.149528009574102
0.683076316068584 0.567635817677721
0.918789357200136 0.385984565059555
0.253028655037493 1.90084231911173
1.36097904188649 1.24066245830849
0.2895762277812 -1.02363445423702
-0.104759878390307 -0.613516821416543
2.44729855181854 0.735476521147068
0.16437998725001 0.945610687176684
-1.50631056067473 1.50430248377283
-0.0842298855947964 1.24649484992299
0.676868631323279 2.22467151723886
1.50626973711681 1.26192784635257
-0.636096278348653 -0.698472268005508
-0.620395625079206 1.79549230457009
0.393677812118665 1.89854021006295
-0.640192726096874 0.256269587807799
1.51756912192114 0.0702368749028313
-0.817363238437035 2.52289144740631
0.968611373327548 1.57585214207526
2.91588239367033 1.75664411992785
0.138542630225506 2.51026891405505
-0.600447988344758 2.49155094153931
0.630583340998657 0.442582555193179
-0.458373093680182 -0.126640156898463
-0.579045933895512 -0.766749437386459
0.903394155693303 0.833072635767419
1.23621709345395 1.25432673787633
1.16288628933807 0.435842643107829
1.16100569076036 1.84256351240496
0.777003613034637 2.26315188700977
0.340517459893389 -0.00598325701457969
-0.636236089510683 2.74739248621759
0.205054481398552 2.73793009211644
1.58665349735637 0.173098159926669
0.729948099584225 1.55526075533595
0.201090494672796 0.936897978339776
-0.476386634108448 -0.199548966248469
0.844376987761565 0.830960022369479
1.54748934391948 2.33445945646926
-1.75668500543248 1.90619641127284
0.553773976010319 1.37565243267433
1.29819024109614 -0.0988674342067746
-1.07703879462724 1.59942117798133
-0.213008544288694 0.801511482447616
0.95063088760924 1.08403747227015
-2.07877658550846 1.01703993331066
1.22624634491235 1.77993915118587
-0.0692321586642236 2.70765272522288
-0.997034937131086 0.398228484416139
-0.294431673541522 0.326495383883296
-0.78790811310187 1.09994011463485
0.592925929033438 2.00427821625128
-0.0547199410577878 1.66593145200205
0.267226844374816 0.785722364626481
1.04658734026594 -1.00163040998274
-0.590021955952686 0.310697762592253
-0.0486522626481982 1.90704402177622
0.0479079178983554 1.40075280935487
0.238983436397623 0.0686249924706306
-0.549096354145215 -0.357183131676285
-0.0845638363958179 1.17321793582723
0.0409866654928016 0.320560752472441
-0.286195701981326 1.7130336646035
-1.15015456352793 2.64938542255643
0.176400879721931 0.160227197003285
-0.474878421313533 0.729998307079397
-1.99688313303084 0.944335013068606
0.347178757723799 -0.419136205269418
-1.02720455324872 -0.67157394880048
0.887520858826184 0.66032132327918
1.94597400496968 0.16106980717849
1.20361789070114 -1.1410120931862
-0.0303251370045695 2.80652260387085
-1.67707035191357 0.53998980128405
-1.32481328454578 1.23349262232418
-1.00771412942787 0.659870218757352
0.852083204839695 1.84568000742076
-0.156011342423503 0.315780456745598
-2.32588544084262 1.80305344686676
-1.48336371296412 0.496630391584626
1.33119663395344 0.137847056833124
0.237611290634043 0.875673082603267
-0.965768829824693 1.47087130521161
-0.592459147997337 1.84549599206066
0.282071021300919 2.44618184683166
-0.231811590320917 -0.867518283980196
0.889818297871514 0.253484720552158
1.31194099307876 0.671057836212664
0.294291779801482 -0.304200480057455
0.147743461929661 2.01285560475823
1.14282646228884 0.391618996836895
0.0355522078086007 0.232229086004231
-0.560739568712302 1.85383954403674
-0.704628794632452 0.463324435215312
0.240860310090317 0.903978745957897
-2.33075383583476 -0.798893060433136
-0.908819862632556 1.76918157920553
0.00729989290233403 1.03944139924043
0.836764731403412 2.46422324855965
1.02408905365669 1.85895199639908
-0.377739124722442 0.101155496795581
-0.503156646702188 1.97421744825859
-1.32114380967493 0.597483746365981
-0.246022030949799 0.876152032414479
-0.16057192670675 0.296714272776258
1.739402669794 1.31739875003292
0.0413972258620149 2.44751684986537
-1.56173129048344 -0.96394076505809
0.176091725524254 3.41954089708648
-1.88566063784736 -0.160302870794264
-0.225316190805129 0.317742346031276
0.67642781278636 1.95081664475932
1.45769705747607 -0.0392629424629405
0.253342728301605 1.54167805552958
1.33726037327673 1.38930348179859
0.391673614572239 -0.24389139095153
-1.20849885331366 1.0269358643553
-0.386079373388402 -0.561176817135405
-0.125324793051659 -1.18954957400209
-0.284168445943515 1.46526110681423
-1.29120439772499 0.260852381278223
1.07833342674044 1.43051076381367
0.596316593338588 0.55794484920875
-1.41448124462323 -0.573417919062727
-0.34517071936923 0.853268918691491
1.41096546795253 0.375868364679555
0.0467112332880112 1.24939507251457
0.723461493789781 0.144087797852093
-0.583582338221836 -0.645530023710598
0.374557959232789 1.34969611072252
-1.28629124681067 0.665944271767429
-0.421466733176219 0.869015686092078
-0.304691608665191 0.391240290861507
-0.163063136323388 0.904955630361025
-2.86828355349148 0.645633356156192
-1.58600979789846 0.604897050873546
0.645116048019541 0.458985375490539
-1.64407857875457 1.75186177054943
-0.895129655378985 2.01582936550753
-0.212460781740742 -0.623427254474716
-0.479081461864974 -0.548113197967601
0.150684645431158 0.203574196799827
-0.104601578155123 1.12225577664196
-0.924386002152569 -0.433465249222383
0.283288245664399 1.32295894726999
0.394746833218921 2.00662992302945
0.592099486540409 0.870935154138711
0.438992883035239 2.5998501517514
0.146736934664931 2.49066830867357
1.10584983435435 2.45515092210384
0.992136499930661 0.325000853880117
1.7965357861769 4.14384993403631
0.623062741412925 1.09212209903595
-0.978278059584937 1.03678807070162
0.0357330368747901 1.54604737208982
1.63166517580748 1.1561778241604
-0.513177101689151 0.465316660585672
1.3544675242944 1.30081329159483
0.613373647655294 2.67951599338016
0.0206506966102843 2.18055011824896
0.984977720921893 0.533510979217854
1.08432987425945 1.09645833003852
-0.0675024063045992 2.3803383460114
0.925190306809515 0.30686701272553
-0.767299121327353 0.04622176229771
1.00301621309957 -0.830139454648822
-1.69485626173351 -0.0803192732191831
0.587764824731452 0.262991388019023
-1.06254201135505 -0.712280293673529
-1.68378270547888 2.23983988128013
2.1770981029313 0.477916441029899
1.23352258150071 0.0398843661406124
0.243673787664165 -0.0933516507606644
-2.55535778404158 0.665426773262299
0.666822402017192 1.65999384281232
-1.60806345624343 1.48566092679792
-1.05577500495314 1.04950910937379
0.00249230292202394 0.912119385666887
1.35712680776729 -0.919961269732575
0.385725737899817 -0.564889354433822
0.39281176533104 1.82286737656167
2.27110563119072 -0.581766286742768
0.769612809220778 0.80873524438142
-0.112629736353191 1.51671734734591
0.778868097020686 0.655117392666472
0.663678878166376 2.2562754722471
0.826872617277913 1.69315274271305
-0.534319725712336 2.1918973894299
-1.47272900315011 0.913588491415335
-1.17939087688944 1.7107144701078
1.76751611723082 0.90557038783258
-0.364188313235383 1.03022618413353
-1.777978509692 1.06021440978224
0.98347153404997 1.64923264903836
0.621109682103623 2.27707795191059
-0.204106346131538 -0.501752780870577
-1.75271703829472 1.28348404244052
0.963471225992514 0.904513919875001
1.60854109036056 0.645429363222563
-0.385515758738965 -0.611755251635899
1.38081641088784 0.741210364391754
-1.45684646658715 0.423767453379731
1.24333398765612 0.706765901024508
1.38755004848333 0.291831902462307
-0.886425663906674 1.11414964067526
0.492961060077849 -0.673567529923549
0.396881956793902 2.13741184995223
-0.496754112283961 -0.0297976940714726
-0.805575034588189 1.97995010651224
-0.218956631446857 0.894105715228535
0.237813141189548 1.2622110649986
1.07995643695215 0.908826711934002
0.00114723120015592 1.78026363054745
0.360616735818216 0.187747025426555
-1.37718642227751 1.34134690067729
-1.33854268889987 2.66977602753204
0.995092076837521 0.643636945161552
-0.0249528890601958 0.485154004180367
0.651632207194998 1.88672093859291
0.327145693134683 -0.0902588630134784
-1.53583517345697 1.06371797398729
-0.0912111571130802 0.0668432183231495
-0.191632975469023 1.38537508245611
0.263443593933103 0.582796127977792
-0.988249564247373 0.753102741490177
-0.669158964200906 0.594555345610061
0.694019288954703 0.843170060358565
-0.260013356742762 0.0877076998124083
-0.346306218602695 0.409915886749878
0.977017146265598 1.28595613934666
0.64990032379224 0.742183369407466
0.608113136686431 3.61085960976754
2.05947236450155 0.811379613637194
1.08224528716072 0.176400006519347
-1.09798677573084 -0.114052002839622
-0.561503328583449 1.50032799293065
-0.688500323670099 1.96332048978564
1.66482282678471 0.669361836636567
-1.03926671500568 3.65005116229164
-0.527975165890349 0.849833141506513
0.401533765132469 0.021639098867096
-0.12355502779817 0.444170713140821
-0.0593112858082104 0.747799867636248
-0.0605381323343762 0.991634779112555
-0.453196254087267 2.57285577495014
2.29800666972985 1.89283727679417
-0.132711375570514 1.28436230752038
0.00889243881316457 0.136409968772754
0.292418447400907 -0.204769205899881
-1.15705013738609 1.92334642644493
-1.12792534555688 0.0195257978894444
0.915749945811284 1.01800986787484
0.406277818644207 -0.492786729026477
1.02172493223564 0.654738622616992
0.712268744156967 1.49744177202562
-1.17505375602205 -0.0618146714980579
0.329992905574084 -0.0386861010361319
0.777381289532503 1.73456905379613
1.43948364486135 0.706169118786315
0.573566302593205 0.257382428415805
0.953142297353317 0.0987448996405392
-0.500302290256933 -0.554024542755309
-0.165354466596776 0.51459497405496
1.32715047881614 2.44665434885124
-0.753829020647922 1.49557534596007
-0.0453902040870486 1.22671497756267
1.29519324592931 1.55033360715979
-2.15942294558634 1.89180340855767
-0.3170540100671 1.90123922635547
-0.187800572424728 0.505140735783101
-1.00882898726205 1.95800178618563
-1.00496429104197 1.75344669082675
-1.32195600403509 1.15672166119264
-1.17411792313768 2.07106792153075
0.130778806488212 1.97968790104929
-0.00681652946348353 0.952695825803159
0.310799365434489 -0.134457987143439
0.507256664202202 -0.354533303346517
0.184862600530903 0.142384548452289
0.0479836829115541 1.16187250423715
-0.203663386397657 1.605222450004
0.0353618973636726 0.0394316078829031
-0.604539154322279 0.0806838998694637
0.64089536236032 0.6623551105428
-0.940736770945328 1.55476999337796
-0.193333065873923 1.32896484883511
1.04410275129064 3.03575374695155
-0.826957789250631 0.882627151467487
0.520738677308514 2.88694702237586
0.248508041403429 1.31232590945006
-1.29739541307491 1.62779691372745
-0.0981461340209738 1.13281718968658
1.46407072603316 1.99804255567444
-1.43791318615792 2.18912881878138
-0.344209427594647 1.03468054248113
-0.229130558799581 1.98998327554803
-0.683904460809709 2.04486893319829
0.580694955703771 0.793794419561069
-0.129127571974058 1.85875080651904
-0.0381812303685649 1.19547255743509
-0.95413099803527 0.683667695988973
-1.45310437089422 0.691429149964222
0.703661716432559 -0.340695912353398
-0.952923046361336 1.41262967407655
-0.288654279528925 0.949095956498734
0.00660988784567447 0.744764810450671
0.900925292914487 1.68407237876391
-1.73209839042901 1.19168206603636
-1.10426542256032 2.00209239796233
0.854694310575433 1.68000143533978
-0.892009302948183 1.07426146764426
0.594193358101757 2.48406602769335
-0.769853085668922 0.57239468376356
1.5593932230315 1.92106088609703
0.156801034370129 -0.5103566001988
-0.500110713873804 1.24424635849346
-1.80557238012781 -0.821663221803929
-2.46470474446808 0.943939213779326
1.26287927417479 1.21220702634564
-0.330526248841523 0.790152308747497
-0.319318092962278 1.39817799506211
0.960871096618518 1.87942879445487
-0.696037114217922 0.0855082814044257
0.117130385991286 0.924107525980596
-1.75606665093305 0.937437757032762
-0.574438614705717 0.186987900389368
-0.302062323548548 1.65356719387034
0.266439894396443 0.758744276979487
0.627509446421064 1.41710618821433
-2.55231731386455 1.45475962117468
-0.288492622119916 0.784777142508853
1.61046110359056 1.22435777171297
-0.664948478972737 0.808506447020779
-2.57787894569904 -1.06050502866634
1.79202990275776 -0.633114167565318
1.0933459611847 1.7735988786061
-0.965827025465814 1.22105764602871
-0.0100956449610949 0.363140088472542
0.731104571041805 0.199867939904987
-0.317391696045145 2.83775227199845
-0.549189906643364 -0.339232596225793
-0.2334647855301 2.62757594506791
1.54377551001547 0.219914648633837
-1.4640844041566 -1.3286562630576
-1.19519334088429 1.29026484246142
0.162040690019227 1.29619202876084
0.089959256209077 0.334135650706738
0.731404973596099 -0.696945762740187
-1.59462762480286 1.50677470122397
1.18837082720429 1.04426050574666
-0.894805954536776 0.0290665303615102
-0.330158601262659 1.98415289025041
-1.95655986867374 -1.11315850066701
1.06463951120107 0.371105747666765
1.63293497224464 1.1457405129115
0.259864507440074 -0.172799906504798
-0.304661441679573 0.363768286450937
-0.513730448280862 -0.167678893692253
0.105972995181162 0.22257494412567
-0.202054105915274 1.93241463662187
-0.805811856628669 1.24689336610074
-1.57694662241901 -0.0128892669715841
0.0484194595427611 0.519718945349196
-0.585728268041511 0.641932550160585
1.79378664747594 0.426700207521696
-0.200599169685899 0.426215715788943
0.290248242581187 1.57684027592183
1.43793507112016 1.8752642848535
-0.61553614369706 1.10396341233084
1.12434247096765 2.47756038031025
-0.365037176632722 1.0176498540712
-0.731034550843484 0.652231102659089
-0.265183626014326 0.190440249666818
-1.13010830377368 0.24430517690534
1.03946732869727 0.646565619278936
-0.102379766942657 3.13302602925548
0.582844082937309 1.82096893576512
0.444720160272156 0.570374371542076
0.519619529249289 0.844085410877358
0.270962101033045 2.58627537173214
0.0577974780687746 1.75415249289479
0.835705586828818 0.495511185504462
0.123649444305898 1.20656371194046
-0.0891361409179359 1.91640110738918
-2.61515189279324 1.73505785389934
0.892965369693776 1.94634307961642
0.0402638864138804 0.52609564034976
0.0102999753309333 0.216040079030215
-1.2409969408108 -1.06956608067273
-1.14451730818781 1.10603865174781
-0.098634954944496 1.63227466923132
-0.617376717922142 -0.649905625123106
-1.5051544458358 2.22815184447942
-0.46300436210719 1.55709057953323
-0.233712197896264 1.47275422831566
1.89698531135406 0.935527720818071
-0.297712937819347 1.57983262581144
-0.252406446960457 0.301673695689665
-1.86627850338083 4.39993222361273
-0.436079905398703 2.02661563891586
-0.780783519690746 2.66890860759206
0.127422829505461 -0.633053208771046
-0.280785884103465 -0.213727642668446
-0.878047653430476 1.34438966267054
-0.0151999677563867 -0.569037376554321
-0.223834967557014 0.386788422585718
0.321107709062155 -1.21305878340304
-2.01418925073739 1.02483747809336
0.413697098216805 1.46303242667995
-0.258571385166412 0.722430252024649
1.45648578402097 0.286276921509546
-0.92263841317305 2.00803913761599
-1.19557452351977 0.961631948942464
-0.994888796083588 1.35770317172024
-0.56431048443252 0.542049976206868
-2.05258732065189 2.5170525020342
0.546225877683164 2.54809630079546
0.359703015004591 2.15000929529636
-3.16066130859602 0.032248527281055
-0.0243791351859505 0.325370278729845
0.844030799780604 1.63785650019829
1.26594273970814 0.265525867366968
1.04980313182266 0.182984434605741
-1.5040500847079 1.40160182076467
0.164217502292811 1.75912856102073
0.838611187881743 0.309494747895091
-0.816908297193964 -0.258551081646979
-0.395981663307528 2.48543219754306
1.76428476209373 0.231095669622422
0.559468760718927 1.20883495034852
-0.186028074689996 3.67206654583548
-1.64102664915784 1.83813536786938
0.696074293933943 2.33055634863388
-1.20698147151615 1.17535357255957
0.497387564174219 -0.767218173310552
-2.26731635639515 1.19972888886531
1.14075145500894 1.29586163515296
-0.354011416327466 1.53938238788766
0.735484384808583 0.800867059396607
-0.448258989500892 0.383179215808792
0.0595511057179494 -1.71434577151039
0.670994535891951 0.611377098385507
-0.227528413032275 1.57214278706451
-0.933286242038686 2.03686686905768
-0.789627376200848 0.639155279596988
-0.302760369088281 0.900758729454081
-0.488476206709321 1.01288483464413
-1.25782938993482 -0.565672812951497
1.32439686389035 0.573432949824268
0.419895645272742 -0.386082535955639
-1.24631784556751 0.678943051888868
0.616937115392198 0.952278017207876
0.765394521932564 0.782073549132684
-0.749243351276568 -0.653025578285299
-0.754157748781016 0.243062646310515
0.550071719298209 0.709263176176408
0.827420557138888 2.80056999769764
1.04050265408381 1.02592596420189
-0.776331290042032 1.01197567076902
0.238121685235906 1.0463588295596
-0.0189714477902696 -0.421523994073236
-0.194654124623886 1.05389607388225
0.402981092333504 0.791933314196552
-1.43540456580421 -0.0156177004962352
0.61540228422795 1.75280589974571
0.314751844401484 0.971433199356736
-1.08867602444744 0.652388458450451
0.190056525390439 -0.175579162990296
-0.620811599844017 -0.345775715391801
0.374440959145239 0.490698216058558
-0.364723675587349 1.94566447487667
-0.831794941700771 3.12870425348042
-0.622043897367867 1.17784566134706
1.39868809600753 -0.80720822279555
-0.0548659929491474 0.740576728534449
0.708837042657422 1.66208279618539
0.128580771438773 2.48790115522207
1.21449037529682 2.05978016945768
-0.966168246370059 -0.0941082766684214
-2.78229205236766 1.05757917858041
2.511585429541 1.162985124855
-1.44567430416349 1.34782473059891
-0.925115407925063 1.796847968038
-0.101357464872873 1.32453258930442
0.86143107681083 1.42129810430313
-0.634362392187826 0.797153471766471
1.65116175113104 2.04076773827726
0.0181691269821975 1.27678257285232
2.12994786709593 -0.0904056191566773
-0.422449800929514 2.40558165536631
-0.0881839773423857 2.06368793368318
0.254979250543794 0.719676520097033
-1.25664390597318 0.585589119929546
-0.459988195123932 0.663948057731883
0.114984561141867 2.56396759101139
0.592139833198013 1.48459892620135
0.290615972282713 0.105785404777767
0.33624257521678 2.07325533292888
-0.0836853767331737 -0.0908773882420286
0.346479395431243 -0.00101993344020279
0.146658905477513 1.78274476235906
1.57801444660226 1.22473033403274
0.377585154231002 1.99343645937472
-0.177744637830242 1.52418207452556
-1.35062503542305 0.54564697389751
-0.559208933260171 0.80904108734126
-0.613355144942739 -0.758628339735336
1.22743709558485 2.13271922248333
-1.55798056513714 0.66287379456592
0.0891646622414925 1.36026738109719
-1.82999934018421 0.888573477846879
0.195231182430989 2.66945131646671
0.110496186086501 0.614952672652291
-0.253371850957046 -0.387893226954309
1.88144223357221 1.27818187301824
-0.234727911888102 1.56015399048667
1.26067171247087 2.23105230528748
-0.347874341480316 0.769372666264545
-1.4083890456149 -1.13303372951024
1.17661732664987 -0.0154896824095809
-0.256322560962846 2.14607064020999
-0.374433339540158 1.65734060425565
0.368871784547885 2.00979031596807
2.12669912909649 2.20649545945548
-2.65574315348374 3.54016790006594
-0.234656133061682 0.798943283192101
-1.79747881794666 0.953764668324551
-1.3848794256992 1.46047881296568
0.906220340709918 0.597594882984117
1.58801313385173 1.55127764717269
0.621082232667093 2.96530808129142
-1.32981276616702 2.0492844808962
-0.129423538577203 -0.195427852321349
-2.19176075104967 -0.247655827977857
-0.70137697368787 0.65008890416788
-0.0479219352166869 2.69970484083619
-2.37612951788096 2.20974220396886
0.734472934971967 0.236633721114285
1.95290422531767 1.05697822798821
-1.81173190691235 0.960172303941396
0.781736796119399 0.735117895313928
1.75088629129701 2.67245794022318
-0.526690070260265 1.00396128074722
0.427181755046474 -0.191645381671271
0.55962297453906 0.308244777446047
1.01208978568383 0.127359334243401
0.160452084412 -0.391487607294979
-1.05294964145652 1.18142974623012
0.275107415633327 0.782777538263187
-0.195954677568169 1.45501019417132
0.484090054429979 0.955821852601866
0.635853679860497 0.0386768865789586
0.570374771579555 1.35295843319126
0.948932297788541 0.077827679757586
-0.431063674809612 -0.135486116128527
-0.342985899851606 2.32121502707404
0.585381641337948 1.8962949495474
0.956476655953265 0.0210738505272281
-1.62640411192227 0.709230619339724
-0.57865866328224 0.543196348944717
-0.235173122598425 0.272227171528697
-0.169409926961904 0.379788827363842
-1.26708421787596 1.3707716304472
0.513037775798011 0.31965585310786
-0.873645012426207 1.18053693759014
0.220504420553725 3.06000298590902
0.0468636346372592 1.95788377736573
1.11494654156578 2.37923986075198
-0.0931270412247175 1.2116934888052
0.99695633389654 1.13474741374988
2.16569253712364 0.745410544137857
0.212532117099126 0.593362118491592
0.847032398096867 1.26558040219457
1.47417299410944 1.64560584977313
0.854835816559817 0.783443567388079
-1.25986544096194 1.43352559329773
-0.0500834996992163 1.00030033661858
0.688399311053506 2.70675471729365
-1.09021669729761 1.83637366549322
-1.59026371534897 0.192299500313937
-0.105399138274999 1.2432120033805
-0.0823192171571113 -0.641300243945901
0.421528532438837 0.259962646080155
0.51600514555015 2.19887696507219
-1.98733728161781 0.556760528234313
-0.467964874283872 2.20212639484735
0.0566847635789345 -2.04463900833017
1.00147995318563 0.14494050968109
1.79177251337592 1.37567425026486
0.915892181017021 -0.412195413935879
-0.46501375260704 1.106765275886
0.298328129017451 0.138186966545041
-0.339019203102026 1.3841648128912
-0.581197441516049 0.587800282064003
1.14353231814442 0.930914343157861
0.318593373828553 2.51795718569498
-0.248087850468362 1.7938956353291
0.295060754042173 0.585646809433453
1.80521223920645 1.21550423143528
-1.90040424970883 0.676656240146279
-0.367713020611703 -0.371958641007153
0.00839670318069008 1.19651491515667
1.52552896668918 0.914302333882897
-0.302661000283138 1.44526453846543
1.15745108939908 1.02917378775892
1.27841584316246 0.93214542259758
-1.14480330614223 1.77585795495206
0.0115167661148449 0.843202623621574
0.620908715311379 0.940188575209167
-0.519275470662844 -0.322772296127342
1.01428598794049 0.122316515466359
0.762005354336362 2.59385421691823
0.117551299285447 0.118437540607136
0.199554690491585 0.262901460659637
-1.04415435637335 2.35403940854956
0.182820523370248 2.9233108100969
1.83845687894001 -0.0323031609334488
0.259373977517545 1.32951641880288
1.23598814486969 0.44638916960121
1.4467644365917 0.547105821054122
0.529585194664547 1.95414104521261
2.00122749045752 1.20576824614482
0.481965774362386 2.05893619226439
-0.787572055795919 1.9912384637991
0.631307952699508 -0.800758540067682
0.315143940422962 0.659899422664048
0.332990118514735 1.44164055404719
0.860729463367232 -0.825400723565618
0.336123883676989 0.868888315433481
-1.68217081853916 1.52033408542876
-0.0584266965446426 1.58971357408876
1.17346902296172 0.525503670098804
0.284114625916512 0.366156491364671
-0.187959470150213 1.30814421786543
-2.35379645744472 2.5588347775561
1.62808679843374 0.0665033760856428
0.972194023617458 1.55391983776202
1.81887146729376 -0.140535128440794
-0.0262709910488282 0.686909886872558
-0.458037341037355 0.707262386566752
2.29769761497609 1.22590704458229
-2.50136778985508 2.30895998129285
0.758658674699264 1.14485517345657
0.999929176373955 0.673288211429241
-2.14487498767798 0.556655850397162
1.17749587518113 -0.166470332375633
0.679435753590522 2.12070023815238
-0.305921916320283 1.01714843329536
-0.106361669438886 1.75769104339302
-0.437705583919644 1.53692900426812
-0.170940399335959 -0.290275813564083
-0.240336894956351 1.8623839293724
-0.20217180482139 -0.359293244897441
0.206031599354035 0.97897246183545
0.734827802410358 0.599353514635682
-0.688826117893048 0.0324758008828695
-0.276629593731122 0.153716914377807
1.52237150090197 2.42117014412984
-0.981809795900937 0.483988802874389
-1.4532175904059 0.842917113919601
1.4946619429805 1.11716954967049
-0.447581770016083 1.60526822553813
-1.63475993578055 -0.225721255419339
1.13534420160237 0.987979025734217
0.353616408883789 0.851539676643152
-0.601810589188042 0.974234225784024
0.16047232651234 0.977026608848536
-0.771102251115606 0.386928339682601
-0.108503918178196 0.306561715219071
-0.128277009887745 0.702998503997594
0.730950436583489 0.78392242871188
0.979890576133967 1.01352809094039
1.71243530268449 2.0692576171741
-0.46890140881157 1.8763197434108
-0.498226041602964 1.30237782421142
-0.752134446446106 1.60109532929497
-1.33710128017489 -0.923719874241235
-0.48468641267559 -0.483847759586688
0.415468274650347 -1.19888164900055
1.06683687786578 0.450747466777346
1.07900510661966 0.418315728252054
0.350135267067896 -0.231940341882501
-0.0766966540680999 -0.297779003636904
-0.12830440183322 0.175850055549086
0.900212641975236 0.908674614226728
-0.202315315644622 1.14687240822351
0.337821171270734 1.2561598556629
-2.90503187096632 2.49417343245324
0.0164058229053727 1.56478788113818
-1.72896282553903 1.63635095858303
0.359193076434091 1.61966761323933
0.255475092391295 1.51605090098114
1.04720407689466 -0.290460140812143
1.03803582991814 2.0368995445671
0.249337788535645 0.601014597206294
0.756875941692428 0.471561584538117
0.346174185052737 2.63535043401213
-0.450565941734676 2.19127237817404
1.23992575285332 2.50952863195144
0.287936676068537 0.110179525152024
0.859591496337003 1.76623942422623
1.07976198309794 0.817604707086298
0.241170115469376 0.944592979195114
-0.885867080644587 2.45234302285485
0.25857671809438 1.64719378678762
-0.273323602429809 1.0617598801295
0.580720466099762 0.989566893005296
1.13677972226265 1.54662943578544
-0.519474960078697 -1.42581771492035
-0.109416651273596 1.3614323038165
0.656400193715943 1.46096036376292
-2.0189075496967 0.175826808993563
0.021886559401616 -0.246643269413422
-0.56668524783661 1.00871532687327
0.930967893846803 1.77092963470069
-1.05773594519338 -1.04380793614354
-0.79646278025775 1.49632522706263
0.0621087852693709 1.13029351636477
-1.20446446416705 1.50290724298485
0.280855482882873 1.38612141115825
0.595151115279701 1.76851700151152
-1.3849647071817 1.08523269273387
-0.52917508135372 1.24654827767601
-1.73492815064132 1.3674495757423
-1.30562390549785 1.71734736731741
-0.833811788328108 3.39586970095554
-0.0346196030928435 1.22394524581805
0.935061884475154 1.30096082015575
1.03997274934225 1.52550540056072
0.977413010014939 0.222239605062015
-1.45034059569933 1.16052033788609
0.611573858286743 1.71409543600608
0.270921563502976 0.136576456253521
0.387841833588465 0.606136628483012
0.475654137794074 1.23795223238809
-1.4593618004397 0.0689885590032973
0.702866549599122 3.04560215286182
-1.04847347062211 1.22001455817475
0.491873970900862 2.3338670283016
0.748539268991532 -0.256469603743848
-0.483221681379321 2.24865998859173
0.794705992801693 3.50586856381711
-1.0123256320448 -0.169824033318376
1.45915932277983 0.058643036985141
0.0944039850330925 1.23398710206158
-0.153803024587384 1.80626690382742
0.0608868440131386 0.844049679482798
2.07708837979069 1.45961216844112
-1.08736753329428 0.212100257052832
1.88177900318052 1.90948175178002
-0.95230556784829 1.3612306351982
0.194516334480216 0.35775923260363
-1.28049377067547 3.08863886490968
3.32751215971012 1.91544375143426
-0.680857838456163 1.06675193760141
-1.37537602571712 1.38227972090582
0.324533173860388 0.990403409987619
0.923065608102792 2.15128419060303
-0.817009039570163 1.22734362042043
-0.492421585099532 -0.687862896137681
-1.1878691302982 -0.280922044829768
-0.102461646300014 0.670038676301917
-1.41360570546668 0.683230572922149
-0.738324058385852 2.23432017648094
0.181390669201799 -0.169184093654428
-0.778736942336513 1.04502408062122
1.25969405201926 0.656251219581193
0.683316975357645 -0.0513599175420885
-2.76705088106941 1.79862777868132
0.397017632565947 1.10517480554735
0.118101352341709 1.88000515675105
-0.674370206828824 2.73496430765235
0.832423110253733 -0.991032624372908
-0.765492148526735 1.5488213627907
-0.997776275650127 0.00790749290168635
-2.11718839556758 -1.11186391075184
0.531050878258161 1.92776549367673
-0.0395072273857744 -1.19919092876239
0.225983237400456 0.262994629429844
0.359809171421856 0.58039307687447
1.59460470827748 -1.43678809437591
0.222886383079943 3.54310565896596
0.466021839541452 -0.863630318917181
1.00857506184679 1.10496569351753
0.283989794398849 1.07180554750662
0.64152026611342 1.11466402736437
0.722085539570409 1.40492983608152
-1.38487433726257 1.64181939286992
1.96974781797177 0.598717726254533
-0.288347720643904 2.21224969366415
0.774208329449481 1.37369931070057
1.31864856137616 0.95556127767198
-0.183413533392977 -0.0661363808816664
1.69005665414753 1.74435336962364
0.447721505828494 1.16376950626154
-0.430227619092707 0.420093723427185
0.451227941292303 2.59787107126916
1.25256797687727 -0.0952384915034803
0.331592487088406 1.84388434945979
-0.14424438751575 2.20873419866027
0.467440652102913 3.31141964294859
-1.16037071827591 2.22304602976756
-1.56007396800804 0.125428928731376
0.55571668305527 0.583412637950468
0.327809901141723 1.34604179676498
0.828308456210251 1.22944523117348
-0.635148328338374 2.013524313775
0.706981995409262 1.29797749538622
0.250892367773311 1.51273942461327
0.0896194935801454 1.12467151391648
0.562016114479862 0.241311172555692
-0.674150685577192 1.44892144552748
0.460662591527195 4.10948379426517
1.51027296098209 0.810580296571632
-0.943469758263004 1.68409619252919
-0.859076037367401 1.03563429562155
-0.364534185893683 2.92092656343116
-0.0835869771285784 1.26441972484667
-0.604848156135128 1.81214014178309
-0.132835050025536 1.22447241074469
0.621238424931757 0.0303020264954688
-1.17316248612809 2.0240276802844
-0.709056860667472 2.32281233893129
-0.320945185080808 2.07523959236098
0.747702148019001 1.5929164970629
-0.588943361650867 3.31266109210002
1.6802938388875 2.07662966051577
-0.0749855513263819 0.372317720408051
0.694484691376859 -0.926119302023519
0.430608119538033 1.37304216214961
0.635900063692967 1.11720501943384
1.43449330018392 1.36058565084173
-0.117762783406113 0.278546973093532
-0.851415861896792 0.17046722004211
0.73745576880524 0.697763301716438
-0.088306008785615 0.344419210862854
-1.09859460715949 0.0163114223796664
-0.187859597662422 2.5679625934358
-1.17637092038599 0.0637872254686556
0.358878844816283 0.891065561198469
1.2537579802356 0.708880795767643
0.999949700402761 2.63246958279469
1.32421724722686 0.129851650728088
0.0842556236815503 0.382199702151336
0.143267659821178 1.08766352957632
0.0732117459955774 1.56088459182989
-1.09068992037415 1.40161532049915
0.333147974293052 -1.09835188829352
0.195280017810726 1.16475534086963
1.29157007733526 2.18738845629775
-1.87215152792117 -0.0926553252246212
-0.458807426875146 1.40058416591007
0.159960494909947 1.18693378608723
0.648059550135457 1.99319512096931
-0.190298256027311 0.647700375288702
-1.41104700646802 1.7785124102645
1.78580921234971 0.37137122376772
-0.202078584907943 1.18526073493284
0.357059758344591 -0.227503826880381
0.340200799386737 1.21696195842732
1.13027334025084 1.48948237210966
1.66728884412296 0.41195956167385
0.125572811414494 1.9820876773203
2.07841995951232 1.73173808777868
-3.4596472968583 2.24350139955349
1.1707091844798 1.58769454847675
-0.124008027911094 1.25498773915114
1.58164182565087 1.04489096047518
-0.682831986345984 0.0263477859860868
-0.724099121883195 -0.377398874722234
-0.648295779694612 1.56820576715438
-1.17429310918158 0.572032030261284
0.673865484113983 -0.0945946411130916
-0.999211684806648 1.73036378276587
-1.31340268833411 0.942165982872139
2.75201441001147 1.32011439359078
-0.342214025230474 1.88446240957134
0.164902346418546 1.21170250831307
-1.38544698241326 1.14860223321336
-0.935835526155372 -0.209172242584212
-0.631970467370787 2.18000561781996
-0.173318782413678 0.14947137780176
1.1593076076082 0.632635304880196
0.8052483727386 1.11734815356748
-0.128551687434997 0.707251970755138
1.09726717133463 1.5259150310663
-2.32684459995979 3.32036563829991
-0.202169722497215 0.664331361731726
-0.474913300817159 -0.573935715775894
1.85120586048919 -0.492475617868614
0.170915533055343 0.520647295585059
-0.320828644654685 2.85201199328498
1.06494645939561 0.0291824291562415
-0.989689529901876 0.626326767951908
-0.307476081399365 1.57432755216151
-0.115920963213243 0.928892737282901
0.539779100319236 -0.345596402866037
-1.65326345469682 2.34242827014982
-1.10477011911429 0.462738319044837
-0.608034741382495 1.91654413954605
1.15035278440142 0.7846823783213
-1.00192070614471 1.83009343700393
-2.08124512535714 1.44395998160179
1.27527930502141 -0.167654168290144
0.926063289561252 0.191680602661042
-0.363159337983186 0.894272288972959
-0.537074600206701 0.00383798804663405
-1.14367032097574 0.349572390838003
-0.686488186221646 0.59027164026965
0.295566559553106 0.652319817948353
0.734156512692124 0.470468091314524
-0.269027859966503 -0.343191676195686
-0.425104795740859 1.09398972409731
-1.62944185354011 0.477704900098358
-0.0674505552616185 2.49884177266087
-0.46423680871585 1.06164361754045
0.916825886957631 -1.12779947431423
-0.995225286200958 1.50948711515937
-0.203932009237596 2.92518788545086
0.364686972035059 3.11862533623092
0.94654579685435 -0.163781124765384
0.413811117310083 1.50890477446372
-0.23497342136724 0.343884526969227
-0.298774711615859 3.19673768971206
-0.246971539189315 2.0845830664549
0.791159155515245 0.712140493157838
-0.512567739619834 0.338908096258142
0.113177132521324 1.10896241411637
1.37528511020328 2.08213319365852
-0.0223508056514409 1.24328335629015
1.25274854655333 0.880334760081103
1.55200938658605 0.472366714592805
-1.71335192932162 1.52054004941108
0.657617217039572 -0.19133691282995
0.639464499034739 1.34060342482295
0.00821927830455939 0.0426853226265538
1.92311569071199 0.492166603109802
0.415477287665722 -0.185303085848826
-1.50401244639615 0.0288591937866369
0.753216239174733 1.90981718904691
0.980762482958509 -0.132970276299974
-0.162029178745787 1.73327475502863
-0.220773014881324 1.92959603705666
-0.546028593032131 -0.105042309317083
-0.116371254431032 -0.73520482006392
-0.315748205355144 -0.207279670404066
-0.656996351495715 1.32220840963819
1.09632334241077 0.825640286945119
-1.14682524513799 1.42843964462862
0.0805990133362745 1.4483698528955
0.607238162789578 1.67915715965323
-0.0960119224335695 0.736793925737526
0.920575321513127 -0.230634345174022
1.95843490439994 1.07747210956302
-0.74544011788047 -0.0391287389416735
-0.238682038230591 1.31390749673142
0.309284243152046 1.31776721984222
-1.2769314640733 2.10766834717629
0.278639030100808 -0.185828899100426
1.64792628387762 1.93797679928937
-0.350713981415093 -0.725444364355427
-0.0636505941032649 -0.177274418632828
-1.13218503829095 2.80570981754045
-0.177916544059185 1.07059205186002
-0.890646996623491 1.13559017392869
-0.448328593303818 3.1811119461446
-0.962370967424361 0.724707641302231
-0.554275992058345 0.22864600971956
-0.519020302700144 0.359233985858593
-0.0891015927770985 2.44484106082154
-2.69091798108544 1.07089530758334
0.262360565032466 0.42935623781366
0.0889937513837103 0.496780252442848
-1.61588895354517 2.29982826126006
-0.346580322586952 2.64904044349049
0.104515833255144 3.1436239611849
0.0641345192433686 1.26336119394002
1.2757587369169 1.660628567001
-0.345912629042745 1.68974309648108
-1.58385578324215 2.12969712942462
1.35360328715552 2.15326805468212
0.516602943777156 1.34709434480981
0.520877667670271 0.583636485400447
0.634838887704149 2.09393556768492
-1.07506634652354 0.718406069834812
-1.57673648498816 1.79229811711267
0.273600575991949 1.30052032895491
-0.58630808788726 0.89530845326524
1.67134121641016 0.938877706461471
1.23746119520362 1.49717712265087
-0.47145714043194 1.30846441690137
1.29716638325734 3.14787027419963
-1.11682820488232 -0.00350507589107973
-1.24929506847054 1.49415182746026
-0.0454784743360902 -0.385352725087429
0.963501099102559 1.03286945822001
-1.56553377165533 -1.10868644503549
-0.115789575880262 2.25166679415455
0.600586865976464 1.30150715231234
-0.255108012556087 3.38516609960024
-1.68717674062341 0.987323923698316
0.694232996514295 2.34577406705137
-1.8155746007776 1.32891516943516
0.0431344982084878 1.93378570491296
0.55677157470428 0.106815750356921
0.00805760467774762 -0.0470434063748744
0.174262952245528 -1.70982071410477
-1.77346788096323 1.39697377930971
-0.671274042187361 -0.11216254090873
-0.1598765895817 0.866221155368743
1.31055533245829 1.58174293935505
-0.29705667870528 1.00038245170995
-0.547814979457475 0.19568829508561
0.853582377456899 -0.493512537879431
0.778965293254701 0.139453508246503
-1.10119985354193 1.19115346907514
-2.15133263267051 -0.0185737305244551
0.222855874711618 1.3603789462634
-0.431642463144753 1.1525050700889
0.622689765759925 -1.17292771675482
0.641237945398472 0.93688109473213
-1.45450455289085 2.45968467118618
1.25820191045575 1.61169786920428
0.349476930982137 1.16807149722967
1.76035412607106 1.03187513603432
-1.56558827439209 -0.456394788052548
0.384357264787968 0.743174165902839
-0.972876892289875 0.653432918187524
-2.31900758462643 1.63936456645565
0.705876397042669 1.53990942392284
-0.981067540276274 1.66925716331455
1.09634775419128 1.1041037838855
1.22185438392705 0.58356157896394
-0.397861347068504 0.337061735877481
2.12579749460188 1.55016748585949
-0.0616456934534517 0.271406664492899
-0.64049870664493 0.347410029820833
-1.6230017972008 0.118342246834955
-0.176433674196779 1.92932122816605
-0.0630305104419741 0.23448380215257
0.987383513022864 0.690073040706002
-1.04047348200724 -0.353622693583947
0.384427549004748 1.25980194378657
-0.0396364653403145 1.45065021075322
0.478751366605296 2.57806155502254
-1.26952955992841 0.588441134057025
-1.06545846023667 -1.0919791899991
-0.684994770027494 -0.149549684896612
0.384822122227904 1.40287792474835
0.22001570728085 0.572326895356019
1.72463712179851 1.7744123124529
-1.67420667953931 -0.40102023218612
0.560521033308459 1.83926611925764
-1.14241566138717 1.36895683604804
0.108553946730173 3.53499586987608
-0.0230947451557765 1.42000798701744
2.25654753999125 1.27134626782015
-0.0380737132220605 0.809039596328961
-1.42479088325986 0.810032453343213
0.234802940780852 1.10624956248892
-0.782009097754373 2.2614483954219
-0.107283630339109 -0.0233615613603571
-0.561750620350575 0.881073659736862
0.164025575193947 0.749559521563295
0.526561307363163 -0.14269425079863
-1.00634638943419 1.32903188078559
1.51047156175076 0.607670088728924
-0.100879030604607 -0.0614647872706984
-0.486271166067581 1.74673038912412
1.33687464833767 1.54113537076689
-0.0148441856246838 0.359600742441753
0.702652779690802 0.343874267520867
1.64239398015959 -0.247054817208731
-0.435170214672559 0.511020719294082
-0.237846961090868 0.91888895190007
0.955624250397589 1.86738092983272
1.99847337112887 0.660903911859918
0.558672791929433 2.01744053887545
0.313529823542936 1.13778004045567
1.70295631828403 2.14491607636404
-1.24472899365721 1.35112857961219
-0.0990372666514345 0.472180624353432
0.579096469971399 -0.140838713252259
-1.08446214576969 1.21731178466702
-0.191779990149602 0.508020123193776
-0.286390017959618 0.248764602552904
0.87927054738761 0.0461547709637875
-0.204294815810485 1.40560146908409
-0.81327651685286 -0.256525159219332
-1.4350793399954 1.56469615229352
-0.305167273336581 1.40306161875415
-1.43889450997361 0.67857916754058
-0.409057578744698 2.36822229268615
0.426882829423019 1.75415292885336
0.799423943686988 1.06229485127807
2.22151947481908 1.06986216607857
-0.993419679743746 -0.860618774172043
0.361292155778602 0.12598993707987
1.07733207335178 1.64595279249043
0.759725355281629 1.32372513959353
0.628791245714817 2.15414421367458
2.13972433822176 1.35453464065362
0.71689347305159 1.11166813492407
1.20909155715635 3.30527304618692
-1.28481230824379 1.14025859432587
0.569782983370506 -0.158190188467894
-1.38046377054284 -1.12791578349039
0.16857173510933 2.59883539453843
-1.0836095483783 0.98358957706061
-0.0296979450380875 1.5012785981002
-0.332952759339162 0.986380292174411
-0.906923194504073 -0.126781914040706
-0.337668935207264 0.1841421324412
0.581994837774203 -1.15969511826687
-1.86646156072194 0.999824869538814
-1.38875676575079 2.67936715543616
0.604891630224339 -0.251815115616159
0.516083850074164 1.09707735666283
0.571844912503391 -0.189630656628264
-1.17897827527002 2.09112229260396
-0.817346019260107 0.962392470988804
0.374470362183726 0.793705989920973
-0.584122929401263 0.724685084166528
-1.36548683831748 2.57178097064869
-1.23113362948104 -0.0276089266233175
-0.441744057377773 1.14284139635652
1.01420230190712 -0.251943858653694
1.10498052092316 -0.256141403889952
-2.02394130705464 2.35842431152465
0.0682087394412328 0.552651300431276
0.847105242872221 1.07839256477877
-0.228799605895432 0.420157530865165
0.907785387498326 -0.526304418839823
0.189600871062012 0.551764358204272
1.02979091731399 0.689010856278589
1.19812832151137 0.282470009735236
0.30921329184647 0.139131814522593
0.555542801857446 0.90769564418217
0.641335256166828 0.187176747330851
0.238529740186549 1.87189726883658
0.512778608820937 1.40117241469135
-3.75369262744201 0.739780080322105
0.462144837593957 0.742128061932739
0.812843846922317 2.11061105940041
-0.506935841764445 -1.03632115753732
0.0239126851858119 0.233937817218487
-0.613228010169903 0.295751260120141
-0.199532934020847 -1.28245844125593
0.905487494141759 1.91881594469642
-0.736214006185744 0.822806288273893
-1.88570521960146 0.815814907024411
1.30187321739586 0.309750399848454
-0.534570860483488 1.55350292662766
-0.260853015261847 0.560633396406857
-1.28931662557079 0.901507143070504
-0.552818601405669 0.695273181418274
-0.995446404285747 0.421365002357872
-0.464541915153327 0.634599040862571
0.852896555397786 1.00610207413316
0.824492982036972 1.14354089353933
0.297054085332086 0.859039008250519
0.480584599138898 1.28339324445578
1.40009450082745 1.09996406016726
0.216947855851686 0.570211233294584
-0.294782897200077 -0.880598875774917
0.690406865384175 2.33074747617735
-1.14366521052331 0.938272924455844
-0.217119591988876 0.241513176401676
-0.803813696326617 1.39340012282302
-0.491402363687764 0.122127429048813
0.979329775081421 1.21222057131534
-1.2073508950853 1.71454015696352
-0.518636587799953 0.998468602511132
0.667111851100824 -0.714223345602394
-0.628895589778727 0.624157642908336
-0.04339534519958 -0.356748199846601
-0.934948943331774 0.548781773087048
-0.0653981230374844 1.60194118963532
0.302005061953076 0.519929265632471
-0.0506479368658092 0.658741284671982
-1.10668663195921 -0.936999992133663
0.215736029924062 0.277571275402706
0.563817034038088 1.59401042328734
-1.04206051922024 0.659906194051129
-0.561400019002425 0.624255550611904
2.05167120185962 1.34585116421514
1.11321583085537 1.49422718303333
-0.626092747710868 1.18196682717858
-1.29780953225697 1.84041727496531
0.261631183105438 0.974330331033606
0.717164914648669 1.75645144322304
-0.0703828077883128 -0.812813290925537
2.14428924782507 1.50119400995803
0.00931225994493814 0.725907132334692
0.655538679499322 1.33747182206803
-0.319115661459694 2.49131998640244
1.36070852984106 0.14149007243706
-0.127067198161425 0.0406135234588371
-0.500055913168652 0.876874189836484
0.679250816044387 1.04559931997488
0.556719372427138 2.32088946887721
1.96704546360764 2.3405565564218
0.641680625547872 0.0913658810518837
0.617998503543516 -0.390578611838448
0.0885887321138793 -0.0616622081050455
0.538177671487604 -1.28519078914979
-0.969491165571914 0.682209606174677
0.170950780890632 0.225755285695451
-0.227801842330673 0.203945233848208
-1.24206270017602 1.3259244056213
-1.22624624773275 -0.476157102628855
1.4447261289843 0.453144940811839
0.0719421411441507 0.0561614539274915
-0.270094551210642 1.08217602637684
-0.923483931899468 1.55600134260264
-0.233350375461543 -0.413281147355967
-1.27122642487992 0.666600698040759
0.193644141908214 2.49744427925326
1.25758306777521 0.265842264219381
0.040667108958727 -0.477158606201832
0.416050732050586 1.27276539755306
1.17773959428506 1.58952176460191
0.435492990774855 0.901145864823128
-0.630702972778645 1.67775714949538
0.662549726871482 0.0700275806071691
-1.05891053619793 0.897535470854189
2.92410635860875 1.32681014505265
-0.0229824968314555 0.0931867267465464
1.08656984910033 0.990290793994721
-1.29480195453327 0.400403360895396
-1.17820205400454 0.771499794412858
1.53390883045852 2.38491222693476
-0.391883523461766 0.644626620021506
0.511373407508281 -0.32373957176645
-0.131982190155258 3.28157272759893
0.228812915766515 2.2036737112751
1.87962098274062 0.326258738885222
0.166481160728772 0.506223946970949
-1.22442748640575 -0.361808208851716
-1.3601334105408 2.90583694530189
-0.503795328799442 0.719624432023437
-0.363540578596503 2.45238758096544
0.0212099327090854 1.11378905815301
0.575930334139061 -0.0980008764149178
0.755536849512797 2.35017643622987
0.83307900025427 2.38597916200678
-0.214673890041167 -0.140573968994686
0.273893458142358 3.19942646447922
-0.593622198801359 2.16495652573048
-1.18390023961523 1.83422808888199
-1.21247338317704 1.6890301700183
0.0494038556052394 1.28986661969839
-1.1534413301789 0.697089992345317
1.48231599794455 1.38543907050557
1.96490893396506 0.157450527558498
-1.00217753961155 1.70914737901588
-0.568610417120262 0.876392353461192
0.852189698613307 1.36866837725383
0.503648915807053 0.6438717702239
1.35213125486895 0.556799999247943
0.725532314960561 1.31361302298462
-0.396028882531908 1.89314021663593
-0.828222356751187 1.20504420776317
-0.519020171156483 0.397534175853648
0.838351049244172 1.63034652893637
-0.391240933580723 1.07783112489814
-1.77494186540425 1.05517974493793
0.337405164114238 1.78953458412592
-0.407992479809653 0.586678794096765
-0.376213116678338 -1.47854542518424
-1.15273408743895 0.87581934079226
0.446849732250528 2.27418077270361
0.63470588759385 0.757424542781331
-0.966082834227788 0.187411339992879
-0.387404154385145 1.78532013644796
-0.195983008143261 1.65834580534823
1.48415219887062 2.23531899197281
1.17556565264048 1.35508866653001
-0.00328205056218595 1.19652116436028
-0.580730040685814 1.08732779088524
-0.195609446727623 0.087790723527347
0.0637855394547974 0.780512288179362
0.7434424260833 0.69681705655561
-0.28285546523139 -0.463960950864479
1.30310343084291 -1.00048382781469
0.141961830412408 0.350276043330447
1.32659005474486 1.81213572957109
-1.27440012224694 2.70383068304105
-0.731661723448263 0.725203884384232
0.12293800354932 0.481632231817281
0.901838861046855 2.01662245018547
-0.384068674231906 1.43057173862622
0.264493926136082 2.68458438100812
0.42914411530879 0.259497817656903
-0.886791203719579 -1.36961039320238
0.139914732590937 0.112246931169285
-0.595429810622631 0.913085291924514
-1.13397411121598 -0.764468801617503
0.116297636197787 0.445878603949438
-0.385844700512604 1.38968050039877
-1.33027063337031 2.81881105936328
-0.23352643342189 1.5017874014177
-0.8184774430143 1.92944560432659
0.967127979658425 2.57056764899662
2.32495000647629 1.45629377580992
-0.257121117583343 1.00307034660143
-0.673556679641834 1.39759659292616
-1.54505691876083 0.955016584038868
-0.118987843534799 1.62080620099516
1.50506587170437 2.19356864357376
0.381966376444514 2.09410932640529
0.458135721989973 -0.65594018738661
0.869852453259236 2.31674096644457
-0.679077042056008 1.16957195196531
1.32346692781087 -0.822707343162305
0.371146341146785 0.39442933150594
1.08494359009759 1.32412069125446
0.222721630227452 -0.350382269324024
0.0963817507237249 1.41515834607052
1.58683897797915 2.04839370553914
-1.72455778404478 0.919366700587522
1.26457128446748 0.76228781318778
-0.396227988303664 0.602970744612773
-0.0549629413731132 0.656890032845581
0.799200094443126 0.39381244326679
-0.23636913727395 1.5114594355651
0.246639077848762 0.322482845278301
-0.889861286692687 0.20456940639263
-0.866074217639942 0.27917395896295
1.91704942609222 1.46551450365574
-1.41467845218483 0.184336923641822
0.588782120169948 0.337804596034764
-0.610318778003847 2.26467575576214
0.0970705610909652 0.355901980589395
0.143126364174678 0.892927255679735
-0.955665373925177 0.183250040141825
-1.68106663383913 3.08216691946248
1.04601251317814 0.419132788524027
1.47889794581071 -1.61978280479415
0.32661049746363 -0.404269437249003
-2.30675548667102 0.967214856253628
0.0935929298802617 1.98432670754906
0.571668404104195 2.84427015739453
-0.951402368198853 1.21777381752506
1.00823042513859 0.857773079874613
2.12331057625065 0.532256341388235
0.509876194119206 -1.08449334962677
-0.916729006684764 0.174988045036835
0.118167084551592 0.752432959315018
0.621105873005178 2.20727879369579
-0.874398581318981 1.42394286429913
1.07831637594327 0.493590081249003
0.365124522419447 0.467097714388844
1.17595028822509 0.0295767412353459
1.2464398790706 1.00920023044609
0.997400860034335 0.729110564608645
-0.225661870530734 0.467833533483658
0.643218093514433 1.19785567133432
0.956888528647011 0.785759647482817
-0.273905639807368 0.324292266877226
-0.101419813063086 0.836449678828466
0.6165729997461 0.982630504727868
1.4935623637916 1.34397050625842
1.1692581381871 1.15760699428316
0.860478772100213 0.742588538549831
-0.461669300148245 2.31753719315787
1.36413061219488 1.90001551770665
0.421096084002341 2.45061573125184
1.50469241774208 -1.26193316485284
-1.68004852340085 2.07028496549903
1.25421338055198 0.499611109674598
0.970260924830585 1.25759224830569
-0.126379761285828 1.75036229112399
0.791185309232671 1.02236621275988
1.86545193860172 0.430113549055861
-1.15627390626099 0.770644371959394
-0.0264947429101866 1.05384058937073
-0.239556798924406 2.09266832434988
-0.792691156785209 -1.11259080900555
2.18656046206283 1.88472306790244
0.916771689391845 -0.0569429822300898
-0.215935606354446 2.62396559546423
-1.26568227193039 2.4680521097124
0.403161332349733 2.47156162750102
0.166271205645963 2.58788783124212
0.274710789384914 2.00836254726174
1.08394447261114 1.82420348611904
0.708305348226302 -0.391099678519619
-1.50917259954523 0.688487772235273
0.743020088297816 0.964876294832078
-0.247996005834942 0.822325312627462
-1.96506515333834 0.93365513757269
1.94709620202438 1.24269744021761
0.0234555903890192 0.609229283410205
-1.00211935216166 2.46921513816818
-0.53760983017347 0.417155125435214
-0.090174650521069 0.530690968699711
0.265004983836869 1.24080738122252
-0.845602733747306 2.44244752611156
0.158611405270776 -1.13148010953239
1.37105680017718 2.21534727355129
-0.707517171099738 1.12620535602001
-0.00734793911191105 -1.07783855578623
-0.557736236167615 -0.17721014590109
-0.340521401677055 0.877158157173209
-0.56289596763287 0.616556224443426
-0.168853365721121 1.80283978811479
-0.180653571202572 1.59203922229593
0.5310664322574 0.337136504230619
-0.654998231111414 -1.18158156745507
0.606133564616611 -0.509738676109371
0.204457497555517 1.08959781953939
-0.0302861848145221 1.75893468560699
2.23507610307441 0.917998515677346
0.262821760007014 1.55311157906481
-0.873039821433894 -0.456879337217309
-0.784639714795349 0.316838619005367
-0.86893230021988 1.23690204676272
-1.15664709063724 0.203005824820314
-0.393749551151904 0.652281305530469
-0.322271167668537 2.78089463804604
0.954383795964142 0.765163776497414
0.41152664301227 0.639120757768391
-0.567193280261802 1.59372466605534
0.118772570045748 -0.110622674727225
-1.9213203691685 -1.10719477764293
-1.47565814680885 2.42594987942386
1.03122478057699 2.24103787005955
-0.260728023355719 0.761931092641316
-0.912352973365768 1.67801731619689
0.461740243265255 1.48211989239026
2.78278349464349 -1.04269762385727
0.3657593072725 0.8451992373882
1.13024951358581 0.355981921977507
0.556018788154419 2.10975855665328
-1.78118636459481 1.18543277570016
-0.647807922261942 1.14768772441944
-1.01643079799557 -0.634907059418625
0.655750679199733 1.6363677059081
0.013530517325995 1.12827540170791
-1.00001916259355 1.96401781342912
-1.91040221687789 2.11564343500225
-0.727457244749381 -0.79336546785502
-1.05453311851267 -0.12864793862073
0.420952682122899 1.58994931797095
0.218320867898879 -1.06372511628916
-0.679839757965258 1.34953647533938
-1.79269404347958 2.00243388406084
-1.14485491965992 1.40751274015814
-1.14211033559637 0.731396053151363
0.800475862295172 -0.477587196678811
2.49243138848356 1.11161131214182
1.57846436769507 0.77011189755981
-0.297761307757064 1.79431972378184
-1.29569567515266 2.0992067691182
-0.0316824590385973 1.60607175175523
0.655845108469272 -0.0220599471689433
-0.650880216930079 -0.507843137628796
1.18963999489098 0.474170263110667
-0.0543430680410359 0.442891662592959
-0.485349479098526 1.50024961332934
1.91709244234678 1.9547145171777
-1.41020894210595 2.2733711900654
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
-0.30019499459094 1.52021235882772
-2.40287179255173 0.752388058718085
-0.258500007200217 0.147210177391523
-1.48651783058203 -0.474197500908709
-1.17016279048322 1.85664222540591
-1.72365188857933 0.632771693839849
0.528196722129824 -0.578225838446955
-1.66569748430638 -1.2334280302862
-0.838952934726346 0.635010550043933
-2.84424494306067 1.60689651362249
-1.46510592491873 -0.70114738381184
1.11699842126006 0.278571123501398
-0.057812702338238 -0.256393034635462
-0.00206109014109546 -0.267843258853246
0.265924539501656 0.336651862529924
-0.6873481013605 0.343117179825771
-1.43545422610618 0.700226671571162
-1.54969339403106 -1.92072117609421
1.31024300879807 0.648134595080071
-1.6663497049414 -0.310333636652586
-3.77408733592851 -0.806161781343072
-2.42686126022384 -0.96138026436799
-3.31803591574609 -1.50700805934946
-0.115121183572524 1.03372061487134
-1.07519420271069 0.778253348169881
-1.5315859698783 0.93927096371821
-0.0305764825853275 0.686125330248176
-1.16103473152926 0.256973618958027
0.173746053177094 0.958230467742777
-1.09900847237545 1.21797230129653
-1.96056571305143 0.588672419563943
-1.81725101675927 1.76710350026054
-0.224350971791343 -0.374217181649298
-1.32446244560587 -0.320943931709327
-1.20587507350568 1.26497715401543
-0.969712327781447 0.330004168261105
-1.24685577213104 -2.41227160797105
-1.44482707667533 0.380193154186773
-0.105506198874534 1.21329714802402
-1.27622823709891 -0.712522801344133
-4.03527860508474 -1.47869003273236
-0.175369315898572 0.166655304674223
-2.25769087513847 -0.0186858399061208
-3.30308890657264 0.081888098730664
-1.06347807577836 -0.111124363428191
-1.43303842900885 -0.732385648047144
0.496839178622276 0.19056511155417
-1.8433797503308 0.160770818468623
-2.1598586010669 0.731278081551702
0.790972302286774 -0.330953564536419
0.360668277984617 -0.0108021551653906
-0.931395558431484 1.57913813096041
-1.80777545106945 0.164384068878727
0.0395411054940733 -0.137083391490091
-0.587946149082731 -0.388279399060675
-0.979311450592788 -0.0494161092139908
-1.81077780241657 0.734661877983734
0.211075287443432 0.082110935909423
0.267186101827077 1.1107930441595
-1.33638315101864 -1.03191309318372
0.431251978444381 1.17310727988054
-1.17386026083558 0.426037343338007
-1.89204708988242 -1.20434613269224
0.1856091555953 0.0847193751295796
1.28535752450461 -0.664799971789986
-1.28326656419863 0.88235987621441
-1.35777647670318 -0.525904942249291
-1.34694095616323 -0.837583442270279
-0.379301401831883 -0.791623327681639
-2.66898364438415 0.504297945214371
-3.94032293611969 -0.468679096412296
-0.764876501190576 -0.635909289898848
-1.94371580906012 -0.145819224188508
0.265089953718742 1.51881536823326
-0.869747993775575 0.92887746857541
-2.36370658590094 1.0945798393317
1.1338095803235 0.691508973775437
0.481635442251751 0.200109711600034
-2.60214222550896 -1.81899630775369
-1.96085318432811 1.12777089611097
-0.864821987002045 0.629821800372123
-0.330026674168557 1.43035326087811
-1.29591499632878 0.445810669817184
-0.335539113097881 -0.205061697827495
-2.26802315566655 0.0701198523211834
-1.26738294854165 -0.157674775767351
0.135488488076632 0.0958964678659606
-1.74229072080582 -0.61521393287813
-0.673148839426212 0.602572373814374
-1.87109828116847 -0.0883698441605805
-0.29392417913189 0.22516919996758
-2.1755917325889 0.393808836026069
-3.50449991613721 -1.51267635988239
0.0619061424295078 0.540758364765015
-1.72031934351617 -0.115236403457523
-0.875440532840333 0.607098792922765
-0.355302695280663 -1.40098339192546
-2.15910825428495 -0.456843746868654
-0.715879885048522 0.972095934138184
-0.0901885675943157 -1.17146952761309
-1.21419657892102 1.13660806375723
-3.22090690859292 -0.280124509741416
-1.59124194964105 -0.625201986499942
-1.32725024820729 -1.61591469195157
-2.73824226254329 -1.13502501702424
-2.38310555528362 1.35583295725652
-2.22106381186107 0.74343703068141
-0.991684724610452 -0.276904228723575
-1.31269370892618 0.691635631223463
-0.725964667103308 0.882835975420741
-1.11208686225312 -0.413602501882352
0.0232391443056812 2.64161495872813
-1.12686314690841 -0.0686055833354552
-1.53550613716443 -0.542968574351156
-1.94991810321445 -0.159017246023496
-0.408572002750324 -0.117197085285408
-1.17486919923064 0.56507881865755
-0.169395755478958 0.489946897641658
0.360236922385274 -0.191409913497666
-0.880561533072399 0.794606286354877
-0.0560112859905739 -0.479783522159322
-0.983590888986116 0.592114321429016
-0.634080858037602 0.248421479155799
-2.24880763755016 -0.932419050499761
-1.92323521751441 -2.71225351312342
-0.363239065961162 -1.10127568929553
-0.418054286046297 -0.0021266374113543
-0.916182709843385 -0.447938543908911
-1.85037689222705 -0.0676514246298792
-1.60710787735285 1.77848879043807
0.45676032265191 -0.433409843216751
0.00379828278827299 1.34509441413167
-1.79087953333115 0.290413590755435
-2.66688802086237 1.24593051631433
-1.96663246130103 -1.86686941897535
-2.69926564137492 0.787865362978098
-0.582001484149841 0.488661983536156
-0.788845220518734 -0.273354652219552
-1.74475248803995 -1.91240960514098
0.445368559249951 0.514982541857766
-0.464234442087672 1.43046611972424
0.425642048128446 -0.189658828945059
-0.928764879765254 0.881938555528717
-0.513811866974023 -2.86098438994869
-0.145014881222536 -0.383219753373597
-0.095989402593414 0.318940620479551
-0.673687123787182 -0.819379157177558
-0.474593144429581 -0.10246353697177
-0.382660222068885 -0.108413418672354
0.507469581287079 -1.62239167598214
-2.44637074192596 -0.119653561825179
0.617762072247883 0.776727473701247
-1.9730915480913 0.476319513677757
-0.89494805488218 -0.46142718956373
-0.454271148963948 1.59405927857114
-0.894233523643116 -1.01057477093703
-0.824919424541443 0.200545042574747
0.734231104394283 1.5969090657782
0.0153763609373758 0.255974484046689
-0.639350378017813 1.34002166726256
-0.506177263567267 -1.516381933564
-1.01005376687774 -0.639060186134984
-1.43086474867037 0.152666522671849
-1.75989795376078 -0.575824919629778
-1.87901680172925 1.15729189129555
-0.742219506740985 -0.1549139607398
-1.65867656902601 -1.50964889697844
-0.00375842248768954 -0.219951302572835
-0.547556759423808 0.252356359118938
-1.11956429594952 -1.04841322294464
0.586216379399387 0.0916937596970244
-0.819196119449612 -1.09638444352738
-0.30984930941163 0.487686496151033
-0.911601851381677 -1.66204580059785
0.50506895822955 2.08236235896906
-1.54276889816874 1.74954264524201
0.549562480185794 0.0275766159248696
-1.77095123308089 -0.0286831009812616
0.0355315929695688 -0.0278971844768577
1.5483936123255 0.0420837768581581
-0.291998645614512 0.204844439473108
-0.279081014700608 0.0498244531465169
-1.80186763274855 1.02138287111366
-0.795741073662682 -1.8127529917593
-0.409079953871929 -1.39754821534554
1.06592827824135 -0.358987693803393
0.253904308644405 -0.683416754087649
-1.82172142927009 -1.09855325943795
0.0592601953427523 -0.547557061477659
-0.886943542146137 -0.806763804635432
-1.74245822023044 -0.260530529311145
0.611752637449192 1.81652650641359
-2.41325761620674 0.738830656141081
-0.407006815919362 1.48755765820091
-2.57679088206328 -1.44477271560325
-2.05220088591914 0.953570783595557
-1.36849558362173 -1.15834147458297
-1.07822886814552 0.518076628877457
-1.60965892710617 0.325458062417843
-1.68585316436188 1.65753701442339
-1.87906520197461 0.328605137216135
0.373127302413683 -0.0803760629228667
-1.54772815165032 2.25521404953422
-1.60227012071797 0.0387801766768109
-1.93965481000285 -0.421139771490858
-2.8330144607927 0.690279005131148
0.443121083807493 -0.613508060992596
-0.864802066587667 0.17821750852266
-0.953290308785753 -0.917996172142063
-0.961414886552587 0.568135733970908
-1.29998062838301 -0.114335843625833
-1.33175731532609 -0.194083226351346
-1.1071346690998 -1.1070534807286
0.520946328043528 -0.364690468078562
-0.172430603254394 -2.32464831300922
-1.06953872474847 -0.109828486055148
-2.43343266703469 -0.927228098075064
-1.36265978604308 0.420901425709431
-0.874796265793411 0.0199547127721713
-1.2605859669808 -0.461229871788947
-1.99929244715149 0.801493008412316
0.0243932395446624 1.76933511219095
-0.900076104172686 -0.951320878481194
-3.46550886853991 -1.1598409940231
-1.01639275661157 1.50597655171895
-0.247886891768683 -1.15818671969636
-2.2462481383909 -0.349024062802492
0.406694818894488 -0.186076152406634
0.589386490105136 -1.65600849263765
-2.28962733385088 -0.532445909999464
-1.47933667088065 -1.09050624548039
-0.88790907851878 -0.894792413053765
-1.94338239282984 1.20568467791622
-2.62703567486197 -0.293465504689977
-0.12078117694682 -0.270042933493129
-3.14981850334706 -0.570478020594592
0.259423782539526 1.04646118072424
-1.42818201022718 1.00306334149191
-1.01969289787695 -0.852334170805523
-0.503835670879907 -0.236279584775859
-1.4517134144278 -0.288797712492368
-1.48100659749118 0.477749041984565
-0.227564035353047 0.156898031617423
-0.416301081329602 -0.460581270237698
-2.30048432982602 0.872036880030281
-0.631671420576098 -1.50153300932458
-0.245301999167395 0.102819942952199
-2.4431503620787 -1.10254638355532
-2.11121844572986 0.915168336020447
-0.542824614666529 0.251711324732369
-0.140696065499145 -0.568226050016012
0.739435267947831 0.159802907485023
-0.798585507529236 0.216769263013929
-1.06772184855155 -0.123563193031913
-2.23362549142531 0.707188540103582
-0.347831574264686 1.36015752484803
-1.90963699949986 0.261178278895869
-2.79296196995301 0.215565730882036
1.20536293902726 0.62678563661394
-0.654921664097322 -0.303494508397558
0.529774042333114 -1.55125324227315
-1.53738408419061 2.46529152144401
-0.986386222433467 -0.162295132159999
-0.182468951447659 -0.839572699810448
-1.01597209711876 -1.55606077754228
-0.459016748556839 -0.326693647811084
-1.04236377025104 -0.260433005889488
-1.2278950354756 -1.26578493780088
-0.79941240208647 1.5242814016862
-0.448432245350331 -0.595665682603738
0.382945957874574 0.525924073827255
0.293784310088439 1.14572148859061
-0.402581139902275 -1.47997125571786
-2.5702024805814 0.770321570818402
-2.13022939208119 -0.09861705290152
-0.167740994019032 0.513125294364724
-0.128692046693515 -0.520222990992152
-1.60990220173585 1.11905859346976
-0.316838138887085 0.673338983090958
-1.07660737164906 -2.09543792915207
-1.97434463583956 0.624611680066101
-0.0533832871332817 -1.31646505202621
-1.64999480024397 0.784540615462653
-0.635704351144478 -0.410892846800293
-0.640859873915117 -0.0313687107003041
-2.79284491811804 1.67402369805839
-1.67972305382967 0.504500442368855
-1.80483804736841 -0.60294860575619
-0.493273066002105 0.602424564094636
-0.210838503084294 0.814332333903558
-0.462492685551906 0.128033268008172
-1.68050702141416 0.659276938740845
-1.84402838087011 -0.660497661285571
-1.65679432406718 -0.500761337848927
-1.33097935778598 0.0564353416417533
-1.65699371339413 -0.00355802694009386
-1.16735280982682 -0.127321200561267
-1.88941763104661 -0.977725022989835
-2.36120066350143 0.313749834105806
-2.22908687171745 -2.14018384482612
-0.878743569322 0.898154090578115
-0.28201127548717 0.334934786842822
-1.2791155667828 -0.546055063247955
-1.14906642047 -0.587096874695698
-0.786296354444294 0.470172811234073
0.819355559448421 0.327131321661098
-0.233922825241283 0.536068081622331
-1.19427428954357 -1.15578169302818
0.312175072359414 0.402384166169623
-2.68582660648525 -0.640413903895546
-0.704409116070777 1.13368618992953
-1.03028127220463 2.49300623445005
-0.819160647110604 0.630479706919886
-2.28127860682669 -1.66154526119444
-1.06528627179796 0.350205333863132
-0.615095947877613 0.870608383232862
-0.7761120739919 -1.34475281905097
-0.364740825504994 0.419640125109772
-1.27634454247839 0.225611570917018
-0.218767211999599 -0.195303202001482
0.0622119359203333 -1.57465242050424
-1.80495591554091 -0.0466080937299931
1.37989447714174 -1.34121853022653
-1.00543366238667 -0.888196266666767
-0.28643115457209 -1.85448992309859
0.763072194000341 -2.04555363646996
-1.06121519030805 0.0685375954470907
-1.63526890117659 -0.9679682439384
-0.463423152115505 0.246589767273055
-1.32407508645799 0.318100444238471
0.146406553634171 -0.156398136379818
-0.0388649671285113 -1.15158243360585
0.816535196175759 0.722296030743452
0.74053471245988 -0.00113248222737142
-1.29765673707198 0.738113960904646
-0.0777122452209538 0.190812791109821
-1.77797243449261 -0.538832253251192
-0.442848336877889 -0.113441571456904
-0.726952782465393 -1.65304523381727
-1.87389800498736 0.30172251388317
-1.68636553054129 0.183578918259169
-1.82336697233451 0.19967099819532
0.289347790740571 -0.663370776041974
-0.885667408924658 -0.736998159661127
-1.20026742766517 0.878860109529174
-1.44893175480376 -1.6116951751036
-0.762673952047499 0.92983833507608
-0.411148441539214 0.30437523534467
-0.161948741487852 -0.688995320040149
-1.80066348761559 0.611863237463572
-1.40598282393167 -0.913528292912985
-0.420240225740119 1.44658846311194
-0.914967625029546 0.685675189215924
-0.4430386530379 1.1763874770897
-1.54493887134348 -2.0713146737915
-2.23655776958482 0.0776697840999118
-1.32744766798682 -1.13223593463581
-1.61804383321249 -0.191052406142461
-1.19663597423972 -1.04993973652435
-0.449326352397802 -2.07432481834875
-1.40599678284493 1.57359151998684
-0.382893576722433 -2.64657328951712
-0.521071613370008 -0.508677781496537
-0.621586763180496 -0.763644089862263
-1.11320084105788 0.612137465902182
0.0802165142831945 0.494543451836232
-1.70900909512719 -0.835000896283149
-2.11852350499489 -0.630578409927914
-1.86185616065963 -0.88528138167066
-1.60158723329298 -0.227713804468955
-2.01629672570309 0.399155967822878
-0.646693381215451 -0.858577177846256
-1.59166219065661 0.0187101026712181
-0.450382959323546 0.0705356685685762
0.894561381246407 1.25089657704722
-1.71550479478874 0.496428156911018
-2.04258503993802 -0.198345814417184
-1.83447063472586 0.408658779440522
0.111945850569459 -1.62361293916778
-0.0205935266652484 0.77253838919441
-2.27142210559244 -0.136559574250898
-1.93155160637777 0.5217798878531
-0.528599704059862 0.627905975646393
-1.00487883187176 1.60153524599689
-1.87509661126615 0.336607256064549
-0.652460311944921 -0.128709677581377
-1.14554314204562 0.361084880784626
0.247619835944918 -1.20297967422304
-0.935610793588594 0.632227729057747
1.4123358612844 -1.77981352212198
-2.0466219874343 1.252263185935
-1.43590575925389 0.308650846103049
0.238873316645086 -0.09486967274411
-1.58680981246351 -0.172534545774949
-0.45356683701517 -0.4950688476828
-2.42192877926671 -0.549144465207196
-1.57067654989513 1.1656030302298
-0.824269417098706 2.10129885823423
0.177526683879974 0.75953805232391
-1.88469625214034 -0.303610399107825
-2.4668393735807 0.414448781347274
-1.97218834115616 -0.22210986749953
0.370491848157279 0.572522784593937
0.157068362976254 -0.3441247323854
-1.58648533721965 -0.599147785162554
-1.75759151715752 -0.412358214886916
-0.0299668160613886 -1.06615819456547
-0.437404421386278 -0.30294078127915
-0.995605466182256 -1.11653603002317
-1.604662231783 -1.48239684981127
-1.2439856535212 -0.654407470424444
-1.10338026933329 0.496399120035466
-0.486418774174165 0.0180823807343751
0.206209946353336 0.284252774772663
0.130216590326248 0.0447292498412675
-0.21693107308629 0.866650805015343
-0.958498288671838 0.18036294500229
-0.517159792673984 0.497683559662214
-1.53915166840694 0.278657270524386
-1.99478611282468 1.79436781925345
-2.74328828583873 0.31092656579975
-0.923380753086323 1.98274365016846
0.132269500506507 -1.43456143393242
-2.0591064408176 1.0918476880257
-0.247025581074274 1.56767151849054
-1.83273861382823 0.14160535252967
-1.40750226356742 0.286876155824818
-1.33275023888085 0.0898483455740474
-1.28440576033783 0.095379665695895
-0.99425936838577 -0.215384577164697
-1.29933190376881 2.78465333190497
-1.49826546314351 -1.17450639496768
-1.50589124832107 0.142732431355793
0.116556616597296 -0.503725018302231
0.807581140919915 0.553150679644068
-0.980060258162434 -0.219669234706824
0.863109498337544 -1.61467019809306
-2.39668516993486 -1.0140599400156
-0.406113701828508 1.14884293866355
-0.769950348702971 0.488239247848859
-3.08163098599312 0.920279657297998
0.00989214772701486 0.666094524625576
-1.17838690342362 1.6508749394534
-1.13687167478977 0.648044790428578
-3.19472153448205 -0.674119252278794
0.089897636188065 -0.969502775349614
-1.29231028485935 -1.14959920331121
-1.89217713533494 0.0995729538141737
-0.169090637726152 0.763735758443561
-1.37817842924232 0.575282522465187
-1.23816833766079 -0.700889489246884
-1.01240539134348 0.806801962943166
-0.754834307141326 2.37036790400505
0.656358680787406 0.412038831905932
-0.95182880619949 -0.347804752205943
-1.71379493378683 0.0394304040893302
-1.65682270190423 0.489161006969801
-0.669530310752547 0.486193956149413
0.149332857319538 -0.495714341104254
-1.36797510415993 -0.128737953309014
1.27594151432463 -1.59209348601261
-3.01297464819052 -0.0168026244409553
-0.223573086533868 0.101244615279837
-1.9992992748174 -2.18297589817178
-1.17149190928792 -1.33215143239127
0.547637284559974 -1.0568708585176
-0.579269626249435 0.484996353997637
-1.34331095198509 -1.33536958159857
-1.56668697436323 1.09644814439736
0.736474212718264 -1.73278577699269
-1.57330745139542 0.165919643112558
0.144340722083024 0.640966167093653
-0.759157975732973 -1.17522635069052
-2.34765030557493 -0.582548664187829
-1.78615133384201 2.01018972648444
1.13321382257107 -0.645733639338135
-0.625609930585028 0.0691058676507022
-0.55336800187445 -1.29360551082227
-2.06862440891947 0.265263847692819
1.56375815455663 -0.126386903026806
-0.174344234916375 -2.12152117982239
-1.55829301113615 -0.0427047721211287
0.924403776386931 -1.07267517258723
-0.701149570085472 -0.664468042436177
0.206787516089545 -2.10178504968734
-2.25047952269277 -0.280612863537253
-1.19827208382834 1.33928577345519
-1.05098936821484 1.51899309611892
0.32049157928078 -0.230818679623449
-1.23048418363233 -0.406860137968873
-0.205136697286272 1.09153357993687
-0.85837795519249 0.506206003038629
-3.18099993528572 -0.283623476805434
-1.93895857994111 -0.409983298554584
0.585110568790418 1.36301667818681
-1.71151298716957 1.06429985732713
-2.92362671631365 1.21341742555088
-1.54291097820836 0.51070502551159
0.510281077938119 -0.746797699088094
0.205129666134408 0.543939061827545
0.890517811411589 0.654325542104321
-1.9520710305998 1.47694850679008
-1.13896844510627 0.428107523123067
-1.0982342917774 1.34895915633524
-1.75301217491503 -0.622321150810657
-2.30347248382935 0.581304257187722
-1.4856471172072 0.843753472450584
-1.68831412590386 -0.339483151751707
-2.58686300650675 -1.32077129863977
-0.312774972488634 0.181033068137108
0.579144850351508 1.09540551016245
0.485179834405597 1.11338811735311
-3.58136853902918 -0.351333492410676
-2.0492038010229 -0.0664153337529266
-1.72075978713873 1.33340873753982
-3.57587714446339 0.0636149146517371
-1.71758993087097 -1.65701174413336
-0.0897678361336757 -0.833721239844927
-0.704803653568708 1.16704006639532
-2.22141065727812 -0.786345080962842
-1.58929523034445 0.455160658113249
-0.325549212690732 0.68169538688199
-2.40127302490435 -0.462090618157137
-0.595405690694664 -1.25540356663792
-0.384756664070164 -0.960020259534861
-0.764594633986872 0.300855115378721
-1.37358345838654 -0.528438741901307
-2.53478660845263 -0.812167895543298
-0.200189695364626 -0.619980642990502
-0.913029521273964 0.352469627203324
0.0839715210636225 -0.577460800813068
-1.32262555799442 0.00996461549917291
-0.216660930826757 -2.76352081472497
-0.830219879964193 -1.49004582709595
-1.02795207967384 0.300604399194476
-0.797420158220658 0.463104962088251
-2.00242796555615 0.404392772131636
-0.0581856522282175 -0.107528235503782
-0.590040258925702 0.945054663995466
-2.2666159423224 0.952418485326736
-0.862361246986944 1.62858118999533
-2.92366806575211 -0.522766976875001
-1.59024193790865 0.400595550465003
-1.63790568327475 -0.66813492120127
-2.25717958828558 -0.280016919557317
-0.31852031135541 0.11477972073716
-1.46631025271493 -0.86204769768716
-1.62635019339551 1.12236829290483
-0.052396667878035 2.71264151304495
0.177156822225524 -0.245674100667673
-1.86333049599515 0.96309084099323
0.558776667438342 -0.680969987514012
-1.1230623523951 1.03987228349476
-1.56527219798972 -1.73815951129414
0.440411915428301 0.662826317231868
0.40122198381394 -0.974705917754198
-1.90201558954534 0.963010632258463
0.864369153852269 -1.25227625375592
-1.40375417108319 -0.397256767393087
0.526660651744293 -1.08020379353004
-0.456643909085684 -0.0972239520858027
-1.85941010898396 0.269754904289981
-0.875269916427004 0.849250023964379
-1.19928165755073 1.05415153965769
0.284117664033898 -0.980168781841728
-1.38264160519571 1.53468311659569
-3.27754261593327 -1.28806165112979
-1.88400481200549 1.38227657379233
0.112167920144341 -1.1436652607775
-1.01973558870571 1.11878812632992
-0.292137525759048 2.15501595083455
-1.61526914803598 0.752689868481042
-0.441420501639582 0.395789596872328
-0.997482219114854 -0.725516402942544
-1.21200165510202 1.13222972184114
-1.45893036758591 -1.06357391305635
-1.76780557459102 0.972199677507299
-0.902971017222277 1.38885713714771
-1.77777992311561 -0.903567344008782
-3.26708092684641 -1.53807054588257
0.888449128795814 0.590951908653025
-2.03028816058508 0.427818714986825
-0.961862925927404 0.613908318692909
0.810616912608737 -0.743978044670044
-2.1951291714319 -0.134709818670088
-0.132650802182034 -1.20427692561516
-1.21096256624654 -1.03167310464405
-0.929425847610786 0.631684654414195
-1.25799402751578 0.0801293761450369
-0.985062453708894 1.81313154253261
-1.25027959054082 -1.39000075924469
-1.26490301050623 1.39890428047343
-0.904982030931765 -2.18375477799863
-0.823308392501529 0.809862485978364
-0.558963346966665 0.328198395726066
-1.00732769920357 -0.735816804139574
-1.35492924715593 0.192376217546695
-3.01704642781603 0.168836567765144
-1.45028653734538 1.0600047197806
0.759694139627657 -1.04418413294436
-1.1940882762221 1.53432211799426
-1.48197297122796 -0.893184966415014
-0.54786994090869 0.0699638396450083
-1.30187906277869 -0.171837510975423
-0.926835002518692 0.60903703329539
-2.62751371314778 0.783908887869172
-2.14548129256821 -0.0761666920815725
-0.966193031039821 1.53615888768499
-2.27468713904856 0.80660505441001
-0.923984145282118 1.00331745750042
-2.57663383560385 2.10737199838924
-1.08852612839386 -2.02882740794583
1.02063368277576 0.590541270146325
-1.91164921467948 0.883693454283176
-1.61394898200403 1.3245303963068
-0.52318800598095 1.13401427942384
-1.86396959998203 -0.227164277134974
0.067490491232264 -1.95927600875161
-0.283310066594299 0.137144708443489
-2.70580493664799 -1.41222233280508
-1.10263339622506 1.03180401369845
0.344226253972577 0.771085200822452
-0.74483927371838 -0.887098335255001
-1.89976010257799 -0.890033084114131
-2.87808246252444 0.143705780279404
-0.828558574824327 -0.285466190375742
-0.654931416001563 0.0644168547892443
-1.3445037242057 0.360043854706564
-0.813547834091652 1.67931659950968
-1.32359798621075 0.176640035368831
1.25328136853378 -0.767776311518686
-0.451313788233114 -0.672040016850556
-0.408254764443157 -1.92216227151308
-1.70977754941934 -0.177599787078233
0.93096461287782 1.22975219640192
0.153497974036446 -0.697612199147173
0.37741649390652 -0.49620670679166
-1.93635458620243 1.3777315177545
-0.265817238194925 -1.98652452556309
-0.533866759942742 -0.846343353067365
-1.55881749214362 -0.668405627535806
-1.71112680557162 0.360678240805642
-0.433852347884027 -0.347370413857681
-0.61885222721282 1.1083701812538
-1.27089156296278 -0.725141735346947
-0.979247368955131 -0.228149006785577
-1.26116452101486 0.993003730731733
-2.37808772933772 0.890237172698675
-0.39533361645634 0.10371275525796
-2.68894225805298 0.0423130382453227
-1.3691878026077 0.0386956298437394
0.681858999521468 0.564055539286783
-0.831824316483377 0.718818040266444
-1.40375265893 -0.534557670274517
-1.11897226764445 0.818800302869632
0.279268140839218 1.50854876069571
-2.69947041437047 0.696707669154489
-0.797907534035612 0.112470234138431
-1.4219475994742 0.517811460179026
-1.13058859480915 0.280732892867289
-2.96462365592082 2.12075710058851
-0.527388177381786 0.557164320707253
-3.10920125204466 -0.56717442843306
-1.2048107033166 -0.413388651147772
-0.42660950539859 -0.426936692461533
-0.344911004113449 0.82575430697799
-1.0289574167708 0.913776299042959
-0.299025215187243 0.775492631665102
0.717694294369484 -0.915291910896163
-0.841805908873593 0.180385158632138
-0.593011584651592 -3.04753357221704
-1.01469563127747 2.03944685207888
-0.401166345779503 1.16152163810299
-1.34191883881156 -0.689225950263459
-0.432704308914128 0.586951109533323
-0.267771343751782 -1.85539352900107
-1.4142895336586 0.330301111588272
-1.99019225329334 0.116927563082702
0.350470681513699 0.401234080958391
-0.900334406244274 0.828076964013478
-1.54416470160282 -2.25488465291375
-2.47047103466558 -0.59679010858975
-1.63247545989653 0.387170736628467
-2.4580104648921 0.576813110828293
-2.60505631305523 -1.31697065160385
-0.71875458627103 -1.20099061647877
-0.432864185329616 -0.188251670237174
-0.800510783223922 1.49536676068833
-1.39960352872647 1.45255817882827
-1.04036431836306 -0.82158187245902
-1.75767264436575 -0.950659870833092
-1.53265435645742 0.513465812564908
-0.861433954639889 -0.0493148092750549
-2.83630519757002 -0.483502184837916
-0.298320869106838 0.0567579493388516
-0.365286467809292 -0.705608562536567
-1.86259165581385 0.884007803866143
0.587678403817371 1.91961503214608
-1.13778566211958 1.04833461470329
-1.3843562758112 0.921912784140841
-1.03312633563023 -0.524836260553532
-1.31453238045095 0.33371843930153
0.563190424276858 -1.99318690696178
-1.28075486152038 0.223907544220808
-0.36073519697693 -0.480289795767615
-0.00689978895362231 -0.707826217054614
-1.14166658892843 -0.700010509549997
-1.33410430006533 0.17207467108822
-1.44187473231214 0.479291916595499
-0.866213830888011 0.438752209987997
-0.783935525969519 -0.876331894462576
-0.613368259344555 0.323763883506996
-0.915872552060848 -0.689636576599279
-0.873233616097202 0.0216384563439022
0.375304130966249 0.51927299970225
0.695355125872307 0.173770677818512
-1.39062018616754 -0.171591827174302
-2.64684804532615 -0.980051779248254
-1.56026730157725 -0.248996678485097
-2.25061468868745 -0.0813237970957033
0.227555081105102 2.00476087900366
-0.505138850536794 -1.01083165560854
-0.238530338415403 0.0120535601788782
-1.67102365566085 0.489254763430989
-0.812205203907121 0.363560861808667
-1.61794795363234 -0.420206186545521
-1.02702123399292 -0.180571947801064
-2.14567951793544 -1.35920242882524
-1.52926830605707 -0.924802733119056
-1.92794087774967 0.140031616895226
-0.92284679181317 0.696602422677664
0.738315662848593 -0.674202227163907
-0.938111683837797 0.317632029638695
-1.76395422634182 0.190513466468612
-3.34093785510583 -1.74590392464306
-0.467505630643105 -1.32721595488684
-0.456259982543951 -0.0744190171309613
0.617955369860892 0.314246699259307
0.309062998135672 0.217331889483706
-0.985924501428585 -1.51952189196825
-0.605768037698134 0.477573003475034
-1.20007532466226 -0.236431735340682
0.00862040011279519 2.30235435509534
-1.3224373208401 -0.846156405951526
0.476409407729221 -0.185643470262913
-2.5379434152896 -1.07935075232815
0.726717179643427 -0.866909705462487
0.531231931372064 -1.19101487908865
0.281553495588268 -1.30743175141837
-0.743686210843093 -0.653725192875141
-0.751092026011817 -0.518573749483101
-2.05661792240114 0.702994557459519
-0.242429519720632 0.234451225290548
-0.674680893960486 1.21713118803823
0.489648203029605 0.415999938823615
-0.964281247793629 1.35946768510301
0.201401739949955 -2.13989389835891
-0.687676425711577 -0.905585783518174
-2.11164008508349 -0.750252758026559
-0.0310573670241372 -0.0238715914247067
-0.704105862522799 0.00590204319392368
0.652023755147946 -0.0653142891784909
-0.649855132277234 1.84862921885924
-0.482608664106518 -0.790357092377709
-0.251068081115196 -1.95132138593769
-0.613889453134286 1.46754198614759
-0.399821386717377 -1.16021032336702
-1.23985869316879 0.920293185171565
-1.14223735143056 -0.00212822106186433
-2.14082878501548 0.187175891503704
-2.0755030801294 0.972068653692728
-1.37370068290327 -0.653000960011299
-0.286031648433745 1.27260956369572
-1.42638058347913 1.75361036280008
-0.382914876536316 0.270321878590498
0.972554980580711 1.45041932454537
-2.41335273069187 -0.433341293791582
-0.668603323990297 0.48136143048742
0.118537818613868 0.0613206180618541
1.27815065450217 1.50450834386323
0.891601770131764 -1.70944003194374
-3.23397070482004 0.786483450514363
0.252011737329925 1.08764760332577
-1.26002148048627 0.229465610450382
-2.19351624150527 0.297886290837868
0.618926129224145 -1.12790771678312
-1.89631691972145 -0.208269110233979
-0.734079747722079 -0.768973223552275
-2.48114120140008 0.151165627845797
-1.33197350572536 0.0899231884956769
-0.854094214870969 0.238236470438965
-0.00809451680233053 2.87627493269912
-2.78109520492862 -0.0136034254725235
-0.604509489096585 -0.685946489990204
-0.779355617323037 -0.986896216029315
-1.31250282315253 -0.461156864594395
-0.941027371625136 0.769273767519483
0.154970551911945 0.0823161466952196
-1.78004501593799 0.35736848329464
-0.491727195300599 -0.56229742051274
-1.67833896031441 0.243291533394893
-1.71826855554171 0.750134907193077
-2.32029977478157 1.5354006043032
-0.43663167352394 -0.0467396302361291
-2.26236558690701 0.836761152485512
-1.35479544799951 -0.317901227537273
-1.41130406914151 2.27209232549036
-3.14222632710312 0.617192662503262
-0.687831314312902 -0.959936923099212
0.0636276790175585 0.351203870102663
0.0199095468125061 -0.361445733994429
-2.51389737709715 -0.802550776366781
-0.446395704159257 -0.349788993373291
-1.20923824068789 -0.0246653161876817
0.550617215179031 -1.46262730433926
-1.62591473971913 -2.05741593729872
0.385633027941049 1.07443957798657
-1.09961920250401 0.0459158992677448
-0.466643845985313 -0.284676875893185
0.547321232942916 0.00836186727730485
-0.787547906642283 -0.333484612553624
-1.68651094823725 0.9081328293706
-0.30084952683929 0.201307786863449
-2.05865439924826 -0.96036059825109
-0.738620950029492 0.0349514119765587
-3.17411439577995 0.902911747766481
-1.06122096414837 -0.400571282816429
-1.45747732930254 -0.401976328762083
0.323422730327632 -0.0768680549097431
-2.40893685221187 -1.62240147159911
-1.43818000838098 0.224596792294384
-1.60112651013126 -0.670197655843296
-0.113163213165721 0.259296400869495
-2.05669448901478 -1.20372448794776
-1.38948832640302 -1.18421824114756
-0.520142709213623 -1.48295306502933
-0.267095563855508 -1.3420909672948
-1.63390725886137 1.50906494607509
0.80676496416228 1.73220149139088
-0.254619669468265 -0.84819915433557
-1.82472238681475 0.914261673364746
-0.461660422587816 -1.52721857064444
-0.687038879477112 -0.620848216783671
-1.26537676948258 -0.612666962223599
-1.19847661660612 0.243844555450922
0.227693012748727 -1.09648131626635
-1.0417193951072 0.0309878864293588
-3.09520596753399 0.544128753193636
-0.247558957017407 1.34797941101843
-0.995955513778751 0.980101106397721
-2.26123593691709 0.109927335597431
-2.40561068617237 0.963856098112073
-2.55943122821978 0.112133226846944
-0.612136015771407 2.78277095801625
-0.245729662211913 0.410756111331394
-1.85730771045589 1.97220839101262
-1.50371249504596 0.0966873394788207
-1.2435492349675 -2.04867897166013
-1.6881236500868 -0.967839869104761
1.17321274236942 -2.54132703498982
-1.13708954785492 -2.17995995425747
-0.884916473248167 0.198494561967956
-1.80860346546924 -0.626752859950368
-0.0372076335535956 -1.11546435396308
-2.29378553489959 -0.913448330589793
-0.0718087503946397 0.970034847756666
-1.4683277483211 -0.714915048914059
-1.11995026814111 0.740117841355555
-0.710897364043777 -0.787718094295456
-0.145749813688742 2.16631270772659
-2.99679847327826 -2.46119941650282
-1.08562353433715 -0.151726295185901
0.415079167900474 1.62776992388634
-3.09358841422419 -0.131249776265825
-2.31507224651542 -1.51546327753018
1.0479629013635 1.64892537177244
-0.800824212580333 -0.0391760144833921
-1.25484523136943 -0.536428784952458
-1.02099486292475 -1.09394276193148
-2.79781981158651 -0.608745690865776
-0.18417229530468 0.918761049190254
-0.147594442360466 0.0509270500713447
-0.434134839346459 -0.209606799970097
-1.35578882243898 -2.60971233321528
-0.850209086699583 -0.684428043986924
-0.994240114397076 1.31283903775357
-1.94171125395249 -0.491871675407019
-0.709772932403889 -0.743117386710261
0.24816453754198 -0.464966601056983
-1.44113476057403 -0.203480414009498
-1.39091584626282 -0.937052289160546
-2.02653940041834 1.7476925117188
1.03448660262449 -0.225634674458581
-1.91741225814934 -0.470069729987391
-1.61577435249641 -0.101223713695381
-3.03098592792815 -0.592833116625165
-0.772343421450555 -0.871906359145219
-2.23939643535871 1.76973958648004
-1.59154642374892 0.0340343443335304
-0.797705422647577 -1.26290898681725
-3.43967737953253 0.76876907638234
0.0950610315353588 0.949720733440278
-1.20945479585718 4.13811266694399
-0.64934381299212 0.892240300622151
-0.153230609521866 1.28780147376207
-1.94776228543827 1.56165633865103
-1.16405910634131 0.636055496380123
-0.880137147752288 -0.762538074053705
-0.20098794794395 0.667981425196374
0.00829965751194184 -1.2881663864089
-0.516363774964208 0.774171708375365
-2.04040370703116 0.453883095715054
-1.33183875867701 1.46367340091036
-0.997777250534623 0.44642128422739
-1.31318484892934 -0.333640618269729
-0.841415727807792 -0.664549203142728
-0.312665863080178 -0.72791201225697
-0.515315466318891 1.33579001071505
-1.23418860301455 1.16416827722179
-1.77083363437773 1.61670810244757
-0.841216769649391 -0.846009210530853
-0.883981038358375 -0.135739294472024
-1.2356095433111 -0.0436257176759896
-1.31265268068235 -1.73766128038206
-1.62195640344345 -0.146248755747616
-0.431211507910802 -1.79780888701256
-0.659524195271393 2.50729463083734
-0.416572385247645 1.57495268414735
0.712825158736986 0.398450520710206
-0.685805052208277 0.61509274913309
0.0147286722076463 -0.0763370686015589
0.215436321182948 0.0490115851162756
0.932408047486205 0.340667836458554
-0.46302746624985 1.99470162243613
-1.00400107162509 -0.193578351624862
-1.91442110640826 1.4119889549451
0.436212557094503 1.22545808194975
-0.627051318052647 0.0541160363295079
-0.975726914145121 1.47203178729538
-2.01027952886076 0.59175052226999
-1.16443847356988 0.701159461080769
-1.00736115508608 0.320581688576499
-0.83814209092046 0.260803215417756
-0.685991335864954 -0.148276728202747
0.228435376459164 0.727173137063656
0.526975039044566 -0.819060775833233
-3.04899847025804 1.19613589850931
-1.33160076206328 -0.684588887609393
-1.14783903105527 0.787582498262184
-0.393059562923013 0.651422224436298
-1.15394595895433 0.670474301646739
-1.65003231624837 0.170388694415314
-1.63496683191229 0.251158949706725
0.346826624933043 -0.874095441487243
-2.11875958579398 0.0574743157691489
-0.520185531510892 -0.483869153633734
-2.48031072099305 0.0583720566792318
-0.888363643857027 1.46589177301806
-1.35174594725978 1.66724057895152
1.38714383229984 0.0538784087091443
-1.85431220557273 0.752054850006618
-1.59764523696794 2.19235234109793
-2.89977381385614 1.28062210615173
0.88497772400465 -1.20049403000385
-0.366882900196283 0.931387335173411
-0.503634757621421 1.65659920554155
-1.63994885608927 -0.544920081464805
-2.47682247388659 1.59509233260953
-0.962918575846296 -1.22784600955403
-1.33249872878341 -0.256814131068362
-1.39292639103124 0.773986345696898
-2.55066017360576 0.739847353131278
-1.15479823245469 -0.259098760576472
-0.14622625606228 0.396478463546854
-1.15136044146699 -0.696464252548473
-1.57888457342925 -0.617940221618848
-2.24145965688959 0.227161703577387
-1.17246622432821 -1.33518989021069
0.765011473225445 -0.351050777217166
-1.80094562346527 -0.535210596420096
-0.801669705808775 -0.823567433173197
-1.20139791689681 0.704704761943401
-0.665735373290921 -1.82826702892528
-2.68473231587524 -0.00456601752997846
-0.969697119485223 -0.821396053587844
-0.0331040934817606 -1.36871501068884
0.870402325019101 1.1344010214312
-1.01219590482095 0.403154297442278
-2.5532730413653 0.177720699822855
-0.970117279543785 -0.710724792659738
-0.998762829765772 -2.28214449079644
0.0561390021480519 -1.68881039468622
-1.85285591521235 -0.602603074778032
-2.40605238843518 -1.51644004923073
-0.496702490177863 1.82476587163838
-1.07139200690505 -1.49156160206339
-0.742218473258927 -0.591790148042398
-1.88450887319484 0.6407280280532
-1.7278870879412 -1.18329171739265
-1.0277619571834 -0.646583191826836
2.80433226032605 -1.21127215212568
0.0229602321890443 0.445341519559503
-2.58755481378225 -0.13377375928221
-2.96658245619399 -0.163760143194644
-1.51151110124655 -0.802090104279734
-1.24433719007454 -0.191310974507587
-1.00564826983206 -0.0627336889974609
0.657677212530596 0.508930226511593
0.784291893325127 -2.74151104847743
-1.51144187859203 1.39237915166711
-1.64539749494356 0.615257142561398
-1.25177692007356 0.800522017360376
-0.971081742813715 -0.922062417313013
-1.03781834392171 -0.750727035443067
-1.70573502993076 0.83266640761052
-1.48436879136739 -1.03483777675238
-0.859013878078769 -2.17321813451329
-1.06714399463583 1.50182829539993
-0.851015744861468 0.842776123512902
-0.966012213762943 -1.39962690519657
-1.13289448031066 0.437977283488513
-1.92616530666141 -0.266536408922613
-1.20297633307421 -0.207417701014942
-1.4326893095438 -1.34432396933176
-0.611837625549309 0.795048762771519
-1.27903682473391 -0.356036135671406
-3.47987682966404 -1.21123267890721
-0.734449355290119 0.159794677348431
-1.12335202849245 0.194416288981267
-1.2433160875061 -1.02660867863827
-0.962839859131218 0.0159965898188631
-1.39835667003953 0.220681387748672
-1.28187554437867 -0.522202397190785
-1.20486964461136 -1.51495497574343
-0.63409234574908 -0.0384889530930143
-2.46323214714226 0.100764799966748
-0.878513255488279 -2.33950692372461
-0.0521369861177755 -0.405545600307874
-1.16948239627429 -0.395438391674151
-3.08995384378867 -0.287098505652734
-2.04033323923488 -0.0342039938338242
-1.90343787369521 -0.0679985641557003
0.170841570998617 1.43565903825253
0.640071836740656 1.01338961985205
-1.14903008240823 0.633345222750266
-1.5804383903462 -1.54030010875479
-0.47825470925457 0.0575716981024223
0.0783491008783317 1.88370038079488
-1.58791318380934 -1.6444680154427
-0.570278426882307 -0.675916897183304
-0.823216133256467 0.208087794398945
0.0795421781317154 -0.199317041829038
-1.45087656224111 -1.0812428096757
-1.22845989308319 2.5194807352382
-1.64352543350544 0.80576808116419
-0.908117392168288 -0.288528629108878
-0.793063087143163 -1.42787315453643
-1.49472773263169 -0.289620256386346
-0.929440116962412 -1.28973032983956
-0.368860378824494 0.334953447644094
-1.0731399619718 -0.413034914420835
-1.55959224949789 -0.199829312960964
-0.474366071710651 -0.193806278997892
-0.973772382892832 0.415069922976058
-0.0570697034215107 0.10388310586046
0.936643559259107 0.334482895609035
-1.00676083853844 0.532357926035643
-1.45779622533795 0.689643904455015
-1.92029638331146 -0.395791884271271
-2.30342028691466 -0.274800507050911
-0.951946508841123 -0.801419290402077
-0.153557633723842 1.17294144086171
-3.06283327245365 -1.24690343186067
-2.92333301134037 0.877832946975593
0.745471845408876 1.21912718527498
-0.125914680553115 0.459764533272502
0.262753705938907 -0.445499041543209
-1.66159802166497 -0.0801272049346013
-1.23863270897953 0.236802413517779
-2.56718159997363 -0.791978759882669
-0.90138276087661 0.577728069123722
-2.98157234777885 0.440205886649589
-1.05717268153189 -1.1219167136714
-0.897111233564131 1.1209914708937
-1.44888384123139 -1.12819808489221
-1.2875699897703 -1.11969471138663
-1.1030500737316 0.4395995194029
-0.742462597107329 -0.499323129539296
-0.224274363814438 0.229922045903895
-0.529490607023106 -0.509747049079957
-0.883533089963328 1.37194949923324
-0.931943773202525 0.471324425327415
-0.0732006280868233 1.0196793176324
-0.896721739076366 -0.323832703202611
-2.28030918904745 1.41167178786033
-0.593975750083637 1.33427724034433
-1.19283104786197 0.338877860650052
-2.33191696410879 -0.894120078800875
-2.5870874113897 -0.00948391196217641
-1.68086388249851 0.911241103691636
-1.39187036731136 0.475430038164284
0.483239237694183 -0.475623076152359
-0.20188766741546 0.591902476438213
-0.949988462085154 -2.31783051991942
-0.54710372476868 0.523549161341724
-1.30889478234828 -0.37153614275938
-0.608466588098426 -0.108362034718175
0.557752936418406 0.305497775203525
-0.586294573494666 -3.16240393026895
-1.72421294038609 -0.887554573142965
-0.264191447399477 0.0798445875598494
-2.53827513311642 -0.220575682616721
-0.750905888045502 -0.66611171773234
-1.7323798514827 -2.39193181175659
-0.204235949848558 0.497299571197942
0.875978601671445 0.325704739765262
-2.86727076726432 -0.578324854872608
0.27019462018882 0.840735544652518
-2.25866953924158 0.442085034275732
-0.073540131316034 1.68095463392713
-2.02858945561998 -1.13633914409684
-2.83614997374639 -0.124319213861815
-2.78291350187662 -0.0484132909795451
-1.55977022116304 -1.66851158523464
-2.1714649191619 -1.59729616889466
-1.20254960193835 1.3793417321572
-1.64296657054533 1.69925579105286
-1.53853051752405 0.779349994036232
-0.692715955157726 -1.31692011149451
-2.00452186136665 0.904373682380202
-1.43491615062439 -0.0204201235643174
-0.35168705958218 -0.00227730201641044
-1.89483637740296 1.49749851869216
-1.85816240925329 -0.454030207823289
-0.503636921148462 -0.384854776195143
-1.23340610983022 0.378334287940517
-1.89005376976267 0.306607472649741
-0.513620240813572 -2.34302832512464
-0.294910054455809 -1.5038309366706
-1.13744150825819 -0.186125452205683
-2.49918564707977 -0.060754982539531
-0.990489202481948 -0.84404353775161
-1.2747635870681 2.13817886274698
-1.98781417590815 1.18015806348921
-1.8924844340445 -0.911152279542642
-0.937718121518845 0.105360343592104
-0.47303444794412 -0.590661792239335
-2.3571740946891 1.16166756200535
0.620926598074439 -0.0405602058803602
-0.362699634624605 -2.28405103449703
-1.97404376789788 -0.247319602352931
-1.4834089387096 1.12424851321727
-1.12167882084839 0.160011179588323
0.118124267117391 -0.117002239419066
-1.86570029122439 -0.265118019600707
-1.12432356361003 -1.42939189561032
-1.28585413643512 -0.541535561758424
0.963916981872959 0.237197634770298
-1.05521580613512 0.484765883878717
-1.02077505816642 1.74876296524281
-0.261845650087827 -0.73551578050775
-0.100075169250051 1.06246809615862
-1.38121115776903 0.318182957238229
-1.55072887286117 0.164568331626043
-3.08115352144794 0.528860895774621
-0.306946070641284 1.30878327435949
-2.82872462562731 1.46834927902835
-2.19465479575803 -0.263411907564002
-2.01786275853178 1.05512157617964
-0.53165755192457 -1.14911592656108
-0.235207607623379 -0.211194005599461
-1.84120939288686 -1.93789210638935
0.819709360062632 0.0247615846433102
0.0869977278129008 0.426013012797354
0.43670166773568 1.85125120318602
-0.997605012085363 0.0211911406159845
0.383789368412728 1.92947615464701
-2.90296451285382 -0.914323006989216
-1.37237335079725 0.992439649261947
-1.06816826771268 -0.493619243636527
1.77480699955946 0.940933885787303
-1.70167211551393 -1.68628635889623
-0.767669046616087 -0.641778232309318
-0.196057509504332 -0.955442302075318
-0.984742029023114 -1.65163470555623
-1.00109111993516 0.0683818978715156
-0.371891912981195 0.554241737845262
-1.20009947003801 -1.09668887547935
-1.2863991065537 -0.17188148187925
-0.0296186292264664 -0.337818005070687
-0.715558889827199 0.840515020421226
0.314879915963139 -0.411019317818747
-2.89676456478214 -1.30417334660656
-1.65070222093705 -0.666851673290398
-0.457150968571815 -1.67253444796399
-2.51635423050406 -0.812736708531435
-2.12735636857256 1.08520917056824
-3.3322027676673 -0.894266448229098
-0.45938635072961 -0.737930422686411
-1.70432271042613 -0.965033833649893
-1.58118536232437 -1.72807354024127
-1.23602232484167 0.0358886136021436
-0.756099694446076 0.273625320528195
-0.960696396819398 -0.848897372293596
-1.0497703289201 -0.693277773897093
-0.679566723813782 1.06018286840121
-0.452753162611944 -1.18132053547524
1.41108072444009 1.11737163283378
-2.78015128855011 0.459118801911072
0.504779454762905 0.371988723701373
0.521647113739634 0.444660226882564
-1.30635507571268 0.0239259871684282
-0.16276506981783 1.52386800506483
-1.28122427547611 0.227396131104279
-0.75150269687943 -0.258996060984967
0.959698464445707 -0.0249914867005579
-0.895465648509569 0.331003196651094
0.484505886197983 0.354401780276536
-1.55850563176695 -0.515239359131349
0.234793074438778 0.237543763077066
-0.59746845150179 1.06268721481114
-1.47718745853939 0.789013790063345
-0.868480869035609 1.75624077738509
-2.23744616393281 0.986300944263046
-0.641306614695857 -0.840556002682903
-1.1332464894397 -2.38217812658533
-0.393723704548506 0.280850336301644
-0.707371312348437 0.505146720392733
-1.2623586716574 0.562380522060556
-2.27871141907476 0.0524751122256259
0.630915845573331 -0.241793421241725
-1.5516731889225 -0.222773491385596
0.34278613352168 -1.28444350200517
-2.22887407814156 -0.209618476999611
-0.790567321919232 0.0590799689951539
0.159320532755245 -0.408777769219407
-0.681802488098416 0.667316906451971
-0.639029177852214 -1.08307723329103
-2.53031892408485 0.508114395161254
-1.48601519332254 1.54202219303635
-0.722210686146634 -0.194981928096507
-1.14200484740757 -1.2637399420786
-1.40644747911255 0.550715713969279
0.112395578281539 0.761701023555495
-0.772766775738375 1.51776412013894
-2.19384177502283 0.564957883074331
-0.0814532579797322 -0.0339797371962617
-0.63131648371255 -0.0313633480282999
-0.734413738238608 0.75572983549886
-2.1237425891187 1.86757644694503
-0.827430761553332 -0.112853108276879
-0.208463110548457 -0.183916517664256
-1.5018372350409 0.935810500581004
-0.55654565420069 0.606047583348683
-3.84526830093019 -0.708228302294161
-1.91663645901783 0.164981725396238
-0.401394542102455 -0.663653588488305
-1.18050343795248 0.590254302700256
-1.11050517171445 1.19317204281376
-1.04747585324705 -1.55655467096432
0.227173565332486 0.246133030591697
0.521494272964563 -0.773687134864324
-2.18171184330684 1.30165644284309
-1.03403160286251 -1.10303387199445
-3.44964166372262 0.607000072242352
-0.866328125474973 -1.56889587848201
1.31114229371227 -0.893065169048098
-0.546854533925763 1.94858509435537
-1.95283813121719 0.0548181215866673
-2.9593563974955 1.22359475552858
-1.30556222578334 0.0436549473932531
-0.927470610668254 -1.31936612041215
-0.587148932643348 -1.22226463897398
-0.188603776108299 -0.492553816682395
-2.4301913854592 -2.52999913528112
-0.998277459816829 -0.558392169755857
-1.71142122281625 -0.023665855264413
-2.65917477336896 0.340318050909468
-1.85561228260022 -0.330136731621854
0.835974082507593 -0.530020061185271
-0.159509478409487 -0.543470185136451
-2.13868597580207 -0.971197205551188
0.221743771171008 -0.214229933712014
0.572562126483551 1.18956072831833
-0.299356261524493 -0.120047067284494
-1.57637054706582 1.48651212229522
-2.27828195485766 -0.0404041273414033
-1.24706694488257 -1.07608775652545
-0.548190069012458 0.149589171512178
1.28007060257806 1.50612734316642
-0.612186574014168 0.219440919021042
-0.146540178866589 -0.0208154257741664
-0.760222462680515 0.0747031202340448
-1.23577786893551 0.592152018978588
0.179303094839079 -1.09875749171221
0.187527562130524 -0.683075503870085
-0.446792723339501 -0.325322969340054
-2.05912953043901 0.996870475697727
-0.459728572258368 0.0644701580891599
-1.53051590538848 -1.00206805505692
-0.9885436440468 0.530410083424879
0.376490638520639 -0.202095053892052
-1.82661930513634 0.837183031015706
-2.23085738062074 -0.967155157413455
0.406734171029081 0.493498760942968
-1.3898702873537 0.551716225524407
-0.986620889927093 -0.173259037247116
-0.147268775973123 -0.624059485774462
-0.313494749700086 0.30562337494117
-1.50590593775658 -0.731543059020513
0.942706713391382 -0.808029233291185
-0.352490549799696 -1.50586136724789
0.601382092207447 1.56070617399661
0.0764311470411756 0.264071633848654
-0.606249877806359 -0.480656480022244
-0.306509361765592 -0.23675340510278
0.477920422786588 -0.279382776200966
-2.77846219098655 0.619005543768063
-0.778664515426748 -0.755410618083581
-1.07107046311557 -1.30217580835669
0.0340592741992727 0.131001888556141
-1.1548991977017 0.0218533179754423
-2.85567972691708 0.982503403924282
-2.1597430615173 -1.48644328251482
-0.97779442599693 -1.80375866396598
-0.975331217709849 -0.673593108669473
-1.18957920801649 -1.43985980073445
-1.44779136315763 -0.451080791629587
-1.96452801408247 -2.97584790507424
-1.52864948371479 0.187803219920014
-1.516138572883 -0.248201032745575
-0.984946991292729 -0.140376491955364
-2.73917123713789 0.693729589664504
-0.668131369972843 0.432243857284574
-2.18638420621647 -0.370789647922328
-0.146020723261373 -2.34383125784451
-0.719188057306233 0.781603223507508
-0.209782077028119 -0.342319888889225
-2.14655846805252 0.307471748110711
-1.63752556942872 1.49384233726765
-0.0801027679040948 -0.0019565944979418
-0.441553582442389 -0.668206233908018
-1.22866148761122 0.335515315820226
-1.4162568260651 0.379397691023577
-0.243963827381198 1.34046972439908
-2.2558015682928 -0.52808850983822
-1.85650203911624 0.534636476349515
1.05131698777429 0.419599651339061
0.524268547971433 1.76842279663065
-1.02470341352786 0.0381726340267893
1.50669560127214 1.20992971795979
-0.951628707404095 -1.93843312639228
-0.749844074306019 0.454835642321686
-1.42499019411759 -0.701551000077445
-0.524698064402067 0.371646576116539
-0.329802255785298 -1.20905840561865
-0.41046525777233 0.408502069591706
-0.158854400038415 -0.481880476681697
-0.249909212508933 -1.89329178182008
-0.91242478879523 -0.255027121237394
-2.04847341073887 -0.500569516655464
0.139081058005821 -1.17700114819282
-1.50820365165756 1.10656600097022
-2.37730161300782 0.364361338399812
-0.416874147064463 1.10728828380117
-2.04624499777272 -0.219168562045746
-0.39599054623191 0.799301645348733
-1.24484023515524 0.239424803320287
-1.8668229914147 -1.107292168177
-0.689137735799283 0.0152679077585007
-2.08001412654193 -0.0387597953415973
-0.216611222530211 0.945647789377499
-2.39085176902588 -0.953340135045532
-1.56787144158939 -1.22218221255885
-1.40268987601268 0.819207526952052
-1.2416993243462 0.360494444375499
-0.919871326873154 -0.725924931103662
-0.518715125408029 0.403483300644802
-0.916043454681718 1.18445719498084
-1.40346167895702 -0.25297921319141
-3.00142742625984 1.60032079293412
0.529666392096724 -1.63405126332282
-1.44136204440026 1.02240565224208
-0.867974399668903 -1.29237779999512
0.240735192980743 -0.807142833118721
-1.87873201488315 -1.6054236158337
-1.19948922029377 -1.36716474881659
0.723448563008234 -0.0640241729436186
-1.95333617289624 -0.23729838603251
-1.85485589133834 -0.91742207271939
0.908131623557373 -0.271582080986932
-2.52475310434017 0.969393033027538
-0.477788722621563 -0.159090401446008
-0.757046332708891 -1.23467100790836
-0.790578723557143 0.643432960741001
-1.58146867233449 -0.232071761121066
-1.21070934164646 -0.00278184328222545
-1.60502671084423 0.0680129850193844
-1.60506210397955 -0.361085005577815
-1.87962203455871 -0.707168252940451
-1.8830115081086 0.798776339004097
-0.832847259181368 0.432440280562199
-2.43616330835115 -1.0012852288508
-1.21086973833638 -2.67285978841558
1.01518102109225 0.469883715887323
-1.74363654430347 -2.30624736508744
-0.399418803971769 0.452691814455493
-1.39201622261847 0.708350104333066
-2.06341547939155 0.616854303741672
0.487507373303206 0.301095539821405
-1.75871909486961 -1.13889636380243
-0.641803027209798 0.203736039016529
-1.01752753698234 2.18555630584446
-0.3155886384472 -0.272578655105443
-1.41873651685569 -0.998907163722876
-0.945109945845398 -0.550016779039752
0.094305815206766 0.0865849783032295
-1.80365732180645 1.01031603880983
-1.10001103987851 -0.489094580433206
0.108626380656244 0.80035674070604
0.309776578929281 -0.221278439807174
-0.938122059071112 -0.321950085314548
-0.311699862634365 1.34250666970657
-0.705543233566337 -0.619678183034188
-1.23256740283061 1.2950767189973
-1.82952550934823 1.72722016872667
-0.37094700629938 -1.03418959366985
-0.869811057385457 0.993406945856968
-0.453670601189883 -0.889385220626432
0.0715082157068241 -0.387132172101893
-1.56200318092681 0.984522302231596
-0.504356525831092 -1.55022398646038
0.0547835552385922 1.28748267263043
-2.52345396978399 0.433966528792338
-1.47271777616797 -1.77413988342474
-1.50052836280349 -2.40046464160833
-2.7741027268676 -2.49789574187264
-0.730740326053835 -1.31437700120123
-0.545986991199158 -1.11178427900428
-0.366826363252004 -0.17900585917257
0.318123096527529 0.208486356685347
-0.679717295055338 1.32228596628401
-0.554575921531948 -0.0925608825386139
-0.988380059793676 -0.083804379638933
-1.39101944127076 -0.336479940102723
-0.168394628096832 -0.814708323913165
-1.94274878147666 -1.04005174246145
-0.693770649140056 3.07010311909873
0.0763021612731132 -1.55982515466573
-0.791744824922463 -0.0886269541372987
-0.194296592629861 -1.53756379625174
-1.22400267254501 1.9457066025519
-2.40541505239101 -0.939132553748567
-1.79279954801675 -0.177039944159517
-4.5089284168942 1.81434669079317
0.375939912181654 -0.967632168676864
-1.11678289591045 1.27532145435889
0.226312458168183 -0.920463782482827
-3.63773184514659 2.01030244290379
0.187155355764028 0.569194728607918
-2.84402200938254 0.481104276904152
-0.832518053261415 -0.249520168395298
-2.01700486774268 -0.720062787448069
-1.81030780513788 1.00965111181406
-3.38628415129028 -1.32515052195415
-2.3219711421383 -0.314885984106588
0.304790131842526 0.639018791389433
-1.79338385503324 -0.477332313085053
-0.832039158642125 -1.17938570610455
0.0871929398426026 -0.807130135119344
-1.17113272589406 1.71702048279015
-1.71761556821583 0.253595769427942
-3.78520452484789 1.05303806707869
-0.878497566781963 -1.21724537356058
-2.97369009381047 1.30655484059166
-0.182452170478977 -0.952028107655822
-0.417893704192547 -2.05032708981645
0.116674971992848 -0.0910756979019182
-2.45830263214702 1.14523300768256
-2.5958725773358 -0.636176688263787
-1.21771324149209 -0.157885096525692
0.791815658896277 -0.141995544773991
-3.12347099005876 0.361928585623829
0.235259370190237 0.906987606006478
-3.17548883225221 -0.152300400612812
-0.0425034485106657 -1.92016007251613
0.160532860325738 -1.57812719354872
-0.376741597283807 0.174964975080651
-2.16244008777414 -0.654460533923334
-1.02944815984417 0.064453908018565
-0.296535769159425 0.3212637273347
-0.579753863146557 1.63439033075956
-1.90927512786292 -2.57139413932283
-2.49100983027192 1.37464070038791
-1.28146793212443 0.0101065374436345
0.181073351619268 0.380383907488903
-0.261156746727237 -0.283317738482879
-1.10041481436567 -0.367614561715789
-0.690151938967776 -2.19654438536411
-1.04855218527012 -0.794562109169802
-1.16243766613352 1.84748761850072
-0.599261921881072 -0.845839048475735
-0.131897926818095 0.546187727664569
0.457254634369408 1.42963342021795
0.550079274300829 -0.661214059157296
-1.40831532239419 -1.49330983738666
-2.06711080091017 -0.757288728804644
-1.69209977046656 -0.827847093143434
-2.47366791229621 -0.869723947335894
-1.37676609324379 -0.379051875640813
-1.87760047096841 -0.33158355088074
-0.693875922943942 0.128730342145713
-4.07697546538785 0.197450515458868
-0.994789084603542 -1.16263398465301
-1.94190572173605 -1.00472222921672
-0.66878348846378 -1.9435830206991
-0.9798501339063 0.276538231003204
-2.91975493364399 -1.76190449359241
-1.03940086071607 -1.39014747898053
0.432748714218397 -0.872591970325131
-0.639720840537661 0.796579845179901
-1.59033652078148 -0.370956845415331
-2.16199295188703 1.37140714706021
-0.0763958279691545 -1.0514114889746
-0.340019739232366 -0.274193773475728
-0.398862945774036 1.70798419554799
-1.32994799682377 -0.960066648416119
-0.850624481617428 0.282515128408724
-2.57226601378002 0.688594770152219
-1.1813484631755 1.64906543401192
-1.40061135185562 -0.737600652023534
-0.798339237718306 -1.06447389818687
-2.50733092254881 0.351308967724767
-1.1930355999767 -0.758749018071234
-0.104522625215912 -2.34665516013475
-2.81014068135398 0.889572655172539
0.171122610147492 0.506369638960439
-1.04118941943986 -0.00889506406152406
-1.16803804338245 0.669781653854602
-0.318311509549587 -1.32875686099875
-2.87223560810852 0.261653354278881
-0.461674701335911 -0.0342930664575818
-1.98582982483051 1.54645267952349
0.22686997203367 2.30819024687988
0.40675373157598 0.00410785502311562
0.110817114656685 -0.756574655085418
0.528365427729615 -0.872884355904543
-1.17168536454127 0.578367739040263
-0.513226377817732 -0.557609499498676
-3.93345045521133 -1.17952628149864
-2.81569794927963 -0.85939323722873
-0.664371262100905 -0.277494182741625
-1.19610501206735 -0.110179849306645
-0.725607022055199 0.227311998318797
-0.6301603283326 0.524036531427783
-0.29097393028038 1.72803325895605
-0.954591134645702 2.35483042401415
-0.799969251655287 1.87121232591999
0.913470186155368 0.311013217465762
-0.999570661840561 0.465760139761749
-1.81094259970784 0.153625090066323
0.401551454246698 3.44979697723894
-0.597813339587595 -0.805758481564332
-2.51457702890244 -0.913090448011522
-1.8018283720202 0.816323328638899
-1.32268950420125 0.402311916684774
-1.45084248263313 1.85820086034068
-1.31284264056161 -0.548382371901242
-3.00254610239242 2.31855112853801
-0.0963738499209004 -0.0785276663501008
1.15598250853628 -0.271011417815493
-1.09691781650096 -0.673044646622811
0.369008402311554 0.346294071106735
-1.28230574625341 -0.392161346320887
-1.49949195326216 0.787134049664935
-0.339577536408739 0.111588996461695
-0.914404712087257 0.173330226601824
-0.949506603247749 0.108126845425069
-0.0874899674770091 -0.780168180151776
-0.820718608676423 1.09362676539913
-1.121088769856 -0.859199882099726
-2.11294397271337 0.400970985506987
-0.243290769124761 -0.0644270024427367
-1.54191944590418 -0.451795509279531
0.227393207545146 0.346069452913898
-0.533961039564629 0.904095417344812
-0.923335036054944 -0.900406491124682
-0.521824761834288 -0.702899268437274
-1.09009483294012 -2.06372880218717
0.57836524741661 0.609086768372447
-2.46092141420906 0.724885868500372
-1.00381985071058 1.7833271096855
-0.642954589168506 -0.932680247873153
0.144944570441241 0.454770246951746
-1.73062349520447 -0.295270265854919
-0.807111721021663 1.37577925088695
0.366832564650295 -0.748114950707453
-2.3336083172313 0.444944549437824
-1.36293282939056 0.896718288380639
-0.986288935378443 -0.288436634341523
-1.05248663841287 -0.958714167458466
0.206713367631315 0.728268493905986
0.277555680503077 0.48527651795339
-0.403698308852061 1.42117854346537
-1.75284175691648 0.115810748680321
0.409139172488955 2.70341155693684
-1.95204870933381 0.140360103910135
-0.248660753617258 -1.07006583481018
-2.06553515603571 0.807214378433132
-0.447583984085817 0.146279999024771
-0.633487011848482 -0.55099553076822
-0.39899163648464 -0.436548895538951
-0.138654488785064 -1.3386728783954
-2.54392071052835 0.21481218871161
-0.306012941637943 -0.426155871633919
-2.47359811897783 1.8298391992409
-0.455178500827551 0.851980510923929
-0.743396478566665 0.610849658672787
-2.36821708910329 -0.341078170397789
-1.40143481278252 1.28800205262512
-0.691111646565603 -0.95429651775224
-1.83868529877696 -1.40431413321035
-1.13037302281542 -0.0473939489711463
-0.27867837439267 -1.58245843970637
-0.700817738386607 -0.697693181412037
-2.62651833607928 0.287504356165231
-1.66777315507241 -0.046273062710368
-1.86853696504124 0.176646750038946
-0.547734234957967 1.42693913130104
-1.45699166024893 0.140968824120567
-0.271174101329984 -0.187296060666708
-0.0682870933660584 -1.33483297785829
-0.895870540864229 -0.23063686533256
-1.63865876760221 -0.228574508263084
-1.5088726715231 -1.86294138919042
-1.85259259711316 -0.571918227187339
-1.39942601910757 -0.392156495976179
-0.451769935137069 1.04986846056533
1.19551025094743 -0.177251513548589
-0.524726291550942 -0.0940889201595586
-3.07892341791606 -0.130300284901754
-0.897660612046224 0.183981802335302
-0.139379152537132 0.573499969192522
-0.666072269867932 0.58904364665752
-1.22413198568127 -1.20493319088558
-1.4128456392603 -0.756215161281144
-0.075087910793564 0.320145422266488
-2.70107936930026 -1.3245423536076
-0.982700960327484 0.676675165288316
-1.18074892584438 1.47511239274331
0.588626133186598 0.794153638928294
-0.401284620716977 -1.40602257308628
-1.51001962493772 -1.87144006782519
-2.4482520791328 -1.02308510290141
-0.852143406949734 0.112823342429206
-0.668688623869926 0.726403930845142
-0.925113984715848 0.913439042773968
-0.920377355292007 -0.373919801601267
-0.239839643197044 0.783225681105448
-2.12171132339409 0.249478898098441
-0.85090020894054 0.743420616413523
-2.02681471245537 -0.684460921301935
-2.37751024318159 -0.0198660895748888
-1.39836506069685 -0.013696529576433
-0.457470729533505 -0.396439404788057
-0.583368980329386 -1.28217795865246
-2.86527547516687 0.825451920850178
-1.28214837019063 -0.152611014117636
-0.541466371626414 0.833275214220724
-0.917229206813121 -1.6296479880986
-0.561348901220079 -0.918085510576449
-0.852845183539948 0.0991421338726312
1.19525776127453 -0.443024157015736
0.128812910378745 1.80311316771862
1.0157049388489 2.09863611371948
-0.906510374731751 0.0820140287766448
-0.230989232612432 0.11101838692666
-0.922342548707679 -3.42148815657228
-0.449447504476991 -0.189368480006207
-2.48159117254677 -0.329534584989856
-0.180069808254349 -0.215650840619468
0.562217181887497 -0.714640855548567
0.421157037094829 0.0173694086551594
-0.44903427738513 0.281882803735923
0.703841348553482 -1.76405698967175
-1.17416283733392 -0.319493011440907
-1.40888975148724 -1.02904134070468
0.899045401844201 0.746205941138458
-0.328287219109817 -0.100339971483509
-1.13167263625493 0.226597448443202
-1.05147253764263 -0.815581137369406
-0.557786743561568 0.7595916176917
-1.00465950899228 0.578971094114246
-0.0409283194129766 0.146360062376866
-0.596281551944277 -0.738473953388734
-1.15591167735519 0.33854424990313
-2.00584311041418 1.16084051478224
1.09811059080698 0.05782133972136
-1.81109109900306 -1.4082159285696
0.10308746784217 -0.441301809863543
-0.44894950898307 -0.943833852862919
0.582069143238054 -0.263372625114268
-0.744875789003006 0.673632421198217
-2.23431475799488 0.443693194462406
-0.604834143886943 0.887101908502033
-3.42520516509065 0.297881800608659
-2.2406986551919 -1.85336506161402
1.2199653142426 0.108093997766088
-0.92770712757351 0.0686544659842707
-1.40966491071743 1.78711974902347
-0.570332373283558 0.525134127948009
-1.70207901426553 0.374258776460158
-1.36668163141862 1.29009342054017
-0.298055481660393 1.42564547429017
-1.41423874648326 1.22183421903873
0.250565689093758 -0.192356829320335
-0.637383201861705 0.106252161462167
-1.54611517909504 1.08142106024673
-1.36466589143003 0.884658473768477
-1.38726939953665 0.81432740165638
-0.89443803872733 0.414780240472635
-1.24341353473522 -0.498012069052215
-1.17936560508452 -0.38716862978762
-0.565485993966547 0.0982433515609569
0.257331649331134 -2.05983022315988
-1.45344549062068 2.27714705217721
-0.473391942565898 0.858865721851688
-3.03070594092497 0.220035817220479
0.0735648639470403 0.330488517670099
-1.89477377793215 0.550928484253964
-2.21510264570346 -2.49343583575707
1.25729732618768 -0.35289958806338
-2.42993340569798 0.00768969343919912
-2.0096807108135 0.346829891042777
-1.99503465139162 0.559328987778495
-1.85893989705335 -2.13290185905289
-0.570217645957501 1.15650747813085
-1.43543584306576 0.286352870761431
0.299206107279251 0.208962923278827
-2.27613321487173 1.17804714282182
0.582414186985187 -0.880942574136276
-1.50037691113337 -0.177109326866804
-0.909856392602987 -1.07968953819532
-0.574843766360075 -0.586224864855509
-2.16426444019439 0.360307456208166
-1.50061288795358 -0.705123639558848
-0.882862355737617 -0.95056469653936
-0.298578023809778 -1.47382715822278
-1.15629634498262 -1.21600667204632
-0.515413280573883 0.680552374668354
-0.464096360525749 0.716526051124932
-1.06992855298099 0.184868936599461
-2.44384385945279 -1.03322170184693
-0.20967890788882 -0.552122027406377
-1.00158110095553 -0.255939215224196
-0.829212560587491 0.0183483047995156
-1.06384813265155 -1.41210695758278
-1.14182053172483 -0.341522103742909
-0.714607138735427 -1.18817141716375
-2.02197729937763 0.567236055754574
-0.436423370083152 -0.273511371644609
-0.476413922062827 -0.093076500469799
-0.0490292965016134 1.6219358297607
-0.975967680063273 1.36822586512019
-1.03048776775343 0.695450847564951
-2.07827564281072 0.603632147388276
-0.334762203503664 0.304520725288008
-1.38812738602546 -0.49179402263937
-0.779463220962896 1.36263124407913
-0.884049245926834 0.150711530821452
-1.38518347043081 1.75331644903849
-1.5817644410508 -0.473591746443126
0.514992907634922 -0.9422327212443
-1.53145595818555 -0.413063591930351
-0.984117295945077 1.68911724746763
0.555511416120505 -1.30192586999819
-0.62038568717532 -1.88210427300127
-0.474480942995717 0.117943279796725
-3.53246202086273 1.36787115779574
-0.350500771929081 -0.191564582273024
0.204028422636548 1.18763735345881
-0.849816263815253 1.24587614250717
-2.260486046872 1.22523060387245
0.281627367549488 0.684967452665583
-1.92959123123729 -0.841523794186741
-1.0631472527597 -1.29681912651112
-0.559104951166509 -2.78493846224451
-1.16481980884815 -1.51965958385686
-1.32925935989686 -0.90304824461676
0.261984574455622 -0.182303815228676
-0.621388605798803 2.71106914944792
-2.26019807696057 1.55911938915082
-1.73162059948165 -1.68252323304531
-0.55072914223217 1.43407469559257
0.0960130246687152 0.265500177358952
-0.830792309658736 0.520839615370363
-0.0054268547184666 -0.139246015626738
-1.19522941087176 1.41983294718752
-2.68297081966782 -0.0470819347072782
-1.65610260448453 0.205448102879487
0.147313326825726 -0.67136989133698
-1.88800692543336 -1.59468920963918
-1.56450901261331 -1.08572367782852
-1.19889993021123 -1.64670433552526
-1.27477220301079 0.857861801584851
-2.23550638182991 -1.3262893538835
1.69643115643186 1.17010658266665
-0.238188235078097 0.943886016044382
-2.43140639008483 0.594256606894946
-0.478972353713937 -1.21546628471909
0.811588209638955 0.645211190171005
-1.54311993601837 -0.811227416317202
0.0803117477623518 -1.56513746697417
1.03373114089213 0.843412686026373
-1.94451380258186 -0.554930272930419
-1.69329749234802 -0.34780481271608
-2.93076970894423 -0.719970172133577
-1.99497065421404 0.665895878821903
-1.44983580589225 2.16721972125071
-0.453640117436392 -1.12662695867503
-1.15460054573882 0.786518838997346
-0.915163415167454 -0.0823177364831901
-1.04534558955305 0.344189244142172
-0.240567970710025 -0.766994597558373
-2.34374709770759 -0.0497410068274014
-1.24367235357826 0.633561699372316
-0.888980013386267 1.44144034975755
0.197511784328573 0.793186816416809
-1.19189461072436 -1.25235849379689
-1.45544529817808 -2.15663751788994
-0.120738046408068 0.322808841252486
-0.0496215605145897 1.15175608360547
-0.2820062576612 0.898554297207888
0.27085297878064 1.48790205092104
-1.35145566929385 2.60471921200875
-1.15183812162507 -0.176860872033104
-0.683451004314428 1.00157993764134
-0.590869696887344 -0.439220301381657
0.0453900967072012 -0.718083748831615
-0.178936465262213 -0.544622943364354
-1.31588613465144 0.343016179120193
-2.30629257697314 0.726975358044805
-0.447223528825532 -0.284487280203573
-2.43051691589628 0.695948415884048
0.271950005960391 -1.65182664173291
-0.708573670678165 -1.71766466461993
-3.13438342329427 -1.09544620858936
-3.1970487093857 0.77886858360061
-1.87016017930842 0.625715421027487
0.105632336212483 -0.938547441823984
0.672926784794104 0.145889990740487
-0.0216909087239213 0.0932099464670274
-0.00692670517551564 0.730664052100629
-0.958341899669427 -1.98884708977673
-0.979021187460276 -1.01125093359412
-0.323597198535761 0.9669057499588
-0.61887282326412 0.263495699601797
-0.0776396378263103 -1.48265745106947
-0.404530970607641 -1.32648420549653
-2.74976380155419 0.519444151402439
-0.613663207889263 0.0188975562440502
0.731161880116119 -0.145830649024294
-1.84488183905856 -0.0822228215510972
-1.56573997053131 1.51196860207355
-0.421884489273888 2.81946042779313
-0.35709273184001 -0.234781368684992
-0.884734823955632 -0.405740024357292
-2.10890090662706 -0.224581844190059
-1.09923531957904 1.96870750794471
-0.0742097657220614 -1.87756088465365
-1.61889787492683 0.760207223185718
0.49154487624799 -1.61833898658184
-0.513676397992869 -1.41507224732885
-1.48321778366171 0.145058775866784
-2.06493726768755 1.27255821573276
-0.436378706295716 -0.860628131179306
-0.294859271292961 -0.411656482893464
0.676167298585101 -0.481616460759351
0.647043866578234 1.7004511401986
-1.72820608399191 1.36159085555147
-1.9251253507859 -0.925556445389268
-0.813011201247905 0.542986502735833
-0.559547539994353 0.282016293315086
-1.84656250769134 -0.107734415114171
-2.94388197100162 1.1608450317346
-1.50579151642633 -0.189116778167889
-0.908773177449042 -1.09232468558193
-1.5209519871356 -0.221119385249726
-1.61826391516595 0.281141519865443
-0.618823715532837 -0.233781336682185
-2.88707245152249 -0.623830563174932
1.75212288300256 -0.121704184758215
-1.3774960851104 0.31173521434889
-0.314218518209853 1.50288327692246
-1.43777424228881 0.706628322895996
-2.28668785740401 0.395995503773165
-0.60500332994668 0.799663802673367
0.0467340082782401 -0.41324443537918
-1.09168304852635 -0.710654982125901
-2.82791453032497 -1.35226318797283
-0.292263855570437 1.42855638021715
-1.59317194955394 -0.385791106945155
-0.937494933977852 -0.727727434437637
-2.4993611891431 -1.41520377449675
-1.745258557621 0.241276394886054
-1.11147335308906 -0.839915506376941
-1.96148811972816 0.214501133709434
-2.54019086285445 1.03780082052004
-0.493328487664213 1.21704396472939
-0.864557012190475 -0.397236693910183
-2.19594392773762 -1.3320513955043
-0.845836450621022 -0.279064470225003
-0.331752687036063 2.31591114466471
-2.15956064955219 0.417756308501381
-1.25180596823989 0.805068393883784
0.236877794037241 0.356977106895926
-2.2115982702786 1.04051036083983
0.5425776415506 0.675134646481083
-0.541715874670211 0.160290993406347
-1.7200660646723 -0.686620611037981
-2.96013703121983 -0.131715728997135
-2.32391382177459 -0.782078185823262
-0.725863615203826 1.1865986482415
-0.739527161862681 0.496553934881551
-0.376697081630451 1.1080584108907
-1.46696590481574 0.633555729799712
-0.164025780124491 0.492043585869261
-3.56097272987041 2.17540615532407
-1.05745821071323 0.955509712182259
-1.41493643656574 -1.15597958496609
-2.26978616176414 0.381631775696142
-3.07608048029524 -0.0300203943791821
-0.595607860221798 0.94993491815293
-0.332158117919375 -0.0462518000778414
-0.366174108794103 0.191107243322701
-0.152360282046854 0.880374246431425
-1.73692809870889 -0.5205133376988
-0.183114466994233 -0.0612997762468283
-1.22725584612857 1.49696170678119
-1.17445333864026 0.856593359096322
-0.462740795780532 -0.524944943251837
-0.573155338172004 0.247804679008552
-1.78280619988492 -1.56052052923707
-0.799318618135761 0.0326889289834665
-0.541295128099115 0.921076984611271
-1.46313657688195 0.390659206988162
-0.400531582186774 -0.563771225174655
-0.399658466742504 -2.08222331444166
-2.22359768767108 -0.776741201051866
-1.27527285046337 -0.504426658607352
-1.31086616881521 0.259318936809066
0.0510730996758173 -0.230216645612525
-1.23515715729571 0.119594903973952
-0.025280181656081 -1.34771556777895
-0.690835209500402 -2.24231438874439
-1.85030856542232 1.85588575294611
-0.677828334934557 0.491494349110624
0.836504137079438 -0.496584218158839
-1.56467050023996 -1.09346059221305
-1.881129872485 0.850851149923786
-0.622521432994989 0.97317817558362
-0.242972744976944 -2.33399044423278
0.2121227951211 0.907673499020295
-0.149842879119302 -0.637720774187744
-1.57367845540837 1.10406213195372
-0.985628514055865 1.45368655937307
-0.0652010951041078 -0.283652727502563
-0.0520809793074213 -0.126630462013181
-0.712155396127072 1.11148306051669
0.398248088430154 -0.039666495786231
-2.28415787731057 -0.156340707587564
-1.39449987728369 1.68856039536686
-2.55505419742631 0.0790303254939926
0.0652757766666505 0.169415558740121
-1.28862891546456 1.73061540161692
-1.46541924958069 0.261643639289203
-0.164714842756077 1.7425225661161
-1.54272552138385 -0.329754079831456
-0.57427854345098 1.57528127617233
-1.6444657880467 1.55441258639827
-0.418408257252058 -0.0176296141649137
0.372347798633999 1.0336335229268
-1.83908533685706 0.909854575461785
-1.0675884771856 1.31922859969824
-0.582805037100475 -0.612893505598018
-1.03088077299966 -2.01079027456154
-0.695976665637539 -1.32854922312398
0.0689738661538519 -0.876848377782354
-0.512502589081964 -0.68395429659867
-0.848823328161816 0.582382082041428
-2.08093761668326 1.25880351141702
-2.44239995316116 -0.362790546265368
0.856174490106986 1.31901410086504
-1.07027921343461 -0.0110556627395769
-0.867375466446269 -0.296143939887778
-0.422741175405759 0.49596352812836
-0.755913532691593 1.39995904888316
-0.814878433706596 -1.45234843140969
-1.49694656112113 -0.470021409066974
0.280632950999613 0.0520561173653688
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.54516,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.002075
0.03 0.0167
0.05 0.044175
0.1 0.203075
0.15 0.387475
0.2 0.4956
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.00015
0.15 0.097225
0.2 0.326875
};
\addplot [color0]
table {%
0.01 0.0007375
0.03 0.00415
0.05 0.0124125
0.1 0.044175
0.15 0.15295
0.2 0.3367375
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.0368
0.03 0.10195
0.05 0.145875
0.1 0.2524375
0.15 0.360875
0.2 0.4490625
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0024375
0.03 0.01545
0.05 0.0285125
0.1 0.0966625
0.15 0.1658375
0.2 0.269775
};
\addplot [color1]
table {%
0.01 0.0174875
0.03 0.0525625
0.05 0.086125
0.1 0.1466625
0.15 0.2100125
0.2 0.292975
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.54516,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.0543125
0.05 0.1144875
0.1 0.1144875
0.15 0.1144875
0.2 0.3396625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0.062725
0.2 0.1144875
};
\addplot [color0]
table {%
0.01 0
0.03 0
0.05 0.0181125
0.1 0.1144875
0.15 0.1144875
0.2 0.1144875
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.013575
0.03 0.0389875
0.05 0.0678375
0.1 0.1515625
0.15 0.2420375
0.2 0.3340125
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3.75e-05
0.03 0.0002625
0.05 0.0007125
0.1 0.001575
0.15 0.0139625
0.2 0.1974
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.004775
0.03 0.020425
0.05 0.0339125
0.1 0.0683125
0.15 0.1205125
0.2 0.3357875
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.54516,
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0566125
0.03 0.1252625
0.05 0.180075
0.1 0.288125
0.15 0.393075
0.2 0.4883125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0017
0.03 0.0128625
0.05 0.03285
0.1 0.10805
0.15 0.201375
0.2 0.3190625
};
\addplot [color0]
table {%
0.01 0.02945
0.03 0.079825
0.05 0.1119875
0.1 0.18025
0.15 0.248575
0.2 0.3469375
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.0527625
0.03 0.120325
0.05 0.1722375
0.1 0.2849
0.15 0.389425
0.2 0.48585
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0006875
0.03 0.006875
0.05 0.0212
0.1 0.09505
0.15 0.193175
0.2 0.319925
};
\addplot [black]
table {%
0.01 0.02845
0.03 0.074175
0.05 0.1059875
0.1 0.172575
0.15 0.245125
0.2 0.3452625
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/gen-nor-1-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=0.54516,
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
height=4.3cm,
width=7cm,
ytick style={color=black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.0243
0.03 0.0732375
0.05 0.1243875
0.1 0.2475125
0.15 0.359675
0.2 0.45685
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 2.5e-05
0.05 0.001125
0.1 0.0367125
0.15 0.1368375
0.2 0.278125
};
\addplot [blue]
table {%
0.01 0.0110125
0.03 0.0371875
0.05 0.06205
0.1 0.129875
0.15 0.217975
0.2 0.3337375
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0560625
0.03 0.1250375
0.05 0.178275
0.1 0.2878
0.15 0.39305
0.2 0.4885125
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00165
0.03 0.0127375
0.05 0.0319625
0.1 0.1075125
0.15 0.2002125
0.2 0.318675
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.0293375
0.03 0.078975
0.05 0.1129
0.1 0.178575
0.15 0.248
0.2 0.3463625
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/glass-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.336,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.76
%0.03 4.10952380952381
0.05 3.13809523809524
0.1 2.46857142857143
0.15 2.05857142857143
0.2 1.73333333333333
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 3.12095238095238
0.05 2.76095238095238
0.1 2.31809523809524
0.15 1.96809523809524
0.2 1.69904761904762
};
\addplot [color0]
table {%
0.01 5.76
%0.03 3.12095238095238
0.05 2.65285714285714
0.1 2.21761904761905
0.15 1.9247619047619
0.2 1.67380952380952
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 5.76
%0.03 5.76
0.05 5.73142857142857
0.1 5.39714285714286
0.15 4.80142857142857
0.2 3.93333333333333
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 5.76
0.05 5.76
0.1 5.7152380952381
0.15 5.35857142857143
0.2 4.83047619047619
};
\addplot [color1]
table {%
0.01 5.76
%0.03 5.76
0.05 5.76
0.1 5.68666666666667
0.15 5.25380952380952
0.2 4.71380952380952
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/glass-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.336,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.76
%0.03 4.90809523809524
0.05 3.87
0.1 2.85809523809524
0.15 2.18857142857143
0.2 1.6347619047619
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 5.42333333333333
0.05 4.58857142857143
0.1 3.51095238095238
0.15 2.78809523809524
0.2 1.7852380952381
};
\addplot [color0]
table {%
0.01 5.76
%0.03 5.42333333333333
0.05 4.32857142857143
0.1 3.32619047619048
0.15 2.60285714285714
0.2 1.74761904761905
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 5.76
%0.03 4.9
0.05 4.12714285714286
0.1 3.33523809523809
0.15 3.06619047619048
0.2 2.80142857142857
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 4.42761904761905
0.05 3.55666666666667
0.1 2.9652380952381
0.15 2.65809523809524
0.2 2.35333333333333
};
\addplot [green!50.1960784313725!black]
table {%
0.01 5.76
%0.03 4.42761904761905
0.05 3.55
0.1 2.95666666666667
0.15 2.65285714285714
0.2 2.31285714285714
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/glass-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.336,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.76
%0.03 5.48238095238095
0.05 5.14190476190476
0.1 4.45666666666667
0.15 3.97238095238095
0.2 3.53190476190476
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 5.29
0.05 4.42904761904762
0.1 3.50428571428571
0.15 2.27380952380952
0.2 2.04619047619048
};
\addplot [color0]
table {%
0.01 5.76
%0.03 5.29
0.05 4.37190476190476
0.1 3.42333333333333
0.15 2.26761904761905
0.2 2.01619047619048
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 5.76
%0.03 5.05428571428571
0.05 4.48095238095238
0.1 3.60619047619048
0.15 2.83095238095238
0.2 2.34095238095238
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 4.22761904761905
0.05 3.27190476190476
0.1 2.73714285714286
0.15 2.31857142857143
0.2 1.98238095238095
};
\addplot [black]
table {%
0.01 5.76
%0.03 4.22761904761905
0.05 3.1547619047619
0.1 2.58
0.15 2.19095238095238
0.2 1.84190476190476
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/glass-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.336,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 5.76
%0.03 3.84380952380952
0.05 3.16285714285714
0.1 2.21809523809524
0.15 1.66
0.2 1.31333333333333
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 3.93714285714286
0.05 2.60571428571429
0.1 1.77619047619048
0.15 1.47428571428571
0.2 1.27571428571429
};
\addplot [blue]
table {%
0.01 5.76
%0.03 3.93714285714286
0.05 2.3947619047619
0.1 1.66380952380952
0.15 1.41857142857143
0.2 1.20761904761905
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 5.76
%0.03 5.74285714285714
0.05 5.63523809523809
0.1 5.50047619047619
0.15 5.35666666666667
0.2 5.25333333333333
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.76
%0.03 5.73190476190476
0.05 5.72809523809524
0.1 5.65047619047619
0.15 5.43761904761905
0.2 5.17428571428571
};
\addplot [white!50.1960784313725!black]
table {%
0.01 5.76
%0.03 5.73190476190476
0.05 5.71857142857143
0.1 5.55714285714286
0.15 5.38285714285714
0.2 5.12428571428571
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/glass-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.974,
ytick style={color=black},
ytick={0,.2,.4,.6,.8},
yticklabels = {.00,.20,.40,.60,.80},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.677619047619048);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.332380952380952);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.337142857142857);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.544285714285714);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.524285714285714);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.453809523809524);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.254761904761905);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.927619047619048);
\end{axis}

\end{tikzpicture}


==> plots/glass-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}\footnote{\textcolor{red}{check classes for this dataset. One class is missing.}}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for glass dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.26, xmax=6.74,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=79.8,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,70);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,76);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,17);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:3.6,0) rectangle (axis cs:4.4,13);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,9);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,29);

\node[draw=none,align=center] at (axis cs:1,65) {70};
\node[draw=none,align=center] at (axis cs:2,71) {76};
\node[draw=none,align=center] at (axis cs:3,12) {17};
\node[draw=none,align=center] at (axis cs:4,8) {13};
\node[draw=none,align=center] at (axis cs:5,4) {9};
\node[draw=none,align=center] at (axis cs:6,25) {29};

\end{axis}


\end{tikzpicture}


==> plots/glass-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%0.03 0.0828571428571429
0.05 0.112857142857143
0.1 0.163333333333333
0.15 0.230952380952381
0.2 0.351904761904762
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.0119047619047619
0.05 0.0228571428571429
0.1 0.0638095238095238
0.15 0.155714285714286
0.2 0.267619047619048
};
\addplot [color0]
table {%
0.01 0
%0.03 0.0119047619047619
0.05 0.0895238095238095
0.1 0.135238095238095
0.15 0.192857142857143
0.2 0.292380952380952
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.00714285714285714
0.1 0.0747619047619048
0.15 0.195238095238095
0.2 0.347619047619048
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0
0.1 0.00761904761904762
0.15 0.0785714285714286
0.2 0.173809523809524
};
\addplot [color1]
table {%
0.01 0
%0.03 0
0.05 0
0.1 0.0147619047619048
0.15 0.100952380952381
0.2 0.20047619047619
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/glass-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%0.03 0.132857142857143
0.05 0.241428571428571
0.1 0.387619047619048
0.15 0.487142857142857
0.2 0.597619047619048
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.0366666666666667
0.05 0.107142857142857
0.1 0.214761904761905
0.15 0.297619047619048
0.2 0.472380952380952
};
\addplot [color0]
table {%
0.01 0
%0.03 0.0366666666666667
0.05 0.163809523809524
0.1 0.26047619047619
0.15 0.34
0.2 0.496666666666667
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
%0.03 0.0114285714285714
0.05 0.0328571428571429
0.1 0.0919047619047619
0.15 0.11952380952381
0.2 0.166666666666667
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.00476190476190476
0.05 0.0171428571428571
0.1 0.0547619047619048
0.15 0.0704761904761905
0.2 0.0857142857142857
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0
%0.03 0.00476190476190476
0.05 0.0219047619047619
0.1 0.0623809523809524
0.15 0.0752380952380952
0.2 0.120952380952381
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/glass-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%0.03 0.0480952380952381
0.05 0.107142857142857
0.1 0.217142857142857
0.15 0.291428571428571
0.2 0.352857142857143
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.0166666666666667
0.05 0.0761904761904762
0.1 0.121904761904762
0.15 0.213333333333333
0.2 0.253809523809524
};
\addplot [color0]
table {%
0.01 0
%0.03 0.0166666666666667
0.05 0.0909523809523809
0.1 0.143809523809524
0.15 0.217619047619048
0.2 0.280952380952381
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0
%0.03 0.0761904761904762
0.05 0.135714285714286
0.1 0.23047619047619
0.15 0.296666666666667
0.2 0.381428571428571
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.0661904761904762
0.05 0.131428571428571
0.1 0.196190476190476
0.15 0.294285714285714
0.2 0.400952380952381
};
\addplot [black]
table {%
0.01 0
%0.03 0.0661904761904762
0.05 0.170476190476191
0.1 0.250952380952381
0.15 0.341428571428571
0.2 0.468095238095238
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/glass-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0
%0.03 0.291904761904762
0.05 0.396666666666667
0.1 0.564285714285714
0.15 0.676666666666667
0.2 0.769523809523809
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.104285714285714
0.05 0.264285714285714
0.1 0.438095238095238
0.15 0.57
0.2 0.66952380952381
};
\addplot [blue]
table {%
0.01 0
%0.03 0.104285714285714
0.05 0.380952380952381
0.1 0.537619047619048
0.15 0.622380952380952
0.2 0.737142857142857
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
%0.03 0.00380952380952381
0.05 0.0257142857142857
0.1 0.0533333333333333
0.15 0.0761904761904762
0.2 0.0942857142857143
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0.00238095238095238
0.05 0.00238095238095238
0.1 0.010952380952381
0.15 0.0438095238095238
0.2 0.0728571428571429
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0
%0.03 0.00238095238095238
0.05 0.00428571428571429
0.1 0.030952380952381
0.15 0.0547619047619048
0.2 0.0828571428571429
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/iris-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.026
0.1 0.941333333333333
0.15 0.868666666666667
0.2 0.830666666666667
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.01733333333333
0.1 0.944
0.15 0.871333333333333
0.2 0.831333333333333
};
\addplot [color0]
table {%
0.01 3
%0.03 3
0.05 1.01733333333333
0.1 0.944
0.15 0.871333333333333
0.2 0.831333333333333
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 2.41933333333333
0.1 1.53
0.15 0.98
0.2 0.969333333333333
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 2.4
0.1 1.57333333333333
0.15 0.980666666666667
0.2 0.97
};
\addplot [color1]
table {%
0.01 3
%0.03 3
0.05 2.4
0.1 1.556
0.15 0.980666666666667
0.2 0.97
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/iris-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.242
0.1 0.987333333333333
0.15 0.921333333333333
0.2 0.902
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.242
0.1 0.987333333333333
0.15 0.921333333333333
0.2 0.902
};
\addplot [color0]
table {%
0.01 3
%0.03 3
0.05 1.242
0.1 0.987333333333333
0.15 0.921333333333333
0.2 0.902
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.30933333333333
0.1 1.03733333333333
0.15 0.943333333333333
0.2 0.928
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.246
0.1 1.03
0.15 0.943333333333333
0.2 0.928
};
\addplot [green!50.1960784313725!black]
table {%
0.01 3
%0.03 3
0.05 1.246
0.1 1.03
0.15 0.943333333333333
0.2 0.928
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/iris-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.11866666666667
0.1 1.00933333333333
0.15 0.886
0.2 0.851333333333333
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.06
0.1 0.985333333333333
0.15 0.882
0.2 0.851333333333333
};
\addplot [color0]
table {%
0.01 3
%0.03 3
0.05 1.06
0.1 0.985333333333333
0.15 0.882
0.2 0.851333333333333
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1
0.1 0.946
0.15 0.871333333333334
0.2 0.837333333333333
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 0.994
0.1 0.947333333333333
0.15 0.876666666666667
0.2 0.841333333333333
};
\addplot [black]
table {%
0.01 3
%0.03 3
0.05 0.994
0.1 0.947333333333333
0.15 0.876666666666667
0.2 0.841333333333333
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/iris-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.3,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.522
0.1 1.01
0.15 0.904
0.2 0.872666666666667
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.55666666666667
0.1 1.014
0.15 0.893333333333334
0.2 0.864666666666667
};
\addplot [blue]
table {%
0.01 3
%0.03 3
0.05 1.55666666666667
0.1 0.992
0.15 0.893333333333334
0.2 0.864666666666667
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.024
0.1 0.950666666666667
0.15 0.881333333333333
0.2 0.855333333333334
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 3
%0.03 3
0.05 1.00866666666667
0.1 0.949333333333334
0.15 0.881333333333333
0.2 0.855333333333334
};
\addplot [white!50.1960784313725!black]
table {%
0.01 3
%0.03 3
0.05 1.00866666666667
0.1 0.949333333333334
0.15 0.881333333333333
0.2 0.855333333333334
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/iris-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.0616,
ytick style={color=black},
ytick={0,.02,.04,.06},
yticklabels = {.00,.02,.04,.06},
scaled y ticks = false,
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.038);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0586666666666667);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.036);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.056);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.046);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.024);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.05);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.028);
\end{axis}

\end{tikzpicture}


==> plots/iris-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for iris dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={1,2,3},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=52.5,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,50);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,50);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,50);
\node[draw=none,align=center] at (axis cs:0,45) {50};
\node[draw=none,align=center] at (axis cs:1,45) {50};
\node[draw=none,align=center] at (axis cs:2,45) {50};
\end{axis}

\end{tikzpicture}


==> plots/iris-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
%xtick={.01,.05,.1,.15,.2},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.067,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%%0.03 0
0.05 0.952
0.1 0.928
0.15 0.867333333333333
0.2 0.830666666666667
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%%0.03 0
0.05 0.949333333333333
0.1 0.932
0.15 0.87
0.2 0.831333333333333
};
\addplot [color0]
table {%
0.01 0
%0.03 0
0.05 0.949333333333333
0.1 0.932
0.15 0.87
0.2 0.831333333333333
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.281333333333333
0.1 0.709333333333333
0.15 0.969333333333333
0.2 0.968
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.290666666666667
0.1 0.69
0.15 0.97
0.2 0.968666666666667
};
\addplot [color1]
table {%
0.01 0
%0.03 0
0.05 0.290666666666667
0.1 0.698666666666667
0.15 0.97
0.2 0.968666666666667
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/iris-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.067,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.836666666666667
0.1 0.947333333333333
0.15 0.917333333333334
0.2 0.902
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.836666666666667
0.1 0.947333333333333
0.15 0.917333333333334
0.2 0.902
};
\addplot [color0]
table {%
0.01 0
%0.03 0
0.05 0.836666666666667
0.1 0.947333333333333
0.15 0.917333333333334
0.2 0.902
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.745333333333333
0.1 0.91
0.15 0.938
0.2 0.928
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.745333333333333
0.1 0.91
0.15 0.938
0.2 0.928
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0
%0.03 0
0.05 0.745333333333333
0.1 0.91
0.15 0.938
0.2 0.928
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/iris-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.6,0.05)},
  anchor=south west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.067,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.901333333333334
0.1 0.924
0.15 0.866
0.2 0.848666666666667
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.901333333333334
0.1 0.924
0.15 0.866
0.2 0.848666666666667
};
\addplot [color0]
table {%
0.01 0
%0.03 0
0.05 0.901333333333334
0.1 0.924
0.15 0.866
0.2 0.848666666666667
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.948
0.1 0.944666666666667
0.15 0.871333333333334
0.2 0.837333333333333
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.951333333333333
0.1 0.946
0.15 0.876666666666667
0.2 0.841333333333333
};
\addplot [black]
table {%
0.01 0
%0.03 0
0.05 0.951333333333333
0.1 0.946
0.15 0.876666666666667
0.2 0.841333333333333
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/iris-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.067,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.7
0.1 0.926666666666667
0.15 0.902666666666667
0.2 0.872666666666667
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.675333333333333
0.1 0.904666666666667
0.15 0.890666666666667
0.2 0.863333333333333
};
\addplot [blue]
table {%
0.01 0
%0.03 0
0.05 0.675333333333333
0.1 0.918
0.15 0.890666666666667
0.2 0.863333333333333
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.958
0.1 0.946666666666667
0.15 0.881333333333333
0.2 0.855333333333334
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
%0.03 0
0.05 0.958
0.1 0.946666666666667
0.15 0.881333333333333
0.2 0.855333333333334
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0
%0.03 0
0.05 0.958
0.1 0.946666666666667
0.15 0.881333333333333
0.2 0.855333333333334
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/user-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 1.34025
0.05 1.08475
0.1 0.94975
0.15 0.88475
0.2 0.83125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.16125
0.05 1.052
0.1 0.95225
0.15 0.88425
0.2 0.83225
};
\addplot [color0]
table {%
0.01 4
0.03 1.161
0.05 1.052
0.1 0.95225
0.15 0.88425
0.2 0.83225
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 4
0.03 3.77625
0.05 3.23575
0.1 1.17125
0.15 0.936
0.2 0.90025
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 3.77125
0.05 3.24825
0.1 1.18875
0.15 0.93625
0.2 0.9025
};
\addplot [color1]
table {%
0.01 4
0.03 3.77125
0.05 3.24825
0.1 1.18875
0.15 0.93625
0.2 0.9025
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/user-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 2.301
0.05 1.72575
0.1 1.231
0.15 1.087
0.2 0.9995
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 2.45725
0.05 1.8475
0.1 1.27625
0.15 1.14225
0.2 1.05
};
\addplot [color0]
table {%
0.01 4
0.03 2.45725
0.05 1.8475
0.1 1.27625
0.15 1.14225
0.2 1.05
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 4
0.03 3.01575
0.05 2.68075
0.1 2.2875
0.15 1.927
0.2 1.764
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 2.367
0.05 2.0215
0.1 1.805
0.15 1.6455
0.2 1.57725
};
\addplot [green!50.1960784313725!black]
table {%
0.01 4
0.03 2.363
0.05 2.0215
0.1 1.8045
0.15 1.641
0.2 1.564
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/user-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 4
0.03 2.657
0.05 2.3395
0.1 1.30525
0.15 0.96875
0.2 0.88625
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.7085
0.05 1.5795
0.1 1.1815
0.15 0.959
0.2 0.88575
};
\addplot [color0]
table {%
0.01 4
0.03 1.701
0.05 1.57925
0.1 1.1815
0.15 0.959
0.2 0.88575
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 4
0.03 1.138
0.05 1.061
0.1 0.945
0.15 0.86775
0.2 0.8115
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.13475
0.05 1.059
0.1 0.94375
0.15 0.871
0.2 0.81575
};
\addplot [black]
table {%
0.01 4
0.03 1.13275
0.05 1.059
0.1 0.94375
0.15 0.871
0.2 0.81575
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/user-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=4.4,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 4
0.03 1.83125
0.05 1.361
0.1 0.98425
0.15 0.898
0.2 0.84875
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.516
0.05 1.259
0.1 0.9935
0.15 0.89625
0.2 0.8395
};
\addplot [blue]
table {%
0.01 4
0.03 1.44225
0.05 1.23075
0.1 0.984
0.15 0.894
0.2 0.83875
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 4
0.03 1.29625
0.05 1.14275
0.1 0.934
0.15 0.8715
0.2 0.81525
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4
0.03 1.12325
0.05 1.06025
0.1 0.93375
0.15 0.871
0.2 0.81525
};
\addplot [white!50.1960784313725!black]
table {%
0.01 4
0.03 1.12325
0.05 1.06025
0.1 0.93375
0.15 0.871
0.2 0.81525
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/user-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.3394125,
ytick style={color=black},
ytick={0,.1,.2,.3},
yticklabels = {.00,.10,.20,.30},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0615);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.079);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.11525);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.32325);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.104);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.04925);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0725);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.04525);
\end{axis}

\end{tikzpicture}


==> plots/user-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for user dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=135.45,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,102);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,129);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,122);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,50);

\node[draw=none,align=center] at (axis cs:0,92) {102};
\node[draw=none,align=center] at (axis cs:1,119) {129};
\node[draw=none,align=center] at (axis cs:2,112) {122};
\node[draw=none,align=center] at (axis cs:3,40) {50};


\end{axis}

\end{tikzpicture}


==> plots/user-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05545,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.845
0.05 0.944
0.1 0.94825
0.15 0.88475
0.2 0.83125
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.84875
0.05 0.94625
0.1 0.95025
0.15 0.88425
0.2 0.83225
};
\addplot [color0]
table {%
0.01 0
0.03 0.849
0.05 0.94625
0.1 0.95025
0.15 0.88425
0.2 0.83225
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0
0.03 0.06875
0.05 0.23975
0.1 0.90925
0.15 0.9335
0.2 0.89925
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.06875
0.05 0.23025
0.1 0.90125
0.15 0.93375
0.2 0.9015
};
\addplot [color1]
table {%
0.01 0
0.03 0.06875
0.05 0.23025
0.1 0.90125
0.15 0.93375
0.2 0.9015
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/user-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05545,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.32575
0.05 0.47225
0.1 0.772
0.15 0.8905
0.2 0.953
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.26625
0.05 0.38525
0.1 0.728
0.15 0.83525
0.2 0.906
};
\addplot [color0]
table {%
0.01 0
0.03 0.26625
0.05 0.38525
0.1 0.728
0.15 0.83525
0.2 0.906
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
0.03 0.09675
0.05 0.1335
0.1 0.2505
0.15 0.38125
0.2 0.46375
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.092
0.05 0.134
0.1 0.268
0.15 0.4015
0.2 0.44625
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0
0.03 0.094
0.05 0.134
0.1 0.2685
0.15 0.406
0.2 0.4595
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/user-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05545,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.313
0.05 0.42375
0.1 0.79375
0.15 0.92425
0.2 0.88525
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.29975
0.05 0.419
0.1 0.7925
0.15 0.9235
0.2 0.88525
};
\addplot [color0]
table {%
0.01 0
0.03 0.307
0.05 0.41925
0.1 0.7925
0.15 0.9235
0.2 0.88525
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0
0.03 0.86175
0.05 0.933
0.1 0.943
0.15 0.86775
0.2 0.8115
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.86275
0.05 0.9355
0.1 0.94175
0.15 0.871
0.2 0.81575
};
\addplot [black]
table {%
0.01 0
0.03 0.86475
0.05 0.9355
0.1 0.94175
0.15 0.871
0.2 0.81575
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/user-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
xlabel = {$\epsilon$},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05545,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0
0.03 0.593
0.05 0.78
0.1 0.94975
0.15 0.8975
0.2 0.84875
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.57
0.05 0.75875
0.1 0.937
0.15 0.88875
0.2 0.8375
};
\addplot [blue]
table {%
0.01 0
0.03 0.63525
0.05 0.78425
0.1 0.9465
0.15 0.891
0.2 0.83825
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
0.03 0.8765
0.05 0.92825
0.1 0.9335
0.15 0.8715
0.2 0.81525
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.8765
0.05 0.92825
0.1 0.93325
0.15 0.871
0.2 0.81525
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0
0.03 0.8765
0.05 0.92825
0.1 0.93325
0.15 0.871
0.2 0.81525
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wave-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.27965,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 1.88446
%0.03 1.50746
0.05 1.3211
0.1 1.076
0.15 0.96842
0.2 0.88286
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.49878
%0.03 1.32072
0.05 1.23498
0.1 1.07568
0.15 0.96802
0.2 0.88322
};
\addplot [color0]
table {%
0.01 1.49878
%0.03 1.32072
0.05 1.23498
0.1 1.07568
0.15 0.96802
0.2 0.88322
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 2.97482
%0.03 2.21012
0.05 1.88836
0.1 1.43148
0.15 1.26256
0.2 1.13692
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.96788
%0.03 1.87866
0.05 1.62108
0.1 1.40818
0.15 1.25842
0.2 1.1361
};
\addplot [color1]
table {%
0.01 2.96788
%0.03 1.8781
0.05 1.62044
0.1 1.4077
0.15 1.25808
0.2 1.13582
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wave-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.27965,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 2.89642
%0.03 1.52264
0.05 1.52264
0.1 1.2634
0.15 1.26054
0.2 1.01764
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 2.89642
%0.03 1.52264
0.05 1.52264
0.1 1.2634
0.15 1.26054
0.2 1.02022
};
\addplot [color0]
table {%
0.01 2.89642
%0.03 1.52264
0.05 1.52264
0.1 1.2634
0.15 1.26054
0.2 1.02022
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.6212
%0.03 1.43344
0.05 1.33016
0.1 1.15206
0.15 1.03072
0.2 0.93246
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.53784
%0.03 1.41266
0.05 1.3368
0.1 1.1927
0.15 1.08212
0.2 0.98622
};
\addplot [green!50.1960784313725!black]
table {%
0.01 1.52918
%0.03 1.39778
0.05 1.3204
0.1 1.17378
0.15 1.06314
0.2 0.96846
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wave-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.27965,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 2.27434
%0.03 1.90062
0.05 1.68006
0.1 1.3521
0.15 1.09862
0.2 0.96888
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.68862
%0.03 1.48658
0.05 1.37094
0.1 1.20418
0.15 1.07568
0.2 0.96886
};
\addplot [color0]
table {%
0.01 1.68862
%0.03 1.48658
0.05 1.37094
0.1 1.20418
0.15 1.07568
0.2 0.96886
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 1.797
%0.03 1.43806
0.05 1.2462
0.1 1.07988
0.15 0.97146
0.2 0.88206
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.4522
%0.03 1.30912
0.05 1.22706
0.1 1.07944
0.15 0.96908
0.2 0.88164
};
\addplot [black]
table {%
0.01 1.44976
%0.03 1.30534
0.05 1.2241
0.1 1.07686
0.15 0.96908
0.2 0.88164
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wave-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=3.27965,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 1.8204
%0.03 1.4978
0.05 1.37382
0.1 1.18546
0.15 1.05574
0.2 0.95574
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.63406
%0.03 1.45032
0.05 1.34946
0.1 1.18092
0.15 1.0641
0.2 0.96384
};
\addplot [blue]
table {%
0.01 1.5923
%0.03 1.40158
0.05 1.3005
0.1 1.1362
0.15 1.03554
0.2 0.9577
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 1.80502
%0.03 1.4604
0.05 1.2561
0.1 1.10236
0.15 0.992
0.2 0.8954
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 1.44276
%0.03 1.31736
0.05 1.24286
0.1 1.10238
0.15 0.99202
0.2 0.8954
};
\addplot [white!50.1960784313725!black]
table {%
0.01 1.44276
%0.03 1.31736
0.05 1.24286
0.1 1.10238
0.15 0.99202
0.2 0.8954
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wave-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.26544,
ytick style={color=black},
ytick={0,.1,.2},
yticklabels = {.00,.10,.20},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.13146);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.2528);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.17868);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.16872);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.19074);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.13526);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.1789);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.14794);
\end{axis}

\end{tikzpicture}


==> plots/wave-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for wave dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={1,2,3},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1780.8,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,1657);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,1647);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,1696);

\node[draw=none,align=center] at (axis cs:0,1500) {1657};
\node[draw=none,align=center] at (axis cs:1,1500) {1647};
\node[draw=none,align=center] at (axis cs:2,1550) {1696};

\end{axis}

\end{tikzpicture}


==> plots/wave-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.50678
%0.03 0.67954
0.05 0.76386
0.1 0.924
0.15 0.96782
0.2 0.88286
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.50924
%0.03 0.67958
0.05 0.76504
0.1 0.92432
0.15 0.96738
0.2 0.88322
};
\addplot [color0]
table {%
0.01 0.50924
%0.03 0.67958
0.05 0.76504
0.1 0.92432
0.15 0.96738
0.2 0.88322
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.01062
%0.03 0.32294
0.05 0.43012
0.1 0.61022
0.15 0.74898
0.2 0.8662
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00804
%0.03 0.28248
0.05 0.40234
0.1 0.59454
0.15 0.74174
0.2 0.8613
};
\addplot [color1]
table {%
0.01 0.00804
%0.03 0.28304
0.05 0.40298
0.1 0.59502
0.15 0.74208
0.2 0.86158
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wave-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.03366
%0.03 0.47872
0.05 0.47872
0.1 0.7366
0.15 0.73946
0.2 0.98164
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.03366
%0.03 0.47872
0.05 0.47872
0.1 0.7366
0.15 0.73946
0.2 0.97906
};
\addplot [color0]
table {%
0.01 0.03366
%0.03 0.47872
0.05 0.47872
0.1 0.7366
0.15 0.73946
0.2 0.97906
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.39588
%0.03 0.57054
0.05 0.6713
0.1 0.8482
0.15 0.9659
0.2 0.93246
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.461
%0.03 0.58026
0.05 0.647
0.1 0.75398
0.15 0.80964
0.2 0.82922
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.46966
%0.03 0.59514
0.05 0.6634
0.1 0.7729
0.15 0.82862
0.2 0.84698
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wave-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
ytick style={color=black},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.3346
%0.03 0.52
0.05 0.63162
0.1 0.79598
0.15 0.92422
0.2 0.96828
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.3355
%0.03 0.52062
0.05 0.63204
0.1 0.79602
0.15 0.92432
0.2 0.96826
};
\addplot [color0]
table {%
0.01 0.3355
%0.03 0.52062
0.05 0.63204
0.1 0.79602
0.15 0.92432
0.2 0.96826
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.54536
%0.03 0.69316
0.05 0.77142
0.1 0.92012
0.15 0.97126
0.2 0.88206
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.54786
%0.03 0.69088
0.05 0.77294
0.1 0.92056
0.15 0.96888
0.2 0.88164
};
\addplot [black]
table {%
0.01 0.5503
%0.03 0.69466
0.05 0.7759
0.1 0.92314
0.15 0.96888
0.2 0.88164
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wave-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.05,.1,.15,.2},
xticklabels = {.01,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
ymin=-0.045, ymax=1.05,
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.3676
%0.03 0.54116
0.05 0.64306
0.1 0.8174
0.15 0.9442
0.2 0.95574
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.3771
%0.03 0.55066
0.05 0.65006
0.1 0.8076
0.15 0.89822
0.2 0.9372
};
\addplot [blue]
table {%
0.01 0.41842
%0.03 0.59936
0.05 0.69902
0.1 0.85232
0.15 0.92678
0.2 0.94334
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.55724
%0.03 0.68264
0.05 0.75714
0.1 0.89764
0.15 0.98452
0.2 0.8954
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.55724
%0.03 0.68264
0.05 0.75714
0.1 0.89762
0.15 0.98454
0.2 0.8954
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.55724
%0.03 0.68264
0.05 0.75714
0.1 0.89762
0.15 0.98454
0.2 0.8954
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.38,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.07495754716981
0.03 4.05991194968553
0.05 3.39078262578616
0.1 2.31331132075472
0.15 1.93953852201258
0.2 1.74664740566038
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.63918160377358
0.03 3.5949375
0.05 2.84352987421384
0.1 2.11506761006289
0.15 1.8544748427673
0.2 1.68062853773585
};
\addplot [color0]
table {%
0.01 4.62973820754717
0.03 3.56055306603774
0.05 2.79095479559748
0.1 2.03034630503145
0.15 1.80432350628931
0.2 1.66086242138365
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 5.781125
0.03 5.2391230345912
0.05 4.68269496855346
0.1 3.66566941823899
0.15 2.79804716981132
0.2 2.09916902515723
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.8
0.03 5.75701375786164
0.05 4.94685062893082
0.1 2.45017295597484
0.15 1.91429952830189
0.2 1.67323545597484
};
\addplot [color1]
table {%
0.01 5.7975
0.03 5.67222248427673
0.05 4.7645554245283
0.1 2.42515959119497
0.15 1.90729009433962
0.2 1.67135652515723
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.38,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.8
0.03 5.71846383647799
0.05 5.27031485849057
0.1 4.17892216981132
0.15 2.80973034591195
0.2 2.43196226415094
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.8
0.03 5.8
0.05 5.8
0.1 5.64309591194969
0.15 2.84978891509434
0.2 2.25180699685535
};
\addplot [color0]
table {%
0.01 5.8
0.03 5.79375
0.05 5.76166548742138
0.1 5.1571391509434
0.15 2.76194300314465
0.2 2.25180699685535
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 5.53589150943396
0.03 4.09607429245283
0.05 3.3640605345912
0.1 2.52332232704403
0.15 2.1719072327044
0.2 1.97953498427673
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.90672051886792
0.03 3.85581800314465
0.05 3.37166155660377
0.1 2.73593003144654
0.15 2.44153694968553
0.2 2.27352397798742
};
\addplot [green!50.1960784313725!black]
table {%
0.01 4.90621933962264
0.03 3.85525432389937
0.05 3.37091037735849
0.1 2.73292924528302
0.15 2.43147366352201
0.2 2.24864308176101
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.38,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.69380699685535
0.03 5.27711517295598
0.05 4.88938522012579
0.1 3.84096698113208
0.15 2.79844614779874
0.2 2.02137382075472
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.54575
0.03 4.37350786163522
0.05 3.46143474842767
0.1 2.41670007861635
0.15 2.02376886792453
0.2 1.77598702830189
};
\addplot [color0]
table {%
0.01 5.52761124213836
0.03 4.33724331761006
0.05 3.42222209119497
0.1 2.37804795597484
0.15 2.00556761006289
0.2 1.77285849056604
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 5.31347995283019
0.03 4.67137264150943
0.05 4.00606367924528
0.1 2.59721501572327
0.15 1.91152987421384
0.2 1.62886477987421
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.85077948113208
0.03 3.30893003144654
0.05 2.64279009433962
0.1 2.04976375786164
0.15 1.75269575471698
0.2 1.57523034591195
};
\addplot [black]
table {%
0.01 4.79280031446541
0.03 3.24652397798742
0.05 2.57399921383648
0.1 1.99417177672956
0.15 1.7180534591195
0.2 1.54590133647799
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=6.38,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels = {0,1,2,3,4,5,6},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 5.1825231918239
0.03 4.26163954402516
0.05 3.54679913522013
0.1 2.35125628930818
0.15 1.78661713836478
0.2 1.52746422955975
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.19979677672956
0.03 3.03875
0.05 2.50589661949686
0.1 1.96862106918239
0.15 1.67391784591195
0.2 1.4937429245283
};
\addplot [blue]
table {%
0.01 4.14163757861635
0.03 2.94994418238994
0.05 2.40802712264151
0.1 1.89314150943396
0.15 1.62402044025157
0.2 1.45366116352201
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 5.71956171383648
0.03 5.27498545597484
0.05 4.88937735849057
0.1 3.88398938679245
0.15 2.80835613207547
0.2 2.01513757861635
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.8
0.03 4.06899646226415
0.05 3.09280424528302
0.1 2.27604088050315
0.15 1.89843199685535
0.2 1.67428262578616
};
\addplot [white!50.1960784313725!black]
table {%
0.01 5.77285613207547
0.03 3.99346147798742
0.05 3.04614544025157
0.1 2.24927555031447
0.15 1.8943679245283
0.2 1.67428262578616
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.519862264150943,
ytick style={color=black},
ytick={0,.2,.4},
yticklabels = {.00,.20,.40},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.494005110062893);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.421762185534591);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.495106918238994);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.470118317610063);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.448708333333333);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.432762971698113);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.381108097484277);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.443210691823899);
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for wine\_Red dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2.31, xmax=8.69,
xtick style={color=black},
xtick={3,4,5,6,7,8},
xticklabels = {1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=715.05,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,10);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:3.6,0) rectangle (axis cs:4.4,53);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,681);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,638);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,199);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:7.6,0) rectangle (axis cs:8.4,18);

\node[draw=none,align=center] at (axis cs:3,50) {10};
\node[draw=none,align=center] at (axis cs:4,103) {53};
\node[draw=none,align=center] at (axis cs:5,630) {681};
\node[draw=none,align=center] at (axis cs:6,588) {638};
\node[draw=none,align=center] at (axis cs:7,149) {199};
\node[draw=none,align=center] at (axis cs:8,58) {18};

\end{axis}

\end{tikzpicture}


==> plots/wine_Red-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.00693985849056604
0.03 0.0539551886792453
0.05 0.0959783805031447
0.1 0.167223663522013
0.15 0.240763757861635
0.2 0.336275550314465
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0.0003125
0.1 0.0156348270440252
0.15 0.156031053459119
0.2 0.321248820754717
};
\addplot [color0]
table {%
0.01 0.00281446540880503
0.03 0.0180035377358491
0.05 0.0446363993710692
0.1 0.100356132075472
0.15 0.206182389937107
0.2 0.341014937106918
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.0021875
0.03 0.075124606918239
0.05 0.147153301886792
0.1 0.274917059748428
0.15 0.383161556603774
0.2 0.485221698113208
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.00100275157232704
0.05 0.0201926100628931
0.1 0.139531839622642
0.15 0.267160770440252
0.2 0.392171383647799
};
\addplot [color1]
table {%
0.01 0.0005
0.03 0.0184485062893082
0.05 0.0621654874213836
0.1 0.163169418238994
0.15 0.274170204402516
0.2 0.394050314465409
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.0172708333333333
0.05 0.10662893081761
0.1 0.11544143081761
0.15 0.11775393081761
0.2 0.246051886792453
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.00538639937106918
0.15 0.097872248427673
0.2 0.11544143081761
};
\addplot [color0]
table {%
0.01 0
0.03 0.00125
0.05 0.00863050314465409
0.1 0.10662893081761
0.15 0.11544143081761
0.2 0.11544143081761
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.00293907232704402
0.03 0.0113820754716981
0.05 0.0148235062893082
0.1 0.0339571540880503
0.15 0.0649819182389937
0.2 0.14755463836478
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00175078616352201
0.03 0.0101285377358491
0.05 0.0136985062893082
0.1 0.0321619496855346
0.15 0.0837558962264151
0.2 0.12763286163522
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.00200117924528302
0.03 0.0104422169811321
0.05 0.0141367924528302
0.1 0.0338498427672956
0.15 0.0889437893081761
0.2 0.140011006289308
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0185758647798742
0.03 0.0803604559748428
0.05 0.129454795597484
0.1 0.220509040880503
0.15 0.308187106918239
0.2 0.398371462264151
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00256485849056604
0.03 0.0202633647798742
0.05 0.0429614779874214
0.1 0.0949925314465409
0.15 0.175791666666667
0.2 0.291865172955975
};
\addplot [color0]
table {%
0.01 0.00888286163522013
0.03 0.0437091194968553
0.05 0.0746690251572327
0.1 0.131767688679245
0.15 0.193930424528302
0.2 0.294993710691824
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.0377731918238994
0.03 0.0861702044025157
0.05 0.123003537735849
0.1 0.206931996855346
0.15 0.323456761006289
0.2 0.447350628930818
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.000625
0.03 0.00637814465408805
0.05 0.0200074685534591
0.1 0.100314858490566
0.15 0.264873034591195
0.2 0.426207547169811
};
\addplot [black]
table {%
0.01 0.0263922955974843
0.03 0.0559029088050314
0.05 0.0819803459119497
0.1 0.153904481132075
0.15 0.299389937106918
0.2 0.455474056603774
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wine_Red-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.0412075471698113
0.03 0.110749213836478
0.05 0.159340801886792
0.1 0.264525943396226
0.15 0.3980625
0.2 0.532265330188679
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.0001875
0.03 0.00275078616352201
0.05 0.0213875786163522
0.1 0.14214072327044
0.15 0.339213836477987
0.2 0.506506289308176
};
\addplot [blue]
table {%
0.01 0.0253887578616352
0.03 0.0680994496855346
0.05 0.104745283018868
0.1 0.215744103773585
0.15 0.388861242138365
0.2 0.546588050314465
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0136340408805031
0.03 0.0859288522012579
0.05 0.137334119496855
0.1 0.232952830188679
0.15 0.322014937106918
0.2 0.402751572327044
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.00919300314465409
0.05 0.0368337264150943
0.1 0.11225786163522
0.15 0.216757468553459
0.2 0.352476808176101
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.00587893081761006
0.03 0.0414626572327044
0.05 0.0744225628930818
0.1 0.138397798742138
0.15 0.220821540880503
0.2 0.352476808176101
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=7.227,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels = {0,1,2,3,4,5,6,7},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 5.76943467714955
0.03 4.61078763800602
0.05 3.63914068250251
0.1 2.64872674807628
0.15 2.21142664770826
0.2 1.93713365674138
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.480956256273
0.03 3.49113892606223
0.05 3.18170868183339
0.1 2.60197959183673
0.15 2.11092121110739
0.2 1.87385112077618
};
\addplot [color0]
table {%
0.01 4.47531833389093
0.03 3.484643777183
0.05 3.17564268986283
0.1 2.59505754432921
0.15 2.10781799933088
0.2 1.87080879892941
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 6.21140925058548
0.03 5.61363365674139
0.05 5.09089160254266
0.1 3.75425878220141
0.15 2.77066134158581
0.2 2.13732301773168
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 6.29569571763131
0.03 3.54505403144864
0.05 2.99884133489461
0.1 2.44576890264302
0.15 2.11118467714955
0.2 1.8668318835731
};
\addplot [color1]
table {%
0.01 6.26772423887588
0.03 3.51432703245233
0.05 2.9525537805286
0.1 2.38311651053864
0.15 2.06768091334895
0.2 1.85374355971897
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=7.227,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels = {0,1,2,3,4,5,6,7},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 6.57
0.03 6.33542823686852
0.05 6.09723093007695
0.1 4.95069621947139
0.15 3.18378404148545
0.2 2.82226798260288
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 6.57
0.03 6.57
0.05 6.57
0.1 6.53410204081633
0.15 3.06703420876547
0.2 2.38268082970893
};
\addplot [color0]
table {%
0.01 6.57
0.03 6.55238775510204
0.05 6.38476932084309
0.1 6.10106766477083
0.15 2.99166619270659
0.2 2.38268082970893
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 5.36718099698896
0.03 4.6292787721646
0.05 4.06349514887922
0.1 3.49626789896286
0.15 2.70894672131148
0.2 2.24562780194045
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.13689486450318
0.03 4.51886257945801
0.05 4.01196261291402
0.1 3.44279809300769
0.15 2.80547658079625
0.2 2.4753324690532
};
\addplot [green!50.1960784313725!black]
table {%
0.01 5.13675192372031
0.03 4.51853571428571
0.05 4.01171738039478
0.1 3.44216527266644
0.15 2.80423151555704
0.2 2.47014787554366
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=7.227,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels = {0,1,2,3,4,5,6,7},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 6.48589946470391
0.03 5.99784961525594
0.05 5.51878387420542
0.1 4.71264210438274
0.15 3.96086450317832
0.2 3.18858916025427
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.66208916025427
0.03 4.37398929407829
0.05 3.71760864837738
0.1 2.74709794245567
0.15 2.35436492137839
0.2 2.09938691870191
};
\addplot [color0]
table {%
0.01 5.65802760120441
0.03 4.34989887922382
0.05 3.67101932084309
0.1 2.69597566075611
0.15 2.29805520240883
0.2 2.06184083305453
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 6.16803788892606
0.03 5.16431206088993
0.05 4.2717368685179
0.1 2.95326380060221
0.15 2.3134368517899
0.2 1.97258916025427
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.430706256273
0.03 3.54779717296755
0.05 3.10045006691201
0.1 2.44908924389428
0.15 2.08715163934426
0.2 1.85212947474072
};
\addplot [black]
table {%
0.01 4.42188507862161
0.03 3.52562286717966
0.05 3.06976421880228
0.1 2.40637822014052
0.15 2.04380670792907
0.2 1.80602977584476
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=7.227,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels = {0,1,2,3,4,5,6,7},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 5.45408037805286
0.03 4.16794320843091
0.05 3.4372881398461
0.1 2.55477902308464
0.15 2.09695416527267
0.2 1.80814043158247
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.15528956172633
0.03 3.17845884911342
0.05 2.82118275342924
0.1 2.32549581799933
0.15 1.99922164603546
0.2 1.76382218133155
};
\addplot [blue]
table {%
0.01 4.1537568584811
0.03 3.17123026095684
0.05 2.80574606891937
0.1 2.28768342254935
0.15 1.95391669454667
0.2 1.725724991636
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 6.47781406825025
0.03 6.13902049180328
0.05 5.68497674807628
0.1 4.61569136835062
0.15 3.64774966543995
0.2 2.82282979257277
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 5.51364896286383
0.03 3.88616343258615
0.05 3.23498427567748
0.1 2.59874907995985
0.15 2.22122649715624
0.2 1.9615506022081
};
\addplot [white!50.1960784313725!black]
table {%
0.01 5.50082627969221
0.03 3.87460772833724
0.05 3.21460705921713
0.1 2.57090230846437
0.15 2.20256448645032
0.2 1.95750819672131
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.60777224824356,
ytick style={color=black},
ytick={0,.2,.4,.6},
yticklabels = {.00,.20,.40,.60},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.551345516895283);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.474883824021412);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.512187019069923);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.578830712612914);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.554695550351288);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.528248410839746);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.445424054867849);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.519419203747073);
\end{axis}

\end{tikzpicture}


==> plots/wine_White-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for wine\_White dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2.26, xmax=9.74,
xtick style={color=black},
xtick={3,4,5,6,7,8,9},
xticklabels = {1,2,3,4,5,6,7},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=2307.9,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,20);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:3.6,0) rectangle (axis cs:4.4,163);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,1457);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,2198);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,880);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:7.6,0) rectangle (axis cs:8.4,175);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:8.6,0) rectangle (axis cs:9.4,5);

\node[draw=none,align=center] at (axis cs:3,170) {20};
\node[draw=none,align=center] at (axis cs:4,313) {163};
\node[draw=none,align=center] at (axis cs:5,1307) {1457};
\node[draw=none,align=center] at (axis cs:6,2048) {2198};
\node[draw=none,align=center] at (axis cs:7,730) {880};
\node[draw=none,align=center] at (axis cs:8,325) {175};
\node[draw=none,align=center] at (axis cs:9,155) {5};


\end{axis}

\end{tikzpicture}


==> plots/wine_White-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.00220592171294747
0.03 0.00341075610572098
0.05 0.00584041485446638
0.1 0.0217436433589829
0.15 0.0692723318835731
0.2 0.171005520240883
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 4.08999665439947e-05
0.03 8.17162930746069e-05
0.05 0.000163432586149214
0.1 0.0012053362328538
0.15 0.0249274004683841
0.2 0.137600535296086
};
\addplot [color0]
table {%
0.01 0.0017361993977919
0.03 0.00255302776848444
0.05 0.0030841418534627
0.1 0.00610588825694212
0.15 0.0279897959183673
0.2 0.140642857142857
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.0129442957510873
0.03 0.0496329039812646
0.05 0.0881947975911676
0.1 0.170106975577116
0.15 0.243589160254266
0.2 0.323604550016728
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.000489879558380729
0.03 0.00504257276681164
0.05 0.00724673803947809
0.1 0.0289113415858147
0.15 0.097964118434259
0.2 0.208064486450318
};
\addplot [color1]
table {%
0.01 0.00587997658079625
0.03 0.0236214452994313
0.05 0.0418351455336233
0.1 0.0887662261625962
0.15 0.140610739377718
0.2 0.22115281030445
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0
0.03 0.0428145700903312
0.05 0.0783990465038474
0.1 0.0785828036132486
0.15 0.0856547340247574
0.2 0.224192957510873
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.000714285714285714
0.15 0.0658445968551355
0.2 0.0785828036132486
};
\addplot [color0]
table {%
0.01 0
0.03 0.00340816326530612
0.05 0.0340978588156574
0.1 0.0783990465038474
0.15 0.0785828036132486
0.2 0.0785828036132486
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.00122507527601204
0.03 0.00320700903312145
0.05 0.00774063231850117
0.1 0.0197847942455671
0.15 0.0289549180327869
0.2 0.046924974907996
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.000898461023753764
0.03 0.00245173971227835
0.05 0.00710613917698227
0.1 0.0211919538307126
0.15 0.0288911007025761
0.2 0.038573268651723
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.000959769153563065
0.03 0.00259476413516226
0.05 0.00722875543660087
0.1 0.021661425225828
0.15 0.0295646537303446
0.2 0.040594262295082
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0117399631983941
0.03 0.0499591836734694
0.05 0.0731942121110739
0.1 0.132177902308464
0.15 0.205536550685848
0.2 0.271437269989963
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00322599531615925
0.03 0.00845307795249247
0.05 0.0119851120776179
0.1 0.0286862663098026
0.15 0.0498176647708264
0.2 0.1001243726999
};
\addplot [color0]
table {%
0.01 0.00530787888926062
0.03 0.0221111575777852
0.05 0.0432628805620609
0.1 0.0731942121110739
0.15 0.101574606891937
0.2 0.137486701237872
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.00681942121110739
0.03 0.0231519739043158
0.05 0.0379544161927066
0.1 0.0796441117430579
0.15 0.145186266309803
0.2 0.236570592171295
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.000143024422883908
0.03 0.000306289729006357
0.05 0.000653563064570091
0.1 0.00630879892940783
0.15 0.0438098026095684
0.2 0.173248661759786
};
\addplot [black]
table {%
0.01 0.00343041150886584
0.03 0.0117804449648712
0.05 0.0200079458012713
0.1 0.0411190197390432
0.15 0.0847456507193041
0.2 0.218286968885915
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/wine_White-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.00169555035128806
0.03 0.0132523419203747
0.05 0.0294823519571763
0.1 0.0890599698895952
0.15 0.176236952157912
0.2 0.298003596520575
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.000326697892271663
0.15 0.0512069253931081
0.2 0.238689110070258
};
\addplot [blue]
table {%
0.01 0.000592756774841084
0.03 0.00410446637671462
0.05 0.0100260120441619
0.1 0.0296661927065908
0.15 0.0953889260622282
0.2 0.276745483439277
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.0138632485781198
0.03 0.0492662261625962
0.05 0.0806043827367012
0.1 0.160554867848779
0.15 0.242547507527601
0.2 0.319333389093342
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00332820341251255
0.03 0.015394362663098
0.05 0.0246621779859485
0.1 0.0543496152559384
0.15 0.108981682837069
0.2 0.20392037470726
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0.00724790899966544
0.03 0.0241324021411843
0.05 0.0418746236199398
0.1 0.0807473235195717
0.15 0.127500836400134
0.2 0.207962780194045
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/yeast-avgC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=10.835,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels = {0,,2,,4,,6,,8,,10},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 9.09797297297297
0.03 7.41425675675676
0.05 6.21560810810811
0.1 3.77331081081081
0.15 2.52912162162162
0.2 1.9822972972973
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 6.3922972972973
0.03 3.86047297297297
0.05 3.06121621621622
0.1 2.37418918918919
0.15 1.98
0.2 1.70662162162162
};
\addplot [color0]
table {%
0.01 6.3104054054054
0.03 3.71905405405405
0.05 2.96831081081081
0.1 2.30222972972973
0.15 1.93716216216216
0.2 1.69027027027027
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 9.8197972972973
0.03 9.00506756756757
0.05 8.01506756756757
0.1 6.30986486486487
0.15 4.82945945945946
0.2 3.43378378378378
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 9.85
0.03 9.85
0.05 9.85
0.1 6.28439189189189
0.15 2.65601351351351
0.2 2.16858108108108
};
\addplot [color1]
table {%
0.01 9.83054054054054
0.03 9.74263513513514
0.05 9.48364864864865
0.1 5.8125
0.15 2.60337837837838
0.2 2.13912162162162
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/yeast-avgC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=10.835,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels = {0,,2,,4,,6,,8,,10},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 9.84148648648649
0.03 9.32594594594594
0.05 8.73695945945946
0.1 6.73533783783784
0.15 3.96628378378378
0.2 2.93054054054054
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 9.85
0.03 9.85
0.05 9.85
0.1 9.85
0.15 6.3372972972973
0.2 2.40844594594595
};
\addplot [color0]
table {%
0.01 9.85
0.03 9.76533783783784
0.05 9.55695945945946
0.1 8.82020270270271
0.15 5.7327027027027
0.2 2.40844594594595
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 9.35601351351351
0.03 8.09918918918919
0.05 6.8175
0.1 4.33777027027027
0.15 3.00756756756757
0.2 2.69081081081081
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 8.10601351351351
0.03 6.935
0.05 6.06108108108108
0.1 4.33317567567567
0.15 3.55675675675676
0.2 3.26716216216216
};
\addplot [green!50.1960784313725!black]
table {%
0.01 8.09202702702703
0.03 6.92168918918919
0.05 6.03986486486487
0.1 4.28378378378378
0.15 3.48621621621622
0.2 3.17054054054054
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/yeast-avgC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=10.835,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels = {0,,2,,4,,6,,8,,10},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 9.69655405405405
0.03 9.28202702702703
0.05 9.0125
0.1 8.45412162162162
0.15 7.82972972972973
0.2 7.3227027027027
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 9.79398648648649
0.03 9.00560810810811
0.05 7.54304054054054
0.1 6.68425675675676
0.15 6.37763513513513
0.2 6.14094594594595
};
\addplot [color0]
table {%
0.01 9.72081081081081
0.03 8.7920945945946
0.05 7.38635135135135
0.1 6.46560810810811
0.15 6.05918918918919
0.2 5.74337837837838
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 9.08304054054054
0.03 7.11324324324324
0.05 5.87804054054054
0.1 3.41297297297297
0.15 2.59871621621622
0.2 2.16594594594595
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 7.11695945945946
0.03 5.11256756756757
0.05 4.08959459459459
0.1 2.87810810810811
0.15 2.36601351351351
0.2 1.96790540540541
};
\addplot [black]
table {%
0.01 7.07662162162162
0.03 4.96371621621622
0.05 3.95743243243243
0.1 2.78871621621622
0.15 2.28810810810811
0.2 1.91182432432432
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/yeast-avgC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=10.835,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels = {0,,2,,4,,6,,8,,10},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 9.05952702702703
0.03 7.44641891891892
0.05 6.33689189189189
0.1 4.13013513513514
0.15 2.92891891891892
0.2 2.32810810810811
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 7.19871621621621
0.03 4.69006756756757
0.05 3.78959459459459
0.1 2.71216216216216
0.15 2.15844594594595
0.2 1.84918918918919
};
\addplot [blue]
table {%
0.01 7.12614864864865
0.03 4.52162162162162
0.05 3.6395945945946
0.1 2.59074324324324
0.15 2.05662162162162
0.2 1.75945945945946
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 9.8
0.03 9.78677606177606
0.05 9.76698841698842
0.1 9.64787644787645
0.15 9.30096525096525
0.2 8.90752895752896
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 9.8
0.03 9.8
0.05 9.8
0.1 9.8
0.15 9.8
0.2 9.8
};
\addplot [white!50.1960784313725!black]
table {%
0.01 9.8
0.03 9.8
0.05 9.79536679536679
0.1 9.7684362934363
0.15 9.728861003861
0.2 9.65839768339768
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}


==> plots/yeast-baseline-error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Baseline error},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=45},
xticklabels = {SVM, DT, KNN, Ada, GNB, MPR, RF, QDA},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.92027027027027,
ytick style={color=black},
ytick={0,.2,.4,.6,.8},
yticklabels = {.00,.20,.40,.60,.80},
height=4.cm,
width=7cm,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.398581081081081);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.435472972972973);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.438513513513514);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.593310810810811);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.850878378378378);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.441216216216216);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.397432432432432);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.876447876447876);
\end{axis}

\end{tikzpicture}


==> plots/yeast-dist-class.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Distribution between classes for yeast dataset},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels = {1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=486.15,
ytick style={color=black},
height=4.7cm,
width=7cm,
]
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,463);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,5);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0) rectangle (axis cs:2.4,35);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,44);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:3.6,0) rectangle (axis cs:4.4,51);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,163);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,244);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,429);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:7.6,0) rectangle (axis cs:8.4,20);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:8.6,0) rectangle (axis cs:9.4,30);

\node[draw=none,align=center] at (axis cs:0,423) {463};
\node[draw=none,align=center] at (axis cs:1,45) {5};
\node[draw=none,align=center] at (axis cs:2,75) {35};
\node[draw=none,align=center] at (axis cs:3,84) {44};
\node[draw=none,align=center] at (axis cs:4,91) {51};
\node[draw=none,align=center] at (axis cs:5,203) {163};
\node[draw=none,align=center] at (axis cs:6,284) {244};
\node[draw=none,align=center] at (axis cs:7,389) {429};
\node[draw=none,align=center] at (axis cs:8,60) {20};
\node[draw=none,align=center] at (axis cs:9,70) {30};


\end{axis}

\end{tikzpicture}


==> plots/yeast-oneC-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0568918918918919
0.03 0.146621621621622
0.05 0.185405405405405
0.1 0.261351351351351
0.15 0.359527027027027
0.2 0.486351351351351
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00121621621621622
0.03 0.0287837837837838
0.05 0.061554054054054
0.1 0.123783783783784
0.15 0.216824324324324
0.2 0.36722972972973
};
\addplot [color0]
table {%
0.01 0.0231756756756757
0.03 0.0980405405405406
0.05 0.125405405405405
0.1 0.188851351351351
0.15 0.257432432432432
0.2 0.380608108108108
};
\addlegendentry{SVM}
\addplot [very thick, color1, dashed, forget plot]
table {%
0.01 0.00263513513513514
0.03 0.0696621621621622
0.05 0.136283783783784
0.1 0.248986486486486
0.15 0.348513513513514
0.2 0.429324324324324
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0.065945945945946
0.15 0.162702702702703
0.2 0.244391891891892
};
\addplot [color1]
table {%
0.01 0.00216216216216216
0.03 0.012027027027027
0.05 0.0416891891891892
0.1 0.1375
0.15 0.208378378378378
0.2 0.273243243243243
};
\addlegendentry{DT}
\end{axis}

\end{tikzpicture}


==> plots/yeast-oneC-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.000945945945945946
0.03 0.0592567567567568
0.05 0.116486486486487
0.1 0.129932432432432
0.15 0.148986486486486
0.2 0.353918918918919
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0.0616216216216216
0.2 0.130067567567568
};
\addplot [color0]
table {%
0.01 0
0.03 0.00972972972972973
0.05 0.0331756756756757
0.1 0.116486486486487
0.15 0.129662162162162
0.2 0.130067567567568
};
\addlegendentry{KNN}
\addplot [very thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0.00797297297297297
0.03 0.0351351351351352
0.05 0.0491216216216216
0.1 0.0700675675675676
0.15 0.120067567567568
0.2 0.202162162162162
};
\addplot [very thick, green!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.00155405405405405
0.03 0.0194594594594595
0.05 0.0311486486486486
0.1 0.0550675675675676
0.15 0.0989864864864865
0.2 0.133445945945946
};
\addplot [green!50.1960784313725!black]
table {%
0.01 0.00432432432432432
0.03 0.0241891891891892
0.05 0.0374324324324324
0.1 0.0704054054054054
0.15 0.121959459459459
0.2 0.163378378378378
};
\addlegendentry{Ada}
\end{axis}

\end{tikzpicture}


==> plots/yeast-oneC-4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
%xticklabels = {.01,.03,.05,.1,.15,.2},
xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0.01 0.0153378378378378
0.03 0.0525675675675676
0.05 0.0706756756756757
0.1 0.111486486486486
0.15 0.156959459459459
0.2 0.203108108108108
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0.000337837837837838
0.03 0.00405405405405405
0.05 0.0133783783783784
0.1 0.0193243243243243
0.15 0.0212162162162162
0.2 0.0227702702702703
};
\addplot [color0]
table {%
0.01 0.00885135135135135
0.03 0.030472972972973
0.05 0.043445945945946
0.1 0.0712162162162162
0.15 0.0942567567567568
0.2 0.112027027027027
};
\addlegendentry{GNB}
\addplot [very thick, black, dashed, forget plot]
table {%
0.01 0.0253378378378378
0.03 0.0697297297297297
0.05 0.0850675675675676
0.1 0.151824324324324
0.15 0.223918918918919
0.2 0.318108108108108
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.000743243243243243
0.05 0.00256756756756757
0.1 0.0222972972972973
0.15 0.0728378378378378
0.2 0.191756756756757
};
\addplot [black]
table {%
0.01 0.00898648648648649
0.03 0.0489189189189189
0.05 0.0607432432432432
0.1 0.0859459459459459
0.15 0.139324324324324
0.2 0.246013513513514
};
\addlegendentry{MPR}
\end{axis}

\end{tikzpicture}


==> plots/yeast-oneC-6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.000499999999999999, xmax=0.2095,
xtick style={color=black},
xtick={.01,.03,.05,.1,.15,.2},
xticklabels = {.01,.03,.05,.1,.15,.2},
%xticklabels = {,,,,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.045, ymax=1.05,
ytick style={color=black},
ytick={.0,.2,.4,.6,.8,1.},
yticklabels = {.0,.2,.4,.6,.8,1.},
height=4.3cm,
width=7cm,
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.01 0.0259459459459459
0.03 0.0904054054054054
0.05 0.134121621621622
0.1 0.237837837837838
0.15 0.350810810810811
0.2 0.454256756756757
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0.000337837837837838
0.05 0.00567567567567568
0.1 0.0598648648648649
0.15 0.153581081081081
0.2 0.288108108108108
};
\addplot [blue]
table {%
0.01 0.012972972972973
0.03 0.0514189189189189
0.05 0.0703378378378378
0.1 0.148175675675676
0.15 0.244594594594595
0.2 0.371351351351351
};
\addlegendentry{RF}
\addplot [very thick, white!50.1960784313725!black, dashed, forget plot]
table {%
0.01 0
0.03 0.00144787644787645
0.05 0.00357142857142857
0.1 0.0163127413127413
0.15 0.0521235521235521
0.2 0.0956563706563707
};
\addplot [very thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.01 0
0.03 0
0.05 0
0.1 0
0.15 0
0.2 0
};
\addplot [white!50.1960784313725!black]
table {%
0.01 0
0.03 0
0.05 0.000579150579150579
0.1 0.00357142857142857
0.15 0.00820463320463321
0.2 0.0163127413127413
};
\addlegendentry{QDA}
\end{axis}

\end{tikzpicture}

